Bayesian neural networks via MCMC: a Python-based tutorial

Bayesian inference provides a methodology for parameter estimation and uncertainty quantification in machine learning and deep learning methods. Variational inference and Markov Chain Monte-Carlo (MCMC) sampling methods are used to implement Bayesian inference. In the past three decades, MCMC sampling methods have faced some challenges in being adapted to larger models (such as in deep learning) and big data problems. Advanced proposal distributions that incorporate gradients, such as a Langevin proposal distribution, provide a means to address some of the limitations of MCMC sampling for Bayesian neural networks. Furthermore, MCMC methods have typically been constrained to statisticians and currently not well-known among deep learning researchers. We present a tutorial for MCMC methods that covers simple Bayesian linear and logistic models, and Bayesian neural networks. The aim of this tutorial is to bridge the gap between theory and implementation via coding, given a general sparsity of libraries and tutorials to this end. This tutorial provides code in Python with data and instructions that enable their use and extension. We provide results for some benchmark problems showing the strengths and weaknesses of implementing the respective Bayesian models via MCMC. We highlight the challenges in sampling multi-modal posterior distributions for the case of Bayesian neural networks and the need for further improvement of convergence diagnosis methods.

==> figures/02-Basic-MCMC_posterior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jsim3774/opt/anaconda3/envs/general/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jsim3774/opt/anaconda3/envs/general/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.837081in}{3.669245in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.837081in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.837081in}{3.669245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.669245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{3.281227in}}%
\pgfpathlineto{\pgfqpoint{1.073612in}{3.281227in}}%
\pgfpathlineto{\pgfqpoint{1.073612in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107918in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.107918in}{3.281227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107918in,y=0.639004in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320222in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{3.320222in}{3.281227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320222in,y=0.639004in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532525in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.281227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532525in,y=0.639004in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304654in,y=0.290531in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{0.770949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073612in}{0.770949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814216in, y=0.688928in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{1.378970in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{1.378970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073612in}{1.378970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559313in, y=1.296949in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{1.986992in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{1.986992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073612in}{1.986992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559313in, y=1.904971in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{2.595014in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{2.595014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073612in}{2.595014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559313in, y=2.512992in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{3.203035in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{3.203035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073612in}{3.203035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431861in, y=3.121014in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292973in,y=2.026088in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276434in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{1.479256in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{1.479256in}{0.802566in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{0.802566in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479256in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{1.682078in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{1.682078in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{1.479256in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{1.479256in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682078in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{1.884900in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{1.884900in}{0.860936in}}%
\pgfpathlineto{\pgfqpoint{1.682078in}{0.860936in}}%
\pgfpathlineto{\pgfqpoint{1.682078in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884900in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.087722in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.087722in}{0.987405in}}%
\pgfpathlineto{\pgfqpoint{1.884900in}{0.987405in}}%
\pgfpathlineto{\pgfqpoint{1.884900in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087722in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.290544in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.290544in}{1.133330in}}%
\pgfpathlineto{\pgfqpoint{2.087722in}{1.133330in}}%
\pgfpathlineto{\pgfqpoint{2.087722in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290544in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.493366in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.493366in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{2.290544in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{2.290544in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493366in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.696188in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.696188in}{2.021041in}}%
\pgfpathlineto{\pgfqpoint{2.493366in}{2.021041in}}%
\pgfpathlineto{\pgfqpoint{2.493366in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696188in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.899010in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.899010in}{2.748235in}}%
\pgfpathlineto{\pgfqpoint{2.696188in}{2.748235in}}%
\pgfpathlineto{\pgfqpoint{2.696188in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899010in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{3.101832in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{3.101832in}{2.646087in}}%
\pgfpathlineto{\pgfqpoint{2.899010in}{2.646087in}}%
\pgfpathlineto{\pgfqpoint{2.899010in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101832in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{3.304654in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{3.304654in}{2.821198in}}%
\pgfpathlineto{\pgfqpoint{3.101832in}{2.821198in}}%
\pgfpathlineto{\pgfqpoint{3.101832in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304654in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{3.507476in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{3.507476in}{3.161690in}}%
\pgfpathlineto{\pgfqpoint{3.304654in}{3.161690in}}%
\pgfpathlineto{\pgfqpoint{3.304654in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507476in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{3.710298in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{3.710298in}{3.042517in}}%
\pgfpathlineto{\pgfqpoint{3.507476in}{3.042517in}}%
\pgfpathlineto{\pgfqpoint{3.507476in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710298in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{3.913120in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{3.913120in}{2.573125in}}%
\pgfpathlineto{\pgfqpoint{3.710298in}{2.573125in}}%
\pgfpathlineto{\pgfqpoint{3.710298in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913120in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.115942in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.115942in}{2.103732in}}%
\pgfpathlineto{\pgfqpoint{3.913120in}{2.103732in}}%
\pgfpathlineto{\pgfqpoint{3.913120in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115942in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.318764in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.318764in}{1.549216in}}%
\pgfpathlineto{\pgfqpoint{4.115942in}{1.549216in}}%
\pgfpathlineto{\pgfqpoint{4.115942in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318764in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.521586in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.521586in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{4.318764in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{4.318764in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521586in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{1.138194in}}%
\pgfpathlineto{\pgfqpoint{4.521586in}{1.138194in}}%
\pgfpathlineto{\pgfqpoint{4.521586in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724408in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.927230in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.927230in}{0.831751in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{0.831751in}}%
\pgfpathlineto{\pgfqpoint{4.724408in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927230in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.130051in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.130051in}{0.797702in}}%
\pgfpathlineto{\pgfqpoint{4.927230in}{0.797702in}}%
\pgfpathlineto{\pgfqpoint{4.927230in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130051in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.332873in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.332873in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{5.130051in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{5.130051in}{0.770949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{1.073612in}{3.281227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535695in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{3.281227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{0.770949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{3.281227in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{3.281227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304654in,y=3.420116in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Posterior - p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535695in}{0.770949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667640in, y=0.688928in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535695in}{1.371749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667640in, y=1.289728in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535695in}{1.972549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667640in, y=1.890528in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535695in}{2.573349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667640in, y=2.491328in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535695in}{3.174149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667640in, y=3.092128in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.169220in,y=2.026088in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.073612in}{0.770949in}}{\pgfqpoint{4.462083in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070279in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{1.166229in}{0.773749in}}%
\pgfpathlineto{\pgfqpoint{1.239040in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{1.299716in}{0.777570in}}%
\pgfpathlineto{\pgfqpoint{1.348256in}{0.779849in}}%
\pgfpathlineto{\pgfqpoint{1.396797in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{1.445338in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{1.481743in}{0.790136in}}%
\pgfpathlineto{\pgfqpoint{1.518149in}{0.794343in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{0.799338in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{0.805239in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{0.812175in}}%
\pgfpathlineto{\pgfqpoint{1.651636in}{0.817444in}}%
\pgfpathlineto{\pgfqpoint{1.675906in}{0.823280in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{1.724447in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{1.772987in}{0.853273in}}%
\pgfpathlineto{\pgfqpoint{1.797258in}{0.862695in}}%
\pgfpathlineto{\pgfqpoint{1.821528in}{0.872996in}}%
\pgfpathlineto{\pgfqpoint{1.845798in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.870069in}{0.896470in}}%
\pgfpathlineto{\pgfqpoint{1.894339in}{0.909762in}}%
\pgfpathlineto{\pgfqpoint{1.918609in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{1.942880in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{1.967150in}{0.956580in}}%
\pgfpathlineto{\pgfqpoint{1.991420in}{0.974700in}}%
\pgfpathlineto{\pgfqpoint{2.015691in}{0.994174in}}%
\pgfpathlineto{\pgfqpoint{2.039961in}{1.015058in}}%
\pgfpathlineto{\pgfqpoint{2.064231in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{2.088502in}{1.061272in}}%
\pgfpathlineto{\pgfqpoint{2.112772in}{1.086701in}}%
\pgfpathlineto{\pgfqpoint{2.137042in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{2.161313in}{1.142417in}}%
\pgfpathlineto{\pgfqpoint{2.185583in}{1.172778in}}%
\pgfpathlineto{\pgfqpoint{2.209853in}{1.204846in}}%
\pgfpathlineto{\pgfqpoint{2.234124in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{2.258394in}{1.274184in}}%
\pgfpathlineto{\pgfqpoint{2.282664in}{1.311473in}}%
\pgfpathlineto{\pgfqpoint{2.306935in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{2.331205in}{1.391283in}}%
\pgfpathlineto{\pgfqpoint{2.355476in}{1.433772in}}%
\pgfpathlineto{\pgfqpoint{2.379746in}{1.477947in}}%
\pgfpathlineto{\pgfqpoint{2.404016in}{1.523767in}}%
\pgfpathlineto{\pgfqpoint{2.428287in}{1.571181in}}%
\pgfpathlineto{\pgfqpoint{2.452557in}{1.620127in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{2.501098in}{1.722310in}}%
\pgfpathlineto{\pgfqpoint{2.525368in}{1.775365in}}%
\pgfpathlineto{\pgfqpoint{2.561773in}{1.857106in}}%
\pgfpathlineto{\pgfqpoint{2.598179in}{1.941066in}}%
\pgfpathlineto{\pgfqpoint{2.634584in}{2.026779in}}%
\pgfpathlineto{\pgfqpoint{2.683125in}{2.142889in}}%
\pgfpathlineto{\pgfqpoint{2.792342in}{2.404898in}}%
\pgfpathlineto{\pgfqpoint{2.828747in}{2.490152in}}%
\pgfpathlineto{\pgfqpoint{2.865153in}{2.573211in}}%
\pgfpathlineto{\pgfqpoint{2.889423in}{2.627014in}}%
\pgfpathlineto{\pgfqpoint{2.913693in}{2.679313in}}%
\pgfpathlineto{\pgfqpoint{2.937964in}{2.729900in}}%
\pgfpathlineto{\pgfqpoint{2.962234in}{2.778569in}}%
\pgfpathlineto{\pgfqpoint{2.986504in}{2.825116in}}%
\pgfpathlineto{\pgfqpoint{3.010775in}{2.869344in}}%
\pgfpathlineto{\pgfqpoint{3.035045in}{2.911064in}}%
\pgfpathlineto{\pgfqpoint{3.059315in}{2.950093in}}%
\pgfpathlineto{\pgfqpoint{3.071451in}{2.968545in}}%
\pgfpathlineto{\pgfqpoint{3.083586in}{2.986260in}}%
\pgfpathlineto{\pgfqpoint{3.095721in}{3.003219in}}%
\pgfpathlineto{\pgfqpoint{3.107856in}{3.019403in}}%
\pgfpathlineto{\pgfqpoint{3.119991in}{3.034793in}}%
\pgfpathlineto{\pgfqpoint{3.132127in}{3.049373in}}%
\pgfpathlineto{\pgfqpoint{3.144262in}{3.063124in}}%
\pgfpathlineto{\pgfqpoint{3.156397in}{3.076033in}}%
\pgfpathlineto{\pgfqpoint{3.168532in}{3.088083in}}%
\pgfpathlineto{\pgfqpoint{3.180667in}{3.099260in}}%
\pgfpathlineto{\pgfqpoint{3.192802in}{3.109553in}}%
\pgfpathlineto{\pgfqpoint{3.204938in}{3.118949in}}%
\pgfpathlineto{\pgfqpoint{3.217073in}{3.127437in}}%
\pgfpathlineto{\pgfqpoint{3.229208in}{3.135007in}}%
\pgfpathlineto{\pgfqpoint{3.241343in}{3.141650in}}%
\pgfpathlineto{\pgfqpoint{3.253478in}{3.147359in}}%
\pgfpathlineto{\pgfqpoint{3.265613in}{3.152126in}}%
\pgfpathlineto{\pgfqpoint{3.277749in}{3.155947in}}%
\pgfpathlineto{\pgfqpoint{3.289884in}{3.158817in}}%
\pgfpathlineto{\pgfqpoint{3.302019in}{3.160732in}}%
\pgfpathlineto{\pgfqpoint{3.314154in}{3.161690in}}%
\pgfpathlineto{\pgfqpoint{3.326289in}{3.161690in}}%
\pgfpathlineto{\pgfqpoint{3.338424in}{3.160732in}}%
\pgfpathlineto{\pgfqpoint{3.350560in}{3.158817in}}%
\pgfpathlineto{\pgfqpoint{3.362695in}{3.155947in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{3.152126in}}%
\pgfpathlineto{\pgfqpoint{3.386965in}{3.147359in}}%
\pgfpathlineto{\pgfqpoint{3.399100in}{3.141650in}}%
\pgfpathlineto{\pgfqpoint{3.411235in}{3.135007in}}%
\pgfpathlineto{\pgfqpoint{3.423371in}{3.127437in}}%
\pgfpathlineto{\pgfqpoint{3.435506in}{3.118949in}}%
\pgfpathlineto{\pgfqpoint{3.447641in}{3.109553in}}%
\pgfpathlineto{\pgfqpoint{3.459776in}{3.099260in}}%
\pgfpathlineto{\pgfqpoint{3.471911in}{3.088083in}}%
\pgfpathlineto{\pgfqpoint{3.484046in}{3.076033in}}%
\pgfpathlineto{\pgfqpoint{3.496182in}{3.063124in}}%
\pgfpathlineto{\pgfqpoint{3.508317in}{3.049373in}}%
\pgfpathlineto{\pgfqpoint{3.520452in}{3.034793in}}%
\pgfpathlineto{\pgfqpoint{3.532587in}{3.019403in}}%
\pgfpathlineto{\pgfqpoint{3.544722in}{3.003219in}}%
\pgfpathlineto{\pgfqpoint{3.556858in}{2.986260in}}%
\pgfpathlineto{\pgfqpoint{3.568993in}{2.968545in}}%
\pgfpathlineto{\pgfqpoint{3.581128in}{2.950093in}}%
\pgfpathlineto{\pgfqpoint{3.593263in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.617533in}{2.890529in}}%
\pgfpathlineto{\pgfqpoint{3.641804in}{2.847532in}}%
\pgfpathlineto{\pgfqpoint{3.666074in}{2.802120in}}%
\pgfpathlineto{\pgfqpoint{3.690344in}{2.754487in}}%
\pgfpathlineto{\pgfqpoint{3.714615in}{2.704834in}}%
\pgfpathlineto{\pgfqpoint{3.738885in}{2.653364in}}%
\pgfpathlineto{\pgfqpoint{3.763155in}{2.600287in}}%
\pgfpathlineto{\pgfqpoint{3.787426in}{2.545813in}}%
\pgfpathlineto{\pgfqpoint{3.823831in}{2.461943in}}%
\pgfpathlineto{\pgfqpoint{3.860237in}{2.376114in}}%
\pgfpathlineto{\pgfqpoint{3.920913in}{2.230596in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{2.026779in}}%
\pgfpathlineto{\pgfqpoint{4.042264in}{1.941066in}}%
\pgfpathlineto{\pgfqpoint{4.078670in}{1.857106in}}%
\pgfpathlineto{\pgfqpoint{4.115075in}{1.775365in}}%
\pgfpathlineto{\pgfqpoint{4.139346in}{1.722310in}}%
\pgfpathlineto{\pgfqpoint{4.163616in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{4.187886in}{1.620127in}}%
\pgfpathlineto{\pgfqpoint{4.212157in}{1.571181in}}%
\pgfpathlineto{\pgfqpoint{4.236427in}{1.523767in}}%
\pgfpathlineto{\pgfqpoint{4.260697in}{1.477947in}}%
\pgfpathlineto{\pgfqpoint{4.284968in}{1.433772in}}%
\pgfpathlineto{\pgfqpoint{4.309238in}{1.391283in}}%
\pgfpathlineto{\pgfqpoint{4.333509in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{4.357779in}{1.311473in}}%
\pgfpathlineto{\pgfqpoint{4.382049in}{1.274184in}}%
\pgfpathlineto{\pgfqpoint{4.406320in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{4.430590in}{1.204846in}}%
\pgfpathlineto{\pgfqpoint{4.454860in}{1.172778in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{1.142417in}}%
\pgfpathlineto{\pgfqpoint{4.503401in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{4.527671in}{1.086701in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{1.061272in}}%
\pgfpathlineto{\pgfqpoint{4.576212in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{4.600482in}{1.015058in}}%
\pgfpathlineto{\pgfqpoint{4.624753in}{0.994174in}}%
\pgfpathlineto{\pgfqpoint{4.649023in}{0.974700in}}%
\pgfpathlineto{\pgfqpoint{4.673293in}{0.956580in}}%
\pgfpathlineto{\pgfqpoint{4.697564in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{4.721834in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{4.746104in}{0.909762in}}%
\pgfpathlineto{\pgfqpoint{4.770375in}{0.896470in}}%
\pgfpathlineto{\pgfqpoint{4.794645in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{4.818915in}{0.872996in}}%
\pgfpathlineto{\pgfqpoint{4.843186in}{0.862695in}}%
\pgfpathlineto{\pgfqpoint{4.867456in}{0.853273in}}%
\pgfpathlineto{\pgfqpoint{4.891726in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{4.915997in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{4.940267in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{4.964537in}{0.823280in}}%
\pgfpathlineto{\pgfqpoint{4.988808in}{0.817444in}}%
\pgfpathlineto{\pgfqpoint{5.013078in}{0.812175in}}%
\pgfpathlineto{\pgfqpoint{5.049484in}{0.805239in}}%
\pgfpathlineto{\pgfqpoint{5.085889in}{0.799338in}}%
\pgfpathlineto{\pgfqpoint{5.122295in}{0.794343in}}%
\pgfpathlineto{\pgfqpoint{5.158700in}{0.790136in}}%
\pgfpathlineto{\pgfqpoint{5.195106in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{5.243646in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{5.292187in}{0.779849in}}%
\pgfpathlineto{\pgfqpoint{5.340728in}{0.777570in}}%
\pgfpathlineto{\pgfqpoint{5.401404in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{5.474215in}{0.773749in}}%
\pgfpathlineto{\pgfqpoint{5.539029in}{0.772748in}}%
\pgfpathlineto{\pgfqpoint{5.539029in}{0.772748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{1.073612in}{3.281227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535695in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{3.281227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{0.770949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073612in}{3.281227in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{3.281227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.811633in}{1.708432in}}%
\pgfpathlineto{\pgfqpoint{8.691247in}{1.708432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.737081in}{1.708432in}}{\pgfqpoint{8.737081in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{8.737081in}{2.297910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.737081in}{2.343743in}}{\pgfqpoint{8.691247in}{2.343743in}}%
\pgfpathlineto{\pgfqpoint{6.811633in}{2.343743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.765800in}{2.343743in}}{\pgfqpoint{6.765800in}{2.297910in}}%
\pgfpathlineto{\pgfqpoint{6.765800in}{1.754266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.765800in}{1.708432in}}{\pgfqpoint{6.811633in}{1.708432in}}%
\pgfpathlineto{\pgfqpoint{6.811633in}{1.708432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857466in}{2.024275in}}%
\pgfpathlineto{\pgfqpoint{7.086633in}{2.024275in}}%
\pgfpathlineto{\pgfqpoint{7.315800in}{2.024275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.499133in, y=2.088034in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.499133in, y=1.845641in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Distribution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/02-Basic-MCMC_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jsim3774/opt/anaconda3/envs/general/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jsim3774/opt/anaconda3/envs/general/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.614330in}{3.671788in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.614330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.614330in}{3.671788in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.671788in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879937in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{6.933271in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{6.933271in}{3.283770in}}%
\pgfpathlineto{\pgfqpoint{0.879937in}{3.283770in}}%
\pgfpathlineto{\pgfqpoint{0.879937in}{0.773492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155089in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{1.155089in}{3.283770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155089in,y=0.641548in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255805in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{2.255805in}{3.283770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255805in,y=0.641548in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356521in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{3.356521in}{3.283770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356521in,y=0.641548in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457237in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{4.457237in}{3.283770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457237in,y=0.641548in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557954in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{5.557954in}{3.283770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557954in,y=0.641548in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658670in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{6.658670in}{3.283770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.658670in,y=0.641548in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906604in,y=0.293074in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont  Number of Samples  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879937in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{6.933271in}{1.246893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429420in, y=1.164872in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879937in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{6.933271in}{1.836619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429420in, y=1.754598in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879937in}{2.426345in}}%
\pgfpathlineto{\pgfqpoint{6.933271in}{2.426345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429420in, y=2.344324in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879937in}{3.016071in}}%
\pgfpathlineto{\pgfqpoint{6.933271in}{3.016071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429420in, y=2.934050in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290531in,y=2.028631in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont  Parameter value }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155089in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{1.155639in}{3.169666in}}%
\pgfpathlineto{\pgfqpoint{1.156190in}{3.169666in}}%
\pgfpathlineto{\pgfqpoint{1.157290in}{2.386880in}}%
\pgfpathlineto{\pgfqpoint{1.157841in}{2.386880in}}%
\pgfpathlineto{\pgfqpoint{1.158391in}{2.353794in}}%
\pgfpathlineto{\pgfqpoint{1.158942in}{2.163029in}}%
\pgfpathlineto{\pgfqpoint{1.165546in}{2.163029in}}%
\pgfpathlineto{\pgfqpoint{1.166096in}{2.116837in}}%
\pgfpathlineto{\pgfqpoint{1.166647in}{2.116837in}}%
\pgfpathlineto{\pgfqpoint{1.167197in}{2.278100in}}%
\pgfpathlineto{\pgfqpoint{1.171600in}{2.278100in}}%
\pgfpathlineto{\pgfqpoint{1.172150in}{2.188776in}}%
\pgfpathlineto{\pgfqpoint{1.177103in}{2.188776in}}%
\pgfpathlineto{\pgfqpoint{1.177654in}{2.235647in}}%
\pgfpathlineto{\pgfqpoint{1.178204in}{2.235647in}}%
\pgfpathlineto{\pgfqpoint{1.178754in}{1.986492in}}%
\pgfpathlineto{\pgfqpoint{1.179305in}{2.008041in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{2.008041in}}%
\pgfpathlineto{\pgfqpoint{1.182057in}{2.240914in}}%
\pgfpathlineto{\pgfqpoint{1.184258in}{2.240914in}}%
\pgfpathlineto{\pgfqpoint{1.184808in}{2.187815in}}%
\pgfpathlineto{\pgfqpoint{1.187560in}{2.187815in}}%
\pgfpathlineto{\pgfqpoint{1.188110in}{2.114592in}}%
\pgfpathlineto{\pgfqpoint{1.196916in}{2.114592in}}%
\pgfpathlineto{\pgfqpoint{1.197467in}{2.238790in}}%
\pgfpathlineto{\pgfqpoint{1.199118in}{2.238790in}}%
\pgfpathlineto{\pgfqpoint{1.199668in}{2.047483in}}%
\pgfpathlineto{\pgfqpoint{1.200218in}{2.210442in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.928034in}}%
\pgfpathlineto{\pgfqpoint{1.201319in}{1.928034in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{2.068560in}}%
\pgfpathlineto{\pgfqpoint{1.205172in}{2.068560in}}%
\pgfpathlineto{\pgfqpoint{1.206272in}{2.485767in}}%
\pgfpathlineto{\pgfqpoint{1.206823in}{1.843875in}}%
\pgfpathlineto{\pgfqpoint{1.207373in}{1.843875in}}%
\pgfpathlineto{\pgfqpoint{1.207923in}{2.312015in}}%
\pgfpathlineto{\pgfqpoint{1.208474in}{2.312015in}}%
\pgfpathlineto{\pgfqpoint{1.209024in}{2.285063in}}%
\pgfpathlineto{\pgfqpoint{1.229387in}{2.285063in}}%
\pgfpathlineto{\pgfqpoint{1.229938in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{1.231589in}{2.264756in}}%
\pgfpathlineto{\pgfqpoint{1.233240in}{2.264756in}}%
\pgfpathlineto{\pgfqpoint{1.233790in}{2.335242in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{2.335242in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{2.375778in}}%
\pgfpathlineto{\pgfqpoint{1.235441in}{2.101133in}}%
\pgfpathlineto{\pgfqpoint{1.238743in}{2.101133in}}%
\pgfpathlineto{\pgfqpoint{1.239294in}{2.014332in}}%
\pgfpathlineto{\pgfqpoint{1.244247in}{2.014332in}}%
\pgfpathlineto{\pgfqpoint{1.244797in}{2.203201in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{2.203201in}}%
\pgfpathlineto{\pgfqpoint{1.246999in}{2.187985in}}%
\pgfpathlineto{\pgfqpoint{1.247549in}{2.187985in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.966176in}}%
\pgfpathlineto{\pgfqpoint{1.250851in}{1.966176in}}%
\pgfpathlineto{\pgfqpoint{1.251402in}{2.312300in}}%
\pgfpathlineto{\pgfqpoint{1.256905in}{2.312300in}}%
\pgfpathlineto{\pgfqpoint{1.257456in}{2.217530in}}%
\pgfpathlineto{\pgfqpoint{1.260207in}{2.217530in}}%
\pgfpathlineto{\pgfqpoint{1.260758in}{2.122774in}}%
\pgfpathlineto{\pgfqpoint{1.261308in}{2.122774in}}%
\pgfpathlineto{\pgfqpoint{1.261858in}{1.865409in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{1.865409in}}%
\pgfpathlineto{\pgfqpoint{1.264060in}{2.381982in}}%
\pgfpathlineto{\pgfqpoint{1.264610in}{2.381982in}}%
\pgfpathlineto{\pgfqpoint{1.265161in}{1.991754in}}%
\pgfpathlineto{\pgfqpoint{1.267912in}{1.991754in}}%
\pgfpathlineto{\pgfqpoint{1.268463in}{2.379194in}}%
\pgfpathlineto{\pgfqpoint{1.269563in}{2.379194in}}%
\pgfpathlineto{\pgfqpoint{1.270114in}{2.151921in}}%
\pgfpathlineto{\pgfqpoint{1.272866in}{2.151921in}}%
\pgfpathlineto{\pgfqpoint{1.273416in}{2.261199in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{2.261199in}}%
\pgfpathlineto{\pgfqpoint{1.275067in}{2.088770in}}%
\pgfpathlineto{\pgfqpoint{1.276168in}{2.088770in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{2.150192in}}%
\pgfpathlineto{\pgfqpoint{1.277269in}{2.150192in}}%
\pgfpathlineto{\pgfqpoint{1.277819in}{2.164061in}}%
\pgfpathlineto{\pgfqpoint{1.282222in}{2.164061in}}%
\pgfpathlineto{\pgfqpoint{1.282772in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{1.283873in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{1.284423in}{2.186130in}}%
\pgfpathlineto{\pgfqpoint{1.286074in}{2.186130in}}%
\pgfpathlineto{\pgfqpoint{1.286625in}{2.198532in}}%
\pgfpathlineto{\pgfqpoint{1.297081in}{2.198532in}}%
\pgfpathlineto{\pgfqpoint{1.297632in}{2.169832in}}%
\pgfpathlineto{\pgfqpoint{1.301484in}{2.169832in}}%
\pgfpathlineto{\pgfqpoint{1.302035in}{2.548025in}}%
\pgfpathlineto{\pgfqpoint{1.303135in}{2.548025in}}%
\pgfpathlineto{\pgfqpoint{1.303686in}{2.363733in}}%
\pgfpathlineto{\pgfqpoint{1.304786in}{2.363733in}}%
\pgfpathlineto{\pgfqpoint{1.305337in}{2.329814in}}%
\pgfpathlineto{\pgfqpoint{1.306437in}{2.329814in}}%
\pgfpathlineto{\pgfqpoint{1.307538in}{2.197564in}}%
\pgfpathlineto{\pgfqpoint{1.310840in}{2.197564in}}%
\pgfpathlineto{\pgfqpoint{1.311391in}{2.101407in}}%
\pgfpathlineto{\pgfqpoint{1.321848in}{2.101407in}}%
\pgfpathlineto{\pgfqpoint{1.322398in}{2.171088in}}%
\pgfpathlineto{\pgfqpoint{1.324599in}{2.171088in}}%
\pgfpathlineto{\pgfqpoint{1.325150in}{2.003127in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{2.003127in}}%
\pgfpathlineto{\pgfqpoint{1.329553in}{2.254880in}}%
\pgfpathlineto{\pgfqpoint{1.335056in}{2.254880in}}%
\pgfpathlineto{\pgfqpoint{1.335606in}{2.271270in}}%
\pgfpathlineto{\pgfqpoint{1.347714in}{2.271270in}}%
\pgfpathlineto{\pgfqpoint{1.348265in}{2.158281in}}%
\pgfpathlineto{\pgfqpoint{1.351016in}{2.158281in}}%
\pgfpathlineto{\pgfqpoint{1.351567in}{1.896783in}}%
\pgfpathlineto{\pgfqpoint{1.352117in}{1.896783in}}%
\pgfpathlineto{\pgfqpoint{1.352668in}{2.370810in}}%
\pgfpathlineto{\pgfqpoint{1.353218in}{2.370810in}}%
\pgfpathlineto{\pgfqpoint{1.353768in}{2.009603in}}%
\pgfpathlineto{\pgfqpoint{1.355419in}{2.009603in}}%
\pgfpathlineto{\pgfqpoint{1.355970in}{2.138504in}}%
\pgfpathlineto{\pgfqpoint{1.363675in}{2.138504in}}%
\pgfpathlineto{\pgfqpoint{1.364225in}{1.994131in}}%
\pgfpathlineto{\pgfqpoint{1.364775in}{1.994131in}}%
\pgfpathlineto{\pgfqpoint{1.365326in}{2.205945in}}%
\pgfpathlineto{\pgfqpoint{1.366427in}{2.205945in}}%
\pgfpathlineto{\pgfqpoint{1.366977in}{2.149363in}}%
\pgfpathlineto{\pgfqpoint{1.369178in}{2.149363in}}%
\pgfpathlineto{\pgfqpoint{1.369729in}{1.923735in}}%
\pgfpathlineto{\pgfqpoint{1.370279in}{2.029990in}}%
\pgfpathlineto{\pgfqpoint{1.392844in}{2.029990in}}%
\pgfpathlineto{\pgfqpoint{1.393394in}{2.302049in}}%
\pgfpathlineto{\pgfqpoint{1.397247in}{2.302049in}}%
\pgfpathlineto{\pgfqpoint{1.397797in}{2.058417in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{2.242078in}}%
\pgfpathlineto{\pgfqpoint{1.398898in}{2.223014in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{2.223014in}}%
\pgfpathlineto{\pgfqpoint{1.399998in}{2.345799in}}%
\pgfpathlineto{\pgfqpoint{1.404401in}{2.345799in}}%
\pgfpathlineto{\pgfqpoint{1.404952in}{2.027229in}}%
\pgfpathlineto{\pgfqpoint{1.406052in}{2.027229in}}%
\pgfpathlineto{\pgfqpoint{1.406603in}{2.107569in}}%
\pgfpathlineto{\pgfqpoint{1.411006in}{2.107569in}}%
\pgfpathlineto{\pgfqpoint{1.411556in}{2.168198in}}%
\pgfpathlineto{\pgfqpoint{1.414858in}{2.168198in}}%
\pgfpathlineto{\pgfqpoint{1.415408in}{2.129049in}}%
\pgfpathlineto{\pgfqpoint{1.415959in}{1.811898in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.811898in}}%
\pgfpathlineto{\pgfqpoint{1.417059in}{1.957750in}}%
\pgfpathlineto{\pgfqpoint{1.422013in}{1.957750in}}%
\pgfpathlineto{\pgfqpoint{1.422563in}{2.215699in}}%
\pgfpathlineto{\pgfqpoint{1.423664in}{2.215699in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{2.251510in}}%
\pgfpathlineto{\pgfqpoint{1.424764in}{1.989711in}}%
\pgfpathlineto{\pgfqpoint{1.425865in}{1.989711in}}%
\pgfpathlineto{\pgfqpoint{1.426416in}{2.033504in}}%
\pgfpathlineto{\pgfqpoint{1.438523in}{2.033504in}}%
\pgfpathlineto{\pgfqpoint{1.439074in}{2.289049in}}%
\pgfpathlineto{\pgfqpoint{1.441275in}{2.289049in}}%
\pgfpathlineto{\pgfqpoint{1.441826in}{2.010973in}}%
\pgfpathlineto{\pgfqpoint{1.444577in}{2.010973in}}%
\pgfpathlineto{\pgfqpoint{1.445128in}{2.474740in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{2.474740in}}%
\pgfpathlineto{\pgfqpoint{1.447329in}{2.127148in}}%
\pgfpathlineto{\pgfqpoint{1.452833in}{2.127148in}}%
\pgfpathlineto{\pgfqpoint{1.453383in}{2.169214in}}%
\pgfpathlineto{\pgfqpoint{1.457786in}{2.169214in}}%
\pgfpathlineto{\pgfqpoint{1.458336in}{2.307183in}}%
\pgfpathlineto{\pgfqpoint{1.458887in}{1.893186in}}%
\pgfpathlineto{\pgfqpoint{1.459987in}{1.893186in}}%
\pgfpathlineto{\pgfqpoint{1.460538in}{2.117812in}}%
\pgfpathlineto{\pgfqpoint{1.464390in}{2.117812in}}%
\pgfpathlineto{\pgfqpoint{1.464941in}{2.027848in}}%
\pgfpathlineto{\pgfqpoint{1.469894in}{2.027848in}}%
\pgfpathlineto{\pgfqpoint{1.470444in}{2.046539in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.046539in}}%
\pgfpathlineto{\pgfqpoint{1.472095in}{2.237908in}}%
\pgfpathlineto{\pgfqpoint{1.473196in}{2.237908in}}%
\pgfpathlineto{\pgfqpoint{1.473746in}{2.288994in}}%
\pgfpathlineto{\pgfqpoint{1.483653in}{2.288994in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{2.367665in}}%
\pgfpathlineto{\pgfqpoint{1.489156in}{2.367665in}}%
\pgfpathlineto{\pgfqpoint{1.489707in}{2.232627in}}%
\pgfpathlineto{\pgfqpoint{1.490257in}{2.232627in}}%
\pgfpathlineto{\pgfqpoint{1.490807in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{1.500164in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{1.500714in}{2.387100in}}%
\pgfpathlineto{\pgfqpoint{1.501264in}{1.878878in}}%
\pgfpathlineto{\pgfqpoint{1.501815in}{1.878878in}}%
\pgfpathlineto{\pgfqpoint{1.502365in}{1.877106in}}%
\pgfpathlineto{\pgfqpoint{1.502915in}{1.877106in}}%
\pgfpathlineto{\pgfqpoint{1.503466in}{2.095994in}}%
\pgfpathlineto{\pgfqpoint{1.506217in}{2.095994in}}%
\pgfpathlineto{\pgfqpoint{1.506768in}{1.873809in}}%
\pgfpathlineto{\pgfqpoint{1.507318in}{1.942328in}}%
\pgfpathlineto{\pgfqpoint{1.508969in}{1.942328in}}%
\pgfpathlineto{\pgfqpoint{1.509520in}{2.185377in}}%
\pgfpathlineto{\pgfqpoint{1.510070in}{2.185377in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{2.194841in}}%
\pgfpathlineto{\pgfqpoint{1.511171in}{2.194841in}}%
\pgfpathlineto{\pgfqpoint{1.511721in}{1.974808in}}%
\pgfpathlineto{\pgfqpoint{1.517775in}{1.974808in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{1.959167in}}%
\pgfpathlineto{\pgfqpoint{1.522728in}{1.959167in}}%
\pgfpathlineto{\pgfqpoint{1.523279in}{2.395703in}}%
\pgfpathlineto{\pgfqpoint{1.523829in}{1.887565in}}%
\pgfpathlineto{\pgfqpoint{1.525480in}{1.887565in}}%
\pgfpathlineto{\pgfqpoint{1.526030in}{1.884706in}}%
\pgfpathlineto{\pgfqpoint{1.527681in}{1.884706in}}%
\pgfpathlineto{\pgfqpoint{1.528232in}{1.805806in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{1.805806in}}%
\pgfpathlineto{\pgfqpoint{1.529883in}{1.863731in}}%
\pgfpathlineto{\pgfqpoint{1.531534in}{1.863731in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{2.051453in}}%
\pgfpathlineto{\pgfqpoint{1.534286in}{2.051453in}}%
\pgfpathlineto{\pgfqpoint{1.534836in}{2.034804in}}%
\pgfpathlineto{\pgfqpoint{1.535386in}{2.232628in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{2.232628in}}%
\pgfpathlineto{\pgfqpoint{1.550796in}{2.273668in}}%
\pgfpathlineto{\pgfqpoint{1.558501in}{2.273668in}}%
\pgfpathlineto{\pgfqpoint{1.559052in}{2.210668in}}%
\pgfpathlineto{\pgfqpoint{1.563455in}{2.210668in}}%
\pgfpathlineto{\pgfqpoint{1.564005in}{2.259218in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{2.259218in}}%
\pgfpathlineto{\pgfqpoint{1.570059in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{1.593724in}{2.169823in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{2.169823in}}%
\pgfpathlineto{\pgfqpoint{1.600329in}{2.283479in}}%
\pgfpathlineto{\pgfqpoint{1.600879in}{2.283479in}}%
\pgfpathlineto{\pgfqpoint{1.601429in}{1.940166in}}%
\pgfpathlineto{\pgfqpoint{1.605282in}{1.940166in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{2.032503in}}%
\pgfpathlineto{\pgfqpoint{1.614638in}{2.032503in}}%
\pgfpathlineto{\pgfqpoint{1.615188in}{2.100336in}}%
\pgfpathlineto{\pgfqpoint{1.615739in}{2.100336in}}%
\pgfpathlineto{\pgfqpoint{1.616289in}{2.207318in}}%
\pgfpathlineto{\pgfqpoint{1.619591in}{2.207318in}}%
\pgfpathlineto{\pgfqpoint{1.620142in}{2.041455in}}%
\pgfpathlineto{\pgfqpoint{1.621242in}{2.041455in}}%
\pgfpathlineto{\pgfqpoint{1.621793in}{1.921149in}}%
\pgfpathlineto{\pgfqpoint{1.622343in}{1.921149in}}%
\pgfpathlineto{\pgfqpoint{1.622893in}{1.847792in}}%
\pgfpathlineto{\pgfqpoint{1.623444in}{1.847792in}}%
\pgfpathlineto{\pgfqpoint{1.623994in}{2.249353in}}%
\pgfpathlineto{\pgfqpoint{1.624544in}{2.249353in}}%
\pgfpathlineto{\pgfqpoint{1.625095in}{2.280788in}}%
\pgfpathlineto{\pgfqpoint{1.625645in}{1.985592in}}%
\pgfpathlineto{\pgfqpoint{1.632800in}{1.985592in}}%
\pgfpathlineto{\pgfqpoint{1.633350in}{2.206435in}}%
\pgfpathlineto{\pgfqpoint{1.635552in}{2.206435in}}%
\pgfpathlineto{\pgfqpoint{1.636102in}{2.016500in}}%
\pgfpathlineto{\pgfqpoint{1.636652in}{2.016500in}}%
\pgfpathlineto{\pgfqpoint{1.637203in}{1.965978in}}%
\pgfpathlineto{\pgfqpoint{1.638854in}{1.965978in}}%
\pgfpathlineto{\pgfqpoint{1.639404in}{1.972942in}}%
\pgfpathlineto{\pgfqpoint{1.640505in}{1.972942in}}%
\pgfpathlineto{\pgfqpoint{1.641055in}{1.937027in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{1.642156in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{1.642706in}{2.298506in}}%
\pgfpathlineto{\pgfqpoint{1.643807in}{2.298506in}}%
\pgfpathlineto{\pgfqpoint{1.644357in}{2.494397in}}%
\pgfpathlineto{\pgfqpoint{1.646559in}{2.494397in}}%
\pgfpathlineto{\pgfqpoint{1.647109in}{2.325745in}}%
\pgfpathlineto{\pgfqpoint{1.647659in}{2.325745in}}%
\pgfpathlineto{\pgfqpoint{1.648210in}{2.101094in}}%
\pgfpathlineto{\pgfqpoint{1.654264in}{2.101094in}}%
\pgfpathlineto{\pgfqpoint{1.654814in}{2.093361in}}%
\pgfpathlineto{\pgfqpoint{1.664721in}{2.093361in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{2.187191in}}%
\pgfpathlineto{\pgfqpoint{1.665821in}{2.187191in}}%
\pgfpathlineto{\pgfqpoint{1.666372in}{2.113026in}}%
\pgfpathlineto{\pgfqpoint{1.671875in}{2.113026in}}%
\pgfpathlineto{\pgfqpoint{1.672426in}{2.259697in}}%
\pgfpathlineto{\pgfqpoint{1.675177in}{2.259697in}}%
\pgfpathlineto{\pgfqpoint{1.675728in}{2.288367in}}%
\pgfpathlineto{\pgfqpoint{1.678480in}{2.288367in}}%
\pgfpathlineto{\pgfqpoint{1.679030in}{1.942118in}}%
\pgfpathlineto{\pgfqpoint{1.683983in}{1.942118in}}%
\pgfpathlineto{\pgfqpoint{1.684533in}{2.188151in}}%
\pgfpathlineto{\pgfqpoint{1.685084in}{2.248267in}}%
\pgfpathlineto{\pgfqpoint{1.685634in}{2.265849in}}%
\pgfpathlineto{\pgfqpoint{1.688936in}{2.265849in}}%
\pgfpathlineto{\pgfqpoint{1.689487in}{1.960907in}}%
\pgfpathlineto{\pgfqpoint{1.691138in}{1.960907in}}%
\pgfpathlineto{\pgfqpoint{1.691688in}{1.878036in}}%
\pgfpathlineto{\pgfqpoint{1.692789in}{1.878036in}}%
\pgfpathlineto{\pgfqpoint{1.693339in}{2.158800in}}%
\pgfpathlineto{\pgfqpoint{1.693890in}{2.158800in}}%
\pgfpathlineto{\pgfqpoint{1.694440in}{2.026174in}}%
\pgfpathlineto{\pgfqpoint{1.695541in}{2.026174in}}%
\pgfpathlineto{\pgfqpoint{1.696091in}{2.236789in}}%
\pgfpathlineto{\pgfqpoint{1.714803in}{2.236789in}}%
\pgfpathlineto{\pgfqpoint{1.715354in}{1.619762in}}%
\pgfpathlineto{\pgfqpoint{1.716454in}{1.619762in}}%
\pgfpathlineto{\pgfqpoint{1.717005in}{2.225168in}}%
\pgfpathlineto{\pgfqpoint{1.717555in}{2.225168in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{2.122282in}}%
\pgfpathlineto{\pgfqpoint{1.729112in}{2.122282in}}%
\pgfpathlineto{\pgfqpoint{1.729663in}{1.969860in}}%
\pgfpathlineto{\pgfqpoint{1.731314in}{1.969860in}}%
\pgfpathlineto{\pgfqpoint{1.731864in}{2.110410in}}%
\pgfpathlineto{\pgfqpoint{1.734066in}{2.110410in}}%
\pgfpathlineto{\pgfqpoint{1.734616in}{1.883380in}}%
\pgfpathlineto{\pgfqpoint{1.736267in}{1.883380in}}%
\pgfpathlineto{\pgfqpoint{1.736817in}{2.419288in}}%
\pgfpathlineto{\pgfqpoint{1.738469in}{2.419288in}}%
\pgfpathlineto{\pgfqpoint{1.739019in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{1.740670in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{1.741220in}{2.058912in}}%
\pgfpathlineto{\pgfqpoint{1.741771in}{2.058912in}}%
\pgfpathlineto{\pgfqpoint{1.742321in}{2.202006in}}%
\pgfpathlineto{\pgfqpoint{1.743422in}{2.202006in}}%
\pgfpathlineto{\pgfqpoint{1.743972in}{1.999508in}}%
\pgfpathlineto{\pgfqpoint{1.747274in}{1.999508in}}%
\pgfpathlineto{\pgfqpoint{1.747825in}{2.211474in}}%
\pgfpathlineto{\pgfqpoint{1.748375in}{2.211474in}}%
\pgfpathlineto{\pgfqpoint{1.748925in}{2.323231in}}%
\pgfpathlineto{\pgfqpoint{1.752778in}{2.323231in}}%
\pgfpathlineto{\pgfqpoint{1.753328in}{1.946299in}}%
\pgfpathlineto{\pgfqpoint{1.753879in}{1.824120in}}%
\pgfpathlineto{\pgfqpoint{1.756630in}{1.824120in}}%
\pgfpathlineto{\pgfqpoint{1.757181in}{2.448198in}}%
\pgfpathlineto{\pgfqpoint{1.766537in}{2.448198in}}%
\pgfpathlineto{\pgfqpoint{1.767087in}{2.329410in}}%
\pgfpathlineto{\pgfqpoint{1.767638in}{2.329410in}}%
\pgfpathlineto{\pgfqpoint{1.768188in}{1.893122in}}%
\pgfpathlineto{\pgfqpoint{1.768738in}{1.915270in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{1.915270in}}%
\pgfpathlineto{\pgfqpoint{1.773691in}{2.592109in}}%
\pgfpathlineto{\pgfqpoint{1.774242in}{2.592109in}}%
\pgfpathlineto{\pgfqpoint{1.774792in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{1.778645in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{2.327979in}}%
\pgfpathlineto{\pgfqpoint{1.779745in}{2.395323in}}%
\pgfpathlineto{\pgfqpoint{1.780296in}{2.395323in}}%
\pgfpathlineto{\pgfqpoint{1.780846in}{2.275640in}}%
\pgfpathlineto{\pgfqpoint{1.783048in}{2.275640in}}%
\pgfpathlineto{\pgfqpoint{1.783598in}{2.305273in}}%
\pgfpathlineto{\pgfqpoint{1.789652in}{2.305273in}}%
\pgfpathlineto{\pgfqpoint{1.790202in}{2.171426in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{2.171426in}}%
\pgfpathlineto{\pgfqpoint{1.794055in}{1.873878in}}%
\pgfpathlineto{\pgfqpoint{1.803411in}{1.873878in}}%
\pgfpathlineto{\pgfqpoint{1.803961in}{2.173693in}}%
\pgfpathlineto{\pgfqpoint{1.804512in}{1.970072in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{1.970072in}}%
\pgfpathlineto{\pgfqpoint{1.808914in}{1.891720in}}%
\pgfpathlineto{\pgfqpoint{1.809465in}{2.332505in}}%
\pgfpathlineto{\pgfqpoint{1.810565in}{2.332466in}}%
\pgfpathlineto{\pgfqpoint{1.811116in}{2.309179in}}%
\pgfpathlineto{\pgfqpoint{1.811666in}{2.352648in}}%
\pgfpathlineto{\pgfqpoint{1.813317in}{2.352648in}}%
\pgfpathlineto{\pgfqpoint{1.813868in}{1.830611in}}%
\pgfpathlineto{\pgfqpoint{1.814968in}{1.830611in}}%
\pgfpathlineto{\pgfqpoint{1.815519in}{2.072471in}}%
\pgfpathlineto{\pgfqpoint{1.816069in}{2.072471in}}%
\pgfpathlineto{\pgfqpoint{1.816619in}{1.912012in}}%
\pgfpathlineto{\pgfqpoint{1.818821in}{1.912012in}}%
\pgfpathlineto{\pgfqpoint{1.819371in}{1.831796in}}%
\pgfpathlineto{\pgfqpoint{1.820472in}{1.831796in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{1.944928in}}%
\pgfpathlineto{\pgfqpoint{1.824324in}{1.944928in}}%
\pgfpathlineto{\pgfqpoint{1.824875in}{2.341913in}}%
\pgfpathlineto{\pgfqpoint{1.831479in}{2.341913in}}%
\pgfpathlineto{\pgfqpoint{1.832029in}{2.251364in}}%
\pgfpathlineto{\pgfqpoint{1.832580in}{2.251364in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{2.312914in}}%
\pgfpathlineto{\pgfqpoint{1.834231in}{2.312914in}}%
\pgfpathlineto{\pgfqpoint{1.834781in}{2.300651in}}%
\pgfpathlineto{\pgfqpoint{1.845788in}{2.300651in}}%
\pgfpathlineto{\pgfqpoint{1.846339in}{2.382691in}}%
\pgfpathlineto{\pgfqpoint{1.846889in}{2.382691in}}%
\pgfpathlineto{\pgfqpoint{1.847439in}{2.070016in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{2.070016in}}%
\pgfpathlineto{\pgfqpoint{1.849641in}{2.053142in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{2.053142in}}%
\pgfpathlineto{\pgfqpoint{1.850742in}{1.998149in}}%
\pgfpathlineto{\pgfqpoint{1.855144in}{1.998149in}}%
\pgfpathlineto{\pgfqpoint{1.855695in}{2.183050in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{2.210178in}}%
\pgfpathlineto{\pgfqpoint{1.859547in}{2.210178in}}%
\pgfpathlineto{\pgfqpoint{1.860098in}{1.977037in}}%
\pgfpathlineto{\pgfqpoint{1.860648in}{2.059777in}}%
\pgfpathlineto{\pgfqpoint{1.861749in}{2.059777in}}%
\pgfpathlineto{\pgfqpoint{1.862299in}{2.243952in}}%
\pgfpathlineto{\pgfqpoint{1.867803in}{2.243952in}}%
\pgfpathlineto{\pgfqpoint{1.868353in}{1.949923in}}%
\pgfpathlineto{\pgfqpoint{1.870555in}{1.949923in}}%
\pgfpathlineto{\pgfqpoint{1.871105in}{1.892984in}}%
\pgfpathlineto{\pgfqpoint{1.871655in}{1.892984in}}%
\pgfpathlineto{\pgfqpoint{1.872206in}{1.868444in}}%
\pgfpathlineto{\pgfqpoint{1.874957in}{1.868444in}}%
\pgfpathlineto{\pgfqpoint{1.876058in}{2.072323in}}%
\pgfpathlineto{\pgfqpoint{1.876608in}{2.072323in}}%
\pgfpathlineto{\pgfqpoint{1.877159in}{2.258755in}}%
\pgfpathlineto{\pgfqpoint{1.877709in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.881011in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.881562in}{1.877197in}}%
\pgfpathlineto{\pgfqpoint{1.883763in}{1.877197in}}%
\pgfpathlineto{\pgfqpoint{1.884313in}{2.038798in}}%
\pgfpathlineto{\pgfqpoint{1.884864in}{2.040775in}}%
\pgfpathlineto{\pgfqpoint{1.885414in}{2.040775in}}%
\pgfpathlineto{\pgfqpoint{1.885965in}{2.009131in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{2.009131in}}%
\pgfpathlineto{\pgfqpoint{1.888166in}{2.214853in}}%
\pgfpathlineto{\pgfqpoint{1.894770in}{2.214853in}}%
\pgfpathlineto{\pgfqpoint{1.895321in}{2.146272in}}%
\pgfpathlineto{\pgfqpoint{1.896421in}{2.146272in}}%
\pgfpathlineto{\pgfqpoint{1.896972in}{2.271098in}}%
\pgfpathlineto{\pgfqpoint{1.897522in}{2.271098in}}%
\pgfpathlineto{\pgfqpoint{1.898072in}{2.053494in}}%
\pgfpathlineto{\pgfqpoint{1.913482in}{2.053494in}}%
\pgfpathlineto{\pgfqpoint{1.914033in}{2.470717in}}%
\pgfpathlineto{\pgfqpoint{1.915134in}{2.470717in}}%
\pgfpathlineto{\pgfqpoint{1.915684in}{2.087450in}}%
\pgfpathlineto{\pgfqpoint{1.916234in}{2.087450in}}%
\pgfpathlineto{\pgfqpoint{1.916785in}{2.059959in}}%
\pgfpathlineto{\pgfqpoint{1.922288in}{2.059959in}}%
\pgfpathlineto{\pgfqpoint{1.922839in}{2.210398in}}%
\pgfpathlineto{\pgfqpoint{1.927241in}{2.210398in}}%
\pgfpathlineto{\pgfqpoint{1.927792in}{1.916635in}}%
\pgfpathlineto{\pgfqpoint{1.932745in}{1.916635in}}%
\pgfpathlineto{\pgfqpoint{1.933295in}{2.448924in}}%
\pgfpathlineto{\pgfqpoint{1.934396in}{2.448924in}}%
\pgfpathlineto{\pgfqpoint{1.934946in}{1.760050in}}%
\pgfpathlineto{\pgfqpoint{1.935497in}{2.507595in}}%
\pgfpathlineto{\pgfqpoint{1.936047in}{2.231185in}}%
\pgfpathlineto{\pgfqpoint{1.939349in}{2.231185in}}%
\pgfpathlineto{\pgfqpoint{1.939900in}{2.306352in}}%
\pgfpathlineto{\pgfqpoint{1.940450in}{2.306352in}}%
\pgfpathlineto{\pgfqpoint{1.941000in}{1.819065in}}%
\pgfpathlineto{\pgfqpoint{1.944302in}{1.819065in}}%
\pgfpathlineto{\pgfqpoint{1.944853in}{1.857710in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{1.857710in}}%
\pgfpathlineto{\pgfqpoint{1.949256in}{2.080943in}}%
\pgfpathlineto{\pgfqpoint{1.952558in}{2.080943in}}%
\pgfpathlineto{\pgfqpoint{1.953108in}{2.172612in}}%
\pgfpathlineto{\pgfqpoint{1.956410in}{2.172612in}}%
\pgfpathlineto{\pgfqpoint{1.956961in}{2.308511in}}%
\pgfpathlineto{\pgfqpoint{1.961364in}{2.308511in}}%
\pgfpathlineto{\pgfqpoint{1.961914in}{1.870336in}}%
\pgfpathlineto{\pgfqpoint{1.966317in}{1.870336in}}%
\pgfpathlineto{\pgfqpoint{1.966867in}{2.499374in}}%
\pgfpathlineto{\pgfqpoint{1.967418in}{2.499374in}}%
\pgfpathlineto{\pgfqpoint{1.967968in}{2.433994in}}%
\pgfpathlineto{\pgfqpoint{1.968518in}{2.240670in}}%
\pgfpathlineto{\pgfqpoint{1.971270in}{2.240670in}}%
\pgfpathlineto{\pgfqpoint{1.971820in}{2.163480in}}%
\pgfpathlineto{\pgfqpoint{1.972371in}{2.203934in}}%
\pgfpathlineto{\pgfqpoint{1.977324in}{2.203934in}}%
\pgfpathlineto{\pgfqpoint{1.977874in}{2.209026in}}%
\pgfpathlineto{\pgfqpoint{1.978425in}{2.120717in}}%
\pgfpathlineto{\pgfqpoint{1.986680in}{2.120717in}}%
\pgfpathlineto{\pgfqpoint{1.987230in}{2.205995in}}%
\pgfpathlineto{\pgfqpoint{1.989432in}{2.205995in}}%
\pgfpathlineto{\pgfqpoint{1.989982in}{2.345147in}}%
\pgfpathlineto{\pgfqpoint{1.993284in}{2.345147in}}%
\pgfpathlineto{\pgfqpoint{1.993835in}{2.352124in}}%
\pgfpathlineto{\pgfqpoint{1.997137in}{2.352124in}}%
\pgfpathlineto{\pgfqpoint{1.997687in}{2.167947in}}%
\pgfpathlineto{\pgfqpoint{2.000439in}{2.167947in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{2.135404in}}%
\pgfpathlineto{\pgfqpoint{2.007594in}{2.135404in}}%
\pgfpathlineto{\pgfqpoint{2.008144in}{2.040638in}}%
\pgfpathlineto{\pgfqpoint{2.018050in}{2.040638in}}%
\pgfpathlineto{\pgfqpoint{2.019151in}{2.342247in}}%
\pgfpathlineto{\pgfqpoint{2.019702in}{2.194012in}}%
\pgfpathlineto{\pgfqpoint{2.021353in}{2.194012in}}%
\pgfpathlineto{\pgfqpoint{2.021903in}{2.089368in}}%
\pgfpathlineto{\pgfqpoint{2.025205in}{2.089368in}}%
\pgfpathlineto{\pgfqpoint{2.025755in}{2.435131in}}%
\pgfpathlineto{\pgfqpoint{2.026306in}{2.395592in}}%
\pgfpathlineto{\pgfqpoint{2.029058in}{2.395592in}}%
\pgfpathlineto{\pgfqpoint{2.029608in}{2.335296in}}%
\pgfpathlineto{\pgfqpoint{2.036212in}{2.335296in}}%
\pgfpathlineto{\pgfqpoint{2.036763in}{2.074934in}}%
\pgfpathlineto{\pgfqpoint{2.037863in}{2.074934in}}%
\pgfpathlineto{\pgfqpoint{2.038414in}{2.448291in}}%
\pgfpathlineto{\pgfqpoint{2.038964in}{2.216785in}}%
\pgfpathlineto{\pgfqpoint{2.041166in}{2.216785in}}%
\pgfpathlineto{\pgfqpoint{2.041716in}{2.182254in}}%
\pgfpathlineto{\pgfqpoint{2.042266in}{2.300621in}}%
\pgfpathlineto{\pgfqpoint{2.042817in}{2.300621in}}%
\pgfpathlineto{\pgfqpoint{2.043367in}{1.923492in}}%
\pgfpathlineto{\pgfqpoint{2.043917in}{2.164680in}}%
\pgfpathlineto{\pgfqpoint{2.046119in}{2.164680in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.116806in}}%
\pgfpathlineto{\pgfqpoint{2.049421in}{2.116806in}}%
\pgfpathlineto{\pgfqpoint{2.049971in}{2.186725in}}%
\pgfpathlineto{\pgfqpoint{2.051622in}{2.186725in}}%
\pgfpathlineto{\pgfqpoint{2.052173in}{2.218445in}}%
\pgfpathlineto{\pgfqpoint{2.067032in}{2.218445in}}%
\pgfpathlineto{\pgfqpoint{2.067583in}{1.957058in}}%
\pgfpathlineto{\pgfqpoint{2.068133in}{1.957058in}}%
\pgfpathlineto{\pgfqpoint{2.068683in}{1.940118in}}%
\pgfpathlineto{\pgfqpoint{2.070885in}{1.940118in}}%
\pgfpathlineto{\pgfqpoint{2.071435in}{2.377696in}}%
\pgfpathlineto{\pgfqpoint{2.074187in}{2.377696in}}%
\pgfpathlineto{\pgfqpoint{2.074737in}{2.213989in}}%
\pgfpathlineto{\pgfqpoint{2.079140in}{2.213989in}}%
\pgfpathlineto{\pgfqpoint{2.079691in}{2.429530in}}%
\pgfpathlineto{\pgfqpoint{2.080791in}{2.429530in}}%
\pgfpathlineto{\pgfqpoint{2.081342in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{2.084093in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{2.084644in}{2.430997in}}%
\pgfpathlineto{\pgfqpoint{2.086845in}{2.430997in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{2.136692in}}%
\pgfpathlineto{\pgfqpoint{2.088496in}{2.136692in}}%
\pgfpathlineto{\pgfqpoint{2.089047in}{2.276481in}}%
\pgfpathlineto{\pgfqpoint{2.091248in}{2.276481in}}%
\pgfpathlineto{\pgfqpoint{2.091798in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{2.094550in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{2.095101in}{2.067020in}}%
\pgfpathlineto{\pgfqpoint{2.105007in}{2.067006in}}%
\pgfpathlineto{\pgfqpoint{2.105557in}{2.204507in}}%
\pgfpathlineto{\pgfqpoint{2.113262in}{2.204507in}}%
\pgfpathlineto{\pgfqpoint{2.113813in}{2.015831in}}%
\pgfpathlineto{\pgfqpoint{2.118216in}{2.015831in}}%
\pgfpathlineto{\pgfqpoint{2.118766in}{2.016358in}}%
\pgfpathlineto{\pgfqpoint{2.119316in}{2.016358in}}%
\pgfpathlineto{\pgfqpoint{2.119867in}{2.157898in}}%
\pgfpathlineto{\pgfqpoint{2.126471in}{2.157898in}}%
\pgfpathlineto{\pgfqpoint{2.127021in}{2.465501in}}%
\pgfpathlineto{\pgfqpoint{2.130324in}{2.465501in}}%
\pgfpathlineto{\pgfqpoint{2.130874in}{2.021744in}}%
\pgfpathlineto{\pgfqpoint{2.131424in}{2.021744in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{2.256886in}}%
\pgfpathlineto{\pgfqpoint{2.134176in}{2.256886in}}%
\pgfpathlineto{\pgfqpoint{2.134726in}{2.021013in}}%
\pgfpathlineto{\pgfqpoint{2.135277in}{2.021013in}}%
\pgfpathlineto{\pgfqpoint{2.135827in}{2.051094in}}%
\pgfpathlineto{\pgfqpoint{2.136377in}{2.051094in}}%
\pgfpathlineto{\pgfqpoint{2.136928in}{2.075666in}}%
\pgfpathlineto{\pgfqpoint{2.138029in}{2.075666in}}%
\pgfpathlineto{\pgfqpoint{2.138579in}{2.035092in}}%
\pgfpathlineto{\pgfqpoint{2.146284in}{2.035092in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{2.086451in}}%
\pgfpathlineto{\pgfqpoint{2.152888in}{2.086451in}}%
\pgfpathlineto{\pgfqpoint{2.153439in}{2.246779in}}%
\pgfpathlineto{\pgfqpoint{2.154539in}{2.246779in}}%
\pgfpathlineto{\pgfqpoint{2.155090in}{2.427644in}}%
\pgfpathlineto{\pgfqpoint{2.155640in}{2.427644in}}%
\pgfpathlineto{\pgfqpoint{2.156190in}{2.037382in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{2.037382in}}%
\pgfpathlineto{\pgfqpoint{2.158942in}{2.076554in}}%
\pgfpathlineto{\pgfqpoint{2.169949in}{2.076554in}}%
\pgfpathlineto{\pgfqpoint{2.170500in}{2.075049in}}%
\pgfpathlineto{\pgfqpoint{2.176554in}{2.075049in}}%
\pgfpathlineto{\pgfqpoint{2.177104in}{2.117656in}}%
\pgfpathlineto{\pgfqpoint{2.184259in}{2.117656in}}%
\pgfpathlineto{\pgfqpoint{2.184809in}{2.036937in}}%
\pgfpathlineto{\pgfqpoint{2.185910in}{2.036937in}}%
\pgfpathlineto{\pgfqpoint{2.186460in}{2.149893in}}%
\pgfpathlineto{\pgfqpoint{2.187561in}{2.149893in}}%
\pgfpathlineto{\pgfqpoint{2.188111in}{2.153329in}}%
\pgfpathlineto{\pgfqpoint{2.188661in}{2.214396in}}%
\pgfpathlineto{\pgfqpoint{2.193615in}{2.214396in}}%
\pgfpathlineto{\pgfqpoint{2.194165in}{2.023379in}}%
\pgfpathlineto{\pgfqpoint{2.195266in}{2.023379in}}%
\pgfpathlineto{\pgfqpoint{2.195816in}{2.101345in}}%
\pgfpathlineto{\pgfqpoint{2.198568in}{2.101345in}}%
\pgfpathlineto{\pgfqpoint{2.199118in}{2.176806in}}%
\pgfpathlineto{\pgfqpoint{2.205723in}{2.176806in}}%
\pgfpathlineto{\pgfqpoint{2.206273in}{2.127366in}}%
\pgfpathlineto{\pgfqpoint{2.207924in}{2.127366in}}%
\pgfpathlineto{\pgfqpoint{2.208474in}{2.079499in}}%
\pgfpathlineto{\pgfqpoint{2.210125in}{2.079499in}}%
\pgfpathlineto{\pgfqpoint{2.210676in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{2.219482in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{2.220032in}{1.905113in}}%
\pgfpathlineto{\pgfqpoint{2.223884in}{1.905113in}}%
\pgfpathlineto{\pgfqpoint{2.224435in}{2.136002in}}%
\pgfpathlineto{\pgfqpoint{2.226636in}{2.136002in}}%
\pgfpathlineto{\pgfqpoint{2.227187in}{2.134594in}}%
\pgfpathlineto{\pgfqpoint{2.229938in}{2.134594in}}%
\pgfpathlineto{\pgfqpoint{2.230489in}{2.293359in}}%
\pgfpathlineto{\pgfqpoint{2.233240in}{2.293359in}}%
\pgfpathlineto{\pgfqpoint{2.233791in}{2.192778in}}%
\pgfpathlineto{\pgfqpoint{2.240945in}{2.192778in}}%
\pgfpathlineto{\pgfqpoint{2.241496in}{2.078659in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{2.078659in}}%
\pgfpathlineto{\pgfqpoint{2.247550in}{2.095521in}}%
\pgfpathlineto{\pgfqpoint{2.248100in}{2.138787in}}%
\pgfpathlineto{\pgfqpoint{2.250852in}{2.138787in}}%
\pgfpathlineto{\pgfqpoint{2.251402in}{1.914845in}}%
\pgfpathlineto{\pgfqpoint{2.253053in}{1.914845in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{2.153487in}}%
\pgfpathlineto{\pgfqpoint{2.254154in}{2.125787in}}%
\pgfpathlineto{\pgfqpoint{2.269014in}{2.125787in}}%
\pgfpathlineto{\pgfqpoint{2.269564in}{2.035187in}}%
\pgfpathlineto{\pgfqpoint{2.273417in}{2.035187in}}%
\pgfpathlineto{\pgfqpoint{2.273967in}{1.828660in}}%
\pgfpathlineto{\pgfqpoint{2.274517in}{2.257470in}}%
\pgfpathlineto{\pgfqpoint{2.283873in}{2.257470in}}%
\pgfpathlineto{\pgfqpoint{2.284424in}{1.959112in}}%
\pgfpathlineto{\pgfqpoint{2.292129in}{1.959112in}}%
\pgfpathlineto{\pgfqpoint{2.292679in}{2.441404in}}%
\pgfpathlineto{\pgfqpoint{2.293780in}{2.441404in}}%
\pgfpathlineto{\pgfqpoint{2.294330in}{2.544053in}}%
\pgfpathlineto{\pgfqpoint{2.294881in}{2.544053in}}%
\pgfpathlineto{\pgfqpoint{2.295431in}{2.169159in}}%
\pgfpathlineto{\pgfqpoint{2.296532in}{2.169159in}}%
\pgfpathlineto{\pgfqpoint{2.297082in}{1.994818in}}%
\pgfpathlineto{\pgfqpoint{2.299283in}{1.994818in}}%
\pgfpathlineto{\pgfqpoint{2.299834in}{2.379325in}}%
\pgfpathlineto{\pgfqpoint{2.300384in}{2.379325in}}%
\pgfpathlineto{\pgfqpoint{2.301485in}{2.070569in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{2.070569in}}%
\pgfpathlineto{\pgfqpoint{2.304237in}{2.026929in}}%
\pgfpathlineto{\pgfqpoint{2.306438in}{2.026929in}}%
\pgfpathlineto{\pgfqpoint{2.306988in}{2.049132in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{2.049132in}}%
\pgfpathlineto{\pgfqpoint{2.309190in}{2.064297in}}%
\pgfpathlineto{\pgfqpoint{2.310291in}{2.064297in}}%
\pgfpathlineto{\pgfqpoint{2.310841in}{2.110673in}}%
\pgfpathlineto{\pgfqpoint{2.317996in}{2.110673in}}%
\pgfpathlineto{\pgfqpoint{2.318546in}{1.908722in}}%
\pgfpathlineto{\pgfqpoint{2.319647in}{2.172018in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{2.172018in}}%
\pgfpathlineto{\pgfqpoint{2.322949in}{1.873255in}}%
\pgfpathlineto{\pgfqpoint{2.326801in}{1.873255in}}%
\pgfpathlineto{\pgfqpoint{2.327902in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{2.330654in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{2.331204in}{2.096013in}}%
\pgfpathlineto{\pgfqpoint{2.331755in}{2.067907in}}%
\pgfpathlineto{\pgfqpoint{2.332305in}{2.294158in}}%
\pgfpathlineto{\pgfqpoint{2.335057in}{2.294158in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{2.393301in}}%
\pgfpathlineto{\pgfqpoint{2.336157in}{2.320622in}}%
\pgfpathlineto{\pgfqpoint{2.341111in}{2.320622in}}%
\pgfpathlineto{\pgfqpoint{2.341661in}{1.942512in}}%
\pgfpathlineto{\pgfqpoint{2.344413in}{1.942512in}}%
\pgfpathlineto{\pgfqpoint{2.344963in}{2.170559in}}%
\pgfpathlineto{\pgfqpoint{2.346614in}{2.170559in}}%
\pgfpathlineto{\pgfqpoint{2.347165in}{2.091869in}}%
\pgfpathlineto{\pgfqpoint{2.359823in}{2.091869in}}%
\pgfpathlineto{\pgfqpoint{2.360373in}{2.387145in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{2.387145in}}%
\pgfpathlineto{\pgfqpoint{2.362575in}{2.394909in}}%
\pgfpathlineto{\pgfqpoint{2.365326in}{2.394909in}}%
\pgfpathlineto{\pgfqpoint{2.365877in}{2.319154in}}%
\pgfpathlineto{\pgfqpoint{2.366427in}{2.319154in}}%
\pgfpathlineto{\pgfqpoint{2.366977in}{2.395938in}}%
\pgfpathlineto{\pgfqpoint{2.367528in}{2.210217in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{2.210217in}}%
\pgfpathlineto{\pgfqpoint{2.369729in}{1.859634in}}%
\pgfpathlineto{\pgfqpoint{2.370280in}{2.140534in}}%
\pgfpathlineto{\pgfqpoint{2.373031in}{2.140534in}}%
\pgfpathlineto{\pgfqpoint{2.373582in}{2.352096in}}%
\pgfpathlineto{\pgfqpoint{2.376334in}{2.352096in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{2.275285in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{2.275285in}}%
\pgfpathlineto{\pgfqpoint{2.386240in}{1.946199in}}%
\pgfpathlineto{\pgfqpoint{2.388441in}{1.946199in}}%
\pgfpathlineto{\pgfqpoint{2.388992in}{2.143068in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{2.143068in}}%
\pgfpathlineto{\pgfqpoint{2.390093in}{2.064672in}}%
\pgfpathlineto{\pgfqpoint{2.392294in}{2.064672in}}%
\pgfpathlineto{\pgfqpoint{2.392844in}{2.214683in}}%
\pgfpathlineto{\pgfqpoint{2.401100in}{2.214683in}}%
\pgfpathlineto{\pgfqpoint{2.401650in}{2.402316in}}%
\pgfpathlineto{\pgfqpoint{2.406603in}{2.402316in}}%
\pgfpathlineto{\pgfqpoint{2.407154in}{2.154959in}}%
\pgfpathlineto{\pgfqpoint{2.415409in}{2.154959in}}%
\pgfpathlineto{\pgfqpoint{2.415959in}{1.849694in}}%
\pgfpathlineto{\pgfqpoint{2.416510in}{2.074570in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.417610in}{1.976819in}}%
\pgfpathlineto{\pgfqpoint{2.419812in}{1.976819in}}%
\pgfpathlineto{\pgfqpoint{2.420362in}{2.012171in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{2.012171in}}%
\pgfpathlineto{\pgfqpoint{2.427517in}{1.962682in}}%
\pgfpathlineto{\pgfqpoint{2.428067in}{2.004158in}}%
\pgfpathlineto{\pgfqpoint{2.431369in}{2.004158in}}%
\pgfpathlineto{\pgfqpoint{2.431920in}{2.079932in}}%
\pgfpathlineto{\pgfqpoint{2.432470in}{2.076008in}}%
\pgfpathlineto{\pgfqpoint{2.435772in}{2.076008in}}%
\pgfpathlineto{\pgfqpoint{2.436323in}{2.105464in}}%
\pgfpathlineto{\pgfqpoint{2.440175in}{2.105464in}}%
\pgfpathlineto{\pgfqpoint{2.440725in}{1.959386in}}%
\pgfpathlineto{\pgfqpoint{2.441826in}{1.959386in}}%
\pgfpathlineto{\pgfqpoint{2.442377in}{1.855326in}}%
\pgfpathlineto{\pgfqpoint{2.444028in}{1.855326in}}%
\pgfpathlineto{\pgfqpoint{2.444578in}{2.245766in}}%
\pgfpathlineto{\pgfqpoint{2.446779in}{2.245766in}}%
\pgfpathlineto{\pgfqpoint{2.447330in}{2.213903in}}%
\pgfpathlineto{\pgfqpoint{2.448981in}{2.213903in}}%
\pgfpathlineto{\pgfqpoint{2.449531in}{2.204207in}}%
\pgfpathlineto{\pgfqpoint{2.452283in}{2.204207in}}%
\pgfpathlineto{\pgfqpoint{2.452833in}{2.300757in}}%
\pgfpathlineto{\pgfqpoint{2.454484in}{2.300757in}}%
\pgfpathlineto{\pgfqpoint{2.455035in}{2.384882in}}%
\pgfpathlineto{\pgfqpoint{2.456686in}{2.384882in}}%
\pgfpathlineto{\pgfqpoint{2.457236in}{2.411440in}}%
\pgfpathlineto{\pgfqpoint{2.458887in}{2.411440in}}%
\pgfpathlineto{\pgfqpoint{2.459438in}{2.074234in}}%
\pgfpathlineto{\pgfqpoint{2.459988in}{2.068046in}}%
\pgfpathlineto{\pgfqpoint{2.462740in}{2.068046in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{2.425653in}}%
\pgfpathlineto{\pgfqpoint{2.464391in}{2.425653in}}%
\pgfpathlineto{\pgfqpoint{2.464941in}{2.174101in}}%
\pgfpathlineto{\pgfqpoint{2.480902in}{2.174101in}}%
\pgfpathlineto{\pgfqpoint{2.481452in}{2.089621in}}%
\pgfpathlineto{\pgfqpoint{2.483103in}{2.089621in}}%
\pgfpathlineto{\pgfqpoint{2.483653in}{2.166599in}}%
\pgfpathlineto{\pgfqpoint{2.487506in}{2.166599in}}%
\pgfpathlineto{\pgfqpoint{2.488056in}{2.214135in}}%
\pgfpathlineto{\pgfqpoint{2.496862in}{2.214135in}}%
\pgfpathlineto{\pgfqpoint{2.497412in}{1.961509in}}%
\pgfpathlineto{\pgfqpoint{2.500714in}{1.961509in}}%
\pgfpathlineto{\pgfqpoint{2.501265in}{2.425424in}}%
\pgfpathlineto{\pgfqpoint{2.501815in}{2.425424in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{2.083084in}}%
\pgfpathlineto{\pgfqpoint{2.504017in}{2.083084in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{2.357248in}}%
\pgfpathlineto{\pgfqpoint{2.506768in}{2.357248in}}%
\pgfpathlineto{\pgfqpoint{2.507319in}{1.901701in}}%
\pgfpathlineto{\pgfqpoint{2.507869in}{1.901701in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{2.297923in}}%
\pgfpathlineto{\pgfqpoint{2.514473in}{2.297923in}}%
\pgfpathlineto{\pgfqpoint{2.515024in}{2.227789in}}%
\pgfpathlineto{\pgfqpoint{2.524380in}{2.227789in}}%
\pgfpathlineto{\pgfqpoint{2.524930in}{2.135116in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{2.135116in}}%
\pgfpathlineto{\pgfqpoint{2.529883in}{2.135938in}}%
\pgfpathlineto{\pgfqpoint{2.530434in}{2.135938in}}%
\pgfpathlineto{\pgfqpoint{2.530434in}{2.135938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.879937in}{0.773492in}}{\pgfqpoint{6.053333in}{2.510278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530984in}{1.812158in}}%
\pgfpathlineto{\pgfqpoint{2.533736in}{1.812158in}}%
\pgfpathlineto{\pgfqpoint{2.534286in}{2.283514in}}%
\pgfpathlineto{\pgfqpoint{2.545293in}{2.283514in}}%
\pgfpathlineto{\pgfqpoint{2.545844in}{2.215145in}}%
\pgfpathlineto{\pgfqpoint{2.546394in}{1.877507in}}%
\pgfpathlineto{\pgfqpoint{2.546945in}{1.877507in}}%
\pgfpathlineto{\pgfqpoint{2.547495in}{2.405790in}}%
\pgfpathlineto{\pgfqpoint{2.548045in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{2.552999in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{2.553549in}{1.790739in}}%
\pgfpathlineto{\pgfqpoint{2.554099in}{1.790739in}}%
\pgfpathlineto{\pgfqpoint{2.554650in}{1.634381in}}%
\pgfpathlineto{\pgfqpoint{2.555750in}{1.860488in}}%
\pgfpathlineto{\pgfqpoint{2.557401in}{1.860488in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.990628in}}%
\pgfpathlineto{\pgfqpoint{2.565657in}{1.990628in}}%
\pgfpathlineto{\pgfqpoint{2.566207in}{2.282419in}}%
\pgfpathlineto{\pgfqpoint{2.567308in}{2.282419in}}%
\pgfpathlineto{\pgfqpoint{2.567858in}{2.121117in}}%
\pgfpathlineto{\pgfqpoint{2.573362in}{2.121117in}}%
\pgfpathlineto{\pgfqpoint{2.573912in}{1.923396in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{1.923396in}}%
\pgfpathlineto{\pgfqpoint{2.575013in}{2.280375in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{2.280375in}}%
\pgfpathlineto{\pgfqpoint{2.577214in}{2.142299in}}%
\pgfpathlineto{\pgfqpoint{2.578315in}{2.142299in}}%
\pgfpathlineto{\pgfqpoint{2.578865in}{2.043759in}}%
\pgfpathlineto{\pgfqpoint{2.579416in}{2.187348in}}%
\pgfpathlineto{\pgfqpoint{2.582718in}{2.187348in}}%
\pgfpathlineto{\pgfqpoint{2.583268in}{2.221411in}}%
\pgfpathlineto{\pgfqpoint{2.589872in}{2.221411in}}%
\pgfpathlineto{\pgfqpoint{2.590423in}{1.913737in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{1.913737in}}%
\pgfpathlineto{\pgfqpoint{2.592074in}{2.212254in}}%
\pgfpathlineto{\pgfqpoint{2.601430in}{2.212254in}}%
\pgfpathlineto{\pgfqpoint{2.601980in}{1.942181in}}%
\pgfpathlineto{\pgfqpoint{2.611887in}{1.942181in}}%
\pgfpathlineto{\pgfqpoint{2.612437in}{1.817293in}}%
\pgfpathlineto{\pgfqpoint{2.614639in}{1.817293in}}%
\pgfpathlineto{\pgfqpoint{2.615189in}{2.056232in}}%
\pgfpathlineto{\pgfqpoint{2.628948in}{2.056232in}}%
\pgfpathlineto{\pgfqpoint{2.629498in}{2.246552in}}%
\pgfpathlineto{\pgfqpoint{2.630049in}{2.246552in}}%
\pgfpathlineto{\pgfqpoint{2.630599in}{2.094783in}}%
\pgfpathlineto{\pgfqpoint{2.633351in}{2.094783in}}%
\pgfpathlineto{\pgfqpoint{2.633901in}{1.939989in}}%
\pgfpathlineto{\pgfqpoint{2.636653in}{1.939989in}}%
\pgfpathlineto{\pgfqpoint{2.637203in}{2.039379in}}%
\pgfpathlineto{\pgfqpoint{2.641606in}{2.039379in}}%
\pgfpathlineto{\pgfqpoint{2.642157in}{2.180085in}}%
\pgfpathlineto{\pgfqpoint{2.642707in}{2.106143in}}%
\pgfpathlineto{\pgfqpoint{2.654264in}{2.106143in}}%
\pgfpathlineto{\pgfqpoint{2.654815in}{2.171965in}}%
\pgfpathlineto{\pgfqpoint{2.669674in}{2.171965in}}%
\pgfpathlineto{\pgfqpoint{2.670225in}{2.277449in}}%
\pgfpathlineto{\pgfqpoint{2.671325in}{2.277449in}}%
\pgfpathlineto{\pgfqpoint{2.672977in}{2.079620in}}%
\pgfpathlineto{\pgfqpoint{2.673527in}{2.079620in}}%
\pgfpathlineto{\pgfqpoint{2.674077in}{1.870820in}}%
\pgfpathlineto{\pgfqpoint{2.675178in}{1.870820in}}%
\pgfpathlineto{\pgfqpoint{2.675728in}{1.922027in}}%
\pgfpathlineto{\pgfqpoint{2.676279in}{1.922027in}}%
\pgfpathlineto{\pgfqpoint{2.676829in}{2.253157in}}%
\pgfpathlineto{\pgfqpoint{2.677379in}{2.253157in}}%
\pgfpathlineto{\pgfqpoint{2.677930in}{2.054139in}}%
\pgfpathlineto{\pgfqpoint{2.679581in}{2.054139in}}%
\pgfpathlineto{\pgfqpoint{2.680131in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{2.681782in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{2.682333in}{1.986881in}}%
\pgfpathlineto{\pgfqpoint{2.685635in}{1.986881in}}%
\pgfpathlineto{\pgfqpoint{2.686185in}{2.332228in}}%
\pgfpathlineto{\pgfqpoint{2.687836in}{2.332228in}}%
\pgfpathlineto{\pgfqpoint{2.688387in}{2.155479in}}%
\pgfpathlineto{\pgfqpoint{2.700494in}{2.155479in}}%
\pgfpathlineto{\pgfqpoint{2.701045in}{2.080691in}}%
\pgfpathlineto{\pgfqpoint{2.703797in}{2.080691in}}%
\pgfpathlineto{\pgfqpoint{2.704347in}{2.013420in}}%
\pgfpathlineto{\pgfqpoint{2.705448in}{2.013420in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{2.155513in}}%
\pgfpathlineto{\pgfqpoint{2.709851in}{2.155513in}}%
\pgfpathlineto{\pgfqpoint{2.710401in}{2.123140in}}%
\pgfpathlineto{\pgfqpoint{2.717556in}{2.123140in}}%
\pgfpathlineto{\pgfqpoint{2.718106in}{2.155664in}}%
\pgfpathlineto{\pgfqpoint{2.718656in}{2.058627in}}%
\pgfpathlineto{\pgfqpoint{2.727462in}{2.058627in}}%
\pgfpathlineto{\pgfqpoint{2.728012in}{2.216033in}}%
\pgfpathlineto{\pgfqpoint{2.729113in}{2.216033in}}%
\pgfpathlineto{\pgfqpoint{2.729663in}{2.313770in}}%
\pgfpathlineto{\pgfqpoint{2.734066in}{2.313770in}}%
\pgfpathlineto{\pgfqpoint{2.734617in}{2.013785in}}%
\pgfpathlineto{\pgfqpoint{2.738469in}{2.013785in}}%
\pgfpathlineto{\pgfqpoint{2.739020in}{2.171285in}}%
\pgfpathlineto{\pgfqpoint{2.740120in}{2.171285in}}%
\pgfpathlineto{\pgfqpoint{2.740671in}{2.138646in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{2.138646in}}%
\pgfpathlineto{\pgfqpoint{2.741771in}{2.054136in}}%
\pgfpathlineto{\pgfqpoint{2.746174in}{2.054136in}}%
\pgfpathlineto{\pgfqpoint{2.746725in}{1.951212in}}%
\pgfpathlineto{\pgfqpoint{2.747275in}{2.324339in}}%
\pgfpathlineto{\pgfqpoint{2.747825in}{2.324339in}}%
\pgfpathlineto{\pgfqpoint{2.748376in}{2.190965in}}%
\pgfpathlineto{\pgfqpoint{2.752228in}{2.190965in}}%
\pgfpathlineto{\pgfqpoint{2.752778in}{2.227877in}}%
\pgfpathlineto{\pgfqpoint{2.753329in}{2.227877in}}%
\pgfpathlineto{\pgfqpoint{2.753879in}{1.888745in}}%
\pgfpathlineto{\pgfqpoint{2.755530in}{1.888745in}}%
\pgfpathlineto{\pgfqpoint{2.756631in}{1.763586in}}%
\pgfpathlineto{\pgfqpoint{2.759383in}{1.763586in}}%
\pgfpathlineto{\pgfqpoint{2.759933in}{1.780010in}}%
\pgfpathlineto{\pgfqpoint{2.760483in}{1.780010in}}%
\pgfpathlineto{\pgfqpoint{2.761034in}{2.418891in}}%
\pgfpathlineto{\pgfqpoint{2.761584in}{1.920038in}}%
\pgfpathlineto{\pgfqpoint{2.767088in}{1.920038in}}%
\pgfpathlineto{\pgfqpoint{2.767638in}{1.867342in}}%
\pgfpathlineto{\pgfqpoint{2.768189in}{1.767338in}}%
\pgfpathlineto{\pgfqpoint{2.769840in}{1.767338in}}%
\pgfpathlineto{\pgfqpoint{2.770390in}{1.910356in}}%
\pgfpathlineto{\pgfqpoint{2.770940in}{1.844130in}}%
\pgfpathlineto{\pgfqpoint{2.774242in}{1.844130in}}%
\pgfpathlineto{\pgfqpoint{2.774793in}{2.108541in}}%
\pgfpathlineto{\pgfqpoint{2.775343in}{2.108541in}}%
\pgfpathlineto{\pgfqpoint{2.775894in}{2.128987in}}%
\pgfpathlineto{\pgfqpoint{2.784699in}{2.128987in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{2.125189in}}%
\pgfpathlineto{\pgfqpoint{2.786350in}{2.125189in}}%
\pgfpathlineto{\pgfqpoint{2.786901in}{2.035573in}}%
\pgfpathlineto{\pgfqpoint{2.787451in}{1.836096in}}%
\pgfpathlineto{\pgfqpoint{2.788001in}{1.854274in}}%
\pgfpathlineto{\pgfqpoint{2.788552in}{2.151485in}}%
\pgfpathlineto{\pgfqpoint{2.789102in}{2.151485in}}%
\pgfpathlineto{\pgfqpoint{2.789652in}{2.232757in}}%
\pgfpathlineto{\pgfqpoint{2.792955in}{2.232757in}}%
\pgfpathlineto{\pgfqpoint{2.793505in}{2.155760in}}%
\pgfpathlineto{\pgfqpoint{2.794055in}{1.910734in}}%
\pgfpathlineto{\pgfqpoint{2.795706in}{1.910734in}}%
\pgfpathlineto{\pgfqpoint{2.796257in}{2.102259in}}%
\pgfpathlineto{\pgfqpoint{2.798458in}{2.102259in}}%
\pgfpathlineto{\pgfqpoint{2.799009in}{2.174201in}}%
\pgfpathlineto{\pgfqpoint{2.800109in}{2.174201in}}%
\pgfpathlineto{\pgfqpoint{2.800660in}{2.054056in}}%
\pgfpathlineto{\pgfqpoint{2.805062in}{2.054056in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{2.223039in}}%
\pgfpathlineto{\pgfqpoint{2.819922in}{2.223039in}}%
\pgfpathlineto{\pgfqpoint{2.820473in}{2.017669in}}%
\pgfpathlineto{\pgfqpoint{2.828178in}{2.017669in}}%
\pgfpathlineto{\pgfqpoint{2.828728in}{2.212280in}}%
\pgfpathlineto{\pgfqpoint{2.830929in}{2.212280in}}%
\pgfpathlineto{\pgfqpoint{2.831480in}{2.096605in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{2.096605in}}%
\pgfpathlineto{\pgfqpoint{2.842487in}{2.110910in}}%
\pgfpathlineto{\pgfqpoint{2.847440in}{2.110910in}}%
\pgfpathlineto{\pgfqpoint{2.847990in}{2.148645in}}%
\pgfpathlineto{\pgfqpoint{2.849091in}{2.148645in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{2.000044in}}%
\pgfpathlineto{\pgfqpoint{2.851293in}{2.000044in}}%
\pgfpathlineto{\pgfqpoint{2.851843in}{2.271187in}}%
\pgfpathlineto{\pgfqpoint{2.854595in}{2.271187in}}%
\pgfpathlineto{\pgfqpoint{2.855145in}{2.199090in}}%
\pgfpathlineto{\pgfqpoint{2.857897in}{2.199090in}}%
\pgfpathlineto{\pgfqpoint{2.858447in}{1.994174in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.994174in}}%
\pgfpathlineto{\pgfqpoint{2.862850in}{1.980423in}}%
\pgfpathlineto{\pgfqpoint{2.863400in}{1.980423in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{2.177310in}}%
\pgfpathlineto{\pgfqpoint{2.866703in}{2.177310in}}%
\pgfpathlineto{\pgfqpoint{2.867253in}{2.152460in}}%
\pgfpathlineto{\pgfqpoint{2.868354in}{2.152460in}}%
\pgfpathlineto{\pgfqpoint{2.868904in}{2.286145in}}%
\pgfpathlineto{\pgfqpoint{2.870555in}{2.286145in}}%
\pgfpathlineto{\pgfqpoint{2.871105in}{2.206516in}}%
\pgfpathlineto{\pgfqpoint{2.871656in}{2.206516in}}%
\pgfpathlineto{\pgfqpoint{2.872206in}{2.133314in}}%
\pgfpathlineto{\pgfqpoint{2.874958in}{2.133314in}}%
\pgfpathlineto{\pgfqpoint{2.875508in}{2.289621in}}%
\pgfpathlineto{\pgfqpoint{2.876059in}{2.053094in}}%
\pgfpathlineto{\pgfqpoint{2.880462in}{2.053094in}}%
\pgfpathlineto{\pgfqpoint{2.881012in}{2.050756in}}%
\pgfpathlineto{\pgfqpoint{2.890368in}{2.050756in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.905493in}}%
\pgfpathlineto{\pgfqpoint{2.893670in}{1.905493in}}%
\pgfpathlineto{\pgfqpoint{2.894221in}{2.340026in}}%
\pgfpathlineto{\pgfqpoint{2.894771in}{1.991341in}}%
\pgfpathlineto{\pgfqpoint{2.901375in}{1.991341in}}%
\pgfpathlineto{\pgfqpoint{2.901926in}{1.937202in}}%
\pgfpathlineto{\pgfqpoint{2.903577in}{1.937202in}}%
\pgfpathlineto{\pgfqpoint{2.904127in}{2.308351in}}%
\pgfpathlineto{\pgfqpoint{2.904677in}{2.308351in}}%
\pgfpathlineto{\pgfqpoint{2.905228in}{1.972503in}}%
\pgfpathlineto{\pgfqpoint{2.907979in}{1.972503in}}%
\pgfpathlineto{\pgfqpoint{2.908530in}{2.210706in}}%
\pgfpathlineto{\pgfqpoint{2.909631in}{2.210706in}}%
\pgfpathlineto{\pgfqpoint{2.910181in}{2.217411in}}%
\pgfpathlineto{\pgfqpoint{2.925041in}{2.217411in}}%
\pgfpathlineto{\pgfqpoint{2.925591in}{2.121042in}}%
\pgfpathlineto{\pgfqpoint{2.938800in}{2.121042in}}%
\pgfpathlineto{\pgfqpoint{2.939900in}{2.338122in}}%
\pgfpathlineto{\pgfqpoint{2.942652in}{2.338122in}}%
\pgfpathlineto{\pgfqpoint{2.943202in}{2.032913in}}%
\pgfpathlineto{\pgfqpoint{2.944853in}{2.032913in}}%
\pgfpathlineto{\pgfqpoint{2.945404in}{2.237546in}}%
\pgfpathlineto{\pgfqpoint{2.947605in}{2.237546in}}%
\pgfpathlineto{\pgfqpoint{2.948156in}{2.125126in}}%
\pgfpathlineto{\pgfqpoint{2.953109in}{2.125126in}}%
\pgfpathlineto{\pgfqpoint{2.953659in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{2.956961in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{2.957512in}{2.129873in}}%
\pgfpathlineto{\pgfqpoint{2.959163in}{2.129873in}}%
\pgfpathlineto{\pgfqpoint{2.959713in}{2.196507in}}%
\pgfpathlineto{\pgfqpoint{2.966317in}{2.196507in}}%
\pgfpathlineto{\pgfqpoint{2.966868in}{1.986820in}}%
\pgfpathlineto{\pgfqpoint{2.967418in}{1.986820in}}%
\pgfpathlineto{\pgfqpoint{2.967968in}{1.943547in}}%
\pgfpathlineto{\pgfqpoint{2.977325in}{1.943547in}}%
\pgfpathlineto{\pgfqpoint{2.977875in}{1.887555in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{1.887555in}}%
\pgfpathlineto{\pgfqpoint{2.982828in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{2.983929in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{2.984479in}{2.279833in}}%
\pgfpathlineto{\pgfqpoint{2.990533in}{2.279833in}}%
\pgfpathlineto{\pgfqpoint{2.991084in}{2.453602in}}%
\pgfpathlineto{\pgfqpoint{2.995486in}{2.453602in}}%
\pgfpathlineto{\pgfqpoint{2.996037in}{1.975180in}}%
\pgfpathlineto{\pgfqpoint{2.998238in}{1.975180in}}%
\pgfpathlineto{\pgfqpoint{2.998789in}{2.388130in}}%
\pgfpathlineto{\pgfqpoint{3.000990in}{2.388130in}}%
\pgfpathlineto{\pgfqpoint{3.001540in}{2.119361in}}%
\pgfpathlineto{\pgfqpoint{3.002091in}{2.119361in}}%
\pgfpathlineto{\pgfqpoint{3.002641in}{2.101544in}}%
\pgfpathlineto{\pgfqpoint{3.009796in}{2.101544in}}%
\pgfpathlineto{\pgfqpoint{3.010346in}{2.033300in}}%
\pgfpathlineto{\pgfqpoint{3.010896in}{2.033300in}}%
\pgfpathlineto{\pgfqpoint{3.011447in}{2.101370in}}%
\pgfpathlineto{\pgfqpoint{3.018601in}{2.101370in}}%
\pgfpathlineto{\pgfqpoint{3.019152in}{2.196323in}}%
\pgfpathlineto{\pgfqpoint{3.019702in}{1.983310in}}%
\pgfpathlineto{\pgfqpoint{3.021353in}{1.983310in}}%
\pgfpathlineto{\pgfqpoint{3.021904in}{2.160305in}}%
\pgfpathlineto{\pgfqpoint{3.022454in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{3.024655in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{3.025206in}{1.874984in}}%
\pgfpathlineto{\pgfqpoint{3.025756in}{2.005400in}}%
\pgfpathlineto{\pgfqpoint{3.027407in}{2.005400in}}%
\pgfpathlineto{\pgfqpoint{3.027958in}{2.228782in}}%
\pgfpathlineto{\pgfqpoint{3.032360in}{2.228782in}}%
\pgfpathlineto{\pgfqpoint{3.032911in}{2.137009in}}%
\pgfpathlineto{\pgfqpoint{3.042267in}{2.137009in}}%
\pgfpathlineto{\pgfqpoint{3.042817in}{2.172974in}}%
\pgfpathlineto{\pgfqpoint{3.043368in}{2.172974in}}%
\pgfpathlineto{\pgfqpoint{3.043918in}{1.985560in}}%
\pgfpathlineto{\pgfqpoint{3.044468in}{2.023482in}}%
\pgfpathlineto{\pgfqpoint{3.054375in}{2.023482in}}%
\pgfpathlineto{\pgfqpoint{3.054925in}{2.168679in}}%
\pgfpathlineto{\pgfqpoint{3.068684in}{2.168679in}}%
\pgfpathlineto{\pgfqpoint{3.069234in}{2.034094in}}%
\pgfpathlineto{\pgfqpoint{3.070885in}{2.034094in}}%
\pgfpathlineto{\pgfqpoint{3.071436in}{1.981245in}}%
\pgfpathlineto{\pgfqpoint{3.073087in}{1.981245in}}%
\pgfpathlineto{\pgfqpoint{3.073637in}{1.827552in}}%
\pgfpathlineto{\pgfqpoint{3.074738in}{1.827552in}}%
\pgfpathlineto{\pgfqpoint{3.075288in}{1.948414in}}%
\pgfpathlineto{\pgfqpoint{3.075839in}{1.973327in}}%
\pgfpathlineto{\pgfqpoint{3.077490in}{1.973327in}}%
\pgfpathlineto{\pgfqpoint{3.078040in}{1.893581in}}%
\pgfpathlineto{\pgfqpoint{3.081893in}{1.893581in}}%
\pgfpathlineto{\pgfqpoint{3.082443in}{2.362251in}}%
\pgfpathlineto{\pgfqpoint{3.085195in}{2.362251in}}%
\pgfpathlineto{\pgfqpoint{3.085745in}{2.264756in}}%
\pgfpathlineto{\pgfqpoint{3.093450in}{2.264756in}}%
\pgfpathlineto{\pgfqpoint{3.095101in}{2.036817in}}%
\pgfpathlineto{\pgfqpoint{3.095652in}{2.036817in}}%
\pgfpathlineto{\pgfqpoint{3.096202in}{2.217484in}}%
\pgfpathlineto{\pgfqpoint{3.097303in}{2.217484in}}%
\pgfpathlineto{\pgfqpoint{3.097853in}{2.092611in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{2.092611in}}%
\pgfpathlineto{\pgfqpoint{3.105008in}{2.403530in}}%
\pgfpathlineto{\pgfqpoint{3.105558in}{2.344460in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{2.344460in}}%
\pgfpathlineto{\pgfqpoint{3.106659in}{2.264208in}}%
\pgfpathlineto{\pgfqpoint{3.108860in}{2.264208in}}%
\pgfpathlineto{\pgfqpoint{3.109411in}{2.050939in}}%
\pgfpathlineto{\pgfqpoint{3.109961in}{2.275395in}}%
\pgfpathlineto{\pgfqpoint{3.110511in}{2.275395in}}%
\pgfpathlineto{\pgfqpoint{3.111062in}{2.214314in}}%
\pgfpathlineto{\pgfqpoint{3.111612in}{2.006898in}}%
\pgfpathlineto{\pgfqpoint{3.117666in}{2.006898in}}%
\pgfpathlineto{\pgfqpoint{3.118216in}{2.139590in}}%
\pgfpathlineto{\pgfqpoint{3.119867in}{2.139590in}}%
\pgfpathlineto{\pgfqpoint{3.120418in}{2.265563in}}%
\pgfpathlineto{\pgfqpoint{3.122069in}{2.265563in}}%
\pgfpathlineto{\pgfqpoint{3.122619in}{2.576477in}}%
\pgfpathlineto{\pgfqpoint{3.130324in}{2.576477in}}%
\pgfpathlineto{\pgfqpoint{3.130874in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{3.136378in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{3.136928in}{1.816253in}}%
\pgfpathlineto{\pgfqpoint{3.137479in}{2.094096in}}%
\pgfpathlineto{\pgfqpoint{3.140231in}{2.094096in}}%
\pgfpathlineto{\pgfqpoint{3.140781in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{3.149587in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{3.150137in}{2.009300in}}%
\pgfpathlineto{\pgfqpoint{3.151238in}{2.009300in}}%
\pgfpathlineto{\pgfqpoint{3.151788in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{3.152338in}{1.954199in}}%
\pgfpathlineto{\pgfqpoint{3.152889in}{1.975382in}}%
\pgfpathlineto{\pgfqpoint{3.153990in}{1.975382in}}%
\pgfpathlineto{\pgfqpoint{3.154540in}{2.001261in}}%
\pgfpathlineto{\pgfqpoint{3.155090in}{1.998692in}}%
\pgfpathlineto{\pgfqpoint{3.156741in}{1.998692in}}%
\pgfpathlineto{\pgfqpoint{3.157292in}{2.166103in}}%
\pgfpathlineto{\pgfqpoint{3.179856in}{2.166103in}}%
\pgfpathlineto{\pgfqpoint{3.180407in}{2.164898in}}%
\pgfpathlineto{\pgfqpoint{3.180957in}{2.164898in}}%
\pgfpathlineto{\pgfqpoint{3.181507in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{3.187561in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{3.188112in}{2.284624in}}%
\pgfpathlineto{\pgfqpoint{3.206274in}{2.284624in}}%
\pgfpathlineto{\pgfqpoint{3.206824in}{1.993587in}}%
\pgfpathlineto{\pgfqpoint{3.213428in}{1.993587in}}%
\pgfpathlineto{\pgfqpoint{3.213979in}{2.331108in}}%
\pgfpathlineto{\pgfqpoint{3.217831in}{2.331108in}}%
\pgfpathlineto{\pgfqpoint{3.218381in}{1.993347in}}%
\pgfpathlineto{\pgfqpoint{3.224435in}{1.993347in}}%
\pgfpathlineto{\pgfqpoint{3.224986in}{2.155175in}}%
\pgfpathlineto{\pgfqpoint{3.226637in}{2.155175in}}%
\pgfpathlineto{\pgfqpoint{3.227187in}{2.068451in}}%
\pgfpathlineto{\pgfqpoint{3.228288in}{2.068451in}}%
\pgfpathlineto{\pgfqpoint{3.228838in}{2.273079in}}%
\pgfpathlineto{\pgfqpoint{3.229389in}{2.281162in}}%
\pgfpathlineto{\pgfqpoint{3.233791in}{2.281162in}}%
\pgfpathlineto{\pgfqpoint{3.234342in}{2.201564in}}%
\pgfpathlineto{\pgfqpoint{3.236543in}{2.201564in}}%
\pgfpathlineto{\pgfqpoint{3.237094in}{2.343673in}}%
\pgfpathlineto{\pgfqpoint{3.237644in}{2.343673in}}%
\pgfpathlineto{\pgfqpoint{3.238194in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{3.238745in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{3.239295in}{1.980492in}}%
\pgfpathlineto{\pgfqpoint{3.242047in}{1.980492in}}%
\pgfpathlineto{\pgfqpoint{3.242597in}{1.977173in}}%
\pgfpathlineto{\pgfqpoint{3.247550in}{1.977173in}}%
\pgfpathlineto{\pgfqpoint{3.248101in}{2.322877in}}%
\pgfpathlineto{\pgfqpoint{3.248651in}{2.105177in}}%
\pgfpathlineto{\pgfqpoint{3.253054in}{2.105177in}}%
\pgfpathlineto{\pgfqpoint{3.253604in}{2.087884in}}%
\pgfpathlineto{\pgfqpoint{3.259658in}{2.087884in}}%
\pgfpathlineto{\pgfqpoint{3.260209in}{1.989524in}}%
\pgfpathlineto{\pgfqpoint{3.261860in}{1.989524in}}%
\pgfpathlineto{\pgfqpoint{3.262410in}{2.351201in}}%
\pgfpathlineto{\pgfqpoint{3.265162in}{2.351201in}}%
\pgfpathlineto{\pgfqpoint{3.265712in}{2.081777in}}%
\pgfpathlineto{\pgfqpoint{3.266263in}{2.081777in}}%
\pgfpathlineto{\pgfqpoint{3.266813in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{3.267363in}{2.222829in}}%
\pgfpathlineto{\pgfqpoint{3.269014in}{2.222829in}}%
\pgfpathlineto{\pgfqpoint{3.269565in}{2.044184in}}%
\pgfpathlineto{\pgfqpoint{3.271766in}{2.044184in}}%
\pgfpathlineto{\pgfqpoint{3.272316in}{2.249814in}}%
\pgfpathlineto{\pgfqpoint{3.272867in}{2.249814in}}%
\pgfpathlineto{\pgfqpoint{3.273417in}{2.257542in}}%
\pgfpathlineto{\pgfqpoint{3.277820in}{2.257542in}}%
\pgfpathlineto{\pgfqpoint{3.278370in}{2.374514in}}%
\pgfpathlineto{\pgfqpoint{3.278921in}{1.760046in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.805835in}}%
\pgfpathlineto{\pgfqpoint{3.280022in}{2.439295in}}%
\pgfpathlineto{\pgfqpoint{3.282223in}{2.439295in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{2.439959in}}%
\pgfpathlineto{\pgfqpoint{3.287727in}{2.439959in}}%
\pgfpathlineto{\pgfqpoint{3.288277in}{2.436432in}}%
\pgfpathlineto{\pgfqpoint{3.289378in}{2.436432in}}%
\pgfpathlineto{\pgfqpoint{3.289928in}{1.841846in}}%
\pgfpathlineto{\pgfqpoint{3.291029in}{1.841846in}}%
\pgfpathlineto{\pgfqpoint{3.291579in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{3.292680in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{3.293230in}{1.824768in}}%
\pgfpathlineto{\pgfqpoint{3.295982in}{1.824768in}}%
\pgfpathlineto{\pgfqpoint{3.296532in}{2.163870in}}%
\pgfpathlineto{\pgfqpoint{3.297633in}{2.163870in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{2.227304in}}%
\pgfpathlineto{\pgfqpoint{3.301485in}{2.227304in}}%
\pgfpathlineto{\pgfqpoint{3.302036in}{2.152368in}}%
\pgfpathlineto{\pgfqpoint{3.306439in}{2.152368in}}%
\pgfpathlineto{\pgfqpoint{3.306989in}{2.024681in}}%
\pgfpathlineto{\pgfqpoint{3.322399in}{2.024681in}}%
\pgfpathlineto{\pgfqpoint{3.322949in}{2.230131in}}%
\pgfpathlineto{\pgfqpoint{3.326802in}{2.230131in}}%
\pgfpathlineto{\pgfqpoint{3.327352in}{1.972262in}}%
\pgfpathlineto{\pgfqpoint{3.327903in}{1.972262in}}%
\pgfpathlineto{\pgfqpoint{3.328453in}{1.891039in}}%
\pgfpathlineto{\pgfqpoint{3.329003in}{1.705648in}}%
\pgfpathlineto{\pgfqpoint{3.330654in}{1.705648in}}%
\pgfpathlineto{\pgfqpoint{3.331205in}{2.353409in}}%
\pgfpathlineto{\pgfqpoint{3.336708in}{2.353409in}}%
\pgfpathlineto{\pgfqpoint{3.337259in}{2.086293in}}%
\pgfpathlineto{\pgfqpoint{3.349917in}{2.086293in}}%
\pgfpathlineto{\pgfqpoint{3.350467in}{1.970376in}}%
\pgfpathlineto{\pgfqpoint{3.352669in}{1.970376in}}%
\pgfpathlineto{\pgfqpoint{3.353219in}{1.930298in}}%
\pgfpathlineto{\pgfqpoint{3.353769in}{1.930298in}}%
\pgfpathlineto{\pgfqpoint{3.354320in}{1.973937in}}%
\pgfpathlineto{\pgfqpoint{3.357622in}{1.973937in}}%
\pgfpathlineto{\pgfqpoint{3.358172in}{2.191893in}}%
\pgfpathlineto{\pgfqpoint{3.359823in}{2.191893in}}%
\pgfpathlineto{\pgfqpoint{3.360374in}{2.234376in}}%
\pgfpathlineto{\pgfqpoint{3.361475in}{2.234376in}}%
\pgfpathlineto{\pgfqpoint{3.362025in}{2.336457in}}%
\pgfpathlineto{\pgfqpoint{3.362575in}{1.956974in}}%
\pgfpathlineto{\pgfqpoint{3.365877in}{1.956974in}}%
\pgfpathlineto{\pgfqpoint{3.366428in}{2.147903in}}%
\pgfpathlineto{\pgfqpoint{3.368079in}{2.147903in}}%
\pgfpathlineto{\pgfqpoint{3.368629in}{1.808524in}}%
\pgfpathlineto{\pgfqpoint{3.369180in}{2.173093in}}%
\pgfpathlineto{\pgfqpoint{3.376885in}{2.173093in}}%
\pgfpathlineto{\pgfqpoint{3.377435in}{2.182227in}}%
\pgfpathlineto{\pgfqpoint{3.377985in}{2.227146in}}%
\pgfpathlineto{\pgfqpoint{3.379086in}{2.227146in}}%
\pgfpathlineto{\pgfqpoint{3.379636in}{2.151959in}}%
\pgfpathlineto{\pgfqpoint{3.386241in}{2.151959in}}%
\pgfpathlineto{\pgfqpoint{3.386791in}{1.924448in}}%
\pgfpathlineto{\pgfqpoint{3.388992in}{1.924448in}}%
\pgfpathlineto{\pgfqpoint{3.390093in}{2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.392295in}{2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.392845in}{1.934672in}}%
\pgfpathlineto{\pgfqpoint{3.393395in}{2.187064in}}%
\pgfpathlineto{\pgfqpoint{3.394496in}{2.187064in}}%
\pgfpathlineto{\pgfqpoint{3.395046in}{2.036790in}}%
\pgfpathlineto{\pgfqpoint{3.395597in}{2.036790in}}%
\pgfpathlineto{\pgfqpoint{3.396147in}{2.157284in}}%
\pgfpathlineto{\pgfqpoint{3.398899in}{2.157284in}}%
\pgfpathlineto{\pgfqpoint{3.399449in}{2.169964in}}%
\pgfpathlineto{\pgfqpoint{3.401100in}{2.169964in}}%
\pgfpathlineto{\pgfqpoint{3.401651in}{2.055182in}}%
\pgfpathlineto{\pgfqpoint{3.402751in}{2.055182in}}%
\pgfpathlineto{\pgfqpoint{3.403302in}{2.121135in}}%
\pgfpathlineto{\pgfqpoint{3.403852in}{2.121135in}}%
\pgfpathlineto{\pgfqpoint{3.404402in}{2.379251in}}%
\pgfpathlineto{\pgfqpoint{3.404953in}{1.845708in}}%
\pgfpathlineto{\pgfqpoint{3.407705in}{1.845708in}}%
\pgfpathlineto{\pgfqpoint{3.408255in}{2.240194in}}%
\pgfpathlineto{\pgfqpoint{3.410456in}{2.240194in}}%
\pgfpathlineto{\pgfqpoint{3.411007in}{2.172380in}}%
\pgfpathlineto{\pgfqpoint{3.412658in}{2.172380in}}%
\pgfpathlineto{\pgfqpoint{3.413208in}{2.023579in}}%
\pgfpathlineto{\pgfqpoint{3.414309in}{2.023579in}}%
\pgfpathlineto{\pgfqpoint{3.414859in}{2.151716in}}%
\pgfpathlineto{\pgfqpoint{3.415960in}{2.151716in}}%
\pgfpathlineto{\pgfqpoint{3.416510in}{2.102385in}}%
\pgfpathlineto{\pgfqpoint{3.417611in}{2.102385in}}%
\pgfpathlineto{\pgfqpoint{3.418161in}{2.126149in}}%
\pgfpathlineto{\pgfqpoint{3.418712in}{2.126149in}}%
\pgfpathlineto{\pgfqpoint{3.419262in}{2.166766in}}%
\pgfpathlineto{\pgfqpoint{3.419812in}{2.166766in}}%
\pgfpathlineto{\pgfqpoint{3.420363in}{2.234251in}}%
\pgfpathlineto{\pgfqpoint{3.420913in}{2.234251in}}%
\pgfpathlineto{\pgfqpoint{3.421464in}{2.277204in}}%
\pgfpathlineto{\pgfqpoint{3.422014in}{2.004451in}}%
\pgfpathlineto{\pgfqpoint{3.428618in}{2.004451in}}%
\pgfpathlineto{\pgfqpoint{3.429169in}{2.415574in}}%
\pgfpathlineto{\pgfqpoint{3.430820in}{2.415574in}}%
\pgfpathlineto{\pgfqpoint{3.431370in}{2.348147in}}%
\pgfpathlineto{\pgfqpoint{3.434672in}{2.348147in}}%
\pgfpathlineto{\pgfqpoint{3.435222in}{1.901979in}}%
\pgfpathlineto{\pgfqpoint{3.441276in}{1.901979in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{2.027112in}}%
\pgfpathlineto{\pgfqpoint{3.448431in}{2.027112in}}%
\pgfpathlineto{\pgfqpoint{3.448981in}{2.194381in}}%
\pgfpathlineto{\pgfqpoint{3.450082in}{2.194381in}}%
\pgfpathlineto{\pgfqpoint{3.450633in}{2.213368in}}%
\pgfpathlineto{\pgfqpoint{3.453384in}{2.213368in}}%
\pgfpathlineto{\pgfqpoint{3.453935in}{2.335454in}}%
\pgfpathlineto{\pgfqpoint{3.457787in}{2.335454in}}%
\pgfpathlineto{\pgfqpoint{3.458338in}{2.049301in}}%
\pgfpathlineto{\pgfqpoint{3.466593in}{2.049301in}}%
\pgfpathlineto{\pgfqpoint{3.467694in}{2.594289in}}%
\pgfpathlineto{\pgfqpoint{3.469895in}{2.594289in}}%
\pgfpathlineto{\pgfqpoint{3.470445in}{2.523506in}}%
\pgfpathlineto{\pgfqpoint{3.475399in}{2.523506in}}%
\pgfpathlineto{\pgfqpoint{3.475949in}{2.195560in}}%
\pgfpathlineto{\pgfqpoint{3.481453in}{2.195560in}}%
\pgfpathlineto{\pgfqpoint{3.482003in}{2.051014in}}%
\pgfpathlineto{\pgfqpoint{3.482553in}{2.131419in}}%
\pgfpathlineto{\pgfqpoint{3.483654in}{2.131419in}}%
\pgfpathlineto{\pgfqpoint{3.484204in}{2.368767in}}%
\pgfpathlineto{\pgfqpoint{3.485305in}{2.368767in}}%
\pgfpathlineto{\pgfqpoint{3.485855in}{1.951528in}}%
\pgfpathlineto{\pgfqpoint{3.488607in}{1.951528in}}%
\pgfpathlineto{\pgfqpoint{3.489158in}{2.270111in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{2.270111in}}%
\pgfpathlineto{\pgfqpoint{3.490258in}{1.945215in}}%
\pgfpathlineto{\pgfqpoint{3.504568in}{1.945215in}}%
\pgfpathlineto{\pgfqpoint{3.505118in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{3.505668in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{3.506219in}{2.360720in}}%
\pgfpathlineto{\pgfqpoint{3.506769in}{2.066103in}}%
\pgfpathlineto{\pgfqpoint{3.507319in}{2.180961in}}%
\pgfpathlineto{\pgfqpoint{3.507870in}{2.180961in}}%
\pgfpathlineto{\pgfqpoint{3.508420in}{2.208508in}}%
\pgfpathlineto{\pgfqpoint{3.523280in}{2.208508in}}%
\pgfpathlineto{\pgfqpoint{3.523830in}{2.328930in}}%
\pgfpathlineto{\pgfqpoint{3.526582in}{2.328930in}}%
\pgfpathlineto{\pgfqpoint{3.527132in}{1.830718in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{1.830718in}}%
\pgfpathlineto{\pgfqpoint{3.533186in}{2.419508in}}%
\pgfpathlineto{\pgfqpoint{3.533737in}{2.580983in}}%
\pgfpathlineto{\pgfqpoint{3.534287in}{2.121086in}}%
\pgfpathlineto{\pgfqpoint{3.537039in}{2.121086in}}%
\pgfpathlineto{\pgfqpoint{3.537589in}{2.063786in}}%
\pgfpathlineto{\pgfqpoint{3.540891in}{2.063786in}}%
\pgfpathlineto{\pgfqpoint{3.541442in}{2.105167in}}%
\pgfpathlineto{\pgfqpoint{3.543093in}{2.105167in}}%
\pgfpathlineto{\pgfqpoint{3.543643in}{2.240195in}}%
\pgfpathlineto{\pgfqpoint{3.548596in}{2.240195in}}%
\pgfpathlineto{\pgfqpoint{3.549147in}{2.033550in}}%
\pgfpathlineto{\pgfqpoint{3.550247in}{2.033550in}}%
\pgfpathlineto{\pgfqpoint{3.550798in}{2.160889in}}%
\pgfpathlineto{\pgfqpoint{3.552999in}{2.160889in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{2.153208in}}%
\pgfpathlineto{\pgfqpoint{3.559603in}{2.153208in}}%
\pgfpathlineto{\pgfqpoint{3.560704in}{1.878653in}}%
\pgfpathlineto{\pgfqpoint{3.561254in}{2.463702in}}%
\pgfpathlineto{\pgfqpoint{3.561805in}{2.463702in}}%
\pgfpathlineto{\pgfqpoint{3.562355in}{2.462775in}}%
\pgfpathlineto{\pgfqpoint{3.562906in}{2.462775in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{2.049581in}}%
\pgfpathlineto{\pgfqpoint{3.575564in}{2.049581in}}%
\pgfpathlineto{\pgfqpoint{3.576114in}{2.024227in}}%
\pgfpathlineto{\pgfqpoint{3.577765in}{2.024227in}}%
\pgfpathlineto{\pgfqpoint{3.578316in}{2.045879in}}%
\pgfpathlineto{\pgfqpoint{3.584920in}{2.045879in}}%
\pgfpathlineto{\pgfqpoint{3.585470in}{2.268785in}}%
\pgfpathlineto{\pgfqpoint{3.587672in}{2.268785in}}%
\pgfpathlineto{\pgfqpoint{3.588222in}{2.129266in}}%
\pgfpathlineto{\pgfqpoint{3.592625in}{2.129266in}}%
\pgfpathlineto{\pgfqpoint{3.593175in}{2.113315in}}%
\pgfpathlineto{\pgfqpoint{3.593726in}{2.159265in}}%
\pgfpathlineto{\pgfqpoint{3.594276in}{2.567111in}}%
\pgfpathlineto{\pgfqpoint{3.594826in}{2.119264in}}%
\pgfpathlineto{\pgfqpoint{3.595377in}{2.119264in}}%
\pgfpathlineto{\pgfqpoint{3.595927in}{2.127539in}}%
\pgfpathlineto{\pgfqpoint{3.610787in}{2.127539in}}%
\pgfpathlineto{\pgfqpoint{3.611887in}{2.360860in}}%
\pgfpathlineto{\pgfqpoint{3.614089in}{2.360860in}}%
\pgfpathlineto{\pgfqpoint{3.614639in}{2.182563in}}%
\pgfpathlineto{\pgfqpoint{3.619042in}{2.182563in}}%
\pgfpathlineto{\pgfqpoint{3.619592in}{2.362686in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{2.362686in}}%
\pgfpathlineto{\pgfqpoint{3.624546in}{1.904854in}}%
\pgfpathlineto{\pgfqpoint{3.626197in}{1.904854in}}%
\pgfpathlineto{\pgfqpoint{3.626747in}{1.921044in}}%
\pgfpathlineto{\pgfqpoint{3.627297in}{2.178978in}}%
\pgfpathlineto{\pgfqpoint{3.630600in}{2.178978in}}%
\pgfpathlineto{\pgfqpoint{3.631150in}{2.248473in}}%
\pgfpathlineto{\pgfqpoint{3.631700in}{2.248473in}}%
\pgfpathlineto{\pgfqpoint{3.632801in}{2.157438in}}%
\pgfpathlineto{\pgfqpoint{3.635553in}{2.157438in}}%
\pgfpathlineto{\pgfqpoint{3.636103in}{2.225671in}}%
\pgfpathlineto{\pgfqpoint{3.638855in}{2.225671in}}%
\pgfpathlineto{\pgfqpoint{3.639405in}{2.148982in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{2.148982in}}%
\pgfpathlineto{\pgfqpoint{3.647110in}{2.413242in}}%
\pgfpathlineto{\pgfqpoint{3.652064in}{2.413242in}}%
\pgfpathlineto{\pgfqpoint{3.652614in}{2.084967in}}%
\pgfpathlineto{\pgfqpoint{3.656466in}{2.084967in}}%
\pgfpathlineto{\pgfqpoint{3.657017in}{2.136032in}}%
\pgfpathlineto{\pgfqpoint{3.658117in}{2.136032in}}%
\pgfpathlineto{\pgfqpoint{3.658668in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.667474in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.668024in}{1.901728in}}%
\pgfpathlineto{\pgfqpoint{3.675729in}{1.901728in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{1.860780in}}%
\pgfpathlineto{\pgfqpoint{3.676830in}{1.860780in}}%
\pgfpathlineto{\pgfqpoint{3.677380in}{2.348745in}}%
\pgfpathlineto{\pgfqpoint{3.683434in}{2.348745in}}%
\pgfpathlineto{\pgfqpoint{3.683984in}{2.078323in}}%
\pgfpathlineto{\pgfqpoint{3.690589in}{2.078323in}}%
\pgfpathlineto{\pgfqpoint{3.691139in}{2.458360in}}%
\pgfpathlineto{\pgfqpoint{3.691689in}{1.933833in}}%
\pgfpathlineto{\pgfqpoint{3.693340in}{1.933833in}}%
\pgfpathlineto{\pgfqpoint{3.693891in}{2.009300in}}%
\pgfpathlineto{\pgfqpoint{3.700495in}{2.009300in}}%
\pgfpathlineto{\pgfqpoint{3.701045in}{2.138942in}}%
\pgfpathlineto{\pgfqpoint{3.705448in}{2.138942in}}%
\pgfpathlineto{\pgfqpoint{3.705999in}{2.146515in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.146515in}}%
\pgfpathlineto{\pgfqpoint{3.710402in}{1.935971in}}%
\pgfpathlineto{\pgfqpoint{3.710952in}{2.029990in}}%
\pgfpathlineto{\pgfqpoint{3.712053in}{2.029990in}}%
\pgfpathlineto{\pgfqpoint{3.712603in}{2.187857in}}%
\pgfpathlineto{\pgfqpoint{3.720308in}{2.187857in}}%
\pgfpathlineto{\pgfqpoint{3.720858in}{1.968003in}}%
\pgfpathlineto{\pgfqpoint{3.723060in}{1.968003in}}%
\pgfpathlineto{\pgfqpoint{3.723610in}{2.251117in}}%
\pgfpathlineto{\pgfqpoint{3.724160in}{1.985584in}}%
\pgfpathlineto{\pgfqpoint{3.729114in}{1.985584in}}%
\pgfpathlineto{\pgfqpoint{3.729664in}{2.155979in}}%
\pgfpathlineto{\pgfqpoint{3.733517in}{2.155979in}}%
\pgfpathlineto{\pgfqpoint{3.734067in}{1.994641in}}%
\pgfpathlineto{\pgfqpoint{3.735168in}{1.994641in}}%
\pgfpathlineto{\pgfqpoint{3.735718in}{1.977228in}}%
\pgfpathlineto{\pgfqpoint{3.736268in}{1.977228in}}%
\pgfpathlineto{\pgfqpoint{3.736819in}{1.922253in}}%
\pgfpathlineto{\pgfqpoint{3.741772in}{1.922253in}}%
\pgfpathlineto{\pgfqpoint{3.742322in}{2.193322in}}%
\pgfpathlineto{\pgfqpoint{3.742873in}{2.193322in}}%
\pgfpathlineto{\pgfqpoint{3.743423in}{2.310297in}}%
\pgfpathlineto{\pgfqpoint{3.743973in}{1.903039in}}%
\pgfpathlineto{\pgfqpoint{3.744524in}{2.018825in}}%
\pgfpathlineto{\pgfqpoint{3.747826in}{2.018825in}}%
\pgfpathlineto{\pgfqpoint{3.748376in}{2.216846in}}%
\pgfpathlineto{\pgfqpoint{3.762135in}{2.216846in}}%
\pgfpathlineto{\pgfqpoint{3.762686in}{2.229969in}}%
\pgfpathlineto{\pgfqpoint{3.764337in}{2.229969in}}%
\pgfpathlineto{\pgfqpoint{3.764887in}{2.007126in}}%
\pgfpathlineto{\pgfqpoint{3.767639in}{2.007126in}}%
\pgfpathlineto{\pgfqpoint{3.768189in}{2.056994in}}%
\pgfpathlineto{\pgfqpoint{3.769290in}{2.056994in}}%
\pgfpathlineto{\pgfqpoint{3.769840in}{2.205745in}}%
\pgfpathlineto{\pgfqpoint{3.777545in}{2.205745in}}%
\pgfpathlineto{\pgfqpoint{3.778096in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{3.779196in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{3.779747in}{2.007303in}}%
\pgfpathlineto{\pgfqpoint{3.780297in}{2.000237in}}%
\pgfpathlineto{\pgfqpoint{3.783049in}{2.000237in}}%
\pgfpathlineto{\pgfqpoint{3.783599in}{2.228460in}}%
\pgfpathlineto{\pgfqpoint{3.792955in}{2.228460in}}%
\pgfpathlineto{\pgfqpoint{3.793506in}{2.274741in}}%
\pgfpathlineto{\pgfqpoint{3.794606in}{2.274741in}}%
\pgfpathlineto{\pgfqpoint{3.795157in}{2.253375in}}%
\pgfpathlineto{\pgfqpoint{3.795707in}{2.085364in}}%
\pgfpathlineto{\pgfqpoint{3.798459in}{2.085364in}}%
\pgfpathlineto{\pgfqpoint{3.799009in}{2.430516in}}%
\pgfpathlineto{\pgfqpoint{3.799560in}{2.430516in}}%
\pgfpathlineto{\pgfqpoint{3.800110in}{2.480767in}}%
\pgfpathlineto{\pgfqpoint{3.800660in}{2.445182in}}%
\pgfpathlineto{\pgfqpoint{3.802311in}{2.445182in}}%
\pgfpathlineto{\pgfqpoint{3.802862in}{2.113926in}}%
\pgfpathlineto{\pgfqpoint{3.803412in}{2.322288in}}%
\pgfpathlineto{\pgfqpoint{3.810567in}{2.322288in}}%
\pgfpathlineto{\pgfqpoint{3.811117in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{3.811667in}{2.314724in}}%
\pgfpathlineto{\pgfqpoint{3.813318in}{2.314724in}}%
\pgfpathlineto{\pgfqpoint{3.813869in}{2.270575in}}%
\pgfpathlineto{\pgfqpoint{3.814419in}{2.050967in}}%
\pgfpathlineto{\pgfqpoint{3.814970in}{2.050967in}}%
\pgfpathlineto{\pgfqpoint{3.815520in}{2.012410in}}%
\pgfpathlineto{\pgfqpoint{3.817171in}{2.012410in}}%
\pgfpathlineto{\pgfqpoint{3.817721in}{2.039124in}}%
\pgfpathlineto{\pgfqpoint{3.820473in}{2.039124in}}%
\pgfpathlineto{\pgfqpoint{3.821023in}{2.384675in}}%
\pgfpathlineto{\pgfqpoint{3.823225in}{2.384675in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{2.150713in}}%
\pgfpathlineto{\pgfqpoint{3.824326in}{2.397949in}}%
\pgfpathlineto{\pgfqpoint{3.828729in}{2.397949in}}%
\pgfpathlineto{\pgfqpoint{3.829279in}{2.264344in}}%
\pgfpathlineto{\pgfqpoint{3.834782in}{2.264344in}}%
\pgfpathlineto{\pgfqpoint{3.835333in}{2.462654in}}%
\pgfpathlineto{\pgfqpoint{3.839736in}{2.462654in}}%
\pgfpathlineto{\pgfqpoint{3.840286in}{2.020622in}}%
\pgfpathlineto{\pgfqpoint{3.842487in}{2.020622in}}%
\pgfpathlineto{\pgfqpoint{3.843038in}{1.970316in}}%
\pgfpathlineto{\pgfqpoint{3.843588in}{2.301930in}}%
\pgfpathlineto{\pgfqpoint{3.845790in}{2.301930in}}%
\pgfpathlineto{\pgfqpoint{3.846340in}{1.896825in}}%
\pgfpathlineto{\pgfqpoint{3.846890in}{1.896825in}}%
\pgfpathlineto{\pgfqpoint{3.847441in}{2.409494in}}%
\pgfpathlineto{\pgfqpoint{3.847991in}{2.335126in}}%
\pgfpathlineto{\pgfqpoint{3.852394in}{2.335126in}}%
\pgfpathlineto{\pgfqpoint{3.852944in}{2.089636in}}%
\pgfpathlineto{\pgfqpoint{3.861200in}{2.089636in}}%
\pgfpathlineto{\pgfqpoint{3.861750in}{2.206574in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{2.206574in}}%
\pgfpathlineto{\pgfqpoint{3.867804in}{2.312933in}}%
\pgfpathlineto{\pgfqpoint{3.870005in}{2.312933in}}%
\pgfpathlineto{\pgfqpoint{3.870556in}{2.261170in}}%
\pgfpathlineto{\pgfqpoint{3.872757in}{2.261170in}}%
\pgfpathlineto{\pgfqpoint{3.873308in}{2.434863in}}%
\pgfpathlineto{\pgfqpoint{3.873858in}{2.434863in}}%
\pgfpathlineto{\pgfqpoint{3.874408in}{2.024590in}}%
\pgfpathlineto{\pgfqpoint{3.876610in}{2.024590in}}%
\pgfpathlineto{\pgfqpoint{3.877160in}{2.073624in}}%
\pgfpathlineto{\pgfqpoint{3.881563in}{2.073624in}}%
\pgfpathlineto{\pgfqpoint{3.882113in}{2.164829in}}%
\pgfpathlineto{\pgfqpoint{3.885415in}{2.164829in}}%
\pgfpathlineto{\pgfqpoint{3.886516in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{3.890369in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{3.890919in}{2.484878in}}%
\pgfpathlineto{\pgfqpoint{3.892020in}{2.484878in}}%
\pgfpathlineto{\pgfqpoint{3.892570in}{1.834551in}}%
\pgfpathlineto{\pgfqpoint{3.898074in}{1.834551in}}%
\pgfpathlineto{\pgfqpoint{3.898624in}{2.262243in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{1.938155in}}%
\pgfpathlineto{\pgfqpoint{3.899725in}{1.938155in}}%
\pgfpathlineto{\pgfqpoint{3.900275in}{2.172726in}}%
\pgfpathlineto{\pgfqpoint{3.907980in}{2.172726in}}%
\pgfpathlineto{\pgfqpoint{3.908530in}{2.227334in}}%
\pgfpathlineto{\pgfqpoint{3.911833in}{2.227334in}}%
\pgfpathlineto{\pgfqpoint{3.912383in}{2.039061in}}%
\pgfpathlineto{\pgfqpoint{3.917336in}{2.039061in}}%
\pgfpathlineto{\pgfqpoint{3.917887in}{2.047000in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{2.047000in}}%
\pgfpathlineto{\pgfqpoint{3.918987in}{2.228434in}}%
\pgfpathlineto{\pgfqpoint{3.919538in}{2.108121in}}%
\pgfpathlineto{\pgfqpoint{3.920638in}{2.108121in}}%
\pgfpathlineto{\pgfqpoint{3.921189in}{2.131296in}}%
\pgfpathlineto{\pgfqpoint{3.923940in}{2.131296in}}%
\pgfpathlineto{\pgfqpoint{3.924491in}{2.094490in}}%
\pgfpathlineto{\pgfqpoint{3.929444in}{2.094490in}}%
\pgfpathlineto{\pgfqpoint{3.929994in}{2.162639in}}%
\pgfpathlineto{\pgfqpoint{3.930545in}{2.162639in}}%
\pgfpathlineto{\pgfqpoint{3.931095in}{2.129883in}}%
\pgfpathlineto{\pgfqpoint{3.931645in}{2.129883in}}%
\pgfpathlineto{\pgfqpoint{3.932196in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{3.934948in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{3.935498in}{2.215041in}}%
\pgfpathlineto{\pgfqpoint{3.936048in}{2.033831in}}%
\pgfpathlineto{\pgfqpoint{3.942102in}{2.033831in}}%
\pgfpathlineto{\pgfqpoint{3.942653in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{3.944854in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{3.945404in}{2.417923in}}%
\pgfpathlineto{\pgfqpoint{3.947055in}{2.417923in}}%
\pgfpathlineto{\pgfqpoint{3.947606in}{2.462279in}}%
\pgfpathlineto{\pgfqpoint{3.948156in}{1.979480in}}%
\pgfpathlineto{\pgfqpoint{3.949807in}{1.979480in}}%
\pgfpathlineto{\pgfqpoint{3.950358in}{2.396586in}}%
\pgfpathlineto{\pgfqpoint{3.954760in}{2.396586in}}%
\pgfpathlineto{\pgfqpoint{3.955311in}{2.300001in}}%
\pgfpathlineto{\pgfqpoint{3.956412in}{2.300001in}}%
\pgfpathlineto{\pgfqpoint{3.956962in}{1.975596in}}%
\pgfpathlineto{\pgfqpoint{3.960264in}{1.975596in}}%
\pgfpathlineto{\pgfqpoint{3.960814in}{1.980507in}}%
\pgfpathlineto{\pgfqpoint{3.961365in}{1.950725in}}%
\pgfpathlineto{\pgfqpoint{3.962466in}{1.950725in}}%
\pgfpathlineto{\pgfqpoint{3.963016in}{2.400921in}}%
\pgfpathlineto{\pgfqpoint{3.964667in}{2.400921in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{2.339375in}}%
\pgfpathlineto{\pgfqpoint{3.968519in}{2.339375in}}%
\pgfpathlineto{\pgfqpoint{3.969070in}{2.116108in}}%
\pgfpathlineto{\pgfqpoint{3.969620in}{2.159291in}}%
\pgfpathlineto{\pgfqpoint{3.970171in}{2.159291in}}%
\pgfpathlineto{\pgfqpoint{3.970721in}{2.320476in}}%
\pgfpathlineto{\pgfqpoint{3.972922in}{2.320476in}}%
\pgfpathlineto{\pgfqpoint{3.973473in}{2.273665in}}%
\pgfpathlineto{\pgfqpoint{3.974573in}{2.273665in}}%
\pgfpathlineto{\pgfqpoint{3.975124in}{2.068457in}}%
\pgfpathlineto{\pgfqpoint{3.976224in}{2.068457in}}%
\pgfpathlineto{\pgfqpoint{3.977325in}{2.299957in}}%
\pgfpathlineto{\pgfqpoint{3.977876in}{2.299957in}}%
\pgfpathlineto{\pgfqpoint{3.978426in}{2.179698in}}%
\pgfpathlineto{\pgfqpoint{3.979527in}{2.179698in}}%
\pgfpathlineto{\pgfqpoint{3.980077in}{2.068650in}}%
\pgfpathlineto{\pgfqpoint{3.987232in}{2.068650in}}%
\pgfpathlineto{\pgfqpoint{3.987782in}{2.218368in}}%
\pgfpathlineto{\pgfqpoint{3.988332in}{2.091964in}}%
\pgfpathlineto{\pgfqpoint{3.992735in}{2.091964in}}%
\pgfpathlineto{\pgfqpoint{3.993286in}{1.993153in}}%
\pgfpathlineto{\pgfqpoint{3.993836in}{2.436896in}}%
\pgfpathlineto{\pgfqpoint{4.001541in}{2.436896in}}%
\pgfpathlineto{\pgfqpoint{4.002091in}{2.506784in}}%
\pgfpathlineto{\pgfqpoint{4.002642in}{2.508157in}}%
\pgfpathlineto{\pgfqpoint{4.003192in}{2.508157in}}%
\pgfpathlineto{\pgfqpoint{4.003742in}{2.246981in}}%
\pgfpathlineto{\pgfqpoint{4.005944in}{2.246981in}}%
\pgfpathlineto{\pgfqpoint{4.006494in}{1.870866in}}%
\pgfpathlineto{\pgfqpoint{4.008145in}{1.870866in}}%
\pgfpathlineto{\pgfqpoint{4.008696in}{2.154344in}}%
\pgfpathlineto{\pgfqpoint{4.010897in}{2.154344in}}%
\pgfpathlineto{\pgfqpoint{4.011447in}{2.128445in}}%
\pgfpathlineto{\pgfqpoint{4.016951in}{2.128445in}}%
\pgfpathlineto{\pgfqpoint{4.017501in}{2.351031in}}%
\pgfpathlineto{\pgfqpoint{4.019703in}{2.351031in}}%
\pgfpathlineto{\pgfqpoint{4.020253in}{2.261990in}}%
\pgfpathlineto{\pgfqpoint{4.023005in}{2.261990in}}%
\pgfpathlineto{\pgfqpoint{4.023555in}{2.235809in}}%
\pgfpathlineto{\pgfqpoint{4.024106in}{2.235809in}}%
\pgfpathlineto{\pgfqpoint{4.024656in}{1.887458in}}%
\pgfpathlineto{\pgfqpoint{4.026307in}{2.045626in}}%
\pgfpathlineto{\pgfqpoint{4.028508in}{2.045626in}}%
\pgfpathlineto{\pgfqpoint{4.029609in}{2.338032in}}%
\pgfpathlineto{\pgfqpoint{4.030160in}{1.724682in}}%
\pgfpathlineto{\pgfqpoint{4.031260in}{1.724682in}}%
\pgfpathlineto{\pgfqpoint{4.031811in}{1.740156in}}%
\pgfpathlineto{\pgfqpoint{4.032361in}{1.740156in}}%
\pgfpathlineto{\pgfqpoint{4.032911in}{2.385097in}}%
\pgfpathlineto{\pgfqpoint{4.049422in}{2.385097in}}%
\pgfpathlineto{\pgfqpoint{4.049972in}{2.403179in}}%
\pgfpathlineto{\pgfqpoint{4.052174in}{2.403179in}}%
\pgfpathlineto{\pgfqpoint{4.052724in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{4.053825in}{2.245572in}}%
\pgfpathlineto{\pgfqpoint{4.054375in}{2.245572in}}%
\pgfpathlineto{\pgfqpoint{4.054926in}{2.001448in}}%
\pgfpathlineto{\pgfqpoint{4.055476in}{2.276056in}}%
\pgfpathlineto{\pgfqpoint{4.060429in}{2.276056in}}%
\pgfpathlineto{\pgfqpoint{4.060980in}{2.193171in}}%
\pgfpathlineto{\pgfqpoint{4.067584in}{2.193171in}}%
\pgfpathlineto{\pgfqpoint{4.068134in}{2.267504in}}%
\pgfpathlineto{\pgfqpoint{4.070886in}{2.267504in}}%
\pgfpathlineto{\pgfqpoint{4.071436in}{1.946995in}}%
\pgfpathlineto{\pgfqpoint{4.071987in}{1.946995in}}%
\pgfpathlineto{\pgfqpoint{4.073638in}{2.163451in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{2.379603in}}%
\pgfpathlineto{\pgfqpoint{4.075289in}{2.379603in}}%
\pgfpathlineto{\pgfqpoint{4.075839in}{2.445711in}}%
\pgfpathlineto{\pgfqpoint{4.081893in}{2.445711in}}%
\pgfpathlineto{\pgfqpoint{4.082444in}{1.875438in}}%
\pgfpathlineto{\pgfqpoint{4.086846in}{1.875438in}}%
\pgfpathlineto{\pgfqpoint{4.087397in}{2.350675in}}%
\pgfpathlineto{\pgfqpoint{4.087947in}{2.350675in}}%
\pgfpathlineto{\pgfqpoint{4.088498in}{2.092937in}}%
\pgfpathlineto{\pgfqpoint{4.089598in}{2.092937in}}%
\pgfpathlineto{\pgfqpoint{4.090149in}{1.994349in}}%
\pgfpathlineto{\pgfqpoint{4.090699in}{2.237189in}}%
\pgfpathlineto{\pgfqpoint{4.114364in}{2.237189in}}%
\pgfpathlineto{\pgfqpoint{4.114915in}{1.742851in}}%
\pgfpathlineto{\pgfqpoint{4.120969in}{1.742851in}}%
\pgfpathlineto{\pgfqpoint{4.121519in}{2.160042in}}%
\pgfpathlineto{\pgfqpoint{4.122069in}{2.160042in}}%
\pgfpathlineto{\pgfqpoint{4.122620in}{1.827369in}}%
\pgfpathlineto{\pgfqpoint{4.123720in}{1.827369in}}%
\pgfpathlineto{\pgfqpoint{4.124271in}{2.317781in}}%
\pgfpathlineto{\pgfqpoint{4.125371in}{2.317781in}}%
\pgfpathlineto{\pgfqpoint{4.125922in}{2.430775in}}%
\pgfpathlineto{\pgfqpoint{4.129774in}{2.430775in}}%
\pgfpathlineto{\pgfqpoint{4.130325in}{1.827090in}}%
\pgfpathlineto{\pgfqpoint{4.131976in}{1.827090in}}%
\pgfpathlineto{\pgfqpoint{4.132526in}{1.972477in}}%
\pgfpathlineto{\pgfqpoint{4.135278in}{1.972477in}}%
\pgfpathlineto{\pgfqpoint{4.135828in}{2.296167in}}%
\pgfpathlineto{\pgfqpoint{4.140231in}{2.296167in}}%
\pgfpathlineto{\pgfqpoint{4.140782in}{2.365517in}}%
\pgfpathlineto{\pgfqpoint{4.149037in}{2.365517in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.457606in}}%
\pgfpathlineto{\pgfqpoint{4.150688in}{2.457606in}}%
\pgfpathlineto{\pgfqpoint{4.151238in}{1.832896in}}%
\pgfpathlineto{\pgfqpoint{4.152889in}{1.832896in}}%
\pgfpathlineto{\pgfqpoint{4.153440in}{1.772939in}}%
\pgfpathlineto{\pgfqpoint{4.153990in}{2.141591in}}%
\pgfpathlineto{\pgfqpoint{4.160594in}{2.141591in}}%
\pgfpathlineto{\pgfqpoint{4.161145in}{2.213081in}}%
\pgfpathlineto{\pgfqpoint{4.161695in}{2.213081in}}%
\pgfpathlineto{\pgfqpoint{4.162245in}{2.234862in}}%
\pgfpathlineto{\pgfqpoint{4.163346in}{2.234862in}}%
\pgfpathlineto{\pgfqpoint{4.163897in}{2.033009in}}%
\pgfpathlineto{\pgfqpoint{4.164447in}{2.033009in}}%
\pgfpathlineto{\pgfqpoint{4.164997in}{2.256200in}}%
\pgfpathlineto{\pgfqpoint{4.169951in}{2.256200in}}%
\pgfpathlineto{\pgfqpoint{4.170501in}{1.815375in}}%
\pgfpathlineto{\pgfqpoint{4.171051in}{2.003389in}}%
\pgfpathlineto{\pgfqpoint{4.172152in}{2.003389in}}%
\pgfpathlineto{\pgfqpoint{4.172702in}{2.102456in}}%
\pgfpathlineto{\pgfqpoint{4.173253in}{2.102456in}}%
\pgfpathlineto{\pgfqpoint{4.173803in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{4.174353in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{4.174904in}{2.103122in}}%
\pgfpathlineto{\pgfqpoint{4.176555in}{2.103122in}}%
\pgfpathlineto{\pgfqpoint{4.177105in}{2.262137in}}%
\pgfpathlineto{\pgfqpoint{4.189213in}{2.262137in}}%
\pgfpathlineto{\pgfqpoint{4.189763in}{2.279292in}}%
\pgfpathlineto{\pgfqpoint{4.190314in}{2.279292in}}%
\pgfpathlineto{\pgfqpoint{4.190864in}{2.161249in}}%
\pgfpathlineto{\pgfqpoint{4.195267in}{2.161249in}}%
\pgfpathlineto{\pgfqpoint{4.195817in}{2.166782in}}%
\pgfpathlineto{\pgfqpoint{4.198569in}{2.166782in}}%
\pgfpathlineto{\pgfqpoint{4.199119in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{4.205173in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{4.205724in}{2.221125in}}%
\pgfpathlineto{\pgfqpoint{4.214530in}{2.221125in}}%
\pgfpathlineto{\pgfqpoint{4.215080in}{2.052799in}}%
\pgfpathlineto{\pgfqpoint{4.215630in}{2.052799in}}%
\pgfpathlineto{\pgfqpoint{4.216181in}{2.303454in}}%
\pgfpathlineto{\pgfqpoint{4.216731in}{2.064473in}}%
\pgfpathlineto{\pgfqpoint{4.217281in}{2.064473in}}%
\pgfpathlineto{\pgfqpoint{4.217832in}{2.218341in}}%
\pgfpathlineto{\pgfqpoint{4.218382in}{2.059199in}}%
\pgfpathlineto{\pgfqpoint{4.233242in}{2.059199in}}%
\pgfpathlineto{\pgfqpoint{4.233792in}{2.043510in}}%
\pgfpathlineto{\pgfqpoint{4.235993in}{2.043510in}}%
\pgfpathlineto{\pgfqpoint{4.236544in}{2.402846in}}%
\pgfpathlineto{\pgfqpoint{4.237094in}{2.266330in}}%
\pgfpathlineto{\pgfqpoint{4.237645in}{2.266330in}}%
\pgfpathlineto{\pgfqpoint{4.238195in}{2.377602in}}%
\pgfpathlineto{\pgfqpoint{4.246450in}{2.377602in}}%
\pgfpathlineto{\pgfqpoint{4.247001in}{2.156867in}}%
\pgfpathlineto{\pgfqpoint{4.248652in}{2.156867in}}%
\pgfpathlineto{\pgfqpoint{4.249202in}{2.325716in}}%
\pgfpathlineto{\pgfqpoint{4.249752in}{1.972093in}}%
\pgfpathlineto{\pgfqpoint{4.251954in}{1.972093in}}%
\pgfpathlineto{\pgfqpoint{4.252504in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{4.254706in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{4.255256in}{2.117846in}}%
\pgfpathlineto{\pgfqpoint{4.255806in}{2.117846in}}%
\pgfpathlineto{\pgfqpoint{4.256357in}{2.262914in}}%
\pgfpathlineto{\pgfqpoint{4.258008in}{2.262914in}}%
\pgfpathlineto{\pgfqpoint{4.258558in}{2.301365in}}%
\pgfpathlineto{\pgfqpoint{4.259109in}{2.225739in}}%
\pgfpathlineto{\pgfqpoint{4.259659in}{2.249386in}}%
\pgfpathlineto{\pgfqpoint{4.274519in}{2.249386in}}%
\pgfpathlineto{\pgfqpoint{4.275069in}{2.091720in}}%
\pgfpathlineto{\pgfqpoint{4.276170in}{2.091720in}}%
\pgfpathlineto{\pgfqpoint{4.276720in}{2.075708in}}%
\pgfpathlineto{\pgfqpoint{4.280572in}{2.075708in}}%
\pgfpathlineto{\pgfqpoint{4.281123in}{2.282304in}}%
\pgfpathlineto{\pgfqpoint{4.281673in}{2.282304in}}%
\pgfpathlineto{\pgfqpoint{4.282224in}{2.224168in}}%
\pgfpathlineto{\pgfqpoint{4.282774in}{2.224168in}}%
\pgfpathlineto{\pgfqpoint{4.283324in}{2.277039in}}%
\pgfpathlineto{\pgfqpoint{4.283875in}{1.993723in}}%
\pgfpathlineto{\pgfqpoint{4.286076in}{1.993723in}}%
\pgfpathlineto{\pgfqpoint{4.286626in}{2.053844in}}%
\pgfpathlineto{\pgfqpoint{4.288277in}{2.053844in}}%
\pgfpathlineto{\pgfqpoint{4.288828in}{1.912008in}}%
\pgfpathlineto{\pgfqpoint{4.289378in}{1.912008in}}%
\pgfpathlineto{\pgfqpoint{4.289929in}{2.357182in}}%
\pgfpathlineto{\pgfqpoint{4.293781in}{2.357182in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{2.339981in}}%
\pgfpathlineto{\pgfqpoint{4.294882in}{2.339981in}}%
\pgfpathlineto{\pgfqpoint{4.295432in}{2.162894in}}%
\pgfpathlineto{\pgfqpoint{4.296533in}{2.162894in}}%
\pgfpathlineto{\pgfqpoint{4.297083in}{2.104591in}}%
\pgfpathlineto{\pgfqpoint{4.297634in}{2.104591in}}%
\pgfpathlineto{\pgfqpoint{4.298184in}{2.050350in}}%
\pgfpathlineto{\pgfqpoint{4.303137in}{2.050350in}}%
\pgfpathlineto{\pgfqpoint{4.303688in}{2.204923in}}%
\pgfpathlineto{\pgfqpoint{4.311393in}{2.204923in}}%
\pgfpathlineto{\pgfqpoint{4.311943in}{2.094601in}}%
\pgfpathlineto{\pgfqpoint{4.325151in}{2.094601in}}%
\pgfpathlineto{\pgfqpoint{4.325702in}{2.177355in}}%
\pgfpathlineto{\pgfqpoint{4.331756in}{2.177355in}}%
\pgfpathlineto{\pgfqpoint{4.332306in}{1.790220in}}%
\pgfpathlineto{\pgfqpoint{4.332856in}{1.790220in}}%
\pgfpathlineto{\pgfqpoint{4.333957in}{2.338859in}}%
\pgfpathlineto{\pgfqpoint{4.334508in}{2.125559in}}%
\pgfpathlineto{\pgfqpoint{4.336159in}{2.125559in}}%
\pgfpathlineto{\pgfqpoint{4.336709in}{1.905847in}}%
\pgfpathlineto{\pgfqpoint{4.337810in}{1.905847in}}%
\pgfpathlineto{\pgfqpoint{4.338360in}{2.430436in}}%
\pgfpathlineto{\pgfqpoint{4.338910in}{2.430436in}}%
\pgfpathlineto{\pgfqpoint{4.339461in}{2.365504in}}%
\pgfpathlineto{\pgfqpoint{4.341112in}{2.365504in}}%
\pgfpathlineto{\pgfqpoint{4.341662in}{2.169608in}}%
\pgfpathlineto{\pgfqpoint{4.344414in}{2.169608in}}%
\pgfpathlineto{\pgfqpoint{4.344964in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.349918in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{4.350468in}{2.174801in}}%
\pgfpathlineto{\pgfqpoint{4.352119in}{2.174801in}}%
\pgfpathlineto{\pgfqpoint{4.352669in}{2.058796in}}%
\pgfpathlineto{\pgfqpoint{4.354871in}{2.058796in}}%
\pgfpathlineto{\pgfqpoint{4.355421in}{2.409521in}}%
\pgfpathlineto{\pgfqpoint{4.360374in}{2.409521in}}%
\pgfpathlineto{\pgfqpoint{4.360925in}{2.348381in}}%
\pgfpathlineto{\pgfqpoint{4.364777in}{2.348381in}}%
\pgfpathlineto{\pgfqpoint{4.365328in}{2.341999in}}%
\pgfpathlineto{\pgfqpoint{4.365878in}{1.812195in}}%
\pgfpathlineto{\pgfqpoint{4.368630in}{1.812195in}}%
\pgfpathlineto{\pgfqpoint{4.369180in}{1.846997in}}%
\pgfpathlineto{\pgfqpoint{4.370831in}{1.846997in}}%
\pgfpathlineto{\pgfqpoint{4.371382in}{2.374638in}}%
\pgfpathlineto{\pgfqpoint{4.372482in}{2.374638in}}%
\pgfpathlineto{\pgfqpoint{4.373033in}{2.125287in}}%
\pgfpathlineto{\pgfqpoint{4.373583in}{2.125287in}}%
\pgfpathlineto{\pgfqpoint{4.374133in}{2.092500in}}%
\pgfpathlineto{\pgfqpoint{4.374684in}{2.168285in}}%
\pgfpathlineto{\pgfqpoint{4.377435in}{2.168285in}}%
\pgfpathlineto{\pgfqpoint{4.377986in}{2.463378in}}%
\pgfpathlineto{\pgfqpoint{4.379087in}{2.463378in}}%
\pgfpathlineto{\pgfqpoint{4.379637in}{2.298740in}}%
\pgfpathlineto{\pgfqpoint{4.381838in}{2.298740in}}%
\pgfpathlineto{\pgfqpoint{4.382389in}{2.030539in}}%
\pgfpathlineto{\pgfqpoint{4.390094in}{2.030539in}}%
\pgfpathlineto{\pgfqpoint{4.390644in}{2.351220in}}%
\pgfpathlineto{\pgfqpoint{4.391745in}{2.351220in}}%
\pgfpathlineto{\pgfqpoint{4.392295in}{2.042845in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{2.042845in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{2.024980in}}%
\pgfpathlineto{\pgfqpoint{4.406054in}{2.024980in}}%
\pgfpathlineto{\pgfqpoint{4.406604in}{2.098108in}}%
\pgfpathlineto{\pgfqpoint{4.408256in}{2.098108in}}%
\pgfpathlineto{\pgfqpoint{4.408806in}{2.210908in}}%
\pgfpathlineto{\pgfqpoint{4.409356in}{2.210908in}}%
\pgfpathlineto{\pgfqpoint{4.409907in}{2.268697in}}%
\pgfpathlineto{\pgfqpoint{4.414309in}{2.268697in}}%
\pgfpathlineto{\pgfqpoint{4.414860in}{2.298319in}}%
\pgfpathlineto{\pgfqpoint{4.415961in}{2.298319in}}%
\pgfpathlineto{\pgfqpoint{4.416511in}{1.943148in}}%
\pgfpathlineto{\pgfqpoint{4.418712in}{1.943148in}}%
\pgfpathlineto{\pgfqpoint{4.419263in}{2.311148in}}%
\pgfpathlineto{\pgfqpoint{4.419813in}{2.276380in}}%
\pgfpathlineto{\pgfqpoint{4.422565in}{2.276380in}}%
\pgfpathlineto{\pgfqpoint{4.423115in}{2.296456in}}%
\pgfpathlineto{\pgfqpoint{4.423666in}{1.912317in}}%
\pgfpathlineto{\pgfqpoint{4.425867in}{1.912317in}}%
\pgfpathlineto{\pgfqpoint{4.426968in}{2.394029in}}%
\pgfpathlineto{\pgfqpoint{4.430270in}{2.394029in}}%
\pgfpathlineto{\pgfqpoint{4.430820in}{2.349941in}}%
\pgfpathlineto{\pgfqpoint{4.431371in}{2.349941in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{2.199002in}}%
\pgfpathlineto{\pgfqpoint{4.437975in}{2.199002in}}%
\pgfpathlineto{\pgfqpoint{4.438525in}{1.954036in}}%
\pgfpathlineto{\pgfqpoint{4.441827in}{1.954036in}}%
\pgfpathlineto{\pgfqpoint{4.442378in}{1.944292in}}%
\pgfpathlineto{\pgfqpoint{4.442928in}{1.944292in}}%
\pgfpathlineto{\pgfqpoint{4.443478in}{2.160011in}}%
\pgfpathlineto{\pgfqpoint{4.448982in}{2.160011in}}%
\pgfpathlineto{\pgfqpoint{4.449532in}{2.318995in}}%
\pgfpathlineto{\pgfqpoint{4.452835in}{2.318995in}}%
\pgfpathlineto{\pgfqpoint{4.453385in}{2.076482in}}%
\pgfpathlineto{\pgfqpoint{4.453935in}{2.159607in}}%
\pgfpathlineto{\pgfqpoint{4.454486in}{2.159607in}}%
\pgfpathlineto{\pgfqpoint{4.455036in}{2.324364in}}%
\pgfpathlineto{\pgfqpoint{4.456687in}{2.324364in}}%
\pgfpathlineto{\pgfqpoint{4.457237in}{2.281464in}}%
\pgfpathlineto{\pgfqpoint{4.460540in}{2.281464in}}%
\pgfpathlineto{\pgfqpoint{4.461090in}{2.202684in}}%
\pgfpathlineto{\pgfqpoint{4.462191in}{2.202684in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{1.913937in}}%
\pgfpathlineto{\pgfqpoint{4.466593in}{1.913937in}}%
\pgfpathlineto{\pgfqpoint{4.467144in}{2.331231in}}%
\pgfpathlineto{\pgfqpoint{4.468245in}{2.331231in}}%
\pgfpathlineto{\pgfqpoint{4.468795in}{2.386130in}}%
\pgfpathlineto{\pgfqpoint{4.471547in}{2.386130in}}%
\pgfpathlineto{\pgfqpoint{4.472097in}{2.027074in}}%
\pgfpathlineto{\pgfqpoint{4.476500in}{2.027074in}}%
\pgfpathlineto{\pgfqpoint{4.477050in}{2.201921in}}%
\pgfpathlineto{\pgfqpoint{4.483655in}{2.201921in}}%
\pgfpathlineto{\pgfqpoint{4.484205in}{2.182721in}}%
\pgfpathlineto{\pgfqpoint{4.486406in}{2.182721in}}%
\pgfpathlineto{\pgfqpoint{4.486957in}{2.081541in}}%
\pgfpathlineto{\pgfqpoint{4.489709in}{2.081541in}}%
\pgfpathlineto{\pgfqpoint{4.490259in}{1.865285in}}%
\pgfpathlineto{\pgfqpoint{4.490809in}{2.426881in}}%
\pgfpathlineto{\pgfqpoint{4.491360in}{2.426881in}}%
\pgfpathlineto{\pgfqpoint{4.491910in}{2.042354in}}%
\pgfpathlineto{\pgfqpoint{4.497964in}{2.042354in}}%
\pgfpathlineto{\pgfqpoint{4.498514in}{2.334509in}}%
\pgfpathlineto{\pgfqpoint{4.500165in}{2.334509in}}%
\pgfpathlineto{\pgfqpoint{4.500716in}{2.241167in}}%
\pgfpathlineto{\pgfqpoint{4.502367in}{2.241167in}}%
\pgfpathlineto{\pgfqpoint{4.502917in}{2.062493in}}%
\pgfpathlineto{\pgfqpoint{4.507870in}{2.062493in}}%
\pgfpathlineto{\pgfqpoint{4.508421in}{2.000066in}}%
\pgfpathlineto{\pgfqpoint{4.508971in}{2.000066in}}%
\pgfpathlineto{\pgfqpoint{4.509521in}{2.233218in}}%
\pgfpathlineto{\pgfqpoint{4.512824in}{2.233218in}}%
\pgfpathlineto{\pgfqpoint{4.513374in}{2.037535in}}%
\pgfpathlineto{\pgfqpoint{4.514475in}{2.037535in}}%
\pgfpathlineto{\pgfqpoint{4.515025in}{2.150270in}}%
\pgfpathlineto{\pgfqpoint{4.523280in}{2.150270in}}%
\pgfpathlineto{\pgfqpoint{4.523831in}{2.063706in}}%
\pgfpathlineto{\pgfqpoint{4.524381in}{2.306535in}}%
\pgfpathlineto{\pgfqpoint{4.524931in}{2.306535in}}%
\pgfpathlineto{\pgfqpoint{4.525482in}{1.974714in}}%
\pgfpathlineto{\pgfqpoint{4.526032in}{1.974714in}}%
\pgfpathlineto{\pgfqpoint{4.526583in}{2.167975in}}%
\pgfpathlineto{\pgfqpoint{4.530435in}{2.167975in}}%
\pgfpathlineto{\pgfqpoint{4.530985in}{2.128238in}}%
\pgfpathlineto{\pgfqpoint{4.536489in}{2.128238in}}%
\pgfpathlineto{\pgfqpoint{4.537039in}{2.090298in}}%
\pgfpathlineto{\pgfqpoint{4.538140in}{2.090298in}}%
\pgfpathlineto{\pgfqpoint{4.538690in}{2.059614in}}%
\pgfpathlineto{\pgfqpoint{4.539241in}{2.059614in}}%
\pgfpathlineto{\pgfqpoint{4.539791in}{2.082372in}}%
\pgfpathlineto{\pgfqpoint{4.564557in}{2.082372in}}%
\pgfpathlineto{\pgfqpoint{4.565108in}{2.374593in}}%
\pgfpathlineto{\pgfqpoint{4.567859in}{2.374593in}}%
\pgfpathlineto{\pgfqpoint{4.568410in}{2.341442in}}%
\pgfpathlineto{\pgfqpoint{4.575014in}{2.341442in}}%
\pgfpathlineto{\pgfqpoint{4.575564in}{2.431265in}}%
\pgfpathlineto{\pgfqpoint{4.576115in}{2.100281in}}%
\pgfpathlineto{\pgfqpoint{4.577215in}{2.100281in}}%
\pgfpathlineto{\pgfqpoint{4.577766in}{2.081486in}}%
\pgfpathlineto{\pgfqpoint{4.578867in}{2.081486in}}%
\pgfpathlineto{\pgfqpoint{4.579417in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{4.580518in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{4.581068in}{2.449229in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{2.449229in}}%
\pgfpathlineto{\pgfqpoint{4.588773in}{2.166030in}}%
\pgfpathlineto{\pgfqpoint{4.592075in}{2.166030in}}%
\pgfpathlineto{\pgfqpoint{4.592625in}{2.384398in}}%
\pgfpathlineto{\pgfqpoint{4.593726in}{2.384398in}}%
\pgfpathlineto{\pgfqpoint{4.594277in}{1.991363in}}%
\pgfpathlineto{\pgfqpoint{4.601431in}{1.991363in}}%
\pgfpathlineto{\pgfqpoint{4.601982in}{2.160422in}}%
\pgfpathlineto{\pgfqpoint{4.604183in}{2.160422in}}%
\pgfpathlineto{\pgfqpoint{4.604733in}{2.017293in}}%
\pgfpathlineto{\pgfqpoint{4.606935in}{2.017293in}}%
\pgfpathlineto{\pgfqpoint{4.608586in}{2.168418in}}%
\pgfpathlineto{\pgfqpoint{4.609136in}{2.168418in}}%
\pgfpathlineto{\pgfqpoint{4.609687in}{1.916443in}}%
\pgfpathlineto{\pgfqpoint{4.610237in}{2.010662in}}%
\pgfpathlineto{\pgfqpoint{4.611888in}{2.010662in}}%
\pgfpathlineto{\pgfqpoint{4.612438in}{2.241056in}}%
\pgfpathlineto{\pgfqpoint{4.619593in}{2.241056in}}%
\pgfpathlineto{\pgfqpoint{4.620143in}{2.130018in}}%
\pgfpathlineto{\pgfqpoint{4.631151in}{2.130018in}}%
\pgfpathlineto{\pgfqpoint{4.631701in}{1.938991in}}%
\pgfpathlineto{\pgfqpoint{4.632802in}{1.938991in}}%
\pgfpathlineto{\pgfqpoint{4.633352in}{2.079235in}}%
\pgfpathlineto{\pgfqpoint{4.635003in}{2.079235in}}%
\pgfpathlineto{\pgfqpoint{4.635553in}{2.295135in}}%
\pgfpathlineto{\pgfqpoint{4.638856in}{2.295135in}}%
\pgfpathlineto{\pgfqpoint{4.639406in}{2.247297in}}%
\pgfpathlineto{\pgfqpoint{4.643258in}{2.247297in}}%
\pgfpathlineto{\pgfqpoint{4.643809in}{2.126925in}}%
\pgfpathlineto{\pgfqpoint{4.647111in}{2.126925in}}%
\pgfpathlineto{\pgfqpoint{4.647661in}{1.982688in}}%
\pgfpathlineto{\pgfqpoint{4.648762in}{1.982688in}}%
\pgfpathlineto{\pgfqpoint{4.649312in}{2.075789in}}%
\pgfpathlineto{\pgfqpoint{4.650413in}{2.075789in}}%
\pgfpathlineto{\pgfqpoint{4.650963in}{1.920594in}}%
\pgfpathlineto{\pgfqpoint{4.653715in}{1.920594in}}%
\pgfpathlineto{\pgfqpoint{4.654266in}{2.230022in}}%
\pgfpathlineto{\pgfqpoint{4.654816in}{2.230022in}}%
\pgfpathlineto{\pgfqpoint{4.655366in}{1.907977in}}%
\pgfpathlineto{\pgfqpoint{4.657568in}{1.907977in}}%
\pgfpathlineto{\pgfqpoint{4.658118in}{2.037072in}}%
\pgfpathlineto{\pgfqpoint{4.660870in}{2.037072in}}%
\pgfpathlineto{\pgfqpoint{4.661420in}{2.070690in}}%
\pgfpathlineto{\pgfqpoint{4.661971in}{2.070690in}}%
\pgfpathlineto{\pgfqpoint{4.662521in}{2.204066in}}%
\pgfpathlineto{\pgfqpoint{4.674629in}{2.204066in}}%
\pgfpathlineto{\pgfqpoint{4.675179in}{2.119775in}}%
\pgfpathlineto{\pgfqpoint{4.676830in}{2.119775in}}%
\pgfpathlineto{\pgfqpoint{4.677381in}{2.197312in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{2.197312in}}%
\pgfpathlineto{\pgfqpoint{4.681233in}{2.098051in}}%
\pgfpathlineto{\pgfqpoint{4.697194in}{2.098051in}}%
\pgfpathlineto{\pgfqpoint{4.697744in}{2.090292in}}%
\pgfpathlineto{\pgfqpoint{4.701596in}{2.090292in}}%
\pgfpathlineto{\pgfqpoint{4.702147in}{2.183278in}}%
\pgfpathlineto{\pgfqpoint{4.704348in}{2.183278in}}%
\pgfpathlineto{\pgfqpoint{4.705999in}{1.867722in}}%
\pgfpathlineto{\pgfqpoint{4.706550in}{1.867722in}}%
\pgfpathlineto{\pgfqpoint{4.707100in}{2.178950in}}%
\pgfpathlineto{\pgfqpoint{4.709852in}{2.178950in}}%
\pgfpathlineto{\pgfqpoint{4.710402in}{1.936821in}}%
\pgfpathlineto{\pgfqpoint{4.712053in}{1.936821in}}%
\pgfpathlineto{\pgfqpoint{4.712604in}{2.034431in}}%
\pgfpathlineto{\pgfqpoint{4.715906in}{2.034431in}}%
\pgfpathlineto{\pgfqpoint{4.716456in}{2.033086in}}%
\pgfpathlineto{\pgfqpoint{4.717006in}{2.033086in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{2.026531in}}%
\pgfpathlineto{\pgfqpoint{4.721409in}{2.026531in}}%
\pgfpathlineto{\pgfqpoint{4.721960in}{2.240051in}}%
\pgfpathlineto{\pgfqpoint{4.734068in}{2.240051in}}%
\pgfpathlineto{\pgfqpoint{4.734618in}{2.182789in}}%
\pgfpathlineto{\pgfqpoint{4.735168in}{2.182789in}}%
\pgfpathlineto{\pgfqpoint{4.735719in}{2.254191in}}%
\pgfpathlineto{\pgfqpoint{4.736269in}{2.254191in}}%
\pgfpathlineto{\pgfqpoint{4.736819in}{1.895931in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{1.895931in}}%
\pgfpathlineto{\pgfqpoint{4.739571in}{2.224908in}}%
\pgfpathlineto{\pgfqpoint{4.741222in}{2.224908in}}%
\pgfpathlineto{\pgfqpoint{4.741773in}{1.980075in}}%
\pgfpathlineto{\pgfqpoint{4.742323in}{2.116226in}}%
\pgfpathlineto{\pgfqpoint{4.742873in}{1.966806in}}%
\pgfpathlineto{\pgfqpoint{4.745075in}{1.966806in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{1.988963in}}%
\pgfpathlineto{\pgfqpoint{4.750578in}{1.988963in}}%
\pgfpathlineto{\pgfqpoint{4.751129in}{2.265611in}}%
\pgfpathlineto{\pgfqpoint{4.755531in}{2.265611in}}%
\pgfpathlineto{\pgfqpoint{4.756082in}{2.212012in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{2.212012in}}%
\pgfpathlineto{\pgfqpoint{4.758283in}{2.042365in}}%
\pgfpathlineto{\pgfqpoint{4.761035in}{2.042365in}}%
\pgfpathlineto{\pgfqpoint{4.761585in}{1.905540in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.905540in}}%
\pgfpathlineto{\pgfqpoint{4.762686in}{2.312806in}}%
\pgfpathlineto{\pgfqpoint{4.763236in}{2.312806in}}%
\pgfpathlineto{\pgfqpoint{4.763787in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{4.764337in}{2.306028in}}%
\pgfpathlineto{\pgfqpoint{4.764888in}{2.306028in}}%
\pgfpathlineto{\pgfqpoint{4.765438in}{2.026076in}}%
\pgfpathlineto{\pgfqpoint{4.769841in}{2.026076in}}%
\pgfpathlineto{\pgfqpoint{4.770391in}{2.353405in}}%
\pgfpathlineto{\pgfqpoint{4.770942in}{2.353405in}}%
\pgfpathlineto{\pgfqpoint{4.771492in}{2.293138in}}%
\pgfpathlineto{\pgfqpoint{4.772042in}{1.918709in}}%
\pgfpathlineto{\pgfqpoint{4.777546in}{1.918709in}}%
\pgfpathlineto{\pgfqpoint{4.778096in}{2.027653in}}%
\pgfpathlineto{\pgfqpoint{4.778647in}{2.053843in}}%
\pgfpathlineto{\pgfqpoint{4.779197in}{2.053843in}}%
\pgfpathlineto{\pgfqpoint{4.779747in}{2.100575in}}%
\pgfpathlineto{\pgfqpoint{4.784700in}{2.100575in}}%
\pgfpathlineto{\pgfqpoint{4.785251in}{1.998808in}}%
\pgfpathlineto{\pgfqpoint{4.790754in}{1.998808in}}%
\pgfpathlineto{\pgfqpoint{4.791305in}{2.377289in}}%
\pgfpathlineto{\pgfqpoint{4.791855in}{2.377289in}}%
\pgfpathlineto{\pgfqpoint{4.792956in}{1.917651in}}%
\pgfpathlineto{\pgfqpoint{4.795708in}{1.917651in}}%
\pgfpathlineto{\pgfqpoint{4.796258in}{2.088544in}}%
\pgfpathlineto{\pgfqpoint{4.799010in}{2.088544in}}%
\pgfpathlineto{\pgfqpoint{4.799560in}{2.437419in}}%
\pgfpathlineto{\pgfqpoint{4.800110in}{1.958979in}}%
\pgfpathlineto{\pgfqpoint{4.805614in}{1.958979in}}%
\pgfpathlineto{\pgfqpoint{4.806164in}{2.173843in}}%
\pgfpathlineto{\pgfqpoint{4.807265in}{2.173843in}}%
\pgfpathlineto{\pgfqpoint{4.807815in}{2.271767in}}%
\pgfpathlineto{\pgfqpoint{4.817172in}{2.271767in}}%
\pgfpathlineto{\pgfqpoint{4.817722in}{2.187504in}}%
\pgfpathlineto{\pgfqpoint{4.820474in}{2.187504in}}%
\pgfpathlineto{\pgfqpoint{4.821024in}{2.329199in}}%
\pgfpathlineto{\pgfqpoint{4.822125in}{2.329199in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{1.931948in}}%
\pgfpathlineto{\pgfqpoint{4.828729in}{1.931948in}}%
\pgfpathlineto{\pgfqpoint{4.829279in}{2.109779in}}%
\pgfpathlineto{\pgfqpoint{4.832582in}{2.109779in}}%
\pgfpathlineto{\pgfqpoint{4.833682in}{2.401044in}}%
\pgfpathlineto{\pgfqpoint{4.835884in}{2.401044in}}%
\pgfpathlineto{\pgfqpoint{4.836434in}{2.227758in}}%
\pgfpathlineto{\pgfqpoint{4.847441in}{2.227758in}}%
\pgfpathlineto{\pgfqpoint{4.847992in}{2.041874in}}%
\pgfpathlineto{\pgfqpoint{4.855146in}{2.041874in}}%
\pgfpathlineto{\pgfqpoint{4.855697in}{2.314746in}}%
\pgfpathlineto{\pgfqpoint{4.856247in}{2.238739in}}%
\pgfpathlineto{\pgfqpoint{4.857898in}{2.238739in}}%
\pgfpathlineto{\pgfqpoint{4.858448in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{4.861751in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{4.862301in}{1.931508in}}%
\pgfpathlineto{\pgfqpoint{4.868355in}{1.931508in}}%
\pgfpathlineto{\pgfqpoint{4.868905in}{2.313175in}}%
\pgfpathlineto{\pgfqpoint{4.870556in}{2.313175in}}%
\pgfpathlineto{\pgfqpoint{4.871107in}{1.989439in}}%
\pgfpathlineto{\pgfqpoint{4.887067in}{1.989439in}}%
\pgfpathlineto{\pgfqpoint{4.887617in}{2.195181in}}%
\pgfpathlineto{\pgfqpoint{4.892020in}{2.195181in}}%
\pgfpathlineto{\pgfqpoint{4.892571in}{2.251153in}}%
\pgfpathlineto{\pgfqpoint{4.899725in}{2.251153in}}%
\pgfpathlineto{\pgfqpoint{4.900276in}{2.072025in}}%
\pgfpathlineto{\pgfqpoint{4.903027in}{2.072025in}}%
\pgfpathlineto{\pgfqpoint{4.903578in}{2.234480in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{2.234480in}}%
\pgfpathlineto{\pgfqpoint{4.907981in}{1.834358in}}%
\pgfpathlineto{\pgfqpoint{4.909081in}{1.834358in}}%
\pgfpathlineto{\pgfqpoint{4.909632in}{1.974612in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{1.974612in}}%
\pgfpathlineto{\pgfqpoint{4.913484in}{1.986605in}}%
\pgfpathlineto{\pgfqpoint{4.914585in}{1.986605in}}%
\pgfpathlineto{\pgfqpoint{4.915135in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{4.916236in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{4.916786in}{2.100178in}}%
\pgfpathlineto{\pgfqpoint{4.917337in}{2.214436in}}%
\pgfpathlineto{\pgfqpoint{4.931096in}{2.214436in}}%
\pgfpathlineto{\pgfqpoint{4.931646in}{2.159266in}}%
\pgfpathlineto{\pgfqpoint{4.936049in}{2.159266in}}%
\pgfpathlineto{\pgfqpoint{4.936599in}{2.225811in}}%
\pgfpathlineto{\pgfqpoint{4.937150in}{2.225811in}}%
\pgfpathlineto{\pgfqpoint{4.937700in}{2.175881in}}%
\pgfpathlineto{\pgfqpoint{4.943204in}{2.175881in}}%
\pgfpathlineto{\pgfqpoint{4.943754in}{2.275462in}}%
\pgfpathlineto{\pgfqpoint{4.945405in}{2.275462in}}%
\pgfpathlineto{\pgfqpoint{4.945955in}{2.137965in}}%
\pgfpathlineto{\pgfqpoint{4.946506in}{2.241677in}}%
\pgfpathlineto{\pgfqpoint{4.950909in}{2.241677in}}%
\pgfpathlineto{\pgfqpoint{4.951459in}{2.305911in}}%
\pgfpathlineto{\pgfqpoint{4.953660in}{2.305911in}}%
\pgfpathlineto{\pgfqpoint{4.954211in}{1.957347in}}%
\pgfpathlineto{\pgfqpoint{4.955311in}{1.957347in}}%
\pgfpathlineto{\pgfqpoint{4.955862in}{2.350485in}}%
\pgfpathlineto{\pgfqpoint{4.956963in}{2.350485in}}%
\pgfpathlineto{\pgfqpoint{4.957513in}{1.988191in}}%
\pgfpathlineto{\pgfqpoint{4.958063in}{1.889268in}}%
\pgfpathlineto{\pgfqpoint{4.964668in}{1.889268in}}%
\pgfpathlineto{\pgfqpoint{4.965218in}{2.148085in}}%
\pgfpathlineto{\pgfqpoint{4.969070in}{2.148085in}}%
\pgfpathlineto{\pgfqpoint{4.969621in}{2.253728in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{2.253728in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.772893in}}%
\pgfpathlineto{\pgfqpoint{4.971822in}{1.772893in}}%
\pgfpathlineto{\pgfqpoint{4.972373in}{2.088540in}}%
\pgfpathlineto{\pgfqpoint{4.973473in}{2.088540in}}%
\pgfpathlineto{\pgfqpoint{4.974024in}{2.193388in}}%
\pgfpathlineto{\pgfqpoint{4.976775in}{2.193388in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{2.156599in}}%
\pgfpathlineto{\pgfqpoint{4.977876in}{2.396520in}}%
\pgfpathlineto{\pgfqpoint{4.980078in}{2.396520in}}%
\pgfpathlineto{\pgfqpoint{4.980628in}{1.870592in}}%
\pgfpathlineto{\pgfqpoint{4.981178in}{2.093851in}}%
\pgfpathlineto{\pgfqpoint{4.982279in}{2.093851in}}%
\pgfpathlineto{\pgfqpoint{4.982829in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{4.988883in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{4.989434in}{2.302687in}}%
\pgfpathlineto{\pgfqpoint{4.992185in}{2.302687in}}%
\pgfpathlineto{\pgfqpoint{4.992736in}{2.235588in}}%
\pgfpathlineto{\pgfqpoint{4.993286in}{2.235588in}}%
\pgfpathlineto{\pgfqpoint{4.993837in}{2.285877in}}%
\pgfpathlineto{\pgfqpoint{4.996588in}{2.285877in}}%
\pgfpathlineto{\pgfqpoint{4.997139in}{1.982025in}}%
\pgfpathlineto{\pgfqpoint{4.997689in}{2.216823in}}%
\pgfpathlineto{\pgfqpoint{5.002642in}{2.216823in}}%
\pgfpathlineto{\pgfqpoint{5.003193in}{2.183374in}}%
\pgfpathlineto{\pgfqpoint{5.004293in}{2.183374in}}%
\pgfpathlineto{\pgfqpoint{5.004844in}{2.369889in}}%
\pgfpathlineto{\pgfqpoint{5.005394in}{2.224161in}}%
\pgfpathlineto{\pgfqpoint{5.009247in}{2.224161in}}%
\pgfpathlineto{\pgfqpoint{5.009797in}{2.321053in}}%
\pgfpathlineto{\pgfqpoint{5.010347in}{2.321053in}}%
\pgfpathlineto{\pgfqpoint{5.010898in}{2.262375in}}%
\pgfpathlineto{\pgfqpoint{5.013649in}{2.262375in}}%
\pgfpathlineto{\pgfqpoint{5.014200in}{2.148674in}}%
\pgfpathlineto{\pgfqpoint{5.014750in}{2.191615in}}%
\pgfpathlineto{\pgfqpoint{5.021354in}{2.191615in}}%
\pgfpathlineto{\pgfqpoint{5.021905in}{1.896324in}}%
\pgfpathlineto{\pgfqpoint{5.025207in}{1.896324in}}%
\pgfpathlineto{\pgfqpoint{5.025757in}{2.283545in}}%
\pgfpathlineto{\pgfqpoint{5.035113in}{2.283545in}}%
\pgfpathlineto{\pgfqpoint{5.035664in}{2.296611in}}%
\pgfpathlineto{\pgfqpoint{5.038966in}{2.296611in}}%
\pgfpathlineto{\pgfqpoint{5.039516in}{1.956303in}}%
\pgfpathlineto{\pgfqpoint{5.040617in}{1.956303in}}%
\pgfpathlineto{\pgfqpoint{5.041167in}{2.020334in}}%
\pgfpathlineto{\pgfqpoint{5.042268in}{2.020334in}}%
\pgfpathlineto{\pgfqpoint{5.042818in}{2.225910in}}%
\pgfpathlineto{\pgfqpoint{5.045020in}{2.225910in}}%
\pgfpathlineto{\pgfqpoint{5.045570in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{5.046671in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{5.047221in}{1.990012in}}%
\pgfpathlineto{\pgfqpoint{5.050523in}{1.990012in}}%
\pgfpathlineto{\pgfqpoint{5.051074in}{2.188651in}}%
\pgfpathlineto{\pgfqpoint{5.054926in}{2.188651in}}%
\pgfpathlineto{\pgfqpoint{5.055477in}{2.177730in}}%
\pgfpathlineto{\pgfqpoint{5.058228in}{2.177730in}}%
\pgfpathlineto{\pgfqpoint{5.058779in}{2.211519in}}%
\pgfpathlineto{\pgfqpoint{5.063182in}{2.211519in}}%
\pgfpathlineto{\pgfqpoint{5.063732in}{1.944576in}}%
\pgfpathlineto{\pgfqpoint{5.068685in}{1.944576in}}%
\pgfpathlineto{\pgfqpoint{5.069236in}{2.316730in}}%
\pgfpathlineto{\pgfqpoint{5.069786in}{2.316730in}}%
\pgfpathlineto{\pgfqpoint{5.070336in}{2.285430in}}%
\pgfpathlineto{\pgfqpoint{5.075840in}{2.285430in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{1.960047in}}%
\pgfpathlineto{\pgfqpoint{5.078041in}{1.960047in}}%
\pgfpathlineto{\pgfqpoint{5.078592in}{2.117326in}}%
\pgfpathlineto{\pgfqpoint{5.079142in}{1.970215in}}%
\pgfpathlineto{\pgfqpoint{5.080243in}{1.970215in}}%
\pgfpathlineto{\pgfqpoint{5.080793in}{1.994144in}}%
\pgfpathlineto{\pgfqpoint{5.094002in}{1.994144in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.251839in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{2.251839in}}%
\pgfpathlineto{\pgfqpoint{5.096203in}{2.185923in}}%
\pgfpathlineto{\pgfqpoint{5.097304in}{2.185923in}}%
\pgfpathlineto{\pgfqpoint{5.097854in}{2.136648in}}%
\pgfpathlineto{\pgfqpoint{5.101707in}{2.136648in}}%
\pgfpathlineto{\pgfqpoint{5.102257in}{2.046955in}}%
\pgfpathlineto{\pgfqpoint{5.103908in}{2.046955in}}%
\pgfpathlineto{\pgfqpoint{5.104458in}{2.148105in}}%
\pgfpathlineto{\pgfqpoint{5.107210in}{2.148105in}}%
\pgfpathlineto{\pgfqpoint{5.107761in}{2.208992in}}%
\pgfpathlineto{\pgfqpoint{5.108311in}{2.208992in}}%
\pgfpathlineto{\pgfqpoint{5.108861in}{2.089350in}}%
\pgfpathlineto{\pgfqpoint{5.117117in}{2.089350in}}%
\pgfpathlineto{\pgfqpoint{5.117667in}{2.411775in}}%
\pgfpathlineto{\pgfqpoint{5.118217in}{2.411775in}}%
\pgfpathlineto{\pgfqpoint{5.118768in}{2.065660in}}%
\pgfpathlineto{\pgfqpoint{5.125372in}{2.065660in}}%
\pgfpathlineto{\pgfqpoint{5.125922in}{2.066333in}}%
\pgfpathlineto{\pgfqpoint{5.126473in}{2.066333in}}%
\pgfpathlineto{\pgfqpoint{5.127023in}{1.955662in}}%
\pgfpathlineto{\pgfqpoint{5.127574in}{2.178161in}}%
\pgfpathlineto{\pgfqpoint{5.128124in}{2.178161in}}%
\pgfpathlineto{\pgfqpoint{5.128674in}{1.934516in}}%
\pgfpathlineto{\pgfqpoint{5.129775in}{1.934516in}}%
\pgfpathlineto{\pgfqpoint{5.130325in}{2.177598in}}%
\pgfpathlineto{\pgfqpoint{5.130876in}{2.177598in}}%
\pgfpathlineto{\pgfqpoint{5.131426in}{2.175665in}}%
\pgfpathlineto{\pgfqpoint{5.134178in}{2.175665in}}%
\pgfpathlineto{\pgfqpoint{5.134728in}{2.291701in}}%
\pgfpathlineto{\pgfqpoint{5.136930in}{2.291701in}}%
\pgfpathlineto{\pgfqpoint{5.137480in}{2.014601in}}%
\pgfpathlineto{\pgfqpoint{5.139681in}{2.014601in}}%
\pgfpathlineto{\pgfqpoint{5.140232in}{2.239164in}}%
\pgfpathlineto{\pgfqpoint{5.140782in}{2.159372in}}%
\pgfpathlineto{\pgfqpoint{5.143534in}{2.159372in}}%
\pgfpathlineto{\pgfqpoint{5.144084in}{1.914535in}}%
\pgfpathlineto{\pgfqpoint{5.145185in}{1.914535in}}%
\pgfpathlineto{\pgfqpoint{5.145735in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{5.147937in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{5.148487in}{2.453171in}}%
\pgfpathlineto{\pgfqpoint{5.151789in}{2.453171in}}%
\pgfpathlineto{\pgfqpoint{5.152340in}{1.968069in}}%
\pgfpathlineto{\pgfqpoint{5.163897in}{1.968069in}}%
\pgfpathlineto{\pgfqpoint{5.164448in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{5.167750in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{5.168300in}{1.878544in}}%
\pgfpathlineto{\pgfqpoint{5.170501in}{1.878544in}}%
\pgfpathlineto{\pgfqpoint{5.171052in}{2.077590in}}%
\pgfpathlineto{\pgfqpoint{5.176555in}{2.077590in}}%
\pgfpathlineto{\pgfqpoint{5.177106in}{1.971261in}}%
\pgfpathlineto{\pgfqpoint{5.178206in}{1.971261in}}%
\pgfpathlineto{\pgfqpoint{5.178757in}{2.153975in}}%
\pgfpathlineto{\pgfqpoint{5.179858in}{2.153975in}}%
\pgfpathlineto{\pgfqpoint{5.180408in}{2.112400in}}%
\pgfpathlineto{\pgfqpoint{5.185361in}{2.112400in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{2.233316in}}%
\pgfpathlineto{\pgfqpoint{5.196368in}{2.233316in}}%
\pgfpathlineto{\pgfqpoint{5.196919in}{2.158083in}}%
\pgfpathlineto{\pgfqpoint{5.198019in}{2.158083in}}%
\pgfpathlineto{\pgfqpoint{5.198570in}{2.172242in}}%
\pgfpathlineto{\pgfqpoint{5.199120in}{2.172242in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{1.782196in}}%
\pgfpathlineto{\pgfqpoint{5.200221in}{1.782196in}}%
\pgfpathlineto{\pgfqpoint{5.200771in}{2.171240in}}%
\pgfpathlineto{\pgfqpoint{5.212879in}{2.171240in}}%
\pgfpathlineto{\pgfqpoint{5.213429in}{2.016666in}}%
\pgfpathlineto{\pgfqpoint{5.214530in}{2.016666in}}%
\pgfpathlineto{\pgfqpoint{5.215080in}{2.184708in}}%
\pgfpathlineto{\pgfqpoint{5.230490in}{2.184708in}}%
\pgfpathlineto{\pgfqpoint{5.231041in}{2.382890in}}%
\pgfpathlineto{\pgfqpoint{5.231591in}{1.972488in}}%
\pgfpathlineto{\pgfqpoint{5.238746in}{1.972488in}}%
\pgfpathlineto{\pgfqpoint{5.239296in}{1.922511in}}%
\pgfpathlineto{\pgfqpoint{5.239847in}{2.062973in}}%
\pgfpathlineto{\pgfqpoint{5.252505in}{2.062973in}}%
\pgfpathlineto{\pgfqpoint{5.253055in}{2.061264in}}%
\pgfpathlineto{\pgfqpoint{5.258559in}{2.061264in}}%
\pgfpathlineto{\pgfqpoint{5.259109in}{2.381825in}}%
\pgfpathlineto{\pgfqpoint{5.259659in}{2.381825in}}%
\pgfpathlineto{\pgfqpoint{5.260210in}{2.346897in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{2.140811in}}%
\pgfpathlineto{\pgfqpoint{5.266264in}{2.140811in}}%
\pgfpathlineto{\pgfqpoint{5.266814in}{2.064190in}}%
\pgfpathlineto{\pgfqpoint{5.268465in}{2.064190in}}%
\pgfpathlineto{\pgfqpoint{5.269016in}{2.314142in}}%
\pgfpathlineto{\pgfqpoint{5.270116in}{2.314142in}}%
\pgfpathlineto{\pgfqpoint{5.270667in}{2.167173in}}%
\pgfpathlineto{\pgfqpoint{5.273418in}{2.167173in}}%
\pgfpathlineto{\pgfqpoint{5.273969in}{2.150351in}}%
\pgfpathlineto{\pgfqpoint{5.276721in}{2.150351in}}%
\pgfpathlineto{\pgfqpoint{5.277271in}{2.187890in}}%
\pgfpathlineto{\pgfqpoint{5.278922in}{2.187890in}}%
\pgfpathlineto{\pgfqpoint{5.279472in}{2.222693in}}%
\pgfpathlineto{\pgfqpoint{5.281123in}{2.222693in}}%
\pgfpathlineto{\pgfqpoint{5.281674in}{1.962954in}}%
\pgfpathlineto{\pgfqpoint{5.283325in}{1.962954in}}%
\pgfpathlineto{\pgfqpoint{5.283875in}{2.517537in}}%
\pgfpathlineto{\pgfqpoint{5.284426in}{1.771036in}}%
\pgfpathlineto{\pgfqpoint{5.284976in}{1.771036in}}%
\pgfpathlineto{\pgfqpoint{5.285526in}{2.296444in}}%
\pgfpathlineto{\pgfqpoint{5.286077in}{2.296444in}}%
\pgfpathlineto{\pgfqpoint{5.286627in}{2.246483in}}%
\pgfpathlineto{\pgfqpoint{5.287177in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{5.292681in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{5.293231in}{2.113297in}}%
\pgfpathlineto{\pgfqpoint{5.294332in}{2.113297in}}%
\pgfpathlineto{\pgfqpoint{5.294882in}{2.128103in}}%
\pgfpathlineto{\pgfqpoint{5.305339in}{2.128103in}}%
\pgfpathlineto{\pgfqpoint{5.305890in}{2.034805in}}%
\pgfpathlineto{\pgfqpoint{5.313044in}{2.034805in}}%
\pgfpathlineto{\pgfqpoint{5.313595in}{1.844622in}}%
\pgfpathlineto{\pgfqpoint{5.314145in}{1.881520in}}%
\pgfpathlineto{\pgfqpoint{5.314695in}{2.071386in}}%
\pgfpathlineto{\pgfqpoint{5.315246in}{1.951465in}}%
\pgfpathlineto{\pgfqpoint{5.321850in}{1.951465in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{2.314659in}}%
\pgfpathlineto{\pgfqpoint{5.330105in}{2.314659in}}%
\pgfpathlineto{\pgfqpoint{5.330656in}{2.228195in}}%
\pgfpathlineto{\pgfqpoint{5.335059in}{2.228195in}}%
\pgfpathlineto{\pgfqpoint{5.335609in}{1.887466in}}%
\pgfpathlineto{\pgfqpoint{5.336159in}{1.887466in}}%
\pgfpathlineto{\pgfqpoint{5.336710in}{1.976247in}}%
\pgfpathlineto{\pgfqpoint{5.337810in}{1.976247in}}%
\pgfpathlineto{\pgfqpoint{5.338361in}{2.434833in}}%
\pgfpathlineto{\pgfqpoint{5.338911in}{2.434833in}}%
\pgfpathlineto{\pgfqpoint{5.339461in}{2.495580in}}%
\pgfpathlineto{\pgfqpoint{5.341663in}{2.495580in}}%
\pgfpathlineto{\pgfqpoint{5.342213in}{2.371350in}}%
\pgfpathlineto{\pgfqpoint{5.342764in}{1.882741in}}%
\pgfpathlineto{\pgfqpoint{5.346066in}{1.882741in}}%
\pgfpathlineto{\pgfqpoint{5.346616in}{1.875726in}}%
\pgfpathlineto{\pgfqpoint{5.354321in}{1.875726in}}%
\pgfpathlineto{\pgfqpoint{5.354871in}{1.876999in}}%
\pgfpathlineto{\pgfqpoint{5.355422in}{2.240152in}}%
\pgfpathlineto{\pgfqpoint{5.356522in}{2.240152in}}%
\pgfpathlineto{\pgfqpoint{5.357073in}{2.033652in}}%
\pgfpathlineto{\pgfqpoint{5.357623in}{2.160953in}}%
\pgfpathlineto{\pgfqpoint{5.368080in}{2.160953in}}%
\pgfpathlineto{\pgfqpoint{5.368630in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{5.374134in}{2.014116in}}%
\pgfpathlineto{\pgfqpoint{5.379638in}{2.014116in}}%
\pgfpathlineto{\pgfqpoint{5.380188in}{2.269496in}}%
\pgfpathlineto{\pgfqpoint{5.381839in}{2.269496in}}%
\pgfpathlineto{\pgfqpoint{5.382389in}{1.921234in}}%
\pgfpathlineto{\pgfqpoint{5.382940in}{2.016558in}}%
\pgfpathlineto{\pgfqpoint{5.388994in}{2.016558in}}%
\pgfpathlineto{\pgfqpoint{5.389544in}{2.154424in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{2.154424in}}%
\pgfpathlineto{\pgfqpoint{5.397249in}{2.123226in}}%
\pgfpathlineto{\pgfqpoint{5.404954in}{2.123226in}}%
\pgfpathlineto{\pgfqpoint{5.405504in}{2.079049in}}%
\pgfpathlineto{\pgfqpoint{5.414310in}{2.079049in}}%
\pgfpathlineto{\pgfqpoint{5.414860in}{2.018704in}}%
\pgfpathlineto{\pgfqpoint{5.421465in}{2.018704in}}%
\pgfpathlineto{\pgfqpoint{5.422015in}{1.933219in}}%
\pgfpathlineto{\pgfqpoint{5.423666in}{1.933219in}}%
\pgfpathlineto{\pgfqpoint{5.424217in}{2.083687in}}%
\pgfpathlineto{\pgfqpoint{5.440177in}{2.083687in}}%
\pgfpathlineto{\pgfqpoint{5.440727in}{2.169484in}}%
\pgfpathlineto{\pgfqpoint{5.441828in}{2.169484in}}%
\pgfpathlineto{\pgfqpoint{5.442378in}{2.012462in}}%
\pgfpathlineto{\pgfqpoint{5.443479in}{2.012462in}}%
\pgfpathlineto{\pgfqpoint{5.444029in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{5.453936in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{5.454486in}{2.032831in}}%
\pgfpathlineto{\pgfqpoint{5.455037in}{2.179345in}}%
\pgfpathlineto{\pgfqpoint{5.466594in}{2.179345in}}%
\pgfpathlineto{\pgfqpoint{5.467144in}{2.191622in}}%
\pgfpathlineto{\pgfqpoint{5.467695in}{1.991377in}}%
\pgfpathlineto{\pgfqpoint{5.471547in}{1.991377in}}%
\pgfpathlineto{\pgfqpoint{5.472098in}{2.277589in}}%
\pgfpathlineto{\pgfqpoint{5.475950in}{2.277589in}}%
\pgfpathlineto{\pgfqpoint{5.476501in}{2.322254in}}%
\pgfpathlineto{\pgfqpoint{5.477051in}{2.186154in}}%
\pgfpathlineto{\pgfqpoint{5.487508in}{2.186154in}}%
\pgfpathlineto{\pgfqpoint{5.488058in}{2.154104in}}%
\pgfpathlineto{\pgfqpoint{5.490260in}{2.154104in}}%
\pgfpathlineto{\pgfqpoint{5.490810in}{1.908385in}}%
\pgfpathlineto{\pgfqpoint{5.491360in}{2.285797in}}%
\pgfpathlineto{\pgfqpoint{5.494662in}{2.285797in}}%
\pgfpathlineto{\pgfqpoint{5.495213in}{2.326055in}}%
\pgfpathlineto{\pgfqpoint{5.497414in}{2.326055in}}%
\pgfpathlineto{\pgfqpoint{5.497965in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{5.498515in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{5.499065in}{2.069942in}}%
\pgfpathlineto{\pgfqpoint{5.503468in}{2.069942in}}%
\pgfpathlineto{\pgfqpoint{5.504018in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{5.505119in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{5.505670in}{2.233742in}}%
\pgfpathlineto{\pgfqpoint{5.507871in}{2.233742in}}%
\pgfpathlineto{\pgfqpoint{5.508421in}{1.975755in}}%
\pgfpathlineto{\pgfqpoint{5.516677in}{1.975755in}}%
\pgfpathlineto{\pgfqpoint{5.517227in}{2.084621in}}%
\pgfpathlineto{\pgfqpoint{5.519979in}{2.084621in}}%
\pgfpathlineto{\pgfqpoint{5.520529in}{2.158304in}}%
\pgfpathlineto{\pgfqpoint{5.521630in}{2.158304in}}%
\pgfpathlineto{\pgfqpoint{5.522180in}{2.055490in}}%
\pgfpathlineto{\pgfqpoint{5.523281in}{2.055490in}}%
\pgfpathlineto{\pgfqpoint{5.523831in}{2.609643in}}%
\pgfpathlineto{\pgfqpoint{5.524932in}{2.609643in}}%
\pgfpathlineto{\pgfqpoint{5.525482in}{2.073347in}}%
\pgfpathlineto{\pgfqpoint{5.526583in}{2.073347in}}%
\pgfpathlineto{\pgfqpoint{5.527133in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{5.529335in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{5.529885in}{2.142590in}}%
\pgfpathlineto{\pgfqpoint{5.530436in}{2.125206in}}%
\pgfpathlineto{\pgfqpoint{5.530986in}{2.129549in}}%
\pgfpathlineto{\pgfqpoint{5.533738in}{2.129549in}}%
\pgfpathlineto{\pgfqpoint{5.534288in}{2.035032in}}%
\pgfpathlineto{\pgfqpoint{5.538691in}{2.035032in}}%
\pgfpathlineto{\pgfqpoint{5.539241in}{2.476126in}}%
\pgfpathlineto{\pgfqpoint{5.540342in}{2.086400in}}%
\pgfpathlineto{\pgfqpoint{5.541443in}{2.086400in}}%
\pgfpathlineto{\pgfqpoint{5.541993in}{2.289940in}}%
\pgfpathlineto{\pgfqpoint{5.545846in}{2.289940in}}%
\pgfpathlineto{\pgfqpoint{5.546396in}{2.214773in}}%
\pgfpathlineto{\pgfqpoint{5.547497in}{2.214773in}}%
\pgfpathlineto{\pgfqpoint{5.548047in}{1.989732in}}%
\pgfpathlineto{\pgfqpoint{5.548597in}{1.989732in}}%
\pgfpathlineto{\pgfqpoint{5.549148in}{2.093241in}}%
\pgfpathlineto{\pgfqpoint{5.558504in}{2.093241in}}%
\pgfpathlineto{\pgfqpoint{5.559054in}{2.185270in}}%
\pgfpathlineto{\pgfqpoint{5.574464in}{2.185270in}}%
\pgfpathlineto{\pgfqpoint{5.575015in}{1.787699in}}%
\pgfpathlineto{\pgfqpoint{5.575565in}{1.787699in}}%
\pgfpathlineto{\pgfqpoint{5.576115in}{1.875301in}}%
\pgfpathlineto{\pgfqpoint{5.577766in}{1.875301in}}%
\pgfpathlineto{\pgfqpoint{5.578317in}{2.372833in}}%
\pgfpathlineto{\pgfqpoint{5.581069in}{2.372833in}}%
\pgfpathlineto{\pgfqpoint{5.581619in}{1.855916in}}%
\pgfpathlineto{\pgfqpoint{5.582720in}{1.855916in}}%
\pgfpathlineto{\pgfqpoint{5.583270in}{2.140016in}}%
\pgfpathlineto{\pgfqpoint{5.583820in}{2.140016in}}%
\pgfpathlineto{\pgfqpoint{5.584371in}{2.289833in}}%
\pgfpathlineto{\pgfqpoint{5.587123in}{2.289833in}}%
\pgfpathlineto{\pgfqpoint{5.587673in}{1.910468in}}%
\pgfpathlineto{\pgfqpoint{5.593727in}{1.910468in}}%
\pgfpathlineto{\pgfqpoint{5.594277in}{2.147852in}}%
\pgfpathlineto{\pgfqpoint{5.594828in}{2.147852in}}%
\pgfpathlineto{\pgfqpoint{5.595378in}{1.937671in}}%
\pgfpathlineto{\pgfqpoint{5.598130in}{1.937671in}}%
\pgfpathlineto{\pgfqpoint{5.598680in}{1.930670in}}%
\pgfpathlineto{\pgfqpoint{5.599230in}{1.930670in}}%
\pgfpathlineto{\pgfqpoint{5.599781in}{2.194343in}}%
\pgfpathlineto{\pgfqpoint{5.601432in}{2.194343in}}%
\pgfpathlineto{\pgfqpoint{5.601982in}{2.230492in}}%
\pgfpathlineto{\pgfqpoint{5.603633in}{2.230492in}}%
\pgfpathlineto{\pgfqpoint{5.604184in}{1.938638in}}%
\pgfpathlineto{\pgfqpoint{5.610238in}{1.938638in}}%
\pgfpathlineto{\pgfqpoint{5.610788in}{1.992722in}}%
\pgfpathlineto{\pgfqpoint{5.615191in}{1.992722in}}%
\pgfpathlineto{\pgfqpoint{5.615741in}{1.980595in}}%
\pgfpathlineto{\pgfqpoint{5.619043in}{1.980595in}}%
\pgfpathlineto{\pgfqpoint{5.619594in}{2.139646in}}%
\pgfpathlineto{\pgfqpoint{5.628950in}{2.139646in}}%
\pgfpathlineto{\pgfqpoint{5.629500in}{2.046591in}}%
\pgfpathlineto{\pgfqpoint{5.630601in}{2.046591in}}%
\pgfpathlineto{\pgfqpoint{5.631151in}{2.441314in}}%
\pgfpathlineto{\pgfqpoint{5.631702in}{1.939994in}}%
\pgfpathlineto{\pgfqpoint{5.633903in}{1.939994in}}%
\pgfpathlineto{\pgfqpoint{5.634453in}{2.240867in}}%
\pgfpathlineto{\pgfqpoint{5.639957in}{2.240867in}}%
\pgfpathlineto{\pgfqpoint{5.640507in}{2.244529in}}%
\pgfpathlineto{\pgfqpoint{5.645460in}{2.244529in}}%
\pgfpathlineto{\pgfqpoint{5.646011in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{5.652615in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{5.653165in}{1.894651in}}%
\pgfpathlineto{\pgfqpoint{5.657018in}{1.894651in}}%
\pgfpathlineto{\pgfqpoint{5.657568in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{5.661971in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{5.662522in}{2.190323in}}%
\pgfpathlineto{\pgfqpoint{5.668025in}{2.190323in}}%
\pgfpathlineto{\pgfqpoint{5.668576in}{2.185336in}}%
\pgfpathlineto{\pgfqpoint{5.669126in}{1.928477in}}%
\pgfpathlineto{\pgfqpoint{5.670777in}{1.928477in}}%
\pgfpathlineto{\pgfqpoint{5.671327in}{1.921246in}}%
\pgfpathlineto{\pgfqpoint{5.671878in}{2.177476in}}%
\pgfpathlineto{\pgfqpoint{5.673529in}{2.177476in}}%
\pgfpathlineto{\pgfqpoint{5.674079in}{1.889059in}}%
\pgfpathlineto{\pgfqpoint{5.676831in}{1.889059in}}%
\pgfpathlineto{\pgfqpoint{5.677381in}{2.185814in}}%
\pgfpathlineto{\pgfqpoint{5.690590in}{2.185814in}}%
\pgfpathlineto{\pgfqpoint{5.691140in}{2.304158in}}%
\pgfpathlineto{\pgfqpoint{5.691691in}{2.304158in}}%
\pgfpathlineto{\pgfqpoint{5.692241in}{2.448056in}}%
\pgfpathlineto{\pgfqpoint{5.694442in}{2.448056in}}%
\pgfpathlineto{\pgfqpoint{5.694993in}{2.332325in}}%
\pgfpathlineto{\pgfqpoint{5.695543in}{2.332325in}}%
\pgfpathlineto{\pgfqpoint{5.696093in}{2.347666in}}%
\pgfpathlineto{\pgfqpoint{5.696644in}{1.926591in}}%
\pgfpathlineto{\pgfqpoint{5.698845in}{1.926591in}}%
\pgfpathlineto{\pgfqpoint{5.699396in}{2.306886in}}%
\pgfpathlineto{\pgfqpoint{5.706000in}{2.306886in}}%
\pgfpathlineto{\pgfqpoint{5.706550in}{1.883959in}}%
\pgfpathlineto{\pgfqpoint{5.713705in}{1.883959in}}%
\pgfpathlineto{\pgfqpoint{5.714255in}{2.283942in}}%
\pgfpathlineto{\pgfqpoint{5.715906in}{2.283942in}}%
\pgfpathlineto{\pgfqpoint{5.716457in}{2.313703in}}%
\pgfpathlineto{\pgfqpoint{5.717557in}{2.313703in}}%
\pgfpathlineto{\pgfqpoint{5.718658in}{1.965563in}}%
\pgfpathlineto{\pgfqpoint{5.720860in}{1.965563in}}%
\pgfpathlineto{\pgfqpoint{5.721410in}{2.245210in}}%
\pgfpathlineto{\pgfqpoint{5.723611in}{2.245210in}}%
\pgfpathlineto{\pgfqpoint{5.724162in}{2.164833in}}%
\pgfpathlineto{\pgfqpoint{5.724712in}{2.153117in}}%
\pgfpathlineto{\pgfqpoint{5.725813in}{2.153117in}}%
\pgfpathlineto{\pgfqpoint{5.726363in}{1.816132in}}%
\pgfpathlineto{\pgfqpoint{5.726913in}{2.416354in}}%
\pgfpathlineto{\pgfqpoint{5.729115in}{2.416354in}}%
\pgfpathlineto{\pgfqpoint{5.729665in}{2.406635in}}%
\pgfpathlineto{\pgfqpoint{5.730216in}{1.896216in}}%
\pgfpathlineto{\pgfqpoint{5.730766in}{1.896216in}}%
\pgfpathlineto{\pgfqpoint{5.731316in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{5.732967in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{5.733518in}{2.312822in}}%
\pgfpathlineto{\pgfqpoint{5.734068in}{2.112890in}}%
\pgfpathlineto{\pgfqpoint{5.736820in}{2.112890in}}%
\pgfpathlineto{\pgfqpoint{5.737370in}{1.892686in}}%
\pgfpathlineto{\pgfqpoint{5.740122in}{1.892686in}}%
\pgfpathlineto{\pgfqpoint{5.740672in}{2.336393in}}%
\pgfpathlineto{\pgfqpoint{5.745075in}{2.336393in}}%
\pgfpathlineto{\pgfqpoint{5.745626in}{2.006334in}}%
\pgfpathlineto{\pgfqpoint{5.746726in}{2.006334in}}%
\pgfpathlineto{\pgfqpoint{5.747277in}{1.953746in}}%
\pgfpathlineto{\pgfqpoint{5.750579in}{1.953746in}}%
\pgfpathlineto{\pgfqpoint{5.751129in}{2.033573in}}%
\pgfpathlineto{\pgfqpoint{5.752780in}{2.033573in}}%
\pgfpathlineto{\pgfqpoint{5.753331in}{1.925462in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{1.986343in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{1.986343in}}%
\pgfpathlineto{\pgfqpoint{5.758834in}{2.286141in}}%
\pgfpathlineto{\pgfqpoint{5.765989in}{2.286141in}}%
\pgfpathlineto{\pgfqpoint{5.766539in}{2.040179in}}%
\pgfpathlineto{\pgfqpoint{5.770942in}{2.040179in}}%
\pgfpathlineto{\pgfqpoint{5.771492in}{2.128110in}}%
\pgfpathlineto{\pgfqpoint{5.773694in}{2.128110in}}%
\pgfpathlineto{\pgfqpoint{5.774244in}{2.273482in}}%
\pgfpathlineto{\pgfqpoint{5.775895in}{2.046081in}}%
\pgfpathlineto{\pgfqpoint{5.784151in}{2.046081in}}%
\pgfpathlineto{\pgfqpoint{5.784701in}{1.953096in}}%
\pgfpathlineto{\pgfqpoint{5.785802in}{1.953096in}}%
\pgfpathlineto{\pgfqpoint{5.786352in}{1.866499in}}%
\pgfpathlineto{\pgfqpoint{5.790205in}{1.866499in}}%
\pgfpathlineto{\pgfqpoint{5.790755in}{1.887189in}}%
\pgfpathlineto{\pgfqpoint{5.794608in}{1.887189in}}%
\pgfpathlineto{\pgfqpoint{5.795158in}{2.365499in}}%
\pgfpathlineto{\pgfqpoint{5.798460in}{2.365499in}}%
\pgfpathlineto{\pgfqpoint{5.799010in}{2.147889in}}%
\pgfpathlineto{\pgfqpoint{5.801212in}{2.147889in}}%
\pgfpathlineto{\pgfqpoint{5.801762in}{2.257991in}}%
\pgfpathlineto{\pgfqpoint{5.805064in}{2.257991in}}%
\pgfpathlineto{\pgfqpoint{5.805615in}{2.216968in}}%
\pgfpathlineto{\pgfqpoint{5.809467in}{2.216968in}}%
\pgfpathlineto{\pgfqpoint{5.810018in}{2.098357in}}%
\pgfpathlineto{\pgfqpoint{5.813320in}{2.098357in}}%
\pgfpathlineto{\pgfqpoint{5.813870in}{2.103363in}}%
\pgfpathlineto{\pgfqpoint{5.820474in}{2.103363in}}%
\pgfpathlineto{\pgfqpoint{5.821025in}{2.058636in}}%
\pgfpathlineto{\pgfqpoint{5.821575in}{2.058636in}}%
\pgfpathlineto{\pgfqpoint{5.822125in}{2.095378in}}%
\pgfpathlineto{\pgfqpoint{5.823776in}{2.095378in}}%
\pgfpathlineto{\pgfqpoint{5.824327in}{1.802156in}}%
\pgfpathlineto{\pgfqpoint{5.825978in}{1.802156in}}%
\pgfpathlineto{\pgfqpoint{5.826528in}{1.944982in}}%
\pgfpathlineto{\pgfqpoint{5.830381in}{1.944982in}}%
\pgfpathlineto{\pgfqpoint{5.830931in}{2.249244in}}%
\pgfpathlineto{\pgfqpoint{5.832582in}{2.249244in}}%
\pgfpathlineto{\pgfqpoint{5.833133in}{1.930233in}}%
\pgfpathlineto{\pgfqpoint{5.834784in}{1.930233in}}%
\pgfpathlineto{\pgfqpoint{5.835334in}{1.813195in}}%
\pgfpathlineto{\pgfqpoint{5.838086in}{1.813195in}}%
\pgfpathlineto{\pgfqpoint{5.838636in}{2.415963in}}%
\pgfpathlineto{\pgfqpoint{5.843039in}{2.415963in}}%
\pgfpathlineto{\pgfqpoint{5.843589in}{2.291089in}}%
\pgfpathlineto{\pgfqpoint{5.847442in}{2.291089in}}%
\pgfpathlineto{\pgfqpoint{5.847992in}{2.168454in}}%
\pgfpathlineto{\pgfqpoint{5.848543in}{2.152798in}}%
\pgfpathlineto{\pgfqpoint{5.852945in}{2.152798in}}%
\pgfpathlineto{\pgfqpoint{5.853496in}{2.266408in}}%
\pgfpathlineto{\pgfqpoint{5.855697in}{2.266408in}}%
\pgfpathlineto{\pgfqpoint{5.856248in}{2.263815in}}%
\pgfpathlineto{\pgfqpoint{5.860650in}{2.263815in}}%
\pgfpathlineto{\pgfqpoint{5.861201in}{2.172788in}}%
\pgfpathlineto{\pgfqpoint{5.861751in}{2.232409in}}%
\pgfpathlineto{\pgfqpoint{5.862302in}{2.232409in}}%
\pgfpathlineto{\pgfqpoint{5.863402in}{1.741371in}}%
\pgfpathlineto{\pgfqpoint{5.863953in}{1.741371in}}%
\pgfpathlineto{\pgfqpoint{5.864503in}{1.740004in}}%
\pgfpathlineto{\pgfqpoint{5.865053in}{2.023211in}}%
\pgfpathlineto{\pgfqpoint{5.874409in}{2.023211in}}%
\pgfpathlineto{\pgfqpoint{5.874960in}{2.255608in}}%
\pgfpathlineto{\pgfqpoint{5.884316in}{2.255608in}}%
\pgfpathlineto{\pgfqpoint{5.884866in}{2.304221in}}%
\pgfpathlineto{\pgfqpoint{5.885417in}{2.304221in}}%
\pgfpathlineto{\pgfqpoint{5.885967in}{2.356087in}}%
\pgfpathlineto{\pgfqpoint{5.889269in}{2.356087in}}%
\pgfpathlineto{\pgfqpoint{5.889819in}{2.477824in}}%
\pgfpathlineto{\pgfqpoint{5.890370in}{2.123934in}}%
\pgfpathlineto{\pgfqpoint{5.893122in}{2.123934in}}%
\pgfpathlineto{\pgfqpoint{5.894222in}{2.022427in}}%
\pgfpathlineto{\pgfqpoint{5.899176in}{2.022427in}}%
\pgfpathlineto{\pgfqpoint{5.899726in}{2.042632in}}%
\pgfpathlineto{\pgfqpoint{5.900827in}{2.042632in}}%
\pgfpathlineto{\pgfqpoint{5.901377in}{2.025701in}}%
\pgfpathlineto{\pgfqpoint{5.909632in}{2.025701in}}%
\pgfpathlineto{\pgfqpoint{5.910183in}{2.378016in}}%
\pgfpathlineto{\pgfqpoint{5.912384in}{2.378016in}}%
\pgfpathlineto{\pgfqpoint{5.912934in}{2.479842in}}%
\pgfpathlineto{\pgfqpoint{5.914586in}{2.479842in}}%
\pgfpathlineto{\pgfqpoint{5.915136in}{1.975642in}}%
\pgfpathlineto{\pgfqpoint{5.916787in}{1.975642in}}%
\pgfpathlineto{\pgfqpoint{5.917337in}{2.010797in}}%
\pgfpathlineto{\pgfqpoint{5.928895in}{2.010797in}}%
\pgfpathlineto{\pgfqpoint{5.929445in}{1.990347in}}%
\pgfpathlineto{\pgfqpoint{5.932197in}{1.990347in}}%
\pgfpathlineto{\pgfqpoint{5.932747in}{2.128953in}}%
\pgfpathlineto{\pgfqpoint{5.941003in}{2.128953in}}%
\pgfpathlineto{\pgfqpoint{5.941553in}{2.108258in}}%
\pgfpathlineto{\pgfqpoint{5.942654in}{2.108258in}}%
\pgfpathlineto{\pgfqpoint{5.943204in}{1.871636in}}%
\pgfpathlineto{\pgfqpoint{5.944305in}{1.871636in}}%
\pgfpathlineto{\pgfqpoint{5.944855in}{1.986569in}}%
\pgfpathlineto{\pgfqpoint{5.945406in}{2.489489in}}%
\pgfpathlineto{\pgfqpoint{5.948157in}{2.489489in}}%
\pgfpathlineto{\pgfqpoint{5.948708in}{1.839717in}}%
\pgfpathlineto{\pgfqpoint{5.951460in}{1.839717in}}%
\pgfpathlineto{\pgfqpoint{5.952010in}{2.319687in}}%
\pgfpathlineto{\pgfqpoint{5.954211in}{2.319687in}}%
\pgfpathlineto{\pgfqpoint{5.954762in}{2.077222in}}%
\pgfpathlineto{\pgfqpoint{5.958614in}{2.077222in}}%
\pgfpathlineto{\pgfqpoint{5.959165in}{2.357650in}}%
\pgfpathlineto{\pgfqpoint{5.959715in}{2.357650in}}%
\pgfpathlineto{\pgfqpoint{5.960265in}{2.016135in}}%
\pgfpathlineto{\pgfqpoint{5.961916in}{2.016135in}}%
\pgfpathlineto{\pgfqpoint{5.962467in}{2.272532in}}%
\pgfpathlineto{\pgfqpoint{5.963017in}{1.856872in}}%
\pgfpathlineto{\pgfqpoint{5.964118in}{1.856872in}}%
\pgfpathlineto{\pgfqpoint{5.964668in}{2.265970in}}%
\pgfpathlineto{\pgfqpoint{5.965219in}{2.265970in}}%
\pgfpathlineto{\pgfqpoint{5.965769in}{2.215165in}}%
\pgfpathlineto{\pgfqpoint{5.966870in}{2.215165in}}%
\pgfpathlineto{\pgfqpoint{5.967420in}{2.283746in}}%
\pgfpathlineto{\pgfqpoint{5.967970in}{1.889001in}}%
\pgfpathlineto{\pgfqpoint{5.968521in}{2.197918in}}%
\pgfpathlineto{\pgfqpoint{5.970722in}{2.197918in}}%
\pgfpathlineto{\pgfqpoint{5.971272in}{2.161974in}}%
\pgfpathlineto{\pgfqpoint{5.972373in}{2.161974in}}%
\pgfpathlineto{\pgfqpoint{5.972924in}{2.084658in}}%
\pgfpathlineto{\pgfqpoint{5.975675in}{2.084658in}}%
\pgfpathlineto{\pgfqpoint{5.976226in}{2.192700in}}%
\pgfpathlineto{\pgfqpoint{5.976776in}{2.192700in}}%
\pgfpathlineto{\pgfqpoint{5.977326in}{2.151857in}}%
\pgfpathlineto{\pgfqpoint{5.981729in}{2.151857in}}%
\pgfpathlineto{\pgfqpoint{5.982280in}{2.196421in}}%
\pgfpathlineto{\pgfqpoint{5.983380in}{2.196421in}}%
\pgfpathlineto{\pgfqpoint{5.983931in}{1.947700in}}%
\pgfpathlineto{\pgfqpoint{5.988884in}{1.947700in}}%
\pgfpathlineto{\pgfqpoint{5.989434in}{1.885872in}}%
\pgfpathlineto{\pgfqpoint{5.993287in}{1.885872in}}%
\pgfpathlineto{\pgfqpoint{5.993837in}{2.223986in}}%
\pgfpathlineto{\pgfqpoint{5.994387in}{2.079880in}}%
\pgfpathlineto{\pgfqpoint{5.994938in}{2.079880in}}%
\pgfpathlineto{\pgfqpoint{5.995488in}{2.447182in}}%
\pgfpathlineto{\pgfqpoint{5.998240in}{2.447182in}}%
\pgfpathlineto{\pgfqpoint{5.998790in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{6.004844in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{6.005395in}{2.286528in}}%
\pgfpathlineto{\pgfqpoint{6.011449in}{2.286528in}}%
\pgfpathlineto{\pgfqpoint{6.011999in}{2.162876in}}%
\pgfpathlineto{\pgfqpoint{6.015851in}{2.162876in}}%
\pgfpathlineto{\pgfqpoint{6.016402in}{2.239914in}}%
\pgfpathlineto{\pgfqpoint{6.019704in}{2.239914in}}%
\pgfpathlineto{\pgfqpoint{6.020254in}{2.254472in}}%
\pgfpathlineto{\pgfqpoint{6.023006in}{2.254472in}}%
\pgfpathlineto{\pgfqpoint{6.023556in}{2.084935in}}%
\pgfpathlineto{\pgfqpoint{6.028510in}{2.084935in}}%
\pgfpathlineto{\pgfqpoint{6.029060in}{2.273667in}}%
\pgfpathlineto{\pgfqpoint{6.029610in}{2.273667in}}%
\pgfpathlineto{\pgfqpoint{6.030161in}{2.212584in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{2.212584in}}%
\pgfpathlineto{\pgfqpoint{6.037315in}{2.335358in}}%
\pgfpathlineto{\pgfqpoint{6.037866in}{2.335358in}}%
\pgfpathlineto{\pgfqpoint{6.038416in}{1.911661in}}%
\pgfpathlineto{\pgfqpoint{6.038966in}{1.947013in}}%
\pgfpathlineto{\pgfqpoint{6.053276in}{1.947013in}}%
\pgfpathlineto{\pgfqpoint{6.053826in}{2.327464in}}%
\pgfpathlineto{\pgfqpoint{6.057679in}{2.327464in}}%
\pgfpathlineto{\pgfqpoint{6.058229in}{2.427166in}}%
\pgfpathlineto{\pgfqpoint{6.058779in}{2.427166in}}%
\pgfpathlineto{\pgfqpoint{6.059330in}{2.218795in}}%
\pgfpathlineto{\pgfqpoint{6.070887in}{2.218795in}}%
\pgfpathlineto{\pgfqpoint{6.071438in}{2.226924in}}%
\pgfpathlineto{\pgfqpoint{6.078042in}{2.226924in}}%
\pgfpathlineto{\pgfqpoint{6.078592in}{2.188393in}}%
\pgfpathlineto{\pgfqpoint{6.079143in}{2.018487in}}%
\pgfpathlineto{\pgfqpoint{6.086297in}{2.018487in}}%
\pgfpathlineto{\pgfqpoint{6.086848in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{6.088499in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{6.089049in}{2.363582in}}%
\pgfpathlineto{\pgfqpoint{6.089599in}{2.055306in}}%
\pgfpathlineto{\pgfqpoint{6.090700in}{2.055306in}}%
\pgfpathlineto{\pgfqpoint{6.091251in}{2.107863in}}%
\pgfpathlineto{\pgfqpoint{6.115466in}{2.107863in}}%
\pgfpathlineto{\pgfqpoint{6.116017in}{2.172237in}}%
\pgfpathlineto{\pgfqpoint{6.117668in}{2.172237in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{2.229603in}}%
\pgfpathlineto{\pgfqpoint{6.122071in}{2.229603in}}%
\pgfpathlineto{\pgfqpoint{6.122621in}{2.248152in}}%
\pgfpathlineto{\pgfqpoint{6.124822in}{2.248152in}}%
\pgfpathlineto{\pgfqpoint{6.125373in}{2.222293in}}%
\pgfpathlineto{\pgfqpoint{6.136930in}{2.222293in}}%
\pgfpathlineto{\pgfqpoint{6.137481in}{1.970343in}}%
\pgfpathlineto{\pgfqpoint{6.138031in}{1.970343in}}%
\pgfpathlineto{\pgfqpoint{6.138581in}{1.912343in}}%
\pgfpathlineto{\pgfqpoint{6.139132in}{2.226186in}}%
\pgfpathlineto{\pgfqpoint{6.141333in}{2.226186in}}%
\pgfpathlineto{\pgfqpoint{6.141883in}{2.403967in}}%
\pgfpathlineto{\pgfqpoint{6.145736in}{2.403967in}}%
\pgfpathlineto{\pgfqpoint{6.146837in}{2.059377in}}%
\pgfpathlineto{\pgfqpoint{6.147387in}{2.257238in}}%
\pgfpathlineto{\pgfqpoint{6.147937in}{2.257238in}}%
\pgfpathlineto{\pgfqpoint{6.148488in}{1.989637in}}%
\pgfpathlineto{\pgfqpoint{6.149588in}{1.989637in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{2.125376in}}%
\pgfpathlineto{\pgfqpoint{6.150689in}{2.125376in}}%
\pgfpathlineto{\pgfqpoint{6.151240in}{1.999400in}}%
\pgfpathlineto{\pgfqpoint{6.153991in}{1.999400in}}%
\pgfpathlineto{\pgfqpoint{6.154542in}{2.087103in}}%
\pgfpathlineto{\pgfqpoint{6.158945in}{2.087103in}}%
\pgfpathlineto{\pgfqpoint{6.159495in}{2.072289in}}%
\pgfpathlineto{\pgfqpoint{6.161146in}{2.072289in}}%
\pgfpathlineto{\pgfqpoint{6.161696in}{2.225952in}}%
\pgfpathlineto{\pgfqpoint{6.162797in}{2.225952in}}%
\pgfpathlineto{\pgfqpoint{6.163347in}{2.334576in}}%
\pgfpathlineto{\pgfqpoint{6.169952in}{2.334576in}}%
\pgfpathlineto{\pgfqpoint{6.170502in}{2.224242in}}%
\pgfpathlineto{\pgfqpoint{6.174355in}{2.224242in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{2.358489in}}%
\pgfpathlineto{\pgfqpoint{6.179858in}{2.358489in}}%
\pgfpathlineto{\pgfqpoint{6.180409in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{6.182060in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{6.182610in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{6.198020in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{6.198570in}{2.208728in}}%
\pgfpathlineto{\pgfqpoint{6.210128in}{2.208728in}}%
\pgfpathlineto{\pgfqpoint{6.210678in}{2.310074in}}%
\pgfpathlineto{\pgfqpoint{6.225538in}{2.310074in}}%
\pgfpathlineto{\pgfqpoint{6.226088in}{1.965943in}}%
\pgfpathlineto{\pgfqpoint{6.226639in}{1.914878in}}%
\pgfpathlineto{\pgfqpoint{6.231041in}{1.914878in}}%
\pgfpathlineto{\pgfqpoint{6.231592in}{2.094317in}}%
\pgfpathlineto{\pgfqpoint{6.233243in}{2.094317in}}%
\pgfpathlineto{\pgfqpoint{6.233793in}{2.144568in}}%
\pgfpathlineto{\pgfqpoint{6.234344in}{2.144568in}}%
\pgfpathlineto{\pgfqpoint{6.234894in}{2.201885in}}%
\pgfpathlineto{\pgfqpoint{6.237095in}{2.201885in}}%
\pgfpathlineto{\pgfqpoint{6.237646in}{2.275250in}}%
\pgfpathlineto{\pgfqpoint{6.240398in}{2.275250in}}%
\pgfpathlineto{\pgfqpoint{6.240948in}{2.092097in}}%
\pgfpathlineto{\pgfqpoint{6.241498in}{2.131654in}}%
\pgfpathlineto{\pgfqpoint{6.242049in}{2.131654in}}%
\pgfpathlineto{\pgfqpoint{6.242599in}{2.011447in}}%
\pgfpathlineto{\pgfqpoint{6.245901in}{2.011447in}}%
\pgfpathlineto{\pgfqpoint{6.246451in}{2.397394in}}%
\pgfpathlineto{\pgfqpoint{6.247002in}{2.134201in}}%
\pgfpathlineto{\pgfqpoint{6.247552in}{2.290991in}}%
\pgfpathlineto{\pgfqpoint{6.248103in}{2.290991in}}%
\pgfpathlineto{\pgfqpoint{6.248653in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{6.249203in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{6.249754in}{2.361518in}}%
\pgfpathlineto{\pgfqpoint{6.251405in}{2.361518in}}%
\pgfpathlineto{\pgfqpoint{6.251955in}{2.143304in}}%
\pgfpathlineto{\pgfqpoint{6.255808in}{2.143304in}}%
\pgfpathlineto{\pgfqpoint{6.256358in}{2.320064in}}%
\pgfpathlineto{\pgfqpoint{6.256908in}{2.320064in}}%
\pgfpathlineto{\pgfqpoint{6.257459in}{1.815641in}}%
\pgfpathlineto{\pgfqpoint{6.259660in}{1.815641in}}%
\pgfpathlineto{\pgfqpoint{6.260210in}{1.856423in}}%
\pgfpathlineto{\pgfqpoint{6.260761in}{2.165057in}}%
\pgfpathlineto{\pgfqpoint{6.263513in}{2.165057in}}%
\pgfpathlineto{\pgfqpoint{6.264063in}{1.906873in}}%
\pgfpathlineto{\pgfqpoint{6.264613in}{1.906873in}}%
\pgfpathlineto{\pgfqpoint{6.265164in}{1.982236in}}%
\pgfpathlineto{\pgfqpoint{6.265714in}{1.982236in}}%
\pgfpathlineto{\pgfqpoint{6.266264in}{1.989609in}}%
\pgfpathlineto{\pgfqpoint{6.275070in}{1.989609in}}%
\pgfpathlineto{\pgfqpoint{6.275620in}{2.311241in}}%
\pgfpathlineto{\pgfqpoint{6.277822in}{2.311241in}}%
\pgfpathlineto{\pgfqpoint{6.278372in}{2.287962in}}%
\pgfpathlineto{\pgfqpoint{6.284977in}{2.287962in}}%
\pgfpathlineto{\pgfqpoint{6.285527in}{2.049023in}}%
\pgfpathlineto{\pgfqpoint{6.288279in}{2.049023in}}%
\pgfpathlineto{\pgfqpoint{6.288829in}{1.940852in}}%
\pgfpathlineto{\pgfqpoint{6.291581in}{1.940852in}}%
\pgfpathlineto{\pgfqpoint{6.292131in}{2.000859in}}%
\pgfpathlineto{\pgfqpoint{6.295433in}{2.000859in}}%
\pgfpathlineto{\pgfqpoint{6.295984in}{1.871272in}}%
\pgfpathlineto{\pgfqpoint{6.296534in}{1.871272in}}%
\pgfpathlineto{\pgfqpoint{6.297084in}{2.621010in}}%
\pgfpathlineto{\pgfqpoint{6.297635in}{2.621010in}}%
\pgfpathlineto{\pgfqpoint{6.298185in}{2.467315in}}%
\pgfpathlineto{\pgfqpoint{6.298736in}{2.467315in}}%
\pgfpathlineto{\pgfqpoint{6.299286in}{2.025233in}}%
\pgfpathlineto{\pgfqpoint{6.301487in}{2.025233in}}%
\pgfpathlineto{\pgfqpoint{6.302038in}{2.254416in}}%
\pgfpathlineto{\pgfqpoint{6.302588in}{2.197875in}}%
\pgfpathlineto{\pgfqpoint{6.309743in}{2.197875in}}%
\pgfpathlineto{\pgfqpoint{6.310293in}{2.147248in}}%
\pgfpathlineto{\pgfqpoint{6.315246in}{2.147248in}}%
\pgfpathlineto{\pgfqpoint{6.315797in}{1.992559in}}%
\pgfpathlineto{\pgfqpoint{6.319099in}{1.992559in}}%
\pgfpathlineto{\pgfqpoint{6.319649in}{2.350458in}}%
\pgfpathlineto{\pgfqpoint{6.321851in}{2.350458in}}%
\pgfpathlineto{\pgfqpoint{6.322401in}{2.353096in}}%
\pgfpathlineto{\pgfqpoint{6.326804in}{2.353096in}}%
\pgfpathlineto{\pgfqpoint{6.327354in}{2.441235in}}%
\pgfpathlineto{\pgfqpoint{6.329005in}{2.441235in}}%
\pgfpathlineto{\pgfqpoint{6.329556in}{2.328185in}}%
\pgfpathlineto{\pgfqpoint{6.332307in}{2.328185in}}%
\pgfpathlineto{\pgfqpoint{6.332858in}{2.021999in}}%
\pgfpathlineto{\pgfqpoint{6.335059in}{2.021999in}}%
\pgfpathlineto{\pgfqpoint{6.335609in}{2.007236in}}%
\pgfpathlineto{\pgfqpoint{6.338912in}{2.007236in}}%
\pgfpathlineto{\pgfqpoint{6.339462in}{2.002382in}}%
\pgfpathlineto{\pgfqpoint{6.348818in}{2.002382in}}%
\pgfpathlineto{\pgfqpoint{6.349368in}{1.913895in}}%
\pgfpathlineto{\pgfqpoint{6.349919in}{1.913895in}}%
\pgfpathlineto{\pgfqpoint{6.350469in}{2.361735in}}%
\pgfpathlineto{\pgfqpoint{6.351020in}{2.093317in}}%
\pgfpathlineto{\pgfqpoint{6.351570in}{2.093317in}}%
\pgfpathlineto{\pgfqpoint{6.352120in}{2.268396in}}%
\pgfpathlineto{\pgfqpoint{6.356523in}{2.268396in}}%
\pgfpathlineto{\pgfqpoint{6.357073in}{2.117623in}}%
\pgfpathlineto{\pgfqpoint{6.358725in}{2.117623in}}%
\pgfpathlineto{\pgfqpoint{6.359275in}{1.875739in}}%
\pgfpathlineto{\pgfqpoint{6.359825in}{1.910771in}}%
\pgfpathlineto{\pgfqpoint{6.361476in}{1.910771in}}%
\pgfpathlineto{\pgfqpoint{6.362027in}{2.011172in}}%
\pgfpathlineto{\pgfqpoint{6.366980in}{2.011172in}}%
\pgfpathlineto{\pgfqpoint{6.367530in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{6.369732in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{6.370832in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{6.371933in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{6.372483in}{2.033222in}}%
\pgfpathlineto{\pgfqpoint{6.373034in}{2.325932in}}%
\pgfpathlineto{\pgfqpoint{6.373584in}{2.004455in}}%
\pgfpathlineto{\pgfqpoint{6.376336in}{2.004455in}}%
\pgfpathlineto{\pgfqpoint{6.376886in}{1.815305in}}%
\pgfpathlineto{\pgfqpoint{6.377437in}{1.878470in}}%
\pgfpathlineto{\pgfqpoint{6.381289in}{1.878470in}}%
\pgfpathlineto{\pgfqpoint{6.381840in}{1.891908in}}%
\pgfpathlineto{\pgfqpoint{6.382390in}{1.979734in}}%
\pgfpathlineto{\pgfqpoint{6.390095in}{1.979734in}}%
\pgfpathlineto{\pgfqpoint{6.390645in}{2.050303in}}%
\pgfpathlineto{\pgfqpoint{6.396699in}{2.050303in}}%
\pgfpathlineto{\pgfqpoint{6.397250in}{2.094744in}}%
\pgfpathlineto{\pgfqpoint{6.403304in}{2.094744in}}%
\pgfpathlineto{\pgfqpoint{6.403854in}{2.091100in}}%
\pgfpathlineto{\pgfqpoint{6.406055in}{2.091100in}}%
\pgfpathlineto{\pgfqpoint{6.406606in}{2.022925in}}%
\pgfpathlineto{\pgfqpoint{6.407706in}{2.022925in}}%
\pgfpathlineto{\pgfqpoint{6.408257in}{2.217413in}}%
\pgfpathlineto{\pgfqpoint{6.413760in}{2.217413in}}%
\pgfpathlineto{\pgfqpoint{6.414311in}{2.035723in}}%
\pgfpathlineto{\pgfqpoint{6.415411in}{2.035723in}}%
\pgfpathlineto{\pgfqpoint{6.415962in}{1.969023in}}%
\pgfpathlineto{\pgfqpoint{6.420365in}{1.969023in}}%
\pgfpathlineto{\pgfqpoint{6.420915in}{2.315766in}}%
\pgfpathlineto{\pgfqpoint{6.421465in}{2.315766in}}%
\pgfpathlineto{\pgfqpoint{6.422016in}{2.333112in}}%
\pgfpathlineto{\pgfqpoint{6.428070in}{2.333112in}}%
\pgfpathlineto{\pgfqpoint{6.428620in}{2.309623in}}%
\pgfpathlineto{\pgfqpoint{6.429170in}{2.056562in}}%
\pgfpathlineto{\pgfqpoint{6.430271in}{2.056562in}}%
\pgfpathlineto{\pgfqpoint{6.430821in}{2.254797in}}%
\pgfpathlineto{\pgfqpoint{6.437426in}{2.254797in}}%
\pgfpathlineto{\pgfqpoint{6.438526in}{2.055846in}}%
\pgfpathlineto{\pgfqpoint{6.439077in}{2.080444in}}%
\pgfpathlineto{\pgfqpoint{6.439627in}{2.080444in}}%
\pgfpathlineto{\pgfqpoint{6.440178in}{2.430448in}}%
\pgfpathlineto{\pgfqpoint{6.443480in}{2.430448in}}%
\pgfpathlineto{\pgfqpoint{6.444030in}{1.808240in}}%
\pgfpathlineto{\pgfqpoint{6.446231in}{1.808240in}}%
\pgfpathlineto{\pgfqpoint{6.446782in}{2.191497in}}%
\pgfpathlineto{\pgfqpoint{6.447332in}{2.191497in}}%
\pgfpathlineto{\pgfqpoint{6.447883in}{1.993289in}}%
\pgfpathlineto{\pgfqpoint{6.450634in}{1.993289in}}%
\pgfpathlineto{\pgfqpoint{6.451185in}{2.076477in}}%
\pgfpathlineto{\pgfqpoint{6.456688in}{2.076477in}}%
\pgfpathlineto{\pgfqpoint{6.457239in}{2.031860in}}%
\pgfpathlineto{\pgfqpoint{6.458890in}{2.031860in}}%
\pgfpathlineto{\pgfqpoint{6.459440in}{2.316968in}}%
\pgfpathlineto{\pgfqpoint{6.459990in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{6.464393in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{6.464944in}{2.125830in}}%
\pgfpathlineto{\pgfqpoint{6.468246in}{2.125830in}}%
\pgfpathlineto{\pgfqpoint{6.468796in}{2.362429in}}%
\pgfpathlineto{\pgfqpoint{6.470447in}{2.362429in}}%
\pgfpathlineto{\pgfqpoint{6.470998in}{2.290021in}}%
\pgfpathlineto{\pgfqpoint{6.482005in}{2.290021in}}%
\pgfpathlineto{\pgfqpoint{6.483105in}{2.422321in}}%
\pgfpathlineto{\pgfqpoint{6.483656in}{2.254112in}}%
\pgfpathlineto{\pgfqpoint{6.485857in}{2.254112in}}%
\pgfpathlineto{\pgfqpoint{6.486408in}{2.221048in}}%
\pgfpathlineto{\pgfqpoint{6.489710in}{2.221048in}}%
\pgfpathlineto{\pgfqpoint{6.490260in}{2.322966in}}%
\pgfpathlineto{\pgfqpoint{6.490810in}{2.322966in}}%
\pgfpathlineto{\pgfqpoint{6.491361in}{2.388892in}}%
\pgfpathlineto{\pgfqpoint{6.491911in}{2.388892in}}%
\pgfpathlineto{\pgfqpoint{6.492462in}{1.903887in}}%
\pgfpathlineto{\pgfqpoint{6.493012in}{2.128002in}}%
\pgfpathlineto{\pgfqpoint{6.493562in}{2.128002in}}%
\pgfpathlineto{\pgfqpoint{6.494113in}{1.906212in}}%
\pgfpathlineto{\pgfqpoint{6.494663in}{2.366874in}}%
\pgfpathlineto{\pgfqpoint{6.496314in}{2.366874in}}%
\pgfpathlineto{\pgfqpoint{6.496864in}{2.001569in}}%
\pgfpathlineto{\pgfqpoint{6.501818in}{2.001569in}}%
\pgfpathlineto{\pgfqpoint{6.502368in}{2.283922in}}%
\pgfpathlineto{\pgfqpoint{6.502918in}{2.347899in}}%
\pgfpathlineto{\pgfqpoint{6.503469in}{2.063521in}}%
\pgfpathlineto{\pgfqpoint{6.504019in}{2.237781in}}%
\pgfpathlineto{\pgfqpoint{6.505670in}{2.237781in}}%
\pgfpathlineto{\pgfqpoint{6.506220in}{2.176741in}}%
\pgfpathlineto{\pgfqpoint{6.508422in}{2.176741in}}%
\pgfpathlineto{\pgfqpoint{6.508972in}{2.146976in}}%
\pgfpathlineto{\pgfqpoint{6.509523in}{2.022436in}}%
\pgfpathlineto{\pgfqpoint{6.510073in}{2.252139in}}%
\pgfpathlineto{\pgfqpoint{6.512825in}{2.252139in}}%
\pgfpathlineto{\pgfqpoint{6.513375in}{2.064213in}}%
\pgfpathlineto{\pgfqpoint{6.515026in}{2.064213in}}%
\pgfpathlineto{\pgfqpoint{6.515577in}{2.172324in}}%
\pgfpathlineto{\pgfqpoint{6.516127in}{2.172324in}}%
\pgfpathlineto{\pgfqpoint{6.516677in}{2.140526in}}%
\pgfpathlineto{\pgfqpoint{6.519979in}{2.140526in}}%
\pgfpathlineto{\pgfqpoint{6.520530in}{2.034377in}}%
\pgfpathlineto{\pgfqpoint{6.525483in}{2.034377in}}%
\pgfpathlineto{\pgfqpoint{6.526033in}{2.135079in}}%
\pgfpathlineto{\pgfqpoint{6.527684in}{2.135079in}}%
\pgfpathlineto{\pgfqpoint{6.528235in}{2.212231in}}%
\pgfpathlineto{\pgfqpoint{6.528785in}{2.212231in}}%
\pgfpathlineto{\pgfqpoint{6.529336in}{2.068437in}}%
\pgfpathlineto{\pgfqpoint{6.533188in}{2.068437in}}%
\pgfpathlineto{\pgfqpoint{6.533738in}{2.378845in}}%
\pgfpathlineto{\pgfqpoint{6.534289in}{2.378845in}}%
\pgfpathlineto{\pgfqpoint{6.534839in}{2.164024in}}%
\pgfpathlineto{\pgfqpoint{6.542544in}{2.164024in}}%
\pgfpathlineto{\pgfqpoint{6.543094in}{2.060624in}}%
\pgfpathlineto{\pgfqpoint{6.544195in}{2.060624in}}%
\pgfpathlineto{\pgfqpoint{6.544746in}{2.250464in}}%
\pgfpathlineto{\pgfqpoint{6.550799in}{2.250464in}}%
\pgfpathlineto{\pgfqpoint{6.551350in}{2.041977in}}%
\pgfpathlineto{\pgfqpoint{6.554102in}{2.041977in}}%
\pgfpathlineto{\pgfqpoint{6.554652in}{2.111990in}}%
\pgfpathlineto{\pgfqpoint{6.555202in}{2.111990in}}%
\pgfpathlineto{\pgfqpoint{6.555753in}{2.039275in}}%
\pgfpathlineto{\pgfqpoint{6.557954in}{2.039275in}}%
\pgfpathlineto{\pgfqpoint{6.558505in}{1.997768in}}%
\pgfpathlineto{\pgfqpoint{6.559055in}{1.997768in}}%
\pgfpathlineto{\pgfqpoint{6.559605in}{2.131356in}}%
\pgfpathlineto{\pgfqpoint{6.562357in}{2.131356in}}%
\pgfpathlineto{\pgfqpoint{6.562907in}{2.196532in}}%
\pgfpathlineto{\pgfqpoint{6.564008in}{2.196532in}}%
\pgfpathlineto{\pgfqpoint{6.564558in}{2.254593in}}%
\pgfpathlineto{\pgfqpoint{6.568961in}{2.254593in}}%
\pgfpathlineto{\pgfqpoint{6.569512in}{2.070421in}}%
\pgfpathlineto{\pgfqpoint{6.578317in}{2.070421in}}%
\pgfpathlineto{\pgfqpoint{6.578868in}{2.222807in}}%
\pgfpathlineto{\pgfqpoint{6.581620in}{2.222807in}}%
\pgfpathlineto{\pgfqpoint{6.582720in}{2.073476in}}%
\pgfpathlineto{\pgfqpoint{6.596479in}{2.073663in}}%
\pgfpathlineto{\pgfqpoint{6.597030in}{2.155995in}}%
\pgfpathlineto{\pgfqpoint{6.597580in}{2.155995in}}%
\pgfpathlineto{\pgfqpoint{6.598130in}{1.946885in}}%
\pgfpathlineto{\pgfqpoint{6.603084in}{1.946885in}}%
\pgfpathlineto{\pgfqpoint{6.603634in}{2.065538in}}%
\pgfpathlineto{\pgfqpoint{6.605835in}{2.065538in}}%
\pgfpathlineto{\pgfqpoint{6.606386in}{2.170194in}}%
\pgfpathlineto{\pgfqpoint{6.614091in}{2.170194in}}%
\pgfpathlineto{\pgfqpoint{6.614641in}{2.071911in}}%
\pgfpathlineto{\pgfqpoint{6.622346in}{2.071911in}}%
\pgfpathlineto{\pgfqpoint{6.622896in}{1.972258in}}%
\pgfpathlineto{\pgfqpoint{6.623447in}{2.263669in}}%
\pgfpathlineto{\pgfqpoint{6.624547in}{2.263669in}}%
\pgfpathlineto{\pgfqpoint{6.625098in}{2.288310in}}%
\pgfpathlineto{\pgfqpoint{6.648763in}{2.288310in}}%
\pgfpathlineto{\pgfqpoint{6.649314in}{2.127597in}}%
\pgfpathlineto{\pgfqpoint{6.655918in}{2.127597in}}%
\pgfpathlineto{\pgfqpoint{6.656468in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{6.658119in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{6.658119in}{1.933082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879937in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{0.879937in}{3.283770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933271in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{6.933271in}{3.283770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879937in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{6.933271in}{0.773492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879937in}{3.283770in}}%
\pgfpathlineto{\pgfqpoint{6.933271in}{3.283770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906604in,y=3.422659in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Parameter trace plot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245021in}{1.670088in}}%
\pgfpathlineto{\pgfqpoint{9.468497in}{1.670088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514330in}{1.670088in}}{\pgfqpoint{9.514330in}{1.715922in}}%
\pgfpathlineto{\pgfqpoint{9.514330in}{2.341340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514330in}{2.387174in}}{\pgfqpoint{9.468497in}{2.387174in}}%
\pgfpathlineto{\pgfqpoint{7.245021in}{2.387174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.199188in}{2.387174in}}{\pgfqpoint{7.199188in}{2.341340in}}%
\pgfpathlineto{\pgfqpoint{7.199188in}{1.715922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.199188in}{1.670088in}}{\pgfqpoint{7.245021in}{1.670088in}}%
\pgfpathlineto{\pgfqpoint{7.245021in}{1.670088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290854in}{2.211673in}}%
\pgfpathlineto{\pgfqpoint{7.520021in}{2.211673in}}%
\pgfpathlineto{\pgfqpoint{7.749188in}{2.211673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.932521in,y=2.131465in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Burn-in trace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290854in}{1.887505in}}%
\pgfpathlineto{\pgfqpoint{7.520021in}{1.887505in}}%
\pgfpathlineto{\pgfqpoint{7.749188in}{1.887505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.932521in,y=1.807297in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Posterior trace}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gamma_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jsim3774/opt/anaconda3/envs/general/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jsim3774/opt/anaconda3/envs/general/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.961212in}{4.895122in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.961212in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.961212in}{4.895122in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.895122in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901212in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.861212in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.861212in}{4.477277in}}%
\pgfpathlineto{\pgfqpoint{0.901212in}{4.477277in}}%
\pgfpathlineto{\pgfqpoint{0.901212in}{0.781278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126666in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126666in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028484in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028484in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930302in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930302in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832121in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832121in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733939in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733939in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635757in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.635757in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381212in,y=0.328638in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{0.949277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=0.867256in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{1.621277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=1.539256in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{2.293278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=2.211256in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{2.965277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=2.883256in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{3.637277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=3.555256in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{4.309278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=4.227256in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.629278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901212in}{0.781278in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126666in}{4.309277in}}%
\pgfpathlineto{\pgfqpoint{1.171802in}{4.145248in}}%
\pgfpathlineto{\pgfqpoint{1.216938in}{3.989227in}}%
\pgfpathlineto{\pgfqpoint{1.262074in}{3.840822in}}%
\pgfpathlineto{\pgfqpoint{1.307210in}{3.699662in}}%
\pgfpathlineto{\pgfqpoint{1.352346in}{3.565393in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{3.437679in}}%
\pgfpathlineto{\pgfqpoint{1.442618in}{3.316200in}}%
\pgfpathlineto{\pgfqpoint{1.487754in}{3.200651in}}%
\pgfpathlineto{\pgfqpoint{1.532890in}{3.090743in}}%
\pgfpathlineto{\pgfqpoint{1.578027in}{2.986201in}}%
\pgfpathlineto{\pgfqpoint{1.623163in}{2.886762in}}%
\pgfpathlineto{\pgfqpoint{1.672812in}{2.782977in}}%
\pgfpathlineto{\pgfqpoint{1.722462in}{2.684751in}}%
\pgfpathlineto{\pgfqpoint{1.772112in}{2.591787in}}%
\pgfpathlineto{\pgfqpoint{1.821761in}{2.503803in}}%
\pgfpathlineto{\pgfqpoint{1.871411in}{2.420532in}}%
\pgfpathlineto{\pgfqpoint{1.921060in}{2.341721in}}%
\pgfpathlineto{\pgfqpoint{1.970710in}{2.267132in}}%
\pgfpathlineto{\pgfqpoint{2.020360in}{2.196539in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.129727in}}%
\pgfpathlineto{\pgfqpoint{2.119659in}{2.066493in}}%
\pgfpathlineto{\pgfqpoint{2.169309in}{2.006648in}}%
\pgfpathlineto{\pgfqpoint{2.218958in}{1.950008in}}%
\pgfpathlineto{\pgfqpoint{2.273122in}{1.891673in}}%
\pgfpathlineto{\pgfqpoint{2.327285in}{1.836739in}}%
\pgfpathlineto{\pgfqpoint{2.381448in}{1.785007in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.736291in}}%
\pgfpathlineto{\pgfqpoint{2.489775in}{1.690414in}}%
\pgfpathlineto{\pgfqpoint{2.548451in}{1.643727in}}%
\pgfpathlineto{\pgfqpoint{2.607128in}{1.599981in}}%
\pgfpathlineto{\pgfqpoint{2.665805in}{1.558991in}}%
\pgfpathlineto{\pgfqpoint{2.724482in}{1.520583in}}%
\pgfpathlineto{\pgfqpoint{2.787673in}{1.481922in}}%
\pgfpathlineto{\pgfqpoint{2.850863in}{1.445877in}}%
\pgfpathlineto{\pgfqpoint{2.914053in}{1.412272in}}%
\pgfpathlineto{\pgfqpoint{2.981758in}{1.378785in}}%
\pgfpathlineto{\pgfqpoint{3.049462in}{1.347720in}}%
\pgfpathlineto{\pgfqpoint{3.121679in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{3.193897in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{3.270628in}{1.261064in}}%
\pgfpathlineto{\pgfqpoint{3.351873in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{3.433118in}{1.209657in}}%
\pgfpathlineto{\pgfqpoint{3.518876in}{1.186037in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.163485in}}%
\pgfpathlineto{\pgfqpoint{3.703934in}{1.142113in}}%
\pgfpathlineto{\pgfqpoint{3.803234in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{4.019887in}{1.085119in}}%
\pgfpathlineto{\pgfqpoint{4.137240in}{1.068544in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.052948in}}%
\pgfpathlineto{\pgfqpoint{4.399029in}{1.038494in}}%
\pgfpathlineto{\pgfqpoint{4.547978in}{1.024911in}}%
\pgfpathlineto{\pgfqpoint{4.705954in}{1.012758in}}%
\pgfpathlineto{\pgfqpoint{4.881985in}{1.001501in}}%
\pgfpathlineto{\pgfqpoint{5.076070in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{5.292723in}{0.982395in}}%
\pgfpathlineto{\pgfqpoint{5.536458in}{0.974552in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{0.971917in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{0.971917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901212in}{0.781278in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126666in}{0.949277in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{1.062942in}}%
\pgfpathlineto{\pgfqpoint{1.189857in}{1.168781in}}%
\pgfpathlineto{\pgfqpoint{1.221452in}{1.267197in}}%
\pgfpathlineto{\pgfqpoint{1.253047in}{1.358576in}}%
\pgfpathlineto{\pgfqpoint{1.284642in}{1.443286in}}%
\pgfpathlineto{\pgfqpoint{1.316237in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.347833in}{1.594087in}}%
\pgfpathlineto{\pgfqpoint{1.379428in}{1.660831in}}%
\pgfpathlineto{\pgfqpoint{1.411023in}{1.722215in}}%
\pgfpathlineto{\pgfqpoint{1.442618in}{1.778530in}}%
\pgfpathlineto{\pgfqpoint{1.474214in}{1.830050in}}%
\pgfpathlineto{\pgfqpoint{1.505809in}{1.877040in}}%
\pgfpathlineto{\pgfqpoint{1.537404in}{1.919750in}}%
\pgfpathlineto{\pgfqpoint{1.568999in}{1.958420in}}%
\pgfpathlineto{\pgfqpoint{1.600595in}{1.993277in}}%
\pgfpathlineto{\pgfqpoint{1.632190in}{2.024537in}}%
\pgfpathlineto{\pgfqpoint{1.663785in}{2.052408in}}%
\pgfpathlineto{\pgfqpoint{1.695380in}{2.077085in}}%
\pgfpathlineto{\pgfqpoint{1.726975in}{2.098755in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{2.117596in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{2.133778in}}%
\pgfpathlineto{\pgfqpoint{1.821761in}{2.147460in}}%
\pgfpathlineto{\pgfqpoint{1.853356in}{2.158796in}}%
\pgfpathlineto{\pgfqpoint{1.884952in}{2.167932in}}%
\pgfpathlineto{\pgfqpoint{1.916547in}{2.175005in}}%
\pgfpathlineto{\pgfqpoint{1.952656in}{2.180730in}}%
\pgfpathlineto{\pgfqpoint{1.988765in}{2.184118in}}%
\pgfpathlineto{\pgfqpoint{2.024873in}{2.185342in}}%
\pgfpathlineto{\pgfqpoint{2.065496in}{2.184339in}}%
\pgfpathlineto{\pgfqpoint{2.106118in}{2.181027in}}%
\pgfpathlineto{\pgfqpoint{2.146741in}{2.175610in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{2.167356in}}%
\pgfpathlineto{\pgfqpoint{2.241526in}{2.155841in}}%
\pgfpathlineto{\pgfqpoint{2.291176in}{2.142064in}}%
\pgfpathlineto{\pgfqpoint{2.345339in}{2.124779in}}%
\pgfpathlineto{\pgfqpoint{2.404016in}{2.103763in}}%
\pgfpathlineto{\pgfqpoint{2.471720in}{2.077029in}}%
\pgfpathlineto{\pgfqpoint{2.548451in}{2.044131in}}%
\pgfpathlineto{\pgfqpoint{2.634210in}{2.004861in}}%
\pgfpathlineto{\pgfqpoint{2.742536in}{1.952648in}}%
\pgfpathlineto{\pgfqpoint{2.905026in}{1.871474in}}%
\pgfpathlineto{\pgfqpoint{3.171329in}{1.738465in}}%
\pgfpathlineto{\pgfqpoint{3.311251in}{1.671290in}}%
\pgfpathlineto{\pgfqpoint{3.433118in}{1.615212in}}%
\pgfpathlineto{\pgfqpoint{3.545958in}{1.565637in}}%
\pgfpathlineto{\pgfqpoint{3.658798in}{1.518512in}}%
\pgfpathlineto{\pgfqpoint{3.767125in}{1.475679in}}%
\pgfpathlineto{\pgfqpoint{3.875451in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{3.983778in}{1.397228in}}%
\pgfpathlineto{\pgfqpoint{4.092104in}{1.361587in}}%
\pgfpathlineto{\pgfqpoint{4.200431in}{1.328276in}}%
\pgfpathlineto{\pgfqpoint{4.308757in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{4.421597in}{1.267188in}}%
\pgfpathlineto{\pgfqpoint{4.534437in}{1.239404in}}%
\pgfpathlineto{\pgfqpoint{4.651791in}{1.212775in}}%
\pgfpathlineto{\pgfqpoint{4.773659in}{1.187427in}}%
\pgfpathlineto{\pgfqpoint{4.900039in}{1.163459in}}%
\pgfpathlineto{\pgfqpoint{5.030934in}{1.140948in}}%
\pgfpathlineto{\pgfqpoint{5.166342in}{1.119946in}}%
\pgfpathlineto{\pgfqpoint{5.306264in}{1.100480in}}%
\pgfpathlineto{\pgfqpoint{5.455213in}{1.082028in}}%
\pgfpathlineto{\pgfqpoint{5.613189in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{1.062475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901212in}{0.781278in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126666in}{0.949277in}}%
\pgfpathlineto{\pgfqpoint{1.149234in}{0.950304in}}%
\pgfpathlineto{\pgfqpoint{1.171802in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{1.198884in}{0.959222in}}%
\pgfpathlineto{\pgfqpoint{1.225965in}{0.967522in}}%
\pgfpathlineto{\pgfqpoint{1.253047in}{0.977957in}}%
\pgfpathlineto{\pgfqpoint{1.284642in}{0.992546in}}%
\pgfpathlineto{\pgfqpoint{1.320751in}{1.012024in}}%
\pgfpathlineto{\pgfqpoint{1.356860in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{1.442618in}{1.094542in}}%
\pgfpathlineto{\pgfqpoint{1.496782in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.564486in}{1.192957in}}%
\pgfpathlineto{\pgfqpoint{1.690867in}{1.301026in}}%
\pgfpathlineto{\pgfqpoint{1.803707in}{1.396222in}}%
\pgfpathlineto{\pgfqpoint{1.880438in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{1.948142in}{1.509883in}}%
\pgfpathlineto{\pgfqpoint{2.011333in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.595108in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{1.632048in}}%
\pgfpathlineto{\pgfqpoint{2.182850in}{1.663637in}}%
\pgfpathlineto{\pgfqpoint{2.237013in}{1.692761in}}%
\pgfpathlineto{\pgfqpoint{2.291176in}{1.719395in}}%
\pgfpathlineto{\pgfqpoint{2.345339in}{1.743535in}}%
\pgfpathlineto{\pgfqpoint{2.399503in}{1.765199in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{1.784421in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{1.801250in}}%
\pgfpathlineto{\pgfqpoint{2.561992in}{1.815747in}}%
\pgfpathlineto{\pgfqpoint{2.616156in}{1.827982in}}%
\pgfpathlineto{\pgfqpoint{2.670319in}{1.838036in}}%
\pgfpathlineto{\pgfqpoint{2.728996in}{1.846563in}}%
\pgfpathlineto{\pgfqpoint{2.787673in}{1.852744in}}%
\pgfpathlineto{\pgfqpoint{2.846349in}{1.856699in}}%
\pgfpathlineto{\pgfqpoint{2.909540in}{1.858609in}}%
\pgfpathlineto{\pgfqpoint{2.972730in}{1.858235in}}%
\pgfpathlineto{\pgfqpoint{3.040434in}{1.855478in}}%
\pgfpathlineto{\pgfqpoint{3.108138in}{1.850468in}}%
\pgfpathlineto{\pgfqpoint{3.180356in}{1.842855in}}%
\pgfpathlineto{\pgfqpoint{3.257087in}{1.832442in}}%
\pgfpathlineto{\pgfqpoint{3.338332in}{1.819087in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.802708in}}%
\pgfpathlineto{\pgfqpoint{3.518876in}{1.782263in}}%
\pgfpathlineto{\pgfqpoint{3.622689in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{3.740043in}{1.727196in}}%
\pgfpathlineto{\pgfqpoint{3.879965in}{1.688634in}}%
\pgfpathlineto{\pgfqpoint{4.065023in}{1.635139in}}%
\pgfpathlineto{\pgfqpoint{4.624710in}{1.471849in}}%
\pgfpathlineto{\pgfqpoint{4.805254in}{1.422333in}}%
\pgfpathlineto{\pgfqpoint{4.967744in}{1.380007in}}%
\pgfpathlineto{\pgfqpoint{5.125720in}{1.341141in}}%
\pgfpathlineto{\pgfqpoint{5.279182in}{1.305679in}}%
\pgfpathlineto{\pgfqpoint{5.432645in}{1.272541in}}%
\pgfpathlineto{\pgfqpoint{5.586107in}{1.241740in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{1.232271in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{1.232271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901212in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{0.901212in}{4.477277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861212in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.861212in}{4.477277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901212in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.861212in}{0.781278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901212in}{4.477277in}}%
\pgfpathlineto{\pgfqpoint{5.861212in}{4.477277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381212in,y=4.616166in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Gamma distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557548in}{3.310195in}}%
\pgfpathlineto{\pgfqpoint{5.700795in}{3.310195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.746628in}{3.310195in}}{\pgfqpoint{5.746628in}{3.356029in}}%
\pgfpathlineto{\pgfqpoint{5.746628in}{4.316861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.746628in}{4.362694in}}{\pgfqpoint{5.700795in}{4.362694in}}%
\pgfpathlineto{\pgfqpoint{3.557548in}{4.362694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511715in}{4.362694in}}{\pgfqpoint{3.511715in}{4.316861in}}%
\pgfpathlineto{\pgfqpoint{3.511715in}{3.356029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511715in}{3.310195in}}{\pgfqpoint{3.557548in}{3.310195in}}%
\pgfpathlineto{\pgfqpoint{3.557548in}{3.310195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603382in}{4.184569in}}%
\pgfpathlineto{\pgfqpoint{3.832548in}{4.184569in}}%
\pgfpathlineto{\pgfqpoint{4.061715in}{4.184569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245048in,y=4.104361in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle \alpha = 1, \beta = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603382in}{3.856653in}}%
\pgfpathlineto{\pgfqpoint{3.832548in}{3.856653in}}%
\pgfpathlineto{\pgfqpoint{4.061715in}{3.856653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245048in,y=3.776445in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle \alpha = 2, \beta = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603382in}{3.528737in}}%
\pgfpathlineto{\pgfqpoint{3.832548in}{3.528737in}}%
\pgfpathlineto{\pgfqpoint{4.061715in}{3.528737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245048in,y=3.448529in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle \alpha = 3, \beta = 0.5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/inv_gamma_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jsim3774/opt/anaconda3/envs/general/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jsim3774/opt/anaconda3/envs/general/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.770090in}{4.895122in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.770090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.770090in}{4.895122in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.895122in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710090in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.670090in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.670090in}{4.477277in}}%
\pgfpathlineto{\pgfqpoint{0.710090in}{4.477277in}}%
\pgfpathlineto{\pgfqpoint{0.710090in}{0.781278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935545in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935545in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837363in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837363in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739181in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739181in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640999in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640999in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542817in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.542817in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444635in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.444635in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190090in,y=0.328638in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710090in}{0.949277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=0.867256in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710090in}{1.665880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=1.583859in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710090in}{2.382482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=2.300461in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710090in}{3.099084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=3.017063in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710090in}{3.815686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=3.733665in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.629278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710090in}{0.781278in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935545in}{0.949277in}}%
\pgfpathlineto{\pgfqpoint{1.012276in}{0.950056in}}%
\pgfpathlineto{\pgfqpoint{1.025817in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{1.034844in}{0.955999in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.961315in}}%
\pgfpathlineto{\pgfqpoint{1.052898in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{1.061925in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{0.996554in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{1.018683in}}%
\pgfpathlineto{\pgfqpoint{1.107062in}{1.052418in}}%
\pgfpathlineto{\pgfqpoint{1.174766in}{1.184083in}}%
\pgfpathlineto{\pgfqpoint{1.197334in}{1.220636in}}%
\pgfpathlineto{\pgfqpoint{1.215388in}{1.245854in}}%
\pgfpathlineto{\pgfqpoint{1.233442in}{1.267443in}}%
\pgfpathlineto{\pgfqpoint{1.251497in}{1.285535in}}%
\pgfpathlineto{\pgfqpoint{1.269551in}{1.300361in}}%
\pgfpathlineto{\pgfqpoint{1.287606in}{1.312203in}}%
\pgfpathlineto{\pgfqpoint{1.305660in}{1.321366in}}%
\pgfpathlineto{\pgfqpoint{1.323715in}{1.328152in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{1.332853in}}%
\pgfpathlineto{\pgfqpoint{1.364337in}{1.336207in}}%
\pgfpathlineto{\pgfqpoint{1.386905in}{1.337203in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{1.335870in}}%
\pgfpathlineto{\pgfqpoint{1.441068in}{1.332352in}}%
\pgfpathlineto{\pgfqpoint{1.472663in}{1.326153in}}%
\pgfpathlineto{\pgfqpoint{1.513286in}{1.315835in}}%
\pgfpathlineto{\pgfqpoint{1.567449in}{1.299555in}}%
\pgfpathlineto{\pgfqpoint{1.671262in}{1.265323in}}%
\pgfpathlineto{\pgfqpoint{1.784102in}{1.228918in}}%
\pgfpathlineto{\pgfqpoint{1.869861in}{1.203574in}}%
\pgfpathlineto{\pgfqpoint{1.951106in}{1.181792in}}%
\pgfpathlineto{\pgfqpoint{2.036864in}{1.161146in}}%
\pgfpathlineto{\pgfqpoint{2.122623in}{1.142753in}}%
\pgfpathlineto{\pgfqpoint{2.212895in}{1.125589in}}%
\pgfpathlineto{\pgfqpoint{2.312194in}{1.109002in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.093268in}}%
\pgfpathlineto{\pgfqpoint{2.537874in}{1.078573in}}%
\pgfpathlineto{\pgfqpoint{2.664255in}{1.065025in}}%
\pgfpathlineto{\pgfqpoint{2.804177in}{1.052286in}}%
\pgfpathlineto{\pgfqpoint{2.962153in}{1.040210in}}%
\pgfpathlineto{\pgfqpoint{3.138184in}{1.029044in}}%
\pgfpathlineto{\pgfqpoint{3.336782in}{1.018706in}}%
\pgfpathlineto{\pgfqpoint{3.566976in}{1.009022in}}%
\pgfpathlineto{\pgfqpoint{3.833279in}{1.000122in}}%
\pgfpathlineto{\pgfqpoint{4.144717in}{0.992003in}}%
\pgfpathlineto{\pgfqpoint{4.514833in}{0.984637in}}%
\pgfpathlineto{\pgfqpoint{4.966193in}{0.977959in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{0.972746in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{0.972746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710090in}{0.781278in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935545in}{0.949277in}}%
\pgfpathlineto{\pgfqpoint{0.994221in}{0.949828in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{0.952057in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{0.954543in}}%
\pgfpathlineto{\pgfqpoint{1.012276in}{0.958429in}}%
\pgfpathlineto{\pgfqpoint{1.016789in}{0.964088in}}%
\pgfpathlineto{\pgfqpoint{1.021303in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{1.030330in}{0.994819in}}%
\pgfpathlineto{\pgfqpoint{1.039357in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{1.048385in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{1.061925in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{1.079980in}{1.288113in}}%
\pgfpathlineto{\pgfqpoint{1.111575in}{1.523324in}}%
\pgfpathlineto{\pgfqpoint{1.129630in}{1.639048in}}%
\pgfpathlineto{\pgfqpoint{1.143170in}{1.712133in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{1.772692in}}%
\pgfpathlineto{\pgfqpoint{1.170252in}{1.820966in}}%
\pgfpathlineto{\pgfqpoint{1.179279in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{1.188306in}{1.867610in}}%
\pgfpathlineto{\pgfqpoint{1.197334in}{1.884061in}}%
\pgfpathlineto{\pgfqpoint{1.206361in}{1.896409in}}%
\pgfpathlineto{\pgfqpoint{1.215388in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.224415in}{1.910251in}}%
\pgfpathlineto{\pgfqpoint{1.233442in}{1.912452in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{1.911950in}}%
\pgfpathlineto{\pgfqpoint{1.251497in}{1.909054in}}%
\pgfpathlineto{\pgfqpoint{1.260524in}{1.904050in}}%
\pgfpathlineto{\pgfqpoint{1.274065in}{1.893165in}}%
\pgfpathlineto{\pgfqpoint{1.287606in}{1.878926in}}%
\pgfpathlineto{\pgfqpoint{1.305660in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{1.328228in}{1.822504in}}%
\pgfpathlineto{\pgfqpoint{1.359823in}{1.770714in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{1.596220in}}%
\pgfpathlineto{\pgfqpoint{1.499745in}{1.541055in}}%
\pgfpathlineto{\pgfqpoint{1.535854in}{1.490142in}}%
\pgfpathlineto{\pgfqpoint{1.567449in}{1.449174in}}%
\pgfpathlineto{\pgfqpoint{1.599044in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{1.630640in}{1.376887in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.345218in}}%
\pgfpathlineto{\pgfqpoint{1.698344in}{1.312322in}}%
\pgfpathlineto{\pgfqpoint{1.734453in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.770561in}{1.255835in}}%
\pgfpathlineto{\pgfqpoint{1.806670in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{1.207174in}}%
\pgfpathlineto{\pgfqpoint{1.887915in}{1.185312in}}%
\pgfpathlineto{\pgfqpoint{1.933051in}{1.163692in}}%
\pgfpathlineto{\pgfqpoint{1.978187in}{1.144528in}}%
\pgfpathlineto{\pgfqpoint{2.027837in}{1.125904in}}%
\pgfpathlineto{\pgfqpoint{2.082000in}{1.108111in}}%
\pgfpathlineto{\pgfqpoint{2.140677in}{1.091360in}}%
\pgfpathlineto{\pgfqpoint{2.203867in}{1.075794in}}%
\pgfpathlineto{\pgfqpoint{2.271571in}{1.061490in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{2.425034in}{1.036089in}}%
\pgfpathlineto{\pgfqpoint{2.515306in}{1.024603in}}%
\pgfpathlineto{\pgfqpoint{2.619119in}{1.013740in}}%
\pgfpathlineto{\pgfqpoint{2.736473in}{1.003812in}}%
\pgfpathlineto{\pgfqpoint{2.871881in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{3.025343in}{0.986681in}}%
\pgfpathlineto{\pgfqpoint{3.210401in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{3.431568in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{3.702384in}{0.967189in}}%
\pgfpathlineto{\pgfqpoint{4.045418in}{0.962353in}}%
\pgfpathlineto{\pgfqpoint{4.501292in}{0.958280in}}%
\pgfpathlineto{\pgfqpoint{5.133197in}{0.955010in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{0.953971in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{0.953971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710090in}{0.781278in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935545in}{0.949277in}}%
\pgfpathlineto{\pgfqpoint{0.985194in}{0.949782in}}%
\pgfpathlineto{\pgfqpoint{0.989708in}{0.950895in}}%
\pgfpathlineto{\pgfqpoint{0.994221in}{0.953505in}}%
\pgfpathlineto{\pgfqpoint{0.998735in}{0.958699in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{0.967790in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{0.982155in}}%
\pgfpathlineto{\pgfqpoint{1.012276in}{1.003055in}}%
\pgfpathlineto{\pgfqpoint{1.016789in}{1.031477in}}%
\pgfpathlineto{\pgfqpoint{1.025817in}{1.112925in}}%
\pgfpathlineto{\pgfqpoint{1.034844in}{1.226454in}}%
\pgfpathlineto{\pgfqpoint{1.048385in}{1.443575in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{2.147660in}}%
\pgfpathlineto{\pgfqpoint{1.102548in}{2.325323in}}%
\pgfpathlineto{\pgfqpoint{1.111575in}{2.419718in}}%
\pgfpathlineto{\pgfqpoint{1.120602in}{2.494900in}}%
\pgfpathlineto{\pgfqpoint{1.129630in}{2.551792in}}%
\pgfpathlineto{\pgfqpoint{1.138657in}{2.591804in}}%
\pgfpathlineto{\pgfqpoint{1.147684in}{2.616621in}}%
\pgfpathlineto{\pgfqpoint{1.152198in}{2.623890in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{2.628034in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{2.629277in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{2.627837in}}%
\pgfpathlineto{\pgfqpoint{1.170252in}{2.623926in}}%
\pgfpathlineto{\pgfqpoint{1.174766in}{2.617747in}}%
\pgfpathlineto{\pgfqpoint{1.183793in}{2.599361in}}%
\pgfpathlineto{\pgfqpoint{1.192820in}{2.574131in}}%
\pgfpathlineto{\pgfqpoint{1.206361in}{2.526251in}}%
\pgfpathlineto{\pgfqpoint{1.219902in}{2.469594in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{2.363556in}}%
\pgfpathlineto{\pgfqpoint{1.319201in}{1.991851in}}%
\pgfpathlineto{\pgfqpoint{1.346283in}{1.875949in}}%
\pgfpathlineto{\pgfqpoint{1.368851in}{1.788099in}}%
\pgfpathlineto{\pgfqpoint{1.391419in}{1.708232in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{1.436555in}{1.571016in}}%
\pgfpathlineto{\pgfqpoint{1.459123in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{1.481691in}{1.460211in}}%
\pgfpathlineto{\pgfqpoint{1.504259in}{1.413238in}}%
\pgfpathlineto{\pgfqpoint{1.526827in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.549395in}{1.333378in}}%
\pgfpathlineto{\pgfqpoint{1.571963in}{1.299504in}}%
\pgfpathlineto{\pgfqpoint{1.594531in}{1.269086in}}%
\pgfpathlineto{\pgfqpoint{1.621612in}{1.236612in}}%
\pgfpathlineto{\pgfqpoint{1.648694in}{1.207987in}}%
\pgfpathlineto{\pgfqpoint{1.675776in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{1.702857in}{1.160340in}}%
\pgfpathlineto{\pgfqpoint{1.734453in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{1.766048in}{1.117456in}}%
\pgfpathlineto{\pgfqpoint{1.797643in}{1.100005in}}%
\pgfpathlineto{\pgfqpoint{1.833752in}{1.082684in}}%
\pgfpathlineto{\pgfqpoint{1.869861in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{1.053292in}}%
\pgfpathlineto{\pgfqpoint{1.955619in}{1.039694in}}%
\pgfpathlineto{\pgfqpoint{2.005269in}{1.027173in}}%
\pgfpathlineto{\pgfqpoint{2.059432in}{1.015859in}}%
\pgfpathlineto{\pgfqpoint{2.122623in}{1.005108in}}%
\pgfpathlineto{\pgfqpoint{2.190327in}{0.995871in}}%
\pgfpathlineto{\pgfqpoint{2.271571in}{0.987149in}}%
\pgfpathlineto{\pgfqpoint{2.366357in}{0.979384in}}%
\pgfpathlineto{\pgfqpoint{2.479197in}{0.972548in}}%
\pgfpathlineto{\pgfqpoint{2.614605in}{0.966704in}}%
\pgfpathlineto{\pgfqpoint{2.781609in}{0.961797in}}%
\pgfpathlineto{\pgfqpoint{3.002775in}{0.957666in}}%
\pgfpathlineto{\pgfqpoint{3.305187in}{0.954415in}}%
\pgfpathlineto{\pgfqpoint{3.756547in}{0.951996in}}%
\pgfpathlineto{\pgfqpoint{4.523860in}{0.950389in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{0.949747in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{0.949747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710090in}{0.781278in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935545in}{0.949277in}}%
\pgfpathlineto{\pgfqpoint{0.958113in}{0.949518in}}%
\pgfpathlineto{\pgfqpoint{0.962626in}{0.952513in}}%
\pgfpathlineto{\pgfqpoint{0.967140in}{0.968120in}}%
\pgfpathlineto{\pgfqpoint{0.971653in}{1.015032in}}%
\pgfpathlineto{\pgfqpoint{0.976167in}{1.113677in}}%
\pgfpathlineto{\pgfqpoint{0.980681in}{1.276572in}}%
\pgfpathlineto{\pgfqpoint{0.989708in}{1.783561in}}%
\pgfpathlineto{\pgfqpoint{1.012276in}{3.346043in}}%
\pgfpathlineto{\pgfqpoint{1.021303in}{3.800631in}}%
\pgfpathlineto{\pgfqpoint{1.030330in}{4.101828in}}%
\pgfpathlineto{\pgfqpoint{1.034844in}{4.198336in}}%
\pgfpathlineto{\pgfqpoint{1.039357in}{4.262725in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{4.298502in}}%
\pgfpathlineto{\pgfqpoint{1.048385in}{4.309277in}}%
\pgfpathlineto{\pgfqpoint{1.052898in}{4.298574in}}%
\pgfpathlineto{\pgfqpoint{1.057412in}{4.269716in}}%
\pgfpathlineto{\pgfqpoint{1.061925in}{4.225756in}}%
\pgfpathlineto{\pgfqpoint{1.070953in}{4.103225in}}%
\pgfpathlineto{\pgfqpoint{1.084493in}{3.865069in}}%
\pgfpathlineto{\pgfqpoint{1.138657in}{2.839689in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{2.561136in}}%
\pgfpathlineto{\pgfqpoint{1.174766in}{2.322789in}}%
\pgfpathlineto{\pgfqpoint{1.192820in}{2.121156in}}%
\pgfpathlineto{\pgfqpoint{1.206361in}{1.991198in}}%
\pgfpathlineto{\pgfqpoint{1.219902in}{1.877198in}}%
\pgfpathlineto{\pgfqpoint{1.233442in}{1.777220in}}%
\pgfpathlineto{\pgfqpoint{1.251497in}{1.662701in}}%
\pgfpathlineto{\pgfqpoint{1.269551in}{1.566321in}}%
\pgfpathlineto{\pgfqpoint{1.287606in}{1.484989in}}%
\pgfpathlineto{\pgfqpoint{1.305660in}{1.416138in}}%
\pgfpathlineto{\pgfqpoint{1.323715in}{1.357651in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{1.307789in}}%
\pgfpathlineto{\pgfqpoint{1.359823in}{1.265123in}}%
\pgfpathlineto{\pgfqpoint{1.377878in}{1.228481in}}%
\pgfpathlineto{\pgfqpoint{1.395932in}{1.196898in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{1.169578in}}%
\pgfpathlineto{\pgfqpoint{1.432041in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{1.450095in}{1.125208in}}%
\pgfpathlineto{\pgfqpoint{1.472663in}{1.103009in}}%
\pgfpathlineto{\pgfqpoint{1.495232in}{1.084163in}}%
\pgfpathlineto{\pgfqpoint{1.517800in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{1.544881in}{1.051802in}}%
\pgfpathlineto{\pgfqpoint{1.571963in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.603558in}{1.025021in}}%
\pgfpathlineto{\pgfqpoint{1.635153in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.671262in}{1.004057in}}%
\pgfpathlineto{\pgfqpoint{1.711885in}{0.994900in}}%
\pgfpathlineto{\pgfqpoint{1.761534in}{0.986146in}}%
\pgfpathlineto{\pgfqpoint{1.820211in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{1.887915in}{0.971705in}}%
\pgfpathlineto{\pgfqpoint{1.969160in}{0.966055in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{0.961184in}}%
\pgfpathlineto{\pgfqpoint{2.208381in}{0.957197in}}%
\pgfpathlineto{\pgfqpoint{2.397952in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{2.682309in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{3.178806in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{4.338802in}{0.949471in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{0.949342in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{0.949342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710090in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{0.710090in}{4.477277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670090in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.670090in}{4.477277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710090in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.670090in}{0.781278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710090in}{4.477277in}}%
\pgfpathlineto{\pgfqpoint{5.670090in}{4.477277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190090in,y=4.616166in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Inverse gamma distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366427in}{2.982279in}}%
\pgfpathlineto{\pgfqpoint{5.509673in}{2.982279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.555507in}{2.982279in}}{\pgfqpoint{5.555507in}{3.028112in}}%
\pgfpathlineto{\pgfqpoint{5.555507in}{4.316861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.555507in}{4.362694in}}{\pgfqpoint{5.509673in}{4.362694in}}%
\pgfpathlineto{\pgfqpoint{3.366427in}{4.362694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.320593in}{4.362694in}}{\pgfqpoint{3.320593in}{4.316861in}}%
\pgfpathlineto{\pgfqpoint{3.320593in}{3.028112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.320593in}{2.982279in}}{\pgfqpoint{3.366427in}{2.982279in}}%
\pgfpathlineto{\pgfqpoint{3.366427in}{2.982279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412260in}{4.184569in}}%
\pgfpathlineto{\pgfqpoint{3.641427in}{4.184569in}}%
\pgfpathlineto{\pgfqpoint{3.870593in}{4.184569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053927in,y=4.104361in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle \alpha = 1, \beta = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412260in}{3.856653in}}%
\pgfpathlineto{\pgfqpoint{3.641427in}{3.856653in}}%
\pgfpathlineto{\pgfqpoint{3.870593in}{3.856653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053927in,y=3.776445in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle \alpha = 2, \beta = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412260in}{3.528737in}}%
\pgfpathlineto{\pgfqpoint{3.641427in}{3.528737in}}%
\pgfpathlineto{\pgfqpoint{3.870593in}{3.528737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053927in,y=3.448529in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle \alpha = 3, \beta = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412260in}{3.200821in}}%
\pgfpathlineto{\pgfqpoint{3.641427in}{3.200821in}}%
\pgfpathlineto{\pgfqpoint{3.870593in}{3.200821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053927in,y=3.120612in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle \alpha = 3, \beta = 0.5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/normal_dist_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jsim3774/opt/anaconda3/envs/general/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jsim3774/opt/anaconda3/envs/general/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.607973in}{4.895122in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.607973in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.607973in}{4.895122in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.895122in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901212in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.861212in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.861212in}{4.477277in}}%
\pgfpathlineto{\pgfqpoint{0.901212in}{4.477277in}}%
\pgfpathlineto{\pgfqpoint{0.901212in}{0.781278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577575in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577575in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479393in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479393in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381212in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381212in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283030in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283030in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184848in}{0.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184848in,y=0.607666in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381212in,y=0.328638in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{0.949277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=0.867256in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{1.707329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=1.625308in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{2.465380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=2.383359in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{3.223431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=3.141410in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901212in}{3.981483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409027in, y=3.899461in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.629278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901212in}{0.781278in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126666in}{0.949277in}}%
\pgfpathlineto{\pgfqpoint{2.566506in}{0.950338in}}%
\pgfpathlineto{\pgfqpoint{2.629696in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{2.670319in}{0.956538in}}%
\pgfpathlineto{\pgfqpoint{2.701914in}{0.961655in}}%
\pgfpathlineto{\pgfqpoint{2.728996in}{0.968456in}}%
\pgfpathlineto{\pgfqpoint{2.751564in}{0.976530in}}%
\pgfpathlineto{\pgfqpoint{2.769618in}{0.985054in}}%
\pgfpathlineto{\pgfqpoint{2.787673in}{0.995873in}}%
\pgfpathlineto{\pgfqpoint{2.805727in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{2.823781in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{2.841836in}{1.047448in}}%
\pgfpathlineto{\pgfqpoint{2.855377in}{1.066242in}}%
\pgfpathlineto{\pgfqpoint{2.868917in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{2.882458in}{1.113110in}}%
\pgfpathlineto{\pgfqpoint{2.895999in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{2.909540in}{1.174705in}}%
\pgfpathlineto{\pgfqpoint{2.927594in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{2.945649in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{2.963703in}{1.353867in}}%
\pgfpathlineto{\pgfqpoint{2.981758in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{2.999812in}{1.523606in}}%
\pgfpathlineto{\pgfqpoint{3.017866in}{1.625479in}}%
\pgfpathlineto{\pgfqpoint{3.035921in}{1.739144in}}%
\pgfpathlineto{\pgfqpoint{3.058489in}{1.897838in}}%
\pgfpathlineto{\pgfqpoint{3.081057in}{2.074411in}}%
\pgfpathlineto{\pgfqpoint{3.103625in}{2.267446in}}%
\pgfpathlineto{\pgfqpoint{3.130706in}{2.517470in}}%
\pgfpathlineto{\pgfqpoint{3.171329in}{2.917330in}}%
\pgfpathlineto{\pgfqpoint{3.225492in}{3.452366in}}%
\pgfpathlineto{\pgfqpoint{3.252574in}{3.697751in}}%
\pgfpathlineto{\pgfqpoint{3.275142in}{3.880360in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{4.007781in}}%
\pgfpathlineto{\pgfqpoint{3.306737in}{4.090606in}}%
\pgfpathlineto{\pgfqpoint{3.320278in}{4.161338in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{4.219069in}}%
\pgfpathlineto{\pgfqpoint{3.342846in}{4.249954in}}%
\pgfpathlineto{\pgfqpoint{3.351873in}{4.274544in}}%
\pgfpathlineto{\pgfqpoint{3.360900in}{4.292693in}}%
\pgfpathlineto{\pgfqpoint{3.369928in}{4.304293in}}%
\pgfpathlineto{\pgfqpoint{3.374441in}{4.307615in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{4.309278in}}%
\pgfpathlineto{\pgfqpoint{3.383468in}{4.309278in}}%
\pgfpathlineto{\pgfqpoint{3.387982in}{4.307615in}}%
\pgfpathlineto{\pgfqpoint{3.392496in}{4.304293in}}%
\pgfpathlineto{\pgfqpoint{3.401523in}{4.292693in}}%
\pgfpathlineto{\pgfqpoint{3.410550in}{4.274544in}}%
\pgfpathlineto{\pgfqpoint{3.419577in}{4.249954in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{4.219069in}}%
\pgfpathlineto{\pgfqpoint{3.442145in}{4.161338in}}%
\pgfpathlineto{\pgfqpoint{3.455686in}{4.090606in}}%
\pgfpathlineto{\pgfqpoint{3.469227in}{4.007781in}}%
\pgfpathlineto{\pgfqpoint{3.487281in}{3.880360in}}%
\pgfpathlineto{\pgfqpoint{3.505336in}{3.736095in}}%
\pgfpathlineto{\pgfqpoint{3.527904in}{3.536741in}}%
\pgfpathlineto{\pgfqpoint{3.559499in}{3.233405in}}%
\pgfpathlineto{\pgfqpoint{3.649771in}{2.348779in}}%
\pgfpathlineto{\pgfqpoint{3.676853in}{2.111763in}}%
\pgfpathlineto{\pgfqpoint{3.699421in}{1.931755in}}%
\pgfpathlineto{\pgfqpoint{3.721989in}{1.769413in}}%
\pgfpathlineto{\pgfqpoint{3.744557in}{1.625479in}}%
\pgfpathlineto{\pgfqpoint{3.762611in}{1.523606in}}%
\pgfpathlineto{\pgfqpoint{3.780666in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{3.798720in}{1.353867in}}%
\pgfpathlineto{\pgfqpoint{3.816774in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{3.834829in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{3.852883in}{1.174705in}}%
\pgfpathlineto{\pgfqpoint{3.870938in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{3.888992in}{1.095993in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.066242in}}%
\pgfpathlineto{\pgfqpoint{3.925101in}{1.041789in}}%
\pgfpathlineto{\pgfqpoint{3.943155in}{1.021871in}}%
\pgfpathlineto{\pgfqpoint{3.961210in}{1.005792in}}%
\pgfpathlineto{\pgfqpoint{3.979264in}{0.992927in}}%
\pgfpathlineto{\pgfqpoint{3.997319in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{4.019887in}{0.972992in}}%
\pgfpathlineto{\pgfqpoint{4.042455in}{0.965884in}}%
\pgfpathlineto{\pgfqpoint{4.069536in}{0.959932in}}%
\pgfpathlineto{\pgfqpoint{4.101131in}{0.955484in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{0.952268in}}%
\pgfpathlineto{\pgfqpoint{4.200431in}{0.950248in}}%
\pgfpathlineto{\pgfqpoint{4.304244in}{0.949385in}}%
\pgfpathlineto{\pgfqpoint{4.832335in}{0.949278in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{0.949277in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{0.949277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901212in}{0.781278in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126666in}{0.949283in}}%
\pgfpathlineto{\pgfqpoint{1.668299in}{0.950389in}}%
\pgfpathlineto{\pgfqpoint{1.812734in}{0.952843in}}%
\pgfpathlineto{\pgfqpoint{1.907520in}{0.956524in}}%
\pgfpathlineto{\pgfqpoint{1.979737in}{0.961352in}}%
\pgfpathlineto{\pgfqpoint{2.042928in}{0.967760in}}%
\pgfpathlineto{\pgfqpoint{2.097091in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{2.146741in}{0.984924in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{0.995928in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{1.008202in}}%
\pgfpathlineto{\pgfqpoint{2.268608in}{1.021305in}}%
\pgfpathlineto{\pgfqpoint{2.304717in}{1.036760in}}%
\pgfpathlineto{\pgfqpoint{2.340826in}{1.054852in}}%
\pgfpathlineto{\pgfqpoint{2.372421in}{1.073074in}}%
\pgfpathlineto{\pgfqpoint{2.404016in}{1.093729in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.117005in}}%
\pgfpathlineto{\pgfqpoint{2.467207in}{1.143078in}}%
\pgfpathlineto{\pgfqpoint{2.498802in}{1.172108in}}%
\pgfpathlineto{\pgfqpoint{2.530397in}{1.204231in}}%
\pgfpathlineto{\pgfqpoint{2.561992in}{1.239555in}}%
\pgfpathlineto{\pgfqpoint{2.593588in}{1.278156in}}%
\pgfpathlineto{\pgfqpoint{2.625183in}{1.320065in}}%
\pgfpathlineto{\pgfqpoint{2.661292in}{1.371989in}}%
\pgfpathlineto{\pgfqpoint{2.697400in}{1.428104in}}%
\pgfpathlineto{\pgfqpoint{2.733509in}{1.488202in}}%
\pgfpathlineto{\pgfqpoint{2.774132in}{1.560173in}}%
\pgfpathlineto{\pgfqpoint{2.819268in}{1.644815in}}%
\pgfpathlineto{\pgfqpoint{2.873431in}{1.751327in}}%
\pgfpathlineto{\pgfqpoint{3.053975in}{2.111293in}}%
\pgfpathlineto{\pgfqpoint{3.094598in}{2.184781in}}%
\pgfpathlineto{\pgfqpoint{3.126193in}{2.237886in}}%
\pgfpathlineto{\pgfqpoint{3.157788in}{2.286691in}}%
\pgfpathlineto{\pgfqpoint{3.184870in}{2.324607in}}%
\pgfpathlineto{\pgfqpoint{3.211951in}{2.358505in}}%
\pgfpathlineto{\pgfqpoint{3.234519in}{2.383434in}}%
\pgfpathlineto{\pgfqpoint{3.257087in}{2.405152in}}%
\pgfpathlineto{\pgfqpoint{3.279655in}{2.423502in}}%
\pgfpathlineto{\pgfqpoint{3.297710in}{2.435665in}}%
\pgfpathlineto{\pgfqpoint{3.315764in}{2.445527in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{2.453042in}}%
\pgfpathlineto{\pgfqpoint{3.351873in}{2.458174in}}%
\pgfpathlineto{\pgfqpoint{3.369928in}{2.460898in}}%
\pgfpathlineto{\pgfqpoint{3.387982in}{2.461201in}}%
\pgfpathlineto{\pgfqpoint{3.406036in}{2.459081in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{2.454549in}}%
\pgfpathlineto{\pgfqpoint{3.442145in}{2.447627in}}%
\pgfpathlineto{\pgfqpoint{3.460200in}{2.438348in}}%
\pgfpathlineto{\pgfqpoint{3.478254in}{2.426755in}}%
\pgfpathlineto{\pgfqpoint{3.496308in}{2.412904in}}%
\pgfpathlineto{\pgfqpoint{3.518876in}{2.392516in}}%
\pgfpathlineto{\pgfqpoint{3.541444in}{2.368851in}}%
\pgfpathlineto{\pgfqpoint{3.564013in}{2.342081in}}%
\pgfpathlineto{\pgfqpoint{3.591094in}{2.306128in}}%
\pgfpathlineto{\pgfqpoint{3.618176in}{2.266344in}}%
\pgfpathlineto{\pgfqpoint{3.649771in}{2.215614in}}%
\pgfpathlineto{\pgfqpoint{3.685880in}{2.152768in}}%
\pgfpathlineto{\pgfqpoint{3.726502in}{2.077109in}}%
\pgfpathlineto{\pgfqpoint{3.776152in}{1.979645in}}%
\pgfpathlineto{\pgfqpoint{3.965723in}{1.601939in}}%
\pgfpathlineto{\pgfqpoint{4.010859in}{1.519650in}}%
\pgfpathlineto{\pgfqpoint{4.051482in}{1.450189in}}%
\pgfpathlineto{\pgfqpoint{4.087591in}{1.392550in}}%
\pgfpathlineto{\pgfqpoint{4.123699in}{1.339036in}}%
\pgfpathlineto{\pgfqpoint{4.159808in}{1.289792in}}%
\pgfpathlineto{\pgfqpoint{4.191404in}{1.250248in}}%
\pgfpathlineto{\pgfqpoint{4.222999in}{1.213993in}}%
\pgfpathlineto{\pgfqpoint{4.254594in}{1.180965in}}%
\pgfpathlineto{\pgfqpoint{4.286189in}{1.151064in}}%
\pgfpathlineto{\pgfqpoint{4.317784in}{1.124162in}}%
\pgfpathlineto{\pgfqpoint{4.349380in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{4.380975in}{1.078718in}}%
\pgfpathlineto{\pgfqpoint{4.412570in}{1.059821in}}%
\pgfpathlineto{\pgfqpoint{4.448679in}{1.041025in}}%
\pgfpathlineto{\pgfqpoint{4.484788in}{1.024938in}}%
\pgfpathlineto{\pgfqpoint{4.520897in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{4.561519in}{0.998448in}}%
\pgfpathlineto{\pgfqpoint{4.602142in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{4.647278in}{0.978629in}}%
\pgfpathlineto{\pgfqpoint{4.696927in}{0.970693in}}%
\pgfpathlineto{\pgfqpoint{4.751090in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{4.814281in}{0.958965in}}%
\pgfpathlineto{\pgfqpoint{4.891012in}{0.954837in}}%
\pgfpathlineto{\pgfqpoint{4.990312in}{0.951873in}}%
\pgfpathlineto{\pgfqpoint{5.134747in}{0.950064in}}%
\pgfpathlineto{\pgfqpoint{5.410077in}{0.949338in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{0.949283in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{0.949283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901212in}{0.781278in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126666in}{0.982496in}}%
\pgfpathlineto{\pgfqpoint{1.225965in}{0.992758in}}%
\pgfpathlineto{\pgfqpoint{1.316237in}{1.004234in}}%
\pgfpathlineto{\pgfqpoint{1.401996in}{1.017295in}}%
\pgfpathlineto{\pgfqpoint{1.483241in}{1.031829in}}%
\pgfpathlineto{\pgfqpoint{1.564486in}{1.048659in}}%
\pgfpathlineto{\pgfqpoint{1.641217in}{1.066815in}}%
\pgfpathlineto{\pgfqpoint{1.717948in}{1.087284in}}%
\pgfpathlineto{\pgfqpoint{1.794680in}{1.110149in}}%
\pgfpathlineto{\pgfqpoint{1.871411in}{1.135450in}}%
\pgfpathlineto{\pgfqpoint{1.948142in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.024873in}{1.193258in}}%
\pgfpathlineto{\pgfqpoint{2.106118in}{1.227529in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{1.266138in}}%
\pgfpathlineto{\pgfqpoint{2.286662in}{1.311244in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{1.371882in}}%
\pgfpathlineto{\pgfqpoint{2.683860in}{1.509945in}}%
\pgfpathlineto{\pgfqpoint{2.769618in}{1.550004in}}%
\pgfpathlineto{\pgfqpoint{2.846349in}{1.583388in}}%
\pgfpathlineto{\pgfqpoint{2.914053in}{1.610395in}}%
\pgfpathlineto{\pgfqpoint{2.977244in}{1.633152in}}%
\pgfpathlineto{\pgfqpoint{3.035921in}{1.651889in}}%
\pgfpathlineto{\pgfqpoint{3.090084in}{1.666938in}}%
\pgfpathlineto{\pgfqpoint{3.144247in}{1.679669in}}%
\pgfpathlineto{\pgfqpoint{3.193897in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{3.243547in}{1.696566in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{1.701732in}}%
\pgfpathlineto{\pgfqpoint{3.342846in}{1.704640in}}%
\pgfpathlineto{\pgfqpoint{3.392496in}{1.705265in}}%
\pgfpathlineto{\pgfqpoint{3.442145in}{1.703600in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{1.699661in}}%
\pgfpathlineto{\pgfqpoint{3.541444in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{3.591094in}{1.685124in}}%
\pgfpathlineto{\pgfqpoint{3.640744in}{1.674655in}}%
\pgfpathlineto{\pgfqpoint{3.694907in}{1.660940in}}%
\pgfpathlineto{\pgfqpoint{3.749070in}{1.644971in}}%
\pgfpathlineto{\pgfqpoint{3.807747in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{3.870938in}{1.601676in}}%
\pgfpathlineto{\pgfqpoint{3.938642in}{1.573851in}}%
\pgfpathlineto{\pgfqpoint{4.010859in}{1.541785in}}%
\pgfpathlineto{\pgfqpoint{4.096618in}{1.501221in}}%
\pgfpathlineto{\pgfqpoint{4.209458in}{1.445169in}}%
\pgfpathlineto{\pgfqpoint{4.502842in}{1.298132in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{1.253697in}}%
\pgfpathlineto{\pgfqpoint{4.683386in}{1.215842in}}%
\pgfpathlineto{\pgfqpoint{4.764631in}{1.182379in}}%
\pgfpathlineto{\pgfqpoint{4.841363in}{1.153116in}}%
\pgfpathlineto{\pgfqpoint{4.918094in}{1.126242in}}%
\pgfpathlineto{\pgfqpoint{4.994825in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{5.071556in}{1.079789in}}%
\pgfpathlineto{\pgfqpoint{5.148288in}{1.060148in}}%
\pgfpathlineto{\pgfqpoint{5.225019in}{1.042783in}}%
\pgfpathlineto{\pgfqpoint{5.306264in}{1.026738in}}%
\pgfpathlineto{\pgfqpoint{5.387509in}{1.012928in}}%
\pgfpathlineto{\pgfqpoint{5.473267in}{1.000559in}}%
\pgfpathlineto{\pgfqpoint{5.563539in}{0.989729in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{0.982496in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{0.982496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901212in}{0.781278in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126666in}{0.949499in}}%
\pgfpathlineto{\pgfqpoint{1.289156in}{0.951042in}}%
\pgfpathlineto{\pgfqpoint{1.370401in}{0.953784in}}%
\pgfpathlineto{\pgfqpoint{1.429078in}{0.957789in}}%
\pgfpathlineto{\pgfqpoint{1.474214in}{0.962836in}}%
\pgfpathlineto{\pgfqpoint{1.514836in}{0.969537in}}%
\pgfpathlineto{\pgfqpoint{1.550945in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{1.582540in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{1.609622in}{0.997761in}}%
\pgfpathlineto{\pgfqpoint{1.636703in}{1.010467in}}%
\pgfpathlineto{\pgfqpoint{1.663785in}{1.025936in}}%
\pgfpathlineto{\pgfqpoint{1.686353in}{1.041257in}}%
\pgfpathlineto{\pgfqpoint{1.708921in}{1.059077in}}%
\pgfpathlineto{\pgfqpoint{1.731489in}{1.079681in}}%
\pgfpathlineto{\pgfqpoint{1.754057in}{1.103361in}}%
\pgfpathlineto{\pgfqpoint{1.776625in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{1.799193in}{1.161129in}}%
\pgfpathlineto{\pgfqpoint{1.821761in}{1.195790in}}%
\pgfpathlineto{\pgfqpoint{1.844329in}{1.234660in}}%
\pgfpathlineto{\pgfqpoint{1.866897in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{1.889465in}{1.325930in}}%
\pgfpathlineto{\pgfqpoint{1.912033in}{1.378683in}}%
\pgfpathlineto{\pgfqpoint{1.939115in}{1.448448in}}%
\pgfpathlineto{\pgfqpoint{1.966197in}{1.525291in}}%
\pgfpathlineto{\pgfqpoint{1.993278in}{1.609089in}}%
\pgfpathlineto{\pgfqpoint{2.024873in}{1.715221in}}%
\pgfpathlineto{\pgfqpoint{2.056469in}{1.829561in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{1.968695in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{2.170232in}}%
\pgfpathlineto{\pgfqpoint{2.237013in}{2.557817in}}%
\pgfpathlineto{\pgfqpoint{2.268608in}{2.677657in}}%
\pgfpathlineto{\pgfqpoint{2.295690in}{2.772858in}}%
\pgfpathlineto{\pgfqpoint{2.318258in}{2.845492in}}%
\pgfpathlineto{\pgfqpoint{2.340826in}{2.910965in}}%
\pgfpathlineto{\pgfqpoint{2.358880in}{2.957561in}}%
\pgfpathlineto{\pgfqpoint{2.376935in}{2.998549in}}%
\pgfpathlineto{\pgfqpoint{2.394989in}{3.033542in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{3.055651in}}%
\pgfpathlineto{\pgfqpoint{2.422071in}{3.074080in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{3.088730in}}%
\pgfpathlineto{\pgfqpoint{2.449152in}{3.099519in}}%
\pgfpathlineto{\pgfqpoint{2.458179in}{3.104538in}}%
\pgfpathlineto{\pgfqpoint{2.467207in}{3.107802in}}%
\pgfpathlineto{\pgfqpoint{2.476234in}{3.109303in}}%
\pgfpathlineto{\pgfqpoint{2.485261in}{3.109038in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{3.107007in}}%
\pgfpathlineto{\pgfqpoint{2.503315in}{3.103216in}}%
\pgfpathlineto{\pgfqpoint{2.512343in}{3.097673in}}%
\pgfpathlineto{\pgfqpoint{2.525883in}{3.086106in}}%
\pgfpathlineto{\pgfqpoint{2.539424in}{3.070694in}}%
\pgfpathlineto{\pgfqpoint{2.552965in}{3.051520in}}%
\pgfpathlineto{\pgfqpoint{2.566506in}{3.028689in}}%
\pgfpathlineto{\pgfqpoint{2.584560in}{2.992774in}}%
\pgfpathlineto{\pgfqpoint{2.602615in}{2.950919in}}%
\pgfpathlineto{\pgfqpoint{2.620669in}{2.903518in}}%
\pgfpathlineto{\pgfqpoint{2.643237in}{2.837135in}}%
\pgfpathlineto{\pgfqpoint{2.665805in}{2.763708in}}%
\pgfpathlineto{\pgfqpoint{2.692887in}{2.667719in}}%
\pgfpathlineto{\pgfqpoint{2.724482in}{2.547195in}}%
\pgfpathlineto{\pgfqpoint{2.769618in}{2.364714in}}%
\pgfpathlineto{\pgfqpoint{2.873431in}{1.940248in}}%
\pgfpathlineto{\pgfqpoint{2.909540in}{1.802760in}}%
\pgfpathlineto{\pgfqpoint{2.941135in}{1.690203in}}%
\pgfpathlineto{\pgfqpoint{2.972730in}{1.586076in}}%
\pgfpathlineto{\pgfqpoint{2.999812in}{1.504111in}}%
\pgfpathlineto{\pgfqpoint{3.026894in}{1.429150in}}%
\pgfpathlineto{\pgfqpoint{3.053975in}{1.361273in}}%
\pgfpathlineto{\pgfqpoint{3.076543in}{1.310068in}}%
\pgfpathlineto{\pgfqpoint{3.099111in}{1.263616in}}%
\pgfpathlineto{\pgfqpoint{3.121679in}{1.221749in}}%
\pgfpathlineto{\pgfqpoint{3.144247in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{3.166815in}{1.150884in}}%
\pgfpathlineto{\pgfqpoint{3.189383in}{1.121372in}}%
\pgfpathlineto{\pgfqpoint{3.211951in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{3.234519in}{1.072767in}}%
\pgfpathlineto{\pgfqpoint{3.257087in}{1.053085in}}%
\pgfpathlineto{\pgfqpoint{3.279655in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{3.302223in}{1.021517in}}%
\pgfpathlineto{\pgfqpoint{3.329305in}{1.006826in}}%
\pgfpathlineto{\pgfqpoint{3.356387in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{3.383468in}{0.985002in}}%
\pgfpathlineto{\pgfqpoint{3.415064in}{0.975963in}}%
\pgfpathlineto{\pgfqpoint{3.451172in}{0.968164in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{0.961880in}}%
\pgfpathlineto{\pgfqpoint{3.536931in}{0.957163in}}%
\pgfpathlineto{\pgfqpoint{3.595608in}{0.953435in}}%
\pgfpathlineto{\pgfqpoint{3.672339in}{0.950986in}}%
\pgfpathlineto{\pgfqpoint{3.794206in}{0.949646in}}%
\pgfpathlineto{\pgfqpoint{4.105645in}{0.949281in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{0.949277in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{0.949277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901212in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{0.901212in}{4.477278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861212in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.861212in}{4.477278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901212in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{5.861212in}{0.781278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901212in}{4.477277in}}%
\pgfpathlineto{\pgfqpoint{5.861212in}{4.477277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381212in,y=4.616166in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Normal distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145628in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{8.462139in}{1.944318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507973in}{1.944318in}}{\pgfqpoint{8.507973in}{1.990152in}}%
\pgfpathlineto{\pgfqpoint{8.507973in}{3.268403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507973in}{3.314237in}}{\pgfqpoint{8.462139in}{3.314237in}}%
\pgfpathlineto{\pgfqpoint{6.145628in}{3.314237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.099795in}{3.314237in}}{\pgfqpoint{6.099795in}{3.268403in}}%
\pgfpathlineto{\pgfqpoint{6.099795in}{1.990152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.099795in}{1.944318in}}{\pgfqpoint{6.145628in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{6.145628in}{1.944318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191462in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{6.420628in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{6.649795in}{3.138736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.833128in,y=3.058528in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle \mu = 0, \sigma = 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191462in}{2.813444in}}%
\pgfpathlineto{\pgfqpoint{6.420628in}{2.813444in}}%
\pgfpathlineto{\pgfqpoint{6.649795in}{2.813444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.833128in,y=2.733236in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle \mu = 0, \sigma = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191462in}{2.488152in}}%
\pgfpathlineto{\pgfqpoint{6.420628in}{2.488152in}}%
\pgfpathlineto{\pgfqpoint{6.649795in}{2.488152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.833128in,y=2.407944in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle \mu = 0, \sigma = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191462in}{2.162860in}}%
\pgfpathlineto{\pgfqpoint{6.420628in}{2.162860in}}%
\pgfpathlineto{\pgfqpoint{6.649795in}{2.162860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.833128in,y=2.082652in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle \mu = -2, \sigma = 0.7\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2023_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201844in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201844in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201844in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151082in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151082in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151082in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100320in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100320in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100320in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998796in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998796in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998796in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948034in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948034in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.948034in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897272in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.897272in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.897272in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.897272in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.614630in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.614630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.614630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.527574in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.296369in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.296369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.296369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.209313in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.978108in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.978108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.978108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.891052in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.659847in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.659847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.659847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.572791in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.198530in}}{\pgfqpoint{7.593516in}{3.535177in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.539859in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.397971in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.663850in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.773229in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.194455in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.123976in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.156695in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.162831in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.888982in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.256295in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.505018in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.069444in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.953439in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.891226in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.044730in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.906496in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.647544in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.939246in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.051236in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.701087in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.919790in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.404046in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.070196in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.171270in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.309032in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.967212in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.802576in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.094399in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.793013in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.672042in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.905236in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.899573in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.758010in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.752421in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.871183in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.033443in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.810391in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.331347in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.078513in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.840009in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.567801in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.816529in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.481312in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.545493in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.859040in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.111196in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.036628in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.726225in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.675404in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.532131in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.729585in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.456335in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.999727in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.859461in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.969275in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.023044in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.097151in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.943389in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.265203in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.678997in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.544139in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{1.975666in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.541447in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.115695in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.313812in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.179552in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.839589in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.743719in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.040809in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{1.897048in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.694021in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.822150in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.005615in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.398983in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.107295in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.015769in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.961109in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.869259in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.824825in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.015098in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.579883in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.872942in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.987604in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.924640in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.803828in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.689843in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.754613in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.060342in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.983714in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{1.878250in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.638155in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.716950in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.174715in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.966672in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.591108in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.133904in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.769141in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.709891in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.196339in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.962414in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.768196in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.860895in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{1.993575in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.348110in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.038087in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.959986in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.027753in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.336503in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.462633in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.334709in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.705704in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.005733in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{1.953587in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.045451in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.049850in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.020799in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.982486in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.767708in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.058988in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.579575in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.044496in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.958759in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.134785in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.578902in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.839943in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.349321in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.730317in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.660887in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.896059in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.841494in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.058719in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.859187in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.303283in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.162032in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{1.991273in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.204019in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.193574in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.863096in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.563828in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.054507in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.861274in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.307890in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.741182in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.550117in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.188227in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.942792in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.182906in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.854411in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.851721in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.368692in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.945260in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.629892in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.928613in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.541823in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.001201in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.530055in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.020316in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.516290in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.636458in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.658585in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.902284in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.508451in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.045401in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.020613in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.055004in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.784844in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.610324in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.538445in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.809200in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.771317in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.926483in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.870938in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.820939in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.741992in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.959291in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{1.982763in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.037723in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.190137in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.402992in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.091482in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.671310in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.563901in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.514929in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{1.904087in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.134966in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.412427in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.644776in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.600282in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.247171in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.591730in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.873507in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.309399in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.376162in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.215957in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.895158in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.815157in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.942308in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{1.986819in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.832007in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.670405in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.783325in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.616050in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.431157in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.392764in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.589495in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.168575in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.882963in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.730883in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.940773in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.052475in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.118058in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.812538in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.486812in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.230833in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.494887in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.371139in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.749612in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.928573in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.156884in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.785526in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.794927in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.966355in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.932950in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.356317in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.797385in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.112881in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.044136in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.721306in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.559571in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.319414in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.710341in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.694184in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.156829in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.605984in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.585272in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.921155in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{1.848213in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.854196in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.449407in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.871485in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.053435in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.509501in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.735511in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{1.965101in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.507225in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.086189in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.153702in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.056275in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.806862in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{1.984445in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.937926in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.211981in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.148434in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.023939in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.435741in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{1.960598in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.618831in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.011956in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.130460in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.991725in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.304173in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.710310in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{1.884293in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.611106in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.882537in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.813928in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.843053in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.918079in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.081881in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.954156in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.889937in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.567822in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.771005in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.887594in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.787776in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.689140in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.605446in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.671929in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.740019in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.493986in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.870112in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.869761in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.931430in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.781943in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.447222in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.855325in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.196610in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.069710in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.360692in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.057306in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.150808in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.694168in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.869836in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.985083in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.085193in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.653417in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.612040in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.706118in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.029648in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.810312in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.071088in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.984758in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.122317in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.222915in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.963046in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.703846in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{1.905743in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.076115in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.635037in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.690076in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.578774in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.903694in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.392289in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.026785in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.864659in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.997032in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{1.935874in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.336431in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.024279in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.983103in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{1.975976in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.510932in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{1.942991in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.846858in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.142263in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.145645in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.815353in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.275154in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.441880in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.512570in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{1.914938in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.923900in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.751030in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.150619in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.697110in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.983255in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.909013in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.175605in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.578048in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.286853in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{1.970096in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.830695in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.769406in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.032369in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.120832in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.062597in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.534820in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.631974in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.064838in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.178901in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.748065in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.193676in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.007684in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.936857in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.743735in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.872161in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.859294in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.150257in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.032454in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.157488in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.630556in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{1.983244in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.853247in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.139329in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.598648in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.662409in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.908844in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{1.965811in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.841875in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.149264in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.983646in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.835316in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.951303in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.428545in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.505872in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{1.987746in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.099654in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.420152in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.826390in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{1.943525in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.956140in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.910694in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.381096in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{1.892041in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.958149in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.002512in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.938372in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.895219in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.592329in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.889689in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.048256in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.474611in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{1.931742in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.048890in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.881194in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.597236in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.086470in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.944540in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.179672in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.166247in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.871214in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.087916in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.082481in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.107829in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.788216in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.933366in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.038314in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.402813in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{1.991588in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.500100in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.679315in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.612529in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{1.880999in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.915370in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.677186in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.342471in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.579648in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.735558in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.689258in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.807585in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.500415in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.891823in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.056634in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.771333in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.824522in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.777425in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.048560in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.510186in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.032398in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.753435in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.114741in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.323037in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.844981in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{1.986439in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.142189in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.767842in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.878945in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{1.915962in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.975105in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{1.957979in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.094300in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.248202in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.099130in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.089824in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.256598in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.020320in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.201397in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.244810in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.124500in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{1.913535in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.827921in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{1.995472in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.808628in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{1.873354in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.917213in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{1.987445in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.020102in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.547606in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.653232in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.809769in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.408083in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.931793in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.029803in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.032090in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.087010in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.845888in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.280403in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.692008in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.082089in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.294546in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.925260in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.694185in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.772691in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.457518in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.865275in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.021450in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.936240in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.941763in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{1.867174in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{1.972434in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.786301in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{1.906690in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.037006in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.902560in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.947927in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.603883in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.337133in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.903934in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.893534in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{1.865437in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.732783in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.823524in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.883103in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.388906in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.167024in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{1.877266in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.372143in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.707215in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.000399in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.148312in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.811397in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.061723in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.353576in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.609100in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.863865in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.600968in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.002730in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.936418in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.695043in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.641011in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.015980in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.887197in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{1.960779in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.855964in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.570748in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.580179in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.119881in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.091866in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.264406in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.037274in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.266219in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.372131in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.420380in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.519015in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.726109in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{1.982614in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.992730in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.332954in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.541760in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.824524in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.993681in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.794521in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.718949in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.801280in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{1.985383in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.028535in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.724350in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.657874in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{1.934121in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.024395in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.010512in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.433614in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.692190in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.913285in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{1.942753in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.234619in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.093387in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.898885in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.373162in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.471427in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.728215in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.752286in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.860925in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.736678in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.505340in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.348705in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.390188in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.230813in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.482706in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.036015in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.684924in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.142527in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{1.973068in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.902739in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.755893in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{1.863043in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.917261in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.062756in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.275466in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.824934in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{1.965981in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.441211in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.254241in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.039426in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.005282in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.710196in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.798551in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.873384in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.694799in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.160914in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.398076in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.623798in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.664696in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.939024in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.678728in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{1.974468in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.247505in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.215334in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.679346in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.229749in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.515894in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.175854in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.630551in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.832671in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.782973in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.041713in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.422774in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.488955in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.080305in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.352525in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.765643in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.089861in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.513687in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{1.958032in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.747958in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.316660in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.066018in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.959721in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.716083in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.860145in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.725205in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{1.885327in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.433894in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.797193in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.774604in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.084268in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.607556in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.991330in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.134638in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.052521in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.335773in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.816766in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.748379in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.089232in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.928401in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{1.910122in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.847382in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.962448in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.352335in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.747135in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{1.913036in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.710888in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{1.983521in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.059040in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.769290in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.887879in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.558157in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.624936in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.408640in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.665589in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.325764in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.113585in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.995014in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.248847in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.659075in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.413609in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.017053in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.093297in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.036187in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.505076in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.585995in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.783303in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.419557in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.024114in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.657792in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.320484in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.375531in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{1.939900in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.255677in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.804418in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.800292in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.638678in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.501731in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.379532in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.023061in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.702884in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.625508in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.541738in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.806576in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.232616in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.358720in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.988276in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.006857in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.798634in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.345782in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.695266in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.798158in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.600742in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.920765in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.023863in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.781916in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.849151in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.703025in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.033231in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.030623in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.121714in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.073557in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.472584in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.146813in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.301884in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.728057in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.830240in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.093338in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.708251in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.880496in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.543683in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.627845in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.667531in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.430950in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{1.981906in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.719031in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.780303in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.594923in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.500706in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.464534in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{1.965773in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.866004in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.774281in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.110371in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.156598in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.611318in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.887340in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.311441in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.534121in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.902604in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{1.874366in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.833722in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.243079in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{1.864401in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.013194in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.116600in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.972641in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.421381in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.892335in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.394254in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.937449in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.541973in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.968389in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.732314in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.856039in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.410526in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.692864in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.416024in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.915393in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.659026in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.868291in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.609433in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.043700in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.546516in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.873713in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.822328in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.955882in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.884072in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.600502in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.832141in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.565080in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.131320in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.133922in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.448228in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.903339in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.827642in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.107960in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.036469in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.230783in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.904469in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.584839in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.859347in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.662911in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.628558in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.680600in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.290939in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.965699in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.231711in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.124035in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.713197in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.845498in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.529164in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.654412in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.942430in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{1.972105in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.984302in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{1.931550in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.489835in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.844791in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.090925in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.981348in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.897291in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.989716in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.038057in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.310001in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.805280in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.828941in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.040299in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.995786in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.759602in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.863647in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.483228in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.908927in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.137197in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.992627in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{1.961482in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.689212in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.074402in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.132794in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.807764in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.438286in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{1.901714in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.147965in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.114115in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.884482in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.865935in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.784371in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.277818in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.668496in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{1.973987in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.969087in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.343679in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.724246in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{1.968024in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.778941in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.727617in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.153302in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.111238in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.830354in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{1.988120in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.886845in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.212477in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.159673in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.301330in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.257875in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.027028in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{1.972216in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.013466in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.430536in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.792271in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.397590in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.792560in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.694198in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.063167in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.783748in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{1.912877in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.872252in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.187069in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.684179in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.624236in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.844260in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.688563in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.746776in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.139136in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.834668in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{1.871234in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.897674in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.217983in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.920935in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.858110in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.184883in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.134508in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.443206in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.744576in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.550945in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.934423in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.831097in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.577272in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.084461in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.026260in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{1.849271in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.904657in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{1.889817in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.818003in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.628279in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.668544in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.145282in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.326494in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.165962in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.972938in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.692238in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.941371in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.169634in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.712535in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.932352in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.682550in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.198530in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.832465in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{1.948788in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.873164in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.434017in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.841766in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.767665in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.290378in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.736206in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.918649in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.012763in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{1.988547in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.815993in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.027226in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.266152in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{1.823526in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.130560in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.061230in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.751486in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{1.934452in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.157254in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.816960in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.149896in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.716299in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.661437in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.515158in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.194693in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.836816in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.451108in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.675184in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.457304in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.246681in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.613411in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.148127in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.933235in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{1.958124in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.643925in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.112670in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.706685in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.713561in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.894373in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.633700in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.790626in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{1.917365in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.922424in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{1.920198in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.002290in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.019109in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.251777in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.013227in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.552461in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.880913in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.703642in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{1.935877in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.535019in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{1.928358in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.356447in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.428910in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.711113in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.093719in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.398228in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.196456in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.069253in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.141700in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.877565in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.868314in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.736817in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.741955in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.166048in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.341842in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.029770in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.941535in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{1.963605in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.884341in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.003627in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.836813in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.823641in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{1.942441in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.813679in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.291365in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.121876in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.256018in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.834936in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.849451in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.084262in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.801827in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.124202in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.810679in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.415054in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.845229in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.028490in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.593026in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.555722in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.962000in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{1.904950in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.311569in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.118529in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.818986in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.557604in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.661995in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.700955in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.061637in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.105194in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.666797in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.807871in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{1.980686in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.997713in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.727364in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.162257in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.158927in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.768938in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.688554in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.964774in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.389044in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.941140in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.868939in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.812355in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.032004in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.972718in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.882584in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.749998in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.737404in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.154909in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.027440in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.758451in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.433416in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.812854in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{1.989645in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.837898in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.065896in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.030966in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.911403in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.057833in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.880383in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.009161in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.401899in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.107690in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.783575in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.375192in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.161507in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.657837in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.732043in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{1.868721in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.614580in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.578188in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.514718in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.989725in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.122256in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.069160in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.184303in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.745877in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{1.919736in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.983303in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.704227in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.763719in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.698564in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.581470in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{1.902389in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.045188in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.490335in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.565099in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.582953in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.927074in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.584691in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.618878in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.428312in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.717462in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.113113in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.618215in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{1.884337in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.305805in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.879595in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.862235in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.106222in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.805632in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.877929in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.846939in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.919194in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{1.934078in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.812873in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.609824in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.729632in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{1.965459in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.968778in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{1.865280in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.336734in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.120867in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.688991in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.021169in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.975444in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.576210in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.041277in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{1.968709in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.851482in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.500099in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.167617in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.278251in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.169374in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.760413in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.134280in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.026995in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.884832in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.532512in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.086001in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.467167in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.119516in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.846504in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.915063in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.312956in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.790654in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.695230in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.373122in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.003810in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.859157in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.515936in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.054975in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.797217in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.855167in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.698981in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.944416in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.355442in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.870170in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.133428in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.047756in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.083529in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.912639in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.771861in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.456894in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.908189in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.739981in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.748596in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.126504in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.583867in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{1.961760in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.941939in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.973758in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.504631in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.818658in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.431529in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.715625in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.190399in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.057195in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.074140in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.874653in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.833880in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.144571in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.610668in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.802846in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.335877in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.126930in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.742765in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.153413in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.733328in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.216679in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.018630in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.045423in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.723053in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.847357in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.886904in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.964230in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.731086in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.796007in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.585437in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.161655in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.773039in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.871799in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.707236in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.143003in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.275245in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.145728in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.685300in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.166148in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.339644in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.060436in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.554863in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.119887in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.236680in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.017614in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.909438in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{2.912313in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.128924in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.332945in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.761163in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.146535in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.355887in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.774709in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.807689in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.508336in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.652484in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.898149in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.961017in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.770775in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.616797in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.564035in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.739593in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.916863in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.855606in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.131281in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.670725in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.679468in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.658527in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.118093in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{1.865275in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.589369in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.831643in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.099765in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.890458in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.473254in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.624189in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.041302in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.621016in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.170429in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.052811in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.980519in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.940057in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.914332in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{1.937797in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.819583in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.810377in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.601298in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.818651in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.613528in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.744509in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.070833in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.692845in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.751800in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{1.981955in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.237238in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.850526in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.015973in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.766333in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.920197in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.916422in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.205800in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.942533in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.582556in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.899693in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.880276in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.231339in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.590084in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.495073in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.635098in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.570870in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.510365in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.605643in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.948572in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.235946in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.508769in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.050241in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{1.862068in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.969300in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.867373in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.488073in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.609030in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.936701in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.051412in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.045103in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.930222in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.086060in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.836418in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.802560in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.145640in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.078293in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.294122in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{1.926157in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{1.857319in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.793609in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.255211in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.119800in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.076660in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.841263in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.026347in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.676197in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.668665in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.559422in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.641107in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.307136in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.018650in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.162006in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.222737in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.607073in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.645936in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.868298in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.030246in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.379102in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.881224in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.084578in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.661956in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{1.861712in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.951725in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.869615in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.801218in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.801915in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.445769in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.801640in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{1.989946in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.387851in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.330663in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.780107in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.922871in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.556969in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.894585in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{1.976854in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.536152in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.844198in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.328598in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.908108in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.730862in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.121511in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.023418in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.006177in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.102627in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.286708in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.293528in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.906585in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.479830in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.027017in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.024990in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.119675in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.860770in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.356184in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.269594in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.786685in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.229897in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.804656in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.005692in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.147386in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.040140in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.978522in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.159604in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.838122in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.191849in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.614947in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.545091in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.958730in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.917785in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.716016in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{1.951096in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.129545in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.209873in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.965365in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.911005in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.233715in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.997566in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.789324in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.052869in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.978561in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.802302in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.969976in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.760889in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.897766in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.098673in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.993990in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.596702in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.844115in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.003486in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.930791in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.710674in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.938136in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.281551in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.791855in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.698818in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.369151in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.650238in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.061364in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.002182in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.373725in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.133820in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.036956in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.020475in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.463264in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.491800in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.049082in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.073622in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.716474in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{1.992028in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.928663in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{1.946788in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.991818in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.156285in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.989656in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.824372in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.225740in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.562683in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.856624in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.143580in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.844138in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.733704in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.984997in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.683654in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.759888in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.837223in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.023376in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{1.976053in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.656482in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.830974in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.809183in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.269792in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.659851in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.533469in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.755829in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.972479in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.218005in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.869255in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{2.752197in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.163065in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.651235in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.910260in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.803958in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.899001in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.322764in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.745001in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.077705in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.590244in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.753798in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.233069in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{1.928790in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.808241in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.490438in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.038045in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.681589in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.141894in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.823268in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.216204in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.318292in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{1.972858in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.056993in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.948341in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.718090in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.929113in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.778945in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.960116in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.673221in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.449496in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.080086in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.902820in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.052825in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.367641in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.488794in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.468461in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.873404in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.791867in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.960921in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.112836in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.416753in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.065062in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.095254in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.825529in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{1.995474in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.962504in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.966101in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.767532in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.436890in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.282389in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.031688in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.671112in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.602066in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.101537in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{1.957625in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.808956in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.835751in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.059404in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.931047in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.418016in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.025703in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.099288in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{1.953834in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.130236in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{2.781914in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.574737in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.109497in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.893151in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.789146in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.923192in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{1.962072in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.164398in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.503987in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.840688in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.060790in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.662017in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{1.885933in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.849101in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.054720in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.072309in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.380622in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.116462in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.878583in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.062605in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.458367in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.086217in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.989201in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.699131in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.106712in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.854130in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.995895in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.406684in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.818338in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.012472in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.877840in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.597616in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.083215in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.725939in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.893196in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.884706in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.134358in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.315297in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.757606in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.620236in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.623377in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.044233in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.747992in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.086485in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.860815in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.165144in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.917635in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.338747in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.925397in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.895059in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.338025in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.342785in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.581322in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.262619in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.036718in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.467945in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.460149in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.487977in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.059442in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{1.894029in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.204027in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{1.886249in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.588437in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{1.950625in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.949547in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.181965in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.870945in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.712625in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.806471in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.149282in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.685051in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.165969in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.078717in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.579808in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.131048in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.889187in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.424130in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.881543in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.734621in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.713308in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.201760in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.934952in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.046175in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.581204in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.762024in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.263228in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.736673in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.819913in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.149601in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.533985in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.564490in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.062146in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.811031in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.006727in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.480596in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.773710in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.880964in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.361218in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.007513in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.799317in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{1.908152in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.204229in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.689369in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.029398in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.897494in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.296578in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{1.917757in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.253259in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.104468in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.145536in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.141699in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.023001in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.715540in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.463238in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.129157in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.290344in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.535177in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.535177in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.335044in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.606438in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.874185in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.225168in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.353866in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.366257in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.308305in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.475045in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.104282in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.528363in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.080069in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.229811in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.857511in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.420557in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.095562in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.971676in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.203945in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.655120in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.077252in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.941341in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.211396in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.987519in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.278949in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.711754in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.678227in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.366374in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{2.003875in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.911220in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.488022in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.939309in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.732988in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.255238in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.121382in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.422071in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.884046in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{3.155277in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.568922in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.079334in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.346190in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.731258in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.286279in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.391241in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.852995in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.367852in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.991819in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.869442in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.065470in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.392845in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.136898in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.147850in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.840647in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.088254in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.426727in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.090532in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.270996in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.634923in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.605868in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.244388in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.500894in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.733314in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.580067in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.565615in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.669983in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.558474in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.074352in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.116206in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.560802in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.102418in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.378275in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.050466in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.288812in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.909646in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.238339in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.776317in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.923901in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.466646in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.337440in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{2.064288in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.073886in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.897151in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.283543in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.752389in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.055893in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.214173in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.006381in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.639266in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.205937in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.033180in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.311735in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.867290in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.206289in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.294354in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.687640in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.660804in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.259945in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.062770in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.329888in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.521451in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.275322in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.258970in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.040684in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.074913in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.825141in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.263263in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.015535in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.733159in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.372967in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.161836in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.114441in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.973304in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{2.072317in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.318406in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.724625in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{3.164908in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.352775in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.141755in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.304594in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.218851in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.652809in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.120877in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.264680in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{2.022450in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.981786in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.161886in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.317024in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.751967in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.832859in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.243333in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.503687in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.668961in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.934015in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.165757in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.172737in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.205411in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.017664in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.299024in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.277002in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.642062in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.611027in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.318611in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.161443in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.632654in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.973734in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.052379in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.611647in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.633102in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.590012in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.256866in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.085529in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.289882in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.587709in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.835982in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.154525in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.944305in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.135583in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.876443in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.160418in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.258278in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.176030in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.467460in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.437402in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{2.009697in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.355240in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.845841in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.233947in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.634271in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.980484in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{2.171245in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.468565in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.917031in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.744106in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.288828in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.919077in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.554612in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.082774in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.972984in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.110718in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.395466in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.041106in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.047513in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.436092in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.679335in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.821782in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.492040in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.994556in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{2.007228in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.816736in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.178847in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.234414in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.738235in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{2.013540in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.929576in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.849566in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.182420in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.898443in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.031837in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.357602in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{2.047142in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.711278in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.444568in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.016296in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.183079in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.364343in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.189078in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.182353in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.116215in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.183958in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.886523in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.286234in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.257153in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.625589in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.218163in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.933483in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.235632in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.363660in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.608353in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.232487in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.264538in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.809954in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.598672in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.866167in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.116435in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.500301in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.144140in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.873188in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.199176in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.035513in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.748888in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.197799in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.306510in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.084553in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.924987in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.176771in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.971697in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.254182in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.266503in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.736192in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.959570in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.473197in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.111869in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.897395in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.425535in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.344069in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.154798in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.882659in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.119581in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.216558in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.690287in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.858025in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.401794in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.025054in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.365885in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.184833in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.243485in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.359700in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.202899in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.975399in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.449615in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.087074in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.967655in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.491952in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.501370in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.037511in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.327194in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.933536in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.236830in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.236956in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.622272in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.113892in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.532874in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.507364in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.331024in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.222964in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.326972in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.906374in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.095925in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.556585in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.024050in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.682205in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.167191in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.089655in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.703914in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.109449in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.947335in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.550938in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.194889in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.971535in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.588815in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.986761in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.970231in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{2.048588in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.367974in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.140020in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.054712in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.309696in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.606971in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.231496in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{2.044031in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.806913in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.762618in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.308441in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.458714in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.418106in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.229828in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.528364in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.799308in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.708565in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.834140in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.838896in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.221906in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.015466in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.363522in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.325072in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.976560in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.483912in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.962605in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.034579in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.122318in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.525824in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.286762in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.362712in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.501861in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.985936in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{2.023231in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.340474in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.114059in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.239921in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.257285in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.768954in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.738010in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{2.048752in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.157165in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.260584in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.894555in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.650999in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.466018in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.146823in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.765243in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.657476in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.719534in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.793561in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.642643in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.743697in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.175094in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.450682in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{2.066175in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.089978in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.734730in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.134355in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.438876in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.116253in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.114576in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.944154in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.793715in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.218841in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{2.028818in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.460598in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.173768in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.927230in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.861479in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.270897in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.919534in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.770051in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{2.005368in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.755812in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.993127in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{2.006027in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.134866in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.098166in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.128851in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.172887in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.267358in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.378441in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.777564in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.241038in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.636321in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.116349in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.327608in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{2.017063in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.740283in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.054445in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.331057in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.822116in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.845942in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.836755in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.337826in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.046714in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.118344in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.020802in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.914495in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.802216in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.774818in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.935755in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.158668in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.081056in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.814213in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.654901in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.993084in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.954654in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.604126in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.357723in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.927446in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.565799in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.338059in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.150622in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.139936in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.218121in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.458462in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.330208in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.265766in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.569291in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.390659in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.855038in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.363597in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.425519in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.475208in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.357696in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.875413in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.057126in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.944103in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.412350in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.746047in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.977404in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.906148in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.163682in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{2.080443in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{2.037636in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.882682in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.240008in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.233565in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.430875in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.892902in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.409820in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.910177in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.351689in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.353755in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.562075in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.973009in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.766311in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.354823in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{2.052970in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.273042in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.272450in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.404466in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.521391in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.888790in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.992819in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.645515in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.173648in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.139983in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.150246in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.736822in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.336723in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.913489in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.914773in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.108571in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.760219in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.601069in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.975785in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.111187in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.287852in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.340916in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.050504in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.582980in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.140412in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.865604in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.032175in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{2.052452in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.969533in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.550953in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.259066in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.054426in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.195294in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.862572in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.539396in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.098749in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{2.028239in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.326016in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.611022in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.304633in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.680509in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.071073in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.233926in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.336441in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.937833in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.382313in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.500321in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.046537in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.375514in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.732171in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.823365in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.032882in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.165890in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.255276in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.732620in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.165289in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.237237in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.844875in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.328569in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.483747in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.061125in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.160022in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.172152in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.833894in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.892395in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.555056in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.764454in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.983293in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.120460in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.114261in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{2.040138in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.085054in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.991113in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.954144in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.308902in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.053972in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.065427in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.527545in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.070109in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.776645in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.319962in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.960517in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.570473in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.775181in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.735734in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.121570in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.734767in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.712534in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.635937in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.255145in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.096928in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.822724in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.865992in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.942996in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.872038in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.181278in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.119863in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.921174in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.396517in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.276231in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.391086in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.182158in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.658077in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.730151in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.768225in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.001919in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{2.050696in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.908955in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.810413in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.288246in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.373367in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.622084in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.963878in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.317680in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.213727in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.076851in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.647185in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.272446in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{3.155541in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.681893in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.121843in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.230849in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.270484in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.269695in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{2.013926in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.191256in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.986126in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.585162in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.926334in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.223416in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.367381in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.903595in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.916103in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{3.128658in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.163760in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.238550in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.997753in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.615674in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.159205in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.852641in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.937352in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.373220in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.899128in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.207363in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.169616in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.988767in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.831104in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.317552in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.262166in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.414132in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.871088in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.824598in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.718113in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{3.082149in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.332858in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.552441in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.087361in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.152357in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.248281in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.020101in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.558656in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.984863in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.348675in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.971649in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.288028in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.034550in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.024999in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.477596in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.333121in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.542586in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.992835in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.132217in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.995590in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.206548in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.066332in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.156183in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.127494in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.241548in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.573509in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.143913in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.383187in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.918417in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.911481in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{2.060717in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.058454in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.359135in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.267575in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.410240in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.628622in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.304065in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.884628in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.574405in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.134567in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.682375in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.136960in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.592227in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.872995in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.062535in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.698795in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.220686in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.477606in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.222723in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.157780in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.209904in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.104088in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.114033in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.099653in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.961723in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.789661in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.881822in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.870877in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.316915in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.804345in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.159346in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.122770in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.362440in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.768823in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.473683in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.914401in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.696525in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.914880in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.591935in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.020575in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.804870in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.147071in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.430124in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.834079in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.749578in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.823548in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.887050in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.368395in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.382512in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.124508in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.259018in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.355086in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.003170in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.512272in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.240096in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.999438in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.179363in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.217439in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.103221in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.911033in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.672898in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.544095in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.947830in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.033432in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.682540in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.053993in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.146064in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{2.006175in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.278181in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.847495in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.214242in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.870835in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.394289in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.865579in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.143131in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.845413in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.170857in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.381133in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.562324in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.371524in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.821707in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.786418in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.004546in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{2.079098in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.101910in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.026235in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.220736in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.310326in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.721319in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{2.005621in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.143072in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.700619in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.908677in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.590587in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.353804in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.401560in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.037569in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.106725in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.814574in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.444811in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.078853in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.055132in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{2.022342in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.344927in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.922106in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.855371in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.030062in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.786464in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.853361in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.407454in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.054305in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.112426in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.965607in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.272656in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.862252in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.961875in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.537552in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.973660in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.726344in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.572983in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.216639in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.219778in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.492948in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.527321in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.370359in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.427516in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.907008in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{2.070361in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.187791in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{2.004119in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.315567in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.367827in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.972971in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.948935in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.159359in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.891545in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.568738in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.163367in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.166090in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.834625in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.498595in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.966762in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.044930in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.071346in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.328394in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.360636in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.089978in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.578314in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.978445in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.347630in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.273391in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.851921in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.153588in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.197631in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.349680in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.092155in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.718183in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.046575in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.927083in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.199347in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.237562in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.012430in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.985811in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.607495in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.236658in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.228517in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.086244in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.180346in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.294494in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.219939in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.028048in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.720578in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.147734in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.174762in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.165150in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.139609in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.814383in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.686688in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.174246in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.036003in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.332953in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.449090in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.159783in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.518549in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.846029in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.786158in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.828059in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{2.041405in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.593295in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.434764in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.737397in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{2.102587in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.462050in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.235271in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.310297in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{2.083069in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.587207in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.349790in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.357626in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.013573in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.750598in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.069654in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.150167in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{2.010033in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.078666in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.692228in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.551872in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.238381in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.773381in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.051966in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.113727in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.559122in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.638443in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.040307in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.159271in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.782843in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.130104in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.648650in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.079453in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.649260in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.164516in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.324237in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.205849in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.041170in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.465081in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.810993in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.024227in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.052821in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.083771in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.683130in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.537544in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.081920in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.843222in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.755844in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.371946in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.322103in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.637515in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.491245in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.866498in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{2.052435in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.157649in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.608940in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.642015in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.958830in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.174449in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.660190in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.829755in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.784755in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.786161in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.060916in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.951311in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.301617in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{2.006124in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.901998in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.530865in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.361485in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.703928in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.275274in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.324847in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.234977in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.232460in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.870700in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.025236in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.953329in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.229083in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.112923in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.753553in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.981245in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.863696in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.577361in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.980709in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.203370in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.177685in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.591043in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.449737in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.991533in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.688378in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.784632in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.871459in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.219226in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.529071in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.647088in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.797245in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.972965in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.981421in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.476442in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.135687in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.614924in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.551636in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.821020in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.638695in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.221663in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.565922in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.964986in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.823157in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.649074in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.230577in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.797053in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.304438in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.213563in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.647654in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.812530in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.481107in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.194986in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.335922in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.166874in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.551701in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.829368in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.643774in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.780135in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.709247in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.085986in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.940955in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.268296in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.180360in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.880913in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.104069in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{3.027675in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.152202in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.041273in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.131746in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.292800in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.923363in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.997571in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.489077in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.252454in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.347123in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.193284in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.769616in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.290210in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.943627in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.980834in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.581586in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.094753in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.898201in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{2.035089in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.888049in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.359900in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.156458in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.271960in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.594847in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.549201in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.925327in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.143955in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.749841in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.297991in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.934122in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.602395in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.288030in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.651197in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.668497in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.253787in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.967018in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.018894in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.787986in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.397641in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.446965in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.847056in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.442930in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.468087in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.171851in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.066263in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.834250in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.135928in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.827519in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.782162in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.625695in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.370940in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.856397in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.205051in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.237321in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.486127in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.674569in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.158072in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.015105in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.492177in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.297619in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.038834in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.920116in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.090948in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.166369in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.358725in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.850771in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.828771in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{2.021134in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.330779in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.234473in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.621451in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.448792in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.623473in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.498682in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.754503in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.910037in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.055527in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.915614in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.900751in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.702444in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.625341in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.298841in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.460288in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.049711in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.147875in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.112502in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.936198in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.577019in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.209954in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.244192in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.126440in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.820611in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.897700in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.227539in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.179799in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.890579in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.980478in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.184185in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{2.012371in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.689236in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.559365in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.184552in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.899003in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.666517in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.564953in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.960198in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.599469in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.488674in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.243690in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.508901in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.294923in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.328979in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.732375in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.719769in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.050144in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.155779in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.083115in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.211708in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.803808in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.937836in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.124589in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.198560in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.754044in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{2.043629in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.763663in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.589585in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.278493in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.996259in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.371138in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.200489in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.877872in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.595928in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.559396in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{2.057591in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.383723in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.613682in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.062290in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.995834in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.905823in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.056811in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.080248in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.100962in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.560614in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.758718in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.159543in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.100147in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.240563in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.087216in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.966613in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.167030in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.494855in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.045155in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.135543in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.933190in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.140604in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.223306in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.045117in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.599521in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.951726in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.860461in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.123975in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.513440in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.284815in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.643044in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.939266in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.500446in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.034182in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.292340in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.235778in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.225578in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.120044in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.782720in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.668260in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.980499in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.815961in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.788920in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.223697in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.187211in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.131345in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.054247in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.992914in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.213924in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.102683in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.336552in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.472859in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.412499in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.217205in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.471961in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.297805in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.305162in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.476099in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.295591in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.147860in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.165630in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.101910in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.074581in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.946307in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.352802in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.179029in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.035452in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.467472in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.536203in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.322476in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.994706in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.236510in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.656096in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.955365in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.997882in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.940551in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.261969in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.072466in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.650480in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.990954in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.932712in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.896824in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.735630in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.573034in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.843409in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.113665in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.077740in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.769052in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.844504in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.662679in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.198422in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.636732in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.686969in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.249517in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.939439in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.970951in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.315289in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.286840in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.116072in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.300329in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.078437in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.445892in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.408642in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.134808in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.286775in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.751125in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.063256in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.120359in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.254118in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.118539in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.616002in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.254206in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{2.073715in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.744157in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.092237in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.139045in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.196375in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.155560in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.092750in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.539057in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.094094in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.153383in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.134869in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{2.000786in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.666505in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.301692in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.191072in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.656905in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.570236in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.156289in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.029947in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.195860in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.376486in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.084753in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.156443in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.106202in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.826144in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.358104in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.042532in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.173420in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.793371in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.371904in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.733207in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.245642in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.360582in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{2.038456in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.058256in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.905878in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.126869in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.216129in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.410213in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.926125in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.396820in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.268203in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.790891in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.775216in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.265058in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.331086in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.237176in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.022107in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.939810in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{2.007502in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.164482in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.513793in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.729631in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.399043in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.106386in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.183623in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.863400in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.387278in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.916952in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.112217in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.113842in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.746254in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.670801in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.497194in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.989504in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.359010in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.372851in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.062251in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.149190in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.655054in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.170952in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.191119in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.244824in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.564000in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.123334in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.191074in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.041096in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.229373in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.625044in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.088285in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.729654in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.852927in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.793248in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.282138in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.110780in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.874142in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.154613in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.465946in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.329892in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.176252in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.273396in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.984806in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.949470in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.768363in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.287030in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.173315in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.052097in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.858857in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.377856in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.272370in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.594657in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.768247in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.606152in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.285724in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.412363in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.030559in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.680445in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.950084in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.120419in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.003028in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.048433in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.065080in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.638098in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.914375in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.833454in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.718412in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.760735in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{3.007689in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{3.053421in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.128963in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.939186in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{2.084468in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.159113in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.289164in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.100019in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.016313in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.994317in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{2.062277in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.767946in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.082269in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.869077in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.540831in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.186674in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.348964in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.253712in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.769610in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.948705in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.164945in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.578335in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.242954in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.366176in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.428566in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.127743in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.190247in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.021202in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.263210in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.372572in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.286686in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.653280in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.162324in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.900151in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.759137in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.260571in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.352520in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.048503in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.590594in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.084811in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.038992in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.111915in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.733710in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.762552in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.372672in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.863823in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.880872in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.544198in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.893386in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.239444in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.323175in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.980092in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.499822in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.118073in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.155955in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.978044in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.955262in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.375171in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.120769in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.912250in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.280847in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.517021in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.642866in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.448634in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.633553in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.997694in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.329711in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.249905in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.150045in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.891232in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.083108in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.108997in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.376743in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.743817in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.536551in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.572639in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.149110in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.774218in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.963167in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.832566in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.005028in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.199947in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.134727in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.985331in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.076824in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.470302in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.519749in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.531674in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.051594in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.743482in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.459537in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.755149in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.805803in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.647615in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.338299in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.100441in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.754121in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.166366in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.806950in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.829684in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.955790in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.301566in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.630002in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.399459in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.252036in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.179332in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.154091in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.908258in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.007118in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.050106in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.127527in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.940281in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.989708in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.683726in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.766484in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.965025in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.268512in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.224359in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.246127in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.740694in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.088268in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.819074in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.798359in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.660383in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.225135in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.766956in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.200663in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.792495in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.133519in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.789845in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.139539in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.595401in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.042515in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{2.030310in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.434297in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.131844in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.404524in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.896454in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.698868in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.916133in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.535738in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.047782in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.272981in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.712751in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{2.053412in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.646875in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.408159in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.421268in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.184618in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.375539in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.528693in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.035868in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.270081in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.030380in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{2.090261in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.824587in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.903346in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.576920in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{2.015698in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.732940in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.345628in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.152204in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.243900in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.732227in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.255396in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.936359in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.182392in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.223843in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.270840in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.251957in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.142556in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.211196in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.877033in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.579750in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.606766in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.566894in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.230270in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.150489in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.240971in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.572993in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.190046in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.039435in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.946222in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.152923in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.415494in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.878245in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.935270in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.337376in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.743950in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.177963in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.794452in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.028287in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.388734in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.889062in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.798269in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.690742in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.056339in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.181595in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.258833in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.241803in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.930368in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.855659in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{2.002564in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.988047in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.112018in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.185773in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{2.052722in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.733295in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.217014in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.999531in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.159443in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.140585in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.216566in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.339987in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.923089in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.633939in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.206599in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.012348in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.863581in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.084122in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.266724in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.905646in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.028519in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.398740in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.545553in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.325679in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.164248in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.690288in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.839538in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.482248in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.132835in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.312092in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.232421in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.159205in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{2.050110in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.192922in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{2.045831in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.678527in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.518545in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.898091in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.239254in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.325060in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{2.050498in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.693893in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.644221in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.713081in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.997643in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.717971in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{2.016860in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.277462in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.564320in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.256771in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{2.064760in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.926229in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.923682in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{2.083749in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.100463in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.838438in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.967476in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.312188in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.976607in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.830264in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.156548in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.531563in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.391023in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.283016in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.109817in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.870588in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.254309in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.125027in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.811073in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.091808in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.251028in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.071894in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.143188in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.268040in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.648258in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.478265in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.076937in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.397087in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.362114in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.331346in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.410095in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.939125in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.822815in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.539859in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.539859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.758978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.468734in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.742349in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.856188in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.302189in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.227742in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.258230in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.280863in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.981894in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.367738in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.167958in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.047769in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.980394in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.148467in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.998543in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.728129in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.151990in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.785324in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.013749in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.476448in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.177073in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.282331in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.420058in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.061066in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.888888in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.202268in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.879450in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.754652in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.001700in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.990738in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.840773in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.838469in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.966451in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.145513in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.895887in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.449910in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.641149in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.906237in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.596993in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.953313in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.217427in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.714268in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.136637in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.811342in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.443336in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.758438in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.814427in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.954682in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.096897in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.953042in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.063700in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.128233in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.204213in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.037696in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.372967in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.758340in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.615289in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.069410in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.220941in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.431038in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.289342in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.932525in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.825212in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.154575in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{1.989627in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.778434in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.916489in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.105504in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.518131in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.837475in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.223393in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.116059in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.037359in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.059097in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.963956in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.912294in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.115368in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.655190in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.961944in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.086077in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.017347in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.894744in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.908400in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.771339in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.841370in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.128205in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.159727in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.081988in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{1.966991in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.615557in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.717481in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.802694in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.281869in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.937410in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.072584in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.665862in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.234056in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.852141in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.793044in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.305835in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.057602in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.856429in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.090693in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.460594in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.139816in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.055207in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.128368in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.453091in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.534326in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.459501in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.791213in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.108024in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.047731in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.148964in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.160949in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.082488in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.852035in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.156697in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.654374in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.143915in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.054580in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.239889in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.928493in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.463897in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.815077in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.742255in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.992226in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.935090in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.164710in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.947055in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.416324in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.268256in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.087152in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.312336in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.300596in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.530502in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.956980in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.163703in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.953695in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.422234in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.826856in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.622864in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.809842in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.295940in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.036189in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.892030in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.945453in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.481705in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.041698in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.030315in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.667655in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.099973in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.648838in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.716289in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.737864in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.995382in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.623455in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.145918in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.122242in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.162015in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.873254in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.897996in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.025412in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.960396in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.912013in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.824702in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.056069in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.080293in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.144394in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.294160in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.515226in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.870299in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.749325in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.685052in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.068092in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.633430in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.001524in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.235498in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.531240in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.724608in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.676567in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.352339in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.666955in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.962652in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.419659in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.448161in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.343292in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.985700in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.900222in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.037637in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.092794in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.750409in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.871972in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.694028in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.050603in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.501286in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.464491in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.665126in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.272529in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.005389in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.983236in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.810997in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.042700in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.150318in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.223475in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.559394in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.339807in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.567947in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.444768in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.177731in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.830779in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.023920in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.266528in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.870555in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.885478in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.062092in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.024615in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.428294in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.887350in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.218175in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.141288in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.806993in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.631249in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.431105in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.794797in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.778386in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.263699in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.682863in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.658676in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.015749in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.968087in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.519549in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.960400in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.246950in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.157194in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.636511in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.817484in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.062890in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.579141in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.186084in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.262729in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.159160in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.910667in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.086337in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.032168in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.319112in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.257493in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.134081in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.506575in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.061449in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.863746in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.693448in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.133173in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.240410in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.088514in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.423834in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{1.982653in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.688173in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.971723in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.903823in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.929173in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.008272in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.185970in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.057258in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.640963in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.854397in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.007720in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.922193in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.854471in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.642233in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.751740in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.826255in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.565000in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.966492in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.959008in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.913955in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.025985in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.865631in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.565111in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.942540in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.304513in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.176379in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.482795in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.523546in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.164886in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.263578in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.775791in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.959962in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.186027in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.689056in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.828613in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.128625in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.172118in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.079591in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.225841in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.344464in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.788297in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.006239in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.178931in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.713466in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.770582in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.652648in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.995517in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.508901in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.128368in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.952056in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.093131in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.029001in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.448683in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.085804in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.072495in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.043890in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.955583in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.258938in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.252658in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.385824in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.555461in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.628897in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.013182in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.017595in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.833858in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.269353in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.779085in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.083313in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.287293in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.652327in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.401401in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.065920in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.918112in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.854113in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.933008in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.134010in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.226057in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.163592in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.657027in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.710969in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.166583in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.287970in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.836509in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.301822in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.112183in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.031854in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.824895in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.963939in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.948203in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.255285in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.139011in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.656795in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.264784in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.710761in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.077561in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.945952in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.250376in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.006105in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.061263in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.964623in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.261996in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.931015in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.052937in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.499084in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.580673in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.089560in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.200294in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.544333in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.913853in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.038328in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.054827in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.001742in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.461044in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{1.991638in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.057387in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.099616in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.038560in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.991816in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.589581in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.667399in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.981346in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.151686in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.544505in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.025334in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.151183in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.015759in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.972188in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.672841in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.185920in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.038388in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.294034in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.307008in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.974425in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.193864in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.009288in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.184148in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.211637in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.029736in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.849788in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.143909in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.520316in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.093991in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.760318in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.689831in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{1.977384in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.013052in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.759556in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.458289in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.655940in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.816384in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.811076in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.897498in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.574897in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.982001in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.159448in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.855554in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.911026in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.864575in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.163144in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.581852in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.134397in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.875823in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.217346in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.395373in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.938019in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.083143in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.856008in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.974738in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.008749in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.070868in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.052036in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.194062in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.361803in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.202606in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.193265in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.362414in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.119225in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.305776in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.359504in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.230253in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.007150in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.920513in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.105427in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.899069in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.023483in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.086635in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.121016in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.666499in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.733913in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.895760in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.540575in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.703348in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.025745in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.127331in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.133102in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.189451in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.939145in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.816146in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.570924in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.183639in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.403984in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.022819in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.776263in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.860897in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.954110in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.121344in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.036139in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.843550in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.037864in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.382735in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.069200in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.875207in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{1.996101in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.138378in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.000379in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.052727in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.680662in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.449307in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.000892in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.985961in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{1.960136in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.910205in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.972998in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.500862in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.275407in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{1.966040in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.485027in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.482755in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.791975in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.099990in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.260108in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.901434in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.169880in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.472522in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.685602in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.953586in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.100176in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.029574in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.818483in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.721033in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.113653in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.983073in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.057174in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.952259in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.644056in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.654557in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.223759in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.192822in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.140511in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.376626in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.486479in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.876155in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.492179in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.591525in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.811163in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.083619in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.093676in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.445049in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.614070in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.917203in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.088204in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.886469in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.803895in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.639294in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.081849in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.127669in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.810183in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.737242in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.029673in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.132763in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.110184in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.505081in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.815605in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.011511in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.043781in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.944627in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.347920in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.195691in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.995369in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.501647in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.587349in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.813061in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.833423in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.956552in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.822174in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.630433in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.423653in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.339960in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.550566in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.135399in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.218916in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.925454in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.734376in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.250493in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.069299in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.995946in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.837914in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{1.950732in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.010746in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.180590in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.918311in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.061785in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.558411in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.371262in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.138501in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.105021in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.793711in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.888756in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.961238in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.774826in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.266178in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.511930in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.702143in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.745367in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.756245in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.967351in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.072521in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.358277in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.329796in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.762762in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.338117in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.594151in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.288228in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.924248in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.147257in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.546831in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.568432in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.183910in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.477855in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.848914in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.194947in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.631357in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.050767in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.835416in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.433009in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.523670in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.168967in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.057662in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.252873in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.799998in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.947459in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.810973in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{1.988177in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.507615in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.886617in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.859263in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.186595in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.714168in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.687303in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.091540in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.241013in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.152123in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.413004in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.906945in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.190508in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.028572in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.007846in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.944225in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.057064in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.426499in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.893533in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.007826in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.795118in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.081307in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.164065in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.854591in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.985155in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.632222in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.526500in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.746759in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.439000in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.069569in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.222982in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.093652in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.365282in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.735442in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.529710in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.114834in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.198636in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.716209in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.575799in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.704285in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.872417in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.492375in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.122446in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.565051in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.738802in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.436058in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.494484in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.036251in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.892058in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.886197in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.716685in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.573222in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.455078in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.121376in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.786001in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.613442in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.896577in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.341006in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.475986in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.082612in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.104605in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.887869in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.462623in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.778831in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.888472in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.016086in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.125630in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.937020in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.785493in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.132684in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.132329in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.221840in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.173994in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.588440in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.255209in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.415568in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.814372in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.917226in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.197328in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.829510in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.970259in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.667141in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.705155in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.545339in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.077611in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.804304in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.868695in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.670120in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.569876in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.536326in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.060817in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.958876in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.784173in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.380562in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.564007in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.863210in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.216773in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.264044in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.683122in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.758613in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.984725in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.423815in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.607287in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.993699in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{1.963627in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.928481in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.735245in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.354528in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{1.953575in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.109712in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.067878in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.535982in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.985442in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.521420in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.032711in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.661859in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.062956in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.815036in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.947074in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.523590in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.771824in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.014450in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.702065in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.959389in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.690449in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.140329in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.441950in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.617662in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.975722in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.915079in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.052422in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.976038in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.674815in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.921887in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.639371in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.245278in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.241427in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.992478in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.920383in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.208319in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.135745in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.347382in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.659763in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.317752in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.520817in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.949489in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.706666in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.761936in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.405372in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.061684in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.339569in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.227860in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.798114in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.077623in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.605368in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.040088in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.067981in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.079903in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.604960in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.936693in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.111649in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.192408in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.080030in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.990487in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.109044in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.137170in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.460567in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.919805in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.139219in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.842848in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.955076in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.599791in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.999634in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.242685in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.095000in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.056863in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.769763in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.173506in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.240548in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.893407in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.507886in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{1.994808in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.253531in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.221232in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.977975in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.954802in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.388047in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.750998in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.069926in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.065674in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.456052in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.806951in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.064152in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.863824in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.850974in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.260697in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.213144in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.916959in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.087764in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.978416in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.819714in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.320322in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.264629in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.413982in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.374627in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.122503in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.067044in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.114902in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.501209in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.649235in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.881413in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.467276in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.876419in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.777599in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.167748in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.873418in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.010098in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.963414in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.296953in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.767991in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.703600in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.936205in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.771283in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.833387in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.240767in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.926506in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{1.962445in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.988435in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.332804in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.732404in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.013865in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.947153in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.293980in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.244149in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.516509in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.825479in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.624086in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.037450in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.918570in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.648306in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.197973in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.123192in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{1.936438in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.001566in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{1.983901in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.909583in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.745096in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.259161in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.446050in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.273897in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.070461in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.768701in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.040750in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.783374in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.283226in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.791842in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.078997in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.763948in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.237452in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.919077in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.047046in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.963990in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.558279in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.936765in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.855461in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.415259in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.598571in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.823159in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.011069in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.114280in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.083993in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.132340in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.391036in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{1.912484in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.242492in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.158816in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.835038in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.270309in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.259150in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.800787in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.632182in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.751333in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.312750in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.050214in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.672729in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.927722in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.521170in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.796688in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.576406in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.826764in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.361589in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.690077in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.255888in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.027461in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.058841in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.214496in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.787979in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.796193in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.985529in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.710724in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.875208in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.008282in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.017243in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.011951in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.106463in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.058959in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.120631in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.364142in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.117742in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.624448in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.971071in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.786633in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.519547in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.034929in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.607374in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.031000in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.432953in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.501223in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.797601in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.198893in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.513712in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.303525in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.167883in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.250645in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.968053in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.962945in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.823198in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.829222in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.274163in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.049799in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.459266in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.134602in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.033977in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.059860in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.976106in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.104189in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.927640in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.909873in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.037394in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.901526in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.418506in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.227540in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.366795in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.929450in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.940703in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.185046in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.886730in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.236184in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.897440in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.486220in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.932507in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.137919in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.668517in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.627840in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.056705in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{1.996055in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.432464in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.225762in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.953869in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.636490in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.742404in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.785750in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.303439in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.161315in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.209994in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.748327in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.897218in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.074551in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.102456in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.812206in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.267863in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.853627in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.769527in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.061353in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.502897in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.036516in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.963654in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.903974in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.136491in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.068693in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{3.009004in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.832139in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.819601in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.261611in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.126366in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.842070in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.509582in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.898609in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.089987in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.925060in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.167359in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.167644in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.130093in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.022310in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.606427in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{3.035772in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.165354in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.572481in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.977114in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.111914in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.473298in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.212756in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.872750in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.500579in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.267255in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.182981in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.733893in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.820208in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{1.958734in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.905405in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.690116in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.652558in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.585232in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.086235in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.256324in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.290794in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.831679in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.019420in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.081949in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.786633in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.852592in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.781386in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.704930in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{1.998724in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.150996in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.562042in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.024684in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.659163in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.696497in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.499046in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.840397in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.216592in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.696140in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{1.976678in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.415195in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.971778in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.956438in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.207689in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.862241in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.896100in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.980768in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.941281in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.015675in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.027532in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.897993in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.811275in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.751530in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.067635in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.064544in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{1.961404in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.410300in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.224448in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.767034in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.127596in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.069472in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.653065in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.147335in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.066271in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.941728in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.741306in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.616113in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.955841in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.388948in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.275603in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.848231in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.234542in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.129854in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.976966in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.605177in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.194891in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.538342in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.221576in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.937242in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.006124in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.426319in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.874522in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.778395in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.447083in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.098225in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.954534in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.585511in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.156634in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.477201in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.883244in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.961180in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.943430in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.781155in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.041519in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.469807in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.959842in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.236293in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.145462in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.185705in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.010275in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.870876in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.528626in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.681249in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.007605in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.825437in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.829875in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.231036in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.658999in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.055375in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.032765in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.036322in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.073314in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.905646in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.502352in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.801387in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.450455in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.296986in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.164602in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.173254in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.963264in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.920445in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.248742in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.687789in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.449153in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.248915in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.239065in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.826098in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.282647in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.812866in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.323292in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.125363in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.141944in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.802829in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.940484in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.982048in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.064352in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.817404in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.884809in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.664326in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.289355in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.964019in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.790210in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.250640in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.356313in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.350618in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.255051in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.769679in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.277748in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.455039in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.162145in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.626514in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.225263in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.347092in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.117376in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.024437in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.034286in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.233414in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.450321in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.844181in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.251763in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.482416in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.863615in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.899560in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.580249in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.733172in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.988474in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.059367in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.694581in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.683572in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.826277in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.930628in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.016108in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.949033in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.234781in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.762001in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.739278in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.225284in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{1.958684in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.663825in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.923946in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.214288in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.000764in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.553215in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.701949in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.140916in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.698441in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.274352in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.159087in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.075788in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.033208in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.006587in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.036522in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.911642in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.900610in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.677173in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.910552in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.691022in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.831497in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.170304in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.776710in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.838146in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.077284in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.350253in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.940012in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.117866in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.706066in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.853555in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.016928in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.014866in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.322311in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.037887in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.657051in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.994045in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.972292in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.340890in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.077090in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.567848in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.713531in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.643692in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.582781in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.047127in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.351368in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.578338in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.807090in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.155515in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{1.952431in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.062638in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.957439in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.614798in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.029932in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.154191in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.142457in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.022120in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.211092in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.928045in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.893191in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.392427in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.254573in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.181932in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.411716in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.024106in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{1.945604in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.878233in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.369770in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.884141in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.222710in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.213488in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.927043in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.122825in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.756570in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.751113in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.632505in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.719407in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.417832in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.123046in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.290525in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.341206in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.202518in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.683283in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.724490in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.955269in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.129599in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.973630in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.197708in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.741901in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{1.956688in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.045787in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.260867in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.958572in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.885980in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.893274in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.516795in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.886791in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.092224in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.462956in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.439114in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.864280in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.015307in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.628753in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.990624in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.071330in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.607913in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.933095in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.443178in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.000963in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.817711in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.223497in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.122781in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.100854in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.217461in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.395338in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.414142in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.009797in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.550051in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.131085in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.843893in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.222712in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.949108in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.429085in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.380217in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.875770in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.996498in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.339840in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.888928in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.103454in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.253486in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.142046in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.081996in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.261625in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.930649in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.296825in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.738539in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.615931in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.092241in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.016880in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.798354in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.051536in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.236920in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.315846in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.814523in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.009761in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.354850in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.094297in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.662016in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.158718in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.121133in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.886596in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.072567in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.842781in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.990521in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.203283in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.096458in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.672318in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.938772in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.101709in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.026475in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.791475in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.040333in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.389113in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.877666in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.013575in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.780857in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.483548in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.729181in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.162293in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.116045in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.491935in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.248301in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.135223in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.844304in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.118124in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.542632in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.561933in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.153312in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.180121in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.800345in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.088331in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.022304in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.064793in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.089973in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.258719in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.919906in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.335440in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.635222in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.250702in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.936746in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.815050in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.083467in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.765861in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.925005in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.662043in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.127465in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.077337in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.735867in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.919165in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.899970in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.381692in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.739573in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.604710in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.326273in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.958302in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{2.902365in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.279180in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.726521in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.010199in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.887745in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.989681in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.440127in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.831024in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.182646in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.665485in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.835526in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.349376in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{2.049142in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.894501in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.561472in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.135203in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.762259in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.248706in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.914680in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.326866in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.393205in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.073748in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.157022in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.052909in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.797458in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.032332in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.861666in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.056838in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.753230in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.518107in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.185279in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.993970in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.155091in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.477776in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.559851in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.962504in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.881098in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.559249in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.060009in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.214847in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.536064in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.529517in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.172265in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.197413in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.921142in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.099060in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.065487in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.065948in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.849535in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.552290in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.393058in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.137025in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.750767in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.676329in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.209521in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.894760in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.927767in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.161501in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.025794in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.535616in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.201863in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.047412in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.242352in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{3.020223in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.648006in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.982284in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.880286in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.018051in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.060996in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.268271in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.616955in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.928385in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.161846in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.743171in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{1.979265in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.943507in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.156177in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.173134in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.451046in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.223432in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.970304in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.160911in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.585521in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.572136in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.189621in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.097052in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.781667in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.208986in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.942580in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.099375in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.523798in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.910692in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.112654in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.965480in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.182689in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.810318in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.984159in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.973857in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.236071in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.391330in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.840182in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.140380in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.828900in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.186527in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.271185in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.009430in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.449913in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.019456in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.985297in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.446611in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.593857in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.492125in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.463392in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.655708in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.383137in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.532239in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.560812in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.165309in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{1.991793in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.315393in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.716257in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.048596in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.042157in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.287303in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.968065in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.260033in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.768843in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.279428in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.181960in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.654062in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.238751in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.877328in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.983728in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.496145in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{3.025277in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.816145in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.797798in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.311540in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.027921in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.150199in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.655477in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.850161in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.375620in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.822629in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.259033in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.604455in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.169372in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.897992in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.109663in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.551124in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.857244in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.977823in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.512992in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.105051in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.885514in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.000809in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.312569in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.772307in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.128914in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.412665in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.011536in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.363915in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.205911in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.257232in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.247343in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.123933in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.534078in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.231624in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.419347in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.419347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2023_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.798454in}{4.807947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.798454in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.798454in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.308228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.176228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.044228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.912228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.780228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.648228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.648228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.516228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.516228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.924891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.924891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.924891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.837835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.540891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.540891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.540891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.453835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.156891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.156891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.156891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.069835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.772891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.772891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.685835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.388891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.388891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.388891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.301835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.004891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.004891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.917835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.620891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.620891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.620891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.533835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.422891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.422891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.532891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913715in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2023_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518257in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518257in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518257in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783907in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783907in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783907in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315208in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315208in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.315208in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.580859in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580859in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.580859in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.829187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.829187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.742131in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.409928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.409928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.322872in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.990669in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.990669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.903612in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.571409in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.571409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.571409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.484353in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.152150in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.152150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.152150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.065094in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.095703in}}{\pgfqpoint{7.593516in}{3.220653in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{2.027164in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.850684in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.520294in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.547865in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.674587in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.879768in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.552306in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.604025in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.642028in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.718435in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.556971in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.252788in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.228685in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.723347in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.470229in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.583766in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.720987in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.324545in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.595626in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.517966in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.566884in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.633129in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.621807in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.191575in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.978269in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.959819in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.536687in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.740847in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.740325in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.777476in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.712173in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.686832in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.711609in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.041178in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.681189in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.597849in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.756077in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.367474in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.540749in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.363562in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.287239in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.774956in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.981448in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.761320in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.122083in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.095703in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.678818in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.756870in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.035626in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.248701in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.576028in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.246953in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.496964in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.816775in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.611638in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.015723in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.702957in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.785216in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.675718in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.688810in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.601837in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.926704in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.567601in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.686253in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.603977in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.729858in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.896068in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.515374in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.892907in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.643445in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.541920in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.686620in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.533424in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.843109in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.560813in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.669606in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.654881in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.800747in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.444612in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.679060in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.397779in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.641112in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.721754in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.007482in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.364280in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.786123in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.584648in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.777464in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.482206in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.211664in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.400569in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.461235in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.790760in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.796213in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.235843in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.561646in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.702856in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.594764in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.559921in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.669709in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.887111in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{1.922174in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.751792in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.494078in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.650585in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.775404in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.843082in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.721373in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.112928in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.522611in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.480398in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.852470in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.657506in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.645732in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.832400in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.559018in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.966994in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.978271in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.296352in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.473625in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.629813in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.672395in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.231426in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.636562in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{1.947762in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.078206in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{1.943079in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{1.995819in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.748867in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.633060in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.590111in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.161616in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.690052in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.569018in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.453053in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.728488in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.028574in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.673750in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.701147in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.003654in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.177438in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.749545in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.717791in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.869181in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.921958in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.706983in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.735489in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{1.849732in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.926596in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.456583in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.835458in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.292978in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.739502in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.026026in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.350493in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.894961in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.546486in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.671972in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.535094in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.329176in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.598383in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.561675in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.428881in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{1.989952in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.463385in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.351415in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.646200in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{1.940271in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.465485in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.589711in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.245619in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.549149in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.734171in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.308880in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.242326in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.749843in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.871221in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.102007in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.448910in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.670682in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.607588in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.567644in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.673368in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.585060in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.912454in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.913123in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.608598in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.768445in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.367797in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.647686in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.680714in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{1.968984in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.723898in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.528989in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.739056in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.643517in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.831991in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.818764in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.658824in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{1.954635in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.684253in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.720095in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.538929in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{1.931210in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.748235in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.690131in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.316217in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.717733in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.645076in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.649049in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.703621in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.254999in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.707668in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{1.983987in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.724565in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.591252in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.672658in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.521317in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.014907in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.719252in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.383562in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.812349in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.499547in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.788791in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.578242in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.590404in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.817834in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.042898in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.596750in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.618063in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.612620in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.710633in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.447045in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.828053in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.704821in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.859083in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.919970in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.628446in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.530523in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.279348in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.698907in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{1.958558in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.654728in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{1.907357in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.373446in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.860462in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{1.982104in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.638787in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.542825in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.156847in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.685498in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.608238in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.414224in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.032428in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.637564in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.849216in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.563238in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.865485in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.716618in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.758941in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.716147in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.055687in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.953672in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.055269in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{1.922370in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.778453in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.563843in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.563969in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.799332in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.292800in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.706018in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.511138in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.474938in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.024827in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.669903in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.616298in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{1.938968in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.580552in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.787256in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.619762in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{1.901212in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.688286in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.397253in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.856173in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.611311in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.690432in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.728867in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.638018in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.770686in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.290431in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.705250in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.787450in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.930278in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.879310in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.750757in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{1.905381in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.377107in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.475747in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.563413in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.384937in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.806170in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.364218in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.685351in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.695857in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.537353in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.722356in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.737072in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{1.897179in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.856555in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.415470in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.616954in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.694255in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.772967in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.680907in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{1.998367in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.181334in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.507076in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.432926in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.027748in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.143933in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.785947in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.429579in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.849213in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.396648in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.797741in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.787213in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.094700in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.511922in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.806003in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.626587in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.583209in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.322967in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.820718in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.785565in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.515769in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.733711in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.798559in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{1.923878in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{1.912650in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.760916in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.563914in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.579706in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.101834in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.701128in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.600484in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.837110in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.487805in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.665118in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.608903in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.565553in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.017624in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.863217in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.477622in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.608209in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.773407in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.793697in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.611516in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.698135in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.609491in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.645951in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.648282in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.574233in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{1.884174in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.052586in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.671263in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.880517in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.500259in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.435179in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.610015in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.846472in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.775679in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.541897in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.826316in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.816769in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.491460in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{1.945081in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.708838in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.118642in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.347655in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.860915in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.711816in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.790102in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.900724in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.690092in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.493067in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.623968in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.447449in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.926327in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.765371in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.777334in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.629313in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.694214in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.448004in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.638652in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.770681in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.745632in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.543974in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.867385in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.311505in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.267221in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.692838in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.569677in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.748008in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.567139in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{1.929517in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.744325in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.743642in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.530213in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.601544in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.654013in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.763833in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.921554in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.381692in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.017576in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.837404in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.807026in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.590496in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.993312in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.236623in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.628081in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.879978in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.834109in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.353017in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.568578in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.469251in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.385386in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.773051in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.837688in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.597160in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.844935in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.801143in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.721834in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.871602in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{1.927922in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.190311in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.710097in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.823812in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.677640in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.232520in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.213994in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.404386in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.934478in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.650205in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.837700in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.541736in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.810955in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{1.998745in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.770655in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.741128in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.073533in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.774248in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.767466in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.855602in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.726403in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.724059in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.549164in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.880697in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.753029in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.732131in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{1.960628in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.642891in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.920467in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.600574in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.289529in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.225562in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.476870in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.545089in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.855135in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.833001in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.595900in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.820575in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.832188in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.818651in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.888130in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.463070in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.630925in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{1.940625in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.772860in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.868862in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.795761in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.985354in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.780982in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.920274in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.455792in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.820239in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.666340in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.566557in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.619592in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.738558in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.731061in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.077186in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.896650in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.816412in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.651145in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.522118in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.620483in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.539570in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.584235in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.883140in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.892898in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.508470in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.654528in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.570112in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.744091in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.816268in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.396025in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.536223in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.666594in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.755728in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.785152in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.932374in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.637652in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.664722in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.863114in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.028628in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.794308in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.265748in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.370574in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.430600in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.389883in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.853014in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.578401in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.641125in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.708012in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.170848in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.355335in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.498832in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.312514in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.865082in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{1.915362in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.737933in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.612519in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.633439in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.180431in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.381091in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.819750in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.981336in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.873400in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.838802in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.557054in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.133930in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.278106in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{1.979823in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.714488in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.572967in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.765771in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.220008in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.285114in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.846491in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.605195in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.639031in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.224885in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.536598in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.407085in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.566403in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.483188in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.584456in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.606918in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.803862in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.676027in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.419613in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.597636in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.253117in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.534432in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.652022in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.932918in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.652500in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.698340in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.614643in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.375180in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.844654in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.556233in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.830235in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{1.951926in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.893590in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.794400in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.535580in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.280161in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.490720in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.382258in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.283093in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.661844in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.786346in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.258405in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.498610in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.558287in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.561817in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.582636in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.882211in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.356547in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.535237in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.668483in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.611794in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.803449in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.385093in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.991220in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.738164in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.044033in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.705540in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.893152in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.880800in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.738465in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{1.992238in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.819779in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.854100in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.759004in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.165281in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.532357in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.755398in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.681624in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.645489in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.703435in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.746605in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.793420in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.528298in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.085581in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.000687in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.341962in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.709979in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.761743in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.315897in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.782665in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.572652in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.253417in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.373758in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.649605in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.414628in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.614257in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.870279in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.035524in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.321828in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{1.881799in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.613357in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.764785in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.484533in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.787307in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.809538in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.828508in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.967187in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.273451in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.655070in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{1.995149in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.403114in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.613413in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.450938in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.432329in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.895317in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.718339in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.289822in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.435225in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.578569in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.843194in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.841018in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.324314in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.862843in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.703857in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.631289in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.283969in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.690612in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.368189in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.859865in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.670720in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.587081in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.600618in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.686418in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.849338in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.885503in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.078434in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.695766in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.532537in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.658898in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.421068in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.768045in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.395250in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.688475in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.873493in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.574397in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.763427in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.715998in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.532393in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.339545in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.670066in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{1.904286in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.612365in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.617433in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.822107in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.868158in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.912562in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.676368in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.209314in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.727236in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{1.969304in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.753989in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.565004in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.419802in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.326801in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.578439in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.459312in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{1.881529in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.843200in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.701086in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.963836in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.748508in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{1.923108in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{1.926389in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.437058in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.012813in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.506345in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.741897in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.858161in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.798608in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.725385in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.466009in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.470131in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.528035in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.797717in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.981049in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.644580in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.870356in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.398360in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.697932in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.665900in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.733974in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.821075in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.658828in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.291772in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.839431in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.827779in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.527658in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.434298in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.349345in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.758215in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.008414in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.346663in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.137922in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.483264in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.538366in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.287248in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.516599in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.376982in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.480901in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.544334in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.540276in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.736611in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.799166in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.258218in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.699376in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.769545in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.274717in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.312310in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.700836in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.529749in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.912607in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.735910in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.188524in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.888810in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.565728in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.637879in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.604233in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.384307in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.677744in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.433047in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.583804in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.553384in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.045522in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.958651in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.558728in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.706778in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.549852in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.686493in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.150854in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.545911in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.454808in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.336160in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.567116in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.357540in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.394637in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.634863in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.882518in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.717717in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.291297in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.332123in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.551051in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.771664in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.788140in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.653729in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.536994in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.011195in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.607716in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.589762in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{1.872335in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.707934in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.896825in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.795003in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.542973in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.798604in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.800882in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.619957in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.486941in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.080541in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.758829in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.513843in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.831389in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.764480in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.794196in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.755941in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.384517in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.337928in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.657031in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.591579in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.575296in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.697770in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.736800in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.381491in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.550980in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.454363in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.607549in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.585572in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.084388in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.791071in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.336844in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.323334in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.382778in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.515870in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.846797in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.524425in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.705172in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.872155in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.673319in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.443304in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.735906in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.570719in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.618429in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.379563in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.618298in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.292854in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.607986in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.654780in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.858484in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.665190in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.571160in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.466143in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.321818in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.628392in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.823604in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.893402in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.451186in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.365318in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.330063in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{1.959218in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.693816in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.633632in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.659694in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.606693in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.922555in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.620538in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.996000in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.721729in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.582119in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.796537in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.853922in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.672427in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.355616in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.079421in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.806709in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.323937in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.753264in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.800391in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.518283in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.558667in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.382553in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.528719in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.452158in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.446673in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.818146in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.398764in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.508962in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.093478in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.506102in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.925128in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{1.983623in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.653940in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.658422in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.576031in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.128864in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.635119in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.667187in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.425056in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.483217in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.811548in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.608269in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.669520in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.724136in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.342393in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.609491in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.809740in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.175981in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.743960in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.799533in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.770830in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.837497in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.374195in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.842145in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.422474in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.617893in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.020711in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.583191in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.838361in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.554746in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.512977in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.749278in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.639247in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.514154in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.549324in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.820230in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.446260in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.606450in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.912596in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.572428in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.797542in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.604674in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.853811in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.888229in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.458245in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.788471in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.660547in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.612273in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.597958in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.657562in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.384584in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.376072in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.740112in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.672017in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.248958in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.615211in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.717089in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.626865in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.814114in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.510143in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.649543in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{1.882508in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.375738in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.519310in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.444299in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.785642in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.420650in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.719384in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.427183in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.657869in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.523974in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.691238in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.569702in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.740709in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.566015in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.761881in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.630625in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.371416in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.703755in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{1.941028in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.811856in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.702041in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.283634in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.764364in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.434632in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.330190in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.356753in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.797183in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.781771in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.779629in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.753594in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.162914in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.284883in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.700388in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.423654in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.753904in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.605973in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.779146in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.677036in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{1.877513in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.368233in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.710994in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.674089in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.793987in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.525301in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.773921in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.726610in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.091113in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.420739in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{1.913681in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.685755in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.610202in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.479530in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.915067in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.384923in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.613366in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.795424in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.816045in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.472802in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.824863in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.823622in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.919382in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.872819in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.021458in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.666370in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.795510in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.632054in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.911729in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.706272in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.658111in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.686404in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.455366in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{1.967015in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.107410in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.722893in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.275446in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.671467in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.459991in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.920811in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.715947in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.671927in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.402357in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.903532in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{1.909534in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.216787in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.691551in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.904986in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.531085in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.367933in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.260734in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.919912in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.915190in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.404089in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.531985in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.691743in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.773554in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.309891in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{1.858896in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.725381in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.637774in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.595362in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.417071in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.957391in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.597968in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{1.952998in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.507880in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.841222in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.515776in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.644230in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.487345in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.582443in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.695355in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.417953in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.483084in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.879809in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.677787in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.008403in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.826770in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.262882in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.890795in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.348785in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.290327in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.543661in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.891133in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.664149in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.994553in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.234878in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.778132in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.529095in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.235292in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.791935in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.907924in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.606050in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.481147in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.164986in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.686823in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.634038in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.404817in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.871443in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.740049in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.922863in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.605977in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.118161in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.549456in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.676125in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.350148in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.057343in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.888014in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.559428in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.307302in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.598690in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.643711in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.511684in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.673079in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.690354in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.801491in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.593402in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.369788in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.830363in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.841610in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.611709in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.076769in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.441348in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.861804in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{1.909687in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.586268in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.559691in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.822735in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.668267in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.494721in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.090540in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.577910in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.804444in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.658269in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.906363in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.551271in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.946620in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.698249in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.392553in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{1.898746in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.111790in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.646466in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.880539in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.829226in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.456322in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.577456in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.322176in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.350657in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.761174in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.660759in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.547873in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.675919in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.490559in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.603107in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.530717in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.673233in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.864911in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.115004in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.629852in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.652548in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{1.876168in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.785824in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.664703in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.586704in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.537257in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.504492in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.748752in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.615379in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.709220in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.311228in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.638031in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.656215in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.683591in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.814260in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.711482in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.852574in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.433573in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.260844in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.626434in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.386128in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.743046in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.401493in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.788399in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.631114in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.746660in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.586064in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.021921in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.355149in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.159755in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.829278in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.465275in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.482849in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.037150in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.475701in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.456678in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.456286in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.618773in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.469426in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.699534in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.607063in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.683912in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.547907in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.848389in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.640209in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.630491in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.685245in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{1.939301in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.566632in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.602774in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{1.917914in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.066420in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.656302in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{1.933232in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.722884in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.492572in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.513564in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.821297in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.568256in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.055277in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.840826in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.170183in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.102914in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.303085in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.929840in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.807545in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.937527in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.886719in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.677339in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.615473in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.099437in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.753964in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.813549in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.450646in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.291111in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.575793in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.164190in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.843100in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{1.946494in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.884216in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.689626in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.701369in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.214188in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.506102in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.673743in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.829307in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.401291in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.815242in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.856468in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.412325in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.849080in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.002626in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.662340in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.605893in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.947479in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.862493in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.853920in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.543882in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.868655in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.219655in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.756859in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.791867in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.594920in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.980570in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.607548in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.610393in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.288295in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.839597in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.998197in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.395317in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.074560in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.592402in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{1.978754in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.621608in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.769137in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.917742in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{1.964791in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.689654in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.280447in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.632852in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.616552in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.566252in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.327822in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.411399in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.731037in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.831525in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.772322in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.331476in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.711397in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.385416in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.139148in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.010146in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.241728in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.653708in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.527152in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.590257in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.709907in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.844217in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.490618in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.642080in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.106208in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.768265in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.846499in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{1.918259in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.774617in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{1.899138in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.291016in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.676358in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.784621in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.327680in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.570460in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.676407in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.418716in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.544620in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.626457in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.729070in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.591690in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.819606in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{1.903692in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.790041in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.962075in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{1.915753in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.636618in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.437084in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.716563in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.755944in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.410909in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.458059in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.275613in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.412205in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.734151in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.677185in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.841284in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.223776in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.867046in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.740763in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.888928in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.770382in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.234246in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.523285in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{1.954884in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.980670in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.714082in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.712433in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.398368in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.194040in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.689623in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.435429in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.547248in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.659994in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.741943in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.140523in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.496638in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.969910in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.457489in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.289259in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.043371in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.348104in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.688091in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.755752in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.723981in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.637122in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.972872in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.867821in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.914513in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.519784in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.995956in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{1.849290in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.800205in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.315673in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.677203in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.818004in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.741936in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.182926in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.332463in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.741994in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.640384in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.540873in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.634646in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.574242in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.645829in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.664163in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.651719in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.800349in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.672059in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.766244in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{1.923485in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.483670in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{1.960683in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{1.922693in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.567526in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.961281in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.725551in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.843728in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.381399in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.770971in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.618086in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.742598in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.219853in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.903000in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.763901in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.780601in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.665965in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.608908in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.590642in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.692072in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.852467in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.699615in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.836167in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.456087in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.475188in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.660763in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.946709in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.787636in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.922881in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.605767in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.177018in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.634446in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.805883in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.676418in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.729603in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.588863in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.711239in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.523622in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.891144in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.521858in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.910698in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.612437in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.566765in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.677266in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.643488in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.584484in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.603085in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.248201in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.189514in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.578193in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.633037in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.673402in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.660845in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.637981in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.381852in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.733407in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.869359in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.004116in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.745389in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.774376in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.850862in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.788435in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.608940in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.638119in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.876092in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.200034in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.425850in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.411506in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.566488in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.566466in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.457852in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.778433in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.743586in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.588130in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.862925in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.611997in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.283805in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.174601in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.865054in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{1.829002in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.738020in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.565746in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.679842in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.677947in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.606852in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.828002in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.666466in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.615250in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.617229in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.759271in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.606344in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.723881in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.440565in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.534276in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.401207in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.016062in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.114558in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.680697in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.736384in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.810373in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.594815in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.378714in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{1.916478in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.763471in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.631757in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.540346in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.390672in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.644017in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.771686in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.479718in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.397139in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.747052in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.106912in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.445382in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.770560in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.698548in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.950980in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.658440in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.622589in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.576187in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.551863in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.388802in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.690718in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.696004in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.741698in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.510352in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.616448in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.737232in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.537796in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.995923in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.947706in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.882162in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.813939in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.852752in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.676412in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.430649in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.597730in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.792432in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.533531in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.433421in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.583448in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.591145in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.324615in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.691423in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{1.962887in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.910361in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.235798in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.662837in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.820045in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.642773in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.898275in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.831036in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{1.999310in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.685614in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.973373in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.755695in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.797508in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.517299in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.820772in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.629325in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.005178in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.729445in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.735584in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.740712in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.621378in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{1.877931in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.497237in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.687519in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.250575in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.851167in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.556383in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.764433in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.767404in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.736715in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.360814in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.998447in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{1.966282in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.536477in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.748264in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.715886in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.766511in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.847863in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.612314in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.916485in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.872031in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.449642in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.519784in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.746849in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.588263in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.070195in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.648827in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{1.992818in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.175890in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.614456in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{1.998570in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.756254in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.243972in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.343797in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.266248in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.925594in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.367096in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.746965in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.374021in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.763591in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{1.898437in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.523477in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.425152in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{1.905671in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.743828in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.687025in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.617670in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.407445in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.512507in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.613677in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.708923in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.528911in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.279829in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.701488in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.674779in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.528513in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.204579in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.601573in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.385839in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.787022in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.065829in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.801874in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.151354in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.160396in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.882311in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.298079in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.682591in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.844781in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.622258in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.642520in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.707328in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.806805in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.773256in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.867521in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.727434in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.713450in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.444617in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.592968in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.659929in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.830594in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.598554in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.066199in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.486911in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.888164in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.524448in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.611791in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.809276in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.038829in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.868942in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.669090in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.432495in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{1.914988in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.665474in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.497795in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.732377in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.941967in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.081919in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.499952in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.412418in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.591075in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.411649in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.631158in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.653048in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.645175in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.785652in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.472869in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.087294in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.587616in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.389490in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.829491in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.473085in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.585903in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.832323in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{1.979973in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.213496in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.662016in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.359732in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.646641in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.873197in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.709965in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.083424in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.494588in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.660913in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.533095in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.310489in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.262316in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.674370in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.240835in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.486035in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.773622in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.756211in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.433123in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.342415in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.852193in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.885135in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.789066in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.674368in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.669604in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.233650in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.807340in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.896036in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.645484in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.675086in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.715114in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.654426in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.798936in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.633533in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.566458in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.708557in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.476865in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.951470in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.395589in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.597531in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{1.938731in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.630235in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.916284in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.673267in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.726021in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.565389in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.584605in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.629235in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.876641in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.790164in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.701106in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.712907in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.238498in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.679575in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.845915in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.521377in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.434836in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.379199in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.743903in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.589193in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.109265in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.361390in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.622246in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.684977in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.703681in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.419871in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.773292in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.408806in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.876851in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.974584in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.772183in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.677352in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{1.961646in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.462599in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.532994in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.693527in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.773184in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.400017in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.418578in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.431915in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.753107in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.627492in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.368764in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{1.931601in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.615273in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.634053in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.795510in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.409463in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.937297in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.672345in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.105887in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.675825in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.249896in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.601164in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.377841in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.393210in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.709317in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.417556in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.516974in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{1.937737in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.418812in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.786881in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.651166in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.533688in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.202471in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.684722in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.671954in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.667651in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.565784in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.596852in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{1.956779in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.283008in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.529191in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.623278in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.825916in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.818294in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.038250in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.490589in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.493388in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.688276in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.587363in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.910296in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.366983in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.557419in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.746500in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.052138in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.369212in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.892257in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.741003in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.912170in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.567993in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.415243in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{1.887233in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.155906in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.306342in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.156044in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.498008in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.660324in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.122189in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.634082in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.910633in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.793978in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.193530in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.659813in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.449854in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.792272in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.818495in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.421931in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.821660in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.619891in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.916874in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.756603in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.418142in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.820283in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.552644in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.716907in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.706866in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.696088in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.616515in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.725082in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.741793in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.371039in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.871897in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.664320in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.064013in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.630806in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.731203in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.579888in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.296386in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.607963in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.717476in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.597410in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.519777in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.659034in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.746583in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.736357in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.591752in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.748455in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.071910in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.701945in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.599648in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.693447in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.722066in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.560316in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.684603in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{1.921930in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.730383in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.110055in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.683537in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.402818in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.535043in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.781397in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.597459in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.027275in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.776154in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.956300in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.781565in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.809403in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.380903in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.605022in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.888019in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.845189in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{1.985909in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.283898in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.415040in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.335334in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.658546in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.717548in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.814716in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.715219in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.696834in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.685837in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.323212in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.839739in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.641298in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.046101in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.101005in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{1.930637in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.846526in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.462461in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.906958in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.872451in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.552132in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.784153in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.723713in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.510754in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.383650in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.371548in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.719692in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.629216in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.779803in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.659364in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.762623in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.764822in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.905195in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{1.877133in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.707092in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.198736in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.771541in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.330454in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.396544in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.860487in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.671546in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.565510in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.596499in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.390246in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{1.932420in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.372174in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.261877in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.716989in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.679843in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.743300in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.782076in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.528618in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.731363in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{1.879436in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.774064in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.510717in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.684131in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{1.962064in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.900521in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.798098in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.731378in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.577705in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.924447in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.201981in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.684970in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.582137in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.951990in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.450293in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.657190in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.256466in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.910458in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{1.943448in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.803096in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.717030in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.382239in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.644718in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.372470in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.741448in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.697857in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.770298in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.191896in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.510141in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.685064in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.223595in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.822161in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.269126in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.793834in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.420952in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.705495in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.738947in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.426453in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.380886in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.600898in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.787924in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.725187in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.492045in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.432020in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.633802in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.003358in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.376851in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.501067in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.064469in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.693778in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.378792in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.796803in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.870242in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.750550in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.774708in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.460591in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.491677in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.544395in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.652856in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.886508in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.887192in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.820864in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.825433in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.446561in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.617368in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.325134in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.535004in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{1.822998in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.393331in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.743064in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.741041in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.288789in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.552999in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.723223in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.831881in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.030925in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.795574in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.747019in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.612022in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.499668in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.516384in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.483631in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.926987in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.677793in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.754605in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.769698in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{1.846176in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.668699in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.117768in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.608608in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.306460in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.661089in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.753185in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.471915in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.570819in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.505498in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.213001in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.959482in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.397188in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.880047in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.868532in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{1.994282in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.118003in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.607483in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.544410in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.670091in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.751042in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.487564in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.657718in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.290802in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.582904in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.404376in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{1.911637in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.736764in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.578342in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{1.864922in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.597140in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.370778in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.625751in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.802217in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.689734in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{1.908879in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.527555in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.462649in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.660668in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.767061in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.545361in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.915454in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.548282in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.228019in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.606415in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.825253in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.113798in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.931357in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{1.917963in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.636060in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.517675in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.591820in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.496065in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.514210in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.612499in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.405380in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.274511in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.503730in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.986196in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.778271in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.702294in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.697059in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.741653in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.775910in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.834710in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.636901in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.608954in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.501705in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.357767in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.887999in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.767113in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.538732in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.434739in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.817110in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.310621in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.689982in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.747557in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.893394in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.124686in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.405455in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.784821in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.491124in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.710280in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.546113in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.635262in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{1.906272in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.780793in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.678817in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.838673in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.667905in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.668445in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.732685in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.647633in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.385247in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.703642in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.420074in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.803357in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.829477in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{1.945851in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.742234in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.918090in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.685020in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.424477in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.639438in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.331333in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.805060in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.635957in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.021756in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.526837in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.004799in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.293482in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.683930in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.669668in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.428031in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.531510in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{1.936458in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.492702in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.646273in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.435746in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.277216in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.649725in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.569739in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.238280in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.735287in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.752015in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.626434in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.571702in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.485599in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{1.880621in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.770212in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.636009in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.718977in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.371942in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.589568in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.771706in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.057591in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.472889in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.499190in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.610696in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.830820in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.530863in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.904716in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.628999in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.522422in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.425968in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.280776in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.875329in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.740307in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.878743in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.754921in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.836408in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.656883in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.877135in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.831491in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.557929in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.461817in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.772930in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.528618in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.275469in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.798646in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.691890in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.485625in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.777754in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.673141in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.640408in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.770504in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.680291in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.693887in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.273276in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.602292in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.350369in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.396550in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.294338in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.280498in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{1.890784in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.748463in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.202009in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.768523in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.092678in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.242319in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.515963in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.658809in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.704273in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.840310in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.368495in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.538656in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.763093in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.831715in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{1.944233in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.014551in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{1.985916in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.113151in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.545113in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.570683in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.589106in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.796822in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.707487in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.478318in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.572859in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.587106in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.830332in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.730797in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.808197in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.761067in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.474533in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.544831in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.612328in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.522420in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.324842in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.584712in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.122996in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.523791in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.859896in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.400768in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.038567in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.671635in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.686149in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.721627in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.787710in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.731857in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.535697in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.344679in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.473343in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.647175in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.356495in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.325527in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.715293in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.711108in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.576467in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.663021in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.641546in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.750649in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.813342in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.077232in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.459469in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.702224in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.032779in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.769908in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.387524in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.624491in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.697968in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.690230in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.392076in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.619715in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.391175in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.867080in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.729512in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.068558in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.766718in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.998191in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.724381in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.642588in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.624659in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.633732in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.802049in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.538110in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.639070in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.550056in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.496392in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.490814in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.658601in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.704261in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.740506in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.503513in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.615524in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.863023in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.901804in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.579302in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.533462in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.811017in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.844386in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.844386in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.873664in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.987146in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.684379in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.738904in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{2.079616in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.050365in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.768136in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.649256in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.903792in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.563962in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.869897in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.824678in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.632840in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.641802in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.703268in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.681958in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.979234in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.862428in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.789122in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.776792in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.795081in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.901174in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.184324in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.953550in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.270847in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.892161in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{2.050539in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.521716in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.745786in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.810202in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.534580in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.523606in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.878787in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.856822in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.777831in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.514770in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.942282in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.231388in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.723202in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.874702in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.600086in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.270707in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.983136in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.919622in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.794766in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.827507in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.735093in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.870048in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.886559in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.454059in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.481140in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.814251in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.616303in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.675594in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.904380in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{2.006214in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.800981in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.902456in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.756430in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.857684in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.830608in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.230645in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.531271in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.036679in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.673401in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.327304in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.738991in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.448845in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.663540in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.765194in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.699519in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.617807in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.929613in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.997567in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.908225in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.014857in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.734184in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.799963in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.624540in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.875798in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.989627in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.740531in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.728895in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.692624in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.306067in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.173472in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.207288in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.695529in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.129046in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.011804in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.932280in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.680404in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.495721in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{2.023502in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.868457in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.816817in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.835433in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.666156in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.366105in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.012121in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.324610in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.914968in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.074057in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.405966in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.418334in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.527185in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.472490in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.756947in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.803933in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.395165in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.858871in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.842028in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.944182in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.758357in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.796725in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.831008in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.958138in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.645558in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.856619in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.980616in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.400083in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.679066in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.947758in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.627024in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.739995in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.164558in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.010064in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.059265in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.810902in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.010094in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.926031in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.931494in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.086841in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.918480in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.071902in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.402518in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.639717in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.664611in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.787463in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.095779in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.675556in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{2.016395in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.759857in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.644279in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.615845in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.941490in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.738732in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.665487in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.499894in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.904270in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.803590in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.942464in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.062848in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.716522in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.781851in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.921054in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.903412in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.440745in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.813758in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.399512in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.569687in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.824870in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.639995in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.129780in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.670495in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.564697in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.831517in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.843805in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.191920in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.681218in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.230739in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.800710in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.984143in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.449295in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.791115in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.558556in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.843629in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.103574in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.913390in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.009156in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.978160in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.518546in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.801721in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.902665in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.933833in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.839347in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.828320in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{2.017236in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.849981in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.954980in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.090299in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.792655in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.697602in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.874863in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.632052in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.538774in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.328969in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.074116in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.941081in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.433582in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.993065in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.680655in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.943623in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{2.072560in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.483232in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.649019in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.647944in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.827966in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.016438in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.952706in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.908449in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.860787in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.958092in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.172705in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.653126in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.400441in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.538690in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.775944in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.631152in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.657588in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.791718in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.102963in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.117760in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.310844in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{2.005352in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.757473in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.443761in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.701549in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.873477in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.098094in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.686984in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.951410in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.508912in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.602264in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.091026in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.861530in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.981036in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.498644in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.047705in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.744962in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.911032in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.091065in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.537650in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.730325in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.411691in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.819359in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.625594in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.933977in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.840413in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.698321in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.756210in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.815388in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.316709in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.909924in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.193786in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.047023in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{2.064373in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.529254in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.148355in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.309562in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.646234in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.748292in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.587648in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.725042in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.613032in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.939126in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.816622in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.508174in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.763452in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.317447in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.824476in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.909439in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.027318in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.941145in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.924908in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.659695in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.846160in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.529643in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.122993in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.625956in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.356699in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.654421in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.638369in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.764417in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.914301in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.966297in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.224662in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.025253in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.887130in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.706879in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.407168in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.905800in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.922676in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.524226in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.008887in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.681920in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.451550in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.585714in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.997700in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{2.011624in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{2.073087in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.071090in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.808424in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.697331in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.638459in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.601716in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.957072in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.920889in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{2.049534in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.986952in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.909345in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.853258in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.258932in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.641955in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.507529in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.199088in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.784979in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.570469in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.680517in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.647636in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.891719in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.975060in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.749397in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.563223in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.904433in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.873827in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.557956in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.981452in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.394321in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.997065in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.344384in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.848176in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.658787in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.948460in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.866039in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.916347in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.500276in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.599303in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.883580in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.975705in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.585995in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.142329in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.095213in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.376270in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.818127in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.588644in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.137547in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.729150in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.844076in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.326229in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.109883in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.723929in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.911002in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.975528in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.955666in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.084475in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.159420in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.842751in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.650534in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.947554in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.985746in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.060997in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.900790in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.681353in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.950989in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.910565in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.840922in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.877946in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.398293in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.713215in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.500994in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.119087in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.520052in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.746399in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.723593in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.829632in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{2.048208in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.555263in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.526449in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.450889in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.947454in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.401083in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.871375in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.060690in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.088487in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.946453in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.817042in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.951460in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.795448in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.927007in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.499049in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.658575in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.898234in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.961968in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{2.063403in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.096486in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.604048in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.025134in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.697103in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.860633in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.674567in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.112557in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.323384in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.243363in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.809274in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{2.024412in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.447597in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.851006in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.861106in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.884188in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.987141in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.888482in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{2.030586in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{2.022070in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.812485in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.462747in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.547931in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.407462in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.173623in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{2.024584in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.557906in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{2.072413in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.753766in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.508724in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{2.004404in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.948584in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.143389in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.964912in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.220680in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.754827in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.990061in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.686407in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.535175in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.842777in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.320582in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.778042in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.892833in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.106098in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.843548in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.716899in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.893723in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.858910in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.756910in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.876663in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.272883in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.920367in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.751538in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.907666in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.731741in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.852023in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.827476in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.670684in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.758063in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.401453in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.886849in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.764317in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.847038in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.420935in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.735127in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.897844in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.787764in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.256348in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.822920in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.084122in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.499322in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.908442in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.888174in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.779367in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.862357in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.871071in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.886129in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.698322in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{2.000423in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.553907in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.931424in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.110201in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.769832in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.992879in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.556490in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.992405in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.979963in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.590038in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.830496in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.313934in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.964223in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.098788in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.793226in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.336799in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.645692in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.352523in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.433185in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.280519in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.679171in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.074670in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.553149in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.726349in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.541501in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.098667in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.904964in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.528485in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.071476in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.498252in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.258395in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.925437in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.711501in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.494398in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{2.091366in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.738267in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.850326in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.638991in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.637020in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.234855in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.005730in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.000367in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.774636in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.680900in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.830210in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.144915in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.755877in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.842722in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.841293in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.844510in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.325182in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.678950in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.803421in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.824023in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.980480in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.552495in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.665991in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.550998in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.873857in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.599992in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.506980in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.749131in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.371681in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.834935in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.305411in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.835125in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.721175in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.753609in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.126974in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.544315in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.497200in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.967739in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.764737in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.113131in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.571809in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.795454in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.919875in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.567930in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.553347in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.945331in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.869195in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.685509in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.602127in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.146323in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.847379in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.938155in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.159892in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.060264in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.545529in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.554498in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.869715in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.845015in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.779617in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.488981in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.309939in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.749462in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.921566in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.510157in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.570793in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.664468in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.027031in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.847089in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.903674in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.859986in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.064395in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{2.049244in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.746119in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.722223in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.907656in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.096604in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.782153in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.124670in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.773598in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.530863in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.133296in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.866910in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.619522in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.876527in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.724635in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.788779in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.974009in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.809221in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.889881in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.806810in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.082633in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.986865in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.463986in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.623565in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.831191in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.839378in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.966900in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{2.068724in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.553594in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.569943in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.920715in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.957850in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.628462in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.362562in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.837959in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.384363in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.682851in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.829053in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.634430in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.285733in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.870993in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.056687in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.805368in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.487894in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.822385in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.338943in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.163283in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{3.037833in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.740563in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.615578in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.023800in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.518620in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.747338in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.285108in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.617511in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{2.051021in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.955030in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.797853in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.810852in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.544690in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.550694in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.291283in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.138515in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.898634in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.642728in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.114327in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.570910in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.837524in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{2.063398in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.231983in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.991350in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.775887in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.673705in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.065447in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.632715in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.256624in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.976647in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{2.021605in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.865921in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.742347in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.580871in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.874272in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.981958in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.541901in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.901328in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{2.047837in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.944733in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.975377in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.794841in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.773033in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{2.025024in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.425325in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.068287in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.280212in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.976970in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.258468in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.962374in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.514296in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.750770in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.672586in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.837376in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.863985in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.401312in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.674138in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.874486in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.766194in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.649373in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.542012in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.774285in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.849175in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.910972in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.594804in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.085543in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.559781in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.673450in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.088669in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.934736in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.502429in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.909478in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.495165in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{2.110181in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.470153in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.468893in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.444289in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.926503in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.192334in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.764674in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.375867in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.185897in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.468968in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.810432in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.267345in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.735487in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.933196in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.661848in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.588630in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{2.057695in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.557540in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.113179in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.768964in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.036466in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.936127in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.891096in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.912959in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.677594in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.152450in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.190363in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.487203in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.913377in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.954610in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.941270in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.710047in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.043913in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.451984in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.853403in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.643753in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.058306in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.498218in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.779877in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.144451in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.910839in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.900830in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.907774in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.199972in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.781449in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.010537in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.666495in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.983242in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.816007in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.926645in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.158017in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.855211in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.225543in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.014905in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.080823in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.798638in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.000763in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.820178in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.359248in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.095061in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.851023in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.449357in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.745019in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.780872in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.740868in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{2.062271in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.570282in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.682178in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.978864in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.629864in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.744044in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.750920in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.567868in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.834838in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{2.047173in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.627210in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.989027in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.064688in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.135142in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.219606in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.678702in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.783117in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.722857in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.918198in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.868537in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.847504in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.994283in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.522021in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.697142in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.733309in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.812147in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.137378in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.941498in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.585159in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.304065in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.927386in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.621809in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.947205in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.798334in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.525723in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.681141in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.801192in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.948073in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.106388in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.761151in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.584545in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.742245in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.987792in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.914187in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.838838in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.314694in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.204024in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.539138in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.686308in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.578575in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.887258in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.760827in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.926841in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.768361in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.766882in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.823961in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{2.017508in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.842584in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.838342in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.710238in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.904179in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.012020in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{2.042472in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.373010in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.501546in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.763571in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{2.044515in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.735933in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.928664in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.956473in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.588107in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.721913in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.887997in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.710453in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.545397in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.560957in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.321636in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.060185in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.797880in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.770025in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.963418in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.032038in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.950714in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.909158in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.202257in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{2.052349in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.905993in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.511024in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.800694in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.959966in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.822570in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.832598in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.784697in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.735580in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.309692in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.462657in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.751542in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.732415in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.839653in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.721605in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.116777in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.766059in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.089677in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.669481in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.072730in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.687221in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.878653in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.735995in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.896468in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.848690in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.981702in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.800038in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.297758in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.782081in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.873483in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.109652in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.962386in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.132861in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.825515in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.614325in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.595437in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{2.010610in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.874338in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.035812in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.856598in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.754322in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.767192in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.824488in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.951574in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.935544in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.093873in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.423459in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.915936in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.781340in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.511083in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.839849in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.020398in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.805040in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.892427in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.178132in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.892766in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.724438in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.106191in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.150641in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.625800in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.108379in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.934541in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.844824in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.975122in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.811111in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.824024in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.812596in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.719502in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.795013in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.694103in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.804726in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.932088in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.457891in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.308316in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.909463in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.993553in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.837595in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.443235in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.976381in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.041081in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.766427in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.182707in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.668817in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.121991in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.099422in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{2.068190in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.163596in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.797630in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.903837in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.926330in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.855904in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.484528in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.249362in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.408118in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.597721in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.167520in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.641700in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.339790in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.818128in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.703174in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.572786in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.861545in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.312211in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.530182in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.876039in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.878181in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.173090in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.142809in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.672119in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.941133in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{2.081436in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.916677in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{2.050505in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.568549in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.341307in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{2.013572in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.846961in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.896752in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.399059in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.597944in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.934297in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.782401in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.876320in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.574762in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.997609in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.112132in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.145052in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.959652in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.086280in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.994336in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.738216in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.897756in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.779903in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.697346in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.553730in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.423373in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.839500in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.721602in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.453808in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.954270in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.838161in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.416141in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{2.082733in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.949366in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.099347in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{2.024638in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.937731in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.301407in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.661600in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.628033in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{2.022186in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.749637in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.815580in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.447997in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.200159in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.338239in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.513793in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.873755in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.536697in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.946652in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{2.029803in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.914148in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.543444in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.449687in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.722310in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.766733in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.798269in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.407249in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.862476in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.153080in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.101436in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.943294in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.784841in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.167284in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.741258in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.266628in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.527248in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.191532in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.013572in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.414069in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.816771in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.761293in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.757159in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.184110in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.756493in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{2.048146in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.959264in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.942455in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.432376in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.048337in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.811544in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.688446in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.032442in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{2.066650in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.133057in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.769046in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.816140in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.200493in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.029856in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.548784in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.051168in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.650464in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.993940in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.532564in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.003484in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.832827in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.642400in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.341191in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.868524in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.852235in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.079085in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.154316in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.412972in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.587870in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.529762in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.588601in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.985174in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.797390in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.918432in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.922617in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.292471in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.840224in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.745781in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.082724in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.385089in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.118056in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.980760in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.126894in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.426438in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.309297in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.369998in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{2.024234in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.244255in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.714761in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.662368in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.638048in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.894777in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.118214in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.815120in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.256603in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.113995in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.765698in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.723267in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.130988in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.859659in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.783070in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.800724in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.030331in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.700157in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.854309in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.884820in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.611903in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.783290in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.664526in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.618980in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.226569in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.606385in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.004118in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.281105in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.483567in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.237307in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.733636in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.911436in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.796595in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.965280in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.532842in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.937798in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.539389in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.778584in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.381797in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.570594in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.038300in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.876505in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.995440in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.859408in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.813604in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.803114in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.434328in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.894335in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.774598in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.782004in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.916325in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.650160in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.677384in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.747562in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.839362in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.962005in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.070892in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.316834in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.807925in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.901137in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.313125in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{2.046013in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.908786in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.829165in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.674154in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{2.010888in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.751750in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.635436in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.835968in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.474805in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.700482in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.824714in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.930521in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.476853in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.445463in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.726268in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.593613in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.009350in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.072983in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.806707in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.310360in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.097597in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.523455in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.875318in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.134772in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.645523in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.694661in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.094188in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.813337in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.874272in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.978631in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.734399in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.294749in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.639874in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.839949in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.002089in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.713764in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.733885in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.040320in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.570438in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.273534in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.771556in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{2.042093in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.123590in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.499395in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.749970in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.974475in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.852257in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.829026in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.733624in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.799652in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.756781in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.510893in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.703899in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{2.065930in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.295567in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.476212in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.833834in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.694299in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.621647in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.314678in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.754021in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.835774in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.111818in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.920988in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.050312in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.789735in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.860459in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.635823in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.613436in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.767672in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.601575in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.099073in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.939521in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.812930in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.986338in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.359842in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.673600in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.948450in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.470326in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.185961in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.833691in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.076518in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.696728in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.411777in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.472164in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.070173in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.745228in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.002978in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.199642in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.834326in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.057374in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.627024in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.552032in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.875332in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.731287in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.631511in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{2.020989in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.653358in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.140163in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.757076in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.142948in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.550888in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.743287in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.798276in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.896070in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.036574in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.422101in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.956044in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.857100in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.683571in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{2.025245in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.538234in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.104093in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.105352in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.386530in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.493602in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.675324in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.089350in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.850721in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.339250in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.094517in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.828380in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.887250in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.113701in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.599517in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.601923in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.838834in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.398321in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.890812in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.304533in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.154653in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.595712in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.847760in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.497421in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.601150in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.815016in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.870772in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.098553in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.904272in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.807276in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.978564in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.821941in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.220653in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.054927in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.103675in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.997545in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.001497in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.614816in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{2.004381in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.970427in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.765683in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.513528in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.098127in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.498501in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.759642in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.857279in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.100239in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.554476in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.293287in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.889252in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.942486in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.670527in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.972999in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.830073in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.878186in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.531650in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.494385in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{2.057479in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.951364in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.785797in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.927039in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.555071in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.867124in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.409653in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.290141in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.926905in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.949459in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.952710in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.969548in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.481403in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.002358in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.453189in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.562068in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.404485in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.871034in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.984001in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.140897in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.796470in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.932731in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.720756in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.643636in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.906876in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.713021in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.873334in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.666678in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.814694in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.543941in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.562496in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.555561in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.971789in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.668125in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.504110in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.065319in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.817460in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.648452in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.865088in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.440407in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.987835in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.783000in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.880358in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.966831in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.766573in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.371368in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.833711in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.908995in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.502331in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.812817in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.752305in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.775131in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.815108in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.958872in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.803179in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.596992in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.375842in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.759024in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.073457in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.027654in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.764535in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{2.005837in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.733033in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.091343in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.761105in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.585134in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.994068in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.692186in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.664352in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.815671in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.915813in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.660699in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.708905in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.021849in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.730417in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.215803in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.557933in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.031549in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.842613in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.010429in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.941005in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.973249in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.908995in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.387052in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.773387in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.466488in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.891732in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.828822in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.768986in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.962580in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.773147in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.623869in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.632130in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.829639in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.788533in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.328689in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.721151in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.821158in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.808640in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.176841in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.110206in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.651798in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.290421in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.657232in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.531597in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.993493in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.585382in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.591305in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.672137in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.512138in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.703181in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.656405in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.978663in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.924218in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.448429in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.215873in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.214550in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.975150in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.274463in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.483167in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.829535in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.029630in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.963817in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.786222in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.884066in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.182283in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.102794in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.820403in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.816559in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.793664in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.868292in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.151309in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.454565in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.561716in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.495996in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.627230in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.077481in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.998748in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.785857in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.447204in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.605785in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.718018in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.836957in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.037271in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.809559in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.769376in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.430423in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.773717in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.510113in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.773190in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.725667in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.908258in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.570793in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.831335in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.057328in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.874320in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.674981in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{2.026072in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.741969in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.733247in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.514177in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.462303in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.868577in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.980383in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.287028in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.735740in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.770165in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.592581in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.700209in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.511025in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.930590in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.860204in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.721009in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.739562in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.821576in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.461956in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.514926in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.926325in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.983360in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.936219in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{2.012042in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.934571in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.276048in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.774179in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.973279in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.970526in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.985733in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.078973in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.869822in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.058758in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.747962in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.760591in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.227697in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.689968in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.808005in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.619226in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.973778in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.957050in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.703751in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.454543in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.416114in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.883275in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.075350in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.798756in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.526439in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.482481in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.727513in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.461184in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.859070in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.593031in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.698730in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.353850in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.667856in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.887807in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.004120in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.700041in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.874766in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.714084in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.148151in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.239801in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.699901in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.733249in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.571964in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.844958in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.515592in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.754220in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.767440in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.792508in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.722394in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.075675in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.313399in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.096467in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.862292in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.437186in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.411781in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.948205in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.863137in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.464060in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.984393in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.901502in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.692990in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.696540in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.660588in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.404722in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.808670in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.811083in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.680615in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.627959in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.347310in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.472278in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.202482in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.936657in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.478036in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.571573in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.676571in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{2.032825in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{2.008158in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.018492in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.961049in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.075999in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.812999in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.403906in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{2.003901in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.912491in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.821383in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.872913in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.529358in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.048885in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.800238in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.167667in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.983327in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.670890in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.612403in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.608018in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.891847in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.976007in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.041305in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.913646in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.653620in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.207149in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.693456in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.573084in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.121356in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.107580in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.916060in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.159509in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.026648in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.067917in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.600017in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.883430in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.735851in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.449439in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.555261in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.721258in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.929362in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.156372in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.892469in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.333559in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.833864in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.100170in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.720002in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.045030in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.995828in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.781538in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.763186in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.087705in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.826928in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.543752in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.683503in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.884257in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.936770in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.726817in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.050805in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.849269in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.384670in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.529204in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.945260in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.557164in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.742630in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.839931in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.683401in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.861744in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.884002in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.800343in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.273226in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.065940in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.027621in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.848481in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.763739in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.735585in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.827910in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.039265in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.979634in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.497423in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.851370in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.406865in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.786634in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.862852in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{2.039823in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.447528in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.018342in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{2.020062in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.732659in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.571904in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.408054in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.572617in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.881893in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.081667in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.568359in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.589327in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.539051in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.181197in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.809456in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.394904in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.158460in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{2.035797in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.980850in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.954248in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.628137in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.923720in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.943600in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.763040in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.074493in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.234361in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{2.053132in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.777555in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.388794in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.621120in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.573494in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.592699in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.377227in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.717334in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.956844in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.445221in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.935538in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.938826in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.564283in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.188450in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.281780in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.512945in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.928211in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.865225in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.812123in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.855182in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.933440in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.671963in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.361518in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.922248in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.048279in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.991219in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.192102in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.905624in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.061415in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.688643in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{2.071782in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.866708in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.248676in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.901368in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.181865in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.513624in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.999993in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.774449in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.831520in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.679355in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.927770in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.481397in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{2.077627in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.728951in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.705723in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.701561in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.642127in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.378439in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.954640in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.830396in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.493222in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.506276in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.637150in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.398767in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.678163in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.973210in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.084205in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.954262in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{2.064222in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.698978in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{2.027620in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.823223in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.783347in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.503352in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.873724in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.718837in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.879852in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.824958in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.119646in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.821220in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.456316in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.757954in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.764117in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.558485in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.844876in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.977964in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.644112in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.755970in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.626982in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.710729in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.615391in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.676938in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.428868in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.805049in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.766668in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.025543in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.409627in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.341917in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.937901in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.728735in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.882515in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.166568in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.328690in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.703447in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.022385in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{2.059268in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{2.068874in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.180318in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.502641in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.997953in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.509209in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.793686in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.777811in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.904477in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.102565in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.046551in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.598503in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.435503in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.643728in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.772484in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.294503in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.881639in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.799416in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.031195in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.521669in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.568191in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.499902in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{2.001104in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.388478in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.970677in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.221624in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.045779in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.821161in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.789528in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.114548in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.971583in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.929307in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.829466in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.689362in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.527870in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.988383in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.914209in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.727951in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.812818in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.657498in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.075990in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.070929in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.966885in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.746528in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.690885in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.779949in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.671417in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.808330in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.993151in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.077925in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.272819in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.895062in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.914562in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.772346in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.821427in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.642137in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{2.030889in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.597148in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.101982in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.174740in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.966330in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{2.055527in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.732914in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.942545in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.124903in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.790195in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.602952in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.082283in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.993611in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{2.005667in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.999008in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.930576in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{2.011480in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{2.037862in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.914830in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.686915in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.621319in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.489093in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.349258in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.413261in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.760472in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.118651in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.796034in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.146961in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.902059in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.928109in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.069778in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.410930in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.695172in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.901791in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.895239in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.040831in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.947821in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.954019in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.271895in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.905916in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.937073in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.185699in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.990234in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.248511in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.683555in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.025788in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.815105in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.134229in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.414210in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.446539in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.836482in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.000451in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.938796in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.878844in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.618238in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.309408in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.113221in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.055762in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.899340in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.973331in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.028633in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.901000in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.750412in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.880084in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.032155in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.948176in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.516499in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.612750in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.714422in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.813293in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.009039in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.060814in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.781692in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.452255in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.185384in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.749929in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.984735in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.021026in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.231260in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.518253in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.108959in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.937690in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.809131in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.761328in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.733550in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.914907in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.922038in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.120213in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.717885in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.915745in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.717515in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.854366in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.388135in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.435959in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.057067in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.696379in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.924729in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.940120in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.797945in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.587026in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.860576in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.783888in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.943559in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.116800in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.586640in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.787212in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.638885in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.858231in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.091805in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.968584in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.888146in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.044779in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.960443in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.473926in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.313180in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.886248in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.131947in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.635918in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.992034in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{2.003509in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.881394in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.760600in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.966513in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.024906in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.770655in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.572237in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.645487in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.063926in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.829903in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.900874in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.697810in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.262351in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.071595in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.719697in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.819536in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.799780in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.872332in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.774057in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.858018in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.764620in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.983458in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.944800in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.757851in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.689078in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.045661in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.208799in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.640880in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.721986in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.285455in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.773764in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.824745in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.632725in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.008286in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.765881in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.861291in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.306696in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.725552in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.719983in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.929964in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.095193in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.104844in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.982729in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.909258in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.665921in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.955082in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.994810in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.446477in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.754665in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.790868in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{2.014116in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.369035in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.850140in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.658933in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.296136in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.965688in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.976690in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.534364in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.029432in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.621050in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.653330in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.959099in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.225634in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.895638in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.570524in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.659648in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.381505in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.188713in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.840406in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.945016in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.854057in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.780511in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.716783in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.042467in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.078028in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.907104in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.889087in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.689364in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.862068in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.847201in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.493331in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.974930in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.708570in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.515294in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.545386in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.241259in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.708797in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.619277in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.506085in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.086383in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.694034in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.922120in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{2.064448in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.119877in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.522368in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.961218in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.863979in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.495990in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.940024in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.790526in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.891209in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.865611in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.773142in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.053543in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.526051in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.085404in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.769985in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.986216in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.729563in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.127144in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.770369in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.831172in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.215685in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.616255in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.660106in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.871884in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.418865in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.969765in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.980547in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.719839in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.723214in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{2.002178in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.718635in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.116788in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.147082in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.245984in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.902641in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.926050in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.880656in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.042115in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.706960in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{2.028856in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.801667in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.250144in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.547394in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.845243in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.358717in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.685118in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.804542in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.170610in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.043655in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.500869in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.095844in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.062418in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.822022in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.143055in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.873500in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.398380in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.680382in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.780860in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.103983in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.051213in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.866520in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{2.003207in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.587346in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.879413in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.765428in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.781055in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.756405in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.235010in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.993921in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.750360in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.641770in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.987222in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.519194in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.896080in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.220447in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.670113in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.834105in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.890979in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.752663in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.887271in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.885435in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.374548in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.862913in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.809544in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.805666in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.898440in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.855260in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.925805in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.115565in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.679679in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.888940in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.859911in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.145916in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.817835in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{2.005853in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.014809in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.795451in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.913064in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.678837in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.889758in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.165511in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.843561in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.813739in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.946250in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.757755in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.112602in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.109034in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.742274in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.838919in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.725137in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.817575in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.844349in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.586425in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.971073in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.298086in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.054088in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.917206in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.368051in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.445897in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.904348in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.696197in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.462423in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.747961in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.604913in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.934397in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.164455in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.799233in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.570042in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.604484in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.184226in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.565442in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.714549in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.789905in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.838463in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.623792in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.680744in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.833438in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.698920in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.080320in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.475344in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.247920in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.916438in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.413250in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{2.012723in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.595658in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.108768in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{2.027778in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.908362in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.881992in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.108649in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.063069in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.890011in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.913573in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.387932in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.843799in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.232441in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.893752in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.592694in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.726797in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.855826in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.286615in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.749723in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.785797in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.913282in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.186449in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.131837in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.142495in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{2.033392in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.789417in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.437566in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.842220in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.789798in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.615920in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.421794in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.166553in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.152863in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.705447in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.005949in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.805885in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.811818in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.689665in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{2.033521in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.623482in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.312215in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.898809in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.042530in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.944884in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.805589in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.638834in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.931796in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.116301in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.076712in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.841823in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.709893in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.876354in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.705634in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.442881in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.688452in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.991486in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.602201in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.534363in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.336627in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.625892in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.953977in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.956798in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.491337in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.205056in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.892206in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.809276in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.531306in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.851150in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.441249in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.584410in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.972385in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.832877in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.838345in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.027201in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.684523in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.846991in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.683654in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.808977in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.089777in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.667651in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{2.084241in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.896559in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.766972in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.856447in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.714006in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.108986in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.755150in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.845407in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.954368in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.876022in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.210352in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.776328in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.997300in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{2.073954in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.642303in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.367971in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.721715in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.754259in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.369568in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.227957in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.926541in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.850200in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.970684in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.170055in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.319612in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.931177in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.893012in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.948206in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.735273in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.409173in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.499494in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.686419in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.494594in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.935474in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.778687in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.751816in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.857168in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.244781in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.874449in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.843675in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.895861in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.915729in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.952021in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.671512in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.908922in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.563450in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.921255in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.678459in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.157101in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.169853in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.392955in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.773697in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.786968in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.723223in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.666758in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.747359in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.531860in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.889662in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.742967in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.613308in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.911344in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.348717in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.702660in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.895145in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.800109in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.758049in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.708112in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.071875in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.835743in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.692823in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.659105in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.741216in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.027164in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.027164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{3.421780in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{3.214372in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{3.318076in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.762521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.938281in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.666100in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.589668in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.619831in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.754710in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.976796in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.628601in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.680220in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.720974in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.629171in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.312749in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.288332in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.817857in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.661635in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.804662in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.429515in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.591682in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.643419in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.709692in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.697328in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.291500in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.075221in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.059026in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.607681in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.491566in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.579714in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.864750in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.829582in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.803531in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.764579in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.792456in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.143844in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.769365in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.674457in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.844651in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.429878in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.612982in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.430199in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.347596in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.655508in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.075553in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.810178in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.846059in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.220985in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.131486in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.884338in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.763134in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.841438in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.132212in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.308737in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.677803in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.648748in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.306990in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.568684in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.981361in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.907055in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.692788in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.112860in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.789577in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.869224in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.677499in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.017215in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.639896in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.771552in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.683731in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.812685in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.990674in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.590952in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.992072in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.612680in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.766602in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.608121in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.935350in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.636487in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.753032in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.743559in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.886260in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.514028in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.379209in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.763352in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.724757in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.807981in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.107668in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.426542in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.871428in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.657083in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.865626in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.274667in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.881923in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.893881in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.611079in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.341091in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.633419in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.788640in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.669467in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.633901in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.753912in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.982830in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.019237in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.842506in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.564832in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.727758in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.859515in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.943484in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.809979in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.212271in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.591801in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.551612in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.942539in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.734705in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.725066in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.918699in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.631448in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.058700in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.071177in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.358754in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.709656in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.335483in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.713856in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.943212in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.045087in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.176531in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.037410in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.091266in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.830696in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.709361in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.668923in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.224349in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.772332in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.522636in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.131876in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.783577in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.096849in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.284082in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.830844in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.804114in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.965274in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.015660in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.794779in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.821331in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{1.938333in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.016885in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.525023in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.924038in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.352347in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.826897in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.987858in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.621690in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.751829in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.607596in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.551853in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.759087in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.390191in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.692351in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.636808in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.496519in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.087271in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.533328in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.462043in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.722208in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.052224in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.845602in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.534475in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.667881in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.355781in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.621849in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.818427in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.376002in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.305134in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.833154in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.199866in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.882160in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.516563in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.716121in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.645541in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.755280in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.662729in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.011836in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.013342in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.683404in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.856790in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.427166in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.729100in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.761661in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.066261in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.806145in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.602347in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.719185in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.923539in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.912380in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.737101in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.049587in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.770720in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.804271in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.609336in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.023316in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.837420in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.772486in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.377347in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.808348in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.724915in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.728451in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.314311in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.796581in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.077222in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.806212in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.669696in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.804607in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.594718in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.117257in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.806630in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.450362in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.899422in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.569864in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.878324in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.652074in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.669635in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.138814in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.674725in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.697743in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.689091in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.794451in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.915099in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.785836in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.953861in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.011970in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.603917in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.338239in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.786557in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.051057in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.737874in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.972101in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.002188in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.436086in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.952455in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.074986in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.720062in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.613543in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.257594in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.766035in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.685559in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.480186in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.939160in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.634708in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.953666in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.797736in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.842773in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.150417in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.050869in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.154295in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.867055in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.640142in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.912538in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.644682in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.889586in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.877103in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.355510in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.788472in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.585276in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.544597in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.118557in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.749662in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.692512in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.033122in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.655000in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.887066in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.695076in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.777934in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.461118in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.955458in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.690582in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.777225in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.809269in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.712919in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.854404in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.394493in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.457175in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.972742in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.836050in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{1.995395in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.440389in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.546905in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.636523in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.143310in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.477063in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.448848in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.636208in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.890065in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.427342in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.765884in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.777686in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.612969in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.805183in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.821335in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{1.986046in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.950125in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.482119in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.640814in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.697396in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.784246in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.766814in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.858395in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.760460in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.093497in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.280374in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.582896in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.501218in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.127383in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.244321in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.871964in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.542435in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.548383in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.939054in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.464397in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.887196in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.876031in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.583937in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.767752in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.307338in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.908176in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.707370in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.668559in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.383542in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.907445in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.869784in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.590509in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.821647in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.891524in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.013485in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.004051in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.845175in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.640668in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.652351in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.204889in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.476372in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.681386in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.559679in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.743875in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.690133in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.223974in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.642553in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.570627in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.113669in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.954325in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.585070in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.682788in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.858820in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.889182in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.687565in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.777796in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.690365in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.789391in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.722328in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.646599in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{1.978355in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.159454in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.620670in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.819192in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.749739in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.971741in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.571732in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.503261in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.688997in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.935240in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.871287in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.655175in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.785130in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.914807in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.903836in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.562904in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.038859in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.796882in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.215374in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.409533in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.953277in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.800255in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.879324in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.996984in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.565401in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.704203in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.516679in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.022648in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.867487in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.705633in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.777038in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.717726in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.854896in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.833979in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.962534in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.372847in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.327169in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.773447in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.643282in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.831304in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.641663in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.025693in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.833154in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.828271in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.604924in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.653014in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.730458in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.850393in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.016025in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.448732in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.126207in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.929926in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.896067in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.668720in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.089670in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.345180in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.705046in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.921258in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.732177in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.415079in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.640963in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.860560in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.936267in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.792260in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.673564in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.937016in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.887983in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.810785in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.964041in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.020748in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.249847in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.794453in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.848492in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.757587in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.340301in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.314385in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.035953in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.732568in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.932517in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.151787in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.900027in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.090615in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.853475in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.822739in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.173495in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.864302in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.858032in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.948410in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.810290in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.813641in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.621537in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.349987in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.976027in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.841124in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.816164in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.053621in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.020305in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.350796in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.287209in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.548494in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.829592in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.922345in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.670316in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.846484in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.567510in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.908956in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.918229in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.906005in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.986355in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.532257in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.709860in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.032521in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.656698in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.962647in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.880357in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.079848in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.868129in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.011177in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.525715in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.923475in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.568730in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.743713in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.642869in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.696610in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.826417in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.812542in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.175952in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.987368in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.904997in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.729776in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.595205in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.700506in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.613361in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.664905in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.878402in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.977099in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.444628in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.984528in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.582477in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.733161in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.647963in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.828794in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.901783in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.461086in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.747937in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.842723in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.876872in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.712190in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.743097in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.954256in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.125328in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.882329in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.326866in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.912923in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.433825in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.498698in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.454276in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.941292in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.652971in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.794098in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.232745in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.693790in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.373037in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.527446in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.956071in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.009309in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.821438in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.694551in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.712516in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.444040in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.908465in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.437486in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.081745in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.972432in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.967707in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.931184in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.630922in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.230763in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.071716in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.797717in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.649609in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.850866in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.280396in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.346920in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.936218in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.685238in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.721077in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.328580in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.606894in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.513167in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.638166in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.554824in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.658794in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.680906in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.571454in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.890927in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.760004in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.488044in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.687024in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.676178in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.355744in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.604196in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.735262in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.026066in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.788424in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.790740in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.691808in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.437977in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.699800in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.738524in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.937040in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.627493in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.945179in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.049790in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.867362in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.989681in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.883145in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.338869in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.563794in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.119258in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.443434in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.389443in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.745107in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.870315in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.317986in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.569384in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.629514in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.633855in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.655699in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.981055in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.417594in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.841778in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.749729in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.691256in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.902093in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.086496in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.819247in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.147732in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.785309in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.982358in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.611969in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.970848in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.821769in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.092102in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.905169in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.949904in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.839798in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.262080in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.602433in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.844551in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.766575in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.727398in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.837040in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.880230in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.601947in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.182852in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.093546in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.832720in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.848104in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.380038in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.644036in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.484044in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.502729in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.731324in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.519299in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.327323in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.961684in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.135279in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.383141in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{1.978724in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.854387in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.837720in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.869986in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.894930in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.933002in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.062082in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.333609in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.086911in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.469484in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.689010in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.499384in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.989056in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.799301in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.347980in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.654712in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.931198in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.929693in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.385010in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.950796in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.782301in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.708891in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.345334in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.770213in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.431549in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.886762in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.949091in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.749525in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.660997in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.679944in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.938317in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.975465in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.716236in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.798852in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.778165in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.607323in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.748307in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.662359in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.487975in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.855401in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.461342in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.284840in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.768135in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.960995in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.649746in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.849855in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.799530in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.606967in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.442116in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.748707in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{1.995248in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.687974in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.697639in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.909190in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.955635in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.640571in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.007251in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.755213in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.271942in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.809491in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.062925in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.642307in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.486602in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.386879in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.656214in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.798208in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.529020in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{1.975136in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.935336in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.786543in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.062322in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.832158in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.014688in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.023591in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.110524in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.578387in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.827622in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.949173in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.887525in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.807513in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.536479in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.541044in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.599165in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.891047in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.074577in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.723057in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.959503in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.463222in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.784924in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.743393in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.912452in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.343242in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.735230in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{1.982089in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.874241in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.928714in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.918427in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.940332in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.600574in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.412738in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.847586in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.408257in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.243118in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.555320in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.608630in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.731179in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.730954in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.587648in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.440468in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.551563in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.618761in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.615566in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.818997in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.890982in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.362004in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.780964in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.859537in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.341807in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.374029in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.781177in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.599041in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.004417in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.819545in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.251356in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.982477in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.642006in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.714658in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.688036in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.677875in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.448416in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.501516in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.626442in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.142328in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.053306in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.634904in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.790182in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.624015in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.911660in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.786108in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.596028in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.253190in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.621455in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.522869in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.775432in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.646146in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.418706in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.577459in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.459326in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.978337in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.799879in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.392197in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.862993in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.547940in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.729938in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.612671in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.119977in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.683111in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.667565in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{1.965889in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.987497in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.890986in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.619087in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.884432in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.886949in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.696448in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.556685in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.178352in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.847189in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.922252in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.849822in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.887458in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.840771in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.448492in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.398644in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.665524in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.648161in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.778499in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.832222in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.445022in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.624347in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.659992in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.186077in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.887057in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.788389in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.398478in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.382215in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.625976in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.650484in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.936486in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.599029in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.964368in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.751996in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.506861in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.822257in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.647031in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.695574in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.443393in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.695272in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.359992in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.687926in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.731928in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.948378in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.749311in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.534941in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.383562in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.707437in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.984992in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.534849in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.492300in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.390978in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.054599in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.779603in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.712879in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.737841in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.716424in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.012376in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.700844in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.088949in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.802860in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.685750in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.879805in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.941142in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.750721in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.175646in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.890300in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.116878in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.118885in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.385185in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.838397in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.889445in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.587683in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.445975in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.599690in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.521186in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.905397in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.463963in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.582096in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.192388in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.578232in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.017659in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.080071in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.730441in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.738887in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.648121in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.229180in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.711563in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.747351in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.529585in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.552869in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.903844in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.690838in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.687628in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.806801in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.403087in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.690081in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.896541in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.476334in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.281237in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.825786in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.886576in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.855242in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.923290in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.937946in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.489337in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.693649in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.119155in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.655904in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.930036in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.631155in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.832641in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.725998in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.587649in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.620661in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.906481in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.515672in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.001925in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.652206in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.900969in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.684437in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.939494in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.980918in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.676682in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.313884in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.725915in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.873184in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.737123in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.692181in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.735497in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.448087in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.438227in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.823590in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.752333in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.309791in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.690213in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.882078in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.703685in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.900879in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.376404in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.780277in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.578414in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.733251in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{1.973035in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.438572in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.592762in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.512865in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.878128in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.487728in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.806696in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.494136in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.480336in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.735798in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.595046in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.781919in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.641473in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.569722in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.819276in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.642104in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.847003in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.433966in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.794275in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.040299in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.897791in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.786922in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.343669in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.848844in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.498030in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.913716in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.883057in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.866654in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.840410in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.226795in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.346924in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.783656in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.488802in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.839203in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.693885in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.865289in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.760989in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{1.967015in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.430155in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.794205in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.751807in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.884135in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.598135in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.858448in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.807911in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.193424in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.486929in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.007200in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.770102in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.683512in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.006517in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.448373in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.689330in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.911206in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.542640in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.912573in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.909881in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.011570in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.964348in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.129287in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.744004in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.887452in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.719220in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.822078in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.005787in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.788880in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.530247in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.432330in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.766466in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.525234in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.060754in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.206077in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.806198in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.336527in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.754935in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.530770in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.528999in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.017634in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.800825in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.749328in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.468017in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.999970in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.001371in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.277907in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.771517in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.996594in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.602506in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.429560in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.013199in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.009731in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.470222in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.936640in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.607270in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.865036in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.365444in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{1.947521in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.810157in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.716907in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.668579in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.050489in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.046687in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.579357in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.930911in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.595268in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.725891in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.558210in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.656822in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.784874in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.484000in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.554573in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.968035in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.755130in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.104178in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.914794in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.669108in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.330997in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.980634in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.409091in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.350380in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.619775in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.984010in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.747104in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.090420in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.355156in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.863218in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.600755in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.889572in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.730689in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.845996in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.004671in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.530524in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.685122in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.547309in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.567985in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.225604in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.771765in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.960196in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.830418in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.017992in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.754441in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.680111in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.215499in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.551042in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.621552in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.755060in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.411863in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.175470in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.975443in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.631871in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.410295in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.623737in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.749976in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.770351in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.433130in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.019523in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.921760in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.942250in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.690315in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.175440in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.505797in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.950801in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{1.999012in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.659302in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.635191in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.912666in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.752157in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.566281in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.194300in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.656297in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.891265in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.787730in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.001204in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.622645in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.571686in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.041164in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.785219in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.211467in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.726303in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.977079in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.919306in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.524058in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.651388in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.382691in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.845493in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.743060in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.623177in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.365205in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.755571in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.561874in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.677561in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.919957in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.750231in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.820452in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.955234in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.214508in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.713583in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.814804in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.730544in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.257372in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{1.973087in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.873646in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.751371in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.666947in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.607296in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.576694in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.832278in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.696986in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.691189in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.371919in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.719120in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.733673in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.769735in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.903942in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.793596in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.945397in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.501343in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.320907in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.701541in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.459787in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.840560in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.466692in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.876994in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.712148in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.829220in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.659543in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.128681in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.220595in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.916398in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.535459in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.548797in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.130549in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.546855in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.526713in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.561762in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.699276in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.789896in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.682181in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.767806in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.622418in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.938557in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.719943in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.705675in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.770919in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.034868in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.682381in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.016186in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.160182in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.735146in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.025746in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.564492in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.587112in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.640666in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.148666in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.932130in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.270040in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.205992in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.364290in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.029695in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.893205in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.027497in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.322255in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.985178in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.670899in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.758175in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.695932in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.196101in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.829340in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.835483in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.712877in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.898816in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.516789in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.462501in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.518375in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.351219in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.652928in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.228177in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.931999in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.051635in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.981907in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.769887in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.784418in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.278242in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.574241in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.916019in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.466253in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.904269in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.576221in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.953325in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.939195in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.101765in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.738170in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.685774in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.039559in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.962902in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.942364in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.616249in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.732534in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.958400in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.848153in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.874849in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.954679in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.674841in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.081336in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.682253in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.686093in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.738625in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.350990in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.926023in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.095334in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.460088in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.170445in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.666871in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.072633in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.702125in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.009497in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.058908in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.774613in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.714303in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.691759in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.643246in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.387403in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.476878in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.822678in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.930409in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.859288in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.436402in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.791857in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.449354in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.238705in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.105202in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.734080in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.601459in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.668475in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.933533in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.559184in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.725017in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.586492in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.202951in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.852915in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.007239in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.861611in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{1.990795in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.353243in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.869043in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.389614in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.645253in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.756782in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.363009in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.703327in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.812592in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.906123in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{1.994316in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.874585in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.052877in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.014684in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.902293in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.505395in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.796230in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.699979in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.845525in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.476961in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.527753in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.478496in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.815106in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.761488in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.927147in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.828781in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.985822in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.856349in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.294805in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.048455in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.077132in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.795488in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.794104in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.256738in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.213388in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.775223in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.738623in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.825267in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.240931in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.567997in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.069867in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.527255in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.347677in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.147489in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.415067in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.771920in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.840720in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.812903in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.717024in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.069005in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.969317in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.006839in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.028933in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.592796in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.087828in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.683915in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{1.944178in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.887662in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.378736in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.756554in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.905691in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.825105in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.245785in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.836476in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.617023in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.715578in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.727823in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.744201in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.730248in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.887149in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.757459in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.850707in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.016403in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.553560in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.055605in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.013526in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.644969in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.770261in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.070049in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.808488in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.719874in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.931986in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.758140in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.444917in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.855911in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.698208in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.828793in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.322297in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.998969in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.849611in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.865391in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.529431in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.745007in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.671883in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.773680in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.787215in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.922869in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.525117in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.543723in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.743247in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.039560in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.874675in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.016118in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.784395in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.691840in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.237712in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.715622in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.893132in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.760992in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.812340in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.662515in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.794372in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.604324in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.981941in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.594719in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.000079in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.688695in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.643066in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.758451in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.725370in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.657389in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.677027in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.357486in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.249702in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.655666in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.708836in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.752942in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.871339in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.719704in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.445047in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.612930in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.819453in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.103435in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.826394in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.862567in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.941476in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.876060in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.688023in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.717623in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.967490in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.260961in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.492771in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.477496in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.804705in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.642822in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.523057in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.867550in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.837433in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.661944in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.953559in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.686605in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.394070in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.273497in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.953688in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{1.921038in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.820029in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.638069in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.758186in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.759958in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.681879in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.923312in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.745605in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.690816in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.692718in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.842039in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.682564in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.805089in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.509047in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.609083in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.108273in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.213789in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.759449in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.898669in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.483330in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.685709in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.012413in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.715802in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.610566in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.456954in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.720308in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.859465in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.549623in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.463537in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.204844in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.514628in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.855612in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.778667in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.044240in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.734830in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.699329in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.653407in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.900600in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.768683in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.781017in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.829884in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.618868in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.699908in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.820278in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.608556in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.109132in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.901208in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.556118in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.950375in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.756156in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.497943in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.673426in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.669725in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.824785in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.556754in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.884551in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.606847in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.500776in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.970410in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.661173in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.697429in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.667340in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.385902in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.771062in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.058988in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.002663in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.297253in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.741841in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.910333in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.719866in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.989497in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.923215in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.770484in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.064113in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.840393in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.731131in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.890502in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.590837in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.914248in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.103352in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.817596in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.817999in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.825524in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.050460in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.699371in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.432148in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{1.967990in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.769785in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.352044in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.945737in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.632189in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.853022in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.824476in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.422526in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.093626in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.058422in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.607200in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.830154in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.803420in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.850915in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.942530in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.689647in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.014338in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.489031in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.964403in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.518900in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.590983in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.840353in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.661889in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.168524in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.728376in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.405870in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.089089in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.276460in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.689648in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.096175in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.841081in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.344460in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.405077in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.368802in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{2.018300in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.429811in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.827392in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.436885in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.849106in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{1.993901in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.490926in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{1.995955in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.827233in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.767358in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.695621in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.473476in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.791530in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.600892in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.340226in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.782621in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.755037in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.599934in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.266346in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.675641in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.449572in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.874307in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.160783in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.889634in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.215949in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.361176in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.765633in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.697657in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.718716in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.788485in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.890625in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.859460in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.957286in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.813589in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.475492in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.894540in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.793330in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.511700in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.667232in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.761176in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.926542in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.885569in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.676727in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.160696in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.559208in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.975666in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.598022in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.693365in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.135585in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.966870in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.752439in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.013971in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.743978in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.040446in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.188307in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.571966in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.480574in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.666217in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.477462in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.719660in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.730427in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.721253in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.870480in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.961766in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.544632in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.186587in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.666281in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.453543in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.927279in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.543927in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.662791in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.940830in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.276709in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.741015in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.422514in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.725506in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.964642in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.790575in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.184290in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.606722in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.371198in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.322696in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.755339in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.301386in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.556268in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.458422in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.864736in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.838165in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.501183in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.447898in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.939661in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.977152in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.877838in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.551708in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.348980in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.896991in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.989728in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.725202in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.753726in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.801654in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.731319in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.478587in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.886493in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.710821in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.643785in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.792438in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.547715in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.041602in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.461656in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.031513in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.705977in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.005967in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.753769in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.817264in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.641936in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.664626in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.960055in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.712229in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.273196in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.971796in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.780030in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.807379in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.298963in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.936696in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.592605in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.502433in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.443467in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.832995in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.668138in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.210517in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.423772in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.699962in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.765119in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.786772in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.485643in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.858949in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.475690in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.969168in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.065563in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.854348in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.761340in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.053172in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.531681in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.607863in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.780570in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.465162in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.485122in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.499260in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.836235in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.711760in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.471008in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.690172in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.714532in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.431497in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.475629in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.033403in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.642296in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.752882in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.206726in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.310369in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.675079in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.440953in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.498535in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.791086in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.590762in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.485097in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.737217in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.725033in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.605751in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.264143in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.764792in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.756389in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.753655in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.642153in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.051310in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.345215in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.749366in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.604268in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.699351in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.912435in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.912367in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.137421in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.563845in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.662003in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{2.000698in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.429081in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.834786in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.154895in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.432255in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.981773in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.461146in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.822139in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.005349in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.473925in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.646055in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.482707in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.218663in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.369164in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.253838in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.571398in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.743454in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.229074in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.677516in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.004256in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.879342in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.253974in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.743324in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.519483in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.884189in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.905785in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.488412in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.907106in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.694379in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.013857in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.843985in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.485253in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.909832in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.625470in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.801029in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.778712in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.696886in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.806723in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.825511in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.433749in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.978104in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.742889in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.159286in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.708422in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.813979in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.656540in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.358010in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.767303in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.802274in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.339724in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.676375in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.594673in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.741716in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.831125in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.768661in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.657763in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.821635in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.670680in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.834702in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.172160in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.787924in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.677159in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.775528in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.807649in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.637666in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.013628in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.701884in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.217368in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.468244in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.608703in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.884875in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.674740in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.123866in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.869066in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.049529in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.863693in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.443812in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.677955in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.979838in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.488976in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.934778in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.079741in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.345374in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.480451in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.397887in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.735019in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.932228in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.939083in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.802584in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.900919in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.798998in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.778263in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.767462in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.384021in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.932396in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.724429in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.144180in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.214512in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.021357in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.600712in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.779306in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.619270in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.935737in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.003513in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.968635in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.624604in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.873204in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.810116in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.583545in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.446980in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.434010in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.824194in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.711142in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.865987in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.738406in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.853194in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.854883in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.996761in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{1.969228in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.788452in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.299492in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.390416in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.486927in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.955810in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.749860in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.642950in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.670778in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.454709in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.025151in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.435139in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.639504in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.797193in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.759843in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.866783in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.815400in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{1.970073in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.896822in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.860765in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.580170in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.762898in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.521395in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.061874in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.992524in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.843297in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.886691in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.820521in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.650575in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.017735in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.264625in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.764179in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.654699in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.044152in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.518418in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.736770in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.315957in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.002871in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.042454in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.516608in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.888821in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.799275in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.492841in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.723314in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.435117in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.829421in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.780796in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.859320in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.256993in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.584028in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.766185in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.909372in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.331242in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.487911in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.821501in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.494083in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.444259in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.880930in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.807943in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.575641in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.607628in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.729502in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.564225in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.500086in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.708768in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.101247in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.570952in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.161607in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.772967in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.441339in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.892977in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.960192in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.835645in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.865027in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.620079in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.730121in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.978912in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.980924in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.916759in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.911637in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.692044in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.387332in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.607093in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{1.916059in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.457706in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.832920in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.822909in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.347071in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.804405in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.927562in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.767073in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.128645in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.880667in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.830149in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.687842in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.568331in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.585220in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.287399in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.553885in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.025011in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.584744in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.855067in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{1.935689in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.826241in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.745965in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.217640in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.685176in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.407433in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.739614in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.846353in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.541665in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.647779in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.517691in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.673958in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.575236in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.259902in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.053959in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.462090in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.972288in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.957325in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.094249in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.217418in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.733928in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.681870in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.620174in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.753675in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.555526in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.737439in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.469788in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.001195in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.661302in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{1.956278in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.433363in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.891726in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.000228in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.601264in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.531786in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.443130in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.743034in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.858818in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.616384in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.006095in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.791506in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.623156in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.336265in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.682016in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.914906in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.212736in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.024621in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.009946in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.713704in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.673757in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.563680in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.583122in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.692686in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.470931in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.336853in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.578276in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.078453in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.867730in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.782141in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.778518in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.864270in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.925600in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.360950in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.731943in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.683543in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.580880in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.980205in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.855508in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.609240in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.503598in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.905098in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.371123in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.773238in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.844308in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.984050in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.228606in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.471122in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.874940in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.560970in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.792012in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.620435in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.712989in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{1.998310in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.867972in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.764107in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.752213in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.847351in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.817595in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.724874in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.450359in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.486724in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.890576in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.919419in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.037535in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.827363in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.671306in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.010902in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.490843in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.715444in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.895255in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.717811in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.127854in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.603530in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.098285in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.353738in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.764325in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.495817in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.601062in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.033091in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.566238in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.735681in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.501840in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.337947in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.731167in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.643397in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.338745in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.818317in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.836197in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.704373in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.643624in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.556138in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{1.971167in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.855441in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.718463in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.811445in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.434648in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.590124in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.663764in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.856303in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.156236in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.543168in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.570722in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.684804in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.923776in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.602846in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.000586in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.707403in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.593021in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.533398in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.341316in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.974168in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.828297in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.983648in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.613386in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.840472in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.922956in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.734132in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.968417in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.920691in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.069498in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.645819in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.860468in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.337131in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.889836in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.773837in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.563222in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.868265in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.751541in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.680303in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.856618in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.760912in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.776419in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.334035in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.727041in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.679170in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.410204in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.460765in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.355857in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.342690in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.365218in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{1.982518in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.901501in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.193781in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.303751in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.590160in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.738149in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.785966in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.932666in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.430783in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.609474in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.846957in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.921408in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.035520in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.618520in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.111230in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.078602in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.210254in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.618277in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.664298in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.892564in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.791380in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.551037in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.715732in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.662079in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.660409in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.922960in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.819493in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.902198in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.844604in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.545707in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.688218in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.592353in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.385869in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.661577in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.225529in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.947924in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.465518in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.134448in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.750876in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.771262in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.675403in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.810799in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.722623in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.899244in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.817692in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.404304in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.544089in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.729301in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.389056in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.800892in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.789692in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.654168in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.717364in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.897437in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.529503in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.787553in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.132357in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.855063in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.450322in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.700601in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.777223in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.782689in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.456552in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.468514in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.713000in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.665302in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.958888in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.810727in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.170016in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.860353in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.089547in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.812747in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.718319in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.701188in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.710799in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.778994in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.609267in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.714856in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.625876in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.568110in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.560986in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.740515in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.786355in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.495765in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.575203in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.691185in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.958277in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.990558in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.607265in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.898492in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.790498in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.761600in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.761600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2023_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388586in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.388586in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388586in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388586in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232475in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.232475in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232475in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232475in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920253in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.920253in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920253in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920253in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764142in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764142in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764142in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.608031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608031in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608031in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451920in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.451920in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451920in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451920in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.878447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.878447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.791390in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.477335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.390279in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.076224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.989168in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.675113in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.675113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.588057in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.274002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.186946in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.785835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.471780in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.471780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.471780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.384723in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.135113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.391780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.958447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{4.386224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920171in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2024_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201844in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201844in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201844in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151082in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151082in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151082in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100320in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100320in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100320in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998796in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998796in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998796in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948034in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948034in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.948034in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897272in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.897272in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.897272in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.897272in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.614630in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.614630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.614630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.527574in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.296369in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.296369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.296369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.209313in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.978108in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.978108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.978108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.891052in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.659847in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.659847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.659847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.572791in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.112897in}}{\pgfqpoint{7.593516in}{3.350298in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.515019in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.381578in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.656310in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.784791in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.143453in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.068849in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.118155in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.178236in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.845638in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.317143in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.491059in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.027237in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.902808in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.835482in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.918711in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.647988in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.945653in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.681894in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.890409in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.387691in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.096276in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.214489in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.308828in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.930497in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.654677in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.745189in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.129309in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.763453in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.668981in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.989785in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.869268in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.753716in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.689837in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.861715in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.071612in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.832842in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.348937in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.045967in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.825458in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.554454in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.798500in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.430946in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.572198in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.536252in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.842674in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.192471in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.617104in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.021770in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.728764in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.345701in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.663298in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.514572in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.711170in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.813506in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.446498in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.035602in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.843434in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.931721in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.022466in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.085499in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.955210in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.231699in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.706187in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{1.940425in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.521445in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.085534in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.271524in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.208050in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.822504in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.773577in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.107448in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{1.897518in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.790265in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.020096in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.385022in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.716334in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.072426in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.988765in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{1.939327in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.963527in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.874054in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.838909in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{1.989940in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.579831in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.836982in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.983712in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.894860in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.783689in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.795983in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.729062in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.063056in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.084562in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.966331in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{1.893923in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.530857in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.626261in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.720708in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.226641in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.810148in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.620877in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.946530in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.585223in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.090755in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.677734in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.211993in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.751401in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.823399in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{1.974029in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.351546in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{1.995914in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.966126in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.073099in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.373143in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.449538in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.325051in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.717309in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.013348in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{1.930196in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.058547in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.071564in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.006757in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.006434in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.750488in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.034251in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.569904in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.038607in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.955900in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.122450in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.572547in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.843090in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.388767in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.731040in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.653987in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.891438in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.818688in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.083146in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.793923in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.312531in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.179657in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{1.985671in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.204002in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.193642in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.411514in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.852908in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.554663in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.098564in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.844958in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.310956in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.720242in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.535883in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.703801in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.256804in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.932337in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.819034in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.174376in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.816732in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.838062in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.377879in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.925466in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.695359in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.910581in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.485716in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.012012in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.542045in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.036427in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.504669in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.633867in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.637048in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.877672in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.464415in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.045674in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.020834in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.076496in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.773848in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.599195in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.525424in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.788291in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.917986in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.861252in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.810360in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.776849in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.973658in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{1.999170in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.024596in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.126847in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.343863in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.134315in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.812871in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.636891in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.502197in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{1.971739in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.505085in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{1.870912in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.082231in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.419831in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.638914in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.584011in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.221573in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.574329in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.847252in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.250480in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.359250in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.191912in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.915914in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.816175in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.948461in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.069867in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.862420in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.635601in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.781413in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.678743in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.964079in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.415724in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.377812in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.584407in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.133172in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{1.902428in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.895823in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.750699in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.939982in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.011681in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.139376in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.809618in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.481293in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.222630in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.492355in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.356510in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.089345in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.891290in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.167608in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.782172in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.783064in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.955594in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.885153in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.331616in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.790090in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.083657in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.012792in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.705605in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.539985in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.285421in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.703534in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.704664in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.158467in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.601950in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.551334in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.916295in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{1.851088in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.983927in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.434761in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.878363in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.150654in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.085958in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.492720in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.713833in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{1.936018in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.497405in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.058646in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.192650in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.033995in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.864574in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{1.985830in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.864929in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.203758in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.172616in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.023265in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.425567in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{1.953480in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.753956in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.591489in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.017249in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.100097in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.961657in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.317206in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.758612in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{1.864759in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.599208in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.851266in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.830953in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.814878in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.879505in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.038222in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.969915in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.880042in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.542279in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.756352in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.937612in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.609167in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.600477in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.592060in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.553190in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.638110in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.735130in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.482246in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.855949in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.883665in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.827198in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.942139in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.445703in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.875892in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.204961in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.046513in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.255335in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.603472in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.440701in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.049307in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.137899in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.735835in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.836906in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.941051in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.029387in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.641942in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.658783in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.042080in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.787081in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.045039in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.964071in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.125616in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.305996in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.921050in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.705571in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{1.924019in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.050755in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.610698in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.701868in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.563762in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.886452in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.396517in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.973913in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.831432in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.982934in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{1.888941in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.337889in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.066658in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.975654in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.001042in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{1.951919in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.854979in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.165221in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.078247in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.784829in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.284847in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.362561in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.444804in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{1.897555in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.899568in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.197319in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.672167in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.982348in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.914994in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.150080in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.566789in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.302855in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{1.971367in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.778151in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.787485in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.007997in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.161403in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.027956in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.492213in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.612835in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.022241in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.163739in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.740063in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.161095in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.030079in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.331698in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.956793in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.778600in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.860940in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.807388in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.016918in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.570101in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.212648in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.637411in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{1.949990in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.837883in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.132857in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.594888in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.653792in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.893261in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{1.956517in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.661251in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.140215in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.038216in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.836857in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.000715in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.414954in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.511755in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.047952in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.457534in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.817540in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{1.910489in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.981173in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.865251in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.366886in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{1.947148in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.989432in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.023949in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.949767in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.880647in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.615038in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.576202in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.880694in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.023750in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.461675in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{1.919884in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.880688in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.591544in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.066872in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.929534in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.172445in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.167382in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.897269in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.101966in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.980128in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.124800in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.110652in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.775601in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.834405in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.751199in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.080373in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.411796in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.596057in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{1.876269in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.899610in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.674900in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.368694in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.580043in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.764223in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.794947in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.503047in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.926759in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.060613in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.749516in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.849955in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.743102in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.081758in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.494422in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.042394in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.649581in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.115793in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.375115in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.293812in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.829107in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.007212in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.157118in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.753639in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.850982in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{1.926186in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.998894in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.065110in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.242350in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.103542in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.116112in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.199063in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.018069in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.172876in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.254019in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.124749in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{1.878985in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.821496in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.012986in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.792766in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{1.868969in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.951395in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{1.978203in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.027356in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.485382in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.649185in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.802079in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.601050in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.937614in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{1.971914in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.026716in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.094137in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.819334in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.227752in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.657409in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.485496in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.111190in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.243206in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.904276in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.683983in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.449124in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.789395in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.032592in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.736412in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.953105in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{1.884879in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.238037in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{1.951721in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.759543in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{1.874696in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.049286in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.864097in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.948558in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.588133in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.300163in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.892249in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.895380in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{1.842292in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.715465in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.839341in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.912363in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.358943in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.181548in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{1.826601in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.401944in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.334418in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{1.969260in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.192648in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.806364in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.134028in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.345761in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.589594in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.865099in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.582452in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.972890in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.905404in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.672716in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.630198in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{1.984291in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.891392in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.004312in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.862598in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.549783in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.099931in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.075219in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.228902in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.036385in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.280658in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.369774in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.408067in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.513142in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.723543in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.006039in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.011591in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.305117in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.821914in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.946270in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.790352in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.704668in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.785800in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.548664in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{1.996137in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.027670in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.710589in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.711247in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{1.898294in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.036586in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.036490in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.421884in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.600929in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.903025in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{1.932124in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.879922in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.282431in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.069478in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.884437in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.364491in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.484483in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.713414in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.738539in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.859834in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.713288in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.533456in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.335423in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.431318in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.238470in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.463904in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.056288in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.110312in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.817997in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.638755in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.666251in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.152045in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{1.978595in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.867920in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.732921in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{1.838750in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.865678in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.117064in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.259902in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.823122in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{1.971398in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.490515in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.268743in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.067297in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.019118in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.691021in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.781777in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.823451in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.117692in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.409355in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.614656in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.641473in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.952681in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.723564in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.864254in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{1.945948in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.269851in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.276748in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.669796in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.247122in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.624006in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.186559in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.616855in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.810011in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.787434in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.099240in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.444240in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.614499in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.088339in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.410862in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.721913in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.074117in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.485120in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{1.941604in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.734043in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.348415in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.433767in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.049637in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.970368in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.169846in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.694525in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.869342in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.723162in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{1.985469in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.408440in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.796193in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.076743in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.628353in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.695347in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.991072in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.122116in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.983037in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.307220in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.805122in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.730549in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.090128in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.951036in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{1.912105in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.875831in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.909275in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.709873in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{1.910487in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.689194in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{1.981541in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.029986in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.796452in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.889755in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.543431in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.591126in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.501327in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.665458in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.341523in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.963464in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.091072in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.010460in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.286240in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.718455in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.395939in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.998024in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.106202in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.032797in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.496482in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.521727in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.983668in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.649816in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.338643in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.420667in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.249482in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.786696in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.798851in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.615815in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.496549in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.363832in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.036277in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.669487in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.614573in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.534575in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.792367in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.296278in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.397199in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.953398in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.995984in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.773437in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.401715in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.675051in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.576826in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.903099in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.055830in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.817269in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.825423in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.051346in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.051079in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.097870in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.057342in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.410581in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.131926in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.363752in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.727417in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.766990in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.059536in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.632020in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.908175in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.535371in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.607939in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.629159in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.380950in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{1.952642in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.577150in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.486453in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.447072in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{1.942637in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.869304in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.725110in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.283056in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.779436in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.106099in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.182619in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.648991in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.911216in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.301784in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.511850in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.897554in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{1.910956in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.833778in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.684828in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.259385in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{1.873964in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.999901in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.098114in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.918447in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.418085in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.863559in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.399456in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.915434in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.515807in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.933508in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.760593in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.842355in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.373617in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.661606in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.917135in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.602746in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.686287in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.799019in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.711347in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.033230in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.308630in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.528591in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.886163in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.816102in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.948475in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.854187in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.561079in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.827553in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.164472in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.182581in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.432376in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.861760in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.822267in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.052284in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.034409in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.254635in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.901370in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.571567in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.218549in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.444188in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.853750in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.651548in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.605218in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.309630in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.940959in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.267813in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.125781in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.689074in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{1.991686in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.544189in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.705502in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.953317in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{1.928747in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.973209in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.001742in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.468318in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.839020in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.958347in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.059824in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.982792in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.846234in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.028622in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.060870in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.469884in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.768476in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.767263in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.068530in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.945744in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.764076in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.853868in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.408930in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.897494in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.077632in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.041518in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{1.955007in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.717163in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.054299in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.164128in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.817102in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.423231in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{1.905903in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.126692in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.124384in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.903481in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.852829in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.765634in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.286206in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.666307in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{1.987497in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.944943in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.349275in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.749893in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.014174in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.767082in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.583242in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.174524in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.100739in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.011030in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.879254in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.728757in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.187790in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.143420in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.298983in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.972789in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{1.983391in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.020887in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.423040in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.567792in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.771510in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.381296in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.777608in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.684287in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.050266in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.771350in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{1.908439in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.883359in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.205870in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.664973in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.702408in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.903557in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.676990in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.722768in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.079161in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.908212in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.248718in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.707868in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.929774in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.136213in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.189291in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.436133in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.547003in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.967236in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.624744in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.111634in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.004660in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{1.851501in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.900245in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{1.860954in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.794714in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.596119in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.687977in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.186574in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.309271in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.134889in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.981779in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.678207in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.937092in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.730896in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.197931in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.780269in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.665305in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.331175in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.112897in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.799695in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{1.950196in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.870478in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.486843in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.808274in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.762339in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.376931in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.519095in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.733707in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.919590in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.012341in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.025966in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.260718in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{1.823396in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.149076in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.091978in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.777702in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{1.921975in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.156256in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.856439in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.172047in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.692173in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.651006in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.469322in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.656804in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.244267in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.958788in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.576208in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.841494in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.436277in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.625500in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.451025in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.711301in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.266672in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.597084in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.155286in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.925607in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{1.955704in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.632961in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.075907in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.731373in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.685773in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.895314in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.605943in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{1.899389in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.895580in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{1.902964in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.991277in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.965402in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.058040in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.296357in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.009954in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.521915in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.853395in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.681593in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.438252in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{1.924331in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.524747in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{1.903355in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.335553in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.415637in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.082398in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.406880in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.220262in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.045655in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.161059in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.872150in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.854035in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.723365in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.708874in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.207071in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{1.987488in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.335894in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.030141in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.909644in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{1.970922in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.877306in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{1.987978in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.840984in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.824166in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{1.935704in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.801007in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.295694in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.143178in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.237125in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.832152in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.828050in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.092718in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.796725in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.110996in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.797244in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.399542in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.869175in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.055632in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.573732in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.545428in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.957595in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{1.910259in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.326298in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.129913in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.760440in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.653718in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.643606in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.682791in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.217374in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.037283in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.223003in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.662028in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.780228in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{1.949646in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.983030in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.707118in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.180464in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.204858in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.761579in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.669610in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.928127in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.370600in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.939052in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.863767in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.782413in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.047193in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.007743in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.795172in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.700635in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.739685in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.119882in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.085099in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.766598in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.427061in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.778082in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{1.991107in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.805994in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.031348in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.094081in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.003905in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.914597in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.525500in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.822049in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.115637in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.495326in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.870779in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.021838in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.387055in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.085814in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.769466in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.297286in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.111956in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.066898in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.700794in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.724999in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{1.835742in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.832241in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.584386in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.565267in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.491959in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.000044in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.159128in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.061221in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.201406in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.724458in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{1.915622in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.980615in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.668252in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.749328in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.680622in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.495976in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{1.880967in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.099553in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.569785in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.957971in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.569613in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.601149in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.415518in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.655193in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.097133in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.610195in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{1.834855in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.308077in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.882269in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.864014in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.132396in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.793829in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.783722in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.841472in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.920918in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{1.939165in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.823282in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.589253in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.399029in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.756691in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.651945in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{1.995412in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.995302in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{1.861491in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.313109in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.107800in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.730566in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.031822in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.928378in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.576783in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.027183in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{1.962104in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.880792in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.654298in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.444458in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.134804in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.823195in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.307005in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.186124in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.757382in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.094549in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.040749in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.860041in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.524858in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.074270in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.463816in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.125553in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.860346in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.871216in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.341429in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.856583in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.682835in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.354944in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{1.959636in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.842282in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.497382in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.031739in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.368795in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.841298in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.858994in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.936166in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.361768in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.872568in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.155247in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.983136in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.046974in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.897948in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.813835in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.439113in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.594509in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.909634in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.727560in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.705538in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.151961in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.578045in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{1.964211in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.904659in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{1.932155in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.003526in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.498395in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.814251in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.417100in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.724451in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.360430in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.192975in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.100868in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.049730in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.820509in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.812712in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.159144in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.830317in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.340933in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.132648in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.222445in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.778615in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.159897in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.740520in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.250718in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.007269in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.988085in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.770749in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.831613in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.888788in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.006099in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.711679in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.780167in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.666358in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.171425in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.889695in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.691378in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.137094in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.201735in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.229293in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.704544in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.156911in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.022693in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.539721in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.102165in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.219356in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{1.984841in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.936745in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{2.846172in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.116888in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.348673in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.752276in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.188966in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.296688in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.765244in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.799717in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.501275in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.621213in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.879493in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.936381in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.769789in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.609696in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.591821in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.794452in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.849292in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.075797in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.676586in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.656197in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.082800in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{1.822967in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.853685in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.149190in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.976466in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.605431in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.608821in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.056480in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.604296in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.111758in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.051444in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.957240in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.933050in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.931175in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{1.963054in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.793722in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.792209in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.584820in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.810859in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.598619in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.042466in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.695111in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.749327in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{1.943987in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.259563in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.847359in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.041301in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.592001in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.749873in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.876362in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.894065in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.203958in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.937666in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.566263in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.896691in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.871597in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.257266in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{1.991254in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.583297in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.609151in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.497415in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.925029in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.234554in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.492017in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.708189in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.082147in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{1.822349in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.941610in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.874610in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.433905in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.940331in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.069388in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.000303in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.918080in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.183919in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.814074in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.792887in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.271706in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.105659in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.091574in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.312646in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{1.994159in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{1.882957in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.811952in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.281463in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.778348in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.047652in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{1.817767in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.805643in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{1.976313in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.641678in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.671825in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.528880in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.615223in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.226115in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.001427in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.181344in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.271785in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.107657in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.605214in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.682411in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.823811in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.091779in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.342336in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.891721in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.117353in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.631081in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.952413in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.146422in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.819215in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.796758in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.792171in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.434237in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.791585in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{1.989593in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.341698in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.300864in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.766065in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.901414in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.540202in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.877678in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{1.950932in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.528089in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.820495in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.351181in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.892555in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.739040in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.057253in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{1.993558in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.973408in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.141619in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.236957in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.459558in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.046349in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.006815in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.727434in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.128479in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.877645in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.334042in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.288697in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.775498in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.924979in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.246554in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.750323in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.177229in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.055940in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.997775in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.107614in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.818315in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.164130in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.554548in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.526743in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.725341in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.905265in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.749727in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{1.964413in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.111632in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.192403in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.966089in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.718301in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.917076in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.257435in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.008273in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.793246in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.642247in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.038415in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.909159in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.784949in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.055543in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.795319in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.090418in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.013818in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.862477in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.008607in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.903044in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.936111in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.223505in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.742381in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.902634in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.666492in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.382200in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.623486in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.084907in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.028787in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.424618in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.106786in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{1.999981in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.741047in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.025301in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.590319in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.482725in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.026767in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.050294in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.691243in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.053001in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.918886in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.002789in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.118832in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.016124in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.875418in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.216655in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.543155in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.840462in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.158447in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.831119in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.699857in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.948213in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.667113in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.775007in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.798570in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.560535in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.015905in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{1.995021in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.637739in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.827181in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.297609in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.721175in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.519613in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.914832in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.870492in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{2.722027in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.188264in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.696057in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.903716in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.775419in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.870287in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.339947in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.741191in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.104138in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.579168in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.783847in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{1.982621in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.810048in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.472406in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.003317in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.126387in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.808034in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.248783in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{1.980982in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{1.999814in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.944578in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.750416in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.959374in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.776423in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.918809in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.636892in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.429171in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.088483in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.908327in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.048380in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.340977in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.479290in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.457766in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.879215in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.785641in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.000441in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.050810in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.450621in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.407683in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.089577in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.097892in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.824284in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{1.971761in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.968189in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.971711in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.733784in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.445344in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.270428in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.059091in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.636876in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.555024in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.097514in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{1.954688in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.784955in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.787814in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.045497in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.879015in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.442392in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{1.987482in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.116647in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{1.923295in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.164495in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{3.025302in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.564766in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.086058in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.864510in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.779337in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.934025in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{1.963558in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.110309in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.444466in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.834829in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.086619in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.643903in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{1.882539in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.846487in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.038735in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.072431in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.359930in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.130121in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.878289in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.078282in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.508357in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.429117in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.118881in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.018502in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.683985in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.115556in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.819455in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.006330in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.421401in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.827063in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.005968in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.818840in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.594441in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.036062in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.911785in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.834059in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.099346in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.286326in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.759334in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.592331in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.619816in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.019139in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.738488in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.100053in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.826393in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.151367in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.869101in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.241130in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.893295in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.885166in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.291462in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.519330in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.404164in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.355826in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.568254in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.350866in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.026452in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.445204in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.453225in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.494326in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.060371in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{1.876835in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.248236in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{1.911591in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.542667in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{1.952951in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.139971in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.902784in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.695529in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.774434in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.170457in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.661507in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.186797in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.125440in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.569250in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.168373in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.751269in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.852923in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.411194in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.787131in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.697523in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.929835in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.072737in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.566034in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.252868in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.729053in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.798673in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.156814in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.519425in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.543691in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.051960in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.776094in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.010246in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.472988in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.809813in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.886452in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.346600in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.847911in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{1.902782in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.222720in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.659026in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.012609in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.382992in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{1.904217in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.225428in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.064758in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.180983in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.041242in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.751295in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.454812in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.098010in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.917248in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.199565in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.199565in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.321229in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.596170in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.928215in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.259979in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.399523in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.411028in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.452870in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.108747in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.622142in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.117226in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.235293in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.835066in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.450305in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.114567in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.044172in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.226140in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.655935in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.090767in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.996534in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.615494in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.232427in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.977300in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.272552in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.694027in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.665508in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.383941in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.992157in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.912567in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.945147in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.721007in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.307516in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.132049in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.459102in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.871597in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.893264in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{3.063939in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.061174in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.942533in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.396848in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.349019in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.421463in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.400686in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.966900in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.122194in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.369052in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.131810in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.170419in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.805687in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.138426in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.506882in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.096623in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.285938in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.638045in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.596742in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.247886in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.595967in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.728516in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.594374in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.547554in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.674069in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.537277in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.083508in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.105297in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.484386in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.080301in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.388134in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.036917in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.317075in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.926266in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.230510in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.751282in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.956379in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.419115in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.318895in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{2.040173in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.111432in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.891165in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.254314in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.752457in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.024829in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.228385in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.023420in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.656468in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.220964in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.020837in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.336245in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.861930in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.263339in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.341909in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.696398in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.661002in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.295787in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.085431in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.356552in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.488906in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.292737in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.263118in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.044463in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.098170in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.810996in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.308004in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.033029in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.335563in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.184721in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.145347in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.967493in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{2.067402in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.312948in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{3.350298in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.412000in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.129943in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.337448in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.194519in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.679689in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.086298in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.270825in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.987055in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.982657in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.164809in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.335150in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.721548in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.808630in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.288237in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.521727in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.193010in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.187670in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.183035in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.039481in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.315790in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.315868in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.669457in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.603147in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.274049in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.233626in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.624034in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.981627in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.075101in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.599131in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.624233in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.592691in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.269608in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.106975in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.312857in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.562665in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.812629in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.138347in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.964697in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.189109in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.928696in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.180636in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.216880in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.205534in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.421078in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.477855in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{2.010716in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.362822in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.831111in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.217548in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.621033in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{2.007763in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{2.234180in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.434691in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.966458in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.737651in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.328128in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.923351in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.579906in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.074184in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.970987in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.125252in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.865634in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.435198in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.017516in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.066230in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.472164in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.116974in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.978316in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.666456in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.908984in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.526755in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.992385in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{2.029466in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.807036in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.218668in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.230119in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.713699in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{2.008505in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.978392in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.160872in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.903383in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.031517in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.382699in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{2.038701in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.696987in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.461947in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.103247in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.229957in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.349481in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.250852in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.122235in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.269116in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.868433in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.254137in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.625333in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.761634in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.237516in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.924928in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.215320in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.351192in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.658423in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.271558in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.302064in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.789773in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.619769in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.854816in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.944481in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.462260in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.147281in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.912722in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.113806in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.221491in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.061948in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.735675in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.239794in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.318661in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.061435in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.978848in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.282553in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.974584in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.188229in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.257579in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.803826in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.988915in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.218385in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.509400in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.124025in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.919861in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.183184in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.439467in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.343513in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.175484in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.945001in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.116562in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.985254in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.674144in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.809483in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.395235in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.026467in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.332449in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.230767in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.275591in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.403138in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.199281in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.475476in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.126293in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.965230in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.527324in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.465872in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.072475in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.350625in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.909689in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.235833in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.272182in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.602465in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.159423in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.581254in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.382835in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.180409in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.210345in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.282174in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.922818in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.105569in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.586140in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.030130in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.675743in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.162118in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.081607in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.690296in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.107386in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.961755in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.546439in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.214233in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.985597in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.574243in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.981691in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.987290in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{2.025564in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.387516in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.156774in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.045858in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.813934in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.351563in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.102136in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.600763in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.316070in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{2.022217in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.881599in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.766434in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.331310in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.522544in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.459999in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.215458in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.471251in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.781466in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.683774in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.843237in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.812186in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.183135in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.004517in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.059525in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.268382in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.968414in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.538063in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{2.002308in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.077782in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.214904in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.550243in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.324770in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.356458in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.523721in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.982527in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{2.009359in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.458022in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.121380in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.209878in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.290184in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.143374in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.785023in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.689113in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{2.078952in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.147098in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.026737in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.309705in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.889583in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.634427in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.484888in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.139498in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.816892in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.645731in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.772005in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.636997in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.741383in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.203568in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.485361in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{2.081075in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.110297in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.149340in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.431357in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.096721in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.089315in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.795715in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.263430in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{2.050003in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.494113in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.152554in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.934825in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.869086in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.260564in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.919535in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.759471in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{2.004699in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.742270in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{2.001120in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.985190in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.183870in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.137851in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.131485in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.166981in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.268109in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.335509in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.766361in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.774575in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.776019in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.221288in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.393985in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{2.073580in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.729908in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.030248in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.315036in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.825055in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.848657in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.839736in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.300511in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.053240in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.122540in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.004759in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.904696in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.826269in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.777856in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.958808in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.153221in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.087701in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.784118in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.649266in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.990919in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.953129in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.552241in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.418425in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.950478in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.582545in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.353262in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.080863in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.184599in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.203842in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.473654in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.322746in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.688905in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.245218in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.575888in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.380250in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.459398in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.429858in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.376319in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.871276in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.102084in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.994448in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.419770in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.853617in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.972070in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.914170in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.225448in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{2.092245in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{2.029335in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.201445in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.226322in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.482419in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.918918in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.407013in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.971091in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.463090in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.366098in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.585283in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{2.017797in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.759586in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.381343in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.015885in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{2.026483in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.262756in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.332507in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.422327in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.489633in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.904479in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.554997in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{2.013857in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.660735in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.221780in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.147693in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.112321in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.166556in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.735782in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.392466in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.906873in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.912429in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.121573in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.753259in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.585081in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.049585in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.101327in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.270185in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.198132in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.390270in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.076394in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.621279in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.151508in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.848049in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.061998in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{2.050264in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{2.019149in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.523959in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.254307in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.639204in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.058576in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.169671in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.491468in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.856667in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{2.048626in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.577347in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{2.069035in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.345007in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.606035in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.304979in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.069139in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.269893in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.311136in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.943058in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.413873in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.541236in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.026736in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.363493in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.703374in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.822392in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.088410in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.182201in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.242429in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.741885in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.138786in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.255859in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.904401in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.338454in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.443829in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.204278in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.208552in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.824473in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.940338in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.534486in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.748729in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{2.013713in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.144487in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.139527in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{2.053201in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.995946in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.989372in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.952248in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.351425in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.062300in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.094877in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.568873in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.044398in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.773570in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.328534in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.897270in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.552575in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.760367in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.723153in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.174754in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.725208in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.696639in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.627667in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.325005in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.085025in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.728544in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.854325in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.933917in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.849924in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.203803in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.132924in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.908756in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.426083in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.288289in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.453141in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.210303in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.638286in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.724744in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.747366in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.056098in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{2.038773in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.911775in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.871983in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.298357in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.346867in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.551353in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.957240in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.316488in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.522173in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.245215in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.070583in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.644837in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.343508in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{3.086170in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.679153in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.134374in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.223042in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.315758in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.252162in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{2.009294in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.979565in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.578949in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.962144in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.302292in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.349779in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.944099in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.901862in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{3.053126in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.220004in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.271085in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.972658in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.064363in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.151461in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.628647in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.141274in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.843787in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.956421in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.447512in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.405831in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.885050in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.213862in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.157205in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.834706in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.459095in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.257118in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.465161in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.856517in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.810947in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.836803in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{3.032945in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.355293in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.570571in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.108961in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.162843in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.695642in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.729313in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.295963in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.063160in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.537419in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.001086in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.334417in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.989874in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.315988in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.037488in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.031821in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.487151in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.386197in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.561771in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{2.006573in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.140444in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{2.021055in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.051247in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.208702in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.078241in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.178980in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.117955in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.245937in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.572158in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.436223in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.888733in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.903360in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{2.056541in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.074419in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.404114in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.265109in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.448631in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.316874in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.880985in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.558092in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.476446in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.114424in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.672976in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.131276in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.579353in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.056099in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.669323in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.234328in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.277628in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.182345in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.214492in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.104967in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.107014in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.104350in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.953040in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.771253in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.099322in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.863579in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.926970in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.298828in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.797276in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.180960in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.380924in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.760476in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.499507in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.899407in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.727660in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.859741in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.054833in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.852896in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.171489in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.492549in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.825721in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.739682in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.855860in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.870133in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.400774in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.089664in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.399034in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.128411in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.972958in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.315191in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.395192in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.033317in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.515412in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.242091in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.992390in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.167833in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.238957in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.121418in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.914349in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.644412in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.956399in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.022037in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.751784in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.075139in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.169152in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{2.000032in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.470089in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.837811in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.051577in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.939443in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.433495in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.924586in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.145246in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.861528in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.203692in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.369460in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.547971in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.436580in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.861050in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.807194in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.001440in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{2.070204in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.108001in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.042863in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.216659in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.355237in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.784520in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{2.009719in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.195951in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.699755in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.909814in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.438683in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.377280in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.037421in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.133385in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.898546in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.481783in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.109892in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.093459in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{2.012478in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.301566in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.903573in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.849516in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.128290in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.889670in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.836687in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.458261in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.089821in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.119870in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.959722in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.278876in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.859841in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.980013in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.961556in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.723023in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.558959in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.240904in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.192744in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.181308in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.467782in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.534193in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.378846in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.427463in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.908519in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{2.084104in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.228631in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.326941in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.400804in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.860496in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.965229in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.229442in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.949873in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.590181in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.158792in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.197200in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.840807in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.518161in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.973748in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.055361in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.115289in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.367157in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.366493in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.116864in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.558990in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{2.008641in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.389577in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.272823in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.913607in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.169129in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.266509in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.313994in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.682907in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.059883in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.960232in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.166844in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.285548in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.984892in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.975845in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.736624in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.276055in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.284017in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.056464in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.199554in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.283050in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.171975in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.047989in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.736331in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.239885in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.184725in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.141857in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.175411in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.895146in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.745851in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.200843in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.040051in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.864790in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.345687in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.523080in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.153794in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.541463in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.842707in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.766263in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.821337in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{2.061503in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.584116in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.476906in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.727529in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{2.108557in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.499390in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.249471in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.270592in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{2.016883in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{2.064327in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.567677in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.432268in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.410937in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.715796in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.034339in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.721137in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.060622in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.162848in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{2.007905in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.115814in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.676824in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.556647in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.243838in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.894151in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.010697in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.857398in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.768887in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.142557in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.539162in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.855364in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.634324in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.050682in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.955920in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.141685in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.805933in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.127282in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.678618in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.072678in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.673800in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.126682in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.327781in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.211559in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.072484in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.511624in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.857414in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.028922in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.109740in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.096371in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.669505in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.576706in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.130822in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.935290in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.813595in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.408794in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.348700in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.969135in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.631385in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.525724in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.919650in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{2.081396in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.155765in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.594914in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.626666in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.732626in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.990570in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.885436in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.163073in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.646922in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.801978in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.773360in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.788402in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.107634in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.909474in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.286588in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.976076in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.905921in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.625469in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.371092in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.664913in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.280224in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.316500in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.271162in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.267750in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.861915in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.030161in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.011461in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.291316in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.116558in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.734612in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.957146in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.848968in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.635960in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.970359in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.211248in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.161836in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.631620in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.536274in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.989624in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.682827in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.777745in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.843114in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.251471in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.505306in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.640509in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.779753in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.002108in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.995761in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.499704in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.180316in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.685550in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.573342in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.817058in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.627757in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.197603in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.794932in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.640660in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.249280in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.796263in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.346098in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.213287in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.668913in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.890117in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.533816in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.236345in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.316024in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.181063in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.575371in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.834857in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.770235in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.794773in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.693625in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.111955in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.994028in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.256994in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.194763in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.865048in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.129251in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{3.001212in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.120512in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.096731in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.119345in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.160472in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.309114in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.913211in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.015653in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.448798in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.198004in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.359787in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.216648in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.878707in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.796773in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.294444in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.983824in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.993704in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.556579in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.231683in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.902508in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{2.065648in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.894371in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.395569in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.184685in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.268188in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.574516in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.611178in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.918834in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.145859in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.752506in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.298149in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.922019in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.674344in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.324354in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.786852in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.704390in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.331281in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.008400in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.009690in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.781854in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.422259in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.479329in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.840206in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.514303in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.497825in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.160993in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.064315in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.896721in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.170413in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.808119in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.776114in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.647391in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.345280in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.858269in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.026564in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.971217in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.884339in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.236610in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.288664in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.511006in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.757528in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.182590in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.039157in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.504944in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.362542in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.072491in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.041519in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.074234in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.191479in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.390940in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.837448in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.869501in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{2.011346in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.331836in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.273727in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.600359in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.485427in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.670040in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.467674in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.799293in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.894368in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.079573in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.929457in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.893569in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.718767in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.625330in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.088405in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.296640in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.532173in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.114656in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.156733in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.109692in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.835624in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.561687in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.254173in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.271878in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.108123in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.906921in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.889643in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.240730in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.211214in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.699097in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.989131in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.883307in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.010852in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.151761in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{2.014455in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.561171in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.229379in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.225388in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.905550in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.665086in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.547597in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.979299in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.624827in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.525774in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.259417in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.475995in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.301455in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.336335in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.728130in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.061139in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.218123in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.094971in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.197579in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.802409in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.917191in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.110996in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.186931in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.738665in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.748245in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.599194in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.372643in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{2.000989in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.430667in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.186929in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.886825in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.544817in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{2.032905in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.408161in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.613681in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.111862in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.036175in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.894547in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.041612in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.104735in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.098132in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.554366in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.746340in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.184204in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.080346in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.267676in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.074776in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.949136in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.165929in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.492349in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.080723in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.165014in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.921547in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.150856in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.259475in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.000829in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.588273in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.953006in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.862489in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.110977in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.485380in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.330271in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.625451in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.910631in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.471099in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.032601in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.313078in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.250349in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.182725in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.146599in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.761075in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.641484in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.997345in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.817508in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.763525in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.252046in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.200077in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.186144in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.071964in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.992868in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.247680in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{2.017179in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.085845in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.488994in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.409163in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.231014in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.435084in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.336868in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.325320in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.475832in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.285070in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.119113in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.207131in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.133650in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.056311in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.938167in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.395514in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.217614in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.029002in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.514458in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.350444in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.889588in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.261858in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.640866in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.321757in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.931774in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{2.042758in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.955159in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.281013in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.125736in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.656019in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.988610in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.895062in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.741900in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.610319in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.846355in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.116700in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.088317in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.756227in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.856593in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.793766in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.185499in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.671063in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.690825in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.310890in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.945837in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.964330in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.330120in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.348093in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.211810in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.338370in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.128695in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.421388in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.397579in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.137479in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.751667in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.084715in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.146680in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.251270in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.139898in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.602359in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.248851in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{2.087096in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.793190in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.083077in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.169918in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.236926in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.207449in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.184012in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.520295in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.073986in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.200025in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.120007in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{2.017999in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.721076in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.266476in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.172486in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.665116in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.240664in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.069312in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.268582in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.364640in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.944087in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.163026in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.097967in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.826944in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.754776in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.363193in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.034286in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.156793in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.814893in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.445076in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.724311in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.251784in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.366420in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{2.011956in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.070039in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.963394in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.165683in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.467380in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.256645in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.386632in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.923261in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.408044in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.242808in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.773870in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.736555in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.246785in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.385251in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.230340in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.003031in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.988609in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.985420in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.190799in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.534157in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.721025in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.378341in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.120212in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.198069in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.849495in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.443728in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.914357in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.110880in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.106135in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.711682in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.623806in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.515662in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.985833in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.308980in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.408136in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.082470in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.166457in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.639747in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.216121in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.186167in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.299243in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.578046in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.095930in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.196925in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.035191in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.191605in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.661966in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.091000in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.718532in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.900301in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.773076in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.134486in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.882282in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.130887in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.569345in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.344892in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.173240in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.270449in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.258279in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.922700in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.756152in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.809976in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.247667in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.147519in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.040555in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.928971in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.360808in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.278821in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.577831in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.763671in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.515953in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.263435in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.446280in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.070217in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.681217in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.006265in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.150443in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.031483in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.057987in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.626443in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.916920in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.819140in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.704181in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.750396in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.948122in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.956090in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.179992in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.696119in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{2.081133in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.195540in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.273329in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.086958in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.012492in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.043086in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{2.058822in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.759093in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.087758in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.937487in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.558989in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.183704in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.338802in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.260531in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.783639in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.956575in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.162861in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.564015in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.259219in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.400337in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.445657in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.199376in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.106851in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.257890in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.424736in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.278362in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.644891in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.150627in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.911115in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.750561in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.308166in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.075026in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.571117in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.249600in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.048808in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.126720in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.710486in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.766883in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.383705in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.879836in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.880966in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.543025in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.689650in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.883851in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.222903in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.314325in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.980876in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.462984in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.089422in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.163797in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.972330in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.980690in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.397011in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.101804in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.965322in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.310298in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.489397in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.641771in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.469176in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.629441in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{2.007618in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.363391in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.224121in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.158946in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.930951in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.120390in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.134005in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.359653in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.744601in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.512633in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.552468in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.181453in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.864585in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.971047in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.812580in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.057402in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.305230in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.166324in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.007382in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.114749in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.476062in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.490736in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.498348in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.049630in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.729389in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.456892in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.744803in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.804905in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.677269in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.299660in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.070908in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.785397in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.188924in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.763070in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.837003in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{2.006016in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.357979in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.600176in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.355272in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.239149in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.214983in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.186864in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.965182in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.004431in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.060995in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.127115in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.984528in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.989887in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.673465in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.758391in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.966385in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.305499in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.239421in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.261737in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.732316in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.087897in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.806638in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.805735in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.648672in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.259622in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.780398in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.238933in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.752711in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.126411in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.882538in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.138776in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.612332in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.034245in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{2.019312in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.431002in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.035994in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.142945in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.490468in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.880861in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.906738in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.569946in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.055899in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.333030in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.706771in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{2.052769in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.645999in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.439429in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.453929in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.192158in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.423654in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.544224in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.995980in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.308095in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.029168in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{2.105473in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.821827in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.914802in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.650811in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{2.038977in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.735454in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.356584in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.170680in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.252122in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.725063in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.248412in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.224148in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.230387in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.307367in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.293244in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.139686in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.237059in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.898609in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.579090in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.592593in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.607196in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.293752in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.173976in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.215378in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.585389in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.192664in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.026048in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.934360in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.182233in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.440580in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.860718in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.988571in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.308521in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.742180in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.171192in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.014518in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.454660in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.899106in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.790545in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.679442in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.090286in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.184534in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.302371in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.305164in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.912742in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.849109in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.974191in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.105116in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{2.039943in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.739307in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.209955in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.035219in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.076448in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.183617in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.148866in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.205448in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.319218in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.918047in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.626541in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.248523in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.982842in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.852630in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.106723in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.354943in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.018323in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.459241in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.522139in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.315969in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.667116in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.146907in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.677618in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.899701in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.473585in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.164705in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.310746in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.257075in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.139525in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{2.040940in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.249448in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.584988in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{2.020732in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.899953in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.665216in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.834476in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.488513in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.910327in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.249134in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.423282in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{2.040134in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.689177in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.725462in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.698503in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{2.003045in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.710831in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{2.027441in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.260073in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.586910in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.022497in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.312308in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{2.061302in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.904239in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.948239in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{2.073191in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.237447in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.841867in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.965988in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.366983in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.944488in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.824214in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.137123in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.540726in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.445108in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.326035in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.526310in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.100653in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.855869in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.270042in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.149967in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.127440in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.300758in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.109562in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.243891in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.635166in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.547429in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.054986in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.423986in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.339204in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.295532in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.383730in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.971567in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.852033in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.515019in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.515019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.758978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.448982in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.749096in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.875643in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.261215in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.181291in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.225655in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.299524in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.947945in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.430851in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.561963in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.132772in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.003594in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.932690in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.186185in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.021335in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.733194in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.045355in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.151826in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.766084in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.993931in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.458740in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.209530in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.328016in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.423010in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.031366in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.736945in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.840709in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.245518in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.861659in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.752722in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.109849in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.968375in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.847300in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.789879in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.959078in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.189175in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.925266in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.468271in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.150119in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.924189in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.631406in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.897363in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.567750in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.647266in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.939162in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.305331in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.696096in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.816780in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.421339in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.746206in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.589563in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.803117in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.913405in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.140525in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.940317in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.033806in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.137396in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.196548in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.351135in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.798524in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.041566in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.592531in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.198819in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.397159in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.333078in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.917827in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.864003in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.229085in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.763585in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.883282in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.131957in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.504785in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.812805in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.189495in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.093780in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.042478in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.071118in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.934539in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.098023in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.935799in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.092273in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.997386in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.876668in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.890226in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.756935in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.818966in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.182937in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.191347in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.072862in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{1.990042in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.603789in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.806972in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.339599in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.699977in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.055975in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.661781in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.196612in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.893955in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.324801in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.840258in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.921004in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.081016in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.467306in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.102655in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.067975in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.181438in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.489372in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.521195in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.451811in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.804639in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.123010in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.173997in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.188243in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.116204in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.113595in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.848956in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.138617in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.644780in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.142910in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.060555in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.236814in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.653733in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.820092in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.735600in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.994620in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.920331in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.194427in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.891054in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.427146in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.300365in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.086403in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.327301in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.314975in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.527772in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.951094in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.628633in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.214542in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.948015in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.440830in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.811210in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.611843in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.790352in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.371227in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.034762in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.923578in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.300862in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.914999in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.494409in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.029613in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.784747in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.015697in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.624258in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.122611in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.661861in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.146610in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.717890in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.719075in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.981070in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.602206in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.150944in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.128417in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.189783in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.868004in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.676729in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.883804in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.883913in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.020514in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.905014in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.868168in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.078616in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.129806in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.238428in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.473812in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.244465in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.730340in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.636149in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.078030in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.653562in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{1.968737in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.187812in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.548556in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.719753in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.662313in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.337618in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.649670in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.945813in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.374137in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.426350in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.322543in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.013336in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.909310in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.055730in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.185440in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.720984in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.873527in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.767294in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.070797in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.484279in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.446526in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.662414in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.243469in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.012750in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.005045in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.838202in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.047916in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.114074in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.250050in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.555110in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.344738in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.566828in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.424491in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.197410in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.871554in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.994436in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.281200in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.878005in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.874954in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.057697in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.985108in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.399603in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.882712in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.196746in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.113964in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.791638in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.612860in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.414744in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.789879in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.790204in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.268817in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.628526in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.018576in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{1.946013in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.116072in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.974460in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.261700in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.195105in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.622023in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.808348in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.041064in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.570897in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.165603in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.308598in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.982723in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.090702in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.967180in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.324214in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.285450in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.137799in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.494803in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.055300in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.850396in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.681201in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.136839in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.217005in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.069267in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.437735in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.846176in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{1.973450in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.677205in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.952655in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.933886in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.910574in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.980262in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.154040in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.079253in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.978511in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.617502in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.851109in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.054961in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.784895in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.774324in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.669079in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.823480in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.953792in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.979592in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.927212in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.044976in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.905040in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.562924in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.971089in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.322970in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.153284in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.380699in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.681132in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.508855in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.162641in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.246995in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.829013in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.041249in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.136102in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.723613in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.673773in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.794539in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.883645in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.156024in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.065823in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.232765in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.435169in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.023939in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.791181in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.027126in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.164480in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.690125in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.795063in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.639258in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.987238in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.532155in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.079713in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.930293in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.086328in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{1.989308in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.457655in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.179888in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.079172in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.106719in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.566581in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.057575in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.964931in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.285214in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.191830in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.881456in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.398990in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.581568in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{1.999075in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.001907in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.814425in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.318662in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.758362in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.087800in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.015674in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.261596in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.641587in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.417285in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.078418in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.876985in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.885098in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.901038in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.116825in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.271982in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.133789in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.614945in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.130223in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.284453in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.828625in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.270504in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.141619in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.402631in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.059031in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.868501in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.961359in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.906170in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.246081in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.132279in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.645359in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.326614in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.724498in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.051382in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.933680in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.247439in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.672679in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.737480in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.993905in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.057760in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.804965in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.250738in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.151315in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.945442in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.118586in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.483759in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.588383in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.058642in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.153675in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.590428in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.915365in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.012424in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.088426in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.966033in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.449172in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.062588in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.128665in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.058206in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.979545in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.700864in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.651705in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.981083in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.134422in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.531665in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.035028in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.137649in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.029782in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.979925in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.669594in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.176360in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.030410in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.283241in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.293262in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.010130in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.218185in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.092096in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.234603in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.217926in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.867649in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.939598in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.845108in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.194095in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.613574in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.543983in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.078910in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.703728in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.760104in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.674068in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{1.980334in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.004236in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.758284in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.660522in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.852328in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.775460in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.889912in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.579477in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.023989in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.168618in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.846748in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.944603in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.835613in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.199657in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.567010in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.769912in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.231264in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.446533in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.359641in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.110440in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.275041in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.952140in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.100489in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.013031in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.171867in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.356766in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.212232in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.224345in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.314719in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.122770in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.289426in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.370413in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.233201in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{1.979605in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.916769in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.128267in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.890526in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{1.968610in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.064575in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.086286in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.136900in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.631895in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.897227in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.499419in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.679061in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.039716in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.074376in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.200916in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.922995in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.554198in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.218524in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.362923in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.006009in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.770352in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.856257in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.890060in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.142966in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.042032in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.825798in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.057122in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{1.981153in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.365636in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.056086in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.852637in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{1.971248in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.156656in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.969428in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.061243in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.664808in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.426535in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.993489in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.997907in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{1.940572in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.802906in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.935973in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.010024in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.487976in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.292964in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{1.925777in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.475314in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.460299in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.795624in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.075364in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.311074in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.901932in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.251482in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.472965in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.666572in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.963671in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.658893in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.078366in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.005059in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.797825in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.714822in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.087860in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.990737in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.109177in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.958580in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.623346in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.646963in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.216037in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.185999in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.351451in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.145633in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.404876in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.497385in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.478659in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.588446in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.811475in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.114490in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.118721in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.433647in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.602552in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.915787in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.045753in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.894429in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.791644in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.883549in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.621904in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.099795in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.132103in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.797586in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.804842in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.000787in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.148965in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.143446in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.492331in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.718554in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.005314in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.039698in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.990934in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.406399in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.181098in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.984494in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.495599in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.601243in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.800800in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.831159in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.965498in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.800907in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.666362in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.404104in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.549481in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.361251in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.530820in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.163163in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.218986in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.912108in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.749420in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.269628in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.082732in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.969449in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.823953in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.966958in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.236820in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.382289in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.926059in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.075347in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.627312in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.175473in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.126093in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.874464in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.921989in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.751797in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.228783in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.527983in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.693084in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.722558in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.060234in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.808288in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.961766in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.051161in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.382208in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.395601in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.752331in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.361442in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.709108in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.304279in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.696668in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.907511in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.892133in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.213840in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.573971in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.698081in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.203846in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.541606in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.816258in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.184725in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.622522in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.824032in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.482183in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.504267in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.157054in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.075283in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.280692in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.788997in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.965261in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.810247in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.105675in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.485216in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.893038in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.882880in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.183576in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.711031in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.784136in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.101872in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.238882in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.087377in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.383244in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.907085in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.819454in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.197854in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.053555in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.014636in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.983104in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.012059in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.400746in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.851244in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.016952in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.775058in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.086039in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.141794in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.892482in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.616735in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.684628in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.639259in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.747945in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.456264in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.069644in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.202083in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.409581in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.802076in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.538241in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.102899in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.224074in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.711793in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.138181in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.567542in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.664126in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.862232in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.480364in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.087919in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.554113in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.454397in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.554842in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.066757in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.373871in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.897359in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.695820in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.437558in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.141743in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.754710in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.694253in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.606946in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.889370in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.414737in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.513060in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.054963in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.100084in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.869741in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.517948in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.759938in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.860326in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.653612in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.007411in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.171486in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.912422in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.924680in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.768956in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.157458in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.159626in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.203708in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.537740in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.249974in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.495997in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.814644in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.866302in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.170721in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.779711in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.005937in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.662341in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.687805in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.712810in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.517772in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.054866in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.793563in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.884711in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.652798in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.046449in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.973499in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.818394in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.404792in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.558205in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.871840in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.225676in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.293108in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.729114in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.838413in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.018445in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.441334in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.589876in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.994978in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.007946in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.927954in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.768177in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.385516in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{1.970681in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.101932in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.211273in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.020604in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.545464in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.966125in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.537028in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.019052in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.670756in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.034587in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.854608in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.943388in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.507043in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.754777in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.472056in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.027233in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.684210in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.769404in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.899821in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.799559in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.136556in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.431593in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.600914in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.995865in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.910200in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.053612in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.954520in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.638755in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.928356in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.636187in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.285877in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.306625in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.499688in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.960379in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.917431in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.159761in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.139841in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.376658in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.648224in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.347731in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.513698in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.954626in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.733810in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.683975in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.424664in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.044556in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.395627in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.234500in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.774044in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.093714in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.639779in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.796227in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.061759in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.033735in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.117838in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.605972in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.940793in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.062118in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.169035in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.089188in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.948540in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.150102in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.166756in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.601700in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.868669in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.871356in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.174547in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.054191in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.859090in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.954410in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.550757in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.996456in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.194171in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.152409in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.810495in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.160971in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.275760in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.910478in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.490719in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.009228in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.244893in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.243867in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.007185in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.952052in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.865657in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.400111in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.751050in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.089562in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.049782in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.469738in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.845359in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.119504in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.862037in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.731208in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.285510in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.211581in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.905504in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.118025in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.980146in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.815994in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.306325in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.414028in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.341692in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.074031in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.085308in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.129187in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.490812in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.643273in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.446539in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.874451in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.769374in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.162451in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.862525in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.012244in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.984180in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.331908in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.748091in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.792518in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.013599in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.760952in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.810849in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.188057in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.909867in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{1.988085in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.006398in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.364895in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.799162in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.028978in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.933038in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.255062in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.313197in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.510204in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.803318in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.621596in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.077054in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.908274in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.703478in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.232379in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.107740in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{1.945431in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.002199in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{1.962013in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.894840in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.690180in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.310642in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.428990in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.089817in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.767109in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.039772in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.824390in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.313888in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.847279in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.915942in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.749441in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.404607in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.152080in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.896116in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.058130in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.970307in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.618040in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.910963in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.857083in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.508286in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.591530in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.821026in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.018369in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.123278in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.059938in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.893569in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.387679in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{1.923193in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.270980in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.200093in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.023671in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.275877in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.969622in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.285255in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.778065in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.745903in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.610533in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.738995in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.367500in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.063165in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.711896in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.943690in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.504357in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.742407in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.596902in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.802400in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.381920in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.675792in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.265991in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.028173in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.066002in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.713073in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.184598in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.772506in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.994859in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.686189in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{1.999237in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.998680in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.000857in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.100821in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.072216in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.166178in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.119978in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.593784in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.952502in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.771527in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.025653in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.598082in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.005611in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.410044in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.487886in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.789585in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.197547in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.530376in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.331599in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.281775in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.971102in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.953627in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.811215in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.796231in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.319962in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.088988in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.453173in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.135943in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.011355in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.073179in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.975848in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.095705in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.941903in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.920468in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.035812in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.900495in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.427516in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.262863in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.928245in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.928898in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.200848in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.890925in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.221050in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.469396in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.963408in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.173958in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.649879in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.618664in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.057773in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.007540in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.448130in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.898634in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.742483in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.724896in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.766686in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.339933in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.144339in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.340856in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.879835in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.050778in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.096219in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.793571in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.290653in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.324564in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.855767in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.754238in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.031933in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.500439in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.043473in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.874634in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.158116in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.111134in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.929104in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.836338in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.191540in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.505227in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.873951in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.103255in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.902934in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.138797in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.203426in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.020986in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.601894in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.962932in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.227476in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.570112in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.967106in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.131927in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.455486in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.198847in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.860295in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.425217in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.227526in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.784192in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.815195in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{1.935135in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.940171in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.643873in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.564819in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.103168in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.296948in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.172088in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.312229in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.814445in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.021410in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.089797in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.756506in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.838228in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.765410in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.612160in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{1.980855in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.209583in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.553703in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.645464in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.064572in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.644324in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.678947in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.484469in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.777019in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.689638in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{1.936208in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.439329in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.986661in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.240362in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.854320in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.890022in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.890354in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.943324in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.025750in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.039360in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.916547in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.666267in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.467274in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.845529in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.097854in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{1.968278in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.381358in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.220796in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.815263in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.141307in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.031399in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.658359in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.133225in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.069680in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.982869in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.735676in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.574207in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.921713in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.421913in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.298499in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.847394in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.199681in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.152598in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.962043in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.599569in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.187241in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.534610in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.232853in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.962556in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.972112in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.457307in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.949517in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.767364in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.425491in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.062182in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.946637in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.566728in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.140411in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.450642in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.919472in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.942055in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.958053in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.758017in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.041232in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.491953in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.972138in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.270522in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.088360in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.156676in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.996885in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.927414in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.512909in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.671288in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.012363in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.817719in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.799486in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.270028in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.654858in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.062294in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.006311in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.037846in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.111152in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.574550in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.911177in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.486616in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.811214in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.425973in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.305339in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.215669in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.153400in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.920345in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.911407in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.267923in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.677526in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.922097in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.464073in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.247258in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.342178in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.872331in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.282418in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.827366in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.364743in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.113572in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.091918in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.858412in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.928524in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.988622in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.113928in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.874140in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.756676in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.293936in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.892669in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.994647in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.778686in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.254881in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.314488in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.301036in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.343196in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.791111in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.267350in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.458062in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.130842in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.612414in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.209561in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.346514in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.091613in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.052318in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.232948in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.464750in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.847157in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.301291in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.425107in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.892975in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.700323in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.979974in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.042449in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.692595in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.708791in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.812106in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.896666in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.017206in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.949362in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.186784in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.750777in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.760112in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.738310in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.197049in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.650272in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.270369in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.094300in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.688241in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.163057in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.683246in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.158247in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.059701in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.030866in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.032532in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.071581in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.886447in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.892851in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.905373in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.677284in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.825908in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.149485in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.779721in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.839521in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.045603in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.376707in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.945889in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.149389in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.686637in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.980894in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.992560in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.316054in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.041689in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.643536in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.001643in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.974477in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.370629in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.095707in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.689123in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.571466in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.706507in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.359536in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.562043in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.796422in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.194048in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{1.921775in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.041284in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.973956in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.561309in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.700059in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.040362in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.176903in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.101430in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.016602in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.316838in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.909759in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.885073in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.397053in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.205529in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.430080in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.102146in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{1.978768in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.410242in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.871201in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.155087in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{1.946597in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.901992in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.077258in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.724533in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.754510in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.604049in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.695920in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.347020in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.106418in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.310587in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.397560in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.217256in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.683741in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.775605in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.920120in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.472785in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.995202in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.232905in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.719030in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{1.945761in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.052109in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.264808in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.918239in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.889723in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.884062in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.885449in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.100467in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.425879in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.423579in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.860805in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.001583in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.613003in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.977482in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.054365in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.600377in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.922528in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.468144in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.996038in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.828059in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.167154in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.098650in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.073366in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.260839in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.458334in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.039734in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.531146in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.157048in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.119203in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.816171in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.237466in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.972804in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.406471in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.867833in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.022924in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.359384in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.847568in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.087548in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.164516in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.111609in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.217127in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.918758in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.277115in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.683500in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.598466in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.856248in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.010051in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.067146in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.224929in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.315125in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.815502in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.018763in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.382809in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.110936in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.887771in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.721366in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.146877in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.057246in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.877175in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.167028in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.885133in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.957088in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.202098in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.125811in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.958945in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.113157in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.006415in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.809795in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.039221in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.340943in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.840348in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.005951in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.757315in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.499734in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.704562in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.190943in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.148418in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.540529in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.224821in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.104475in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.830110in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.128152in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.673825in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.138780in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.160995in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.777077in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.158309in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.017932in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.120868in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.091839in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.231431in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.120436in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.984958in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.338681in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.618763in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.268975in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.928992in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.794370in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.050992in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.749479in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.873126in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.898655in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.635226in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.121016in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.104859in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.925563in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.892758in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.411376in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.811536in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.591783in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.869690in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.013176in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.351950in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.966034in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{2.866401in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.779151in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.010930in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.870022in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.969708in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.459460in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.829868in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.214731in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.656374in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.872823in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.311264in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.905854in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.107483in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.739081in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.243280in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.907096in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.362561in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.359255in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.091495in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.105789in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.057432in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.837032in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.071711in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.868330in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.024568in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.722178in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.199023in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.005400in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.157137in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.466953in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.551769in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.528400in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.974829in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.553216in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.114884in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.160283in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.528324in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.539336in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.200185in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.204940in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.075244in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.076577in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.079128in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.827819in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.563153in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.171861in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.720508in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.635304in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.214764in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.057902in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.881168in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.884881in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.155881in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.980783in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.561078in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.224502in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.024275in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.286699in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{3.200269in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.640765in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.197456in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.963314in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.870776in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.037684in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.071879in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.219544in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.580806in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.931554in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.195251in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.725015in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{1.987566in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.942759in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.148311in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.179502in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.425081in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.242008in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.980143in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.184036in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.584817in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.567374in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.228884in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.139495in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.223605in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.917348in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.111895in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.538824in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.922380in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.114341in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.917820in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.671304in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.141896in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.009230in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.933851in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.205537in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.356876in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.853611in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.670210in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.699153in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.122067in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.829716in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.206079in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.928479in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.267038in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.971132in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.361412in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.995624in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.982326in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.414018in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.477750in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.474780in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.647478in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.472851in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.134614in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.521066in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.525101in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.564968in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.171356in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.378521in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.022026in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.675408in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.059646in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.025520in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.786045in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.868574in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.284147in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.744200in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.302718in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.235285in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.644913in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.281495in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.844869in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.954333in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.482486in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.933785in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.790919in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.781234in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.343039in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.028614in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.187806in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.641342in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.849358in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.366376in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.817910in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.892914in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.268599in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.590836in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.617208in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.119630in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.543812in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.900339in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.984651in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.496365in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.118278in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.943003in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.007336in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.333209in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.744425in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.121505in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.014844in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.503259in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.005057in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.338436in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.173786in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.294826in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.284385in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.149170in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.525304in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.206319in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.059197in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.059197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2024_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.798454in}{4.807947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.798454in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.798454in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.308228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.176228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.044228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.912228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.780228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.648228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.648228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.516228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.516228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.924891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.924891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.924891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.837835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.540891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.540891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.540891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.453835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.156891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.156891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.156891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.069835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.772891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.772891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.685835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.388891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.388891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.388891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.301835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.004891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.004891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.917835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.620891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.620891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.620891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.533835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.422891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.422891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.532891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913456in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2024_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518257in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518257in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518257in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783907in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783907in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783907in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315208in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315208in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.315208in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.580859in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580859in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.580859in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.829187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.829187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.742131in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.409928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.409928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.322872in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.990669in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.990669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.903612in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.571409in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.571409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.571409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.484353in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.152150in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.152150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.152150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.065094in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.016669in}}{\pgfqpoint{7.593516in}{2.791170in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{2.032456in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.845104in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.566813in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.559804in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.866918in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.543412in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.599248in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.737899in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.549383in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.243147in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.214494in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.695557in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.570973in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.697469in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.308933in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.527620in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.559727in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.592846in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.625190in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.164681in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.966003in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.012603in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.725650in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.449377in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.720093in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.499188in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.792267in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.705403in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.635309in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.645716in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.680562in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.051591in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.665140in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.600069in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.749233in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.357932in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.520094in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.441213in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.279229in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.575131in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.756210in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.973776in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.712600in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.736094in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.110069in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.761542in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.676259in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.751603in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.040127in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.236604in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.551676in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.604606in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.235593in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.484202in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.896197in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.794825in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.048499in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.724363in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.770431in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.664943in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.696998in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.591355in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.899216in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.539811in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.689411in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.590893in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.738166in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.923164in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.477849in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.880832in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.652146in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.519151in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.840122in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.554294in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.659031in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.713499in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.820032in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.432469in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.310286in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.666322in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.377984in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.663754in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.732657in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{1.998424in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.354749in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.812214in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.555702in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.758922in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.195929in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.403143in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.784583in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.819564in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.527911in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.163750in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.599169in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.696366in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.581979in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.663348in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.908214in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{1.943543in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.768580in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.681434in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.891000in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.722029in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.150570in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.471859in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.470629in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.867402in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.514710in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.669414in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.647242in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.785687in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.950163in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.971055in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.295475in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.611446in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.677823in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.164069in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.635666in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.816640in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{1.970232in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.102104in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{1.970752in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{1.979285in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.699514in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.608489in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.626048in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.135885in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.667765in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.549405in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.440348in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.736802in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.058141in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.660961in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.716902in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.948071in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.165223in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.730242in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.743561in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.861000in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.942374in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.705138in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.745331in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{1.827775in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.434007in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.845589in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.277605in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.744241in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.343762in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.891009in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.538249in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.528935in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.639346in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.321614in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.619118in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.553271in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.421345in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.010031in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.454813in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.236815in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.737059in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.448121in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.594642in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.162974in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.522799in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.749476in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.405993in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.235493in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.701597in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.884435in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.088529in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.802578in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.426491in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.682793in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.448881in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.559980in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.666678in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.578320in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.948107in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.605672in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.772819in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.640702in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.674899in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.097116in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.704717in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.510143in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.757692in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.624419in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.857007in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.836677in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.628960in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{1.999240in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.684142in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.725827in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.529275in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{1.934221in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.720467in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.656459in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.310335in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.609267in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.647138in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.241176in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.656395in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{1.971053in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.722285in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.580855in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.716331in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.650086in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.499432in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{1.971936in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.709968in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.447503in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.788516in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.813634in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.572960in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.578323in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.814540in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.009749in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.600935in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.610977in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.606884in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.717435in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.451400in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.804351in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.702625in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.840550in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.927955in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.510760in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.704187in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{1.923889in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.628521in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.887864in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{1.893057in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.356614in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.892934in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{1.964036in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.636234in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.516923in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.086546in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.672048in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.568580in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.402256in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.037834in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.657981in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.867393in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.586155in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.836028in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.685263in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.794151in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.005303in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.924979in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.040429in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{1.938620in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.785245in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.548759in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.840013in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.545476in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.548172in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.812335in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.803691in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.287414in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.717290in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.500261in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.442588in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{1.977902in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.641890in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.587439in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{1.980028in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.826405in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.632958in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{1.922636in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.726583in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.374412in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.905275in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.596231in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.683197in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.683087in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.614937in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.721035in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.215296in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.671541in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.798218in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.368997in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.946292in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.886030in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.735889in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.509779in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{1.878755in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.368343in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.473273in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.571213in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.047976in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.402039in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.372413in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.573995in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.789739in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.703050in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.694295in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.736538in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.764452in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{1.864892in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.906258in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.421950in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.557427in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.606984in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.708923in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.791934in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.694005in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.034895in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.158874in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.505740in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.417598in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.749290in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.028664in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.151909in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.773127in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.330441in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.873960in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.475348in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.795871in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.812351in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.113199in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.497835in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.234175in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.878076in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.617319in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.602361in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.312210in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.790856in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.753474in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.503034in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.769974in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{1.898817in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{1.900604in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.740042in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.558109in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.586422in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.120591in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.674503in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.382835in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.607473in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.779075in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.474033in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.636796in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.612681in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.136979in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.552558in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.456102in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.043078in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.888046in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.298734in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.583358in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.811601in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.823046in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.578280in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.603744in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.626770in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.629444in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.681941in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.571145in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{1.966554in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.043741in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.524974in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.716210in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.644951in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.479658in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.427395in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.589229in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.847947in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.787867in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.463628in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.701960in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.840199in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.815792in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.475453in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.712200in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.124720in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.345052in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.759622in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.890154in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.720363in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.814866in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.631557in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.488080in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.609533in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.436719in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.945355in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.771027in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.795108in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.595945in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.433917in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.627316in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.745289in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.734907in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.532634in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.924327in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.301604in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.254708in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.687171in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.531327in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.724750in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.521826in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{1.904298in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.735076in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.732764in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.589134in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.633488in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.782338in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.936701in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.457887in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.029561in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.890237in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.793725in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.574887in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.033716in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.222159in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.619226in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.871767in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.858299in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.653374in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.343599in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.530378in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.462364in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.383853in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.795003in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.887869in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.603591in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.766305in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.868964in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.820917in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.892542in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{1.953811in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.169906in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.726348in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.791330in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.696243in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.192216in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.177200in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.391878in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.940207in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.669295in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.865428in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.526800in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.080721in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.802088in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{1.966882in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.754279in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.709341in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.106384in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.803906in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.716944in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.867595in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.718476in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.740366in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.280953in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.921303in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.779425in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.753932in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{1.953769in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.612053in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.943439in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.590557in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.275772in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.213487in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.352594in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.472019in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.543916in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.722916in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.843156in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.836119in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.588840in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.723705in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.477755in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.851516in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.838210in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.792906in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.900154in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.443841in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.620705in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{1.949262in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.731100in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.544994in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.879722in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.775230in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.991683in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.759462in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.892347in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.453608in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.874030in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.487392in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.640522in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.626250in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.725386in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.683439in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.075159in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.871228in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.811766in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.642845in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.501667in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.633858in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.515476in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.596278in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.795834in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.897524in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.378564in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.888736in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.506787in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.657414in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.563279in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.735677in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.765591in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.530714in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.685747in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.708888in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.768386in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.896446in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.602895in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.674317in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.872427in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.007156in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.780380in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.256091in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.802362in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.362364in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.427397in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.381051in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.876708in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.541319in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.605440in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.698901in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.149525in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.350505in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.579923in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.471103in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.305583in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.447391in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.883887in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{1.943879in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.768108in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.611396in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.632093in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.157554in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.364192in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.822329in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.366311in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.952165in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.900809in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.851345in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.586862in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.089162in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.262853in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{1.939088in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.687449in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.555125in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.759040in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.209507in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.278615in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.605623in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.205737in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.568616in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.272562in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.577830in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.475184in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.592967in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.615425in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.804543in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.694444in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.426973in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.571171in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.589834in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.242089in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.501780in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.659245in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.938022in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.652539in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.753485in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.559592in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.707432in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.595652in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.362251in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.604757in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.854646in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.587760in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.870328in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{1.934130in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.888092in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.838135in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.515784in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.268264in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.472261in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.002020in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.430988in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.311753in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.653115in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.766807in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.241386in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.470468in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.547152in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.588013in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.888649in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.346189in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.752360in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.548750in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.681492in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.830635in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.375732in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.987092in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.713110in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.038295in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.857549in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.520194in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.873580in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.737413in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.072900in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.792640in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.843102in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.734811in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.112980in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.542180in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.778364in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.674248in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.637286in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.733945in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.804155in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.516410in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.346678in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.070917in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{1.990838in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.283783in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.545173in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.760657in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.314026in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.737987in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.545857in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.244234in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.301980in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.439435in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.623856in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.333986in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.253260in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.591826in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.861594in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.058206in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{1.924145in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.608404in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.764502in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.745917in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.460867in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.745026in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.775287in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.975455in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.265585in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.683143in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{1.963777in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.458519in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.617956in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.435735in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.421540in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.273178in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.570026in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.857335in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.855743in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.314478in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.837350in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.665182in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.592056in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.276037in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.665558in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.367623in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.871761in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.680180in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.567283in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.579438in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.670070in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.799616in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.865338in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.077629in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.619257in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.684513in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.535107in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.670553in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.573075in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.415596in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.853399in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.390344in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.181747in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.865584in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.570901in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.761290in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.687972in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.514087in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.279636in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.685708in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{1.869550in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.625577in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.620023in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.832585in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.551854in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.923117in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.653745in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.193586in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.748438in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.783684in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.562397in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.408569in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.313992in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.731902in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.447356in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{1.867114in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.815925in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.694663in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.960354in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.742008in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{1.971949in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.420289in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.523178in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.042498in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.494115in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.766804in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.899465in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.825877in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.459122in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.463817in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.525056in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.762533in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.969615in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.624930in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.863326in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.379748in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.665715in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.665111in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.793221in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.268557in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.635852in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{1.892199in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.292290in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.870252in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.835112in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.858420in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.512674in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.432956in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.348973in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.008376in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.120811in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.483435in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.490898in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.608703in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.657527in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.267874in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.487550in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.366680in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.470717in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.524285in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.754318in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.779034in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.230139in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.706779in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.769686in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.308902in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.668092in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.528836in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.911605in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.729656in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.168733in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.892033in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.557503in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.588296in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.579942in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.705645in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.421680in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.558924in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.574529in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.077627in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.968027in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.534629in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.671377in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.834489in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.720878in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.522897in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.137863in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.535368in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.439666in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.719254in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.332287in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.557989in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.345994in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.497640in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.386678in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.624315in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.873265in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.288345in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.316690in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.445354in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.751218in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.760906in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.460600in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.587421in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.526114in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.042246in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.614159in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.565301in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{1.917941in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.852439in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.750265in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.832548in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.771125in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.506917in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.092569in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.766125in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.502277in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.840502in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.786458in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.798268in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.794889in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.367377in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.328941in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.645106in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.597227in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.552167in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.688533in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.805121in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.364736in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.535920in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.499718in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.556723in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.091191in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.798330in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.674403in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.331669in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.307288in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.384935in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.418804in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.590388in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.885500in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.532772in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.685043in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.899496in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.665134in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.450045in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.724113in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.553958in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.565671in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.381677in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.394632in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.595274in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.654111in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.658251in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.452753in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.313060in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.619743in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.818287in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.896404in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.544866in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.357996in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.417070in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.325473in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.003650in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.685602in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.603385in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.654223in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.287084in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.891263in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.597073in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.968629in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.739062in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.392147in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.767729in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.819133in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.648444in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.351147in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.059898in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.779478in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.020998in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.006040in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.307887in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.776687in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.783309in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.530259in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.374892in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.531514in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.439816in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.495939in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.821344in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.492539in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.108109in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.938975in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{1.995509in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.622774in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.623416in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.592653in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.145365in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.650643in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.662739in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.292825in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.509450in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.828462in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.596485in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.776193in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.590968in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.652069in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.726133in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.599316in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.784196in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.402288in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.183783in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.716054in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.806992in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.718206in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.353957in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.690186in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.856780in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.411546in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.609199in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.035046in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.540009in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.840241in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.538381in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.498937in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.761833in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.618925in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.568162in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.581770in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.805928in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.425274in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.617337in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.916711in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.612247in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.813363in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.632314in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.803562in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.917026in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.650078in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.241757in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.501514in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.658665in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.776541in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.593221in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.617188in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.676492in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.372030in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.353013in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.761197in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.655351in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.238826in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.604486in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.829381in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.688215in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.630302in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.758714in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.310920in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.714346in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.489672in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.684748in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{1.892260in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.365942in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.505416in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.753838in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.408366in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.719339in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.631546in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.539700in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.701363in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.482134in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.691689in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.539247in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.710570in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.625306in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.364848in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.624471in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{1.930907in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.772997in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.727285in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.272350in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.763036in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.466361in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.319385in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.809690in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.791424in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.756715in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.758079in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.725262in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.139868in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.276085in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.698758in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.395236in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.766522in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.658011in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.788705in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.674350in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{1.906976in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.384305in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.660255in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.828055in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.514309in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.775731in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.075684in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.407554in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{1.936907in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.674775in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.575005in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.471368in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.361589in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.928637in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.601415in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.796407in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.825672in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.822576in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.786078in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.931721in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.870476in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.492476in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.647652in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.795885in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.627617in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.733136in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.905437in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.700617in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.651085in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.506942in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.358905in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.645052in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.446691in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{1.984381in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.119293in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.739106in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.268604in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.664064in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.449828in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.440376in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.917866in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.714601in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.619996in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.927030in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{1.929826in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.201358in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.727601in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.905305in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.560763in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.352617in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.254168in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.882499in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.937968in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.527694in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.673529in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.763963in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{1.827987in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.616421in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.555362in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.397803in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.943230in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.585596in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{1.938727in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.471924in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.636805in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.458913in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.569179in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.746986in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.404311in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.481232in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.846005in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.641073in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.023703in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.827131in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.584759in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.380308in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.881619in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.331683in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.282607in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.530278in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.907519in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.660533in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.023624in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.033501in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.480077in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.818858in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.650933in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.780609in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.925314in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.452702in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.602821in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.489777in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.142946in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.602662in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.394707in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.850984in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.763452in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.945295in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.647277in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.628452in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.138656in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.555244in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.704081in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.351530in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.066473in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.836116in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.583648in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.283946in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.575837in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.634164in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.402102in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.643846in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.660623in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.778619in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.594153in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.363287in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.941941in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.857575in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.884041in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.092856in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.479119in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.842459in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.547235in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.548860in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.851682in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.660720in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.483566in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.114767in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.582483in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.806887in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.701048in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.618370in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.891616in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.523749in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.473133in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.974476in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.699467in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.377177in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{1.917972in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.088559in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.618606in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.832746in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.490362in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.567050in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.310987in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.341524in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.773798in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.663727in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.555678in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.232555in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.652227in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.491328in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.622734in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.828627in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.545362in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.637520in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.738843in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.083187in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.645120in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.734976in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.645761in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.176959in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{1.884026in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.787271in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.738323in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.558427in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.740898in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.590315in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.302632in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.617477in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.651642in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.667485in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.851156in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.683980in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.875384in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.428977in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.249325in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.585372in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.438343in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.760852in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.377187in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.773904in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.735586in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.562860in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.054637in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.355302in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.132738in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.848723in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.458049in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.468212in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{1.999261in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.467934in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.452664in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.379286in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.608440in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.453764in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.703908in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.566871in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.588023in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.633289in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.676951in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{1.977619in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.601680in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{1.920446in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.029952in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.630317in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.722660in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.489969in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.511797in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.786163in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.527958in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.029601in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.844355in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.125122in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.149694in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.299739in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.943276in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.809481in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.899551in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.250503in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.952418in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.712385in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.607978in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.058236in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.701078in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.713167in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.613538in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.791292in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.393010in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.427054in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.278451in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.566215in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.140987in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.834998in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{1.965991in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.934245in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.680484in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.699939in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.201737in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.519538in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.668180in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.796169in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.384827in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.785133in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.496183in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.841210in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.399123in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.861515in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.006986in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.630153in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.596514in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.974460in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.893176in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.867828in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.567177in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.646549in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.850815in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.148451in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.762149in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.767566in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.898759in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.589570in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.956364in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.609243in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.661381in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.820921in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.033698in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.388679in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.070112in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.618776in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{1.992614in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.614574in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.771206in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.957665in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{1.989746in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.691117in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.273143in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.627671in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.315435in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.742719in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.858163in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.774053in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.301338in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.715884in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.355028in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.135310in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{1.982199in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.220319in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.630028in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.535099in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.574737in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.705654in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.813631in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.528522in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.658549in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.496542in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.065909in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.759836in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.829914in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{1.886355in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.775030in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{1.936618in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.284434in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.664456in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.748553in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.323491in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.556954in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.702697in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.291612in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.408219in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.530427in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.601549in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.728606in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.595805in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.830301in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{1.906625in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.802051in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.945215in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{1.955809in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.811104in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.431536in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.719221in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.606468in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.741398in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.412255in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.438868in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.266345in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.468777in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.702918in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.697151in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.807453in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.427100in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.719122in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.913493in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.760893in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.222363in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.507326in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{1.977174in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.993438in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.679277in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.386234in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.175953in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.081571in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.671788in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.427471in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.540784in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.659878in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.754580in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.129586in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.960335in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.267533in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.075054in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.430365in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.720014in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.709971in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.744114in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.016565in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.801146in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.903899in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.968471in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.524550in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.963049in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.599233in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.809625in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.312500in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.659076in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.808625in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.162482in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.323444in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.792677in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.634811in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.659365in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.633712in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.794607in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.650175in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.772797in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{1.896727in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{1.996962in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{1.882039in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.555492in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.673219in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.066092in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.731737in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.643570in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.799614in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.682426in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.753034in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.606903in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.781460in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.199577in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.920810in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.756697in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.743370in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.468594in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.661778in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.590853in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.672474in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.883086in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.705655in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.820876in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.519558in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.686515in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.962535in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.800687in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.924294in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.683108in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.639942in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.155977in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.622845in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.816008in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.665646in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.709736in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.594335in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.715214in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.503592in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.917612in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.506531in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.883859in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.606792in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{1.967381in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.547863in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.640793in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.633789in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.560901in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.575480in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.192065in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.169057in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.571291in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.629264in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.665003in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.812600in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.653950in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.370099in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.524789in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.723691in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.851449in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.026983in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.724760in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.746062in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.864705in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.777848in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.654598in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.888833in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.187989in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.411709in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.388430in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.553560in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.810434in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.758225in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.584598in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.873913in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.192218in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.177170in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.837210in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{1.857556in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.708153in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.587576in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.648484in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.662114in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.597261in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.815174in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.672256in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.584867in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.596134in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.760440in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.580067in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.687517in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.433142in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.532542in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{1.969393in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.078310in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.690198in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.728703in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.844086in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.611369in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.277787in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.609669in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{1.927035in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.785112in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.523189in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.397346in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.600823in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.756810in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.453136in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.458044in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.772685in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.121300in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.738032in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.674637in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.969678in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.609184in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.557087in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.559170in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.393125in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.802826in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.664131in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.684913in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.749321in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.363803in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.601725in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.747862in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.970835in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.958997in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.925015in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.518866in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.892067in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.679727in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.594820in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.576889in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.728129in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.482274in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.764590in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.513787in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.489901in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.864079in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.643404in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.581701in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.313715in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.669317in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{1.982786in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.889231in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.225585in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.822934in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.871307in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.885012in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{1.974470in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.704133in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.943083in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.752086in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.636209in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.787777in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.510162in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.827276in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.623490in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.052248in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.732199in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.735426in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.745460in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{1.925112in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.610736in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.366553in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{1.916967in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.700710in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.228077in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.842667in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.525080in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.735801in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.800470in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.767055in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.349590in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.043320in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.583129in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.733475in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.714007in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.769379in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.595175in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.938251in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.407960in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.891727in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.538826in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.776018in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.584134in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.043942in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.640409in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.334081in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.004134in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.193335in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.646106in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.016826in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.233237in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.335321in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.234259in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.894560in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.359998in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.709867in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.363022in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.793358in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{1.914421in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.514312in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.410198in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.443450in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.748220in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.651594in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.598086in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.411624in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.517047in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.711721in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.527005in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.269494in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.680642in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.681228in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.551456in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.188318in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.565460in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.367315in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.796046in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.044778in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.810857in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.125816in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.134368in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.294761in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.673699in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.819030in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.629318in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.708634in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.773651in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.757101in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.867935in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.757761in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.389222in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.773415in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.682299in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.593595in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.698835in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.818120in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.800621in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.582726in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.877717in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.587455in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.819614in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.050777in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.880146in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.668169in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.419680in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{1.894384in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.673037in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.470804in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.733322in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.928874in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.078384in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.478670in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.545793in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.401809in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.628886in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.670671in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.634026in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.813485in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.891297in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.474547in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.127316in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.367499in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.825870in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.465626in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.388590in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{1.934749in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.198773in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.669735in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.355486in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.916375in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.733860in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.455566in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.646974in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.509588in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.301076in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.258123in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.669580in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.224215in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.535060in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.375468in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.772102in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.773070in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.410908in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.273183in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.874347in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.883425in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.801190in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.688996in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.627579in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.226643in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.838321in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.920633in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.649959in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.651277in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.643158in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.408174in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.806204in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.607768in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.553248in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.709512in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.463825in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.767573in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.932516in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.460678in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.526505in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{1.941109in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.589423in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.875346in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.701490in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.733082in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.550084in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.584151in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.846829in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.622097in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.194526in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.922254in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.758014in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.667231in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.226530in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.676160in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.853108in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.419981in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.380678in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.747629in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.567727in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.119454in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.357249in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.617709in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.679892in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.697854in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.396684in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.747480in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.916121in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.948797in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.671781in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{1.946209in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.494673in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.515476in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.675755in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.386429in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.409479in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.412354in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.714592in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.635861in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.328449in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{1.910020in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.607679in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.620134in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.800291in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.409173in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.930780in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.647299in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.538813in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.122973in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.675824in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.236543in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.610169in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.366759in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.358743in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.667692in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.403748in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.506790in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{1.956324in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.400861in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.826787in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.669195in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.610162in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.496785in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.187554in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.698723in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.706239in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.657626in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.546909in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.583043in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{1.974407in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.274034in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.655161in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.528687in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.627426in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.822167in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.800528in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.084542in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.487205in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.495276in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.648494in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.578565in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.903286in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.543602in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.741878in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.024407in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.359358in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.887503in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.385859in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.934790in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.405792in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.588898in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.486934in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{1.908724in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.519602in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.128493in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.302384in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.099909in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.520020in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.648759in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.016910in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.606362in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.576272in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.933647in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.801824in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.178913in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.656740in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.451339in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.784625in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.828391in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.411643in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.783112in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.641211in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.905429in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.754202in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.808990in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.729799in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.677485in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.688173in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.604035in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.742095in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.777676in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.371029in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.899809in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.628355in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.033589in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.573058in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.278674in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.697036in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.707533in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.585423in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.505641in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.652417in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.754458in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.644047in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.557533in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.587994in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.698537in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.058759in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.700728in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.566187in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.677571in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.713995in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.649470in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{1.935569in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.684661in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.101485in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.695726in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.523414in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.840887in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.596527in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.030154in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.777183in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.991260in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.738466in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.818212in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.365768in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.567501in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.894462in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.414623in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.833321in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{1.952678in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.274679in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.333757in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.642120in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.862359in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.728796in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.843213in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.666786in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.657606in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.688333in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.320665in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.878858in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.642483in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.022802in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.060203in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{1.879496in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.491197in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.691098in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.528686in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.862476in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.459134in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.922090in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.902495in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.553643in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.793459in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.724279in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.367568in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.298572in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.759671in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.632140in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.787254in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.649042in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.774529in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.787611in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{1.902745in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.108744in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.776363in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.386104in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.380763in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.411614in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.883653in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.625824in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.550094in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.576911in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.372630in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{1.950835in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.365842in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.554350in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.366459in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.709070in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.688410in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.724511in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.807096in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.508244in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{1.913792in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.776446in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.780676in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.464835in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.638291in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.449928in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{1.994420in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.930705in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.800519in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.817948in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.731370in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.574053in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.915049in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.183805in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.670517in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.536807in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.987557in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.631726in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.242377in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.912107in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.028072in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.827177in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.709031in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.348850in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.605839in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.363184in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.735087in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.700157in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.795066in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.168999in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.504126in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.684318in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.209924in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.787403in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.263341in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.731115in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.744506in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.354322in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.359758in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.591375in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.771928in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.522018in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.556429in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.663933in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.489627in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.428480in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.596777in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.373372in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.518728in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.076077in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.652557in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.720862in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.368420in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.824128in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.881727in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.757803in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.766941in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.502619in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.533636in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.610029in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.897473in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.865788in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.853601in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.802775in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.439302in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.618692in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.317870in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.512515in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{1.885940in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.393336in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.746411in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.273655in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.543655in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.788062in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.669919in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.030459in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.749746in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.733740in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.579410in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.495673in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.205783in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.478532in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.966172in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.389551in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.661600in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.479356in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.760025in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.744457in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{1.904173in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.745841in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.624284in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.128030in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.582051in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.278287in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.669826in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.756952in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.454363in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.575250in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.435418in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.602562in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.496853in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.145187in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.973928in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.388978in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.901028in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.848799in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{1.993029in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.758697in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.110381in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.637092in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.620331in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.543715in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.735882in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.448400in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.676503in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.269345in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.548116in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.403985in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{1.868517in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.782065in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.612605in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{1.889866in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.588611in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.362379in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.607540in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.786103in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.694902in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{1.925084in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.506211in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.362646in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.648757in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.804281in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.553566in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.869035in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.717501in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.536117in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.607432in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.854768in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.149585in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.944041in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{1.923540in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.635587in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.640477in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.530241in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.539944in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.595986in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.401267in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.264138in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.496606in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.960904in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.789832in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.676384in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.698569in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.738620in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.796245in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.819922in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.278432in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.695915in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.489566in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.535932in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.924329in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.772744in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.496878in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.446791in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.822615in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.298158in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.694439in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.770437in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.913796in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.071704in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.400248in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.808440in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.521220in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.717741in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.517267in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.617184in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{1.920687in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.798995in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.698866in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.827080in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.681756in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.656661in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.774295in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.746052in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.638520in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.387011in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.694165in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.760826in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.834033in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.721286in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.613219in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.908121in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.645800in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.407420in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.647434in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.304064in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.825198in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.646266in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.042578in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.496395in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{1.982895in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.285067in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.689970in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.668328in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.412941in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.534661in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{1.944487in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.479795in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.686866in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.416037in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.271000in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.559171in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.209617in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.694324in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.749837in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.623721in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.573002in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.480254in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{1.831562in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.765817in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.654555in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.723602in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.361020in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.505211in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.557710in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.784392in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.050494in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.474436in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.873952in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.553895in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.963037in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.610733in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.533904in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.251470in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.269683in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.906680in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.742843in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.914791in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.715368in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.749752in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.809330in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.664230in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.892768in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.848159in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{1.943025in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.628157in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.467669in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.739115in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.518203in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.268256in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.795342in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.752434in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.517048in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.788789in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.634587in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.616149in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.584393in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.766727in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.651840in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.698084in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.259686in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.660021in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.329447in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.392834in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.294754in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.279222in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.296167in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{1.901247in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.758127in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.183737in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.505523in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.091420in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.233642in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.524116in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.736876in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.630904in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.663637in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.852140in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.357491in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.753937in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.827484in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{1.927200in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.522705in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.039482in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{1.934475in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.111477in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.493817in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.564097in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.563425in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.791521in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.716359in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.462491in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.604963in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.607099in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.862396in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.764225in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.788100in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.739116in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.475058in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.541546in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.614808in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.319306in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.585579in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.110378in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.839493in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.383170in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.038282in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.696348in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.687230in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.599300in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.715229in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.603986in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.821674in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.726211in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.509476in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.324853in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.470776in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.637338in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.342153in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.326500in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.672154in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.585312in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.666616in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.626847in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.747431in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.794334in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.043730in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.444087in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.691434in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.075721in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.774529in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.359681in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.610016in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.770272in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.388539in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.393748in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.665297in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.574864in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.862808in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.732989in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.055230in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.805461in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.921288in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.726545in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.604945in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.620446in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.589956in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.694157in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.806763in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.623959in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.551752in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.489358in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.519643in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.646029in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.680997in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.390816in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.680837in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.485544in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.612166in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.885429in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.877800in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.568339in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.512028in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.806225in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.726204in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.694723in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.880162in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.880162in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.909028in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.997457in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.675246in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.734987in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{2.072242in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.080424in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.782923in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.638888in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.857148in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.529941in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.861158in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.819603in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.690927in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.641603in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.713156in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.794771in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.708604in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.005169in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.878514in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.790169in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.777129in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.921249in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.122024in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{2.007748in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.278761in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.910149in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{2.065222in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.518182in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.738813in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.876421in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.530106in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.522322in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.835294in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.783713in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.495361in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.969079in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.288011in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.774250in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.869038in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.587607in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.264007in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.976599in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.929703in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.799164in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.850009in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.752867in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.848178in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.929485in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.458405in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.468632in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.814716in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.619257in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.449238in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.676611in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.919563in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{2.040319in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.777423in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.914088in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.779167in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.878025in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.880331in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.259877in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.516209in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.036048in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.650301in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.335051in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.766029in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.443654in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.684388in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.789021in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.623569in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.924835in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.976726in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.958239in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.060798in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.770005in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.809034in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.898133in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.616360in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.900361in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.998957in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.736565in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.672459in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.332719in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.145207in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.258838in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.680236in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.141152in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.025512in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.942195in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.702115in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.487887in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{2.045868in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.843515in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.802690in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.944380in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.680708in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.351860in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.298188in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.775043in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.296421in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.939727in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.097365in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.414731in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.401481in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.527705in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.453878in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.769358in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.828745in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.381346in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.880343in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.833019in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.957723in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.791879in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.810604in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.981810in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.709732in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.942188in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.997126in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.391860in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.675476in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.926731in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.659932in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.836989in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.155052in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.037066in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.085224in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.996723in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.933767in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.891333in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.691085in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.131219in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.925258in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.116015in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.390387in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.485583in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.702085in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.786829in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.164663in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{2.070347in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.789563in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.635357in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.619345in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.267868in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.966622in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.727530in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.660259in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.492341in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.927781in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.828307in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.951229in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.036519in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.631969in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.732943in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.803796in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.930613in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.879915in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.443768in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.728460in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.833197in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.390891in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.581860in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.881343in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.631087in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.142626in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.691787in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.551219in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.847320in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.868642in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.407104in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.194763in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.651739in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.261469in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.831982in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.015763in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.423987in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.814114in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.821732in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.118062in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.791356in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.907853in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.158023in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.038659in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.948899in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.568508in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.878815in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.524316in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.807278in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.930976in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.961384in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.838250in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.862122in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{2.023526in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.887747in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.116117in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.795571in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.899526in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.685498in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.000030in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.290485in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.106911in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.975565in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.885681in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.421612in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{2.020874in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.594334in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.962396in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{2.120216in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.689407in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.641438in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.901676in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.416906in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.010031in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.997366in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.923761in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.879117in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.852062in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.990107in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.173576in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.651829in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.390489in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.537007in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.766204in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.693509in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.817641in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.657052in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.811386in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.120184in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.139096in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.349376in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{2.046316in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.777828in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.433511in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.700641in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.897701in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.072394in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.713194in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.824588in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.494478in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.590794in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.663004in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.118268in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.882092in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.980870in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.777557in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.494060in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.767456in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.104356in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.807788in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.974529in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.066009in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.540352in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.720613in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.393552in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.863982in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.627183in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.919964in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.862873in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.705158in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.786227in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.814575in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.309949in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.944339in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.211153in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.048904in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{2.095209in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.177248in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.249644in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.669861in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.766754in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.576954in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.755133in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.603034in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.953461in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.843196in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.506005in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.756819in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.361665in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.801626in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.925639in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.117457in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.930121in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.943986in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.631528in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.844639in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.524054in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.175781in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.628689in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.704303in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.661799in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.747762in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.918345in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.934797in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.228050in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.849788in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.989146in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.887986in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.708602in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.390124in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.881408in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.937922in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.528415in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.084826in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.683184in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.448334in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.784012in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.581964in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.989839in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{2.051182in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{2.068401in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.106603in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.785306in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.696908in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.658040in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.598990in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.951063in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.942262in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{2.075125in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{2.024371in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.499136in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.830404in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.279094in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.508379in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.205126in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.769452in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.570973in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.641157in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.842744in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.724048in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.691536in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.900600in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.955321in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.760654in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.490913in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.503600in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.925481in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.917003in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.640308in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.009850in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.387446in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.978489in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.322959in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.864693in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.657361in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.998073in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.887840in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.926324in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.494319in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.783841in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.578277in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.883726in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{2.015393in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.650863in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.239423in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.106019in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.358785in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.810787in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.579563in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.188902in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.713323in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.841782in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.300476in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.108962in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.742078in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.914444in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{2.008395in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{2.035023in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.124655in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.197736in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.595009in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.812386in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.633218in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.967087in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.966777in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.914652in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.682728in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.992387in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.904405in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.867601in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.883925in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.725577in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.497774in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.165503in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.747258in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.729066in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.803315in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{2.080732in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.549564in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.513391in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.965972in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.339045in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.860759in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.096260in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.148068in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.983860in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.961892in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.819803in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.975456in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.802518in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.972466in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.436760in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.498918in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.661144in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.904060in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.993752in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.726783in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{2.099875in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.119927in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.605229in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.053056in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.687664in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.868697in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.672197in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.077868in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.288585in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.245575in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.831335in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{2.073480in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.443656in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.871327in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.837546in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.850760in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.034089in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.920137in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{2.024408in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{2.054923in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.812949in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.464932in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.541971in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.398497in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.163345in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{2.033792in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.554872in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{2.088068in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.743312in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.496365in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{2.023915in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.916706in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.196623in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.979903in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.232716in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.773607in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{2.053607in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.684555in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.527420in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.872041in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.320009in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.823917in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.862005in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.133749in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.823229in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.727402in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.901996in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.859530in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.881553in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.275908in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.884346in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.774112in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.883987in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.726321in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.936569in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.826739in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.659775in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.751711in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.395457in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.897375in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.767478in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.872700in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.409874in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.747793in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.889627in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.794633in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.254493in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.120635in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.502619in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.962326in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.920026in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.770431in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.873573in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.857641in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.913476in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.554403in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.950344in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.117185in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.806952in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.969686in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.549762in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.017249in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.980264in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.600068in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.838449in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.287765in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.986365in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.131158in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.748104in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.783161in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.261611in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.821158in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.699331in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.324464in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.431806in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.677054in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.105135in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.642549in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.755868in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.542979in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.129918in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.881427in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.520920in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.086404in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.492871in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.223176in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.925435in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.703896in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.486882in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{2.107918in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.750600in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.826745in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.672035in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.639360in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.287822in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.001569in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.018042in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.796784in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.833386in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.401335in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.177349in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.756330in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.710486in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.849692in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.899006in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.873050in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.300128in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.678466in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.784448in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.862150in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.027940in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.538496in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.170380in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.847526in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.560625in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.498369in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.774369in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.355472in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.849339in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.325255in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.824121in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.716750in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.841103in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.127989in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.547717in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.494697in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.983846in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.790823in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.772122in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.113962in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.529510in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.822974in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.895621in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.551100in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.547093in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.520661in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.925870in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.852518in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.695415in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.661931in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.153022in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.848643in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.110992in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.631229in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.934043in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.540560in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.879850in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.857077in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.796208in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.331264in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.732336in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.939464in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.516912in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.560470in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.705679in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.046677in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.864357in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.342181in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.957835in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.841584in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.944432in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.119103in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.312101in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.814351in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{2.033614in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.750170in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.714348in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.932618in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.880727in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.070464in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.762380in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.139579in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.616745in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.133817in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.952810in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.611654in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.893743in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.735112in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.781587in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.992483in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.544742in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.811326in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.880868in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.828099in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.832950in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.115427in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{2.029677in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.468478in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.682597in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.805140in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.872395in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.002493in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{2.091753in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.066130in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.507758in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.549046in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.951586in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.957891in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.508495in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.700846in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.853031in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.374741in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.674863in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.822640in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.625779in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.911858in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.111532in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.838644in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.487122in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.848754in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.317097in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.135448in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.692235in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.744166in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.612949in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.033572in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.748020in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.329290in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.625264in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{2.087553in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.998818in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.805426in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.840368in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.843850in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.538354in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.575556in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.638961in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.291910in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.141392in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.915394in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.622024in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.847490in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.105530in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.563474in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.844267in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.256747in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.013957in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.768512in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.672096in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.073741in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.638968in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.310472in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.749693in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.998069in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{2.023526in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.909803in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.764282in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.555355in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.856750in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.960252in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.524125in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.957385in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{2.074378in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.942673in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.956758in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.826032in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.795857in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{2.017402in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.856464in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.424487in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.068484in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.238650in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.999457in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.264326in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.992226in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.498462in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.737202in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.301911in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.864376in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.855440in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.701501in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.892870in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.748926in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.671937in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.549067in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.780086in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.828400in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.929009in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.588769in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.096111in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.561727in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.669181in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.112454in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.981194in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.494473in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.885622in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.489925in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{2.101392in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.436334in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.462242in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.433949in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.924236in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.215190in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.812386in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.423782in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.227012in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.459590in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.818554in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.260552in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.754371in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.981370in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.704441in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{2.087692in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.545611in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.150443in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.772722in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.952288in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.907910in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.913263in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.741252in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.155125in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.249142in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.479191in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.966357in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.926937in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.036369in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.429090in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.890829in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.636585in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.112849in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.500461in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.795073in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.132478in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.930113in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.913302in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.914746in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.255329in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.792215in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.017039in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.667695in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.990069in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.809751in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.146401in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.892899in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.206095in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.077602in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.074169in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.789765in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.014491in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.829354in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.343411in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.097551in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.180242in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.848554in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.440963in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.755813in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.739201in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{2.066939in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.647681in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.685590in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.947235in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.630691in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.915326in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.750945in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.770088in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.553003in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.852512in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{2.101347in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.683535in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.000854in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.119052in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.157949in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.212512in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.723603in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.928835in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.793705in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.596722in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.949335in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.838559in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.989564in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.530915in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.720653in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.780702in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.163964in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.851712in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.924609in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.591344in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.353160in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.968165in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.619110in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.604996in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.950687in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.778058in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.542865in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.684108in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.863493in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.989235in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.122787in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.495948in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.775289in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.035124in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.910456in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.861232in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.309617in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.176497in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.633112in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.574507in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.867376in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.753685in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.939357in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.767913in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.759261in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.843728in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{2.018636in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.763681in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.843795in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.821636in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.746935in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.889864in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.051496in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{2.030546in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.413021in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.414484in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.752054in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.954759in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{2.016283in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.725869in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.901142in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.711127in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.525928in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.549625in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.298091in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.115045in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.837558in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.764534in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.974394in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.056473in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.938351in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.902550in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.226997in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{2.050740in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.917838in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.683306in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.842135in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.838135in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.841809in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.795079in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.735033in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.418451in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.746670in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.732456in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.806501in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.818711in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.710395in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.164842in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.082297in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.660433in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.110571in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.704686in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.897649in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.759781in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.891578in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.842433in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.007578in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.262116in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.840901in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.864328in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.133820in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{2.000172in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.165156in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.870651in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.679977in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.572014in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{2.015947in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.901115in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.077296in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.852096in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.798567in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.769104in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.837950in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.617394in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.928874in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.945905in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.133339in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.408961in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.983751in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.781261in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.940045in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.495322in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.866544in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.992610in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.816756in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.910892in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.283473in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.896149in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.717112in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.214375in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.620452in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.103912in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.956689in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.979881in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.809408in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.835525in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.806990in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.806035in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.699087in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.816847in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.452353in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.911309in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.835736in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.443622in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.039088in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.766478in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.173651in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.681372in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.164196in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.112976in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.991175in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.212427in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.812348in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.928571in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.894725in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.908721in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.584531in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.294407in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.384851in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.591206in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.162643in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.333411in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.835451in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.703383in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.568886in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.847422in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.309516in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.290804in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.519932in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.905036in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.858515in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.190280in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.177792in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.664448in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.338239in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.943467in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{2.118641in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.909684in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{2.096825in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.569339in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.315887in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.994558in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.880131in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.627883in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.582697in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.550001in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.939293in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.894009in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.572555in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.775899in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{2.005988in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.159588in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.152322in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.115999in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.016730in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.760418in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.912551in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.773790in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.548273in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.409092in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.884413in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.730470in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.452731in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.932083in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.843453in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.411239in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{2.131867in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.969183in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.083743in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.945548in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.290694in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.835450in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.682218in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{2.007305in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.896697in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.738574in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.693381in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.811258in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.455696in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.194456in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.371097in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.487099in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.889061in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.502224in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.960467in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{2.068481in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.939881in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.541737in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.437771in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.736316in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.793735in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.787607in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.401689in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.870704in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.186435in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.154135in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.958562in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.783031in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.195724in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.781758in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.291338in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.522385in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.230884in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.011041in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.410971in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.837612in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.780220in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.764588in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.157039in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.756096in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{2.096279in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.951642in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.962261in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.374478in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.040402in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.825212in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.734026in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.059559in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{2.099002in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.189594in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.775092in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.803807in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.206975in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.053372in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.540847in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.030473in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.649839in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.976753in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.521644in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.987591in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.842176in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.673201in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.322229in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.863663in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.135160in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.181541in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{2.035261in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.254055in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.736062in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.400839in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.575048in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.527759in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.596307in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.978751in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.788470in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.891733in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.897463in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.278735in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.776101in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.895621in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.775248in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.158648in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.374042in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.095486in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.991115in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.146638in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.422794in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.387846in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{2.038101in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.241796in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.702885in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.971030in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.685944in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.911637in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.111351in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.805977in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.245537in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.131900in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.772692in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.715230in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.175999in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.863589in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.798896in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.767994in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.087468in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.691992in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.742469in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.918673in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.598748in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.779342in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.593694in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.597197in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.613872in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.214683in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.626326in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.603705in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.037775in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.238988in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.279370in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.738167in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.914736in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.802747in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.975277in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.510134in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.966885in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.630777in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.756212in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.569148in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.068905in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.864002in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{2.042447in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.789756in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.919128in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.755419in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.805224in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.923176in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.654432in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.699355in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.718482in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.937143in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.984803in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.077720in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.285471in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.817293in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.926497in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.837862in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.286190in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{2.076186in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.936070in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.809581in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.712284in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.788187in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.644559in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.831417in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.466347in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.846997in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.955369in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.470845in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.435963in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.739006in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.653540in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.040473in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.120296in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.799756in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.127461in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.511048in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.889097in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.169876in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.693491in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.100511in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.791045in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.878635in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.993761in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.767151in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.324305in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.642490in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.043303in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.711530in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.715460in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.093491in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.037760in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.325165in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.766875in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{2.095584in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{2.050214in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.154017in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.498468in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.772347in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.967031in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.840774in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.817656in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.639337in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.806876in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.744179in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.484567in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{2.027289in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.300466in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.877972in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.723810in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.679472in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.369668in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.795840in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.823366in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.140550in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.961200in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.051472in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.530582in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.774302in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.862116in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.247555in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.680410in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.640398in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.771794in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.598704in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.126384in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.985303in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.840232in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{2.022114in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.343991in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.657065in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.973437in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.337631in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.220715in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.839167in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.115552in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.713410in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.403408in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.456663in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.083015in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.756175in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.020452in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.221797in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.813516in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.039999in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.631412in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.540827in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.950684in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.741277in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.632226in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.821648in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.726612in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{2.029188in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.629214in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.151536in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.752500in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.152221in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.730724in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.796604in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.895544in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.020068in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.363147in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.959795in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.854285in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.685085in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{2.032085in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.540880in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.133711in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.088295in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.377981in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.480959in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.725763in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.102120in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.904264in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.315674in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.128608in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.125622in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.528924in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.796674in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.904236in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.116454in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.584376in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.849202in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.389911in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.922981in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.325685in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.190017in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.590657in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.820984in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.489760in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.671793in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.822606in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.880156in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.113191in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.908914in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.817774in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.999386in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.820178in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.791170in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.076054in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.128819in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.974320in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.023035in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.612726in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{2.023573in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.984788in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.770324in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.496779in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.125361in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.491878in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.624103in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.746947in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.852887in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.129840in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.545745in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.278513in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.906087in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.958039in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.689974in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.021286in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.835656in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.859890in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.521697in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.478790in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{2.108877in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.852668in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.973498in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.856628in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.956742in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.562494in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.883195in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.252453in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.915143in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.943082in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.942055in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.981582in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.469974in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.007930in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.441569in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.611037in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.943906in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.391998in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.916979in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.961589in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.129488in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.812816in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.495432in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.795973in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.895530in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.700174in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.867789in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.635905in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.882152in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.723484in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.925930in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.806039in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.603838in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.545096in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.901268in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.545991in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.952022in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.581191in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.662210in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.498399in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.093715in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.873461in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.659184in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.909725in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.439862in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.946898in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.808028in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.865814in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.021025in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.777484in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.358253in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.835442in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.946211in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.482859in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.503171in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.846202in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.801271in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.787385in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.768164in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.963172in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.665412in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.361867in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.839198in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.110907in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.988801in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.817577in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{2.022865in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.803517in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.119516in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.795334in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.996346in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.743738in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.747708in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.816013in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.942578in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.652824in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.698649in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.036978in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.712729in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.233404in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.776285in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.551675in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.054916in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.874696in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.974223in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.904370in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.994919in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.899745in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.409529in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.973538in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.771080in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.457597in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.913260in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.828448in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.757638in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.959388in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.771703in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{2.025257in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.676984in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.511805in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.844848in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.817012in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.360867in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.752435in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.802843in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.795081in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.197007in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.136949in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.642583in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.309810in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.671256in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.532324in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.007251in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.658908in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.584582in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.507944in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.719194in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.979001in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.963376in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.222341in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.220416in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.962258in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.283018in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.481685in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.823625in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.009403in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.949388in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.643917in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.918736in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.177646in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.766253in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.089118in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.574652in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.826168in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.781185in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.864376in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.227331in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.449605in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.558068in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.494567in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.752153in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.089204in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.004697in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.798063in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.603060in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.710684in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.836732in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.007179in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.823489in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.762108in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.542861in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.793116in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.515984in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.745053in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.717728in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.911333in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.597034in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.841173in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.096139in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.869022in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.689736in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{2.079516in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.792453in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.620565in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.520613in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.427335in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.457532in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.999349in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.312825in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.726467in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.806267in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.660073in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.705856in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.019424in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.867346in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.721322in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.762013in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.826937in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.453370in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.502463in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.992875in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.972687in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{2.045613in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.675360in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.955750in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.315429in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.676002in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.792283in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.959058in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{2.017943in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.693937in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.955502in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.049521in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.862442in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.114651in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.730134in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.786970in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.684717in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.763287in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.607391in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.943970in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.938566in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.440123in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.412206in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.856162in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.063013in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.798882in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.521413in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.473591in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.751901in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.459196in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.907180in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.588073in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.692311in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.354766in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.692299in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.930495in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.037535in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.780100in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.853858in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.704984in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.165650in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.280174in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.743368in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.728566in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.566455in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.892323in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.489385in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.754947in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.745639in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.764088in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.726017in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.087611in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.283365in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.911212in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.118849in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.685864in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.847549in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.433038in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.962182in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.886452in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.432466in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.963661in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.934134in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.686731in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.827813in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.671213in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.633282in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.340695in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.468535in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.229648in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.991142in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.480043in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.574468in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.670768in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{2.056226in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{2.026486in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.071030in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.420852in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{2.002459in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.088095in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.807198in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.388392in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.990855in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.903968in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.834077in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.844666in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.517622in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.065067in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.797493in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.182633in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.960120in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.696673in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.610867in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.605995in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.016060in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.109687in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.953180in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.650115in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.241714in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.680834in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.563007in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.192348in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.144349in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.922635in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.171985in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.873045in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.015322in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.070245in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.591169in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.917411in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.734301in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.436982in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.546318in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.724518in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.974753in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.170474in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.930216in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.308991in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.826227in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.713290in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.026435in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.985747in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.791967in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.792073in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.078577in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.859809in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.508103in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.689861in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.872034in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.956059in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.745357in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.064803in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.830586in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.409990in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.534688in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.075076in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.556485in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.738774in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.882852in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.694317in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.867859in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.970798in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.789714in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.297942in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.067133in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.995402in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.850854in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.760343in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.855154in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.062538in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{2.045119in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.499751in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.844047in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.398483in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.770363in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.841709in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{2.033912in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.438075in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.045629in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{2.045908in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.746740in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.571970in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.388518in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.572538in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.871331in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.099682in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.563681in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.582847in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.787301in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.621890in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.170174in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.854094in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.383327in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.196939in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{2.060151in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.960712in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.925741in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.616364in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.931579in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.963263in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.773392in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.129617in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.438801in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.258756in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{2.057801in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.765891in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.372985in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.551922in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.800932in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.586983in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.536131in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.364923in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.714622in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.927519in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.445197in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.952847in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.765875in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.514317in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.203093in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.303595in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.494265in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.674319in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.991903in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.929402in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.885937in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.812799in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.859655in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.701564in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.342337in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.913453in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.043470in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.979050in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.279513in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.920173in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.076652in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.677653in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{2.054635in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.826196in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.253384in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.890799in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.209960in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{2.034966in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.782681in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.863687in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.718469in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.933648in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.473674in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{2.090046in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.750270in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.715287in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.727218in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.626032in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.948615in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.830119in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.539905in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.568478in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.223186in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.622777in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.686384in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.028580in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.087908in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.991094in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.145214in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{2.087832in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.747061in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{2.048505in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.855102in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.779891in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.493616in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.773135in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.889311in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.721180in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.960584in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.836266in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.833336in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.677235in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.442027in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.759250in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.743998in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.575755in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.888319in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.991441in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.643515in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.778735in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.768532in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.624085in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.736886in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.511620in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.725603in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.406801in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.799763in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.772852in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.037149in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.403499in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.321717in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.949418in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.717739in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.871092in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.144213in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.309958in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.749754in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.045747in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{2.095860in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{2.082318in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.162589in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.021370in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.494442in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.813872in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.950504in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.138258in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.077492in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.593617in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.427315in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.626141in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.754121in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.486906in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.258783in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.878335in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.782467in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.719467in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.069880in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.517888in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.568158in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.497846in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.992435in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.378212in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.974231in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.223832in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.064445in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.845918in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.100088in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.958688in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.896282in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.869278in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.688450in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.520856in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.954459in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.924112in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.724255in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.837469in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.661282in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.092382in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.520631in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.093482in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.983968in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.781740in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.676076in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.816150in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.661354in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.819362in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.071778in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.280890in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.861725in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.919737in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.796644in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.766642in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.814184in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.638021in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{2.092520in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.599063in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.093758in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.948637in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.188390in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{2.076454in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.721249in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.912651in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.155082in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.800310in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.588351in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.102432in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.983053in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{2.036131in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{2.056913in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.628745in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.905278in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.759886in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{2.037296in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{2.048382in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.910074in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.710247in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.619327in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.482415in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.401431in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.150415in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.787130in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.163820in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.938694in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.969203in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.117258in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.400903in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.707260in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.933059in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.904179in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.062416in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.909435in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.009565in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.308192in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.890941in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.933756in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.179036in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.997785in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.280986in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.694255in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.068647in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.855273in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.142981in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.527507in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.410233in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.413425in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.870892in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.998985in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.983045in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.911410in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.614652in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.276615in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.149310in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.086188in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.918641in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{2.011357in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.062022in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.965167in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.090385in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.984101in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.521306in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.610912in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.704877in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.840502in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.049883in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.073248in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.789633in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.454672in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.234422in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.989684in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.086859in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.244428in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.612935in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.131267in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.970187in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.808093in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.756683in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.732543in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.668586in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.920338in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.926802in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.112231in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.698868in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.908054in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.373458in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.427242in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.138301in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.695842in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.917299in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.931360in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.806600in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.620207in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.862201in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.774236in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.988135in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.961688in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.142994in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.579411in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.782178in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.637992in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.835611in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.139279in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.005641in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.083965in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.947492in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.472398in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.351959in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.892658in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.169401in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.625816in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.001594in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{2.034590in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.905683in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.691894in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.990170in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.046085in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.757380in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.567234in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.633026in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.073368in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.820246in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.891870in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.683187in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.254403in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.164846in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.734174in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.880800in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.793502in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.813008in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.748726in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.026334in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.999430in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.757368in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.513557in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.081755in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.242205in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.627727in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.715430in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.244817in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.786319in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.812709in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.621608in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.964117in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.789127in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.523565in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.849989in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.339635in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.748644in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.721040in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.922610in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.100986in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.099694in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{2.016860in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.964086in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.656754in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.982774in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.797783in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.787441in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{2.098034in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.352876in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.827823in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.659006in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.337761in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{2.012703in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.985587in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.630353in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.066656in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.629236in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.585312in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.962867in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.375438in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.228783in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.935632in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.557064in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.698799in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.393155in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.238213in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.870788in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.977493in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.898873in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.918434in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.774365in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.738637in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.562875in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.100614in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.066427in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.949504in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.920381in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.705180in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.879004in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.881953in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.490371in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.975194in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.732812in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.507728in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.539463in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.267028in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.735589in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.621976in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.501164in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.079573in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.923682in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{2.079771in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.141460in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.985745in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.846335in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.420097in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.901971in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.784173in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.860912in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.862350in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.763216in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.110059in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.929249in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.133780in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.798772in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.034477in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.765839in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.195157in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.759977in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.819629in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.193146in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.589940in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.652762in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.899610in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.414326in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.995239in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{2.015018in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.721263in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.708078in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{2.030279in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.715390in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.973821in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.137797in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.237702in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.135571in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.222703in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.992735in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.867007in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.028161in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.746050in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{2.059235in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.843946in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.260448in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.539343in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.748312in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.845330in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.315543in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.688623in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.809186in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.178494in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.085541in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.097558in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.093913in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.812127in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.129619in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.380454in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.672046in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.792712in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.124277in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.029935in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.881147in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.999295in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.597663in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.901810in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.776550in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.781130in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.226675in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{2.004880in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.742616in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.745900in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{2.004370in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.700871in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.978134in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.892518in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.168263in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.654702in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.828956in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.757079in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.897751in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.187585in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.847589in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.357158in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.832530in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.827333in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.786688in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.919950in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.836727in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.912475in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.143891in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.691560in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.909436in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.879524in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.224092in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.805426in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{2.046607in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.050185in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.795937in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.946009in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.671580in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.304802in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.856067in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.813140in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.532150in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.969811in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.159219in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.133882in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.742255in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.722070in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.660112in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.998685in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.309829in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.077025in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.882219in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.355870in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.555850in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.941014in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.694106in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.413093in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.768202in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.596344in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.928301in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.205362in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.791038in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.508568in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.601368in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.228455in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.561049in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.727500in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.826206in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.446390in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.700290in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.816368in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.698477in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.099604in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.203432in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.928015in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.398302in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{2.034285in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.582345in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.085277in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{2.028102in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.939498in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.900099in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.137726in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.056910in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.933773in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.906733in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.392694in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.154483in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.898667in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.835820in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.264848in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.917059in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.583464in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.849774in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.247636in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.816363in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.780542in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.878472in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.194461in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.167401in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.323747in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.185627in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{2.021753in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.805542in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.363525in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.856025in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.795096in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.599394in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.419492in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.192549in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.165498in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.974590in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.831893in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.842317in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.682895in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.620024in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.361301in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.917286in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.107180in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.978738in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.852452in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.643207in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.960886in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.107368in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.847551in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.700859in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.751057in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.876169in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.760376in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.384634in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.687160in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.027163in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.970646in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.678438in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.541352in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.314196in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.603439in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.950406in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.723673in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.198666in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.921440in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.852742in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.846432in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.432043in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.005410in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.911299in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.833687in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.718161in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.043919in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.677364in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.726262in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.808242in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.092336in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.632212in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{2.122731in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.921520in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.765781in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.877821in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.707977in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.103435in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.764101in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.876575in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.841576in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.956534in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.914523in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.269276in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.993837in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{2.093404in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.635302in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.352941in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.766305in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.729630in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.354250in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.246008in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.934072in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.852467in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.946427in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.096547in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.309815in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.920830in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.891993in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.187153in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.946326in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.736935in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.399054in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.595735in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.697295in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.487951in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.932955in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.791478in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.778357in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.851089in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.271089in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.858363in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.821436in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.838744in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.891362in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.980336in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.699637in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.903963in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.624107in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.697649in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.214369in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.181354in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.402805in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.788873in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.770272in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.723200in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.687774in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.524290in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.881534in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.745130in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.623793in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.893042in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.327394in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.719018in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.930587in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.819170in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.775197in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.721570in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.074266in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.806463in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.728213in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.723269in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.729953in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.032456in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.032456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{3.421780in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{3.214372in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{3.318076in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.762521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.936443in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.638996in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.642977in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.641641in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.715438in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.969143in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.628316in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.685568in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.728678in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.832045in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.631248in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.301275in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.271380in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.791790in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.547016in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.655573in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.787584in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.420793in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.637400in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.678715in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.705005in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.290977in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.072846in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.610950in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.814500in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.531600in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.809104in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.595001in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.796117in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.732841in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.731293in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.767001in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.756436in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.687985in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.691975in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.839754in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.421004in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.604668in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.515952in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.338939in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.653974in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.080095in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.799494in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.826176in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.209402in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.053851in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.850895in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.762334in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.840734in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.143323in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.295827in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.636317in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.683795in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.294666in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.557757in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.993718in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.892834in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.710204in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.161298in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.817806in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.860328in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.752419in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.675341in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.000498in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.621629in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.782072in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.676121in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{2.022550in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.553973in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.984962in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.645920in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.737181in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.595920in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.940674in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.634535in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.744549in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.809582in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.910656in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.500787in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.370009in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.754921in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.756554in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.825623in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.097996in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.418962in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.903797in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.637305in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.852537in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.528069in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.256845in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.593807in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.876515in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.921800in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.274429in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.677091in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.784545in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.664171in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.611080in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.753225in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.007365in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.051899in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.862606in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.564488in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.764267in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.997605in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.817415in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.256312in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.551633in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.543074in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.595763in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.753805in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.737264in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.878111in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.619170in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.058063in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.081960in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.357328in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.699594in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.765366in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.264273in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.917694in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.077642in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.214088in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.066984in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.086612in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.787120in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.690900in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.718628in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.756302in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.510093in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.161398in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.746272in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.280216in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.815729in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.837211in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.957501in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.038369in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.800175in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.840077in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{1.926056in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.982742in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.505909in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.938418in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.337949in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.834731in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.087720in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.405689in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.994105in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.616484in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.725808in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.612379in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.724763in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.383166in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.637137in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.526354in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.373487in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.702043in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.093753in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.830717in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.288224in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.604954in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.842448in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.478444in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.296795in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.789629in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.979643in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.200445in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.898626in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.770114in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.554866in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.638380in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.757418in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.657968in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.032351in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.053405in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.687265in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.869489in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.464348in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.725252in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.764245in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.199696in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.588818in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.849895in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.707955in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.952448in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.940716in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.715705in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.113131in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.778259in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.816226in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.038964in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.814723in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.744796in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.372089in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.821184in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.696082in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.736317in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.743344in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.299248in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.749616in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.079505in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.808380in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.666368in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.808148in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.737443in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.575329in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.069291in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.524294in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.881495in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.615297in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.906954in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.657129in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.658464in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.907098in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.118590in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.683118in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.694038in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.689590in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.808364in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.521900in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.899369in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.933739in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.024574in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.707535in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.589628in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.798429in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.025369in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.718899in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.989766in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.419392in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.071700in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.721017in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.597978in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.205608in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.756909in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.654633in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.468861in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.147818in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.748903in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.961508in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.664111in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.929361in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.891255in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.114138in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.029254in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.137217in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.036997in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.877764in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.630345in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.933895in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.624919in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.631724in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.911884in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.897093in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.350900in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.806679in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.514069in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.086177in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.728812in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.671686in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.087866in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.677945in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.929145in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.714267in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.026912in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.825955in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.440167in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.678012in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.769540in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.808888in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.318185in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.756496in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.890390in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.434402in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.042822in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.981610in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.827525in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.585916in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{1.977642in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.433055in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.651693in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.158669in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.468917in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.438733in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.880378in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.422933in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.790950in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.785249in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.826922in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.855632in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{1.963525in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.002347in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.490821in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.645128in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.688062in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.808026in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.796396in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.883367in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.780544in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.135548in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.280645in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.594905in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.485170in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.840756in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.127565in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.266174in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.865454in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.471528in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.551508in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.968321in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.889299in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.910377in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.228049in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.576073in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.737150in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.986415in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.700523in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.697137in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.373678in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.885359in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.578252in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.865629in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.918150in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{1.997444in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{1.999022in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.637668in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.665574in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.230754in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.759827in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.451191in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.869392in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.545465in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.722908in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.698055in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.193251in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.631788in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.535713in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.142423in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.982492in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.407455in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.667347in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.903113in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.923933in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.660680in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.694199in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.714516in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.714048in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.778646in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.650622in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.149708in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.601857in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.800850in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.730356in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.974128in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.554100in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.495424in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.671942in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.944790in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.887817in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.584399in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.801772in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.935735in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.906564in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.548591in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.068488in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.800400in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.242057in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.407419in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.851017in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.985189in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.817764in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.909165in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.038983in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.560769in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.505760in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.042895in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.864997in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.889662in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.681422in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.768483in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.521805in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.714432in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.836154in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.612375in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.031275in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.364437in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.314163in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.771352in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.615567in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.813632in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.605746in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.007063in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.829354in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.824778in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.588748in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.648387in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.671258in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.718680in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.032217in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.533053in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.137604in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.986657in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.889896in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.659840in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.132127in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.702804in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.951707in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.744472in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.408670in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.612720in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.451036in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.887839in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.987994in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.793906in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.689681in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.964288in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.914205in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.821713in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.987882in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.049570in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.224242in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.817029in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.885068in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.898707in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.781628in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.307228in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.299062in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.041391in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.760471in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.966705in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.606679in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.180338in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.897262in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.072817in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.841695in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.798395in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.207861in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.905371in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.811042in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.963667in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.809433in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.835203in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.618358in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.340453in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.018215in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.872798in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.845278in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.058541in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.697099in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.046582in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.338724in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.543450in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.624708in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.813225in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.944772in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.934586in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.672629in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.812301in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.551358in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.952928in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.934583in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.885346in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.000487in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.514349in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.708874in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.050585in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.819218in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.630071in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.976689in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.865365in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.088473in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.850908in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.990781in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.524506in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.981681in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.560737in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.724725in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.673676in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.709844in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.820457in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.770913in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.178625in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.969335in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.904805in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.579400in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.723200in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.594393in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.685205in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.887902in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.994165in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.449404in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.988928in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.581482in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.744665in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.641459in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.828006in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.857968in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.451265in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.775494in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.799921in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.861520in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.996227in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.686214in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.758680in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.966895in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.115374in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.875507in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.317300in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.895049in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.495743in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.448046in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.971183in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.625573in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.691875in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.786966in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.206286in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.418716in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.664506in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.546688in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.365410in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.517517in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.978505in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.039503in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.857879in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.703526in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.720352in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.215694in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.427329in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.920123in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.429784in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.057363in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.980736in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.996935in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.947702in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.666750in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.201029in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.040939in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.777034in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.634383in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.851352in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.266547in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.341113in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.940391in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.686675in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.711851in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.306046in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.645678in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.394344in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.655515in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.547506in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.695140in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.552830in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.895585in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.789677in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.500198in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.654655in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.673233in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.342415in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.583443in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.743731in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.033935in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.742377in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.854816in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.637934in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.797050in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.426291in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.690959in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.759395in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.950573in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.666203in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.977117in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.038845in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.897022in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.986973in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.931883in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.598034in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.325987in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.545549in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.113081in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.498811in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.427759in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.739689in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.855570in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.300864in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.545950in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.645230in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.628091in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.667487in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.989081in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.408178in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.840859in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.630905in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.770891in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.695865in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.931029in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.099283in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.798768in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.146506in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.735502in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.954933in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.596908in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.974227in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.826082in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.176330in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.883539in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.940723in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.820981in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.231180in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.619972in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.874680in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.765091in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.723633in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.794798in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.829685in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.895690in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.593444in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.416706in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.190201in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.098468in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.656466in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.854276in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.379966in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.626777in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.305253in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.418488in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.511888in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.710713in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.444528in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.313477in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.957433in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.157748in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.375285in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.026347in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.689282in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.862281in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.837577in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.833034in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.865182in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.951284in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.086966in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.324139in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.767005in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.066327in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.536120in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.700351in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.506348in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.490366in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.001049in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.776368in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.499519in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.330228in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.464679in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.655459in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.950371in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.949017in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.375360in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.934038in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.751087in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.337076in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.751574in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.432121in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.940191in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.964843in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.765532in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.666506in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.758205in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.895797in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.964712in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.189561in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.702434in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.875187in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.773306in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.611903in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.768303in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.654379in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.484264in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.961776in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.300021in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.740151in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.962822in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.655519in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.778558in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.599238in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.398563in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.770750in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{1.972990in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.707361in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.703971in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.888747in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.927776in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.630438in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.018974in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.737476in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.252855in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.837634in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.062883in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.877259in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.640668in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.475731in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.374399in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.650380in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.823252in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.517510in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{1.966999in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.914443in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.782456in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.065504in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.043429in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.082857in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.489370in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.599696in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.141148in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.570218in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.858590in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.003525in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.919290in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.799468in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.535080in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.607698in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.075662in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.709012in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.962301in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.446298in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.753201in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.748204in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.811672in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.890123in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.328452in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{1.988407in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.906149in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.356689in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.969899in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.929575in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.956723in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.589913in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.413231in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.893909in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.118328in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.404101in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.233652in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.574533in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.693901in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.740819in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.323559in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.570381in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.433116in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.545636in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.604080in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.599951in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.842835in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.869848in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.331385in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.795190in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.864159in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.453863in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.370503in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.755619in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.605301in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.014303in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.818988in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.228482in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.988477in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.639972in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.673055in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.655672in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.419644in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.796052in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.493114in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.640599in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.656007in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.178028in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.064513in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.616916in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.761126in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.688173in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.934079in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.824126in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.603801in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.246906in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.611947in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.511348in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.810885in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.394383in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.648229in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.451750in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.966792in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.763362in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.350219in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.535340in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.843446in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.850882in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.532159in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.672072in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.602821in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.156040in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.698481in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.015962in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.772018in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.948848in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.851951in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.611774in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.923108in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.862020in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.703679in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.587411in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.205179in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.859639in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.585543in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.941578in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.878058in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.893851in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.885897in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.432927in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.389835in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.733361in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.677710in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.633529in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.909456in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.429549in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.617988in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.576920in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.710679in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.638719in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.202856in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.896762in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.760335in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.393509in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.366096in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.450992in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.522094in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.688262in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.980365in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.609204in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.774639in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.995899in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.521245in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.815980in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.634349in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.651341in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.447237in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.703075in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.466697in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.736849in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.908470in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.622351in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.525250in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.377009in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.707372in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.910282in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.990942in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.645223in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.426279in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.485809in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.386418in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.116994in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.773699in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.689860in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.431970in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.987695in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.072415in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.826723in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.522087in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.855838in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.911779in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.733255in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.415240in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.173592in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.867498in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.119224in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.115421in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.371737in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.868184in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.879598in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.606925in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.629226in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.614183in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.510402in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.574369in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.912841in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.576893in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.208904in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.036236in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.094556in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.706164in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.711347in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.671103in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.255366in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.732238in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.751360in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.404205in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.589286in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.925899in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.682052in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.865943in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.672674in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.737997in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.817388in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.394065in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.683664in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.876673in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.470586in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.296218in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.805410in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.898951in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.809314in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.418077in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.780986in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.954778in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.479725in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.691081in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.132866in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.622311in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.937279in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.616694in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.573416in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.849991in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.715060in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.654498in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.898726in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.494423in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.704945in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.015815in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.705055in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.917540in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.722501in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.893374in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.013143in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.741828in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.302496in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.580381in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.741383in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.867553in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.678451in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.699925in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.759085in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.436357in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.416522in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.852179in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.742589in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.299035in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.688859in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.922949in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.774817in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.717775in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.849651in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.375269in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.810281in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.569033in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{1.992580in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.430359in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.581781in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.506615in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.849098in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.475108in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.808776in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.531107in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.821023in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.640935in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.789444in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.617826in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.801010in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.707337in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.428436in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.028904in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.865434in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.820882in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.332146in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.851848in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.536586in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.379281in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.907052in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.404792in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.884205in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.846746in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.848061in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.818539in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.199365in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.339576in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.789327in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.860575in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.753492in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.878941in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.762113in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{2.007614in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.451356in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.767217in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.923295in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.598578in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.865413in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.815751in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.177185in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.474754in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.032362in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.762365in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.545200in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.425298in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.025393in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.428871in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.683273in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.889804in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.923475in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.537023in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.921104in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.877858in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.028482in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.971883in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.645309in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.730937in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.895712in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.719335in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.818727in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.008179in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.788605in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.735009in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.422619in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.730834in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.516530in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.087441in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.221983in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.829321in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.329180in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.755038in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.520667in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.510417in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.015777in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.807571in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.706219in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.457721in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.025725in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.027196in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.259855in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.814254in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.002214in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.641662in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.983786in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.034541in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.468635in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.931353in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.603387in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.761554in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.859996in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.296614in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{1.921860in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.799713in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.704186in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.639225in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.464635in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.047487in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.667360in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.043949in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.548973in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.928843in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.625926in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.727015in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.540632in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.652811in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.846852in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.470798in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.553957in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.940565in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.724834in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.121460in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.921292in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.449591in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.980087in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.392544in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.342610in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.616243in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.010550in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.120689in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.167800in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.286033in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.919202in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.743729in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.025408in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.523616in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.685537in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.563002in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.196742in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.686503in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.948946in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.860553in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.041766in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.732231in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.709981in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.258498in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.593816in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.636716in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.788471in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.414594in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.181133in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.662627in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.384824in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.658070in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.718091in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.531336in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.728552in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.748740in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.870379in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.680160in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.430161in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.046548in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.952676in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.988753in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.680878in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.212182in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.550031in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.937741in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{1.992902in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.628620in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.628147in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.945776in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.560641in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.220013in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.671718in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.898518in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.787560in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.702365in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.604444in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.546324in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.071677in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.791573in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.021801in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.187800in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.707436in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.935132in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.568222in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.651289in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.373094in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.404885in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.862828in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.349332in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.739476in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.565723in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.703441in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.926286in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.626214in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.721141in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.835436in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.973056in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.184195in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.738825in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.828414in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.729358in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.232246in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{1.979338in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.883552in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.835457in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.636396in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.574078in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.830145in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.715694in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.671008in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.808827in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.363811in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.701540in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.736957in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.760856in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.945435in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.772013in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.970957in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.497016in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.668327in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.530052in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.442161in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.873174in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.823850in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.647344in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.164270in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.418442in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.188037in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.940892in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.544616in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.107418in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.539160in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.522876in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.488628in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.691733in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.524100in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.804706in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.650984in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.769905in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.610385in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.981816in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.675439in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.768262in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.076367in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.632042in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.685727in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.025610in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.139064in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.715124in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.006658in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.814545in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.594959in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.875535in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.610620in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.135988in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.938999in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.275449in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.360888in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.044606in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.898603in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.995081in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.313090in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.055231in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.802665in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.689589in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.169372in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.797221in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.799969in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.699618in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.882078in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.517549in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.339362in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.649378in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.200764in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.933106in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.072417in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.034391in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.769891in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.789155in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.264244in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.889984in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.451167in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.570948in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.466976in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.954946in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.105139in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.715031in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.682975in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.081419in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.993646in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.647480in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.733901in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.944031in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.260985in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.858992in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.856940in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.996259in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.670173in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.055558in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.679892in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.748328in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.347400in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.131170in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.453481in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.181508in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.698526in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.093262in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.696311in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.054403in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.086513in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.779310in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.338386in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.700480in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.709176in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.651719in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.375303in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.468100in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.840017in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.962796in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.865824in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.402314in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.801155in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.419036in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.257315in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.087927in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.345082in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.799368in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.908221in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.603238in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.745100in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.570597in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.179931in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.851153in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.929550in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{1.982827in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.870456in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{2.032701in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.347985in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.751809in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.837307in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.387978in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.791788in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.348709in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.608376in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.685096in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.818669in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.676189in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.010021in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.892247in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.047502in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.058046in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.906793in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.686149in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.500258in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.838021in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.479433in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.508584in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.328240in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.789200in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.789108in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.898154in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.261768in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.496348in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.992061in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{2.015663in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.850107in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.280989in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.075266in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.090827in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.766836in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.812978in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.199200in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.757860in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.495849in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.843102in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.231164in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.528840in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.060894in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.517381in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.325997in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.184952in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.504792in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.813105in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.800304in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.835265in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.719416in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.113195in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.894612in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.007174in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.600592in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.068190in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.680761in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{1.941100in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.906899in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.377993in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.744860in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.903624in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.221918in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.387789in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.893482in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.724238in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.616582in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.630615in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.718913in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.745761in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.719478in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.885157in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.734253in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{1.999200in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.535247in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.105152in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{1.985269in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.634339in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.782023in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.174212in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.819136in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.727888in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.894914in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.771923in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.427822in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.844291in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.692375in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.306496in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.026110in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.833112in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.541031in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.748183in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.676970in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.699391in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.760422in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.978813in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.916124in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.499022in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.597409in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.775967in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.062876in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.898661in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.027437in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.773063in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.737264in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.210270in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.708798in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.910041in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.752259in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.797915in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.675761in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.804817in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.594941in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.011905in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.581487in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.981308in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.692797in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.065730in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.627393in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.728064in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.718797in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.643187in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.306635in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.651148in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.710440in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.751971in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.746723in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.905206in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.745556in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.434443in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.601980in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.818619in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.948688in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.125658in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.811118in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.840314in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.959303in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.874347in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.677123in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.744550in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.001261in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.244060in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.478892in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.455818in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.806839in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.636757in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.555880in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.911291in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.853655in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.666097in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.967740in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.647383in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.303427in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.299534in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{1.953340in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.796683in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.665783in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.733117in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.751188in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.678678in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.756333in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.669393in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.678794in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.848372in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.664620in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.775908in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.501722in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.552585in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.072057in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.197957in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.774374in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.817630in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.937587in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.691499in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.388123in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.693040in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.024198in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.468723in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.686947in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.852282in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.526830in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.241388in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.516027in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.760690in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.065652in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.719162in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.692332in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.636626in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.460534in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.894945in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.748758in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.847512in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.480798in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.694032in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.836905in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.642103in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.088597in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.019638in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.900895in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.598348in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.995498in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.764063in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.680925in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.661033in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.819659in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.853875in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.596905in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.565658in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.963807in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.654379in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.726874in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.666388in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.377205in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.080197in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.992342in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.285442in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.739985in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.917263in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.700857in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.970953in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.979993in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.087888in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.796762in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.042880in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.845470in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.721575in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.887655in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.586394in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.920814in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.706237in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.153747in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.822073in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.822558in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.836266in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.027351in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.700932in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.432012in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.012818in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.558210in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.793731in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.329287in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.602268in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.829181in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.903279in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.864918in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.412795in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.146688in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.048997in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.660020in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.821044in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.807586in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.859232in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.988907in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.681256in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.043800in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.474794in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.987891in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.501625in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.618789in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.877132in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.666512in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.153369in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.727608in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.395260in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.116846in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.312716in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.727925in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.115474in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.828920in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.334134in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.335512in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.996302in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.423828in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.795221in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.427127in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.011742in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.589086in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{1.998233in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.513934in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.837152in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.738598in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.686799in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.478606in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.592845in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.657814in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.610935in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.329849in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.766501in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.771624in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.633059in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.246766in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.647226in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.430975in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.891474in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.156094in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.904126in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.185890in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.187798in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.963885in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.763406in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.916395in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.710571in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.738832in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.795280in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.861966in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.848244in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.970246in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.855092in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.455380in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.766929in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.481723in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.677147in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.919425in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.898304in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.664763in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.200355in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.558747in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.973862in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.591299in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.675587in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.152802in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.754462in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.490297in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{1.996367in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.544636in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.822921in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.033765in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.185987in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.555864in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.498973in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.630216in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.468001in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.726186in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.753521in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.717495in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.904316in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.987955in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.548073in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.228394in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.663414in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.432072in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.928822in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.537102in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.652873in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.542662in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.033363in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.259829in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.757550in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.420311in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.747512in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.012966in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.820959in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.178664in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.535324in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.589284in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.362853in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.316445in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.758930in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.284640in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.615664in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.440470in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.863597in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.860531in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.477982in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.397322in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.968200in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.986455in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.899835in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.779677in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.714618in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.346854in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.932333in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.016765in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.736656in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.790439in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.725312in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.474305in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.898123in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.692866in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.639109in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.799862in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.535712in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.858094in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.031856in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.536018in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.616213in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.039082in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.673842in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.970474in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.789780in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.830840in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.630491in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.664593in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.937549in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.713219in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.255209in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.019678in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.849592in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.751704in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.853920in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.285120in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.768411in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.948969in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.619359in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.488502in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.447228in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.842306in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.646894in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.224919in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.420848in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.704377in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.766884in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.786894in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.466618in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.838445in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.548120in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.011404in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.049659in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.827599in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.758645in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.048417in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.574550in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.600577in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.762211in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.828977in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.451433in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.476335in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.479820in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.802895in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.726403in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.429146in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.010656in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.687829in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.703679in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.891114in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.426520in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.476679in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.740406in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.623472in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.731319in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.224428in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.296942in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.690437in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.430674in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.461268in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.755903in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.471578in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.581843in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.062477in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.467714in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.925515in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.762990in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.694408in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.580757in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.245348in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.784404in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.800812in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.627296in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.667003in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.074791in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.338261in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.742970in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.605454in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.709728in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.917908in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.899013in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.186515in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.560512in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.579689in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.735679in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.662451in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{2.004156in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.420316in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.832338in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.123109in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.424581in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.985010in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.451721in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.789136in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.669500in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.562118in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.005665in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.186150in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.367170in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.213623in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.605361in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.732623in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.131209in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.692550in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.660209in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.029913in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.892575in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.745639in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.523437in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.879911in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.921131in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.479029in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.873903in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.722191in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.010851in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.850187in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.904656in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.623036in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.820130in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.765588in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.779431in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.684717in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.829410in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.867882in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.434935in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.007096in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.714792in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.702441in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.796453in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.344669in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.676741in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.800711in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.334299in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.666572in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.580638in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.737823in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.844134in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.732868in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.638934in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.788973in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.676145in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.789343in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.169527in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.789213in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.652057in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.766428in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.806010in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.643479in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.734558in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.033600in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.771328in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.737886in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.209965in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.457878in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.946286in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.129567in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.874884in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.093186in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.826054in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.919632in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.651837in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.989102in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.482751in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.931876in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.057364in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.336779in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.471214in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.724713in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.957003in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.921653in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.822180in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.936602in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.757739in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.746087in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.778424in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.381223in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.975173in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.734346in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.136158in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.174345in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{1.976380in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.576671in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.778565in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.605566in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.955663in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.529714in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.020170in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{2.000724in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.637118in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.891742in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.812208in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.581867in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.431461in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.365574in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.714893in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.880345in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.732415in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.884615in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.044519in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{1.997551in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.767832in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.228473in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.869613in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.445551in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.478467in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.981067in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.712012in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.635714in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.659757in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.436723in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.057906in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.637929in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.436439in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.793773in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.775999in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.813085in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.897526in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.591074in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.817498in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.009006in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.869077in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.872793in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.543701in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.723524in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.520479in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.096558in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.026163in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.909862in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.911808in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.821530in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.655826in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.009849in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.244199in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.754497in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.620360in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.087333in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.505890in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.719330in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.300652in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.006838in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.133296in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.919058in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.469314in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.692607in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.426815in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.829591in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.792361in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.894201in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.233437in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.578365in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.773552in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.267098in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.881215in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.326068in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.909787in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.555824in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.833241in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.427648in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.423789in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.805616in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.602938in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.637922in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.562789in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.497645in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.680843in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.439355in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.599126in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.177278in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.739367in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.810053in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.432303in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.922480in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.976163in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.848909in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.857392in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.524543in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.577862in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.612795in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.694157in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.000686in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.965248in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.951739in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.894604in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.699600in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.383113in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.595088in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{1.984863in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.459119in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.840120in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.789873in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.330951in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.624514in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.794125in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.885495in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.128213in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.839116in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.823370in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.573800in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.624819in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.281592in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.551337in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.071384in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.454917in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.751650in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.850781in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.834365in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.009725in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.834251in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.250093in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.666941in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.396878in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.754186in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.853518in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.526363in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.662603in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.504086in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.682880in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.577319in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.195024in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.074642in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.455608in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.947075in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.849877in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.210005in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.723290in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.769895in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.825447in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.529822in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.768898in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.331361in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.630355in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{1.965535in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.876177in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.706755in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{1.996017in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.675698in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.690114in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.882003in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.786145in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.019443in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.582649in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.516687in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.426117in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.734723in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.902988in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.631304in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.969176in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.805558in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.616580in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.322408in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.690624in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.948644in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.250045in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.040056in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.020442in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.722783in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.727015in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.604324in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.614933in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.679056in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.466871in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.328155in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.571268in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.066838in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.888776in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.762125in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.787185in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.828478in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.894902in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.912998in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.793423in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.563504in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.610494in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.409114in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{2.019999in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.865914in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.578882in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.919451in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.359768in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.788231in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.870671in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.008270in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.180669in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.467655in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.902638in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.600659in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.807181in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.596613in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.704458in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.017149in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.891063in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.791746in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.923450in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.770070in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.746334in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.865931in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.721134in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.454297in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.784834in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.495307in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.852497in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.935277in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.057849in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.812452in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.700245in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.011628in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.475410in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.728693in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.362679in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.918759in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.737325in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.151831in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.088211in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.345911in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.777096in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.755675in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.480327in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.610777in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.041751in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.553121in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.780632in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.493175in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.738256in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.641473in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.332869in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.785321in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.838515in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.711960in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.651263in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{1.932581in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.857295in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.739200in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.822716in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.425203in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.580945in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.638799in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.873924in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.160320in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.541254in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.551890in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.705671in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.971217in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.635678in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.063635in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.696183in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.615106in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.369337in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.330135in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.009992in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.832602in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.022134in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.606236in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.800934in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.840306in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.900102in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.748363in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.986721in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.941478in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.049003in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.729529in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.558913in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.830407in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.330464in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.894939in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.845016in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.607246in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.884330in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.719706in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.700872in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.669372in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.859955in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.740977in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.787506in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.320868in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.742496in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.679567in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.390234in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.458598in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.353266in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.340222in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.353962in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{1.997481in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.846633in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.241824in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.642902in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.195305in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.293661in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.599761in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.838298in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.751913in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.948182in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.421173in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.613837in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.845561in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.033613in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.148950in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.223314in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.577953in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.644395in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.647781in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.890539in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.797905in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.703894in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.686339in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.960593in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.859050in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.881046in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.829901in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.630387in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.700370in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.593946in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.380204in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.674004in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.225823in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.936184in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.448203in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.150488in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.784896in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.780511in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.687173in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.811067in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.688361in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.820395in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.385443in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.542923in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.724251in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.403813in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.392443in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.832932in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.758099in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.666784in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.757183in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.837179in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.882973in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.155718in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.778384in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.690722in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.181585in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.868885in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.693919in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.746510in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.876293in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.768901in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.654945in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.449519in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.962293in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.819388in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.169028in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.904943in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.019466in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.822393in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.688292in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.703194in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.673244in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.904555in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.620300in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.706519in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.563674in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.601225in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.730493in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.768596in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.459198in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.767013in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.695357in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.981369in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.972164in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.591595in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.899969in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.784878in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.784878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2024_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388586in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.388586in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388586in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388586in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232475in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.232475in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232475in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232475in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920253in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.920253in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920253in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920253in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764142in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764142in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764142in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.608031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608031in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608031in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451920in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.451920in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451920in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451920in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.878447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.878447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.791390in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.477335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.390279in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.076224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.989168in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.675113in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.675113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.588057in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.274002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.186946in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.785835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.471780in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.471780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.471780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.384723in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.135113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.391780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.958447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{4.386224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920183in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2025_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201844in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201844in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201844in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151082in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151082in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151082in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100320in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100320in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100320in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998796in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998796in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998796in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948034in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948034in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.948034in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897272in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.897272in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.897272in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.897272in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.614630in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.614630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.614630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.527574in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.296369in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.296369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.296369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.209313in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.978108in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.978108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.978108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.891052in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.659847in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.659847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.659847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.572791in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.168364in}}{\pgfqpoint{7.593516in}{3.535082in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.533278in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.397140in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.725827in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.767973in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.125709in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.055795in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.142741in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.160744in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.876773in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.303422in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.498553in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.063749in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.947870in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.860218in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.090083in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.906704in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.625358in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.935701in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.020097in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.904605in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.098374in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.191095in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.300195in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.986159in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.657774in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.802212in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.113096in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.828878in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.663296in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.973036in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.901801in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.775534in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.865960in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.043157in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.803089in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.326059in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.092671in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.828454in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.555978in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.840556in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.403860in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.533571in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.531622in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.858450in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.143990in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.634470in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.037019in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.666472in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.526881in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.846661in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.448350in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.970270in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.951428in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.017488in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.064053in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.922671in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.235078in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.711820in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.538429in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{1.975187in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.537271in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.102745in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.214457in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.205622in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.840219in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.736872in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.044744in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{1.881838in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.687075in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.822644in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.021980in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.375428in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.789422in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.108956in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.999606in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{1.926861in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.982094in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.850028in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.828226in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.036543in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.866554in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.963075in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.936316in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.796348in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.818743in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.679968in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.744894in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.010833in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.037907in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.032750in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{1.867129in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.629897in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.700059in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.136027in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.811955in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.626873in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.929692in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.577116in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.765512in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.712107in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.188308in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.763299in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.866589in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.027181in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.361174in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.946142in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.089817in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.413888in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.338029in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.700380in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.020748in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{1.942193in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.083166in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.043955in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.048969in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.968267in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.750891in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.037803in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.058352in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.977127in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.190997in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.556161in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.398352in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.718898in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.656318in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.875307in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.839367in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.057831in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.871296in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.333873in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.218628in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.001991in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.222162in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.206816in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.413411in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.875126in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.556928in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.100344in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.939902in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.393773in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.738032in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.540269in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.721265in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.168026in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.983390in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.872983in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.129691in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.858973in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.852094in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.414099in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.947759in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.669494in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.902049in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.560979in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.056332in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.618570in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.028527in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.508548in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.614570in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.651198in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.905167in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.460327in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.035699in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{1.985309in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.022281in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.780036in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.611583in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.524486in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.836438in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.794487in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.940393in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.867211in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.820275in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.761624in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.983012in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.023906in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.060652in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.178866in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.386286in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.153855in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.800867in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.708510in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.503089in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{1.955271in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.573328in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{1.892407in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.132906in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.425445in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.639888in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.587921in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.219057in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.590329in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.877984in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.306375in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.371357in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.225082in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.886887in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.812686in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.925843in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.037526in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.808315in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.665374in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.774997in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.662456in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.965640in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.430503in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.387079in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.149812in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{1.938393in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.881713in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.731848in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.978079in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.049343in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.110007in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.806885in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.475051in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.198188in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.481446in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.366442in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.075937in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.743075in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.970031in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.803645in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.783764in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.934879in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.352394in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.791024in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.118907in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.045582in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.711304in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.552387in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.302638in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.709191in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.684346in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.103089in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.591287in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.578642in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.892981in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{1.819359in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.998275in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.869545in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.124182in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.053942in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.445289in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{1.973963in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.499557in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.060340in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.216471in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.049674in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.010696in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.941630in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.273845in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.187445in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{1.950984in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{1.960523in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.799598in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.677088in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{1.947158in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.133432in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.958109in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.323446in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.704798in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{1.855791in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.604149in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.889859in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.807007in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.859916in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.924938in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{1.983222in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.889741in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.881664in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.564335in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.821523in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.892424in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.654762in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.600128in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.564659in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.668382in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.730680in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.488742in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.863821in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.863502in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.811787in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.907138in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.759795in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.463506in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.844889in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.268693in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.083677in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.438066in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.454775in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.017374in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.151783in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.726058in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.913491in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.988721in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.082627in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.652693in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.601351in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.670236in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{1.980050in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.756175in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.075025in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.993065in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.124906in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.326622in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.971241in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.692641in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{1.876023in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.042516in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.624705in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.727903in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.558302in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.925268in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.395179in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.986999in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.016697in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{1.913969in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.429652in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.110980in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.968748in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{1.992378in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{1.985772in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.776194in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.159853in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.122473in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.828597in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.337956in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.356974in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.433721in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{1.922350in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.735484in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.132167in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.689838in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.931543in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.898470in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.033156in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.572639in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.298502in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{1.961837in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.850128in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.789858in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.864918in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.059678in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.113500in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.038637in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.575007in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.634217in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.092001in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.222500in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.735841in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.202608in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.005597in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.350925in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.915778in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.737972in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.883063in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.858703in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.103943in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.014394in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.575774in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.126387in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.594649in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.847578in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.117731in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.587003in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.655745in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.902140in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{1.962111in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.886484in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.200911in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.849844in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.052739in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.492474in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{1.940604in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.102533in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.453500in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.821071in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{1.968325in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.934633in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.917498in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.360020in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{1.960909in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.973478in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{1.970072in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.895179in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.889812in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.557715in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.589545in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.864283in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.048743in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.472778in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{1.943868in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.042998in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{1.887452in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.855841in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.590331in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.037334in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.954119in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.179695in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.097993in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.898136in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.133711in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.879128in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.058311in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.123610in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.787065in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.956756in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.755828in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.073912in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.380151in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.001220in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.548607in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.670562in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.601464in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{1.908175in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.918591in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.670505in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.446482in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.558567in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.737523in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.730019in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.809468in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.871794in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.049685in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.794605in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.815498in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.785702in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.015391in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.512505in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{1.992492in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.794128in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.114558in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.382840in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.321794in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.838994in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{1.965927in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.187177in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.763554in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.881197in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{1.913143in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.960138in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{1.953889in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.084543in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.247199in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.071101in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.084820in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.253957in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{1.995940in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.190232in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.261063in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.132671in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{1.913765in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.810265in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{1.942703in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.807690in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{1.863813in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.887339in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{1.968565in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.064792in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.518064in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.645914in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.806744in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.403110in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.621562in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.931898in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.012629in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.054300in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.101751in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.863549in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.244260in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.722989in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.500154in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.064007in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.299113in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.938159in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.688363in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.761989in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.872053in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.104334in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.979226in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.753529in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.912349in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{1.861483in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.259354in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.010229in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.795086in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.996286in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.945096in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.602073in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.276133in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.913543in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.893638in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.732617in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.810274in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.870047in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.357320in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.155643in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.397710in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.380340in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.693334in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{1.964083in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.186275in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.798953in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.120788in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.340473in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.609218in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.836536in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.592636in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.993537in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.963019in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.699176in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.626510in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{1.991035in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.878597in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{1.931725in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.830319in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.565422in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.569855in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.131797in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.083227in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.150716in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.013190in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.280602in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.362875in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.787682in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.415088in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.504017in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.712280in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{1.987769in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.008655in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.366659in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.529180in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.818189in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.976353in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.817609in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.816864in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{1.990283in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.045066in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.715854in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.688671in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{1.970445in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.035048in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.029905in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.423819in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.637751in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.919782in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{1.925075in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.817876in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.298826in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.092350in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.913738in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.396351in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.480356in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.723511in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.728589in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.880106in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.731373in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.526129in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.332333in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.336357in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.259417in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.483524in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.016349in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.103932in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.810733in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.584765in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.674908in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.146736in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{1.991316in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.922077in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{1.870786in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.886895in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.030086in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.243462in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.825333in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{1.978059in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.485602in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.256687in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.007633in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.011548in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.698189in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.793454in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.896494in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.699406in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.143397in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.398408in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.619396in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.932225in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.690615in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.849620in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{1.991900in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.241555in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.246811in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.670651in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.183866in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.567022in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.176726in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.624128in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.116672in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.436717in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.540143in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.106233in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.789648in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.062638in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.489455in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{1.946298in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.739938in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.398828in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.444933in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.042256in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.927063in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.119208in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.693681in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.848373in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.719053in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{1.982902in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.782961in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.792665in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.076033in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.649134in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.033474in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.105705in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.083117in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.324844in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.787621in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.744455in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.066291in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.897591in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{1.909403in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.843100in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.958170in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.346561in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.757835in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{1.923423in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.704532in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{1.972309in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.011495in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.790000in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.920257in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.553396in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.674436in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.411264in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.655142in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.342977in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.968354in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.176646in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.048811in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.210722in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.664532in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.439330in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.057275in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.128190in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.619513in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.007444in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.500594in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.530336in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.773199in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.406393in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.023436in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.485871in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.648664in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.256674in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.417467in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{1.987140in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.247541in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.771577in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.814401in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.633417in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.499520in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.369259in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.985712in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.709244in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.613684in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.537107in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.808476in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.206481in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.340670in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.971483in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.021713in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.811851in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.376560in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.811847in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.606650in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.898431in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.148194in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.803796in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.862891in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.698022in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.004985in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.042835in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.114258in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.063760in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.423777in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.086209in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.317571in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.715705in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.856837in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.111810in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.691679in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.868531in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.633774in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.629310in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.680583in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.408897in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.018881in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.710011in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.786423in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.589201in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.497679in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.452389in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.015341in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.858394in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.223610in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.482811in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.765152in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.055117in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.145366in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.614907in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.271915in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.531444in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.891139in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{1.850280in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.814848in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.672908in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.239969in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{1.844488in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.996678in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.110938in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.960243in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.441142in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.912202in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.450698in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.963781in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.530346in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.970907in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.759538in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.885095in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.370934in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.408692in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.612270in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.668467in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.888233in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.645442in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.030601in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.314041in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.541689in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.815996in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.820002in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.958789in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.905903in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.594603in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.552811in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.153281in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.199766in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.907418in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.822024in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.070488in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.037713in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.265145in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.580488in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.232752in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.444167in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.827007in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.624747in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.669095in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.318861in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.215246in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.122656in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.830053in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{1.976570in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.602871in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.690614in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.997636in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{1.998256in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.947684in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{1.977629in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.461512in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.820350in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.982571in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.084518in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.999523in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.896402in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.976696in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.026974in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.052510in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.802252in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.891969in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{1.995847in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.033941in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.787988in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.839095in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.421000in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.903844in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.084867in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.010950in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.017511in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.720974in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.053698in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.154032in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.798517in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.438279in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{1.913030in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.142573in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.184374in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.879187in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.866445in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.799206in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.214986in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.648455in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{1.957327in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.009041in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.352276in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.748167in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{1.912991in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.776667in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.672100in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.161220in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.105745in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.851584in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{1.963271in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.870157in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.720313in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.204164in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.116631in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.305870in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.024083in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.999525in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.424925in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.568654in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.783667in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.400879in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.811802in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.690775in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.049973in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.775839in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{1.917251in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.866978in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.249309in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.681859in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.660819in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.991676in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.681574in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.744693in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.128849in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.854196in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{1.860864in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.217904in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.691836in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.906349in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.091169in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.196214in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.433187in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.539165in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.974350in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.593330in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.064307in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.000146in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{1.852603in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.931712in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{1.871368in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.851209in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.633674in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.684862in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.166340in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.290066in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.150039in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.984056in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.679790in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.946910in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.730930in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.094779in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.709525in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.868443in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.679784in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.343957in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.168364in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.841688in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{1.945934in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.829873in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.458349in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.837676in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.756379in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.353042in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.518056in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.913425in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.062058in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{1.967927in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.814813in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.031983in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.249560in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{1.835680in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.155538in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.043026in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.772807in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{1.929836in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.103759in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.860586in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.158600in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.704578in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.703291in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.479627in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.668015in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.957426in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.553791in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.827893in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.453552in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.663061in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.466950in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.749076in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.205844in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.615500in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.155676in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.969630in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{1.961524in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.632647in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.099550in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.734623in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.703139in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.882286in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.624817in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.802131in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{1.916014in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.917626in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{1.913801in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.949150in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.921540in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.055003in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.312394in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.961088in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.548485in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.865755in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.441970in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{1.953416in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.528419in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{1.912231in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.343577in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.421334in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.701536in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.111503in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.434135in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.170122in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.047993in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.169415in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.862477in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.877286in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.731878in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.741808in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.217159in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{1.933078in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.310728in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.028768in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.928402in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{1.958544in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.869083in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.021972in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.870218in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.804799in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{1.943501in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.839371in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.345651in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.102422in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.245724in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.811497in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.875879in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.077063in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.790989in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.111697in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.791998in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.830073in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.047150in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.589222in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.553660in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.965927in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{1.895994in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.318252in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.105982in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.797613in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.601792in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.661281in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.691037in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.193159in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.090057in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.267221in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.667011in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.838369in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{1.964755in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.997034in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.108932in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.162289in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.797965in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.667949in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.003167in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.384844in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.938417in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.864569in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.812897in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.028616in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.946043in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.747283in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.793669in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.759666in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.168201in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{1.989850in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.781407in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.419329in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.814544in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.005295in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.834643in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.109442in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.073914in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.042215in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.935107in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.521611in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.838904in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.031273in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.490164in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.995892in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.395353in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.110270in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.766734in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.276146in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.122540in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.068479in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.664105in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.715638in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{1.884222in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.865344in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.609052in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.565350in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.508668in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.969309in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.159077in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.210371in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.743768in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{1.910588in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.061140in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.754106in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.695766in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.567827in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{1.921272in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.020773in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.480324in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.554312in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.583045in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.931123in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.583237in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.618498in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.418997in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.785450in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.125830in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.604705in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{1.893760in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.261112in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.940532in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.843024in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.099062in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.768351in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.799719in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.855688in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.844658in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.921315in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{1.923832in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.817465in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.612645in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.414248in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.756862in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.663741in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{1.928142in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.949803in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{1.887320in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.167824in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.695539in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.067432in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.983678in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.561845in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.045196in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{1.976298in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.882491in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.651941in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.516861in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.149157in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.892629in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.299471in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.155555in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.749495in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.116235in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.064444in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.925904in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.522407in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.020770in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.455236in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.125663in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.831585in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.924954in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.369478in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.759670in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.683187in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.366226in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.012304in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.895140in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.514766in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.055118in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.406767in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.807201in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.865382in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.863517in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.696087in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.955591in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.383084in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.874136in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.043114in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.059598in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.917742in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.793626in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.446537in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.597179in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.890361in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.735603in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.752078in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.148553in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.576153in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{1.960672in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.941620in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{1.971003in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.993861in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.801301in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.421848in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.699120in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.379906in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.200656in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.100819in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.048198in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.851499in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.167029in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.601067in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.795821in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.308917in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.177424in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.181291in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.768272in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.047910in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.209765in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{1.994075in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.019061in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.711051in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.846575in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.881434in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.003324in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.790239in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.625870in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.008449in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.791628in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.881802in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.700197in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.113156in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.242694in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.268732in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.208807in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.665298in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.175660in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.300050in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.085490in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.543553in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.121637in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.291220in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{1.996804in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.853696in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{2.941880in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.143469in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.342220in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.784398in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.146376in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.299966in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.812541in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.659327in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.872976in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.984731in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.761752in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.596282in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.534100in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.845200in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.914698in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.854052in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.085586in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.657746in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.668634in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.648401in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.089742in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{1.858221in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.579796in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.849871in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.110579in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.896526in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.525253in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.604874in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.058003in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.613343in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.139748in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.078462in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.996358in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.949144in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.896031in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{1.928569in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.817734in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.853413in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.600318in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.809007in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.599568in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.726106in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.029372in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.681443in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.731619in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{1.973906in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.285817in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.851826in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.016647in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.557093in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.760134in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.899391in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.923857in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.197206in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.936146in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.571398in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.906102in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.857297in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.302457in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{1.968516in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.580248in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.488153in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.627388in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.568532in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.506845in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.525609in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.900741in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.184413in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.501820in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.719667in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.040739in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{1.920198in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.959857in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.839708in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.415347in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.588207in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.934959in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{1.996609in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.919639in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.131781in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.841281in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.795484in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.224225in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.035013in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.142695in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{1.900944in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.788879in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.285115in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.785752in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.104355in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.099204in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.869308in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.023435in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.659230in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.562424in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.195534in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.050050in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.166954in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.276832in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.025082in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.592127in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.685591in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.876276in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.108177in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.337082in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.879052in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.051498in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.656490in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{1.867329in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.949593in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.161934in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.883009in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.798768in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.791523in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.810991in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{1.982384in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.399813in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.306941in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.773537in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.949655in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.547735in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.913467in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{1.975684in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.528694in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.830371in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.420076in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.715043in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.020057in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.987972in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.125859in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.286697in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.362792in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.857718in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.017558in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{1.993808in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.760120in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.108310in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.850652in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.310394in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.782153in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.889007in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.256607in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.831028in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.036329in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.159208in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.033569in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.151931in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.863225in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.178419in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.649833in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.540729in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.004128in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.917784in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.744634in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{1.933654in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.092317in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.242880in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.994191in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.709104in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.892314in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.262524in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.983279in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.798261in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.600872in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.074863in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.964210in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.804030in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.025633in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.751440in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.906091in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.037352in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.991717in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.590222in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.819443in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{1.973959in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.910081in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.744675in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.916797in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.258534in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.830909in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.692414in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.397074in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.641394in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.063410in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.009467in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.384679in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.175345in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.061929in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.747938in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.020440in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.511929in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.986005in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{1.996936in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.712303in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{1.947201in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.932432in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{1.896969in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.015917in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.959806in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.858076in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.230427in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.554085in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.855129in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.122731in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.851217in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.740942in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.971338in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.678139in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.706590in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.842750in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.585479in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.039755in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{1.954739in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.643941in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.809893in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.802868in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.315735in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.694555in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.536842in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.739873in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.987101in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.209668in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{2.780247in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.224949in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.896599in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.820634in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.913191in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.346592in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.733251in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.117454in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.583792in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.752923in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.261153in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{1.876560in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.827305in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.479753in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.017927in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.674424in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.835758in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.244138in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{1.999643in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.030191in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.950330in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.717720in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.940271in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.774367in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.911231in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.667902in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.458747in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.073931in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.898335in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{1.967063in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.332046in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.475890in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.465238in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.878056in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.786732in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.497046in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.014960in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.082007in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.450084in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.352191in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.019534in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.093006in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.725586in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.011202in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.953880in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.921370in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.783955in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.459467in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.296629in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.025981in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.662925in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.050698in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{1.955023in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.817956in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.835110in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.072632in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.933003in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.484796in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.021666in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.112612in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{1.939605in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.161035in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{1.970559in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.116223in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.895200in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.786459in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.888222in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{1.997193in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.131241in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.492713in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.815974in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.024990in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.649877in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{1.895535in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.835492in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.103337in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.053817in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.106287in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.881043in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.013164in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.499709in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.452041in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.102660in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.975261in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.699897in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.090004in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.002356in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.478823in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.793201in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{1.997660in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.594697in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.065022in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.708951in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.894029in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.111083in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.307185in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.768541in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.617394in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.611375in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.040221in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.739330in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.079792in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.829061in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.147121in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.272306in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.883770in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.887534in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.302642in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.505230in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.409571in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.227323in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.560590in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.287531in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.979230in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.465608in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.448233in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.486874in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.032656in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{1.897835in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.303784in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{1.939801in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.509688in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{1.927677in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.941570in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.134688in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.861588in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.700690in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.804332in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.147952in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.683507in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.160047in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.070940in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.154482in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.791978in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.896427in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.829140in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.727344in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.702984in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.257435in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.937589in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.079704in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.572779in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.742575in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.178752in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.728002in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.823105in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.136617in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.530398in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.072225in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.830909in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.968770in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.479362in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.773546in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.853598in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.371511in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.004182in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.759971in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{1.925750in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.207979in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.690683in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.036962in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.887433in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.410706in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{1.895908in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.155562in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.100300in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.133558in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.081648in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.000966in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.714392in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.451143in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.137944in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.321545in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.535082in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.535082in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.344419in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.594119in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.210419in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.302635in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.366101in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.304286in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.395646in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.089062in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.675433in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.075839in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.240025in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.872493in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.433470in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.137792in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.943993in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.653496in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.062659in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.947610in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.623593in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.179699in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{2.013103in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.317325in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.721482in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.683519in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.363222in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{2.024770in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.917435in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.423463in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.931811in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.732462in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.288156in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.135215in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.496194in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.884546in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.907895in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{3.066905in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.553559in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.088742in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.991070in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.392430in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.728363in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.286961in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.394283in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.380756in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{2.005315in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.874856in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.069055in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.343145in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.131703in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.134160in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.750442in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.154870in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.528404in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.108630in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.250353in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.632755in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.591910in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.192506in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.541717in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.719620in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.483080in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.547001in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.653370in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.519625in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.078127in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.077783in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.492488in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.100235in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.356323in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.020564in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.287792in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.914739in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.240152in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.777524in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.786245in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.940769in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.436115in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.314750in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{2.080261in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.066537in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.898525in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.265999in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.758607in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.083040in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.199139in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.998495in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.731028in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.234353in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.064617in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.301271in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.881468in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.208338in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.325467in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.670972in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.648587in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.214105in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.083458in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.520939in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.264474in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.310020in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.040541in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.097419in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.822466in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.237731in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.000352in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.711902in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.341094in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.198939in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.087028in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.980517in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{2.081522in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.323760in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.726926in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{2.623591in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.378569in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.127953in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.329583in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.738925in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.123781in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.276859in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{2.037710in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.011247in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.180600in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.266753in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.842256in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.512517in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.701133in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.955229in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.128791in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.188364in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.241753in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.923085in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.305633in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.243196in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.574655in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.589800in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.286257in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.222917in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.643876in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.983480in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.065879in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.610465in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.623683in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.550330in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.183898in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.088192in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.294891in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.600439in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.850051in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.118426in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.956766in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.157424in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.888947in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.183548in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.203417in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.440623in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.484458in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{2.041260in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.336006in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.856396in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.215491in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.627148in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{2.011622in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{2.112107in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.532956in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.926127in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.745349in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.349469in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.919701in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.597121in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.100066in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.995198in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.104843in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.818718in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.448976in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.101847in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.045373in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.433645in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.179386in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.691372in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.867891in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.553974in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{2.004038in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.995523in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.817698in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.168102in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.273205in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.749319in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{2.022163in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.881262in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.854873in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.167561in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.906890in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.056848in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.344746in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{2.062551in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.711715in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.449092in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.080012in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.161697in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.329750in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.230661in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.129289in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.133390in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.147906in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.895289in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.221353in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.193488in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.626936in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.685508in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.223096in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.935364in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.263267in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.434644in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.629202in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.246774in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.274873in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.815671in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.634081in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.881790in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.130894in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{2.012031in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.472761in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.142275in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.918319in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.100258in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.178201in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.027406in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.753571in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.211105in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.260403in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.095287in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.925087in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.261968in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.228334in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.315045in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.759103in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.977716in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.184494in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.518028in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.112631in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.888133in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.215774in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.451020in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.302017in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.160640in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.921621in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.143234in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.255876in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.696235in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.906063in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.388672in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.056419in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.358233in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.182665in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.249787in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.384724in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.235080in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{2.010081in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.491584in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.077960in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.976924in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.541037in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.483577in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.036033in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.321990in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.950733in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.204038in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.238810in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.621450in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.089172in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.617140in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.498425in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.369909in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.184141in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.219671in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.293639in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.898774in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.141556in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.675424in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.021660in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.682777in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.174708in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.131239in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.703795in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.140281in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.951754in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.523433in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.531217in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.200642in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.987391in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.583852in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.989054in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.980165in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{2.065229in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.374745in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.146713in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.075316in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.836168in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.282208in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.082558in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.557373in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.337928in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{2.058905in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.862428in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.755204in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.243708in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.537008in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.441388in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.285823in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.427169in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.810111in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.720493in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.833290in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.842877in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.221939in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.050689in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.345728in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.309877in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.980757in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.505790in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.966807in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.037745in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.108466in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.503792in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.354481in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.265295in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.991498in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{2.044473in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.401470in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.108712in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.230020in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.208133in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.131195in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.750359in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.653581in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{2.031293in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.152364in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.109280in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.262459in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.905188in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.652526in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.409494in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.092914in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.728700in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.799158in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.634383in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.740726in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.170732in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.542118in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{2.050937in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.116392in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.731593in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.138872in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.469207in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.139818in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.092691in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.952391in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.786328in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.235549in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{2.033938in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.532280in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.167824in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.918868in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.858472in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.230951in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.911884in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.764931in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{2.008723in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{2.050231in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{2.017219in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.088604in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.145413in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.190408in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.317626in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.345680in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.781174in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.274475in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.772693in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.129451in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.355614in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{2.066730in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.741370in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.047271in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.299536in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.821369in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.830798in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.293137in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.061734in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.136653in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.042579in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.922607in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.789725in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.940697in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.184965in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.065246in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.833210in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.643872in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.010122in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.948042in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.558121in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.365316in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.960269in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.586114in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.352581in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.083784in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.507168in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.339497in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.697767in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.291138in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.541818in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.431379in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.840863in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.452885in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.396536in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.521247in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.883804in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.091956in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.253155in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.803741in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.987083in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.929037in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.230606in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{2.091971in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{2.052289in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.879891in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.217672in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.230620in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.432769in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.907101in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.306148in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.948627in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.433420in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.385801in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.545890in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.974075in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.764625in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.387514in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.038880in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{2.079663in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.251947in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.339234in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.423070in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.514840in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.881998in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.563397in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.982701in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.650924in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.216505in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.197972in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.134534in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.155338in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.735453in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.356329in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.919738in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.923376in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.760408in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.047802in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.134356in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.262716in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.244476in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.353660in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.073146in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.610079in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.151780in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.877795in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.055031in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{2.048034in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.987394in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.541451in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.258293in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.666042in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.119001in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.211444in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.500079in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.861561in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.933853in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.608512in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.113322in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{2.026698in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.338546in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.598573in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.242136in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.675198in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.117861in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.270636in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.322173in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.941493in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.378333in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.530684in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.077077in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.356837in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.753864in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.823599in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.091788in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.175812in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.288855in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.720706in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.181283in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.308118in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.863946in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.377903in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.462449in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.110234in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.144469in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.157843in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.841573in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.928993in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.551733in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.780047in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.997941in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.121055in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.121673in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{2.055288in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.064753in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{2.001416in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.963196in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.313007in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.050250in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.163723in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.479153in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.079799in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.769278in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.332704in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{3.039462in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.560442in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.786556in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.744890in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.142855in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.712509in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.625940in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.242364in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.138226in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.817910in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.876798in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.943140in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.886318in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.263646in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.111799in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.934028in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.436283in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.454369in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.168388in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.724832in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.777584in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.088816in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{2.070455in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.898867in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.828522in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.277434in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.332701in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.536317in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.958017in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.318340in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.533445in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.080624in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.636889in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.253896in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{3.064263in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.673151in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.136661in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.242638in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.292525in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.316813in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{2.012232in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.211439in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.988413in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.555531in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.958487in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.192521in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.381833in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.939216in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.966278in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.984893in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.145356in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{2.012857in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.074898in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.131391in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.607427in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.199730in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.846905in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.975231in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.332904in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.910632in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.209141in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.157117in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{2.027268in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.842801in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.535751in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.291371in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.411545in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.836069in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.776753in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{3.055583in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.329091in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.567579in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.086318in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.167612in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.708790in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.751558in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.271306in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.012718in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.548326in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.976634in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.373731in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.972310in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.281810in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.010663in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.463729in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.314384in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.622117in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{2.027329in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.142876in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.987341in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.068401in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.222874in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.058981in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.155530in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.118403in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.263584in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.556609in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.127334in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.454142in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.930393in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.917119in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{2.088590in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.054199in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.385015in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.248106in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.393350in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.322619in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.881248in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.559885in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.475053in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.130981in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.682636in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.176119in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.583935in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.884896in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.048695in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.706541in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.176887in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.529749in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.282238in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.124761in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.160715in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.101595in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.110647in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.106034in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.974850in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.075763in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.887925in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.909175in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.170006in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.184347in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.386086in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.782397in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.441880in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.942973in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.690623in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.912455in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.597290in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.030764in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.809720in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.166664in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.506457in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.842576in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.702400in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.873172in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.888568in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.388156in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.103156in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.324384in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.125311in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.952825in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.242806in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.375819in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.033063in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.503026in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.269526in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.014124in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.160352in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.267563in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.107609in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.913531in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.670333in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.589354in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.954104in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.038965in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.700856in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.017463in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.158030in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{2.020356in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.282723in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.476056in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.858154in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.124109in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.877583in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.327252in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.169723in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.850094in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.185322in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.363572in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.537157in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.386358in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.853655in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.791463in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.070914in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{2.063014in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.148024in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.039935in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.196595in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.291051in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.750609in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{2.008691in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.212142in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.693409in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.572302in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.412361in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.312860in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.038819in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.096649in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.866687in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.456493in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.065988in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.058948in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{2.062422in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.333511in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.932590in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.858352in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.190955in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.837324in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.859476in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.464902in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.061333in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.136716in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.969888in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.256232in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.869646in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.538633in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.977868in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.727615in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.211898in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.154117in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.221371in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.573425in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.562343in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.325009in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.420319in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.904555in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{2.062789in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.170528in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{2.042537in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.309038in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.388429in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.897977in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.949590in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.112594in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.928647in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.586311in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.207133in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.155261in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.819754in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.458455in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{2.011209in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.063211in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.082689in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.397045in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.355343in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.580068in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.978354in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.383762in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.253317in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.894051in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.212652in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.236288in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.298333in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.089114in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.649703in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.024817in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.972899in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.238642in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.203530in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.081347in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.983568in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.348955in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.232853in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.225489in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.088615in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.216118in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.288697in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.215334in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.015493in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.685622in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.219074in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.150203in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.194245in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.862271in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.866633in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.174642in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.035581in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.892788in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.338233in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.428309in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.150657in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.563663in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.845256in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.794665in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.827176in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{2.015659in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.584303in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.450807in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.742643in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{2.126810in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.518091in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.245337in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.274980in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{2.022810in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{2.093931in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.590691in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.412890in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.373226in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.086709in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.762695in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.096673in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.170114in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{2.018899in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.024954in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.697393in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.530419in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.232640in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.816627in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.070879in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.778455in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.141564in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.548731in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.878591in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.589992in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.076139in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.938454in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.164949in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.748162in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.158797in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.738141in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.102115in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.668231in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.153231in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.317884in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.191950in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.028890in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.458485in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.837076in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.014363in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.034645in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.082262in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.685244in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.491708in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.086866in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.887613in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.776601in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.370409in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.272124in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.958659in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.630311in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.458720in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.912199in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{2.061140in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.211889in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.596021in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.647007in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.752440in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.893455in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.215006in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.626341in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.860830in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.798522in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.898080in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.054188in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.921239in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.317043in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{2.037927in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.897201in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.537085in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.300919in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.652977in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.265131in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.318265in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.261882in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.211113in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.883181in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.049493in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.359373in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.101193in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.772527in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{2.011053in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.873870in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.623021in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.011376in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.220167in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.164848in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.584510in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.433560in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.008454in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.691393in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.779286in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.894209in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.192889in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.502777in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.646614in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.803428in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.000345in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.958076in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.465063in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.188734in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.648882in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.502928in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.820852in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.631379in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.221325in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.544886in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.969082in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.758081in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.649699in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.206233in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.787806in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.338260in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.256575in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.660822in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.434887in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.253520in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.425873in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.165258in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.577892in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.827832in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.638172in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.849081in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.708790in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.147504in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.974301in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.217953in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.179932in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.886120in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.124048in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{3.062224in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.478694in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.149498in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.054224in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.124735in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.123093in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.276967in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.933023in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.977519in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.453186in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.284444in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.316981in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.237092in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.822547in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.782448in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.289276in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.970067in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.981336in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.563927in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.214727in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.902128in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{2.034309in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.342636in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.129820in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.255939in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.588487in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.633121in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.929222in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.139968in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.719175in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.284015in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.961550in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.640862in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.314849in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.709746in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.677303in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.367620in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.949252in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.054761in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.793888in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.418099in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.736047in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.413592in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.845975in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.494103in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.472476in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.189394in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.061798in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.858147in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.141192in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.835753in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.786568in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.636493in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.352805in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.864296in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.081086in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.989463in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.896621in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.225379in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.213478in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.507691in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.720790in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.186899in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.039601in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.456848in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.269263in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.072873in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.057321in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.926979in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.112392in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.204597in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.360818in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.851918in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.760774in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.222565in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.632567in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.476272in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.579923in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.468586in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.766744in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.917985in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.099972in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.904148in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.909273in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.721428in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.657180in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.127879in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.297685in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.529037in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.033977in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.154492in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.138642in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.908512in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.564584in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.249934in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.276593in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.165723in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.869935in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.899825in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.257947in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.193353in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.722500in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.998385in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.897787in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.047598in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.170065in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{2.018531in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.681882in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.585638in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.226836in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.203355in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.899451in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.653064in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.552589in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.968152in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.587294in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.506412in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.226424in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.402160in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.285587in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.341668in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.729991in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.724498in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.040136in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.091533in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.185034in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.794699in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.953040in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.155168in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.198719in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.756935in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{2.025823in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.774805in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.568806in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.372440in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.434928in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.161209in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.872462in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.598207in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.533777in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{2.066655in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.382001in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.576708in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.056262in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.993208in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.918888in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.099266in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.096051in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.130398in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.765821in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.175904in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.086547in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.205033in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.095771in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.992034in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.207429in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.472974in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.048305in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.111486in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.943387in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.208825in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.309875in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.053801in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.593905in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.954508in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.868914in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.161133in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.516050in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.275070in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.648677in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.969542in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.461585in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.058737in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.316703in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.259881in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.208201in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.135235in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.791475in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.672896in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.988896in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.816771in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.740757in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.270139in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.170423in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.106844in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.057389in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.164746in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{2.013929in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.103941in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.353246in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.500577in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.398310in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.201097in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.465175in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.298865in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.287554in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.483361in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.287075in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.143354in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.158550in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.114116in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.098464in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.954095in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.396577in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.162594in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.047673in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.319339in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{3.038686in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.200844in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.661866in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.249718in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.984169in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.995116in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.973756in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.265468in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.058074in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.629599in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.008017in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.980877in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.908874in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.715838in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.709341in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.846971in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.139857in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.126839in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.765825in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.850206in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.722444in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.231485in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.607548in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.680472in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.312013in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.950642in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.152183in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.981881in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.342686in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.268768in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.097122in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.348106in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.126631in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.370477in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.445182in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.242237in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.752284in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.040751in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.104431in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.247254in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.146055in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.617397in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.254321in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{2.059160in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.751877in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.734254in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.106497in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.101683in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.170898in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.192538in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.178544in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.490273in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.104947in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.142969in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.162649in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{2.007146in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.692309in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.306049in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.143469in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.638350in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.263990in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.075980in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.205084in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.458435in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.140698in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.161434in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.121484in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.829958in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.347589in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.052319in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.178581in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.757343in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.349330in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.736315in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.231387in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.315524in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{2.040587in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.075593in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.911222in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.113172in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.482792in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.227615in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.427088in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.924022in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.439062in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.294457in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.802931in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.827550in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.240831in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.332908in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.263638in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.045358in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.976219in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{2.031089in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.159604in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.538143in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.731532in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.274203in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.117250in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.135498in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.872320in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.363505in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.915090in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.118139in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.145465in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.664649in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.587013in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.575739in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{2.005718in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.333511in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.406677in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.000128in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.216559in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.657054in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.207638in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.201939in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.361861in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.667494in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.100852in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.214001in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.059700in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.620037in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.131958in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.716622in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.904453in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.795416in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.250528in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.871435in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.164127in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.563216in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.339401in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.186205in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.277402in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.186971in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.904860in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.765120in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.825035in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.285354in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.182076in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.101553in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.903224in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.413916in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.235175in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.598840in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.767935in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.715829in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.325284in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.492744in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.032394in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.710011in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.937830in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.102143in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.004812in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.049536in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.070555in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.636244in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.917566in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.852180in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.722322in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.764016in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.993167in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{3.224914in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.068856in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.963566in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.723409in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{2.095240in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.097330in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.203207in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.115276in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.042697in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.006705in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{2.077188in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.768187in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.059571in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.872809in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.573474in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.159564in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.347842in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.199755in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.855239in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.975660in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.184434in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.177596in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.421932in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.491566in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.132003in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.237920in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.091478in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.253815in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.457880in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.260998in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.648656in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.170911in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.888440in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.686709in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.274686in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.343038in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.056606in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.592344in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.239105in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.024117in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.093282in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.743411in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.326817in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.860860in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.891796in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.519102in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.710908in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.894052in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.243596in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.326850in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.989961in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.485223in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.122983in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.979063in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.981428in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.365743in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.165818in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.916105in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.292762in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.498853in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.628367in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.414136in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.619323in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{2.007231in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.327704in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.247826in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.207395in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.905369in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.098200in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.170189in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.356879in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.734932in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.522384in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.572393in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.178493in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.829291in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.968976in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.847203in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.987244in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.277681in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.126879in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.997357in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.076005in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.510941in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.520422in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.062114in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.752834in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.432274in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.810042in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.655521in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.338172in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.110887in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.813241in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.164562in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.731731in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.878573in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.981260in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.390270in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.604422in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.386895in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.301430in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.249183in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.199429in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.937200in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.023615in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.059631in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.163463in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.979436in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{2.023183in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.678531in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.777920in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.974571in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.242810in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.194428in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.246116in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.685601in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.106307in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.826561in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.781458in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.659579in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.247390in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.871077in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.803511in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.117773in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.843001in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.142693in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.652646in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.059821in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{2.040456in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.380425in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.082128in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.177096in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.391988in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.905887in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.695525in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.927623in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.134111in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.344747in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.713554in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{2.083393in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.658588in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.416909in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.436747in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.203916in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.432539in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.569250in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.051854in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.279391in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.038161in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{2.070757in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.829253in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.906044in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.624957in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{2.008128in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.713404in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.404678in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.172523in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.271163in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.236022in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.934237in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.179350in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.251581in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.276369in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.291695in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.132096in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.242819in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.881220in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.593158in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.600838in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.664587in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.323589in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.141320in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.218335in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.596277in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.227680in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.047448in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.954454in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.173954in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.416734in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.902417in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.940434in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.342052in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.737671in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.139817in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.794889in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.991752in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.362751in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.880152in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.799133in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.697691in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.054482in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.233679in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.244765in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.242867in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.933437in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{2.019731in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.995015in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.126938in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.163154in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{2.048956in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.237828in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.009844in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.059715in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.182506in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.154395in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.198299in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.369706in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.967464in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.623729in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.226364in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.023108in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.864319in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.072741in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.275858in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.908030in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.046114in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.420833in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.446563in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.310958in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.691961in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.168697in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.693755in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.883417in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.447225in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.121644in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.283896in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.231716in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.142457in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{2.073963in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.170071in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.592110in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{2.027475in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.917181in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.680334in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.840642in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.487021in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.887172in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.240191in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.803673in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.371712in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{2.066491in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.684758in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.676912in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.634540in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{2.024468in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.713906in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{2.019365in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.296946in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.570560in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.981784in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.282572in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{2.073855in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.954903in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.944598in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{2.088427in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.188341in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.837142in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.014219in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.325218in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.979182in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.831029in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.178036in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.532967in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.429735in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.337544in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.532810in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.093643in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.871035in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.226738in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.134181in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.108916in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.329362in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.048468in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.137506in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.265376in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.648353in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.546421in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.063486in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.406727in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.349264in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.264780in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.342641in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.944758in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.915475in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.533278in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.533278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.758978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.818594in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.853049in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.233462in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.159130in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.244432in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.278050in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.968162in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.422820in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.569599in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.163668in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.040588in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.953251in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.205532in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.003987in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.705468in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.031975in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.123104in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.996751in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.461648in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.211572in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.307819in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.415428in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.740981in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.888841in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.217572in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.919783in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.746429in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.081386in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.993041in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.863304in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.967306in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.157050in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.889589in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.445728in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.920384in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.631161in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.931109in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.519789in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.602589in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.604323in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.960153in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.255825in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.715935in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.138147in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.418690in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.750492in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.599672in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.819964in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.935252in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.068421in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.967646in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.125164in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.172314in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.019375in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.341356in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.796341in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.612349in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.069857in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.610874in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.205524in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.331935in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.311345in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.941238in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.819194in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.162053in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.772742in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.920264in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.122833in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.496767in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.876640in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.237137in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.097086in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.039271in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.080747in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.916986in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.955757in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.062536in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.029437in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.893052in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.916621in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.835097in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.127406in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.139061in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.131627in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{1.957777in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.616350in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.710576in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.786427in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.248935in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.900638in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.707037in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.034297in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.653875in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.237067in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.848723in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.802857in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.300819in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.855238in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.954999in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.125524in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.476688in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.116630in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.041496in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.202834in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.536788in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.524908in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.461880in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.787697in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.128454in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.035429in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.185608in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.155004in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.149078in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.071228in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.837674in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.648411in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.162316in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.073564in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.295358in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.631306in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.914177in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.510255in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.810382in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.972308in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.938948in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.165869in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.959651in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.449236in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.322856in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.100791in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.327308in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.311738in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.534717in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.976930in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.631669in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.217510in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.035278in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.508721in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.828794in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.614032in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.809235in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.278068in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.078375in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.977903in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.251182in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.947968in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.954111in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.530789in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.043848in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.756880in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.007899in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.680777in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.157704in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.742327in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.580145in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.694844in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.001864in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.573934in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.138648in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.088229in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.129954in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.873098in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.691691in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.597662in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.928539in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.885543in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.049408in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.960077in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.919944in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.087168in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.179434in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.282241in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.495828in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.269037in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.889011in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.791047in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.617409in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.056506in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.690460in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{1.998961in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.234029in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.538856in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.722156in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.324371in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.668004in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.968215in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.413370in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.437382in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.368382in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.978022in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.901456in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.152560in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.751850in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.868709in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.745764in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.068084in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.498182in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.452308in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.651634in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.252208in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.051896in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.990435in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.814964in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.091339in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.146746in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.216744in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.903737in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.543580in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.306243in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.430560in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.181625in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.825449in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.065652in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.249845in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.890801in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.879237in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.038451in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.027003in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.416927in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.888581in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.221277in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.142937in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.799223in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.628104in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.410620in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.797530in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.769004in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.213742in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.669091in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.656948in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.990353in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{1.919755in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.118925in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.516504in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.961108in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.231878in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.161300in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.564815in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.795620in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.070608in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.570538in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.159826in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.334710in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.122063in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.034192in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.380894in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.302263in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.065559in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.501268in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.070252in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.885511in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.764945in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.076300in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.238507in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.058763in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.445271in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.784698in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{1.954085in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.682988in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.981691in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.901462in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.949654in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.018119in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.093722in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.990813in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.986301in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.640363in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.864559in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.946961in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{3.057359in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.814810in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.678456in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.756247in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.821063in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.558772in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.964450in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.953645in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.001980in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.847123in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.584593in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.935211in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.377788in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.203192in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.577373in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.682133in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.522915in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.124240in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.282699in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.814226in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.083541in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.182152in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.735125in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.679916in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.787351in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.081836in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.844907in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.174723in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.087531in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.230253in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.441388in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.065388in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.778836in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{1.986981in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.145723in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.706277in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.815662in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.633774in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.024130in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.505841in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.085964in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.965954in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.113284in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.005706in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.545781in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.235004in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.082903in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.096239in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.577693in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.098509in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.889371in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.277181in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.227249in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.914317in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.472416in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.549963in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.031151in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.019864in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.820958in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.247145in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.776569in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.031322in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.007045in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.152983in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.648625in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.415955in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.058998in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.938125in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.881842in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.953386in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.160051in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.221021in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.138130in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.699463in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.191153in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.328615in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.827525in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.312874in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.112257in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.012477in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.820467in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.978362in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.946881in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.209371in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.123542in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.652455in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.236614in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.672592in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.078915in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.947309in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.229968in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.664305in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.009573in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.059387in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.011056in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.328004in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.086698in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.958612in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.156817in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.490213in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.041830in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.202587in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.570859in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.910462in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.063506in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.009583in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.422975in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.070518in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.078860in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.069204in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.994855in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.995775in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.650108in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.667182in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.958404in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.150609in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.541296in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.041049in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.143941in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{1.996103in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.946327in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.667918in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.138509in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.048232in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.312987in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.235077in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.013777in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.983777in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.161879in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.230960in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.881862in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.052157in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.188053in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.600595in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.492577in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.115132in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.639388in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.756647in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.680287in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.014943in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.026405in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.755732in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.574665in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.818916in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.854934in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.905842in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.553106in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.962771in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.155357in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.127731in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.094582in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.916508in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.447177in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.385851in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.941486in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.062838in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.289906in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.855204in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.987492in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.010658in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.056113in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.046523in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.184458in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.364277in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.177399in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.189099in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.359058in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.096161in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.293062in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.378798in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.241102in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.007297in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.909911in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.054317in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.904985in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{1.956872in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.992246in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.069345in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.165605in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.630166in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.727958in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.894240in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.533831in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.702688in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.030672in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.108868in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.155277in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.206629in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.959531in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.847900in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.570656in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.167976in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.405786in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.046647in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.774850in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.855870in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.518661in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.960415in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.090913in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.845074in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.009270in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{1.951293in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.365860in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.107316in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.890164in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.000736in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.098894in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.987593in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.057858in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.680323in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.388304in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.019597in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.991730in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.821994in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.897996in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.960235in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.467223in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.266950in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{1.973036in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.463073in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.487988in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.061184in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.304928in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.896962in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.242272in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.452642in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.688158in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.928177in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.094078in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.056825in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.827672in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.707243in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.087231in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.983401in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.029372in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.934025in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.641441in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.646240in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.235130in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.182920in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.276190in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.118066in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.391184in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.473251in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.874044in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.480370in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.574676in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.803386in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.092598in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.114058in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.474894in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.601752in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.072144in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.928130in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.803440in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.639444in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.089157in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.148709in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.804556in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.780548in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.065744in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.153130in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.135790in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.490788in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.773229in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.027614in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.037961in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.920311in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.411808in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.193392in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.018513in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.523203in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.599816in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.813233in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.986973in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.820670in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.643778in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.399325in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.457760in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.365700in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.554272in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.117052in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.232414in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.669482in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.759606in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.252063in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.094955in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.015624in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{1.962101in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.978622in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.143894in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.349686in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.928971in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.079621in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.601636in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.377655in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.109078in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.115404in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.792979in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.986681in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.779273in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.247242in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.516839in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.699384in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.744620in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.770777in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.954090in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.088906in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.355940in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.366574in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.754996in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.297634in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.292979in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.704650in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.946197in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.844916in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.238061in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.554630in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.628671in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.208911in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.518704in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.872882in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.170767in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.603554in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.831725in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.513003in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.513119in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.146960in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.026142in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.228843in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.787016in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.807849in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.100444in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.490418in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.879220in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.879508in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.180939in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.696020in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.736464in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.133597in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.210771in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.181496in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.387511in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.878434in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.169774in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.008679in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.015297in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.943053in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.052023in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.410814in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.902533in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.023533in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.791716in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.073473in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.113929in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.030636in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.627416in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.760213in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.524145in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.738641in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.458912in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.066051in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.299322in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.149242in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.321694in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.742438in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.549817in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.155003in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.231761in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.699560in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.105049in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.571289in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.644272in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.868653in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.472840in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.120457in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.554409in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.731112in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.379817in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.530853in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.086030in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.355050in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.860884in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.906607in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.714645in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.433598in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.087657in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.797883in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.693274in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.610659in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.905729in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.318939in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.460200in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.066628in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.119129in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.908707in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.498567in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.780472in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.908389in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.685811in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.996908in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.250469in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.897497in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.954806in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.786359in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.105578in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.149245in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.214409in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.163446in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.538106in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.193352in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.426013in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.803426in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.944824in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.212691in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.806244in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.959160in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.762237in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.710060in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.518228in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.114936in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.799258in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.882208in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.667110in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.568458in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.111012in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.955084in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.823208in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.341196in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.164012in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.256158in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.692195in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.798523in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.977402in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.381011in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.604842in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.983829in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{1.940545in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.912143in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.751388in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.348115in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{1.934216in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.092475in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.212517in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.054728in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.005161in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.587725in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.059758in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.639917in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.065696in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.847835in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.979233in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.480915in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.782811in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.035409in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.692062in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.747296in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.977204in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.731516in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.129353in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.422923in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.615888in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.916390in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.061260in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.000141in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.674699in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.988961in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.627690in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.261869in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.303929in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.515739in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.998988in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.919777in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.171168in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.139488in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.386988in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.657909in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.340863in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.510388in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.918451in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.738156in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.705704in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.438955in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.051928in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.321867in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.228967in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.795135in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.072832in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.736242in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.775789in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.096719in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.094436in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.046200in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.091711in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.572819in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.913886in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.097092in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.185155in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.104901in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.991023in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.093172in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.127873in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.202805in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.891246in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.983864in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.098459in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.133454in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.879761in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.929942in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.535671in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.994984in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.192023in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.113541in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.806267in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.152210in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.265941in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.505453in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.013544in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.247549in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.288090in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.976721in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.960829in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.337076in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.731395in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.053919in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.106126in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.467905in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.837674in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.010654in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.861749in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.785865in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.272936in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.206264in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.945721in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.064413in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.963013in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.809075in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.309905in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.220104in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.443877in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.439012in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.121042in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.054027in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.103819in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.492304in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.644785in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.877247in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.466961in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.902565in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.776353in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.151798in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.869920in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.024573in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.960924in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.354758in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.767581in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.089352in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.766855in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.835576in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.229646in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.955462in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.969069in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.334872in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.779381in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.998811in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.946420in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.202282in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.302024in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.498907in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.837255in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.612372in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.090597in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.912288in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.669521in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.178023in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.097135in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{1.942805in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.038280in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{1.966681in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.957376in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.710945in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.765681in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.275180in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.412319in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.083412in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.760155in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.056091in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.818764in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.211091in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.789465in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.995260in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.764977in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.408026in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.221522in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.929234in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.047160in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.921060in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.576543in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.938581in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.853146in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.467410in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.590206in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.818279in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.007574in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.162410in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.062827in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.911396in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.371265in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{1.933879in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.262204in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.141644in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.861126in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.025390in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.214556in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.983565in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.271438in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.793526in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.787275in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.591829in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.752099in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.372150in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.059177in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.677209in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.929761in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.521579in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.787817in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.578278in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.842430in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.322614in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.695151in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.268285in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.073176in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.065745in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.200287in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.820350in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.791047in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.975895in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.706631in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.886036in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.008769in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.012949in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.006018in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.052447in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.020945in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.164258in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.419213in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.066398in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.624130in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.955523in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.509111in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.062085in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.601619in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.018781in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.486933in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.788168in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.214847in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.550136in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.280130in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.146936in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.274923in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.954752in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.980652in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.821529in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.832698in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.333254in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.027968in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.431432in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.144524in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.021702in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.054141in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.961792in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.120940in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.968055in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.892393in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.040768in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.931512in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.477623in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.208003in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.353372in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.908268in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.972004in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.178545in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.878231in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.241265in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.880225in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.919087in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.159137in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.666897in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.627658in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.064317in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{1.988235in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.441076in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.216259in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.923298in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.691619in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.744920in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.778085in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.300777in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.189070in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.399742in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.751648in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.932181in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.059586in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.103300in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.813817in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.219465in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.267128in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.884959in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.752931in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.099521in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.494631in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.032865in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.967890in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.910245in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.135746in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.043865in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.867506in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.877608in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.848496in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.272900in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.089142in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.868191in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.483668in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.899448in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.107944in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.921379in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.210421in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.180162in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.140027in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.034254in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.593617in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.952234in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.140055in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.559651in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.973481in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.100535in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.212761in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.859255in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.407321in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.226966in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.171445in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.742875in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.804774in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{1.974549in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.977719in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.689064in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.641385in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.581041in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.066537in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.297844in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.218030in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.320909in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.834788in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.010855in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.789082in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.845126in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.782727in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.692147in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.027115in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.128768in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.549417in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.629862in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.659986in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.032097in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.660541in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.699125in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.486562in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.910391in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.227645in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{1.984285in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.370006in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.047522in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.944672in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.203121in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.862452in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.898005in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.957888in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.946628in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.021282in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.019759in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.905508in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.479686in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.841411in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.748418in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.040992in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.045217in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{1.995875in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.394373in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.270274in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.185927in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.080189in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.637540in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.165881in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.981868in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.734724in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.634111in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.251973in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.982780in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.413028in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.265889in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.843211in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.218035in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.165602in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.020263in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.594846in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.129579in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.522909in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.229052in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.924955in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.017086in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.487884in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.844030in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.768353in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.430986in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.110230in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.004168in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.586555in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.155222in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.470398in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.895196in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.955022in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.957594in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.782665in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.052424in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.494243in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.969730in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.248322in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.142321in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.160493in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.023755in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.922954in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.513959in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.675251in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.994394in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.826345in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.833724in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.251420in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.056236in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.036240in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.082829in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.101150in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.568254in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.888448in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.788260in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.444960in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.309762in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.216111in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.149001in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.985098in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.943989in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.274892in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.679077in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.881772in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.427274in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.280060in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.303453in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.179986in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.319397in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.111122in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.116974in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.791269in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.946735in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.983686in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.112313in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.834815in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.885289in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.717105in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.130321in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.879075in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.981894in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.381173in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.330939in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.328030in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.750414in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.304141in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.420286in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.186587in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.228700in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.397384in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.095941in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.963070in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.066274in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.246319in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.462314in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.871052in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.254515in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.427267in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.849053in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.908103in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.566280in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.742684in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.968082in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.083440in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.847522in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.663501in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.826140in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.939837in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.024685in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.955011in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.187952in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.740597in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.753419in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.731985in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.194071in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{1.951898in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.657006in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.228688in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.007325in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.613872in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.684874in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.163462in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.692706in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.242113in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.196335in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.091785in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.044084in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.989656in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.029085in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.914015in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.951445in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.678564in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.906818in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.678227in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.815581in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.128610in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.766578in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.822359in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.068622in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.405674in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.941299in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.122783in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.670970in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.853225in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.995405in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.029254in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.334140in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.035196in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.647937in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.006913in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.950354in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.419708in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.067683in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.656889in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.557358in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.709074in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.577404in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.603328in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.995993in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.297151in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.573412in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.809091in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.149582in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.012649in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.054348in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.932278in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.532817in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.665690in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.029489in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.101210in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.129933in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.012553in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.257525in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.940341in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.889682in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.333831in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.151381in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.245697in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.382120in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{1.999968in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{1.942034in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.874122in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.393160in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.880269in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.205763in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.220056in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.958239in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.121064in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.749732in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.743152in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.637686in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.719172in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.312216in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.302605in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.402632in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.132809in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.670208in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.774696in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.965937in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.219057in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.976609in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.163243in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.743042in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{1.968860in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.045206in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.266899in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.972020in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.885972in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.888017in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.509469in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.896978in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.087152in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.461886in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.414923in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.858804in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.043176in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.622101in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.020134in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.073148in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.601838in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.922313in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.545233in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.042735in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.804605in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.189426in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.118157in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.085114in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.392073in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.488557in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.974715in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.544846in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.125331in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.099044in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.852029in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.213058in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.940375in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.415210in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.423943in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.876870in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.980707in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.371120in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.133963in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.269646in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.138482in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.075915in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.253665in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.959343in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.282797in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.775558in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.614796in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.130700in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.028753in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.831413in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.045782in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.345649in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.100936in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.793955in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.001106in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.385400in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.080840in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.677515in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.193775in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.095022in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.892290in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.138712in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.834362in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.148321in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.096866in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.668267in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.922334in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.074460in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.002827in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.830458in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.028541in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.365436in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.919389in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.014936in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.783042in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.513444in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.724647in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.167345in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.129771in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.505793in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.302646in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.160268in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.838083in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.119117in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.603481in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.089893in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.106163in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.799565in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.029984in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.008132in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.224678in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.058654in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.962918in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.337873in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.629078in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.956277in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.232410in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.951287in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.821604in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.067991in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.763180in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.790547in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.930790in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.154626in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.057862in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.726477in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.898413in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.901749in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.432419in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.780571in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.610321in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.829437in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.318583in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.949507in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{2.931960in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.733057in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.000014in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.905937in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.003939in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.468897in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.822885in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.230945in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.661265in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.835499in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.396852in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{1.989459in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.917390in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.549547in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.115671in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.761253in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.229676in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.935374in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.362093in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.373655in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.100409in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.129555in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.063734in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.799367in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.049085in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.015019in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.754509in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.525831in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.182743in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.990452in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.074904in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.442011in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.545941in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.533909in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.968982in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.881765in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.118300in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.464353in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.128773in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.197454in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.820975in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.124510in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.069115in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.022193in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.867597in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.578089in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.403193in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.133374in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.748206in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.676646in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.159247in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.066240in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.910427in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.932929in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.173373in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.025340in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.609316in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.118419in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.218513in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.032513in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.267955in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{2.297655in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.643072in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.218603in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.880438in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.095978in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.234765in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.601985in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.905424in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.130393in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.732503in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{1.995553in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.935858in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.204179in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.157027in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.215402in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.978468in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.112409in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.570491in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.561218in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.211715in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.094285in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.787572in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.193337in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.969734in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.116601in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.602515in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.894423in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.097959in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.987744in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.673909in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.163666in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.799444in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.969125in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.984770in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.211727in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.370316in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.852304in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.697803in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.822863in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.923744in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.251075in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.005369in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.382425in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.980217in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.980008in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.411133in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.575872in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.474913in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.356269in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.636223in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.411891in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.083716in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.532327in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.516354in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.556040in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.139944in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.004709in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.413828in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.047027in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.629114in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.028215in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.238247in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.782797in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.902260in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.262240in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.771050in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.274607in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.177050in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.645524in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.269860in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.887550in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.992152in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.480616in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.948161in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.812971in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.790043in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.374429in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.033744in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.181811in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.649140in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.833999in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.301323in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.820865in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.920867in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.247566in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.638519in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.193165in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.920441in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.071989in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.547850in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.857965in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.955619in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.505069in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.101665in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.850700in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.027788in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.319859in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.778634in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.137507in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.978785in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.540806in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{1.990181in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.274889in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.200969in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.247438in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.190643in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.103446in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.795987in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.518676in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.239549in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.429808in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.429808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2025_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.798454in}{4.807947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.798454in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.798454in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.308228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.176228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.044228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.912228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.780228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.648228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.648228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.516228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.516228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.924891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.924891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.924891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.837835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.540891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.540891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.540891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.453835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.156891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.156891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.156891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.069835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.772891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.772891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.685835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.388891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.388891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.388891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.301835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.004891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.004891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.917835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.620891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.620891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.620891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.533835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.422891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.422891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.532891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913728in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2025_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518257in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518257in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518257in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783907in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783907in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783907in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315208in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315208in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.315208in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.580859in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580859in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.580859in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.829187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.829187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.742131in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.409928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.409928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.322872in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.990669in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.990669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.903612in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.571409in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.571409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.571409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.484353in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.152150in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.152150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.152150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.065094in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.069185in}}{\pgfqpoint{7.593516in}{3.176384in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{2.031172in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.848534in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.596327in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.512473in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.565307in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.686410in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.821456in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.553813in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.621676in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.642943in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.705340in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.562137in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.248470in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.227485in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.633933in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.595812in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.721547in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.253428in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.599195in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.513261in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.638018in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.618236in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.179312in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.917981in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.990771in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.555333in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.724529in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.415205in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.753647in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.768905in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.699015in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.612638in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.688048in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.722956in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.102484in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.656560in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.608445in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.610191in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.775284in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.359292in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.522172in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.402981in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.280967in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.576022in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.994799in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.728331in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.789356in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.130309in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.069185in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.790265in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.675535in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.775883in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.029758in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.246289in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.600654in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.570987in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.244588in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.494189in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.868825in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.814884in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.563208in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{1.972711in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.690691in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.783872in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.684717in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.660167in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.619550in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.904513in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.611842in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.669085in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.602153in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.725437in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.919587in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.506320in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.824941in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.655336in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.538107in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.670506in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.521134in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.852011in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.557998in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.678504in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.676195in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.790124in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.442274in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.318886in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.701031in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.397936in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.596364in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.732448in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{1.962714in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.353451in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.763711in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.599515in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.805603in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.481755in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.206745in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.486862in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.795710in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.530377in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.281873in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.549083in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.573173in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.605299in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.675543in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{1.971066in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.634361in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.773495in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.851028in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.689597in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.080398in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.554949in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.465895in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.794272in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.548977in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.636402in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.673977in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.836979in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.583969in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.915099in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.468192in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.595249in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.702760in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.237637in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.618555in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.807086in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{1.969132in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.062099in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{1.945891in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{1.985032in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.624570in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.162473in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.671220in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.563775in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.443712in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.707039in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.029246in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.673410in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.663266in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.974839in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.276405in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.741471in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.716378in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.869897in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.900305in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.676465in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.763102in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{1.823055in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.893309in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.855444in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.286516in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.778434in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{1.985615in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.347520in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.903187in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.687707in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.524813in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.476351in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.685563in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.323988in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.509348in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.555894in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.418656in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.011702in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.459774in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.436272in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.650209in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{1.946114in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.703706in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.462204in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.301430in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.559184in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.763796in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.352287in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.236313in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.744098in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.835086in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.087234in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.830709in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.451203in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.657116in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.658781in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.559482in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.668347in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.580848in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.876349in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.974750in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.599241in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.810310in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.386338in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.643723in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.673298in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.114441in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.725511in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.527826in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.767749in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.648132in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.820826in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.836266in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.685855in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.012186in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.697419in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.705808in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.532146in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{1.969465in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.713939in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.678418in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.313594in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.658607in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.654880in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.645936in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.706691in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.252439in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.618822in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{1.933402in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.721934in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.598079in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.720611in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.713654in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.508446in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.003240in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.418906in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.791489in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.520492in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.750878in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.591771in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.592634in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.801570in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.024018in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.583723in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.610432in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.596409in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.713524in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.430673in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.865110in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.691080in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.911001in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.902130in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.627759in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.527601in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.276185in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{1.934760in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.889218in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.370768in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.884618in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.019809in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.632615in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.558233in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.147843in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.634756in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.413953in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.041186in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.697477in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.883581in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.557538in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.868617in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.730047in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.748698in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.733273in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{1.981665in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.886417in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.990840in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{1.851544in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.745210in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.817565in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.581676in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.568458in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.785690in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.755906in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.711122in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.507956in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.477142in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.682877in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.632037in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.022190in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.594241in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.772475in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.608209in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{1.930480in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.757669in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.388288in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.843745in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.609941in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.673345in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.722324in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.646947in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.805412in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.313975in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.700273in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.810308in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.394797in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.967167in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.858544in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.522324in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{1.899434in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.368032in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.469895in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.552004in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.053422in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.374643in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.563151in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.780179in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.353560in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.680168in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.691308in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.517781in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.719213in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.782853in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{1.910305in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.905042in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.401897in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.616402in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.727936in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.726180in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.810905in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.672790in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{1.989120in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.140636in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.506870in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.427929in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.761950in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.999545in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.085140in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.798932in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.396135in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.465825in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.893266in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.431569in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.772531in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.811431in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.129274in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.506614in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.696331in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.242433in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.897881in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.630538in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.317917in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.780973in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.513163in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.755787in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.769821in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{1.923793in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{1.922915in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.560550in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.577936in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.047746in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.694192in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.399247in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.577052in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.831767in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.485123in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.685097in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.587940in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.510123in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.072313in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.451879in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.618906in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.759409in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.790777in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.617275in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.690154in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.628102in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.711050in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.655361in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.713455in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.579296in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{1.976940in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{1.988806in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.723616in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.675760in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.885336in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.505830in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.428728in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.626909in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.845054in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.739572in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.484623in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.646817in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.791499in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.832757in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.490810in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{1.894229in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.691701in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.121391in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.347447in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.807188in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.876588in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.728938in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.947992in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.692509in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.492043in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.638543in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.442826in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.897814in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.749833in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.777816in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.638164in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.684859in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.566651in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.662925in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.754843in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.543332in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.924220in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.304365in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.263370in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.697715in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.582988in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.760823in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{1.901132in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.753805in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.756784in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.534157in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.571941in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.660672in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.780658in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.942453in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.416963in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{1.973683in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.822684in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.808017in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.604323in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.018538in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.242144in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.611306in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.902975in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.818747in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.711004in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.575068in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.456625in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.371429in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.778147in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.802397in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.711886in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.779210in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.863107in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.758782in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.886345in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{1.926511in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.191308in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.468088in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.713779in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.711750in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.174110in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.142038in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.398996in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.655224in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.862491in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.557542in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.069906in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.803894in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{1.960738in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.754019in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.762975in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.134250in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.788764in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.699024in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.848600in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.717633in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.712487in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.527379in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.288039in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.899170in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.777164in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.744921in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{1.996725in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.648898in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.929697in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.608208in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.283330in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.218353in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.352692in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.472329in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.532484in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.675110in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.801240in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.839131in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.584766in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.775664in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.493687in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.873444in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.783362in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.843016in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.852653in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.461629in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.620584in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{1.984284in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.793310in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.608107in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.849727in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.772285in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.953629in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.777210in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.942464in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.447009in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.896331in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.566653in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.602184in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.709385in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.732218in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.108689in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.900805in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.784453in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.646025in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.519955in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.633056in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.540053in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.586062in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.753091in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.903455in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.358909in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.886455in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.501718in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.710511in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.569648in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.752825in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.772203in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.387735in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.530426in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.677008in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.731191in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.806441in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.897807in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.659453in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.659000in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.816440in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.758155in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.261525in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.808389in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.360518in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.421628in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.380975in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.898706in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.592072in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.647841in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.712873in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.167471in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.344045in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.598210in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.500458in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.449392in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.866252in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{1.907198in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.710431in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.643516in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.177135in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.374688in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.831652in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.371304in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.904159in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.839045in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.854551in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.815918in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.568150in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.118844in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.273922in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{1.957871in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.740928in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.576114in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.837931in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.212510in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.279063in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.854743in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.595606in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.643849in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.271121in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.534731in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.415480in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.564964in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.474278in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.594151in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.606411in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.529023in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.800442in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.727569in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.402221in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.620666in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.598269in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.209746in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.635059in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.932926in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.757127in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.552140in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.707392in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.366239in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.631404in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.599987in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.838959in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.546798in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.821472in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{1.941013in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.790835in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.885876in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.816849in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.510179in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.278166in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.481375in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.984819in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.389837in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.297183in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.661928in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.756775in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.255743in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.555511in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.574571in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.576368in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.839888in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.347746in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.757373in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.552006in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.681441in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.763117in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.383917in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.900112in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.730456in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.106141in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.862290in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.537804in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.910858in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.719197in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.053006in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.794363in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.737666in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.143562in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.524159in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.761577in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.688836in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.721658in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.747742in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.801728in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.527646in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.374772in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.068764in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.007099in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.279726in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.612078in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.812173in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.300748in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.718299in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.585069in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.247211in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.343765in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.414520in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.696342in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.483524in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.265194in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.633435in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.763703in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.096524in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.315301in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{1.960078in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.614581in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.764910in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.760626in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.814419in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.798254in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.947178in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.268013in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.651024in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{1.951201in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.436460in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.581360in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.450633in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.427460in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.883727in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.694913in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.426062in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.290946in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.516829in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.619639in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.864707in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.847047in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.320318in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.835092in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.706449in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.631205in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.280277in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.672350in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.357898in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.802987in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.903092in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.659153in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.604050in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.610168in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.710818in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.814952in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.899469in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.070998in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.633682in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.705255in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.689632in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.507074in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.585133in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.405529in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.782378in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.376126in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.193435in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.686912in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.843075in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.624234in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.770142in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.705637in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.580034in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.265614in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.647954in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{1.859295in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.600892in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.764291in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.870332in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.551960in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.866841in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.673343in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.206153in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.727243in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{1.952175in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.761130in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.321109in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.573130in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.703725in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.454495in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{1.867564in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.781765in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.728828in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.915587in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.737087in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{1.920704in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{1.996724in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.436621in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.545469in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.021026in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.500265in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.748790in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.891340in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.804641in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.738477in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.463854in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.457533in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.518864in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.758366in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.975443in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.633384in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.816280in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.395913in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.662758in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.665707in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.740451in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.281580in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.659569in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{1.862548in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.778282in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.282725in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.821665in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.835048in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.864887in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.517986in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.421435in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.341386in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.762388in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.019791in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.338695in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.086719in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.469341in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.561094in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.659348in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.639487in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.551467in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.365288in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.481319in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.541689in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.534493in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.812309in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.220124in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.675759in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.746608in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.319517in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.310290in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.661112in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.517682in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.940937in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.735486in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.183584in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.885457in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.563924in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.648732in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.625947in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.608350in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.374538in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.419397in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.590525in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.568593in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.039307in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.929003in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.548091in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.688865in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.536123in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.826121in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.639710in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.541407in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.101834in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.542806in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.682381in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.325170in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.567846in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.352102in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.388314in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.657500in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.888906in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.745813in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.330172in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.578435in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.788499in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.788459in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.473482in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.665179in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.524214in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.045936in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.596201in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{1.922006in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.710091in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.897943in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.770931in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.527496in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.796040in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.791907in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.615275in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.513693in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.116899in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.736998in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.850772in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.734076in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.804124in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.726939in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.379643in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.330648in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.665296in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.586849in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.700424in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.799954in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.375427in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.556433in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.484232in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.585685in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.589819in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.104411in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.764559in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.692043in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.334010in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.324097in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.374802in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.524500in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.551515in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.878507in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.512961in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.676454in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.812338in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.676952in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.705188in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.573066in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.612873in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.373678in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.613840in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.334119in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.611246in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.651307in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.850935in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.678697in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.587517in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.459551in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.607348in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.811953in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.874137in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.455542in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.354578in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.417907in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.330625in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.051114in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.679054in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.639370in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.656620in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.645132in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.890766in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.621616in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.962718in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.707544in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.649661in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.788719in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.870832in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.347642in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.085357in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.799263in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{1.987047in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.044082in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.315588in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.772063in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.782537in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.565136in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.371527in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.548600in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.473329in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.808671in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.394259in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.512903in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.156223in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.499799in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.892023in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{1.919084in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.659195in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.638761in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.572041in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.142147in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.677323in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.414976in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.511216in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.806841in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.761711in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.625414in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.699868in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.753181in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.339304in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.795224in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.401904in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.189154in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.733049in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.749981in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.849871in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.372970in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.665351in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.794798in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.408034in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.618480in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.024676in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.595939in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.849054in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.557478in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.515376in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.745323in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.560994in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.481292in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.533406in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.822452in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.444300in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.606552in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.846250in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.647951in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.594085in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.851677in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.885933in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.615885in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.244647in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.640905in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.818039in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.698866in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.587681in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.645695in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.653937in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.380804in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.371351in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.758366in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.717827in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.243312in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.636944in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.759514in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.708964in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.631420in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.791050in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.770237in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.660426in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{1.903363in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.366101in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.520690in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.442580in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.806486in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.418643in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.707287in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.426278in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.654055in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.542298in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.720971in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.567656in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.724208in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.503224in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.715652in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.566362in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.789705in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.614207in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.366526in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.599863in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.004842in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.737454in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.279319in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.763067in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.439285in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.328739in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.804747in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.822878in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.806347in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.767412in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.737185in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.154861in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.278604in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.695544in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.491009in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.754908in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.598961in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.761163in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.674141in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{1.860093in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.365438in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.390380in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.704776in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.674940in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.799525in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.510891in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.720324in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.059544in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.418436in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{1.946903in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.714807in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.623131in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.476555in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.357886in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.879938in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.381079in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.607519in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.783091in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.773708in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.466623in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.852912in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.849340in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.901082in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.993810in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.656247in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.761449in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.637637in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.730842in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.889352in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.679161in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.655595in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.484939in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.363539in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.056176in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.723730in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.273247in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.637881in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.931592in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.726251in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.680888in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.390447in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.905580in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{1.933299in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.212092in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.663703in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.911865in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.365427in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.250094in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.897961in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.934189in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.390105in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.809524in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.520546in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.722031in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.706394in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{1.883278in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.713635in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.666746in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.608070in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.402636in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.975350in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.599139in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{1.981110in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.514106in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.513157in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.630125in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.486981in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.765640in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.415492in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.476610in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.859147in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.679644in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.012718in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.843252in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.608038in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.873775in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.339217in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.287270in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.551550in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.908026in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.664671in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.999423in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.307178in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.753776in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.539811in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.226723in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.792426in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.679508in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.772064in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.919238in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.604065in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.485634in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.500998in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.163395in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.688392in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.635065in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.837233in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.764997in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.947547in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.682815in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.586931in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.164496in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.505908in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.565421in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.656597in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.337981in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.888487in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.553520in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.352781in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.618558in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.624272in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.673341in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.703612in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.810201in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.650764in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.356759in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.904896in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.846178in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.854352in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.605591in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.027160in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.450079in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.878975in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{1.872239in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.599632in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.545278in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.842672in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.703770in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.476900in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.565177in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.815274in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.725741in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.666134in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.565761in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.500680in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.986591in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.700566in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.384069in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{1.913308in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.086033in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.629028in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.891177in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.831456in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.485025in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.318522in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.760789in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.634462in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.533744in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.228315in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.638339in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.485182in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.589698in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.837186in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.680556in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.750161in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.886034in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.128240in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.653517in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.786587in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.198478in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.812522in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.696314in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.576672in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.535362in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.498883in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.767714in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.613575in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.615087in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.730277in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.312270in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.652738in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.663613in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.703336in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.842851in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.706384in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.428714in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.431084in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.714081in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.399233in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.732452in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.624479in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.730454in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.599483in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.064689in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.349162in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.160346in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.823031in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.458113in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.472143in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{1.971731in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.449575in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.486092in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.610848in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.732252in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.711984in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.545029in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.900330in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.638056in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.632074in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.729054in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{1.991844in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.569086in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.588116in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{1.911676in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.053846in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.670640in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{1.912916in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.678810in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.480700in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.544208in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.837286in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.576372in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.034154in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.144143in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.177930in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.297336in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.907442in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.819640in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.932532in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.956301in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.611842in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.069860in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.737030in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.736361in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.637696in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.394093in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.450812in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.288015in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.571672in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.156289in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{1.926535in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.923275in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.732650in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.661292in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.204408in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.509854in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.670647in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.802931in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.403415in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.823341in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.499486in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.832101in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.406201in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.853286in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.008321in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.670885in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.583362in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.978580in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.908345in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.859367in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.655493in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.876139in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.218730in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.781209in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.786431in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.842196in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.988702in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.604968in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.608692in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.816554in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.049185in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.395755in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.092184in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.591415in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.004122in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.948147in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{1.995043in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.676941in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.271147in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.650644in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.607542in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.548426in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.320907in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.407751in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.809355in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.743911in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.363890in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.395011in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.076985in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{1.973169in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.251921in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.710341in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.510672in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.590794in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.684514in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.877509in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.518677in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.608258in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.507726in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.066469in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.717551in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.833598in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{1.901714in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.821202in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{1.931340in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.284476in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.704499in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.793623in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.315916in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.619973in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.671552in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.313299in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.415041in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.544000in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.613127in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.730838in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.590130in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.814414in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{1.900625in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.784535in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.917666in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{1.973684in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.874306in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.658655in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.433897in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.700357in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.718425in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.406859in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.459948in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.270253in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.727231in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.679064in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.827199in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.223508in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.417589in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.897445in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.909242in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.768067in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.228605in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.515920in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{1.951926in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.949267in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.724100in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.724087in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.394288in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.187478in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.113312in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.680975in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.426233in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.536484in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.641854in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.167478in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.508775in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.916266in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.290438in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.060471in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.388539in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.710978in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.755138in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.588740in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.955651in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.827653in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.963063in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.499629in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.971257in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.601808in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{1.914553in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.823970in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.306020in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.692557in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.839143in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.698225in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.178491in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.325342in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.793056in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.688941in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.523965in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.576181in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.635733in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.638161in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.692125in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.810881in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.663367in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.736081in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{1.888871in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.480098in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{1.988852in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.565857in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.476508in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.940163in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.734583in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.623060in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.822236in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.702567in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.378827in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.797491in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.620361in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.867543in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.210748in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.924217in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.787669in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.777843in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.448041in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.654601in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.624964in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.582191in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.698134in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.874096in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.692958in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.841774in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.502535in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.642382in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.910994in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.787344in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.902109in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.702104in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.651944in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.180425in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.630581in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.781477in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.733218in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.582002in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.498275in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.910969in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.883428in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.569354in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.665933in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.630359in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.591775in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.617129in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.186603in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.572730in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.629528in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.658240in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.628373in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.784374in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.660774in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.379173in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.531135in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.694294in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.887891in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.746092in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.768147in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.608260in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.875607in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.195775in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.419477in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.404840in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.584352in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.760126in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.573338in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.462904in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.667014in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.579548in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.892769in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.630275in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.149816in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.125455in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.871723in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{1.812346in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.775055in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.562099in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.688907in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.678673in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.658555in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.625864in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.763335in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.614001in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.730035in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.434590in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.572503in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.436259in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.000098in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.064464in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.673932in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.736681in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.791782in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.586508in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.424662in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{1.952211in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.770142in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.536758in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.363592in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.658875in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.752395in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.478705in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.429053in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.754162in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.144487in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.432720in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.784797in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.678830in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.992236in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.659702in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.574972in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.569497in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.370506in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.847720in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.686777in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.698187in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.559616in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.574349in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.737850in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.534239in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.974327in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.922632in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.880513in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.805979in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.510879in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.922809in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.673563in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.420274in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.585127in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.607723in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.727103in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.476454in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.780774in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.557087in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.465700in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.874924in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.584220in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.570962in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.639742in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.641668in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{1.968372in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.875813in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.228754in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.654149in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.805005in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.907943in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.868590in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{1.948790in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.690940in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.943754in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.766796in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.664972in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.763540in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.510698in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.865696in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.626830in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.090311in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.733131in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.740639in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.720912in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{1.968122in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.613144in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.362499in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{1.885578in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.490049in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.770928in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.301225in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.847345in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.748610in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.794464in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.792064in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.089651in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{1.945402in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.531575in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.728191in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.676721in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.756650in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.870132in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.645498in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.921023in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.420881in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.835960in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.436625in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.541916in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.728233in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.598343in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.043973in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.658731in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.338406in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.043748in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.142004in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.600387in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.029820in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.786094in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.275415in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.341797in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.284399in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.889862in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.362240in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.742555in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{1.901714in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.516193in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.429234in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{1.881731in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.447691in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.734427in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.689492in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.661940in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.614325in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.713404in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.526782in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.274544in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.703959in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.666058in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.545833in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.201441in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.606230in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.814482in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.069477in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.763713in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.140992in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.161272in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.877865in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.286218in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.693930in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.847079in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.629443in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.622573in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.692357in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.796374in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.764307in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.851295in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.834787in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.407697in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.819074in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.726395in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.442444in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.589037in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.608921in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.770159in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.777274in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.023933in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.468855in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.896014in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.520097in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.618040in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.745932in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.024992in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.820099in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.680773in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.420461in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{1.986585in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.664303in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.719217in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.071954in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.500078in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.589353in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.409493in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.623571in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.641389in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.646135in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.768060in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.846538in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.462620in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.148491in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.581959in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.384164in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.786954in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.470737in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.614475in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.810678in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{1.946933in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.208413in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.668930in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.346562in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.674626in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.952762in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.687371in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.085503in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.509454in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.663496in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.534794in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.308130in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.251367in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.742926in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.234326in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.389422in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.824445in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.742392in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.436860in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.336908in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.835209in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.868828in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.855506in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.691133in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.676773in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.496984in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.218806in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.819890in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.925518in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.685000in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.640691in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.733060in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.635844in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.407349in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.783723in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.680652in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.559328in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.692996in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.472966in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.657003in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.908472in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.430485in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{1.919215in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.892685in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.627479in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.747884in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.572645in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.862278in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.650196in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.203931in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.898265in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.772832in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.699238in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.726954in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.840572in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.544834in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.430752in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.369298in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.708461in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.582470in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.186180in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.358334in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.667982in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.663164in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.665491in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.423693in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.792329in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.441659in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.865200in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.966556in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.761146in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.690917in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{1.957382in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.492264in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.532187in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.682034in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.766153in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.399320in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.413241in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.432365in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.773620in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.431552in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{1.879519in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.607536in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.639578in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.803540in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.357356in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.404516in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.927323in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.588860in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.567177in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.687852in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.177101in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.664240in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.236188in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.592554in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.373645in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.409101in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{1.957603in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.404539in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.755233in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.642046in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.656904in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.540880in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.195022in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.669985in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.694814in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.660909in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.599570in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{1.889860in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.274064in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.657456in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.528093in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.794136in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.792363in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.147995in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.475090in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.487237in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.743677in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.571394in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.879735in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.360367in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.559940in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.780283in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.070665in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.360393in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.890471in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.391768in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.744913in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.913249in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.448384in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{1.891065in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.529464in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.154439in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.299172in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.098808in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.564969in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.657818in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.203730in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.643048in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.606198in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.928726in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.767557in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.189710in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.683605in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.433177in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.805544in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.802486in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.419760in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.788219in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.607352in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.853133in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.801001in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.813208in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.539496in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.712054in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.706379in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.666996in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.612868in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.716224in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.368171in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.872830in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.703835in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.026810in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.624679in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.704148in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.586466in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.291363in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.671985in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.604072in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.728508in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.272950in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.595410in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.517915in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.665548in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.753282in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.678038in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.591465in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.730106in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.605933in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.753803in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.096483in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.703900in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.601555in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.725159in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.740074in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.548048in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.682281in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{1.913845in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.728614in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.610211in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.046617in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.663941in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.396218in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.528166in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.598132in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.007397in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.754877in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.946986in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.785239in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.748300in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.374773in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.624824in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.856961in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.414370in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.840618in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{1.977194in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.281219in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.413219in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.321879in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.655383in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.839007in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.774505in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.751424in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.791859in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.696805in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.738145in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.687990in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.317510in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.848181in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.650384in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.048674in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.077744in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{1.921774in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.591322in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.694039in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.537710in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.829561in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.449477in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.888802in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.892803in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.565663in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.813556in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.729574in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.377287in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.406512in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.653963in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.611504in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.778889in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.658494in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.752097in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.761206in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.872913in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{1.898112in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.747649in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.142533in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.749819in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.345574in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.391803in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.415093in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.858027in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.678651in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.632212in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.383972in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{1.985827in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.358629in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.557482in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.306342in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.700887in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.697373in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.762278in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.516089in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.750185in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.809759in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.526175in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.688722in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.440275in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{1.985765in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.915928in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.719379in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.776452in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.707180in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.569698in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.923717in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.199465in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.695338in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.600417in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.949678in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.445833in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.682746in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.253584in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.918904in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.029541in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.477513in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.796240in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.727271in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.350345in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.675211in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.369333in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.736154in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.784274in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.181004in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.219934in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.801815in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.260288in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.740220in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.451473in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.719117in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.725558in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.426207in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.366629in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.607770in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.737407in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.527145in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.555899in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.621459in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.482658in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.423256in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.642073in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.012109in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.368945in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.524144in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.059149in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.694696in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.771080in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.372919in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.793532in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.855823in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.755042in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.788012in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.453329in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.474670in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.650633in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.919577in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.867821in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.811633in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.786324in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.442462in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.610431in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.309087in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.563327in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{1.892814in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.675365in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.741223in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.290722in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.541560in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.729087in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.815064in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.705899in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.026725in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.790489in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.764212in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.614518in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.512319in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.515311in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.192174in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.471596in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.010023in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.394283in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.671749in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.493296in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.762430in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{1.896968in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.736581in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.673131in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.114496in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.262077in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.635956in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.679843in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.471649in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.544231in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.445565in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.595296in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.514497in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.198821in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.923050in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.388810in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.878163in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.831165in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{1.987631in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.708909in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.172136in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.631715in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.599779in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.528936in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.686975in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.741090in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.487908in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.710181in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.592372in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.395194in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{1.888471in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.747672in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{1.824275in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.569329in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.361814in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.626439in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.819544in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.654039in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{1.896831in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.528178in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.453205in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.375062in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.776842in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.906466in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.173373in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.126827in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.951582in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{1.916475in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.638232in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.491168in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.538732in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.496141in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.517602in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.608133in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.399141in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.264583in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.493126in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.943077in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.778485in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.717422in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.699345in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.769482in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.822081in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.789018in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.296565in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.615636in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.616267in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.512282in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.354323in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.886165in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.757811in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.406266in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.821517in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.305153in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.732132in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.723272in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.867761in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.166265in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.397436in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.763651in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.520580in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.731010in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.657337in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{1.880587in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.786098in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.667830in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.637852in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.688552in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.748994in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.755343in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.647692in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.373212in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.721589in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.405074in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.849876in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.846979in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{1.952953in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.760511in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.610903in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.896032in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.686153in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.424687in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.631237in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.792294in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.631058in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.056286in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.529492in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{1.989241in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.289417in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.647075in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.645455in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.429146in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.525701in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{1.929722in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.488485in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.616860in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.454527in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.275828in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.647744in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.535689in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.217725in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.754997in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.751748in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.624969in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.573085in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{1.823696in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.796672in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.364518in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.515105in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.589640in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.769855in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.023707in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.455374in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.486027in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.604739in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.847193in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.551988in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.939821in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.659686in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.540454in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.434777in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.277785in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.913351in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.736842in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.890774in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.529978in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.776952in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.811161in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.645395in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.895947in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.825190in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{1.980775in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.625835in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.748093in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.519218in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.266664in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.796855in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.743497in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.482543in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.783369in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.677809in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.670290in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.618206in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.806344in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.683306in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.655400in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.269382in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.637679in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.583028in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.393417in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.297881in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.279386in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.304301in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{1.895931in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.745731in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.195557in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.650760in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.150466in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.234607in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.496169in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.769825in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.678119in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.683355in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.814428in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.359035in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.553805in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.764179in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.825239in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{1.913080in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.542669in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.061760in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{1.953777in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.069965in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.518523in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.558558in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.618496in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.794391in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.688354in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.710351in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.567865in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.578453in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.855569in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.801522in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.776412in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.466699in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.546946in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.614066in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.541786in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.318449in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.666411in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.071835in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.520556in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.801696in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.394175in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.047320in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.620395in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.746536in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.679492in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.710988in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.696515in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.557426in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.336187in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.467368in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.677721in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.353350in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.317697in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.715517in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.710740in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.554358in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.643544in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.633792in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.759980in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.804544in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.453081in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.738159in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.563039in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.839151in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.384214in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.585671in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.681678in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.749808in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.393084in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.399626in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.627191in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.579906in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.869361in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.723127in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.020451in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.780202in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.995914in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.705896in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.641333in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.613762in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.643225in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.724906in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.756895in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.555186in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.635954in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.544792in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.490247in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.512368in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.683186in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.720761in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.419398in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.740388in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.500711in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.595766in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.829258in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.900299in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.566922in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.530879in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.789306in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.704063in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.661850in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.837933in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.837933in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.881525in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.962065in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.696148in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.741472in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{2.079045in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.025794in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.751305in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.659416in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.906471in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.569874in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.665438in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.709623in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.792887in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.706574in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.934343in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.893742in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.802122in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.772573in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.797801in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.890159in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.178356in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.985115in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.214137in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.889133in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{2.052475in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.751693in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.859826in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.539778in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.531991in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.948430in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.841804in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.748947in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.524853in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{2.014415in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.324527in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.714564in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.930901in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.602517in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.242133in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.978276in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.941119in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.789235in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.814889in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.728628in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.875984in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.900358in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.444092in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.486003in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.865174in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.704575in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.872724in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.918495in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.838240in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.771410in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.874556in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.788240in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.236071in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.534603in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.981601in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.681772in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.265984in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.831062in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.445356in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.691397in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.781722in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.730156in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.617250in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.946696in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.016944in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.867772in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.057385in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.730508in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.798200in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.915321in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.620213in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.010958in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.775897in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.728590in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.663809in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.262492in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.138090in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.257692in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.706421in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.096848in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.003240in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.934523in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.492440in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{2.005799in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.846248in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.839042in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.953969in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.654532in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.352642in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.368365in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.893952in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.311945in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.918133in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.088572in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.422138in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.472234in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.747440in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.798705in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.390537in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.825594in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.861214in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.980379in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.778362in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.833205in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.837647in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.975015in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.654044in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.978425in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.680031in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.919609in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.618043in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.842714in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.161833in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.009583in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.089044in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.809542in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.983993in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.929175in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.946637in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.694923in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.107690in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.935674in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.133372in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.658012in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.690037in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.822998in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.151205in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.708027in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{2.050579in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.761431in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.649155in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.606483in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.947576in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.740022in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.674621in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.499160in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.875191in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.775422in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.987287in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.008269in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.631652in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.727913in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.798820in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.924682in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.926583in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.409982in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.689462in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.826550in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.397698in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.605736in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.798862in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.643173in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.129657in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.674533in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.573434in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.814257in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.814132in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.412982in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.693454in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.279554in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.809464in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.981549in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.792102in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.570136in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.847006in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.079123in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.930936in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.144970in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.027379in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.028907in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.546407in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.889838in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.509055in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.811518in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.940764in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.930774in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.878020in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.807201in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{2.009688in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.848201in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.972386in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.073249in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.818108in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.725610in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.914721in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.673919in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.951944in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.537749in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.392550in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.056164in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.921344in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.905711in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.431384in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.996326in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.547226in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.942671in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{2.081238in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.486845in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.653496in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.777098in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.808640in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.980902in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{2.001157in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.938593in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.875651in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.881023in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.957873in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.127845in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.650385in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.385278in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.788991in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.663959in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.639530in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.715060in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.810271in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.106753in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.148426in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.333686in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.969059in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.764415in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.380930in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.715066in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.891804in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.086208in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.687361in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.972849in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.864402in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.510325in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.602160in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.689771in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.086272in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.997838in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.781949in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.496895in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.733730in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.016516in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.816183in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.936002in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.068478in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.534038in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.744046in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.412844in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.880548in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.629960in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.941667in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.871389in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.696453in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.755903in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.384221in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.883851in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.178852in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.008833in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{2.072150in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.527494in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.119891in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.319662in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.656224in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.750980in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.593005in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.705447in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.625280in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.862728in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.799153in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.457645in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.801003in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.303968in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.834112in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.907596in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.075509in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.940788in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.944039in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.657423in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.838930in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.232558in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.624374in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.302360in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.661693in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.655095in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.769464in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.933358in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.961807in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.231329in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.895962in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.038208in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.895811in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.709118in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.907262in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.854877in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.523515in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.109348in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.719256in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.436101in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.768436in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.591177in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.960314in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{2.011978in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{2.050995in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.102766in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.807335in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.690904in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.630404in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.602242in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.990671in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.936499in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{2.042293in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.994388in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.510095in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.940302in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.857122in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.262073in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.674973in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.504117in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.214280in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.800556in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.567470in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.636814in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.784809in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.712600in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.681422in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.906275in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.992822in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.761309in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.900787in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.885221in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.602243in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.927015in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.380533in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.975783in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.336615in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.851442in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.654929in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.294046in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.964317in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.907312in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.925816in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.504055in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.836109in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.547630in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.896610in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.973547in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.259249in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.113685in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.372915in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.847868in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.593918in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.141882in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.752614in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.864504in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.312380in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.118680in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.727740in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.907998in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.960944in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.939091in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.112364in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.199364in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.587649in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.849843in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.671827in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.956320in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.982745in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.103166in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.923222in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.683222in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.937238in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.907585in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.877664in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.867068in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.454030in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.717835in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.174801in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.522615in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.789239in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.756528in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.840510in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{2.057553in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.557991in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.531597in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.474206in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.932940in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.334716in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.916189in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.093680in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.064712in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.959021in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.826170in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.966257in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.791472in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.854933in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.514307in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.658039in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.922135in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.991804in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.721024in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{2.098705in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.088813in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.597882in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.015896in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.866165in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.747048in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.100457in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.303694in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.237084in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{2.044702in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.445244in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.866427in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.906585in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.864764in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.969914in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.926154in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.958280in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{2.034167in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.555897in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.402959in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.160721in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{2.020879in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.556604in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.938342in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.959951in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.140832in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.971388in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.210491in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.758458in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{2.019275in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.692104in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.535872in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.828432in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.251500in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.767421in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.893302in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.103276in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.843708in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.714855in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.911736in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.893697in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.760778in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.898980in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.298225in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.923255in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.899130in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.842548in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.930973in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.676209in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.393992in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.902691in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.765048in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.837415in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.413316in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.747612in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.869532in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.213323in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.866462in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.092633in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.502399in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.889776in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.875442in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.788099in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.839816in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.871960in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.890817in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.696082in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.990866in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.978261in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.048217in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.763557in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.961071in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.986800in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.015371in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.578631in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.874173in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.304565in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.945626in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.125227in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.780381in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.803552in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.450784in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.842297in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.746643in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.293322in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.422181in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.265024in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.691444in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.087675in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.597375in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.710377in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.535446in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.108391in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.530441in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.070841in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.493660in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.315314in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.726584in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.494543in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{2.058968in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.732062in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.910595in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.646070in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.627281in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.375247in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.973607in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.967991in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.766345in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.689365in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.828441in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.097750in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.777863in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.744979in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.855190in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.889653in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.310697in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.685547in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.813795in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.825387in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.953941in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.546600in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.147157in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.678378in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.895577in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.617500in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.508897in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.748699in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.356668in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.828972in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.394294in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.853921in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.738656in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.765877in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.127174in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.545847in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.491003in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.984307in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.765142in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.062611in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.636379in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.743072in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.942343in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.578462in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.555844in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.539642in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.938019in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.875499in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.708042in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.643230in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.138536in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.878147in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.930825in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.149492in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.060685in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.593092in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.965482in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.836754in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.832578in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.831849in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.413144in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.889438in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.504157in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.577340in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.698447in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.030799in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.899344in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.350740in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.918103in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.861393in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.943010in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.102493in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.847449in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{2.039940in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.742837in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.731247in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.952505in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.795629in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.070504in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.789568in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.113001in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.763384in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.579361in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.092621in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.827594in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.624568in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.869136in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.735773in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.841092in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.963198in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.548790in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.925615in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.805803in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.851574in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.127044in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{2.009868in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.437280in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.661863in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.839413in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.875351in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.032248in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{2.051711in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.016714in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.541700in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.583159in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.914268in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.032077in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.529838in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.661564in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.351514in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.911834in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.434437in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.701249in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.848936in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.655191in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.288751in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.852727in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.162504in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.858804in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.479962in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.844734in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.323227in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.132633in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{3.013750in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.772890in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.622856in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.982011in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.524424in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.752311in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.359499in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.613799in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{2.033048in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.943170in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.806824in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.801460in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.824992in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.550574in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.738626in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.661325in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.287564in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.072873in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.894514in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.659623in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.833775in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.213147in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.564238in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.865469in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{2.019158in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.934050in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.784144in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.680800in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.073236in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.620798in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.210415in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.778735in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.972737in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.962336in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.852055in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.752530in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.593000in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.889894in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.991414in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.550483in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{2.010471in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{2.032621in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.945740in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.967935in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.860046in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.781805in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.788574in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{2.024935in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.859887in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.407974in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.062527in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.275102in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.252004in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.944432in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.255069in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.990335in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.521296in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.757520in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.315545in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.703178in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.875183in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.396678in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.689084in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.889831in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.668090in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.529457in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.826716in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.853081in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.906950in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.071981in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.576651in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.675063in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.101183in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.922832in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.495804in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.911262in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.513487in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{2.073757in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.497163in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.473062in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.483784in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.957834in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.236094in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.757080in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.333817in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.234012in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.820855in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.234599in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.755474in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.920574in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.692665in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.584307in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{2.025323in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.564124in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.113282in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.809240in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.055899in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.930431in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.858927in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.893708in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.679004in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.126260in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.301506in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.483458in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.970171in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.981623in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.922686in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.068157in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.509663in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.941364in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.645087in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.074659in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.496406in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.156451in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.898934in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.915774in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.932855in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.310404in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.791446in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.077482in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.671567in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.947493in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.847567in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.940715in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.127061in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.171378in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.069745in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.087493in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.808414in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.991485in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.814708in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.345061in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.060163in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.172763in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.809522in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.445492in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.801844in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.750484in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.755479in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{2.058418in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.611951in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.716245in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.987377in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.628871in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.897853in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.764304in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.748504in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.565101in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.840784in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{2.150864in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.981637in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.069401in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.118726in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.205719in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.682129in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.912499in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.746107in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.789037in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.948999in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.890314in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.849437in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.055863in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.506003in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.725079in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.746908in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.757324in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.820696in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.191371in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.839494in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.955389in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.578594in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.343703in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.949232in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.582114in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.635471in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.927681in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.497643in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.690840in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.896379in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.957087in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.156263in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.778283in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.640687in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.742195in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.974316in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.934835in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.838230in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.255722in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.184076in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.584092in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.738467in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.580470in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.895804in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.771366in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.936715in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.766936in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.782557in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.822337in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.978566in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.784556in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.843645in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.850289in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.714887in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.944351in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.003806in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{2.048349in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.318922in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.366741in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.785172in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{2.087570in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.736221in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{2.000540in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.604703in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.746519in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.927233in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.564352in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.311462in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.057585in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.846539in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.785067in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.943894in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.024430in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.921966in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.920845in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.179433in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{2.070812in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.693681in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.516275in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.849924in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.969570in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.794505in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.825060in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.790328in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.742314in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.302258in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.467243in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.774577in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.817041in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.828236in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.737787in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.200053in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.761646in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.062947in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.677675in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.105086in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.681904in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.874012in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.737979in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.901163in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.866547in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.962834in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.293054in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.851365in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.899761in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.086207in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.961492in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.108127in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.817416in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.652591in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.610100in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{2.016440in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.876043in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.073734in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.863416in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.760266in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.788624in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.824064in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.598621in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.959407in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.112581in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.423797in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{2.045352in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.799167in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.968446in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.868970in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.998224in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.804582in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.913813in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.151754in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.733139in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.050752in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.175144in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.645943in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.072158in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.912033in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.850401in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.992851in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.853868in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.802688in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.818679in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.727765in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.742003in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.856897in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.008688in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.454448in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.871891in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.013656in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.856301in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.430291in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{2.000180in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.129668in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.776822in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.155397in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.658308in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.162486in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.126972in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{2.065757in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.155772in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.753696in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.906235in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.923104in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.903175in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.538163in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.256098in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.597224in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.123064in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.373258in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.902253in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.808749in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.704328in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.570766in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.872986in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.298406in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.301319in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.533085in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.902335in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.889331in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.151897in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.147508in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.676718in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.346172in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.946649in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{2.117525in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.909007in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{2.079831in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.560399in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.342179in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{2.000827in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.862181in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.892752in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.391184in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.609590in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.548307in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.903516in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.816792in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.867459in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.579446in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.820187in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{2.087513in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.190398in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.100767in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.963088in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.080262in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.992930in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.910610in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.767900in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.707489in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.558336in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.846065in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.782669in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.443809in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.962735in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.869472in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.406180in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{2.128250in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.999051in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.081113in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{2.011392in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.887292in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.255812in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.665968in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.795615in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.664375in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{2.058178in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.864448in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.764222in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.669723in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.877646in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.451917in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.162458in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.268169in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.536060in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.879637in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.570248in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.923205in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{2.007917in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.872808in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.550595in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.449032in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.716011in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.390348in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.867565in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.194634in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.145858in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.979853in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.199564in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.746100in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.284495in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.534948in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.258082in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.989451in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.827456in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.764488in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.234651in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.756140in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{2.041013in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.956682in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.986055in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.445774in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.066446in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.825869in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.707924in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.044562in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{2.132893in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.160904in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.761151in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.211758in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.044169in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.550835in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.055577in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.657308in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.998595in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.545124in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.977111in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.839162in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.832462in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.899721in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.135374in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.140778in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{2.001675in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.743773in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.410304in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.602260in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.533150in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.563135in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.995592in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.821305in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.902502in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.923370in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.259036in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.787715in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.928515in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.745006in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.179928in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.371288in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.114075in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.997604in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.111788in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.422035in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.385131in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.336134in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.972731in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.219541in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{2.010909in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.718204in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.633796in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.857134in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.096182in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.833364in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.238279in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.101516in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.736512in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.201064in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.797183in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.798517in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.079298in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.710358in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.901333in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.770889in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.938820in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.791848in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.701808in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.596875in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.619996in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.164028in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.619736in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.005193in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.272725in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.480797in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.270588in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.757458in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.902917in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.805503in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.916259in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.541087in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.914519in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.668283in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.796830in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.377753in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.573691in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.039711in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.872207in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{2.038203in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.896618in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.824592in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.837040in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.936712in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.793091in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.793095in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.949245in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.684854in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.743743in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.893368in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.989949in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.108839in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.314401in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.819270in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.960382in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.839243in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.334582in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.929407in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.841251in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.705767in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{2.018038in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.745551in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.798907in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.442938in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.806776in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.476887in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.746223in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.634247in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.013244in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.096273in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.799261in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.295782in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.126628in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.896386in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.190691in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.713014in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.078103in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.825192in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.914832in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.004968in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.388998in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.635133in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.894233in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.036582in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.710197in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.751830in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.054180in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.058403in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.588323in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.218316in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.780341in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{2.066141in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{2.041172in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.102501in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.490498in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.816952in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.982312in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.867674in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.834556in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.668049in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.781929in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.798397in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.559501in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{2.065994in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.280112in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.469819in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.819857in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.719359in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.657175in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.361489in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.740710in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.846619in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.149439in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.966738in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.016215in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.544367in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.882177in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.646321in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.779458in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.605441in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.127100in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.978342in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.869501in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.997299in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.344886in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.685072in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.931771in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.566160in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.851063in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.092567in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.736231in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.410329in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.469852in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.052114in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.777912in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.019089in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.212300in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.839569in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.631048in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.558305in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.950341in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.732374in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.656927in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.804381in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.725727in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.981634in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.678722in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.165423in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.773352in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.161372in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.543357in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.763326in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.831870in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.885401in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.060965in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.431922in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.884790in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.889767in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.681692in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.985883in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.528669in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.136868in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.082095in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.369481in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.500866in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.701337in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.101411in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.830250in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.327877in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.126317in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.111923in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.529207in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.899954in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.133993in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.608183in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.602357in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.811794in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.393529in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.902744in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.271617in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.139157in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.597886in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.863113in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.497633in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.637069in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.820347in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.850589in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.074065in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.899470in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.820892in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.949177in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.814672in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.176384in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.023918in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.091851in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.023691in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.027758in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.966822in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.964412in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.767834in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.518456in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.075157in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.490312in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.776566in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.905518in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.148800in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.561887in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.273572in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.889921in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.929591in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.669270in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.991729in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.839798in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.872040in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.529027in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.500519in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{2.047182in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.862686in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.939580in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.785986in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.937689in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.647763in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.873452in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.266337in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.910193in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.938394in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.978130in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.996457in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.983096in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.457658in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.577599in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.937912in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.402188in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.933811in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.978286in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.234594in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.783476in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.500777in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.789317in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.962160in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.734802in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.882305in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.662605in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.891853in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.721449in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.693214in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.811850in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.563395in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.570228in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.904034in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.561865in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.017794in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.590300in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.682374in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.501103in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.088674in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.845065in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.668049in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.945040in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.429146in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.965127in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.804497in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.871965in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.937635in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.793802in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.361305in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.883288in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.944677in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.508324in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.517581in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.816354in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.829738in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.767028in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.861765in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.990312in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.802392in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.636106in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.363800in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.797305in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.079897in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.026531in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.766929in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.964173in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.830397in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.027480in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.778634in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.591915in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.996528in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.679979in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.637754in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.763501in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.675260in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.044579in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.746561in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.230020in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.778086in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.549227in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.988344in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.840542in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.510920in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.024498in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.920259in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.960518in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.901660in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.396871in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.542621in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.968047in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.781042in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.470220in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.924331in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.861981in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.800011in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.935346in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.796820in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{2.000822in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.662102in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.636115in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.844620in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.786012in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.726979in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.816374in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.129056in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.086857in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.657154in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.364257in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.693509in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.988158in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.625705in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.600804in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.702558in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.507127in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.715892in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.652938in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.959421in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.959846in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.230628in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.970611in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.270448in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.479685in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.821789in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.047350in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.959061in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.861899in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.874294in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.146839in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.801003in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.070720in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.880613in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.822252in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.799608in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.874267in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.248380in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.459508in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.560566in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.487676in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.651366in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.065563in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.993989in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.775121in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.441726in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.612391in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.740908in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.867780in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.029821in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.814837in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.784798in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.482888in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.782401in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.509237in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.767672in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.742521in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.592114in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.850002in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.008393in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.844217in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.673031in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{2.077990in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.771474in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.737422in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.510558in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.453145in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.463438in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.856518in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.961184in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.302950in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.743065in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.757072in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.511777in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.024211in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.876445in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.742936in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.743857in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.831884in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.461035in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.516599in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.903459in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{2.014353in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.910942in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{2.032414in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.659589in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.921148in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.315045in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.667696in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.783057in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.965444in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.975189in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.973057in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.080210in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.128616in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.769443in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.757978in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.278630in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.823248in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.626987in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{2.002243in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.998483in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.760018in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.460832in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.914793in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.110984in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.843308in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.526418in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.647543in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.485169in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.752180in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.860911in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.604605in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.705155in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.300233in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.689958in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.864942in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.009058in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.696101in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.854722in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.719142in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.128299in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.240331in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.722668in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.742599in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.562783in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.829724in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.761801in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.804791in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.080380in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.296191in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.912965in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.123926in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.666002in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.823248in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.435858in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.464539in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.933701in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.845147in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.441703in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.020674in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.896392in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.698519in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.708502in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.636591in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.500618in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.703763in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.419690in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.801742in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.817647in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.620071in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.312369in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.210774in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.472010in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.565019in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.680525in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{2.068339in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{2.026339in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.008680in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.403382in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.960212in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.057654in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.819773in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.405020in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.989902in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.935920in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.832045in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.860274in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.994923in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.796712in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.159211in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.939084in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.678581in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.607057in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.613720in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.906763in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.994136in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.072103in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.933854in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.658647in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.226339in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.583656in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.185847in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.112888in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.909145in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.106554in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.921779in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.962527in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.050881in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.604265in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.883914in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.742315in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.449038in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.560367in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.952512in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.137414in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.904012in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.320479in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.832932in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.064255in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.046087in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.940166in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.781300in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.766410in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.042936in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.810527in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.464442in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.745302in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.945403in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.786843in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.019622in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.848805in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.389966in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.512269in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.971123in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.545980in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.755862in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.857577in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.666915in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.858565in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.881157in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.812334in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.075513in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.877287in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.793064in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.825888in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.098150in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.992438in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.490646in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.836426in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.402334in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.786507in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.870386in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{2.011266in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.448197in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.033401in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{2.054541in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.781585in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.415484in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.570894in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.863679in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.078125in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.572984in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.600715in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.737277in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.587417in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.139457in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.815671in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.134148in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{2.007884in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.985682in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.931442in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.636663in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.916368in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.945810in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.774946in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.185741in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.442054in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.312324in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.967317in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.820104in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.385515in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.701434in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.557203in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.564976in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.365771in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.736899in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.895796in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.425425in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.987370in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.799000in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.489539in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.190199in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.254477in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.986838in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.928978in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.902258in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.828970in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.882401in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.954911in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.672779in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.330358in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.904167in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.965720in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.274931in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.895582in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.091525in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.701023in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{2.041109in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.889965in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.330811in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.894965in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.098656in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.521411in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.961715in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.766157in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.706822in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.929173in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.479855in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{2.039637in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.730088in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.725469in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.707029in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.654562in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.375546in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.928967in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.849997in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.515601in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.525593in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.173118in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.633291in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.400890in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.662092in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.010919in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.084344in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.975780in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.130658in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{2.045423in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.698673in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{2.034133in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.811765in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.795356in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.884451in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.717491in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.946681in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.125543in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.820221in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.702899in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.425242in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.772115in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.776432in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.543942in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.903082in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.984456in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.682358in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.764663in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.755856in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.626295in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.717944in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.638709in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.683904in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.479840in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.823404in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.766389in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.042126in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.400280in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.331344in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{2.014111in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.744839in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.910318in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.140391in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.397511in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.306682in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.721645in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.007172in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{2.048996in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{2.039301in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.103869in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.506445in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.290380in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.845652in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.847890in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.882964in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.103392in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.056948in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.599376in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.437961in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.661277in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.753569in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.475040in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.808065in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.743392in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.091744in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.565330in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.494927in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.982528in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.933321in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.240205in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.006416in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.822311in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.817822in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.078285in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{2.016920in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.902719in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.857194in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.692743in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.525827in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.923695in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.737532in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.875412in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.659469in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.067685in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.492523in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.102344in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.934262in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.706106in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.812014in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.681369in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.814456in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.968723in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.079139in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.309267in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.897594in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.758917in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.736970in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.822139in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.646677in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{2.091094in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.594240in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.125260in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.948728in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.153244in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.941809in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{2.044297in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.763512in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.962068in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.171720in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.789971in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.612586in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.055566in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.020401in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.959970in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{2.052084in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.650027in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.945282in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.746384in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{2.016815in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.987340in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.857030in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.682445in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.623500in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.485714in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.406272in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.783215in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.141018in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.807884in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.182671in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.931455in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.971164in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.102081in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.412038in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.683154in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.899602in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.886130in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.042003in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.878579in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.970238in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.350796in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.933212in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.922461in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.146378in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.981677in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.273478in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.705329in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.068003in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.835871in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.127185in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.539243in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.338630in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.407161in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.822989in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.998790in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.899493in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.896038in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.620371in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.120085in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.083426in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.939708in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.059207in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.951633in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.764500in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.904758in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.964076in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.506030in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.606147in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.724478in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.472769in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.881120in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.000320in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.082379in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.772393in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.445257in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.218035in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.779772in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.984500in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.016452in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.189825in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.564745in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.139836in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.966122in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.819115in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.744318in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.695867in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.928441in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.928315in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.087410in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.753232in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.929882in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.733743in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.864944in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.383946in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.430306in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.110063in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.707471in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.952319in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.955967in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.827459in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.723401in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.853229in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.794625in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.971055in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.934414in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.097788in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.591321in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.818899in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.646695in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.868958in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.163200in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.005834in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.911291in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.073555in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.980550in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.311507in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.888634in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.099152in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.646787in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.015837in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.979104in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.850008in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.680179in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.934784in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.024359in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.802659in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.574229in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.665108in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.075944in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.835469in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.890389in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.706436in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.205247in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.195404in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.735866in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.896250in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.820300in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.875729in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.819902in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.850205in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.771103in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.991305in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.937837in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.776309in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.674539in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.062546in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.276728in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.650592in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.731581in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.770706in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.847274in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.639172in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.008343in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.856403in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.246442in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.732917in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.922080in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.106474in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.102743in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.960624in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.951751in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.670551in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.445420in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.765148in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.807668in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{2.092620in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.360566in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.668928in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.327476in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.990414in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.955538in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.579527in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.092866in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.616492in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.585217in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.972787in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.279566in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.206480in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.954722in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.572360in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.331261in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.186778in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.001386in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.911384in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.934224in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.791940in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.727634in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.542160in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.110110in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.087217in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.978180in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.896253in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.678341in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.867075in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.852698in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.486800in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.951716in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.546991in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.246047in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.702803in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.620517in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.502766in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.076920in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.690367in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.938759in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{2.053097in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.173298in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{2.000711in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.863135in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.526851in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.976399in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.803443in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.886078in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.862541in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.788021in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.043847in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.530238in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.944580in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.111932in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.765284in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.973468in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.750521in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.221498in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.790831in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.846988in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.201468in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.633171in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.664964in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.890152in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.410907in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.958053in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.963790in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.743174in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.751064in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{2.006028in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.742035in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.926955in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.055085in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.204644in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.079982in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.174672in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.930288in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.924486in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.897271in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.045361in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{2.079828in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.869619in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.245363in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.556707in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.792679in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.849109in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.335974in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.706207in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.813938in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.203824in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.081182in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.506305in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.090091in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.068061in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.850914in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.118516in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.844863in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.400526in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.693436in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.787600in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.092933in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.127243in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.862685in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{2.039853in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.575682in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.894007in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.755523in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.787194in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.755503in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.211009in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.987114in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.749925in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.936878in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.674183in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.964249in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.568542in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.913008in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.256719in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.667380in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.879314in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.891306in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.774009in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.893727in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.118068in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.373156in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.869522in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.818236in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.815260in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.841828in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.439825in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.842441in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.888999in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.156148in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.681440in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.883672in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.202804in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.847139in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{2.021487in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.013115in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.808517in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.961659in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.893520in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.357448in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.846969in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.517140in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.987683in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.758358in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.200391in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.750851in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.846484in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.727848in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.854602in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.847916in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{2.009511in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.279198in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.024656in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.910190in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.353334in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.498203in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.936484in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.709602in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.540868in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.746909in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.614974in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.876591in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.153100in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.807884in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.698004in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.609445in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.200431in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.720068in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.681730in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.452708in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.846866in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.631204in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.682298in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.851345in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.693841in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.085927in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.478754in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.210536in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.977904in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.411257in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{2.047098in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.613361in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.073908in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{2.001567in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.939057in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.098767in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.095965in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.901109in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.909393in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.513826in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.159662in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.833334in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.858980in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.241363in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.877315in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.590906in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.734400in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.836968in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.271465in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.816139in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.771994in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.900767in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.172121in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.142310in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.253723in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.158989in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.988386in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.779535in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.448541in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.891482in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.769134in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.620468in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.417529in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.105424in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.109412in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.733836in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.014039in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.842776in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.797460in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.982879in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.616842in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.701952in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.288770in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.067418in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.947588in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.794040in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.638380in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.159169in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.131230in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.866201in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.761950in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.730782in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.923133in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.506809in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.694344in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.984177in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.002270in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.640293in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.527158in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.320763in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.635325in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.981418in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.751190in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.939343in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.487088in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.171234in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.920547in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.764984in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.540330in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.892216in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.445900in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.588596in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.967226in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.869404in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.863732in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.682404in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.831156in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.687661in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.835212in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.020802in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{2.127382in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.903305in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.786830in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.848459in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.764829in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.084626in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.777522in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.828287in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.873481in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.954997in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.872994in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.177504in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.739547in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.993794in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{2.068283in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.650767in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.362627in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.724989in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.753134in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.230285in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.958623in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.864830in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.961599in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.175349in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.337351in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.959908in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.894448in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.179646in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.932764in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.742549in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.404972in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.549993in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.678692in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.492651in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.975553in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.791747in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.784539in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.847336in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.332107in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.888989in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.791239in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.867737in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.952487in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.699987in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.923153in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.575674in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.931678in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.703753in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.200535in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.106607in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.366491in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.775807in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.795678in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.720205in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.671573in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.750725in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.485673in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.890531in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.771661in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.607417in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.825227in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.343995in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.369201in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.710642in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.892957in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.796708in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.731075in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.012901in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.848176in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.720544in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.657274in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.031172in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.031172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{3.421780in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{3.214372in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{3.318076in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.762521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.938278in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.670121in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.582443in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.641415in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.765324in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.917686in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.639278in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.704922in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.726424in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.795487in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.634425in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.306059in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.283183in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.529950in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.804645in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.372291in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.589705in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.634321in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.715047in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.695061in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.273429in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.012375in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.094095in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.627582in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.826211in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.494884in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.837266in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.581900in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.858698in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.700616in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.767741in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.804269in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.213949in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.750274in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.692412in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.699114in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.873348in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.422704in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.596720in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.478199in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.339841in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.656312in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.845234in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.085312in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.809669in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.873316in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.232751in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.118757in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.874798in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.769379in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.864766in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.128857in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.302474in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.674541in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.644412in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.300684in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.569216in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.965885in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.902711in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.650415in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.075408in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.777826in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.868478in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.777370in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.742279in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.696739in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.993732in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.686422in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.755849in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.691942in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.811487in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{2.019886in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.582509in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.923350in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.743385in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.609991in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.749587in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.941192in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.639128in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.768903in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.768064in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.876677in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.379073in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.794768in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.822338in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.065512in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.416979in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.849864in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.891792in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.261455in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.455069in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.563913in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.897814in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.886438in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.610221in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.390359in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.621677in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.824870in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.649090in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.681853in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.768602in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.024902in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.063279in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.558650in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.857806in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.955521in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.782151in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.184462in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.626241in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.887635in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.634019in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.757876in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.924262in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.656992in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.016593in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.009706in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.352955in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.541513in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.341739in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.897901in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.061975in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.157193in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.042919in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.077343in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.816922in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.693339in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.715398in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.215419in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.753149in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.647174in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.513857in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.790044in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.132659in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.764487in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.746466in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.393621in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.824459in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.804784in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.982709in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.997450in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.769416in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.849600in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{1.911595in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.983215in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.533384in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.948984in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.345794in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.876502in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.095553in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.409932in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.993735in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.609798in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.599887in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.550196in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.764327in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.385160in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.592655in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.637376in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.487366in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.104548in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.531558in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.565000in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.727918in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.047923in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.535133in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.657670in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.417864in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.632510in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.848688in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.428467in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.291961in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.825993in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.928340in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.182024in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.917963in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.523127in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.751795in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.757383in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.754096in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.662997in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.975581in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.083892in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.896853in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.448884in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.732894in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.757382in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.235222in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.807816in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.861862in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.727053in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.915513in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.928015in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.105329in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.792331in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.792285in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.060653in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.801357in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.758775in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.373461in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.747033in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.732876in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.786952in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.025504in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.805096in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.684181in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.804991in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.794679in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.584679in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.131475in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.495562in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.876523in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.596454in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.842050in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.669198in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.676107in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.117429in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.667346in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.697088in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.673526in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.800965in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.500203in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.951166in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.774470in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.016911in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.995781in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.704828in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.607469in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.752140in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.765365in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.977995in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{1.995809in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.435418in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.980881in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.110618in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.630780in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.241599in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.711586in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.482204in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.140565in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.782632in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.979049in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.630008in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.955906in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.812103in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.834173in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.828011in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.077919in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.983961in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.097107in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{1.952395in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.834407in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.654015in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.910597in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.663314in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.874159in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.856902in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.797825in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.583463in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.551708in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.110105in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.763478in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.709941in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.118872in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.670779in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.874516in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.684439in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.019347in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.941184in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.697202in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.766542in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.802720in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.723634in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.889093in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.419665in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.780093in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.902588in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.462486in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.067968in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.851772in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.603551in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{1.987746in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.432471in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.542535in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.625541in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.473434in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.439764in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.636344in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.864815in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.417130in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.763681in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.595459in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.805338in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.876394in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{1.998063in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.004912in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.468974in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.637397in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.702145in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.829419in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.819299in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.903298in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.755518in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.087432in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.236982in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.497080in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.102102in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.182543in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.884531in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.491630in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.538015in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.990671in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.506344in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.862461in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.898999in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.226461in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.584867in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.777230in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.298545in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.993969in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.663845in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.378458in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.919362in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.865139in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.588841in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.849851in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.863403in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.012813in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.012675in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.643429in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.652372in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.146240in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.774202in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.467559in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.663787in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.918814in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.559241in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.764523in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.678060in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.215799in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.645046in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.578144in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.172574in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.964366in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.564586in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.696141in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.847178in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.887480in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.692026in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.768727in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.720729in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.791116in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.736836in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.805798in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.654078in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.084012in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.096633in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.621521in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.979049in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.581848in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.498335in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.933531in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.833721in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.583453in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.749394in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.884352in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.922983in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.565635in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.789247in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.214942in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.409798in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.892474in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.972938in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.820441in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.905516in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.051729in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.778529in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.566724in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.727279in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.514484in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.996838in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.840804in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.870665in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.714931in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.768561in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.643764in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.744315in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.868952in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.852158in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.622376in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.015522in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.364295in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.320389in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.779199in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.656516in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.843600in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.674248in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{1.993264in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.839482in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.841633in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.612194in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.687436in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.738280in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.039511in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.492355in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.917275in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.895160in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.689874in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.116942in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.341655in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.689305in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.991164in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.908067in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.794418in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.403886in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.647762in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.528503in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.436068in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.868530in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.899805in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.807237in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.675219in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.864557in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.958832in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.769345in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.982485in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.022076in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.247898in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.801840in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.802820in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.909471in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.739679in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.292782in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.241584in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.465968in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.021813in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.741511in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.961433in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.629467in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.170336in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.891603in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.837135in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.846669in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.240372in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.879409in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.789134in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.801049in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.802348in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.601800in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.346798in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.870511in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.835677in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.088185in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.726895in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.032001in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.341599in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.274527in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.545079in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.604643in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.765366in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.894704in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.926530in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.662488in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.859048in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.568817in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.961148in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.870717in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.930001in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.951835in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.533534in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.702187in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.075747in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.683757in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.945036in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.856479in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.052845in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.862052in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.991832in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.567006in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.741598in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.678691in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.799462in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.813614in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.206698in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.597047in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.717901in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.620066in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.678188in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.001265in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.422700in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.976158in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.578428in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.651382in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.837232in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.860093in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.453977in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.763148in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.816152in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.909652in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.987827in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.737208in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.737341in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.910496in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.141639in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.845315in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.317952in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.894480in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.424881in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.490898in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.446672in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.993109in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.666191in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.726104in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.808351in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.222625in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.406788in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.674929in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.577641in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.371956in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.522155in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.960356in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.794582in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.742102in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.760070in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.440051in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.918717in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.435778in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.004759in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.936907in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.950041in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.909888in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.643291in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.212641in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.332639in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.048496in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.824195in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.657533in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.923800in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.946739in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.678562in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.731300in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.373664in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.605840in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.527902in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.638460in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.547424in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.673720in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.682616in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.604200in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.696217in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.682568in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.317880in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.626997in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.726636in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.027375in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.752520in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.852658in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.793559in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.713467in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.430608in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.719578in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.683315in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.934585in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.619095in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.033945in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.879942in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.982785in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.911155in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.583052in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.336394in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.554873in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.078649in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.403195in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.753659in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.841723in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.312504in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.569684in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.628744in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.648463in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.650571in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.938014in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.410759in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.841513in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.627851in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.768014in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.677479in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.859510in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.449763in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.000005in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.811248in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.215183in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.805764in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.951168in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.616575in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.999443in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.805690in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.879044in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.977065in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.819831in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.237703in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.595445in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.854433in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.784464in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.734645in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.808321in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.837790in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.891810in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.605648in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.443833in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.161583in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.097975in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.706807in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.897664in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.359882in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.806246in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.659746in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.303406in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.452073in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.590765in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.723928in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.864675in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.202406in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.375375in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.069669in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.691860in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.855082in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.554367in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.844636in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.899038in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.899072in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.040364in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.326653in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.732109in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.045162in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.513613in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.657276in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.979413in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.495748in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.350054in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.587072in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.699472in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.957074in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.938309in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.381001in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.922550in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.787336in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.707267in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.338108in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.753432in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.421197in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.897944in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.998123in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.739785in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.680974in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.699270in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.793237in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.902498in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.986651in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.164820in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.720655in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.791408in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.773984in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.584699in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.754763in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.668603in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.878005in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.441582in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.290655in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.930348in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.704444in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.856633in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.790275in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.662530in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.365754in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.727152in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{1.950791in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.684372in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.851176in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.956800in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.635375in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.964232in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.751661in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.261317in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.813042in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.044164in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.852796in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.631742in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.381607in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.791341in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.526076in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{1.958222in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.871499in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.823322in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.010642in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.821130in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.015692in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.089143in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.506895in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.624387in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.122284in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.576004in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.838063in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.980497in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.821043in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.536214in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.529262in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.594691in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.067060in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.713112in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.904344in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.463450in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.759369in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.836684in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.898312in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.340025in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.738137in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{1.959624in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.867805in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.339986in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.914150in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.928597in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.963559in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.595902in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.490027in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.403445in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.114329in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.201562in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.736340in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.718171in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.354052in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.625884in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.429799in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.555309in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.622159in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.613829in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.809886in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.915539in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.330692in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.758999in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.838270in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.395607in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.369727in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.741096in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.588798in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.030364in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.821700in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.238180in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.980821in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.648657in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.725186in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.683547in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.440143in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.488412in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.664537in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.643595in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.138774in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.027492in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.631601in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.770515in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.612891in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.915212in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.613748in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.200467in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.620855in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.525509in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.768626in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.386026in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.656412in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.415591in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.567031in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.454241in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.999414in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.828851in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.342217in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.392118in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.664758in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.890590in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.893818in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.546322in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.742369in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.602005in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.157310in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.677551in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.680267in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.023085in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.790683in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.987086in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.868338in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.605933in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.882691in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.877515in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.695524in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.590627in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.214648in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.827538in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.576427in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.939841in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.820986in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.908180in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.813463in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.445327in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.392713in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.747479in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.662999in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.666047in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.906290in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.440573in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.559714in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.666739in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.664403in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.201487in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.859653in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.773378in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.395378in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.385122in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.440176in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.633606in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.662797in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.975428in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.590699in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.909417in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.760538in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.792650in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.655069in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.688150in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.438413in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.694633in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.412434in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.695271in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.730598in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.938570in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.771048in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.662373in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.532404in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.374994in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.687998in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.901321in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.968167in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.551329in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.418204in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.775322in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.718376in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.736940in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.764170in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.979603in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.709184in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.055291in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.789163in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.755088in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.872379in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.957724in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.410270in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.177435in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.883618in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.087830in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.135580in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.375671in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.863867in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.870170in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.576866in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.639078in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.436209in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.624789in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.522414in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.550461in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.896228in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.461419in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.599446in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.257637in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.574914in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.988491in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.023405in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.736198in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.718933in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.645915in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.244453in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.703600in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.760022in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.526940in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.585822in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.901725in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.704716in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.847406in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.710445in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.779678in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.837183in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.401510in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.690751in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.880227in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.469507in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.289839in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.816261in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.868569in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.834035in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.935795in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.438626in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.749667in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.889262in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.695790in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.125866in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.669402in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.944343in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.637244in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.592411in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.829427in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.663478in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.556083in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.604621in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.908471in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.515168in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.688256in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.936170in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.740187in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.858798in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.675856in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.938137in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.980910in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.702234in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.301208in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.560847in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.719054in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.902209in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.778424in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.675985in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.733421in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.733704in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.446282in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.436475in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.848729in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.798356in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.299242in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.713655in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.847611in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.788997in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.714942in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.877025in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.363469in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.856273in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.595321in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.747770in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{1.993778in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.598487in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.512972in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.909555in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.487404in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.804216in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.492990in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.731050in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.615926in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.820969in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.641456in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.806734in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.579580in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.797589in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.647876in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.873660in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.699830in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.430563in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.692109in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.119924in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.890055in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.830514in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.337482in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.848673in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.505303in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.389825in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.893703in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.908079in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.890335in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.851866in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.823380in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.336415in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.781431in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.568178in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.843595in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.688076in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.848909in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.766414in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{1.952337in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.429934in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.456663in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.786823in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.755886in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.892814in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.802649in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.165900in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.487115in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.045328in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.808562in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.698368in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.420893in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.977786in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.446900in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.685104in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.867855in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.539947in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.938970in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.935219in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.994668in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.932720in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.088202in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.856094in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.729356in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.813544in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.981237in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.763277in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.735590in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.560932in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.427422in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.779943in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.040409in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.164497in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.811134in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.330169in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.525038in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.031540in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.811839in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.759833in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.457067in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.005798in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.028187in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.268076in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.745168in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.004511in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.622284in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.429956in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.989432in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.033340in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.456660in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.896440in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.598440in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.795328in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.360022in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{1.970402in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.799042in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.748217in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.470003in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.066357in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.683991in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.072226in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.593281in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.621662in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.713549in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.569057in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.649241in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.483278in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.551838in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.946404in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.758079in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.111135in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.929933in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.689604in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.382995in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.962770in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.401076in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.345532in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.640275in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.997900in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.756066in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.437023in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.840999in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.283765in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.889828in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.770291in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.870827in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.020512in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.527690in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.689862in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.554127in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.569894in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.219109in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.783320in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.712661in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.470652in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.925756in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.860403in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.046518in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.763821in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.661944in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.262284in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.581044in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.736333in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.400564in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.172387in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.976227in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.625958in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.456106in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.706012in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.701608in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.572835in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.752733in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.783786in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.894982in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.732796in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.420462in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.002909in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.941287in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.956595in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.690643in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.123169in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.516188in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.966723in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{1.962526in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.673728in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.624820in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.936747in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.797364in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.552860in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.273166in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.645877in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.907619in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.818616in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.984622in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.637437in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.576559in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.086470in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.797264in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.450181in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.015197in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.191042in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.711376in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.990791in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.921609in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.559511in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.659727in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.379346in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.846006in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.717864in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.615078in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.333689in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.717738in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.560024in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.664823in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.925856in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.627430in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.759440in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.839647in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.974736in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.229971in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.746458in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.871871in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.733066in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.254817in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{1.993863in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.899624in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.790453in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.657785in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.607108in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.574488in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.856011in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.701347in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.702624in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.372002in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.741931in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.797661in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.938385in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.787725in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.942516in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.498032in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.314633in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.717269in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.550192in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.810103in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.824982in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.712787in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.814762in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.677395in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.164896in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.411767in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.214969in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.912552in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.530424in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.541953in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.067270in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.541405in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.592609in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.699434in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.537230in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.833696in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.692249in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.805102in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.624784in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.987762in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.716331in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.711528in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.094298in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.650720in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.674106in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.004308in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.146461in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.751383in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.004247in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.554769in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.631375in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.923025in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.649214in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.126879in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.876545in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.239636in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.278609in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.356441in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.007164in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.906306in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.021773in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.064923in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.667510in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.826853in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.697754in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.164642in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.829741in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.726948in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.906831in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.460772in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.523085in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.345888in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.655060in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.210888in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.912659in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.030241in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.026934in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.815027in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.745571in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.259159in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.752177in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.889198in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.470855in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.909973in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.575547in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.944899in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.475886in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.947061in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.109649in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.750975in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.670161in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.067516in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{2.019505in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.950332in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.630769in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.969060in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.329037in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.881628in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.870157in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.938263in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.668183in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.111402in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.681762in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.741125in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.902110in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.151956in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.462217in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.186626in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.666215in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.099853in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.703557in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.044389in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.093140in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.327511in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.737786in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.630626in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.381727in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.475358in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.777867in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.909263in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.832096in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.466619in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.793338in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.462558in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.173645in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.067590in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.351279in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.791998in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.588189in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.771534in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.589706in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.700594in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.584225in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.162093in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.801187in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.921604in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{1.990961in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.908284in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{2.028096in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.342063in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.785593in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.876628in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.376429in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.700524in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.756489in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.373664in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.483161in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.622833in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.689028in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.818379in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.666756in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.901827in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.872007in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.008520in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.079350in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.979650in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.503986in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.782528in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.724093in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.811342in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.474753in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.531702in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.327505in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.808647in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.766410in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.280749in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.486477in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.986244in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.820322in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{2.009971in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.855041in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.285118in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.592850in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.048437in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.049375in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.805360in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.810622in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.242779in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.206044in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.619084in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.815243in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.269370in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.586494in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.018574in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.520268in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.350533in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.157020in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.465535in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.802617in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.837491in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.806286in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.668884in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.054340in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.945070in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.034145in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.061115in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.576718in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.062363in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.687740in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.020613in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.910507in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.364735in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.772977in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.925006in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.785077in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.233312in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.386642in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.895116in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.771628in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.601149in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.656585in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.651216in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.725630in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.718574in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.771518in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.900251in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.755100in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.822197in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{1.980086in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.559416in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.079942in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{1.957326in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.646994in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.620236in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.047760in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.821865in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.712388in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.908840in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.784979in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.444194in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.881729in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.953639in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.318396in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.015596in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.871965in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.861627in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.520821in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.736587in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.706272in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.666061in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.779669in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.971157in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.784945in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.928268in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.531186in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.576816in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.726105in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.008529in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.874061in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.993690in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.799206in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.752955in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.235115in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.718680in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.870163in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.770704in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.815539in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.656898in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.784243in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.006010in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.593882in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.972463in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.676598in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.090630in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.650395in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.745491in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.721713in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.665383in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.694769in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.354498in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.655659in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.706857in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.739587in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.709248in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.874623in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.751223in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.444832in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.783231in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.977223in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.076564in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.835350in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.833668in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.928524in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.855234in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.694086in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.749897in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.252426in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.488784in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.471784in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.842307in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.657353in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.530530in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.909963in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.759240in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.654947in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.988131in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.705520in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.223206in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.958998in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.857844in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.635329in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.767718in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.760086in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.696191in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.883050in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.737742in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.702670in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.689180in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.691287in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.810966in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.504553in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.655111in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.510777in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.092184in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.160638in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.753855in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.834337in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.881992in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.661633in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.531246in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.697122in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.051824in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.864153in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.806283in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.427978in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.839194in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.553858in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.507383in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.847556in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.242484in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.502900in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.868551in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.089982in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.738712in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.679157in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.658988in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.646169in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.949951in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.766703in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.792130in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.858549in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.674788in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.656218in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.822733in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.605710in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.085271in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.019171in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.973089in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.892761in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.586049in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{2.033260in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.489825in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.663526in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.684574in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.811284in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.549308in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.883199in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.539003in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.965250in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.667134in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.659871in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.378055in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.068487in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.967332in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.284323in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.732542in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.896890in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.726606in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.996401in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.966300in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.056858in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.778931in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.034891in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.852776in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.754482in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.856191in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.589220in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.969858in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.706318in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.197935in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.831864in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.825613in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.060434in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.695228in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.426508in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{1.978688in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.564741in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.854690in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.404723in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.956254in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.640441in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.834220in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.888220in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.878917in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.414313in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.194251in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.034619in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.809874in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.767861in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.841973in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.961473in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.726478in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.015192in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.489512in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.928871in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.507124in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.615674in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.825162in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.675573in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.138305in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.738748in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.399962in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.137551in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.237650in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.676007in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.131162in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.870413in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.379248in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.404251in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.391051in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.981814in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.442171in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.826255in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.426070in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.830936in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.000345in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.592969in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{1.975507in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.519070in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.818922in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.769696in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.742113in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.456952in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.594517in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.688498in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.799419in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.603624in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.332459in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.787324in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.623799in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.256820in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.680341in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.449432in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.901017in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.161483in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.852495in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.195340in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.216689in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.969194in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.344046in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.776224in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.934912in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.707584in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.700508in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.774095in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.880783in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.853190in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.941783in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.921100in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.475866in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.806494in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.514541in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.667569in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.732447in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.867598in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.871167in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.688886in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.117708in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.542786in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.983543in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.597560in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.700700in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.838654in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.128681in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.917620in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.771031in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.489564in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.098148in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.746259in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.577180in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.977545in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.177304in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.662194in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.477088in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.720656in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.719047in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.724783in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.854124in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.938572in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.536450in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.252627in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.665332in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.450742in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.885320in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.544581in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.692475in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.912540in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.753796in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.410036in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.762688in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.056033in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.768294in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.186856in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.580251in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.754152in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.614498in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.368044in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.825731in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.290356in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.927070in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.827018in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.507214in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.438529in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.923986in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.960247in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.942234in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.780022in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.756080in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.574526in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.324776in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.912558in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.023988in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.767014in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.722923in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.826952in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.716095in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.475204in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.871436in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.644235in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.778403in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.546281in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.740622in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.999700in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.506217in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.673649in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.015028in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.709658in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.980936in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.709729in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.844534in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.644249in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.655506in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.949832in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.744109in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.258839in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.997385in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.856949in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.779088in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.819383in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.289445in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.811380in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.933291in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.620555in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.500857in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.433648in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.796967in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.297019in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.421816in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.748754in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.745757in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.748812in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.877278in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.960994in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.057542in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.844843in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.782407in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.048193in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.567651in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.616731in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.776610in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.466484in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.502235in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.856216in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.654663in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.533433in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{1.970427in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.684231in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.726813in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.891818in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.472309in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.025184in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.673410in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.769791in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.283192in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.744594in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.667822in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.438254in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.514183in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.810794in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.488160in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.595997in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.049727in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.472413in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.851095in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.729101in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.733701in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.611248in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.251566in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.749448in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.788024in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.755788in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.658293in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.685600in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{1.993232in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.331328in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.740128in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.606679in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.684735in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.879868in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.881763in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.562628in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.824771in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.649218in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.969373in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.424498in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.879052in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.194201in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.424182in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.979353in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.458135in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.828146in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.009115in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.462869in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.624841in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.523681in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{1.987764in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.357396in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.196795in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.656150in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.328165in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.721406in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.690628in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.025617in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.854822in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.245853in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.502708in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.908382in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.893391in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.488061in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.873418in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.683514in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.951457in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.887181in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.478207in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.900738in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.614252in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.798740in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.787041in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.751078in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.697738in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.790409in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.801740in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.432466in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.976659in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.783509in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.120563in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.706691in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.785898in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.666262in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.348901in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.752011in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.683573in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.814445in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.330137in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.680094in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.594201in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.755221in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.840790in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.759104in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.664506in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.813751in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.836800in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.195777in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.799667in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.680445in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.807839in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.824718in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.629815in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.760914in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.007021in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.809343in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.686720in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.744253in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.462933in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.607128in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.918125in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.677119in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.108177in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.862023in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.042157in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.871082in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.843845in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.440219in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.951596in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.482611in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.929480in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.067932in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.338835in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.481481in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.382604in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.733723in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.934286in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.866305in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.837003in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.879004in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.779345in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.820042in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.774251in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.377994in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.944004in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.740652in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.187409in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.010622in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.667439in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.777063in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.921576in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.520730in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.986807in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.993357in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.642268in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.823588in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.576788in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.442824in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.480596in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.750862in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.700192in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.869118in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.740160in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.853965in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.854235in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.968234in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{1.993587in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.830022in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.239362in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.408321in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.483680in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.955630in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.757894in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.664129in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.708811in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.450378in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.078076in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.422183in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.634229in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.384439in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.784534in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.848196in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.597452in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.835501in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.003073in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.895448in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.596894in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.767117in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.511575in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.089716in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.012377in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.867508in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.805827in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.645646in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.019399in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.253774in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.777501in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.674721in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.044125in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.516437in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.310194in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.014817in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.141628in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.882594in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.809878in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.449121in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.753945in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.433634in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.828473in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.820319in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.873530in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.235959in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.574167in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.763141in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.276168in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.887997in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.317192in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.831245in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.528122in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.800829in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.810896in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.682730in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.885409in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.603772in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.633144in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.701002in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.556880in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.492250in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.720122in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.112571in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.433677in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.598415in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.160051in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.774357in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.854440in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.438533in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.889398in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.948222in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.843859in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.888079in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.524338in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.605427in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.727414in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.009257in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.908203in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.872273in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.514305in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.686531in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.369122in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.639599in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{1.998143in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.451709in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.762991in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.822475in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.348598in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.622912in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.810993in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.925148in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.799402in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.127353in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.874500in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.847275in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.582228in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.584995in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.244913in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.544448in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.119367in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.754163in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.850750in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.853918in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{1.984825in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.751940in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.208579in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.719427in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.360131in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.715432in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.544780in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.516321in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.670534in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.583346in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.255840in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.021197in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.973901in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.919355in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.081749in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.794693in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.275365in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.711485in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.675632in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.611391in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.777095in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.840157in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.556928in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.794088in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.347862in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.666495in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.461786in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{1.977834in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.838626in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.719938in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{1.921396in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.425998in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.906964in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.737938in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.605423in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.439547in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.768542in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.871952in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.995921in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.628700in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.276767in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.679004in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.875092in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.229446in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.047874in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.009927in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.720745in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.562976in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.624264in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.564367in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.587552in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.696702in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.466034in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.321608in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.569692in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.868136in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.797339in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.784914in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.909598in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.882496in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.355980in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.707987in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.695137in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.572361in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.581678in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.417461in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.982411in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.848442in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.616075in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.474046in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.908791in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.365235in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.817811in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.818799in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.276026in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.464729in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.597029in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.819603in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.637358in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.735817in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{1.975988in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.876592in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.753775in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.920204in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.719740in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.838206in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.845652in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.805589in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.472739in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.936978in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.936350in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.047565in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.844414in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.693725in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.987013in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.765178in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.494137in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.708878in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.386257in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.885405in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.716310in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.164451in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.609405in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.081476in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.347819in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.728941in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.727237in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.498341in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.597228in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.028553in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.563385in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.704420in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.333289in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.609987in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.314031in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.838727in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.836696in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.708015in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.647416in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.551676in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{1.916234in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.889336in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.683264in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.776513in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.592283in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.663210in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.856533in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.119119in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.528296in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.564148in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.680733in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.944794in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.628726in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.041948in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.740359in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.613650in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.544457in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.335736in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.018443in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.834865in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.995720in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.609358in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.860334in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.837245in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.896376in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.724864in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.990520in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.915225in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.071241in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.734903in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.505520in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.832795in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.597525in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.324106in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.887257in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.834955in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.564898in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.876869in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.756068in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.750774in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.697062in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.891791in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.769142in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.739079in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.326512in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.661980in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.403110in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.356690in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.336658in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.364388in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{1.990997in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.830110in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.252364in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.772163in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.256172in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.291155in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.862128in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.756946in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.763327in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.908542in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.422516in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.848055in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.913434in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.004046in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.621082in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.158215in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.045529in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.166547in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.589665in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.901161in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.774372in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.541665in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.807567in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.685166in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.953999in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.774673in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.908334in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.859567in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.539629in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.634418in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.694141in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.615501in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.378464in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.169116in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.598001in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.891000in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.461148in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.139891in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.703666in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.786054in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.845792in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.757466in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.811393in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.629202in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.399143in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.540428in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.769145in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.416651in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.377664in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.804424in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.791803in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.640111in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.726208in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.710319in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.889911in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.149011in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.524572in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.832482in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.636987in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.209497in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.924834in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.664736in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.850324in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.459839in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.466280in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.746873in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.664030in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.452206in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.959034in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.804985in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.116942in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.877428in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.086258in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.717996in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.691009in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.721090in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.808167in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.845784in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.629360in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.713355in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.624561in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.565151in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.588507in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.774228in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.802039in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.822261in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.576717in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.925034in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.988771in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.652476in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.610452in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.874832in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.790147in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.747099in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.747099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2025_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388586in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.388586in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388586in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388586in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232475in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.232475in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232475in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232475in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920253in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.920253in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920253in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920253in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764142in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764142in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764142in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.608031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608031in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608031in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451920in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.451920in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451920in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451920in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.878447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.878447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.791390in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.477335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.390279in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.076224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.989168in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.675113in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.675113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.588057in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.274002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.186946in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.785835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.471780in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.471780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.471780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.384723in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.135113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.391780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.958447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{4.386224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2026_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201844in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201844in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201844in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151082in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151082in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151082in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100320in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100320in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100320in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998796in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998796in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998796in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948034in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948034in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.948034in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897272in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.897272in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.897272in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.897272in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.614630in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.614630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.614630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.527574in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.296369in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.296369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.296369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.209313in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.978108in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.978108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.978108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.891052in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.659847in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.659847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.659847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.572791in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.194757in}}{\pgfqpoint{7.593516in}{3.413477in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.583139in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.427026in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.679098in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.178095in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.092180in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.109498in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.135200in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.883909in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.254070in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.523851in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.038157in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.958582in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.848943in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.033603in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.872412in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.646246in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.907508in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.012249in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.694320in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.900726in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.060569in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.180550in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.242021in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.966784in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.672678in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.809655in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.130993in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.803395in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.679081in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.967287in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.892800in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.729054in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.786637in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.875718in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.024888in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.296010in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.065660in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.837178in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.577082in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.857017in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.432731in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.491681in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.866545in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.129288in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.642608in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.064671in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.692358in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.683657in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.551517in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.727319in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.852840in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.470373in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.929539in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.866695in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.930694in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.045821in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.094659in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.891507in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.234611in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.661203in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.553775in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{1.940367in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.549930in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.145130in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.251864in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.197533in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.850206in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.697037in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.094899in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{1.860035in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.704686in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.841130in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.995565in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.298426in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.782550in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.102257in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.026972in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{1.927699in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.989399in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.841345in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.777358in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.062706in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.584805in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.838978in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.966225in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.798651in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.668302in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.741140in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.006346in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{1.997791in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.069264in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{1.833473in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.555396in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.614623in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.704450in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.101070in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.818837in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.636066in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.982510in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.593951in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.106739in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.713247in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.165744in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.954824in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.767412in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.849168in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.038604in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.305158in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.057360in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.931964in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.075041in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.389848in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.298897in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.043324in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{1.916693in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.089077in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.048884in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.086792in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.951155in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.729352in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.011750in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.041750in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.978845in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.212098in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.578154in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.800616in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.426025in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.709762in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.664059in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.889879in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.876838in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.062480in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.866792in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.307917in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.202621in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{1.990978in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.225855in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.229054in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.392424in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.876952in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.565265in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.114131in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.970373in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.428163in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.730881in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.561829in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.727163in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.121205in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.963664in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.884524in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.115514in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.833411in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.855194in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.357943in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.957246in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.619455in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.923915in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.569566in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.043517in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.563592in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.011591in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.529644in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.625079in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.645068in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.894520in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.474137in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.033583in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{1.981727in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.006959in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.541682in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.840403in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.742528in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.943378in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.858935in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.819745in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.041061in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.062041in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.191641in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.398978in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.137149in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.729946in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.682378in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.492380in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{1.943108in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.584127in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{1.852732in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.116318in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.447768in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.649563in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.599937in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.172920in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.596786in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.847020in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.337210in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.406758in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.157021in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.862851in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.788688in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.906495in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.018135in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.761618in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.658447in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.774920in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.616889in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.954180in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.417415in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.586041in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.146653in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{1.958967in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.899662in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.703173in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.008617in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.051009in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.102527in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.491986in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.203860in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.503915in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.396296in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.704117in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.994116in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.121027in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.764467in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.781316in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.914947in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.913014in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.388194in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.154413in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.015675in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.721844in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.572796in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.336016in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.713104in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.696159in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.095473in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.603103in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.570120in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.907726in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{1.803987in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.939892in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.482197in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.814397in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.098869in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.033585in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.446043in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.703611in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.001179in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.523228in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.044672in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.183716in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.087900in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.828696in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{1.983971in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.975440in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.289678in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.179273in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{1.980679in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{1.955293in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.766960in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.665577in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.003802in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.215134in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.929499in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.321158in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.663259in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{1.907376in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.620846in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.856318in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.789714in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.815177in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.885628in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{1.965122in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.907406in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.867810in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.580394in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.772769in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.940757in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.763090in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.684359in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.601468in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.562177in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.724136in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.512209in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.880747in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.787810in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.883066in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.676360in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.403860in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.809434in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.275346in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.078460in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.368213in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.481702in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.056316in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.160593in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.674168in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.914293in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.958047in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.097222in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.655113in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.620715in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.722071in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{1.928741in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.712182in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.085771in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.968164in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.101590in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.238807in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.977166in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.701518in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.052947in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.632657in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.571593in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.936987in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.410852in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.031388in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.837530in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.997222in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{1.918654in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.410062in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.104490in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.947275in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{1.971811in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.523916in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{1.986478in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.891235in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.145172in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.208920in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.805012in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.310987in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.436949in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{1.905109in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.915661in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.734288in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.101568in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.680131in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.935818in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.887823in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.970783in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.576411in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.260063in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{1.931418in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.838492in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.737655in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.852532in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.102740in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.069302in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.048772in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.543208in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.133578in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.288185in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.746015in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.206053in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.013579in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.386091in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.917899in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.884749in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.848243in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.099201in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.083564in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.104921in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.592268in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{1.950040in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.834496in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.126455in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.595435in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.644101in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.885285in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{1.951471in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.747248in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.212710in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.938575in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.834144in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.023628in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.451021in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.506106in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{1.992033in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.108586in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.517075in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.807568in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{1.968347in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.917892in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.901883in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.389821in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{1.947890in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.949491in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{1.935414in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.898220in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.897592in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.530016in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.596505in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.850218in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.089581in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.489496in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{1.910306in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.072295in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{1.943372in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.827868in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.603566in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.026114in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.943962in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.162985in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.109268in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.945086in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.135834in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.851996in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.021362in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.108286in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.799411in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.729430in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.055554in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.400367in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{1.994156in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.518514in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.651503in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.620419in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{1.912086in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.881782in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.664665in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.394732in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.574629in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.708068in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.680455in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.811716in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.505183in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.832392in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.043535in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.765801in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.788351in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.787925in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.002923in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.520937in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{1.976782in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.713775in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.127351in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.410432in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.361361in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.833570in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{1.939128in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.185517in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.771402in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{1.901681in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.921783in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{1.955094in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.067677in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.270413in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.046373in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.076738in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.267323in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{1.971017in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.161965in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.270230in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.150828in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.801771in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{1.982103in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.793776in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{1.833463in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.896925in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{1.982807in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.061355in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.484065in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.659599in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.787290in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.314199in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.636264in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.928570in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.032772in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.061141in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.086059in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.892500in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.263537in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.678411in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.027862in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.311899in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.935370in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.688402in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.761184in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.474124in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.872611in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.119500in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.978069in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.752260in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.906603in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{1.834036in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.273331in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.020077in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.811864in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{1.874839in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.978699in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.950792in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.915056in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.285568in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.908250in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.901478in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{1.906401in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.738106in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.780121in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.840110in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.338557in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.136377in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{1.871276in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.353726in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.700470in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{1.978010in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.141012in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.789096in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.085235in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.371677in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.812516in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.000860in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.966755in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.628817in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.643184in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{1.982970in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.880427in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.835102in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.578591in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.591199in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.139515in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.074068in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.122972in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.021822in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.222743in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.381017in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.765715in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.438989in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.686126in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.008841in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.002404in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.364792in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.543479in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.837813in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.963206in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.816752in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.730168in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.785098in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{1.968075in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.039955in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.732055in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{1.987180in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.000672in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{1.991084in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.452589in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.620092in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.933023in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{1.881689in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.848310in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.233168in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.104907in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.928319in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.366338in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.386199in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.723218in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.700010in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.871146in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.726567in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.486292in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.380456in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.275194in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.266876in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.508987in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.000082in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.096925in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.782363in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.648988in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.687959in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.173371in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{1.997204in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.941818in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.743324in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{1.821718in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.894173in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.988454in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.211747in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{1.982357in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.484702in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.205810in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.967313in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.011134in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.677010in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.787979in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.866805in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.692901in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.160538in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.337491in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.613120in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.938833in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.665134in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.840152in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.022755in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.177456in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.190509in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.685838in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.124011in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.527512in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.134445in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.622701in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.834497in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.753790in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.105643in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.434734in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.506284in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.109586in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.423172in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.775691in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.007846in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.548307in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{1.895537in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.748051in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.415147in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.470338in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.046957in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.914112in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.078768in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.663357in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.806269in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.727084in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.456835in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.765738in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.739003in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.074184in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.633825in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.597304in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.057400in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.110175in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.112132in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.360272in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.791161in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.737565in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.027313in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.875685in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{1.889746in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.830928in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.953514in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.382193in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.796519in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{1.928766in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.713185in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{1.979309in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.050751in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.736719in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.908607in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.566276in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.686430in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.437238in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.659191in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.327072in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.966701in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.171368in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.054894in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.160695in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.628817in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.433224in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.046224in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.618431in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{1.982899in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.524420in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.571523in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.776138in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.438254in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.025465in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.498490in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.658963in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.243121in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.394486in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{1.973004in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.263954in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.774596in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.765361in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.634058in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.509508in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.401196in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.952348in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.635909in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.551356in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.815468in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.159959in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.274302in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.945305in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.999959in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.828201in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.349560in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.716734in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.608209in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.927582in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.132964in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.827298in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.694739in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{1.986432in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.039436in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.065575in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.056545in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.457328in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.109766in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.289529in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.723886in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.869317in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.157952in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.746562in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.831998in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.570318in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.623597in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.693069in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.404779in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.010116in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.717130in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.808293in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.611199in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.474402in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.004300in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.862796in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.689987in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.177557in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.511720in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.763945in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.070841in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.115028in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.588294in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.650572in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.878985in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.225598in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.517584in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.860228in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{1.804049in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.820602in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.650116in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.249593in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{1.813709in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.961679in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.115485in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.969693in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.466163in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.914604in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.362080in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.980853in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.510635in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.961185in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.707923in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.881342in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.359508in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.685192in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.444997in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.955434in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.635539in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.642425in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.933583in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.580704in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{1.966807in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.324106in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.563253in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.819263in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.842611in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.961041in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.917032in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.587007in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.892977in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.574776in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.193564in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.470540in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.872735in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.838058in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.074486in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.031551in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.232316in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.907107in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.610115in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.230994in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.460655in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.819876in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.675737in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.623006in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.664060in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.297362in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.954568in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.156932in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.104419in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.667407in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.828051in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{1.949735in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.590237in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.639464in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.026560in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.000182in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.881470in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{1.977495in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.450536in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.814641in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.003414in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.095203in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.033289in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.924911in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.953366in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{1.997201in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{1.846551in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.822403in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.934826in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{1.951297in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.104620in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.739684in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.839634in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.441594in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.866394in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.045636in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.001086in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{1.987984in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.674974in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.016763in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.130126in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.776298in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.465545in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{1.934385in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.176633in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.245340in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.863781in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.858945in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.800853in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.175187in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.667719in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{1.925591in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.015094in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.314471in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.698731in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{1.865749in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.740798in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.682145in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.085071in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.810016in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.865318in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.711008in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.190008in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.348001in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.200627in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.998401in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{1.922235in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.010756in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.452785in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.587409in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.779354in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.429771in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.763033in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.698268in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.070966in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.789703in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.852859in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.251970in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.703888in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.608874in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.943644in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.682726in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.753750in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.139749in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.864141in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{1.837369in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.192883in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.644281in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.892609in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.843183in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.135315in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.200967in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.456131in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.716980in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.551942in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.952662in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.810903in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.571368in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.069683in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.976242in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{1.838753in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.947910in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{1.896364in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.869673in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.653437in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.671408in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.170478in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.281430in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.173927in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.958388in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.649590in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.945398in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.676139in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.064305in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.671582in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.911494in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.683507in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.194757in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.813560in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{1.946169in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.798951in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.391945in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.889448in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.741824in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.276029in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.736755in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.898698in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.089156in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{1.945938in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.805185in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.043671in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.191522in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{1.816952in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.204841in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.001105in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.717390in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{1.939193in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.153530in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.865669in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.169338in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.453727in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.672387in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.218483in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.947905in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.532257in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.816022in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.557759in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.457572in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.758814in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.170903in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.610119in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.147231in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.978148in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{1.979181in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.106437in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.682305in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.689759in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.864444in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.620651in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.793548in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{1.869753in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.929268in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{1.880897in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.967634in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.917309in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.034791in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.316576in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.962239in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.560135in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.848999in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.696835in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.468037in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{1.920028in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.379960in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.448659in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.718070in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.122719in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.124696in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.015338in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.145043in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.845102in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.875606in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.742314in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.751237in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.218928in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.252223in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.021670in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.891642in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{1.961888in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.064424in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.761544in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{1.944953in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.825934in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.309862in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.080718in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.275334in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.824812in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.897998in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.057200in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.773726in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.082365in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.779018in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.792564in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.044643in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.605613in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.555034in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.949878in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{1.871962in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.339883in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.109926in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.838768in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.560599in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.659594in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.694848in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.169868in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.096755in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.250240in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.669205in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.875863in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{1.931259in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.060243in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.132310in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.766354in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.645258in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.016414in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.417819in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.926645in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.872147in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.808829in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.008454in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.900309in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.725919in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.783681in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.713939in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.176886in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{1.933076in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.737404in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.443962in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.795556in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.033436in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.810959in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.129430in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.044971in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.044199in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.933362in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.538474in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.858106in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.017874in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.511026in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.883793in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.987442in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.138799in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.761371in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.243010in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.165944in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.088260in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.637192in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.727585in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{1.877905in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.890556in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.582327in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.937260in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.080730in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.140637in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.161289in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.730254in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{1.959252in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.068358in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.691941in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.699508in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.488083in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{1.904151in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.989180in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.499258in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.597473in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.912132in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.586299in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.750701in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.126886in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.620549in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{1.917831in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.244351in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.979871in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.818417in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.021622in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.759374in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.796199in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.906275in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.821123in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.958201in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{1.897205in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.750894in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.612704in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.438828in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.700461in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.642394in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{1.892865in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.922883in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{1.881771in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.370650in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.172896in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.666147in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.056611in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.963424in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.047044in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{1.962923in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.868984in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.656301in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.541552in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.132471in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.863666in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.256765in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.127120in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.733998in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.071058in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.081127in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.932590in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.065712in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.474283in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.085892in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.806284in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.904191in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.369450in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.690440in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.674810in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.400848in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{1.989642in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.917883in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.081371in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.407632in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.742449in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.843196in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.805514in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.685543in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.975539in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.408867in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.866213in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.096203in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.035562in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.085023in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.926300in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.796517in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.471500in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.602590in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.918344in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.735246in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.721136in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.148266in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{1.909200in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.888083in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{1.966039in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.997777in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.419379in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.789383in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.454003in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.690571in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.411072in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.177731in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.127456in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.014303in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.877719in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.809862in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.146284in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.601105in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.761279in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.259182in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.190622in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.105128in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.708022in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.702070in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.154374in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.011466in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.992998in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.662507in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.855429in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.873438in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.985616in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.763993in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.780645in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.999624in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.864415in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.686889in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.145425in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.220276in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.314180in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.164809in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.674639in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.151605in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.274507in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.112973in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.540429in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.128961in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.338985in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.000917in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.851551in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{2.832182in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.157231in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.322886in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.740873in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.124633in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.296410in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.749626in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.833288in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.515812in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.678741in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.819885in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.031253in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.739921in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.613549in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.454444in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.877078in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.928474in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.838459in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.117527in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.669184in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.665189in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.640169in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.128180in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{1.905547in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.595301in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.860920in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.049222in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.865040in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.494798in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.577646in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.040561in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.607654in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.073699in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.009111in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.922773in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.860028in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{1.923746in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.808691in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.875656in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.613538in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.811770in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.592157in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.716871in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.018750in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.687772in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.727872in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{1.969106in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.251145in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.810948in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.998425in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.612147in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.753476in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.946186in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.930695in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.185819in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.959007in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.933793in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.854533in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.272231in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{1.971409in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.583489in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.509872in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.627099in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.522640in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.531014in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.919415in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.211432in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.524701in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.715653in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.045727in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{1.949536in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.924767in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.821123in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.422489in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.912145in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{1.980044in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.010544in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.881026in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.039814in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.846311in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.804901in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.232667in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.014442in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.160083in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.231287in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{1.844851in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.760902in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.307847in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.793512in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.125517in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.257912in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.835250in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.000831in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.659258in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.661447in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.557445in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.639244in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.241466in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.045370in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.060917in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.223404in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.999844in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.608576in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.650070in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.845707in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.314090in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.872108in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.080587in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.642210in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{1.890074in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.932218in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.187378in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.773991in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.787033in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.466389in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.767950in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{1.991567in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.396682in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.253996in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.759391in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.921294in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.561050in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.927162in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{1.942074in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.543623in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.851025in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.377060in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.941827in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.722175in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.094004in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.051555in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.951276in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.128172in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.268978in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.361459in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.854629in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.501097in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.036527in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.057383in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.767964in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.079199in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.822852in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.291074in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.789699in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.861218in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.233980in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.809967in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.032200in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.131092in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{1.994067in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.980173in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.144864in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.171820in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.565907in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.560924in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.960793in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.936238in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.695093in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{1.922060in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.118628in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.278634in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.008114in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.694724in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.892310in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.220721in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.944490in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.737554in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.574346in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.078582in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.035347in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.794974in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.011500in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.711314in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.922459in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{1.978085in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.962575in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.602065in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.825684in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{1.963095in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.925878in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.707322in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.935212in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.245473in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.826015in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.882895in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.683353in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.380053in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.637987in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.048623in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.017155in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.338704in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.105434in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.077184in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{1.984267in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.490124in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.488923in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.005696in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{1.917945in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.706756in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{1.886483in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.935034in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{1.874125in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.043301in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.086256in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.921355in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.868273in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.253608in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.575338in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.864788in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.098179in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.836971in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.711409in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.002072in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.677594in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.668958in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.828711in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.590254in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.033066in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.639020in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.789242in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.805699in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.278291in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.638929in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.553916in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.740468in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.973934in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.179651in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.838929in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{2.934932in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.228289in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.923024in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.788369in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.899077in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.306562in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.726783in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.128732in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.602062in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.220064in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{1.866142in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.779134in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.506240in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.009823in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.662370in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.170490in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.831275in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.214400in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.352896in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.037947in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.056154in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.683791in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.934730in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.741596in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.897464in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.661959in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.063213in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.881928in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{1.914305in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.314347in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.506839in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.869317in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.775553in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.504644in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.001536in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.472420in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.321265in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.981654in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.667600in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.028498in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.964491in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.939686in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.750282in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.413087in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.336662in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.032071in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.656167in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.578405in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.075121in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{1.961361in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.822914in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.829440in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.094626in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.957955in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.407637in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{1.983906in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.081355in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{1.926937in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.170351in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{1.595440in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.601576in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.127426in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.855863in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.810537in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.868611in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.010114in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.083073in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.477031in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.788205in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{1.992749in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.644011in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{1.887811in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.838620in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.124412in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.029399in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.096914in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.866744in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.951399in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.524499in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.419962in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.087622in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.995486in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.057178in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.868572in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.986555in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.430692in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.788738in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.004202in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.876758in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.605577in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.061731in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.676122in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.851153in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.877414in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.346952in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.711838in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.625994in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{1.995793in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.713204in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.032324in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.854667in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.157756in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.902477in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.292391in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.861471in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.281190in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.525119in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.168995in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.583946in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.213543in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.999934in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.478725in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.476488in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.497946in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.055770in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{1.952252in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.325620in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{1.941240in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.527967in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{1.952292in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.912898in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.133274in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.870545in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.666363in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.821591in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.139253in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.692743in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.191861in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.054770in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.580143in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.128275in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.787292in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.945290in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.442820in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.853047in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.719972in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.718273in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.926358in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.090158in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.586498in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.727321in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.172613in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.721159in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.818316in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.130633in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.534239in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.576549in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.063230in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.829668in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.969449in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.491950in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.742819in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.858959in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.316868in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.713875in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{1.940156in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.196336in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.034351in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.847734in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.384095in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{1.891027in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.061736in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.117582in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.125107in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.029816in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.987612in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.683764in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.469111in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.140092in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.172167in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.413477in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.413477in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.365010in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.625104in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.204498in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.254351in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.361408in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.340493in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.318935in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.094869in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.638152in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.044657in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.255124in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.889405in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.430053in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.152328in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.897854in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.209159in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.587581in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.072975in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.925259in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.653319in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.189426in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{2.029199in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.300814in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.748735in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.698212in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.364420in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{2.029637in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.916489in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.407988in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.761257in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.317969in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.132978in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.484583in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.912348in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.904793in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{3.096586in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.599411in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.154840in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.994954in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.369065in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.751828in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.278161in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.431392in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.882991in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.374210in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{2.032696in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.840457in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.084882in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.356327in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.117643in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.168746in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.790030in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.165436in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.576430in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.171131in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.282445in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.657824in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.635883in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.643919in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.222640in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.466578in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.757274in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.415053in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.594149in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.691331in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.512057in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.060442in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.094666in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.524547in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.103768in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.387978in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.250035in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.892545in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.206769in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.805183in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.797811in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.890017in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.489379in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.308692in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{2.075495in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.048420in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.280460in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.783129in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.074869in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.220991in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.993601in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.683550in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.219054in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.070010in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.277310in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.892940in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.233296in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.315393in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.659733in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.690399in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.159645in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.078606in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.326129in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.249419in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.355377in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.099560in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.826449in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.205774in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.982601in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.715682in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.301866in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.232616in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.075050in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{2.018938in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{2.051925in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.352137in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.783673in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{1.857643in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.410571in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.133704in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.306301in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.196497in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.660234in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.166033in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.317966in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{2.042387in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.022699in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.188918in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.300933in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.751371in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.841099in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.257417in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.577678in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.657813in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.935363in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.161719in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.193308in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.262416in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.920861in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.283187in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.558631in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.338598in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.227167in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.667677in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.980856in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.068991in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.660191in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.671630in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.547057in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.147151in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.083423in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.293539in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.634596in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.127473in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.924909in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.155418in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.857005in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.183686in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.274399in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.260424in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.496599in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.454892in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{2.045348in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.399865in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.850296in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.224458in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.671256in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.964196in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{2.114231in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.470743in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.891007in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.780334in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.362843in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.921251in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.554422in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.102259in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.977509in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.136370in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.787930in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.477343in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.185020in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.034452in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.410953in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.183055in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.943515in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.726656in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.802228in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.519016in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{2.012618in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.980429in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.819966in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.170970in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.268618in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{2.021606in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.849556in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.864718in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.215996in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.890846in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.050616in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.326401in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{2.080217in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.750940in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.491461in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.088661in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.127193in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.314797in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.267229in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.118088in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.142750in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.088944in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.898990in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.186417in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.224079in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.629407in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.197247in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.967352in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.298253in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.356328in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.586712in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.256280in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.270797in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.819021in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.877277in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.110225in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{2.023272in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.474919in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.160201in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.881889in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.130102in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.035482in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.777342in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.184263in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.210221in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.126927in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.888891in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.243909in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.984340in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.269426in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.315955in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.919238in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.154619in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.467597in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.111379in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.877905in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.234019in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.515079in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.344872in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.145553in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.868279in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.161504in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.209148in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.733244in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.830008in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.398266in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.371667in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.202767in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.215003in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.362019in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.249024in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.999657in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.475506in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.058852in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.993926in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.529957in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.539284in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.016541in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.301996in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.969772in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.264567in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.667314in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.078848in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.632945in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.503141in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.369492in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.160433in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.270413in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.918303in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.157870in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.625198in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.052713in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.709819in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.146565in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.152739in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.731438in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.126635in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.945104in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.485106in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.548899in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.213479in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.626340in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.990629in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.959526in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{2.074465in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.420671in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.138888in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.108634in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.827356in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.317059in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.080419in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.551928in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.311990in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{2.041992in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.815361in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.784107in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.223358in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.475148in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.321645in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.282877in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.474238in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.820921in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.844233in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.212352in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.032028in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.507126in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.348753in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.553241in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.945751in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.022322in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.062414in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.470059in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.401570in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.266069in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.465101in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{2.011784in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{2.060466in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.306021in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.080128in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.224246in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.199437in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.116076in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.678511in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{2.020920in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.130096in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.159167in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.274231in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.909048in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.690683in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.449331in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.125399in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.721397in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.689996in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.676431in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.756228in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.185368in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.513467in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{2.056292in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.148492in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.769410in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.172796in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.432932in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.155507in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.156306in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.953827in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.813518in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.226520in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.999882in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.494102in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.178512in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.923614in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.877446in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.234907in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.909785in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.765655in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{2.018979in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.791740in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{2.082973in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{2.017558in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.142006in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.064151in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.126164in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.222247in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.311624in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.386024in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.783856in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.262010in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.748292in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.635344in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.115825in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.283371in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{2.071856in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.770022in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.111010in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.356288in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.821186in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.850758in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.855656in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.340953in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.053410in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.152401in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.081843in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.948148in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.707544in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.790584in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.923005in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.250312in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.038321in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.868473in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.680812in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.044691in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.948307in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.547992in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.353996in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.920040in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.571768in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.384765in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.083365in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.084462in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.215482in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.577916in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.356068in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.704947in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.338062in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.516087in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.862472in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.404708in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.450979in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.470124in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.374343in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.877609in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.072475in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.915406in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.230018in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.738926in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.986464in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.213903in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{2.089451in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{2.069946in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.832968in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.203895in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.244040in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.384444in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.876853in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.314626in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.883209in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.345548in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.419489in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.496609in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.946819in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.776289in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.376104in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.999370in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{2.075261in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.229156in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.365111in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.409910in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.564820in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.879662in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.980406in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.569910in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.221166in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.195296in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.089128in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.111554in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.758979in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.374049in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.903069in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.931105in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.139756in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.778213in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.631089in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.149436in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.308041in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.248806in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.318507in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.068730in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.661674in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.186781in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.875023in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.994810in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{2.039400in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.924114in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.554396in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.303796in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.142592in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.199795in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.552575in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.861095in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.864954in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.619547in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.104007in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{2.010193in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.309117in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.630611in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.292781in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.712435in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.141243in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.307578in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.287926in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.931165in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.355651in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.495822in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.062621in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.355562in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.807178in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.840605in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.078226in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.177738in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.283682in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.720075in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.170331in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.295959in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.404114in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.517326in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.104154in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.128046in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.114536in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.825187in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.595192in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.936890in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.102337in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.173732in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{2.039158in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.123521in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{2.004170in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.961798in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.239963in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.029030in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.198507in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.479878in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.122201in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.800305in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.351877in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{3.003262in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.802557in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.758898in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.127803in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.773979in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.743133in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.662275in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.216350in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.129485in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.734224in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.891145in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.967197in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.885434in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.293029in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.171732in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.928565in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.394184in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.374849in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.337571in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.145538in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.706896in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.757167in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.779750in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.108590in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{2.078526in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.923754in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.804703in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.314685in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.393384in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.490516in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.962732in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.367235in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.586866in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.208441in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.101439in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.674808in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.247060in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{3.097424in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.704909in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.147392in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.260775in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.267830in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.358355in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{2.003995in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.255672in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.985881in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.599260in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.916917in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.143697in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.407780in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.889926in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.972394in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.971247in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.105333in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.234700in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.087478in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.133270in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.660982in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.233497in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.829033in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.949199in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.365284in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.289643in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.918843in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.284125in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.137233in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{2.079042in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.854965in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.496325in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.318458in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.407943in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.885077in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.844219in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.711348in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{3.084485in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.340569in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.599545in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.070096in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.159394in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.722809in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.784004in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.279247in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.981937in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.596825in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.969822in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.323652in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.960407in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.275946in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.105635in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.035342in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.514326in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.309960in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.572518in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{2.027288in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.155096in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.951339in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.060522in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.289884in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.058890in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.173068in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.091742in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.255975in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.498478in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.105716in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.457306in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.950540in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.940517in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.044701in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.379896in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.230770in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.354016in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.627020in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.352225in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.606756in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.526882in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.141976in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.725646in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.185036in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.627054in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.889483in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.047723in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.184825in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.559215in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.260509in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.130667in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.187927in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.079458in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.139386in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.068266in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.982989in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.798228in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.065572in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.881382in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.853851in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.327896in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.198863in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.193248in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.383182in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.786611in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.407387in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.960250in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.703906in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.813260in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.639579in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.026765in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.794067in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.163855in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.467462in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.859158in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.694220in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.898556in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.879731in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.406011in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.092241in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.386560in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.150018in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.893524in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.221590in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.454283in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.031770in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.440040in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.278874in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.015492in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.152172in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.316285in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.102037in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.933579in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.703111in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.535241in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.940300in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.098284in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.656259in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.000344in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.161399in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{2.003666in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.871622in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.163257in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.842229in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.298491in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.845170in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.171051in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.819187in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.172631in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.405589in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.526960in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.412150in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.844307in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.825815in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.089675in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{2.103041in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.173475in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.035209in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.187693in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.304727in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.729811in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{2.003504in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.187202in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.899207in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.612999in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.446793in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.363314in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.096173in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.808466in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.429946in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.041721in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.039470in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{2.082019in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.364693in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.953762in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.870532in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.165464in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.767497in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.896238in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.492753in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.053511in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.126553in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.995110in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.294736in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.888190in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.947748in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.584976in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.983852in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.763356in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.608336in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.232049in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.127709in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.210459in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.452875in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.590292in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.358473in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.420701in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.902940in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{2.067831in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.159127in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.307454in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.378237in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.925786in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.922975in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.066239in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.871870in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.555864in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.232986in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.131339in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.854526in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.409304in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{2.014335in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.060271in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.072856in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.489413in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.407796in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.146732in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.626081in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.963641in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.362608in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.233059in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.844495in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.203815in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.227554in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.292878in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.069431in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.684381in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.036587in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.919982in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.337754in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.162311in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.152166in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{2.016581in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.101545in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.213064in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.193439in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.134594in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.256986in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.316382in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.234710in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.025871in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.693460in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.212076in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.105946in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.213494in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.250761in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.803163in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.799925in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.158648in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.037770in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.855519in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.329776in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.388734in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.166293in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.542269in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.849172in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.802174in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.865316in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{2.017353in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.616592in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.481295in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.789988in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{2.129136in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.479104in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.250061in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.293892in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.629881in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.432416in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.383415in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.748470in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.099999in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.758456in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.123417in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.179498in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{2.055787in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.038731in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.736517in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.559715in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.176401in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.734606in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.140150in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.818810in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.178794in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.602785in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.873681in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.597173in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.088696in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.882588in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.171586in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.751882in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.193072in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.623472in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.120568in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.718335in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.181647in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.339888in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.169258in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.006752in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.488639in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.819589in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.029257in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{1.995347in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.057877in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.676019in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.468629in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.096253in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.815995in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.747777in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.345217in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.299562in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.964945in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.678113in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.410591in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.862140in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{2.069681in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.219044in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.633423in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.789544in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{2.016292in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.910984in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.223193in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.641958in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.882679in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.802761in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.834415in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.026348in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.989796in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.387961in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{2.068577in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.918360in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.534241in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.334202in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.703529in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.275249in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.285165in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.262189in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.200849in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.886679in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.017859in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.923246in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.371156in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.140761in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.786194in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{2.036021in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.911634in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.596655in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.038738in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.214087in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.151587in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.519668in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.393603in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.025046in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.719695in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.818987in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.922784in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.163028in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.552172in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.670835in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.814678in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.948043in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.971033in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.502665in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.191572in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.645528in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.484197in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.843503in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.660870in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.239353in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.593089in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.978733in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.814192in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.691386in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.198770in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.796123in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.363953in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.261546in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.675096in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.401123in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.279036in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.417446in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.182661in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.569249in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.844485in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.688211in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.867204in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.740712in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.135516in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.916091in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.270407in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.196047in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.907474in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.143643in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{3.055326in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.530731in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.159665in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.058820in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.109646in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.093609in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.242483in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.935066in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.991377in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.505359in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.335890in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.337153in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.281774in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.753341in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.813236in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.296502in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.919875in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.970060in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.616899in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.192539in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.922247in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.999681in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.866189in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.308336in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.128735in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.666704in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.948274in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.098750in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.801054in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.236243in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.963800in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.686873in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.336613in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.648225in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.709813in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.344183in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.965949in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.052021in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.800605in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.372377in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.673743in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.361215in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.875523in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.433858in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.415579in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.240374in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.053025in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.834938in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.152401in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.852629in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.789575in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.578184in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.387126in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.871495in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.066739in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.993231in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.876459in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.231767in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.179534in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.746953in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.197412in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.018022in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.440754in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.221911in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.097395in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.012919in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.926642in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.148790in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.216517in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.404398in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.876847in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.839918in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.989483in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.336888in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.216943in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.674390in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.506761in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.516335in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.525970in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.740830in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.921771in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.091817in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.880080in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.917514in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.631473in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.634013in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.152395in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.328379in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.484780in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.065859in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.109633in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.157634in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.871482in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.211355in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.237283in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.199794in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.806275in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.929543in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.260270in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.181619in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.752353in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.970816in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.926846in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.045668in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.174037in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{2.050515in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.711982in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.603226in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.227189in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.232356in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.876180in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.684656in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.594794in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.952098in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.627642in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.457837in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.244735in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.364574in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.293335in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.367055in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.768356in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.751072in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.046413in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.098701in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.096987in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.194349in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.826190in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.880540in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.177598in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.217171in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.763471in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{2.010253in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.624431in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.322553in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.995946in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.381071in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.188630in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.892537in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.579990in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{2.070931in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.368791in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.573901in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.969787in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.934426in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.127857in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.109550in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.131952in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.520195in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.772329in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.145613in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.162748in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.193966in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.073546in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{2.020136in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.237563in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.507851in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.029406in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.114130in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.951387in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.210424in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.350031in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.071689in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.633489in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.961045in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.876845in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.163645in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.549383in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.246662in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.679550in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.925923in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.495662in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.099698in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.310840in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.286790in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.247800in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.138601in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.817341in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.573902in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.975978in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.846002in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.727505in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.287584in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.200496in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.119646in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.035176in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.003994in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.203970in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{2.008382in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.145444in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.382195in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.516649in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.387914in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.184377in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.499053in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.301441in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.270430in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.519135in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.285438in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.162358in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.129650in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.108680in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.106490in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.972918in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.417860in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.146798in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.047436in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.508185in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.351155in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.973727in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.194461in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.688327in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.237965in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.994884in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.976852in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.947479in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.268040in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.026747in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.669083in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.020032in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.954483in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.884242in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.745893in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.644887in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.108316in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.134191in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.799007in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.837221in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.662202in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.227223in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.648129in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.716043in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.288310in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.931765in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.254450in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{2.006625in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.335023in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.238766in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.087049in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.377723in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.173451in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.406447in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.151737in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.244376in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.024107in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.162093in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.293856in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.117422in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.651503in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.314528in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{2.056939in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.771273in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.675829in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.118025in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.113553in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.142082in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.174614in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.173301in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.537582in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.102895in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.134066in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.179277in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.999629in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.786558in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.329425in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.208747in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.667703in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.607828in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.254871in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.059763in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.167563in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.461581in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.014351in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.160602in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.108342in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.825265in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.770037in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.361209in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.047432in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.155179in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.765598in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.338623in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.748348in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.312573in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.324772in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{2.045632in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.092613in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.878282in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.126245in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.240281in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.438608in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.945539in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.532159in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.358963in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.817309in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.801854in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.294202in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.331473in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.048015in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.917690in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{2.035855in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.145426in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.500891in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.748202in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.225438in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.106966in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.148998in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.868902in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.342636in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.924564in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.129290in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.131949in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.673116in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.620008in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.552961in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.996664in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.439601in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.389857in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.103724in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.219165in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.188957in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.174718in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.350629in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.654239in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.124087in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.208768in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.031588in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.248723in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.662041in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.146668in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.742112in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.866015in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.813323in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.276080in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.096995in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.893528in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.186461in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.492385in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.325573in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.179286in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.931949in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.144051in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.972085in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.800021in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.838567in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.317553in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.170504in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.118398in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.843333in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.405371in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.284172in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.643771in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.782626in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.622507in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.318476in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.525327in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.002216in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.652825in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.862894in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.086046in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.990595in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.041650in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.098137in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.678913in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.852219in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.729756in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.776527in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.974158in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{3.070067in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.169679in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.964767in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.755716in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{2.085377in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.128718in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.204590in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.084282in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.005862in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{2.050289in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.800746in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.119564in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.832707in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.575056in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.154347in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.454305in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.241824in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.849383in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.950902in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.182769in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.618443in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.206757in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.414995in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.526056in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.186089in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.214396in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.061147in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.312250in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.425016in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.261304in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.217333in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.886225in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.706870in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.260341in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.325058in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.005267in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.645538in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.191385in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.011397in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.119056in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.738662in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.779433in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.887000in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.906246in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.575325in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.744649in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.916888in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.229172in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.383386in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.996882in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.538891in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.115692in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.124701in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.984463in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.352107in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.880780in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.292182in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.546204in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.436081in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.652808in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{2.003725in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.331516in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.267932in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.243348in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.879426in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.116446in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.188060in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.368953in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.759432in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.570312in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.621975in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.975730in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.845091in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.947840in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.253464in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.114041in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.977635in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.062752in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.410189in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.558468in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.573108in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.041662in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.772246in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.400064in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.774940in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.834614in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.712152in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.337403in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.074685in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.829995in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.161922in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.739545in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.910900in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.370675in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.636703in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.418200in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.301925in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.267068in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.214368in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.864987in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.029332in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.057388in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.170015in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.922721in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{2.039835in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.797372in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.965094in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.231545in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.201897in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.254849in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.716420in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.100214in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.803270in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.696230in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.232995in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.821769in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.267487in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.817657in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.146154in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.779572in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.166622in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.603463in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.069199in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{2.026801in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.358921in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.098235in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.176063in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.351779in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.922284in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.733966in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.928978in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.682349in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.184769in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.355314in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.734853in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{2.094525in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.639280in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.460999in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.461455in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.203907in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.437526in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.549324in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.065323in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.290557in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.084913in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{2.096481in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.848948in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.902825in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.681130in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.990575in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.751948in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.451506in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.193210in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.262128in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.741620in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.227412in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.916943in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.170947in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.309368in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.319243in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.119997in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.268915in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.903300in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.551900in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.645111in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.640493in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.304314in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.139050in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.277646in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.546421in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.257030in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.045603in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.967868in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.166377in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.400309in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.909121in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.901719in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.327441in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.769150in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.201974in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.817478in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.013015in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.328046in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.897210in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.791210in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.727075in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.027034in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.292524in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.214060in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.242043in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.938940in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.856803in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{2.044426in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{2.004957in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.119523in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.179651in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{2.037376in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.758652in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.284431in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.963560in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.054624in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.204404in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.152337in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.244229in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.346762in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.974116in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.216331in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.052654in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.897995in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.063017in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.333220in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.063825in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.435083in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.491557in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.372255in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.718451in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.144363in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.726056in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.828965in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.463228in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.097649in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.324256in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.274084in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.138409in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{2.081734in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.137301in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.628174in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{2.050668in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.924186in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.724085in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.873636in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.538960in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.882041in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.284438in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.825239in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.363821in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{2.081776in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.707895in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.633069in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.673582in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{2.057294in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.751595in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{2.035464in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.283647in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.541727in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.957775in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.261363in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{2.092407in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.979537in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.908528in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{2.095056in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.212864in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.868940in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.002517in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.373126in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{2.004926in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.861448in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.176695in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.483396in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.420908in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.299834in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.584385in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.104192in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.884637in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.236875in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.113567in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.829264in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.081613in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.266712in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.061503in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.166509in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.254164in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.691096in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.496254in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.085730in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.378834in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.313697in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.406768in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.923115in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.876812in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.583139in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.583139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.758978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.501163in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.777370in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.829973in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.293382in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.204124in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.221863in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.257161in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.375578in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.146454in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.062923in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.953333in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.150070in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.975716in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.734895in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.009184in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.125463in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.787271in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.002427in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.502821in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.179834in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.300003in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.361829in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.764408in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.906292in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.251529in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.902570in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.771452in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.092950in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.994110in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.817535in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.882792in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.982309in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.143239in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.863401in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.419559in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.934543in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.661176in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.958300in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.555163in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.560162in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.621846in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.972057in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.246468in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.175325in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.784535in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.461327in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.775955in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.634335in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.823409in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.951097in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.545875in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.032084in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.972008in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.034629in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.208685in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.992322in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.350299in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.743317in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.636435in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.042660in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.631696in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.259279in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.373425in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.318624in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.955006in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.782542in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.214711in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{1.961377in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.798678in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.944610in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.106706in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.421240in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.878165in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.224531in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.135822in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.038270in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.097688in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.946069in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.869061in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.174342in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.669239in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.936869in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.073666in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.017887in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.899584in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.936959in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.759713in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.837116in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.124570in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.104067in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.181712in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{1.928661in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.638132in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.700552in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.798893in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.214899in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.914905in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.724191in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.092728in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.678527in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.218444in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.810961in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.808559in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.283271in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.059510in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.864938in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.947235in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.148621in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.425695in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.167508in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.034070in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.188931in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.515526in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.560591in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.426172in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.804647in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.154893in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.018672in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.205011in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.164889in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.059831in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.119958in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.654158in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.150418in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.086206in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.331949in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.661921in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.893897in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.553929in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.803574in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.993498in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.981511in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.175962in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.965716in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.429413in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.321733in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.096568in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.346205in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.346824in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.516654in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.983941in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.647390in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.233508in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.078599in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.555845in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.827312in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.644689in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.822504in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.236306in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.069626in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.991594in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.236354in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.959950in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.481028in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.062737in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.032741in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.695633in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.157008in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.693261in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.121480in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.609748in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.711290in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.732758in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.995113in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.597164in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.142466in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.089964in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.118802in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.860651in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.705498in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.621858in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.940482in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.831342in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.055029in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.955854in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.922312in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.775006in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.103633in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.153808in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.180512in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.305818in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.253478in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.818072in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.771938in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.618636in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.051386in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.709145in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{1.960487in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.227736in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.581037in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.739450in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.684476in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.288306in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.681959in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.457258in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.478911in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.283765in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.961370in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.880965in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.134727in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.853290in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.749170in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.695594in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.059206in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.537441in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.490019in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.669802in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.258815in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.071702in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.008094in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.789543in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.123862in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.159591in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.216656in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.321643in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.580614in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.467322in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.179119in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.790577in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.102258in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.235976in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.854556in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.018357in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.015006in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.459723in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.891896in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.269801in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.123505in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.817431in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.656265in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.457499in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.807524in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.789230in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.208182in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.651773in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.012709in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{1.904271in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.064119in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.559670in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.908662in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.210684in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.145739in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.579449in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.109200in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.153437in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.303623in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.199767in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.943498in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.097043in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.081014in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.297559in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.094147in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.534821in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.067001in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.857592in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.756925in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.122566in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.335211in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.039555in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.448200in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.746282in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.011826in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.707882in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.895874in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.909941in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.984958in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.084447in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.017327in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.974051in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.665102in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.054558in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.917550in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.830729in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.686450in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.643082in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.755868in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.818160in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.592079in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.987541in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.941621in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.887871in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.982901in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.765569in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.528564in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.903791in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.400520in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.196923in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.495261in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.692162in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.558907in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.169096in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.281889in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.757376in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.016613in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.063862in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.208181in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.744591in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.707402in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.849312in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.034338in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.196166in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.074493in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.212059in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.367091in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.795384in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.166079in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.720718in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.778141in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.654315in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.041059in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.537134in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.139668in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.934352in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.103588in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.021314in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.532057in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.226297in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.058288in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.079170in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.603552in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.101328in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.998113in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.267639in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.323806in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.900539in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.432465in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.502614in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.556948in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.015926in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.022062in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.827269in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.222786in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.771417in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.040517in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.994720in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.097910in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.659551in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.380735in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.038689in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.826255in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.950226in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.216875in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.180389in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.157776in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.673280in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.725235in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.246505in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.410083in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.843795in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.321049in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.126110in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.457309in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.021407in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.788496in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.988811in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.946256in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.213101in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.199234in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.660687in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.221435in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.676387in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.052561in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.938004in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.243632in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.679860in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.731833in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.994405in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.054017in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.883370in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.336111in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.052744in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.945808in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.140264in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.525328in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.583212in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.101164in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.219864in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.654507in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.901568in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.074455in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.024625in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.002893in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.060523in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.061507in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.037402in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.004815in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.005809in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.600279in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.681367in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.202753in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.012312in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.184647in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.924597in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.689241in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.134527in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.048076in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.283298in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.238545in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.059758in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.256339in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.969725in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.129207in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.220219in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.900635in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.144500in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.827581in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.171274in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.627941in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.525080in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.109125in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.587716in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.742235in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.706713in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.020854in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.992824in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.657852in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.794768in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.817793in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.913345in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.583355in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.928033in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.153642in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.880611in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.888965in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.120144in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.600889in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.083853in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.844506in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.239698in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.483035in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.938218in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.042236in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.869703in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.993693in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.003607in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.024345in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.059046in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.177356in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.394153in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.156105in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.188566in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.384285in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.075255in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.274509in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.392581in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.266332in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.040796in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.902578in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.093900in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.896500in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{1.932456in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.007675in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.174950in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.607514in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.750118in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.879497in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.444865in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.724150in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.032958in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.141548in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.174028in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.197528in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.996646in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.380500in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.804938in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.593522in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.135929in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.430601in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.047480in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.779770in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.858375in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.549991in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.972096in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.234911in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.092563in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.849261in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.009212in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{1.929429in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.390862in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.129086in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.913644in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{1.973782in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.084725in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.029167in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.682938in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.404275in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.018231in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.003846in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.015776in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.833459in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.935834in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.458467in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.251391in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{1.970674in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.499862in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.474270in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.794499in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.083714in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.260760in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.890153in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.500262in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.705590in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.909760in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.674978in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.107731in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.072500in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.755974in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.731815in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.089178in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.986838in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{1.994792in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.938590in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.661898in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.676593in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.255340in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.184996in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.243721in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.131945in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.340883in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.503540in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.856538in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.512936in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.598843in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.778358in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.119819in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.113683in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.486555in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.624571in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.942167in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.068421in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.930473in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.826575in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.876740in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.663081in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.148809in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.828518in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.722371in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.093929in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.117231in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.100183in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.526959in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.747105in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.043706in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{1.993694in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.956620in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.359372in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.217549in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.038544in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.500804in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.509011in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.817552in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.788391in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.979548in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.821295in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.616097in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.449407in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.395449in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.387036in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.588188in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.106735in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.215523in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.882661in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.743349in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.779902in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.289629in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.106456in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.045833in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.995588in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.104480in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.327803in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.907133in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.088858in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.616341in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.329825in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.072493in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.120795in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.774065in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.888037in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.966540in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.273605in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.458205in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.698971in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.757385in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.044606in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.748188in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.132409in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.296315in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.311758in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.778414in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.242057in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.597927in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.252787in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.709204in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.940993in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.859052in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.574278in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.574722in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.224507in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.557966in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.869134in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.121396in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.675064in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{1.996323in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.845585in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.542128in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.157164in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.020572in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.192019in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.762777in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.900643in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.822463in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.074375in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.533011in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.865977in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.827716in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.184117in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.720673in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.673455in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.170889in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.225383in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.224259in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.429258in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.890095in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.833555in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.982205in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{1.997640in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.944770in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.056394in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.928683in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.036567in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.807941in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.085753in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.160920in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.824980in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.020462in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.650164in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.776258in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.565010in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.749571in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.448353in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.074439in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.293181in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.167954in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.280887in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.709521in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.557107in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.154894in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.250144in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.704912in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.090299in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.604221in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.694965in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.875122in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.512045in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.133084in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.576093in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.748814in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.363013in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.522755in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.384257in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.871104in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.855730in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.587029in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.473310in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.055630in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.822740in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.632919in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.918179in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.276843in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.396666in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.048533in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.107928in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.931373in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.473521in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.811924in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.928390in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.694731in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.032440in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.252319in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.830965in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.921930in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.091865in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.149996in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.176071in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.166229in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.581752in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.223803in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.413439in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.818691in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.968174in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.273552in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.869363in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.927580in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.703955in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.710984in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.785644in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.525082in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.117353in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.811986in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.909714in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.697729in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.589123in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.550395in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.112301in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.964955in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.774607in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.293294in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.591527in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.186393in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.228747in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.665416in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.731516in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.986831in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.348720in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.593645in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.957875in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{1.898556in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.921885in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.732596in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.371223in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{1.908764in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.229329in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.076076in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.592222in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.017748in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.493426in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.087883in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.634335in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.066433in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.794017in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.984890in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.480566in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.777684in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.519961in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.067762in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.724263in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.036961in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.071725in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.443307in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.646526in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.928209in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.947429in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.069045in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.020272in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.669804in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.996773in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.658367in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.263964in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.313513in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.546296in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.971643in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.941523in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.184940in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.138714in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.355164in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.697195in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.357300in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.535207in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.916631in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.767659in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.710268in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.754305in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.420181in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.059781in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.215676in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.757959in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.930503in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.053003in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.695873in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.720218in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.139282in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.107154in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.990943in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.093661in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.573395in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.919607in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.117606in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.207054in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.143706in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.029557in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.072235in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.103936in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{1.974528in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.919588in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.042875in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.055149in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.220179in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.828185in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.936660in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.565283in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.967047in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.169541in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.113566in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.095506in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.758450in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.125020in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.246375in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.868098in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.541426in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.293827in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.367849in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.967067in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.957894in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.291891in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.027136in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.123995in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.435007in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.784105in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{1.964828in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.830749in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.805176in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.261170in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.196965in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.049917in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.964466in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.804013in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.305959in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.247404in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.470540in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.325921in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.104833in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.024075in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.120099in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.526820in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.672225in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.503264in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.854155in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.791012in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.184173in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.012937in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.951448in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.374819in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.797672in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.686580in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.054433in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.774245in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.851137in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.252131in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.970729in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{1.936699in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.942459in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.310736in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.725002in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.992810in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.940691in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.251030in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.323667in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.530919in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.806184in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.068401in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.905751in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.647768in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.187918in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.081921in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.058838in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{1.999834in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.976986in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.737993in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.755481in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.292943in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.404455in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.289925in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.731940in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.056899in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.759439in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.181357in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.755543in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.040006in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.775447in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.451292in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.238205in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.908237in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.052780in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.897514in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.526068in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.994609in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.838566in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.406956in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.616403in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.833108in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.203180in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.907580in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.159682in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.315803in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{1.924793in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.330080in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.110338in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.804288in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.270724in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.977269in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.287709in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.781705in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.806864in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.576694in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.342609in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.054768in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.665451in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.921024in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.555153in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.687174in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.584288in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.856991in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.289121in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.696279in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.264202in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.084300in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.089315in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.731759in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.218087in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.766375in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.783185in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.706808in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.887883in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.034530in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{1.980041in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.076840in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.022200in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.146685in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.440234in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.073029in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.642312in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.948140in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.790754in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.635907in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.027728in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.449867in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.239183in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.505241in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.238502in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.122992in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.262743in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.943200in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.983331in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.838922in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.848385in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.338907in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.002499in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.375151in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.136599in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.991552in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.066538in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.957803in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.176861in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.854001in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.048556in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.926321in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.441930in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.196680in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.928203in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.001900in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.166866in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.865240in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.201155in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.514737in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.885874in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.162294in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.692022in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.636630in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.053042in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{1.969543in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.468846in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.224128in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.964323in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.749553in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.289576in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.209108in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.372671in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.760186in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.977748in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.034167in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.171130in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.818779in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.172402in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.250035in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.856405in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.734409in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.540164in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.030530in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.978096in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.911141in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.121078in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.000860in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.850751in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.877356in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.800826in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.293002in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.037730in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.825535in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.517924in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.889983in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.145516in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.906650in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.244362in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.155320in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.040612in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.618548in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.979816in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.131649in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.589419in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.990682in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.096841in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.504915in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.253759in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.859039in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.367589in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.280378in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.202714in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.823461in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.000339in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.666861in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.618331in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.039965in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.208501in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.256964in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.276725in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.826918in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.066645in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.181710in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.786163in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.864440in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.792890in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.612355in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.014078in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.102656in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.577311in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.654480in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.018710in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.669998in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.711283in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.524116in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.879186in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.707352in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.020239in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.363702in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.087897in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.920806in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.129392in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.858164in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.897793in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.012776in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.927561in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.066206in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{1.998037in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.786546in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.731306in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.000909in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.023961in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.440352in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.289691in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.749167in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.174278in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.067268in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.634826in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.163553in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.972627in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.746179in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.674869in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.245159in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.963491in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.376468in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.240030in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.829918in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.180505in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.195137in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.037194in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.624662in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.178087in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.549200in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.196909in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.906914in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.003871in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.494364in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.775796in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.765355in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.473100in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.094898in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.028803in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.615804in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.193590in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.477058in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.831922in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.941366in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.898989in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.777336in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.081645in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.535274in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.966299in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.208429in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.143205in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.196219in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.035867in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.910308in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.547789in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.687472in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.027798in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.830979in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.810423in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.262332in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.668835in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.988879in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.078786in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.492047in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.882733in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.528862in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.782674in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.483873in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.293220in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.245740in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.121446in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.975461in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.260915in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.686213in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.852004in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.377577in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.306536in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.224645in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.794041in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.192201in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.787951in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.268974in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.126285in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.098822in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.745680in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.979157in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.099783in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.860500in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.880757in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.659277in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.114316in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.967207in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.779663in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.260188in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.344200in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.379154in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.284187in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.766075in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.395573in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.226092in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.619970in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.241739in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.461494in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.108552in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.967870in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{2.961152in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.272825in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.446971in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.238733in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.422309in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.846660in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.937047in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.594542in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.771023in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.926714in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.141895in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.829681in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.699578in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.580226in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.846586in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.977671in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.038476in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.943841in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.230876in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.728381in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.242821in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.008238in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.679597in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.965251in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.165314in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.562604in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.150025in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.693309in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.274929in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.191010in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.116713in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.023286in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.960130in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.032079in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.910097in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.979800in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.699973in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.912713in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.810457in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.127400in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.780554in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.823516in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.074136in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.373550in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.111787in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.713794in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.850877in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.051221in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.040539in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.307779in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.064674in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.678166in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.039840in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.953609in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.393155in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.077101in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.667207in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.589434in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.714276in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.671962in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.602485in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.022360in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.331988in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.604267in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.809818in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.159555in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.055224in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.027671in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.919477in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.553182in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.681395in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.012787in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.088113in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.117930in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.980205in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.172261in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.951319in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.906435in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.349804in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.140982in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.280444in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.350893in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{1.953244in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{1.922362in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.851549in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.432063in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.893680in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.237668in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.380174in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.931884in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.106278in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.748430in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.751953in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.639437in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.727523in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.358887in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.162531in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.192268in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.349632in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.111511in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.693640in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.731556in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.434161in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.975093in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.198220in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.732378in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{1.997098in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.034557in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.304882in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.975433in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.865187in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.885879in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.542318in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.101691in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.371475in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.850034in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.024378in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.643598in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.038135in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.044173in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.624079in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.950193in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.501715in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.050109in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.818201in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.208006in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.161214in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.055896in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.247689in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.386611in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.496087in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.580236in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.149805in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.169786in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.866444in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.189155in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.917534in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.889809in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.354409in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.905030in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.141485in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.245262in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.103235in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.258711in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.286226in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.698037in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.643894in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.087574in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.046831in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.030863in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.231642in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.398070in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.120176in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.784175in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.000304in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.344329in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.048396in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.826550in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.650414in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.195723in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.157055in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.887480in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.126718in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.798349in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.025261in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.090773in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.072126in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.686934in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.927946in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.065881in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.028244in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.793156in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.361196in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.924607in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.994333in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.777760in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.502301in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.726032in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.159009in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.136999in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.462597in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.231018in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.188872in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.864382in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.089503in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.563888in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.116208in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.052517in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.799950in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{1.986672in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.037832in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{1.996067in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.155220in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.200473in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.023302in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.976729in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.373744in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.660043in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.970531in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.211247in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.941500in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.799322in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.109191in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.768748in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.924713in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.674142in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.149625in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.059726in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.726859in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.883071in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.906868in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.399091in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.719445in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.636788in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.840821in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.294534in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.935482in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.064216in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.703585in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.030678in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.882325in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.001145in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.431317in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.821540in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.246227in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.801255in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.344266in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{1.990148in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.870206in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.585263in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.116872in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.753864in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.285197in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.936125in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.334605in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.421080in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.150502in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.066646in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.768685in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.045209in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.831403in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.013021in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.752631in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.549519in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.177376in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.980842in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.029371in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.432897in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.585840in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.573586in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.967405in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.875821in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.582658in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.115754in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.227422in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.548955in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.442066in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.095880in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.170790in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.794304in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.143748in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.076917in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.049971in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.841500in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.536317in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.458715in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.143835in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.745818in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.662295in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.189101in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.073718in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.921189in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.933217in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.207463in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.062356in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.534464in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.090221in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.193419in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.030026in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.291788in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{1.732041in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.689675in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.241027in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.953340in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.912994in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.970064in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.121624in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.193020in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.598400in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.883247in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.097922in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.732157in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{1.994056in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.941771in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.239547in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.137960in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.210879in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.971667in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.055347in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.603802in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.542478in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.200840in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.114264in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.794548in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.166401in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.968628in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.101328in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.557294in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.888803in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.113471in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.975635in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.691459in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.171280in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.771074in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.948054in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.976251in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.200535in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.706237in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.713085in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.101838in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.801273in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.140841in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.955916in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.273357in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.003066in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.409413in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.989649in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.959576in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.397825in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.604388in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.512118in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.292551in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.667811in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.340899in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.110729in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.556872in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.574514in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.168237in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.062305in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.451797in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.054194in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.663547in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.059238in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.015343in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.245402in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.977458in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.750327in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.256492in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.785657in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.311015in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.165287in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.663093in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.247947in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.888377in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.050712in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.517285in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.978126in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.810389in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.813368in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.361177in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.027941in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.204701in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.670921in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.822459in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.290053in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.816203in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.921479in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.246667in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.614079in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.180906in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.928760in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.077897in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.569276in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.832053in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.963942in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.452049in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.044818in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.313010in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.790702in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.145366in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.945095in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.512388in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.230093in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.243186in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.140905in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.095082in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.768646in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.543842in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.252785in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.294566in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.294566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2026_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.798454in}{4.807947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.798454in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.798454in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.308228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.176228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.044228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.912228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.780228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.648228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.648228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.516228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.516228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.924891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.924891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.924891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.837835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.540891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.540891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.540891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.453835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.156891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.156891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.156891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.069835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.772891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.772891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.685835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.388891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.388891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.388891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.301835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.004891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.004891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.917835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.620891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.620891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.620891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.533835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.422891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.422891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.532891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913595in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2026_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518257in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518257in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518257in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783907in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783907in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783907in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315208in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315208in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.315208in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.580859in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580859in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.580859in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.829187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.829187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.742131in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.409928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.409928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.322872in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.990669in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.990669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.903612in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.571409in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.571409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.571409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.484353in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.152150in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.152150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.152150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.065094in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.089940in}}{\pgfqpoint{7.593516in}{3.122122in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{2.007172in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.817409in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.585893in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.472492in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.524667in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.848525in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.632781in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.629026in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.698020in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.527952in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.276360in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.249497in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.710439in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.463150in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.601592in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.745711in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.188092in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.532812in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.544880in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.626749in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.591857in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.151872in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.947289in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.964108in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.518904in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.707794in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.426290in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.787825in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.752342in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.650379in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.724434in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.028409in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.657175in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.628293in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.622038in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.761906in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.370880in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.517590in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.365851in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.306212in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.589124in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.770050in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.998133in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.705722in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.810784in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.086301in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.089940in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.809304in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.781644in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{1.978857in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.266910in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.607649in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.539218in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.856338in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.543189in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{1.944511in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.685662in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.686528in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.603718in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.924694in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.585663in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.592330in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.873253in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.537329in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.909769in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.511266in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.670632in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.524956in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.881496in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.672672in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.684289in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.758415in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.457397in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.328820in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.706488in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.379086in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.585337in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.713439in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{1.927406in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.369913in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.726401in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.572400in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.844641in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.498034in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.233219in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.403329in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.803685in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.521470in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.201834in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.512638in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.729982in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.558047in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.625558in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.669184in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.929987in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{1.975586in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.732499in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.477589in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.595149in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.744841in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.776616in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.028815in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.544967in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.463035in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.771181in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.544908in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.603768in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.672944in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.824586in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.588438in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.895625in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.910062in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.306552in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.471418in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.628280in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.702649in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.202390in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.592556in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.766606in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{1.976929in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.046005in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{1.934558in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.012112in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.731942in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.592951in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.656670in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.189092in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.680145in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.443965in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.694879in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{1.977334in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.643631in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.015374in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.201615in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.702946in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.695970in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.851581in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.855454in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.690988in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.749996in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{1.822656in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.906833in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.455747in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.841129in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.309587in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.762279in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{1.967888in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.360329in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.916847in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.523632in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.693902in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.518869in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.476844in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.668941in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.342445in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.559459in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.549525in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.426372in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.006459in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.464649in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.345825in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.624600in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{1.933504in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.739888in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.459130in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.538453in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.184263in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.547186in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.752530in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.325818in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.259977in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.772382in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.828950in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.828375in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.451273in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.666813in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.540019in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.560009in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.683716in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.569249in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.867693in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.961947in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.576960in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.851003in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.365328in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.635274in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.667273in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.122902in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.719785in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.518169in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.793107in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.600635in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.808450in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.887860in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.672701in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.693104in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.516064in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{1.959961in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.770188in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.700535in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.328947in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.655214in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.642280in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.684334in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.277681in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.674614in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.692031in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.602732in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.731763in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.717287in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.492184in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.021488in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.702854in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.382340in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.808205in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.471401in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.719962in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.557179in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.792334in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.031151in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.572338in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.609823in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.603699in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.725737in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.428912in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.889405in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.664539in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.911626in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.869517in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.620598in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.302608in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.685818in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{1.942725in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.738486in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.906848in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{1.935090in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.369144in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.866020in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.008867in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.626170in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.531009in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.150662in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.675241in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.646138in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.419238in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.028028in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.698727in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.877021in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.522357in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.869404in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.696592in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.705220in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.748623in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{1.985921in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.920306in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{1.851505in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.740994in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.579554in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.801498in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.595351in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.563483in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.811965in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.763685in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.300715in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.705118in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.524060in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.480901in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.027099in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.686533in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.626508in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{1.990842in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.801484in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.573681in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{1.899141in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.777187in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.825346in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.599157in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.685358in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.715713in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.616548in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.827340in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.676155in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.798038in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.391544in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.957011in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.840466in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.791155in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.477395in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{1.918907in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.472798in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.536923in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.049839in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.382750in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.535901in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.375778in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.660037in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.692097in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.511649in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.710217in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.775302in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{1.922779in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.888213in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.414150in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.558582in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.634383in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.747515in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.807599in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.656166in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{1.947781in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.130860in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.526739in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.441905in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.771253in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.978569in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.058482in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.806337in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.409326in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.474809in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.386055in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.777450in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.799287in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.127166in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.501631in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.722601in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.866410in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.641668in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.596864in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.335272in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.844412in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.781206in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.538822in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.748142in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.763873in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{1.932201in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{1.917894in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.778802in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.562343in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.066992in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.672232in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.382836in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.547729in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.819531in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.489613in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.676770in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.570872in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.194965in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.566726in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.505365in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.015880in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.858158in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.423338in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.592352in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.733293in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.776746in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.627033in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.702794in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.636709in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.768248in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.615076in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.728604in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.567100in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{1.948294in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{1.947319in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.538756in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.686108in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.899823in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.508583in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.420112in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.646474in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.739447in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.524813in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.604599in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.769473in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.830935in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.492737in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{1.826939in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.707430in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.357181in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.834585in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.873187in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.741162in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.796585in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.929891in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.683544in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.500679in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.645045in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.871090in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.769882in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.761185in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.625193in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.706712in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.582284in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.675928in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.792243in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.765864in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.544210in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.927883in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.323162in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.700821in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.575449in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.757211in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.610558in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{1.929979in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.803332in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.771109in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.575954in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.612010in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.627212in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.817839in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.933047in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.374334in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{1.939424in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.791911in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.606675in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.003118in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.219884in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.602159in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.914274in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.786087in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.691805in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.354207in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.466046in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.771787in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.759584in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.722298in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.562493in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.734426in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.731576in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.691203in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.874555in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{1.875609in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.226230in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.456589in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.687939in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.834818in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.637945in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.153851in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.096099in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.941846in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.671738in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.521325in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.010709in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.832278in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{1.938193in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.728898in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.751612in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.807166in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.757683in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.850659in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.720758in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.725093in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.528180in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.306910in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.879644in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.759743in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.736503in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.017802in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.615079in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.902903in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.620286in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.304793in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.246680in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.369757in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.482654in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.506294in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.637767in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.810294in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.575998in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.773713in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.495158in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.858021in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.767391in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.849499in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.817591in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.459228in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.643582in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{1.985028in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.815447in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.601201in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.846142in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.763522in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.911633in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.805682in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.969357in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.465420in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.854006in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.547130in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.580116in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.741126in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.739721in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.056428in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.927570in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.761299in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.633035in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.630547in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.535340in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.739906in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.916097in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.371709in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.893853in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.506547in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.681062in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.580019in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.783872in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.394283in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.548175in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.665403in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.782247in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.812515in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.897873in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.629109in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.637696in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.788339in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.094220in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.757750in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.280554in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.830200in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.381162in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.432006in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.397745in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.882861in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.586841in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.657527in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.682258in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.355485in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.623128in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.503321in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.328117in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.865218in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{1.875719in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.631287in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.696409in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.209648in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.388637in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.841985in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.376778in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.919321in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.844960in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.827545in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.812202in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.122146in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.297441in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.771409in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.572319in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.857728in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.247034in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.296349in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.848175in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.601797in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.651915in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.180420in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.505832in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.308563in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.538209in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.474513in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.552168in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.586602in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.534532in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.794428in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.734939in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.411301in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.594102in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.101139in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.526136in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.637181in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.908523in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.664345in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.748506in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.553244in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.708729in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.640946in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.382924in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.593411in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.821167in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.513263in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.816313in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{1.986049in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.900579in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.494839in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.296440in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.505956in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.997120in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.303646in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.633270in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.728296in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.276837in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.479781in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.534242in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.536790in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.556254in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.845601in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.362034in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.755226in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.507203in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.682617in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.585951in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.781371in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.396390in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.908778in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.714421in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.080565in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.723352in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.540861in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.909926in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.711409in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{1.993450in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.775351in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.702079in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.172748in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.485520in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.746999in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.694760in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.635434in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.703496in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.800722in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.797746in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.525398in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.360194in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.055043in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{1.991759in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.326920in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.568900in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.830873in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.326606in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.771832in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.270618in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.343449in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.426403in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.707889in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.391991in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.288657in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.645930in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.676010in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.093063in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.330899in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{1.962307in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.596097in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.775736in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.740754in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.470789in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.742228in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.813428in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.956297in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.294179in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.584911in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{1.943630in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.556324in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.447236in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.419985in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.868604in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.658221in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.433425in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.310468in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.559983in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.629394in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.833737in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.832152in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.334950in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.840538in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.675420in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.633580in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.299350in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.672518in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.358875in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.812836in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.896908in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.632719in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.578142in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.616248in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.705973in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.844440in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.912082in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.059804in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.641882in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.709819in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.494601in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.631070in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.590910in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.422575in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.379237in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.180295in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.685532in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.622380in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.768041in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.725505in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.291332in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{1.879628in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.597207in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.769283in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.854013in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.539982in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.834196in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.652420in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.708836in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{1.952745in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.739292in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.549008in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.433631in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.328161in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.570600in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.713779in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.461756in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{1.917382in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.820266in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.934215in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.733749in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{1.896781in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{1.984089in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.440312in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.541980in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.000302in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.734137in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.915205in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.785177in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.732974in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.474835in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.458687in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.492929in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.820390in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.980073in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.634167in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.812959in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.376263in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.597813in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.640752in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.855657in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.304686in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.624745in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{1.876691in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.748239in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.298257in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.804594in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.833361in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.878965in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.506346in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.348510in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.731434in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.101106in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.350346in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.070200in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.544685in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.682176in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.621162in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.313303in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.535493in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.473586in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.538046in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.536133in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.701797in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.185143in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.672334in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.763386in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.324863in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.652200in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.458825in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.950352in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.739591in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.213710in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.886841in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.582428in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.399951in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.657062in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.438190in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.577060in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.522129in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{1.991307in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.918516in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.712442in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.524659in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.829267in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.676394in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.502197in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.117690in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.551492in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.452108in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.672333in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.330266in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.556359in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.366498in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.491564in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.652457in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.871231in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.764250in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.303285in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.809931in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.473003in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.960715in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.549524in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.600078in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{1.877722in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.693069in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.923863in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.782322in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.531142in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.749210in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.795556in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.596338in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.477855in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.119899in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.741987in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.490652in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.856922in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.705781in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.794387in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.682963in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.377976in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.346649in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.574741in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.569230in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.702771in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.765528in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.389511in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.540351in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.590300in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.587703in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.118777in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.763321in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.673517in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.385263in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.450697in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.549068in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.837492in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.518071in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.800664in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.675369in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.720501in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.568982in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.613542in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.384438in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.608039in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.314688in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.619935in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.631912in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.875704in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.693241in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.553457in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.457643in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.331388in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.592956in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.798238in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.865849in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.433909in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.369454in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.436459in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.343063in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.062772in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.676471in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.652673in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.652780in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.569589in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.886954in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.619423in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.951054in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.671679in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.562737in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.761878in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.878551in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.638967in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.362152in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.071855in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.768241in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{1.978288in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.059511in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.327051in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.773987in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.798444in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.525310in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.388031in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.513301in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.456113in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.428377in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.772556in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.400119in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.503282in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.110999in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.492940in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.866051in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{1.923155in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.646926in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.647563in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.541666in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.124988in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.597948in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.343697in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.473965in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.802360in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.601623in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.723044in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.633578in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.683201in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.355119in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.808633in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.410676in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.197310in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.704077in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.770047in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.753250in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.855114in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.374753in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.661833in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.783789in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.609916in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{1.993549in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.581412in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.848123in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.515459in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.542513in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.470204in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.819813in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.456485in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.593310in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.805194in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.653380in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.755562in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.583516in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.848256in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.850711in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.616334in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.269519in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.441749in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.618280in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.797961in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.694417in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.563887in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.627595in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.602245in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.376161in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.751569in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.708214in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.265409in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.599174in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.712366in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.713762in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.642556in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.802423in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.786206in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.488312in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.663940in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{1.871391in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.377682in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.531159in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.447802in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.784112in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.429129in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.400581in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.639694in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.496098in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.737338in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.545085in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.731870in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.509089in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.703514in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.567044in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.821837in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.626832in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.375457in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.679383in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{1.996585in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.818723in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.725159in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.747293in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.417169in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.341810in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.814397in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.371313in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.816291in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.815205in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.755360in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.789248in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.190233in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.699933in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.473906in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.734962in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.588473in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{1.815520in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.377990in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.405346in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.713432in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.640599in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.782909in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.504059in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.693710in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.028664in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.419284in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{1.910081in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.738198in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.596663in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.354851in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.841209in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.388926in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.612302in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.762687in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.779187in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.463500in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.852529in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.873687in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.831474in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.929020in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.633730in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.787048in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.686090in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.903797in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.673244in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.656578in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.434443in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.372543in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.724946in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.460116in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{1.890487in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.012054in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.728628in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.290711in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.661331in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.458463in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.454006in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.968545in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.743169in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.668606in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.410137in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.880500in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{1.918042in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.240267in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.904985in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.490058in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.381060in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.275132in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.942230in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.930198in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.392138in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.795715in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.524304in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.730792in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.744229in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.299567in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{1.909331in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.722207in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.689958in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.584337in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.403426in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.967096in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.597417in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.036487in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.527705in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.801860in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.552215in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.632154in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.493601in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.566652in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.755193in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.412189in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.478420in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.865722in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.660330in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{1.977361in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.849292in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.614308in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.288800in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.866411in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.343013in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.303099in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.908586in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.949080in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.171589in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.546446in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.257136in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.801386in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.692527in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.766261in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.901596in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.456673in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.608672in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.459023in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.474703in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.200856in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.632020in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.407975in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.848343in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.756823in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.938809in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.706359in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.545888in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.197750in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.457907in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.519450in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.354224in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.057122in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.901261in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.526590in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.278540in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.623315in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.613428in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.509429in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.636863in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.689434in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.823598in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.654869in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.369071in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.887418in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.835992in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.825340in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.584161in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.016463in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.425329in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.889694in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{1.830621in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.586721in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.526189in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.820784in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.726359in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.451166in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.149887in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.576964in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.789509in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.723246in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.642790in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.937054in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.544410in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.508441in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.954855in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.687358in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{1.889173in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.061236in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.642899in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.871301in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.440876in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.581979in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.337748in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.359543in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.749352in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.629852in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.525473in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.232270in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.647423in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.481685in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.561179in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.845260in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.510266in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.650150in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.761525in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.881418in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.109367in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.679516in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.813084in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.642656in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.231611in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{1.842770in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.812505in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.668965in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.594613in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.516213in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.492090in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.760346in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.615023in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.629687in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.325662in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.659007in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.626961in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.710032in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.841345in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.432264in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.633012in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.402867in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.722628in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.410019in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.730719in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.611769in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.700940in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.051208in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.359341in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.194737in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.794962in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.459445in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.448417in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{1.947526in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.475913in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.460642in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.447341in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.611952in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.472019in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.734170in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.607976in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.709163in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.538147in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.893683in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.616926in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.733175in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{1.960635in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.590152in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.572954in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{1.945042in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.031864in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.672161in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{1.937177in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.695692in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.564368in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.834744in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.558734in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.012059in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.792409in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.161581in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.244369in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.315648in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.890070in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.802527in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.923947in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.274665in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.932387in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.547132in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.721209in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.619780in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.080454in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.771342in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.730114in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.632123in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.810100in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.426050in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.402550in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.453396in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.301696in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.563563in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.191599in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.831196in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{1.879505in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.937400in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.722459in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.671298in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.229600in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.485246in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.664630in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.815208in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.417652in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.872977in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.502479in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.846416in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.374900in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.028470in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.626888in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.547074in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.951574in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.905467in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.844612in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.510871in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.647921in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.859218in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.157817in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.747395in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.795476in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.597560in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.957310in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.595799in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.574181in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.648251in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.297188in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.805894in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.029584in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.392848in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.563462in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{1.974070in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.622070in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.811502in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.898962in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{1.962615in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.646111in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.281500in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.676317in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.580811in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.539304in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.402960in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.694080in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.811231in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.741718in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.234095in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.693228in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.043462in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{1.982099in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.281503in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.728662in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.507257in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.594476in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.683339in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.902149in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.468774in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.564171in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.511233in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.078259in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.854455in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{1.866716in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.832291in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{1.898062in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.301050in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.712091in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.808643in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.337752in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.629282in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.330115in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.405011in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.607273in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.561117in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.777881in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{1.892699in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.754678in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.890106in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{1.978172in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.845459in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.672191in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.440823in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.630300in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.751041in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.419128in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.472441in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.290188in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.402079in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.703738in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.699358in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.814892in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.252859in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.900064in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.760039in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.760228in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.255715in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.498485in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{1.939575in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.914244in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.729645in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.716028in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.219166in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.102893in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.653908in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.438290in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.625720in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.724601in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.134715in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.507528in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.909256in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.446840in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.316233in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.075946in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.358336in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.700571in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.788344in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.582297in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.862891in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.794667in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.958024in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.942999in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.483954in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.958034in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.612381in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{1.903817in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.816721in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.686529in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.846955in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.673158in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.210117in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.344982in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.788796in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.725588in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.538733in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.552914in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.549016in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.632376in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.639185in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.817267in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.670194in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.702618in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{1.914035in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.477919in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{1.985659in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{1.877926in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.577080in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.514328in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.960045in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.743926in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.620823in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.863527in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.677105in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.395047in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.807130in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.607711in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.882469in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.161677in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.930027in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.795502in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.783722in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.436207in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.654055in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.643988in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.715636in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.695990in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.832814in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.472645in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.454607in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.628508in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.875023in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.796688in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.713452in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.655382in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.209672in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.604729in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.776534in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.692709in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.736046in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.562837in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.710485in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.538435in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.863843in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.871727in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.586294in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{1.959948in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.574081in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.617555in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.565678in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.592683in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.173701in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.222216in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.573799in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.608167in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.651341in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.623593in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.774570in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.654744in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.521066in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.709428in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.924294in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{1.960594in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.724637in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.782823in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.809990in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.780279in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.594709in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.672841in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.891042in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.228545in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.422798in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.541613in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.765921in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.569546in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.438464in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.842648in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.633440in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.570080in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.623507in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.155806in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.129137in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.884270in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{1.807328in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.783047in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.532334in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.683258in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.693695in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.599995in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.792129in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.642316in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.606719in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.590656in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.743330in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.725987in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.433804in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.594079in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.391395in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{1.992391in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.064610in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.642090in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.736347in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.773488in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.554774in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.355980in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.580602in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{1.957912in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.707062in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.531181in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.358969in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.646607in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.478802in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.393680in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.157791in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.430563in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.817699in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.671526in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.966341in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.619855in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.585611in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.574308in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.528954in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.385546in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.849427in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.647512in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.688870in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.764769in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.492200in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.591780in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.721749in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.503344in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.897733in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.892182in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.847410in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.809673in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.464816in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.907785in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.409149in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.582559in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.573418in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.750623in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.486400in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.780903in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.565639in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.418511in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.904299in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.570524in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.650110in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.336423in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.609465in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{1.936054in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.900683in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.251925in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.630589in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.810295in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.638739in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.938849in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.837063in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{1.903127in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.700424in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.910182in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.753586in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.683847in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.813110in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.616291in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.034671in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.730912in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.721744in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.704064in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{1.994536in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.628412in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.373253in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{1.846783in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.502781in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.760047in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.258932in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.819394in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.559465in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.780580in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.818916in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.820110in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.362053in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{1.921929in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.497141in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.703659in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.683300in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.748371in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.880542in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.657385in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.893454in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.433252in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.843257in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.443446in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.502676in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.553820in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.050013in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.662809in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.061417in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.120174in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.564062in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.006965in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.800497in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.194101in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.356471in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.249543in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.914402in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.381919in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.707159in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.367993in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.694723in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{1.935280in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.522726in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.419468in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{1.826356in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.432425in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.732407in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.694352in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.637953in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.377188in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.452312in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.616030in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.727115in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.529533in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.713797in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.650003in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.231021in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.596195in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.390954in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.818839in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.045706in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.756327in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.179463in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.198097in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.911731in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.721191in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.579503in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.582729in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.675582in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.778060in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.761382in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.849730in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.819057in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.413844in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.841175in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.716275in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.445584in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.572416in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.623419in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.828320in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.760217in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.609930in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{1.958191in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.470117in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.866043in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.518015in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.667485in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.738473in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.017318in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.809959in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.685784in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{1.925121in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.649818in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.512469in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.701641in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.929430in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.041446in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.483632in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.378443in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.599630in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.418777in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.612081in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.599595in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.729077in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.803075in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.472579in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.097928in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.589027in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.386566in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.829754in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.480332in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.619196in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.669918in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{1.916079in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.234611in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.676223in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.365377in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.666345in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.952457in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.062680in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.505717in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.647462in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.525207in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.325644in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.282695in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.760243in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.259267in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.390744in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.844715in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.704010in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.455494in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.363372in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.785269in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.875953in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.710466in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.700306in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.491084in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.217892in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.814999in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.903608in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.680328in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.606282in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.727086in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.589473in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.407912in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.784232in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.671605in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.540023in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.693269in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.480528in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.612933in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.855612in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.389000in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.630904in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{1.901042in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.615653in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.881889in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.601508in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.565246in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.592257in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.826927in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.616794in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.231158in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.862120in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.761935in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.677207in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.706170in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.260954in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.741793in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.809548in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.506775in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.430943in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.732725in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.579211in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.115385in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.370197in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.673468in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.635005in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.650966in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.409716in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.806880in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.403307in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.820432in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.919736in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.734474in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.687129in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{1.951808in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.453187in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.527549in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.677966in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.790400in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.407781in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.428230in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.784004in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.574546in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.344489in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{1.868940in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.586669in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.647179in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.786990in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.413627in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.604319in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.552879in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.104730in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.659311in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.268241in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.567580in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.380532in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.350232in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.742837in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.423315in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.538466in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{1.966125in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.416237in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.737155in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.659143in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.652423in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.543144in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.227978in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.656261in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.682911in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.648875in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.589120in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.579139in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{1.865284in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.295230in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.664444in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.588102in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.782325in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.849748in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.125445in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.482710in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.535509in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.758640in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.588132in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.878618in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.375134in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.566819in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.793174in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.025696in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.370017in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.867935in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.407933in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.723562in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.886222in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.386032in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.538843in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.400356in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{1.893080in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.542928in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.187877in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.311736in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.552653in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.648634in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.113393in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.659560in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.602608in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.943132in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.740236in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.220991in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.441733in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.783339in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.419440in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.782586in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.566189in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.901696in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.815682in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.416787in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.523205in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.710060in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.711530in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.609017in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.679430in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.376578in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.840568in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.700104in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.024966in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.639377in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.704061in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.292262in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.662798in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.603447in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.741482in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.289020in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.601596in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.540202in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.667062in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.762359in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.706918in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.569511in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.773298in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.586202in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.801801in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.087191in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.696535in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.624521in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.752692in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.776058in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.673568in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{1.879400in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.724946in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.579168in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.114873in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.640122in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.398317in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.526049in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.811825in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.586646in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{1.994033in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.735385in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.910049in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.754999in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.388626in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.841540in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.854968in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{1.992303in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.299309in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.338294in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.619658in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.810077in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.821093in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.744140in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.768899in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.696466in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.335288in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.823585in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.683107in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.061239in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.043038in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{1.948366in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.607315in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.686966in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.530202in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.811280in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.459389in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.917816in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.525232in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.818365in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.711598in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.506493in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.392856in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.652992in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.611398in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.709785in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.663497in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.742494in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.843678in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{1.885564in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.746057in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.113228in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.736125in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.329497in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.397247in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.423920in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.854593in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.678769in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.583714in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.611187in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.393651in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.000433in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.365266in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.544424in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.294994in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.660147in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.722261in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.722568in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.501284in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.765730in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{1.886343in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.857799in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.759687in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.689412in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.437041in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{1.960690in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.885195in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.657068in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.750686in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.674661in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.918188in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.224758in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.691234in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.589391in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.903228in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.440593in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.688193in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.271509in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.916278in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{1.990283in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.432064in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.762823in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.720808in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.316572in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.690631in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.379241in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.739414in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.758813in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.213921in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.686392in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.247805in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.817450in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.735514in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.410566in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.695645in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.362014in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.575258in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.786788in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.739890in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.486413in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.514697in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.623801in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.481722in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.613247in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.032829in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.375889in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.478395in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.015763in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.785595in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.394996in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.782066in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.818757in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.764923in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.796735in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.456155in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.454401in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.488570in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.642735in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.943128in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.896296in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.814363in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.768664in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.437384in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.589622in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.330930in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.553280in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{1.899110in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.394064in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.694381in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.742641in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.295526in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.528562in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.708844in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.770832in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.710968in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.009274in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.800822in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.755642in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.621641in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.470574in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.486469in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.215710in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.460831in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.990476in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.402905in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.703871in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.442070in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.757907in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{1.870847in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.724484in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.656471in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.643043in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.264965in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.600877in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.702410in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.473839in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.447135in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.582286in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.489694in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.208390in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.897647in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.867870in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.831503in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.030784in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.677107in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.128365in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.645178in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.574151in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.679950in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.756484in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.709421in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.293035in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.567102in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{1.902393in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.737344in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.662403in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{1.842537in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.572860in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.380218in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.593617in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.683535in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.531909in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.452243in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.370699in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.668013in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.768531in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.516289in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.942660in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.715064in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.543878in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.161944in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.577785in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.756914in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.060999in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{1.914124in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.629031in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.465743in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.541181in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.463235in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.616931in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.403819in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.288407in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.496797in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.915533in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.786668in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.717655in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.695514in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.758602in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.828636in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.745342in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.290336in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.625283in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.578553in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.504404in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.362999in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.866753in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.531259in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.394863in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.825734in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.327126in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.749422in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.738531in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.834839in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.112086in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.408801in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.745180in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.481182in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.723998in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.563695in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.650335in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{1.869894in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.766021in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.673947in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.849404in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.593802in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.702198in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.735451in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.763431in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.633221in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.381799in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.726070in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.413888in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.879341in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.864891in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{1.913551in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.787822in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.600008in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.923177in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.670820in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.598349in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.324777in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.764414in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.654214in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{1.996310in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.544387in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{1.967191in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.307030in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.628229in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.632594in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.436856in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.502349in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{1.948340in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.506706in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.638804in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.441118in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.295330in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.666977in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.241940in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.762756in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.585578in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.465207in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{1.856926in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.802595in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.565283in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.682079in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.380003in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.520708in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.588477in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.753224in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.026290in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.438054in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.463446in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.574993in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.831214in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.513153in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.874640in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.681151in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.496619in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.381518in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.299559in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.872447in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.722476in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.508447in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.761344in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.761780in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.796172in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.602867in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.896046in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.808592in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{1.999722in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.587301in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.798160in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.514643in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.289571in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.811685in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.727587in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.500243in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.810703in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.676596in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.662293in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.607291in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.824958in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.655335in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.605404in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.341158in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.306600in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.296618in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.319237in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{1.903500in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.229776in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.094855in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.262151in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.487531in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.645916in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.687126in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.793320in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.370487in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.840523in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{1.909299in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.545356in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.088686in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{1.967019in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.047786in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.516027in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.605376in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.690061in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.490546in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.698417in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.585056in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.550202in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.847912in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.671236in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.803969in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.773008in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.473839in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.546668in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.596973in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.505564in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.323603in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.645857in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.097631in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.519045in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.795735in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.396654in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.064345in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.572420in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.718742in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.664291in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.732899in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.707024in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.711475in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.522911in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.355777in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.477424in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.330947in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.706278in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.677947in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.534338in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.642349in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.597525in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.762610in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.752965in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.038029in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.464093in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.744153in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.522949in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.023229in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.383643in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.714665in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.390800in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.407181in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.575509in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.394257in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.883995in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.677599in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.041959in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.742919in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.022350in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.707927in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.614086in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.607965in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.659454in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.716740in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.746957in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.509397in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.598988in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.547555in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.491302in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.472255in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.675812in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.746065in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.567722in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.794879in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.890997in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.562106in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.529694in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.792771in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.677063in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.659171in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.847430in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.847430in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.860440in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.979574in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.702114in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.737921in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{2.083672in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.993020in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.734142in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.661091in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.909845in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.929716in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.869341in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.618003in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.655292in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.763648in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.664597in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.932858in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.899791in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.782602in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.894892in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.219976in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.944040in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.253623in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.852924in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{2.082418in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.543884in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.752335in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.558261in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.538955in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.920376in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.839323in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.740565in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.530410in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{2.045001in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.238085in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.943675in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.623373in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.239997in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.935435in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.951445in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.765234in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.819312in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.707085in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.850672in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.892421in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.472471in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.506628in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.874117in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.641167in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.500470in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.678401in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.897383in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.908836in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.850914in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.933746in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.840790in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.906252in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.743514in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.271493in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.544866in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.984825in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.688736in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.308333in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.825123in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.461004in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.658194in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.771055in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.728078in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.636264in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.956872in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.008428in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.048668in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.708536in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.779085in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.894386in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.654347in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.873986in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.973817in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.775228in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.733976in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.676090in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.251382in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.164629in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.313605in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.717349in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.108818in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.034949in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.928022in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.658239in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.516537in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.864890in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.817333in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.959047in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.395605in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.311853in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.897776in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.359661in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.902542in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.105637in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.457230in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.433100in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.442077in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.553321in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.479899in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.756768in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.771813in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.428997in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.833491in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.880863in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{2.018744in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.779535in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.841740in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{2.008315in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.694852in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.927684in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{2.007546in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.425519in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.681737in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.987770in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.617034in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.783974in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.200297in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.001316in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.095087in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.980990in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.951124in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.943092in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.074327in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.919175in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.081594in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.438675in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.602793in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.647817in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.858623in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.080480in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.664726in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{2.039497in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.736334in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.631474in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.593958in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.234563in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.939527in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.690101in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.528585in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.872280in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.742857in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.995639in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.050828in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.712460in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.944506in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.949236in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.450673in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.848380in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.432386in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.596717in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.831075in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.673287in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.154463in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.654338in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.593071in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.809662in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.803670in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.446104in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.717618in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.213464in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.837285in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.959514in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.460357in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.763986in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.562280in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.845022in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.122630in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.784316in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.975784in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.112974in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.062262in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.077024in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.565565in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.910173in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.529331in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.804204in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.955534in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.923699in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.896705in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.776767in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{2.042274in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.859497in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.957125in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.064465in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.823884in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.740033in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.907748in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.628742in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.937768in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.328910in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.027314in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.938565in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.937587in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.470520in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{2.016631in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.543286in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.688029in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.959416in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{2.066229in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.508199in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.628773in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.670772in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.741183in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.824517in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.959594in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{2.025961in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.940862in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.877981in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.898206in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.979512in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.113556in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.662243in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.425509in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.553829in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.799560in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.653301in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.608906in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.720644in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.622900in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.111252in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.134450in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.273817in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.948096in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.384133in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.897829in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.139401in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.671638in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.961763in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.860427in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.514999in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.610542in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.701905in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.048211in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.864054in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.040182in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.757779in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.527752in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.745531in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.049974in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.850886in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.930952in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.096448in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.540217in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.730916in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.428415in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.893923in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.600124in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.955094in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.870052in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.819274in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.340438in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.859729in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.241529in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.020420in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{2.067005in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.561470in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.094608in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.747313in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.603987in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.711858in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.635168in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.889721in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.771381in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.478409in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.815612in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.343074in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.827547in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.906054in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.067752in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.987312in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.945576in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.610108in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.884081in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.553372in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.216835in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.339581in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.635685in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.618769in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.790895in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.937883in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.987028in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.215966in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.906333in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.989608in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.889796in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.701735in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.430237in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.924830in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.880290in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.542708in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.106580in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.720006in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.593034in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.952880in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{2.016513in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{2.096208in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.145903in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.814022in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.659524in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.613202in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.614731in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.999267in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.954809in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{2.014039in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.987119in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.545856in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.972531in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.862569in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.221711in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.626679in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.522937in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.243728in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.779676in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.588592in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.643838in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.796338in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.634583in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.922779in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.988799in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.736847in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.503610in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.617330in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.876542in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.889555in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.546744in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.925502in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.420419in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{2.006624in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.379067in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.866039in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.663713in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.340399in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{2.017378in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.946431in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.930323in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.526687in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.868237in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.528429in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.900799in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.949044in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.571390in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.206804in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.118202in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.404792in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.866388in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.597076in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.103610in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.753280in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.867569in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.353566in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.118827in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.721612in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.869516in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.875948in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.085608in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.170677in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.592901in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.866770in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.679918in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.051479in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.085848in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.952824in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.905135in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.907181in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.885267in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.833613in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.412574in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.707179in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.508666in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.210424in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.541743in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.783092in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.765339in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.852437in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{2.055932in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.546278in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.459086in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.926393in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.316052in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.931205in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.084888in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.038275in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.935372in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.929210in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.838481in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.899475in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.792368in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.858583in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.607655in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.543225in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.673787in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.906541in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{2.013218in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.679333in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{2.126987in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.052835in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.618817in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.003320in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.865102in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.778735in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.143623in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.266707in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.269282in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{2.020887in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.475604in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.956110in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.895334in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.928948in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.929805in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{2.011643in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{2.009276in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.787380in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.479166in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.584560in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.437658in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.195571in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.577209in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.757892in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.536551in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.989673in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.936738in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.110051in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.933432in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.198638in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.755582in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{2.025019in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.696961in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.547437in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.811371in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.334964in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.742146in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.903632in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.074375in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.849791in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.725254in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.964287in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.936846in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.796078in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.891199in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.295545in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.992520in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.771839in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.960491in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.733157in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.886533in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.948784in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.857638in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.712433in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.781722in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.424067in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.929032in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.775334in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.838572in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.428087in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.765117in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.882176in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.224760in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.053987in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.524524in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.852328in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.790039in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.836786in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.890826in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.894796in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.688819in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{2.028267in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.569266in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{2.011408in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.730001in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.969279in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.571924in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.978746in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.990705in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.599726in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.875112in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.349175in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.924035in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.150855in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.785417in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.833923in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.336715in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.837955in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.732737in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.328708in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.450569in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.312368in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.093660in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.534763in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.710236in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.532549in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.085990in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.902190in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.561012in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.062520in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.517248in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.243227in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.995901in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.741614in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.523624in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{2.071162in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.756471in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.943301in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.705108in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.646525in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.342074in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.046607in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.967893in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.753373in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.717777in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.842152in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.433053in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.064809in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.764747in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.842721in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.873644in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.830668in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.357143in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.702384in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.824339in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.847479in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.940871in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.569092in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.710652in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.576216in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.925032in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.562339in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.528246in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.402001in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.834470in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.317819in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.886351in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.732121in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.788660in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.118789in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.975388in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.833962in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.751306in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.061313in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.560924in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.756380in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.969432in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.587889in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.583496in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.558418in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.978267in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.871272in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.704683in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.596750in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.878970in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.916089in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.114984in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.022146in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.996571in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.559770in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.831069in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.809843in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.850202in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.331452in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.756839in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.922130in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.527927in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.658303in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.003044in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.932386in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.394760in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.905151in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.850273in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.947307in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.064328in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.360568in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{2.016226in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.772640in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.741285in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.954547in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.770477in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.073391in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.781963in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.521983in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.049999in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.782173in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.643789in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.876485in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.723487in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.846407in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.972657in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.766728in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.923954in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.791312in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.861351in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.105711in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{2.009697in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.448813in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.671231in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.878693in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.897587in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.061545in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{2.072448in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.973175in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.573008in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.615066in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.882297in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.052865in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.537840in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.600729in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.392758in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.947693in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.417323in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.467377in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.698619in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.838407in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.663921in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.268197in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.822387in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.159123in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.849348in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.510529in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.856504in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.364794in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.110758in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.890004in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.790380in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.643661in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.030582in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.533682in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.767317in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.316678in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.992731in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.912974in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.763820in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.778916in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.803394in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.572300in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.766411in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.524367in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.257091in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.132700in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.884595in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.679931in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.822954in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.139948in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.597489in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.876542in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{2.007495in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.223518in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.931391in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.845532in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.685312in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.058481in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.631051in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.159753in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.791504in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.958146in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{2.024987in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.826150in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.739838in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.602375in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.896163in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{2.032010in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.565433in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{2.017171in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{2.047308in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.951479in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.961351in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.751338in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.741996in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{2.090781in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.903882in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.441224in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.111608in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.324838in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.300166in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.941471in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.247840in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.010061in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.539308in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.761912in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.361421in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.646772in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.825928in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.894829in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.430619in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.696266in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.912127in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.784370in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.605774in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.522116in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.813719in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.871908in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.914389in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.586948in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.025668in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.572300in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.691085in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.139269in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.885519in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.531702in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{2.112390in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.468848in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.406166in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.989770in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.214920in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.725154in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.329748in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.269744in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.483648in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.837545in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.712554in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.924122in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.653277in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.599774in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{2.039654in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.589595in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.107748in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.835157in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.086092in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.931879in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.870421in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.882557in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.648442in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.117935in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.283625in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.506290in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{2.023453in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{2.019499in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.968692in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.736572in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.026842in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.478587in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.950434in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.668736in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.042438in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.520607in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.803025in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.206782in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.889293in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.903140in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.928812in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.245485in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.785941in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.077154in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.007305in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.875756in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.940643in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.105853in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.887788in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.118089in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.036018in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.139718in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.810418in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.003342in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.798932in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.383181in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.098418in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.144862in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.796498in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.477981in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.824916in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.738129in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.749555in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{2.104794in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.555694in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.983167in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.650234in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.934478in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.735320in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.750903in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.559341in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.830489in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{2.120047in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.609533in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.997703in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.043739in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.093539in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.125161in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.655985in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.904049in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.772943in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.708852in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.958688in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.881496in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.819016in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.057675in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.532903in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.683420in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.751611in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.751056in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.787558in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.169827in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.847168in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{2.007573in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.584897in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.375130in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.953544in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.526843in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.641737in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.956341in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.816249in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.688514in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.900678in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.991046in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.163972in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.742540in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.578522in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.714321in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.963976in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.934536in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.812287in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.271067in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.190341in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.523984in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.765717in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.588097in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.905913in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.781233in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.926439in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.754925in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.771164in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.813864in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.988909in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.871942in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.859407in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.688723in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.969139in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.003693in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{2.079236in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.336091in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.377391in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.794260in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{2.102249in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.733695in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.837976in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{2.041213in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.748283in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.950739in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.702484in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.580430in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.586426in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.358232in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.099702in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.857217in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.779246in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.969083in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.003737in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.972222in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.904100in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.165868in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{2.132517in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.894930in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.691417in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.548145in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.838993in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.965500in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.797573in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.774474in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.749529in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.351652in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.403650in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.755172in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.728129in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.803036in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.862037in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.751295in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.754826in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.066350in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.681228in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.062289in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.718332in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.894788in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.724987in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.916907in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.886611in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.964401in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.793110in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.850196in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.910042in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.137992in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.985524in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.073197in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.815510in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.597871in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{2.022011in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.884373in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.036285in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.895601in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.819217in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.830629in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.591477in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.968998in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.137206in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.370689in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{2.089003in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.793637in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.996340in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.546047in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.858484in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.056037in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.803770in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.930846in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.183453in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.721690in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.754432in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.071451in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.191899in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.645333in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.111083in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.885164in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.859434in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.008306in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.881142in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.812683in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.817759in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.708207in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.737532in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.711486in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.914278in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.995469in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.488360in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.336501in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.863882in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.038487in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.864983in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.455720in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{2.008062in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.116291in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.159254in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.646992in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.146013in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.159042in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.063209in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.757577in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.887816in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.973889in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.889835in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.486663in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.296933in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.458042in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.604187in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.676610in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.345158in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.905584in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.798804in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.718481in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.595403in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.845585in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.305710in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.346961in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.554458in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.898711in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.910965in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.115844in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.140449in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.666951in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.947529in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{2.074330in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.949362in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{2.100887in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.584296in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.384732in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{2.001756in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.887489in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.879582in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.536692in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.427098in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.635057in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.941918in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.817166in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.817640in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.597122in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.847370in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{2.055477in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.194248in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.084575in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.939772in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.087003in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.723305in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.929209in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.775538in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.727406in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.554960in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.471411in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.852243in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.804925in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.479517in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.996042in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.892089in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.439716in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{2.099892in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{2.032609in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.060971in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{2.046483in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.885607in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.282643in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.678279in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.747110in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.615380in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{2.102813in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.773277in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.673362in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.914920in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.491881in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.182796in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.246954in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.560570in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.871085in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.447511in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.928479in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{2.013880in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.879686in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.552033in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.710856in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.744137in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.866814in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.414850in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.837146in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.167557in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.100454in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.006570in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.804108in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.177931in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.723264in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.307777in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.540787in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.238767in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.992641in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.434049in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.823590in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.735387in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.761348in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.174761in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.777795in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.995781in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.931303in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.973998in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.379011in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.056313in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.821801in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.038426in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{2.121775in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.151087in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.730254in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.796232in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.241239in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.047966in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.518779in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.052829in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.669144in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{2.069691in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.572392in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.003633in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.840302in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.358391in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.851504in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.908644in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.149286in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.091358in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{2.021668in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.315103in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.741173in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.440117in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.611198in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.552977in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.997042in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.820826in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.911683in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.974761in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.285245in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.802420in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.912124in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.706112in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.145601in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.409376in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.119059in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.095533in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.454756in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.458374in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.368562in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.988053in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.211806in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.720828in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{2.022788in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.736770in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.645637in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.885978in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.135151in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.230944in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.154522in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.752218in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.770735in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.171713in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.931473in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.787668in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.845845in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.095080in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.710849in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.775039in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.934525in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.632726in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.794837in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.665260in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.620671in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.637507in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.148187in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.596768in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.618324in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.984566in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.320364in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.504285in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.273214in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.726063in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.881658in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.796319in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.924556in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.560965in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.925264in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.588541in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.801898in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.410590in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.586764in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.038738in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.888114in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{2.036593in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.889671in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.798272in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.848865in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.466480in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.926495in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.813380in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.798268in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.947187in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.656731in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.670448in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.864124in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.006223in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.053238in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.363755in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.816420in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{2.007042in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.867056in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.319195in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{2.079659in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.822994in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.663210in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{2.040072in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.722468in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.644482in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.819315in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.464802in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.694924in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.933506in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.504784in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.480545in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.750715in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.581700in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.069737in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.063950in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.822943in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.268874in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.099045in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.551006in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.880789in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.160054in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.676081in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.702274in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.141140in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.816256in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.920015in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.982266in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.755511in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.372154in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.923936in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.018313in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.698794in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.753902in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.023470in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.087902in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.568230in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.220550in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.766342in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{2.030178in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{2.032889in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.099581in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.515474in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.834481in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{2.013337in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.866095in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.807744in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.780322in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.810565in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.489817in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.682492in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{2.094365in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.295606in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.497398in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.674159in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.601887in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.409419in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.707052in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.886930in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.142849in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.958732in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.039486in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.558367in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.874211in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.327023in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.622321in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.603862in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.789563in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.615954in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.964487in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.876855in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{2.004685in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.389238in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.705843in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.922762in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.401511in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.152733in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.840099in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.109609in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.716575in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.440905in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.483215in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.059409in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.404957in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.787975in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.042039in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.181872in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.833266in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.056240in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.640637in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.563367in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.954291in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.730646in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.665270in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.813784in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.744702in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.990282in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.698090in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.241084in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.778184in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.170520in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.553189in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.868358in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.907330in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.104887in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.431518in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.929555in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.912142in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.693683in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.984767in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.540318in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.134179in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.142407in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.408890in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.529247in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.640445in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.103736in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.790268in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.371495in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.120071in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.088475in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.564308in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.840686in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.929450in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.177803in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.611866in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.618183in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.844319in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.427225in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.217852in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.087773in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.619648in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.518440in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.574970in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.831132in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.853296in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.102736in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.860596in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.874652in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.981876in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.804615in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.122122in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.025417in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.068331in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.042141in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.035071in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.623358in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.974485in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.949769in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.781997in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.537513in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.036088in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.496197in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.627533in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.763562in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.935618in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.111820in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.572048in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.239137in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.912076in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.673782in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.980890in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.808589in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.892811in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.557647in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.524545in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.844239in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.795506in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.921194in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.634387in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.884407in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.437513in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.313586in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.976548in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.936587in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.003382in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{2.006058in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.004911in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.485147in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.558559in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.931699in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.916671in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.006839in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.212564in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.864323in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.522022in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.810572in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.012454in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.744404in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.881915in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.676001in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.914366in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.703497in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.936585in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.647411in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.810332in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.583336in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.582505in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.992588in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.604471in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.701719in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.524548in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.852223in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.980756in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.453284in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.989501in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.818392in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.893343in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.894454in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.768246in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.399363in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.888591in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.939666in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.521386in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.552639in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.767252in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.810365in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.741529in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.870933in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.983964in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.785752in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.582901in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.403851in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.806071in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.048457in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.036798in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.768372in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.963520in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.839902in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.993491in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.770609in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.615922in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{2.007675in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.649687in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.631815in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.750043in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.905887in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.683839in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.745495in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.046719in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.745845in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.199818in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.777591in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.575679in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.979391in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.843400in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.519350in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.046109in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.937885in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.958422in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.889702in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.415537in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.996293in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.806300in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.922858in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.859069in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.817862in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.788000in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.998527in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.571677in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.857435in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.762957in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.336503in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.700209in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.822801in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.819190in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.125526in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.063917in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.657574in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.325163in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.683094in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.551132in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.959049in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.567467in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.614500in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.665971in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.537937in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.679919in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.628990in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.989022in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.965554in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.467355in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.262566in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.184393in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.951526in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.276113in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.507701in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.809436in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.070576in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.945922in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.795646in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.846795in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.146993in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.804935in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.078971in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.797610in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.826119in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.825583in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.869440in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.274591in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.486960in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.593069in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.517075in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.655283in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.062199in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.986858in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.768867in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.473204in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.615806in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.719621in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.886733in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.069486in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.802510in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.802187in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.434867in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.781000in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.533220in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.782746in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.747253in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.907936in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.853485in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.997621in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.885503in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.686994in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{2.040163in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.659017in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.534381in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.473088in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.490668in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.849146in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.964168in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.338096in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.754618in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.771709in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.704446in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.539251in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.977452in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.886954in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.729161in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.739305in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.864362in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.489847in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.524644in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.867804in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.997256in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.888676in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{2.054960in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.651402in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.933618in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.342576in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.625001in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.770965in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.982038in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.701318in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.982406in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.129727in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.869989in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.081093in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.782165in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.714169in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.178089in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.709204in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.843586in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.633897in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.995684in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.014564in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.877247in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.499436in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.439910in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.949782in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.079512in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.842948in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.536965in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.656368in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.744340in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.856829in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.610011in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.724714in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.330493in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.656141in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.879709in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.028563in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.692146in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.892155in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.706868in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.119473in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.196928in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.675909in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.742913in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.593775in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.846343in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.553643in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.746867in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.822743in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.735849in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.088295in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.340697in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.924885in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.154864in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.617821in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.826300in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.418432in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.956517in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.851089in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.397075in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.012620in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.881153in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.707412in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.712084in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.634605in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.519349in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.698188in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.453246in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.789899in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.856967in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.702129in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.639169in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.277830in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.492205in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.313467in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.926976in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.491268in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.586428in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.675497in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{2.082679in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{2.030346in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.996774in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.434920in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.938086in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.075883in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.792249in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.444256in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{2.054079in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.948068in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.799028in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.519788in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.001068in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.180238in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{2.013819in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.657451in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.618106in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.638166in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.980084in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.116060in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.921918in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.662534in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.208219in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.714596in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.596848in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.194363in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.095258in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.916219in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.136954in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.931027in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.012195in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.119174in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.620523in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.900227in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.746675in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.466545in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.589343in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.722018in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.934762in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.151395in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.889858in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.363612in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.823884in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.033951in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.713036in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.045251in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.953408in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.777421in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.753926in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.072926in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.782968in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.792955in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.910349in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.958365in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.796499in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.017710in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.860167in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.394510in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.526233in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.017047in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.575800in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.769245in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.827713in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.658807in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.893574in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.860854in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.827779in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.268034in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.035742in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.888192in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.803700in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.739934in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.806022in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.096276in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{2.011868in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.501648in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.849771in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.436768in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.850938in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{2.030376in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.475721in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.025132in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{2.027756in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.803526in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.732099in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.450593in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.588469in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.854801in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.066874in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.720792in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.536713in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.142131in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.748586in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.430682in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.161390in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.990205in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{2.001094in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.924606in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.927125in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.969014in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.760580in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.177183in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.471884in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.311983in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.890987in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.836568in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.426854in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.612689in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.902586in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.579835in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.564800in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.405130in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.711598in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.957484in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.466643in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{2.026923in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.773725in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.555091in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.261566in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.505911in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.694660in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.989766in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.995564in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.885305in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.823168in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.940273in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.637076in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.376980in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.880336in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.058281in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.960187in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.207305in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.896655in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.107511in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.712526in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.902279in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.309440in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.893036in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.112233in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.545842in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.980670in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.763651in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.868306in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.659716in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.939488in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.507119in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{2.046651in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.716586in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.694801in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.690779in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.411790in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.911444in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.824227in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.539996in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.505921in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.672169in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.433590in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.991109in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.104536in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.939710in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.195364in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{2.039216in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.668483in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{2.018845in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.779763in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.819715in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.531522in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.814934in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.891831in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.725844in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.948911in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.853351in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.107339in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.822127in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.681576in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.314362in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.775555in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.800599in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.563528in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.925989in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.696989in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.751139in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.710164in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.635277in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.695480in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.542752in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.659013in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.394273in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.839661in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.781704in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.043170in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.432775in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.378380in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{2.054597in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.749892in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.959347in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.143780in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.434697in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.328355in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.675556in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.008305in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{2.027032in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{2.046813in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.123526in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.522985in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.034227in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.536863in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.336838in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.878732in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.831198in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.857187in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.075647in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.063129in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.599883in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.468694in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.670588in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.793800in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.500545in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.878919in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.830721in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.749956in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.080834in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.549698in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.586971in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.530074in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{2.018990in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.416223in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.944135in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.307359in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.980030in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.809502in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.798779in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.090941in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{2.017931in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.970643in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.849809in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.721907in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.542301in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.978643in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.944779in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.757596in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.673442in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.090062in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.119546in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.928706in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.777660in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.708621in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.814210in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.680831in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.808009in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.951739in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.125632in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.265277in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.919391in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.929980in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.744120in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.727096in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.811824in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.675813in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{2.070381in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.626784in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.171002in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.995518in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.111309in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.946671in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{2.044087in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.768082in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{2.002829in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.191696in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.820697in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.618076in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.020114in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.044102in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.955970in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{2.057120in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.660500in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.957186in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.744322in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{2.033869in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{2.004837in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.842462in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.662205in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.645540in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.516780in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.377318in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.444732in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.802658in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.110914in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.782507in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.221235in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.924142in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.954129in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.081558in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.446180in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.691709in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.901169in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.945352in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.002974in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.301904in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.933180in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.909096in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.137387in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{2.026825in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.218846in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.675609in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.044361in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.858724in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.151409in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.564858in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.301727in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.366447in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.809777in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.025866in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.883528in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.893651in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.614924in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.075137in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.076108in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.877896in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.058865in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.924230in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.741221in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.917090in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.966902in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.963530in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.524572in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.626620in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.720427in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.498801in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.880125in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.975090in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.112667in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.770533in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.433775in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.210038in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.789723in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{2.021927in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.996219in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.151073in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.504195in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.135505in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{2.013177in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.797501in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.794202in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.725135in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.956219in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{2.000028in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.132672in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.780424in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.939538in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.737092in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.880170in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.418547in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.463028in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.141408in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.966001in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.977686in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.853740in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.775157in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.886515in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.793369in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.959598in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.962059in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.074768in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.832653in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.665601in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.864993in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.138811in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.991439in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.933480in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.072535in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{2.029150in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.501777in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.309813in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.901803in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.030360in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.023379in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.957751in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.816305in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.727470in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.934576in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.012168in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.833260in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.572774in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.675262in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.099719in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.838076in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.861755in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.711332in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.156489in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.157824in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.729632in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.923032in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.952465in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.827870in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.880504in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.795600in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.973906in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.918334in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.755611in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.642143in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.056777in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.223469in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.658859in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.741883in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.320115in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.750130in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.851889in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.653638in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.005214in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.728304in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.529214in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.845098in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.282563in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.722822in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.736771in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.963220in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.116235in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.126291in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.959651in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.941199in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.711715in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.964845in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{2.035215in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.477396in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.785010in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.826894in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{2.083560in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.903521in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.340775in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.993014in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.517756in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.099468in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.637526in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.613167in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.998063in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.268126in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.184761in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.964231in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.599502in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.704805in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.336909in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.151488in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.833109in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.000448in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.942265in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.936610in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.819067in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.732549in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.565910in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.090400in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.119678in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.966627in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.893987in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.678695in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.872290in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.836716in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.523915in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.939158in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.692662in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.529452in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.579808in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.260076in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.633849in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.112947in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.648676in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.979129in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{2.041009in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.163357in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.539189in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.991090in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.850463in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.486363in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{2.015601in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.784349in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.894162in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.875919in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.782210in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.025882in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.540642in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.980054in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.098352in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.736501in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.005243in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.711229in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.210379in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.798709in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.862925in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.227115in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.643480in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.693780in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.890224in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.437763in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.962636in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{2.005258in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.743915in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.774650in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.993533in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.931420in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.052825in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.165607in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.120682in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.186338in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.949527in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.887124in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.874198in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.060079in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.677131in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{2.075559in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.886154in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.253668in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.571384in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.820526in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.853538in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.354772in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.686517in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.810980in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.207823in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.064689in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.513116in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.143341in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.101396in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.926565in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.139363in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.870760in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.442099in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.694875in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.064198in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.123297in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.841863in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{2.082284in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.583064in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.913623in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.771924in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.791331in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.748949in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.233807in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.986351in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.789076in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.715630in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.913574in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.617727in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.996037in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.513742in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.898572in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.238094in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.658748in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.899150in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.785959in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.869855in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.111613in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.855795in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.413394in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.859588in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.818515in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.857910in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.843820in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.470071in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.877775in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.958768in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.670894in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.877917in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.867687in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.261370in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.860673in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{2.091290in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.005120in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.989711in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.689753in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.898027in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.343374in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.821705in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.498673in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.051007in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.742278in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.178425in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.070169in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.745905in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.865979in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.733843in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.750854in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.856272in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.609572in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{2.024511in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.310702in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.022085in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.955851in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.392749in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.938701in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.708994in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.417121in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.155169in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.792647in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.581727in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.215015in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.580048in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.720027in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.486383in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.841645in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.638311in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.688071in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.870543in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.693354in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.116853in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.186499in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.962252in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.449348in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{2.036168in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.614520in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.100107in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{2.015231in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.940057in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.880149in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.059097in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.883156in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.880629in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.441099in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.212625in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.820264in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.866419in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.188648in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.600370in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.742926in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.858826in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.312712in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.843834in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.758432in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.911738in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.215958in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.136622in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.253281in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.194326in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.974579in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.760646in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.415012in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.896437in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.813267in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.632249in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.445730in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.111350in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.091942in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.753631in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.012773in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.855662in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.772541in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.722850in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.963481in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.622801in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.708403in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.237433in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.896534in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.977956in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.929078in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.760362in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.639749in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.926732in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.185599in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.137184in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.861568in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.797828in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.725686in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.927414in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.422934in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.691425in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.006553in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.980837in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.581771in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.554269in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.363505in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.663567in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{2.041602in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.737732in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.908205in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.515708in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.135444in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.902957in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.759207in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.523777in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.902043in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.617062in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.944321in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.879305in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.863644in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.080731in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.844935in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.856587in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.112660in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{2.079239in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.880316in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.783249in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.752086in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.773435in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.836654in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.879184in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.943310in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.872826in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.144067in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.716358in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{2.047894in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.661380in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.398870in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.696806in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.774551in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.400441in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.182383in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.971436in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.879707in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.996873in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.178270in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.295195in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.999052in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.883588in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.202544in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.954731in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.766942in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.445617in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.494510in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.677341in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.517331in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.962683in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.806369in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.806613in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.844444in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.245425in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.905656in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.835780in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.833647in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.918475in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.681767in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.973390in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.581435in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.904994in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.672790in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.175749in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.147379in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.357359in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.757024in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.794419in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.717901in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.774990in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.399597in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.929545in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.784095in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.896735in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.379866in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.412038in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.686957in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.809300in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.811628in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.726970in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.046175in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.885278in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.678846in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.619816in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.750533in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.007172in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.007172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{3.421780in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{3.214372in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{3.318076in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.762521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.911277in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.667784in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.544623in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.600652in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.948130in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.634837in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.721245in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.717818in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.794889in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.606210in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.340556in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.311365in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.804077in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.541307in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.838530in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.294751in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.691143in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.617367in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.629148in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.709644in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.257213in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.047509in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.070031in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.594654in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.804180in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.503036in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.881002in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.584796in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.845688in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.827321in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.741503in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.749318in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.815314in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.137933in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.747925in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.716414in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.860579in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.595896in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.372622in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.676360in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.862925in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.102073in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.795072in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.905638in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.190993in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.132131in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.903631in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.782842in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.875703in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.080515in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.330253in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.690938in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.328760in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.945825in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.955900in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.627150in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.044264in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.778656in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.852088in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.781543in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.747541in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.688386in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.022863in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.668780in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.780186in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.685336in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.788082in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.975454in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.620140in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.011581in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.586691in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.758056in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.607670in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.981809in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.629642in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.766349in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.850462in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.535157in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.395809in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.802518in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.449641in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.670670in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.807147in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.030397in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.440381in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.816784in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.653664in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.943024in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.578905in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.295067in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.476555in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.509776in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.878066in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.905864in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.604060in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.314455in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.827342in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.640531in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.712249in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.763529in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.033116in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.081691in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.556580in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.677013in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.876483in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.802924in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.133661in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.541063in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.866206in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.631726in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.686707in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.764596in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.919475in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.671187in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.993798in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.011930in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.373055in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.797980in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.309717in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.675057in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.086257in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.150919in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.035720in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.114135in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.822884in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.674893in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.748416in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.247836in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.769949in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.519889in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.082531in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.770150in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.729754in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.115520in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.321584in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.791817in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.788416in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.954505in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.957226in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.786060in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.846005in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.004113in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.532828in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.938367in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.860221in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.076940in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.430374in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.018413in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.605945in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.782829in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.602109in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.755190in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.411358in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.634258in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.501077in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.112651in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.466805in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.708618in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.045023in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.831939in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.536084in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.623977in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.302472in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.627601in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.846998in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.385050in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.322987in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.864517in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.924694in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.927426in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.528518in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.760072in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.646880in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.644525in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.773546in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.968923in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.070974in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.658702in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.950478in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.429541in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.726528in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.755460in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.233988in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.809567in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.601647in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.891925in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.683398in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.906183in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.990665in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.773043in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.152667in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.768865in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.784189in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.591547in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.063047in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.864649in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.789376in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.396419in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.748777in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.769135in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.728797in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.772111in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.765304in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.014580in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.779378in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.693076in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.823773in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.808242in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.573116in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.129556in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.446303in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.902472in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.543071in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.816665in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.635603in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.888894in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.134226in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.658797in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.698754in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.687051in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.818570in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.504007in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.751557in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.016692in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.966308in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.704223in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.368948in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.777574in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.041965in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.832391in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.005255in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.038783in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.965406in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.109928in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.716650in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.608099in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.253958in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.762725in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.733194in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.493670in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.142596in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.792598in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.975584in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.598532in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.965856in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.786059in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.795227in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.848568in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.087534in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.021515in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.061807in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.835167in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.666676in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.896678in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.682933in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.909462in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.861825in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.366149in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.796690in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.607703in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.559586in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.128154in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.775191in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.712357in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.100417in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.630815in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.903637in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.654029in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.000422in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.879149in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.464729in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.924451in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.688400in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.779269in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.805682in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.700341in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.922112in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.378576in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.763350in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.893622in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.060509in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.939905in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.885855in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.560885in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.017132in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.447626in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.551386in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.614845in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.156143in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.499665in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.453789in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.747608in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.780562in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.593039in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.800582in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.870091in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.021666in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.487857in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.644860in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.725192in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.835166in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.845948in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.743866in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.049863in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.236136in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.615221in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.518090in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.866741in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.081283in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.165633in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.902123in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.514087in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.554248in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.999007in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.450283in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.872262in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.896689in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.234908in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.583646in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.813362in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.329437in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.975074in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.732655in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.403135in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.940544in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.874010in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.623559in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.860879in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.030556in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.017745in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.871773in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.647315in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.640357in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.175800in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.758835in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.453921in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.635773in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.913686in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.569451in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.764568in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.658359in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.254345in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.652319in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.120096in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.957577in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.534850in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.825229in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.874194in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.711184in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.792514in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.730960in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.859539in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.697487in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.827304in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.646285in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.053223in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.052183in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.622635in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.000378in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.589584in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.494391in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.737920in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.917984in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.836997in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.628798in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.710940in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.861321in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.926200in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.572848in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{1.927146in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.803516in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.206633in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.427011in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.932038in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.972782in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.837946in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.893581in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.034224in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.773536in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.581628in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.737417in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.518017in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.973034in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.865385in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.860842in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.709992in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.796655in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.678029in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.765061in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.885569in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.864877in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.628197in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.034930in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.789751in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.655379in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.848968in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.031601in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.901266in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.864521in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.636285in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.662359in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.701244in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.712920in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.916063in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.034295in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.437330in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.045670in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.894018in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.927083in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.696899in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.106886in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.329045in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.684973in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.014329in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.879189in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.423749in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.639783in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.448597in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.867025in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.862893in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.818378in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.651083in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.828826in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.959445in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.822327in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.783939in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.975066in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{1.974255in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.288034in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.798430in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.785540in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.931348in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.722420in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.259741in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.200915in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.486096in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.046852in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.764932in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.942092in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.597469in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.115205in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.929491in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.038235in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.818905in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.843170in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.195861in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.905805in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.852352in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.949408in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.811800in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.820121in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.980428in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.856732in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.829289in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.120845in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.698271in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.005901in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.371320in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.308638in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.562561in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.582958in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.909078in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.939066in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.659228in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.866060in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.575601in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.958581in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.861912in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.946967in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.918780in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.536734in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.730276in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.088658in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.944837in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.855480in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.011001in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.900272in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.071253in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.543980in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.962332in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.590268in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.726677in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.660419in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.836230in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.161170in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.026700in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.855018in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.620118in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.686764in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.832635in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.018079in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.442392in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.992776in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.588361in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.770964in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.666555in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.852876in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.880691in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.466084in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.633600in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.914380in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.995451in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.722092in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.883047in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.201401in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.851727in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.344791in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.924437in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.452940in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.507301in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.471098in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.981553in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.744687in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.777873in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.261796in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.708041in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.963468in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{1.975385in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.766945in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.730621in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.269827in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.460303in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.939502in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.022767in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.945220in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.909620in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.597018in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.226336in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.362696in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.045578in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.956714in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.309400in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.361459in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.944407in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.689809in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.744051in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.288445in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.580846in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.428014in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.615558in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.552857in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.630218in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.667216in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.615567in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.889112in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.831400in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.485267in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.716233in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.683083in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.208489in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.603001in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.727716in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.007128in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.637468in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.798626in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.728243in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.454668in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.724680in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.685949in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.919123in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.588789in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.926895in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.091530in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.846015in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.002266in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.893679in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.572312in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.361686in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.098707in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.436506in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.422856in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.726394in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.819097in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.340703in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.611115in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.614177in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.634957in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.946077in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.432165in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.846348in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.581872in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.774725in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.673023in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.880541in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.468824in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.012085in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.804213in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.194964in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.813030in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.971315in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.624310in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.009960in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.803905in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.100353in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.868287in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.791453in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.277099in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.559567in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.842443in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.790361in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.727155in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.793535in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.898522in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.892815in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.607861in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.431023in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.159989in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.444589in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.673747in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.393417in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.865194in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.631173in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.457184in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.500475in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.803722in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.504802in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.353951in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.739655in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.781777in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.202579in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.398147in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.070476in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.677135in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.872761in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.832232in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.550731in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.833632in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.908305in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.885741in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.060049in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.044036in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.467901in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.636830in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.523692in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.494117in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.755290in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.508967in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.377153in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.644763in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.716341in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.927707in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.402467in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.936314in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.763202in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.717675in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.364801in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.428456in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.913180in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.996243in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.657957in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.708088in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.797112in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.940669in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.011791in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.165079in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.733302in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.802102in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.574546in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.729188in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.678035in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.496584in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.915959in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.450406in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.287430in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.773675in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.922019in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.709284in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.863697in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.816536in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.706140in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.397300in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.697698in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{1.977236in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.669593in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.685575in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.861077in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.949402in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.624241in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.933808in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.295382in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.798245in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.053834in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.633433in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.394837in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.806207in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.539328in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.018010in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.916029in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.831386in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.035895in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.824136in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{1.995574in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.090408in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.516615in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.625970in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.104913in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.577521in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.826944in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.016455in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.881878in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.554505in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.536499in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.917278in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.082060in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.718911in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.907225in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.445850in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.697612in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.724663in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.954012in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.370918in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.708119in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{1.976438in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.842445in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.363470in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.899266in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.931064in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.980443in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.588588in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.417064in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.207307in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.173997in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.556338in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.623228in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.769925in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.703891in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.380080in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.616444in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.444427in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.551610in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.622891in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.619830in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.909315in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.293064in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.760472in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.859213in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.356829in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.391469in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.738775in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.534661in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.053095in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.831225in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.273786in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.987463in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.645775in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.738236in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.735706in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.664405in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.473657in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.513720in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.659503in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.597829in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.094112in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.018739in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.802407in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.607039in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.928235in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.776845in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.577489in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.225653in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.636140in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.528824in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.763173in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.397020in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.649178in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.436777in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.572032in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.461053in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.745552in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.973854in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.856761in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.368574in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.422938in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.784116in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.911436in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.892788in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.551330in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.756538in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.621363in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.069080in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.630915in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.689306in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{1.979782in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.782220in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.027227in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.881438in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.614342in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.888786in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.682081in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.550119in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.231382in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.836789in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.569615in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.957219in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.796043in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.894526in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.774575in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.415577in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.775689in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.655666in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.648575in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.793623in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.871070in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.461915in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.622202in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.680456in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.670801in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.230386in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.863448in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.416018in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.557220in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.646930in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.938529in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.600580in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.795682in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.898367in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.763291in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.499553in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.812957in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.655932in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.697552in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.456512in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.693146in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.372498in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.709224in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.715616in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.973389in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.788411in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.635361in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.534050in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.399161in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.680192in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.891324in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.963745in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.545558in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.440360in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.512131in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.412064in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.169654in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.771126in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.738222in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.685940in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.984235in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.710292in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.050507in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.758452in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.681094in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.854328in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.975429in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.724050in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.432165in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.860794in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.081354in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.163237in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.393934in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.869336in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.895206in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.552468in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.601846in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.460329in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.588486in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.533374in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.496505in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.864370in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.473047in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.592149in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.217834in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.572467in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.963671in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.025371in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.734975in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.619242in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.231717in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.679327in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.767804in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.459411in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.546157in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.900065in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.692850in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.814436in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.723946in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.771146in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.831209in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.424733in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.711800in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.903406in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.483889in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.308956in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.797445in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.862989in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.845628in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.951559in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.444791in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.751494in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.881208in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.496477in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.096962in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.663252in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.947204in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.597152in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.813408in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.647228in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.549544in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.572061in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.914660in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.533998in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.681064in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.900431in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.747719in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.674907in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.943408in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.949406in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.710328in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.333195in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.891207in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.782760in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.650358in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.474439in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.446624in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.844526in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.799115in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.328906in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.683406in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.802534in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.803985in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.729306in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.896496in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.381299in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.884744in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.562843in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{1.969529in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.614587in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.887711in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.503184in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.782965in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.504226in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.467129in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.725301in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.570488in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.836336in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.623032in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.823241in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.590663in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.792362in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.653785in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.916840in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.716490in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.446433in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.103894in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.913691in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.820083in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.368102in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.838136in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.485561in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.911169in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.911736in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.910111in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.846761in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.883468in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.248946in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.365572in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.791022in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.553518in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.827248in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.692582in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.746284in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{1.912206in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.449187in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.478869in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.803918in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.724217in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.881748in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.820198in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.133935in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.493742in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.010607in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.679484in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.423415in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.937273in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.460874in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.696239in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.876388in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.937476in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.948120in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.969841in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.930060in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.027709in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.718477in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.885140in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.780385in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.771947in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.004142in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.761608in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.743094in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.443130in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.815039in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.538092in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{1.989312in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.115297in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.820536in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.751978in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.536447in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.530615in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.072712in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.837159in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.484551in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.984023in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.018530in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.302770in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.704306in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.003512in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.563479in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.338839in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.043033in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.032029in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.463849in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.890822in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.606856in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.821703in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.837212in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.363036in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.815814in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.779925in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.664626in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.476105in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.069418in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.685965in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.139977in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.610816in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.896991in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.649470in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.721955in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.577436in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.647044in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.485997in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.557800in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.961584in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.746579in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.080065in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.946321in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.700153in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.344774in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.964131in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.410867in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.622452in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.009696in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.744076in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.050700in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.287724in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.828540in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.625667in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.319870in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.902594in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.783266in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.864617in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.004038in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.534414in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.697384in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.530091in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.547330in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.260504in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.776130in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.717718in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.481310in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.944209in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.857466in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.041192in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.796372in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.625051in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.304083in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.528442in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.697455in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.423414in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.177589in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.998497in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.602744in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.385448in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.696406in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.611871in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.722159in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.778194in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.918715in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.745087in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.439704in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.994653in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.934211in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.927684in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.672478in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.119551in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.494637in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.989186in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{1.926594in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.669141in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.610038in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.919412in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.823383in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.261952in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.665630in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.884340in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.820514in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.728812in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.038434in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.622634in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.590170in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.058192in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.473573in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{1.993608in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.165319in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.962583in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.971692in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.510002in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.665019in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.406018in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.429526in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.840855in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.608161in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.352327in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.732966in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.561182in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.640288in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.943600in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.585290in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.736713in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.215019in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.773923in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.911380in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.728118in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.293955in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{1.946350in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.910599in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.765530in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.591728in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.572286in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.852556in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.705098in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.719627in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.824452in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.393069in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.752115in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.712786in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.791391in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.937810in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.800093in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.939984in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.340124in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.717007in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.495981in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.822969in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.483473in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.701956in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.789567in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.645398in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.163873in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.429188in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.254314in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.888587in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.536900in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.048394in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.554686in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.558478in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.701350in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.550443in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.833421in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.691802in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.805021in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.622376in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.995657in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.757435in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.830854in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.065867in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.679021in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.660641in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.050453in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.133235in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.761285in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.037327in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.562306in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.650787in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.929401in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.639191in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.113345in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.889381in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.266364in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.353925in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.382282in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.992523in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.895892in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.022738in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.338512in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.038773in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.625754in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.816069in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.709362in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.183905in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.872922in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.724540in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.904274in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.500390in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.475418in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.529749in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.650823in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.250378in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.927394in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.042412in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.815396in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.759944in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.291171in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.558622in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.910090in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.492699in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.970824in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.583859in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.948645in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.948476in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.133967in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.636722in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.053293in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{2.013715in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.940497in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.586333in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.733226in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.956779in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.269140in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.839182in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.895168in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.685942in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.065773in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.676923in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.362581in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.900047in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.134487in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.464662in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.202122in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.641799in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.075423in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.711319in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.907795in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.999841in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.064973in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.739088in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.769758in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.661040in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.622944in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.396240in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.475264in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.913113in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.833594in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.342451in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.781231in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.146798in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.083186in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.388341in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.821846in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.588286in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.775160in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{2.002736in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.541071in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.653460in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.592718in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.182355in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.795756in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.950907in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{1.963269in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.931520in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{1.999231in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.366923in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.802960in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.903241in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.405335in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.716865in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.761017in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.397712in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.477870in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.638494in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.690770in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.640886in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.870586in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{1.990762in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.845993in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.988589in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.086160in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.949421in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.759943in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.517062in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.731019in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.722204in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.847104in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.493366in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.551861in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.355353in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.467883in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.792111in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.792498in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.909460in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.315221in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.505158in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{2.000352in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.855554in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.972779in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.852213in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.318424in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.580532in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.039480in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.015571in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.820841in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.806563in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.476885in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.279807in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.206000in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.514545in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.814263in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.240819in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.589546in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.011248in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.523280in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.383534in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.188777in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.794708in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.881077in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.789822in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.668948in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.963241in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.896851in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.059388in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.045282in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.563081in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.058914in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.701323in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.009795in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.913994in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.383533in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.775506in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.944121in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.270044in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.891153in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.819810in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.623777in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.643872in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.627794in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.723033in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.724475in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.791928in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.911923in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.762828in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.791999in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.012391in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.559381in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.089403in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{1.975473in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.663920in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.616044in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.072727in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.836924in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.710266in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.960227in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.767553in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.468110in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.902853in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.698647in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.267058in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.034157in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.889843in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.877324in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.511940in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.741039in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.731417in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.693612in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.806304in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.936375in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.790185in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.927786in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.551589in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.525004in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.721512in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.973264in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.892305in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.039019in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.809902in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.269824in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.696760in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.869309in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.788249in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.827214in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.642095in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.801408in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.962099in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.594448in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.969846in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.668910in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.064256in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.660686in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.646285in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.289288in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.283357in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.659575in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.690133in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.736707in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.709335in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.869507in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.469995in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.604033in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{2.028211in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.062650in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.814857in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.878088in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.906136in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.875589in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.764162in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.996505in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.290115in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.507121in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.858462in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.657271in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.508388in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.942997in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.735836in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.649790in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{2.002836in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.708449in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.269593in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.235111in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.981785in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{1.905090in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.876547in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.608927in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.772078in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.783695in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.682798in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.891895in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.688060in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.672389in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.833582in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.696240in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.816358in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.509110in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.680336in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.456078in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.092736in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.169382in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.726403in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.833749in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.867507in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.633538in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.468736in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.660648in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.060984in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.892934in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.804301in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.730823in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.863725in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.557550in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.458607in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.266926in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.912957in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.759184in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.068112in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.703063in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.667788in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.660710in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.605237in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.457119in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.952263in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.733198in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.783725in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.862637in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.603181in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.681688in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.577936in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.011745in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.992594in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.904509in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.535917in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{2.013608in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.481794in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.665443in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.653461in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.842930in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.567007in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.880010in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.649492in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.485815in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{2.004119in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.657994in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.647955in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.737840in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.404207in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.700670in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.040596in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.000908in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.314091in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.714405in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.906356in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.724262in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.039640in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.936652in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.010980in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.793295in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.008872in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.847900in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.777996in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.910986in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.587567in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.971417in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.141601in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.828187in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.795580in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.101095in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.714744in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.444101in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.584043in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.856528in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.368543in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.921638in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.645427in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.874648in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.920170in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.921175in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.431902in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.179576in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.020071in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.571335in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.793075in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.776611in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.839582in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.983538in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.746365in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.000641in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.509050in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.941208in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.519688in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.827471in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.632463in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.750730in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.411423in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.167605in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.227557in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.642897in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.110400in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.895241in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.300874in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.426409in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.359504in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{2.014532in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.454397in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.796351in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.037038in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.604832in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{1.924760in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.507034in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.821861in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.783457in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.725724in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.447459in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.700043in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.819342in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.611267in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.803545in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.736751in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.570451in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.292881in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.678495in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.462739in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.915303in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.148686in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.847627in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.012800in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.369446in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.812764in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.991809in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.665586in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.870577in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.855050in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.949834in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.919022in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.487659in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.936253in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.806364in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.521097in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.654643in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.723398in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.927013in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.859150in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.699032in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.060247in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.548674in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.963406in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.599606in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.757061in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.834067in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.121151in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.908301in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.779603in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.517131in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.031931in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.735400in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.594190in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.791479in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.031100in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.150403in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.564711in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.493390in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.699740in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.694484in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.681200in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.819663in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.897126in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.207151in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.676176in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.930384in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.559796in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.704835in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.783254in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.296631in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.765256in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.435522in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.056415in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.734963in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.165413in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.583978in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.741036in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.609524in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.393628in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.346975in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.854884in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.527453in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.462219in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.947888in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.792448in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.532717in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.469632in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.878570in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.976361in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.963089in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.803059in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.789394in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.335888in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.912014in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.771119in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.697146in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.675315in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.877569in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.629714in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.783601in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.560318in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.695961in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.952676in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.453798in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{1.998887in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.698354in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.978858in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.684260in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.855070in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.651167in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.921468in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.715765in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.292737in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.962621in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.854371in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.805743in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.324510in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.837219in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.905451in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.581142in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.505800in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.451629in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.826641in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.665754in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.225308in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.441201in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.762291in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.720522in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.739588in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.901753in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.920649in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.018144in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.825001in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.781692in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.523739in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.614498in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.772162in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.884538in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.481070in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.503391in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.508810in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.877385in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.664714in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.453156in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{1.966393in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.668135in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.739227in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.879916in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.443768in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.017562in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.695293in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.796827in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.212622in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.646896in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.451999in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.834338in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.071475in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.490042in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.838130in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.753518in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.738764in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.622139in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.289498in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.742351in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.778565in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.743673in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.676925in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.669784in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{1.963872in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.360940in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.752075in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.629782in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.669892in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.875075in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.947747in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.235010in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.563200in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.851449in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.671700in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.975712in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.652072in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.133633in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.440971in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.965921in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.813567in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.986129in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.457428in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.622223in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.466182in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{1.993239in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.246958in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.378202in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.228688in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.642892in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.740932in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.747001in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.692202in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.046567in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.830709in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.777144in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.518115in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.887377in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.879382in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.493842in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.876126in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.646660in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.002808in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.914264in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.490762in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.930942in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.801239in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.801502in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.697191in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.766658in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.762691in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.448081in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.946859in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.788763in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.126371in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.725630in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.793163in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.680097in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.356917in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.749930in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.689651in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.835784in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.353418in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.689861in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.624320in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.761055in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.854634in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.796681in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.650365in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.866999in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.677366in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.896976in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.191664in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.792241in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.710310in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.845146in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.871189in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.636058in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.761488in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{1.976890in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.659256in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.227024in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.724642in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.470782in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.609343in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.917873in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.670846in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.096275in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.833044in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.010144in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.846176in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.892973in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.675942in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.938568in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.497709in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.953056in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.093986in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.365015in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.504569in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.405608in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.703491in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.909496in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.916945in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.835736in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.804801in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.862547in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.786171in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.402659in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.921989in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.775815in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.155366in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.047514in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.692887in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.774250in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.613234in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.906500in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.951806in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{2.022229in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.601353in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.916413in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.807135in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.588023in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.465860in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.526289in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.756135in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.699564in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.804217in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.749817in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.828817in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.837612in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.940074in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{1.984379in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.838914in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.216307in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.391770in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.469686in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.498784in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.954995in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.765238in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.672979in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.696835in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.465326in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.105962in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.434605in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.624273in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.351398in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.793068in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.814182in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.812426in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.860188in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{1.986346in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.954702in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.853071in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.598588in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.778267in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.066038in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.766360in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.845404in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.769903in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.639526in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.018349in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.286036in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.778783in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.670777in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.003772in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.516788in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.777490in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.334810in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.017789in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.099431in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.500567in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.854885in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.809850in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.424257in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.450656in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.834188in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.853082in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.921167in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.274068in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.579179in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.775174in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.310062in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.912416in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.349222in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.830019in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.477352in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.799075in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.784272in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.430889in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.886460in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.831337in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.589824in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.708497in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.560700in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.508416in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.695972in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.138052in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.447209in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.551052in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.119266in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.775397in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.879982in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.468171in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.884263in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.915469in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.859742in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.896834in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.533645in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.531780in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.571535in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.728102in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.045597in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.996165in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.914727in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.861366in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.513602in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.670260in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.398709in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.636520in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.002219in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.465955in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.786328in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.833958in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.359730in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.613161in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.798859in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.880878in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.807033in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.112895in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.894748in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.847341in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.706045in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.543251in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.559936in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.275137in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.537799in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.102133in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.475771in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.524614in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.850799in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.893079in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{1.970249in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.814923in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.742077in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.240865in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.729314in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.372260in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.684509in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.795212in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.552283in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.626517in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.523666in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.663255in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.565410in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.262181in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.995585in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.966497in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.926774in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.137655in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.767333in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.234336in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.654254in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.591509in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.773313in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.854753in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.522431in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.802384in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.357806in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.648132in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.000500in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.833635in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{1.947708in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.658035in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.675093in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.942200in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.774027in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{1.949612in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.614844in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.440558in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.762325in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.864401in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.592129in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.041995in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.805777in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.275941in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.660630in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.851400in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.168209in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.033273in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.012247in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.714731in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.542836in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.628283in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.534690in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.574719in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.706374in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.476784in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.353901in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.577704in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.015496in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.883956in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.808110in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.785335in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.850249in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.927613in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.352670in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.723968in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.585482in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.553259in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.433291in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.863532in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.608493in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.466929in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.395623in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.843990in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.838826in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.929762in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.482104in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.840695in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.553814in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.649913in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.737552in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{1.966592in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.765647in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.946501in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.684396in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.797673in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.859270in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.453568in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.818253in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.487504in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.978633in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.964861in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.013306in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.883023in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.691415in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.023988in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.485027in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.680132in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.390246in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.861069in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.744745in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.105888in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.628839in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.068956in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.714448in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.720216in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.512944in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.576949in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.051362in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.587641in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.734297in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.517808in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.756863in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.607027in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.347245in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.851382in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.671982in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.631488in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{1.954444in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.897269in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.651488in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.777401in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.451916in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.603460in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.670915in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.845719in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.513656in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.545028in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.654663in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.935605in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.587887in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.976944in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.571061in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.493928in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.976733in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.818944in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.968012in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.592095in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.852593in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.855195in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.889638in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.686529in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.995999in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.904554in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.101398in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.683758in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.526112in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.892592in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.354579in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.910108in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.827322in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.597839in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.909046in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.763415in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.752150in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.693588in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.922029in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.742801in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.356648in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.687789in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.669079in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.408130in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.371439in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.361577in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.385409in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.004272in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.810492in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.796021in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.204106in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.325577in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.566983in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.859180in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.731562in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.775427in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.890198in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.441129in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.836879in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.938083in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.010206in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.628913in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.201612in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.066585in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.151358in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.594106in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.690182in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.870697in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.780792in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.570631in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.796024in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.680965in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.628030in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.947945in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.763852in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.904724in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.865537in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.553229in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.636493in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.682703in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.580551in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.389608in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.735361in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.205220in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.601631in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.890779in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.168493in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.812952in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.832467in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.763989in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.807189in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.805336in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.425347in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.557280in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.775988in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.432060in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.398545in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.798261in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.764459in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.618652in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.729528in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.856118in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.844486in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.843014in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.131518in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.946758in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.454846in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.750848in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.816456in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.480524in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.760430in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.661839in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.983158in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.764757in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.149424in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.843135in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.123377in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.800838in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.697968in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.690309in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.808747in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.840682in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.585012in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.680936in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.631318in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.571354in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.770472in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.838156in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.504999in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.820723in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.575783in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.649722in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.893446in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.988198in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.647932in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.613464in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.886107in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.752298in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.752298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2026_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388586in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.388586in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388586in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388586in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232475in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.232475in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232475in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232475in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920253in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.920253in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920253in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920253in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764142in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764142in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764142in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.608031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608031in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608031in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451920in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.451920in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451920in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451920in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.878447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.878447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.791390in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.477335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.390279in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.076224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.989168in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.675113in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.675113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.588057in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.274002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.186946in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.785835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.471780in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.471780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.471780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.384723in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.135113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.391780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.958447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{4.386224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2027_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201844in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201844in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201844in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151082in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151082in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151082in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100320in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100320in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100320in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998796in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998796in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998796in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948034in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948034in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.948034in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897272in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.897272in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.897272in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.897272in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.614630in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.614630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.614630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.527574in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.296369in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.296369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.296369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.209313in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.978108in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.978108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.978108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.891052in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.659847in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.659847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.659847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.572791in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.170366in}}{\pgfqpoint{7.593516in}{3.505511in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.532550in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.408564in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.666083in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.793555in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.204151in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.129555in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.150354in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.169401in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.840766in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.290191in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.489677in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.018432in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.945720in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.936842in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.953769in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.604852in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.960475in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.090117in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.716490in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.867531in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.404610in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.106756in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.400690in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.984344in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.655481in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.818226in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.022271in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.770272in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.058251in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.897694in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.759998in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.698877in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.025293in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.858149in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.324228in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.102437in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.798498in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.467173in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.581155in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.523493in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.872592in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.171906in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.635711in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.073048in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.695755in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.663894in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.528645in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.732968in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.834474in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.028724in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.860387in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.924134in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.049363in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.115603in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.954775in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.262122in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.678880in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.553318in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{1.945133in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.525002in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.121003in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.289674in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.199664in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.852550in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.757250in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.057968in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{1.867859in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.878280in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.976118in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.358029in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.741449in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.088237in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.996617in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{1.914408in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.952725in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.837090in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.536826in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.836281in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.980265in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.858102in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.835824in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.670647in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.767470in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.949487in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.086873in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.015243in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{1.909017in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.542262in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.624473in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.673083in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.138101in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.825821in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.628316in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.929676in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.549868in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.125806in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.790812in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.723486in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.181971in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.013508in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.755268in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.845008in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.024179in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.426991in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.019707in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.029815in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.082282in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.383839in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.299800in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.716256in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.013581in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.063312in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.037063in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.064894in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.995183in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.757825in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.066679in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.573098in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.120368in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.987338in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.151266in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.543483in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.871806in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.358750in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.711969in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.635890in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.858844in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.837235in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.045297in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.877493in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.359234in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.174776in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.100085in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.241486in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.242077in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.458421in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.859518in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.545119in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.065839in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.900987in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.736234in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.535946in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.713278in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.181761in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.972880in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.845735in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.111374in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.835777in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.874809in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.478873in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.921225in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.633787in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.923125in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.002832in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.589528in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.004221in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.492591in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.603999in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.653407in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.925273in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.512770in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.126318in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.039096in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.008726in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.752384in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.621251in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.509027in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.767104in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.757177in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.936235in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.823757in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.734219in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.990493in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.005139in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.093662in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.238076in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.442577in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.145001in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.760295in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.650410in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.546244in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{1.996530in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.618657in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{1.962096in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.158090in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.373424in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.631189in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.594804in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.208469in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.584701in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.857807in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.383707in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.384287in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.183777in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.936376in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.832118in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.885818in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{1.977397in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.849508in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.673345in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.741612in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.650636in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.436058in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.396941in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.565027in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.161780in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{1.912195in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.876155in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.739994in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.941440in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.078305in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.774982in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.467194in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.202240in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.468309in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.376616in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.105249in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.777493in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.938173in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.133535in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.783051in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.805001in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.017381in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.899877in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.378303in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.794367in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.115535in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.044885in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.720135in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.544851in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.362731in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.643838in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.135004in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.580034in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.981927in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{1.834392in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.943581in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.447393in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.241166in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.058349in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.401641in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.749103in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{1.940531in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.491095in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.089341in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.124560in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.020159in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.816519in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{1.955529in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.939038in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.292307in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.162244in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{1.986565in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{1.976233in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.764478in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{1.987654in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.159652in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.133081in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.295685in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.700807in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{1.873574in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.593570in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.815307in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.840831in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.875004in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.127344in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.976047in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.888611in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.584335in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.836077in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.871144in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.671050in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.668673in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.602849in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.556361in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.652289in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.727284in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.482953in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.919290in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.910940in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.901635in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.453872in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.862401in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.186415in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.075380in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.372537in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.600182in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.453862in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.039732in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.163501in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.685215in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.885637in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.028056in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.107139in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.626272in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.596936in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.670450in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.046951in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.891101in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.097238in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.979470in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.167722in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.236181in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.937300in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.675430in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{1.891780in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.065479in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.621210in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.702366in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.544751in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.968123in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.377603in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.004186in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.838486in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{1.926770in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.521442in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.030072in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{1.998543in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{1.961051in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.848963in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.174791in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.199231in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.798798in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.383692in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.467303in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.529640in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{1.956088in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.945068in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.829566in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.072825in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.010233in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.878847in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.189501in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.570951in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.285840in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{1.952327in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.806185in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.868132in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.033176in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.086470in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.022216in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.551466in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.647611in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.102511in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.232736in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.751287in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.340199in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.996378in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.376412in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.980783in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.721135in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.875028in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.835113in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.131872in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.070897in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.556157in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.219799in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.577784in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{1.949421in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.841040in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.146382in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.568907in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.622740in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.922051in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.021294in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.774951in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.189088in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.943928in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.810735in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.980234in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.425931in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.472816in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{1.988317in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.099577in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.437250in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.821378in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{1.953712in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.950979in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.870030in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{1.928052in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.994656in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.038131in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.909729in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.932279in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.528907in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.576305in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.942556in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.062215in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.475874in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.035911in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{1.882710in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.847705in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.579488in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.104425in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.945747in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.142994in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.129823in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.885220in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.025988in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.853898in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.120933in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.203314in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.799510in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.971277in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.760100in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.037671in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.503578in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.369391in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.001526in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.519843in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.634961in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.595574in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{1.874573in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.924641in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.669948in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.414993in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.533458in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.754172in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.656657in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.803016in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.466442in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.905961in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.102078in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.750089in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.868841in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.806351in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.001462in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.527153in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.036826in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.760039in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.179978in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.393722in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.355345in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.847164in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{1.998661in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.163254in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.768130in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.902172in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{1.962042in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.969257in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{1.946560in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.071855in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.222802in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.134572in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.108520in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.328879in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.038754in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.248791in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.247372in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.203109in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{1.947780in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.823271in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{1.945913in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.800910in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{1.901924in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.863315in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{1.990661in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.991154in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.637760in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.635442in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.820072in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.343194in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.615586in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.972570in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.083157in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.983820in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.159444in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.826564in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.369803in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.841420in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.497497in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.095644in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.299846in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.966535in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.647541in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.715576in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.827255in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.961137in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.775795in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.936437in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{1.877962in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.384235in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.801767in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{1.915911in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.882332in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.904202in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.606508in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.311686in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.910327in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.930196in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{1.896373in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.724064in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.792300in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.917374in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.357104in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.187585in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{1.851931in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.398775in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.380705in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.669352in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.138312in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.791054in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.015456in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.338334in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.607295in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.883848in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.588267in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.024196in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.992798in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.807428in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.635453in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{1.986535in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.859243in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{1.917189in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.827010in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.561338in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.567345in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.148271in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.094639in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.191079in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.038469in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.393714in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.337816in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.801315in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.421659in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.493472in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.012516in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.035726in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.413859in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.524266in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.795693in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.044128in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.828426in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.703657in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.556275in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.126019in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.092349in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.718354in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.620521in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{1.934706in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.990765in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.018992in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.751273in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.911627in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{1.922482in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.785429in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.159034in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.098835in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.905294in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.323353in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.497079in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.733861in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.780703in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.834556in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.749554in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.510570in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.343259in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.213696in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.485244in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.084784in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.105004in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.844505in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.606076in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.667721in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.121304in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.915600in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.820162in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{1.814239in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.897087in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.974916in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.273257in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.811816in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.007942in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.419630in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.277932in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.096199in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.027348in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.701116in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.805080in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.864601in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.122448in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.440488in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.617472in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.665709in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.918974in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.709075in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.871068in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{1.975861in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.271865in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.190761in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.661769in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.279848in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.545823in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.145537in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.600675in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.866229in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.753278in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.043946in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.358283in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.519145in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.083601in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.370400in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.770072in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.085979in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.504750in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{1.923003in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.750583in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.376407in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.456883in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.112659in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.987029in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.147226in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.714364in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.689474in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{1.926307in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.438002in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.753740in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.769275in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.177509in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.599505in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.608615in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.017787in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.095051in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.100655in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.354087in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.813971in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.746090in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.138388in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.851938in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{1.876251in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.851896in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.923044in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.366971in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.774963in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{1.935619in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.708288in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.026780in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.030377in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.731005in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.880098in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.519045in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.611255in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.416835in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.623230in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.374606in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.008055in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.139679in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.003380in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.090042in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.686976in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.529348in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.039708in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.141720in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.599479in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.064238in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.597146in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.785456in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.409980in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.008084in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.637260in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.268734in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.410370in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{1.876894in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.240791in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.799524in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.742766in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.631824in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.383107in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.074105in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.717911in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.517173in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.791102in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.249997in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.330720in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.958948in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.961910in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.801641in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.393196in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.683817in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.858413in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.969697in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.052748in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.767660in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.821791in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.053125in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.049290in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.119064in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.067521in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.438320in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.111613in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.311910in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.669920in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.837771in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.125267in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.737864in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.556374in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.632124in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.679136in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.502816in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.002284in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.714350in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.642586in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.489579in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.466164in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{1.995005in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.862661in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.706845in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.338556in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.468060in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.781346in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.121647in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.150917in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.638690in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.657035in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.429929in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.583598in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.934575in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{1.908899in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.807436in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.703028in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.240479in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{1.900307in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.961447in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.100814in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.973779in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.401440in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.848162in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.389374in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.938155in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.631755in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.967601in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.721381in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.409740in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.747236in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.411585in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.951676in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.623182in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.701089in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.883666in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.588735in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{1.977634in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.315046in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.535802in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.820236in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.794036in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.010957in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.897295in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.612130in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.845590in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.536224in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.118601in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.150837in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.453145in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.883110in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.143638in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.145245in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.235578in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.889668in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.572645in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.301220in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.435291in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.858740in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.653852in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.632370in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.659574in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.306478in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.959211in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.183832in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.209227in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.797744in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.852074in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.053788in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.658936in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.950320in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{1.945631in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.100763in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{1.909595in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.455660in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.877899in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.006035in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.087035in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.043291in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.903190in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.940045in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.108454in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{1.869975in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.763738in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.805754in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.059635in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.015197in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.764012in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.880819in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.586037in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.888538in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.220939in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.980690in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.005133in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.089347in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.129850in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.838484in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.442500in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{1.935229in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.180612in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.184367in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.889750in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.904097in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.791105in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.259764in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.639184in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.054645in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.940806in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.448075in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.680965in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{1.961713in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.748600in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.724977in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.196173in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.109427in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.807477in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{1.985130in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.892383in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.703841in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.159942in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.134737in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.410731in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.231830in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.029425in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.041374in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.021781in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.417846in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.549607in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.788899in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.409691in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.760375in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.648821in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.036680in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.781461in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{1.892214in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.895528in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.244838in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.690981in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.610101in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.874683in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.674273in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.761162in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.224074in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.845463in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{1.856419in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.941782in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.186904in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.655806in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.984705in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.845792in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.167761in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.126236in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.430624in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.719173in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.938696in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.881784in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.624018in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.054518in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{1.884271in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.892101in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{1.891962in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.855527in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.602508in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.704337in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.149718in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.310546in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.122813in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.902406in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.723330in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.932089in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.692497in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.135077in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.966119in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.679161in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.367019in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.170366in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.819600in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{1.947645in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.906315in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.346312in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.836089in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.727367in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.253485in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.503969in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.716201in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.944359in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.031309in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{1.939780in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.812739in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.019436in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.208823in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{1.859499in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.125203in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.103233in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.728067in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{1.956593in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.120214in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.835840in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.156983in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.759483in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.643327in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.553229in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.184073in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.006977in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.516391in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.827738in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.459755in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.716285in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.528263in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.750097in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.204918in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.609873in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.208585in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.029552in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{1.960170in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.601629in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.718985in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.930705in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.615180in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.766124in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.915395in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{1.903216in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.995628in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.952929in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.029629in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.337273in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.006567in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.578395in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.865467in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.696042in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.439922in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{1.972163in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.513377in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{1.954592in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.362528in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.427712in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.691229in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.092915in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.523491in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.210442in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.032753in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.109355in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.906959in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.875126in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.724875in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.789030in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.220121in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{1.986883in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.326355in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.006247in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.852309in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.011851in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.927821in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{1.993095in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.813734in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.826410in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.016262in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.793130in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.274933in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.118263in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.268511in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.811442in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.864507in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.023375in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.829506in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.117468in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.805277in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.420485in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.915239in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.031110in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.581017in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.537650in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.048006in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{1.949694in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.287992in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.155909in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.838157in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.560172in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.678859in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.712378in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.094460in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.220637in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.637425in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.826567in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{1.953823in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.021028in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.733588in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.188197in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.087674in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.807052in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.675258in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.958168in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.399709in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.873552in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.863708in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.868654in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.037222in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.036650in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.736088in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.768734in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.692924in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.134170in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{1.992087in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.759351in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.417581in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.788049in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.020153in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.801721in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.063297in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.083985in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.037640in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.877892in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.513621in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.861574in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.027775in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.477747in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.879578in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.996586in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.402496in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.097163in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.776905in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.308178in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.192365in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.052700in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.677109in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.732771in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{1.856587in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.838320in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.611464in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.513205in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.024864in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.072176in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.240401in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{1.910568in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.027430in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.761158in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.708314in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.604588in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{1.937390in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.027083in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.477282in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.542355in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.581602in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.920113in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.579737in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.419312in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.805623in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.129980in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.591389in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{1.863894in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.332834in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.969751in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.826140in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.078278in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.756053in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.811927in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.928629in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.833545in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.932012in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{1.948704in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.815206in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.609001in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.425633in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.804544in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.671600in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{1.905836in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.012626in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{1.849953in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.354002in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.142017in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.728476in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.024002in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.936018in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.569522in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.051545in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{1.935462in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.907286in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.644547in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.466450in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.161747in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.852676in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.360619in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.257758in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.755115in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.106244in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.026006in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.898235in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.510426in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.069279in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.187010in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.902601in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.373105in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.777653in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.383133in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{1.972483in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.888065in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.515590in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.052166in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.758470in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.800981in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.794276in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.704036in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.926231in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.346806in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.910755in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.080675in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.992113in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.093213in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.920604in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.788756in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.455939in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.595886in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.901431in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.720925in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.719247in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.141965in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.570340in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{1.970378in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.861017in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{1.952928in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.980471in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.814177in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.423406in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.688456in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.393475in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.295452in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.081107in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.111955in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.882183in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.807535in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.183383in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.595700in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.816478in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.411878in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.184186in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.048667in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.736276in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.083536in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.793641in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.247157in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.013563in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.708570in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.851297in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.018105in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.702617in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.796763in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.575327in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.020753in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.741865in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.867205in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.681409in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.108112in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.273909in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.311884in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.144829in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.628358in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.118983in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.343109in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.043776in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.541116in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.217741in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.377862in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{1.976451in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.837078in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{2.946551in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.173732in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.322043in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.758885in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.190627in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.338142in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.767393in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.797199in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.673819in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.998487in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.998091in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.821878in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.591573in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.486124in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.742762in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.898150in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.903402in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.829974in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.157831in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.643885in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.657052in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.638652in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.103588in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{1.861166in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.554232in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.794294in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.021492in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.850722in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.512276in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.612537in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.069053in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.600741in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.175271in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.053364in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.007984in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.002879in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.965840in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{1.942297in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.859250in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.817599in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.590728in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.591204in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.654951in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.717212in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{1.963306in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.262580in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.800739in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.062832in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.774679in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.908784in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.953777in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.984203in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.569214in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.925518in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.878368in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.302905in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.021969in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.571424in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.488376in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.619540in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.511873in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.605363in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.877019in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.225289in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.496258in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.708939in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{1.910666in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.962348in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.417899in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.563622in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.954429in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.074673in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.065419in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.896415in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.054538in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.774896in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.235333in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.214555in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.068696in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.256578in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{1.873837in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{1.863603in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.802222in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.281827in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.792021in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.120188in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.301689in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.867467in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.044786in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.690864in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.648468in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.628516in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.628090in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.259431in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.067825in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.099134in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.171438in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.563695in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.633392in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.883392in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.140191in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.441821in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.893270in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.070923in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.677217in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{1.865967in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.981085in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.163255in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.847131in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.814905in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.805156in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.442794in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.808336in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{1.988762in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.323938in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.785170in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.905358in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.937384in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{1.914579in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.519054in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.858285in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.413345in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.955183in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.713098in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.192828in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.031862in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.999323in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.081142in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.388609in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.255887in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.877239in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.483672in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.038970in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.025762in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.797990in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.179311in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.895251in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.371816in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.361774in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.761097in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.937037in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.329909in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.787181in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{1.990586in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.181279in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.026937in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.962940in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.221447in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.148568in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.574928in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.535662in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.075947in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.928936in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.701317in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{1.967683in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.046106in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.368696in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.045945in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.718144in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.879056in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.205017in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.000700in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.756438in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.621199in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.029385in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.091642in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.862378in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.956008in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.770038in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.897266in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.226316in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.954425in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.580339in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.797744in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.052490in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.877197in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.728561in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.952482in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.341098in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.794837in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.942157in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.704594in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.465163in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.662616in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.090341in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.997030in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.353444in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.136813in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.033795in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.112699in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.493331in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.476976in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.019957in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.182764in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.735321in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{1.969942in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.993647in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{1.887577in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.079619in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.205736in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.051585in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.234915in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.558031in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.869435in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.829234in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.703202in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.985632in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.682895in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.704776in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.776764in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.593810in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.025626in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{1.963346in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.620962in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.825955in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.815694in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.306618in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.659211in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.542141in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.029611in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.305367in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.936316in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{2.897287in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.191690in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.654414in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.879296in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.815200in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.889058in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.328109in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.700774in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.097251in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.580876in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.775864in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.222077in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{1.876734in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.798406in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.487910in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.681569in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.139178in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.826328in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.242748in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.338485in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{1.986260in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.067798in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.909608in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.723670in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.889596in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.823715in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.024778in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.688300in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.473102in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.119844in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.982446in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.092867in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.364156in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.460180in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.944474in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.754688in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.476860in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.972845in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.141790in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.454556in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.367074in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.032129in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.138028in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.881910in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.021459in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.920315in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.017222in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.758813in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.492173in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.308623in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{1.989036in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.680485in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.641972in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.067302in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{1.937146in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.909006in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.796947in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.058249in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.929759in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.426011in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.044783in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.143300in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{1.955703in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.141102in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{1.708952in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.515747in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.091991in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.857716in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.776652in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.912332in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{1.930529in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.173629in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.533040in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.873286in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.117141in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.664693in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{1.863495in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.832547in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.055592in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.174252in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.404976in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.097267in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.941670in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.974000in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.488619in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.480442in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.097947in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.038230in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.704895in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.147619in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.976286in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.436198in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.771419in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{1.997979in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.873636in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.588475in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.084679in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.742710in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.919266in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.105179in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.336745in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.728705in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.627861in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.581261in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.003685in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.782040in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.107467in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.832510in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.859532in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.309910in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.911891in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.944561in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.338548in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.487740in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.418294in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.275070in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.550017in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.250429in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.081043in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.491984in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.438927in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.469220in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.060208in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{1.934241in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.266287in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{1.875011in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.490807in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{1.945763in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.910040in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.112634in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.854674in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.720074in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.858281in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.152571in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.728983in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.193179in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.071785in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.544699in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.172031in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.798925in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.906454in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.419651in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.920807in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.766249in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.699008in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.191413in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.000860in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.034635in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.571600in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.743567in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.257321in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.744495in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.844626in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.176846in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.551739in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.051481in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.820172in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.996659in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.478993in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.840242in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.851595in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.316811in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.106195in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.831995in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{1.944001in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.259022in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.732077in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.035845in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.972227in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.364912in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{1.942317in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.309889in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.127793in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.131785in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.112724in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.008556in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.443006in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.114629in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.286871in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.505511in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.505511in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.309083in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.566304in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.904905in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.201960in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.319473in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.352413in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.322067in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.545806in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.124261in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.600749in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.159399in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.234800in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.901561in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.467008in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.135616in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.999598in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.299626in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.594675in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.037005in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.006520in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.610257in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.197964in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.997947in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.268090in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.696157in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.662432in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.392489in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{2.027516in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.911279in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.717752in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.237992in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.185008in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.407735in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.859556in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.929291in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{3.150120in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.097342in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.972190in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.394740in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.685808in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.268524in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.415777in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.890123in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.371819in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{2.037303in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.875659in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.053627in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.306152in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.091418in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.144449in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.727361in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.080423in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.483956in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.132262in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.270406in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.595749in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.630804in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.286851in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.493367in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.688964in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.506027in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.541929in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.619191in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.545838in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.123100in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.097224in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.520009in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.032520in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.317586in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.013282in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.316699in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.943341in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.197100in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.726343in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.779417in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.889279in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.452947in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.300316in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{2.037040in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.094097in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.913346in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.275218in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.735446in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.050662in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.192393in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.944376in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.670142in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.185500in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.039537in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.350213in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.867542in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.251459in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.299432in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.688828in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.618794in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.162747in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.134114in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.305561in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.529409in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.377434in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.256949in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.010354in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.052535in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.818680in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.321037in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.043376in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.743690in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.371739in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.124376in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.097520in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.947774in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{2.034104in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.290105in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.661330in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{2.133951in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.356780in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.138386in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.345801in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.237779in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.658518in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.114092in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.256614in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.970649in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.091373in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.131305in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.272637in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.794516in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.838760in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.195611in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.518750in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.716147in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.925039in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.222298in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.117160in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.234003in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.090242in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.342297in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.242532in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.581862in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.583587in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.338479in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.174815in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.923696in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.122294in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.588103in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.587160in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.573228in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.300785in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.163456in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.327576in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.607273in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.220064in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.994372in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.095670in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.875955in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.116790in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.261177in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.185609in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.454776in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.465615in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{2.006178in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.341008in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.841092in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.241081in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.619338in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.968140in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{2.114029in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.469454in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.934082in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.725245in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.863107in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.560876in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.067905in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.986317in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.076083in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.799488in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.415291in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.152372in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.111494in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.521555in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.218302in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.933313in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.683850in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.816504in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.524748in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.772076in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.163060in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.244176in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.743792in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.944175in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.862478in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.840115in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.176322in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.859575in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.012839in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.345894in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{2.051515in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.700293in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.445371in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.000966in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.246988in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.408947in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.279600in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.121278in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.177632in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.162037in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.900414in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.412391in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.215828in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.607407in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.643853in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.318477in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.921298in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.226101in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.388878in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.579599in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.228666in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.283194in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.818159in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.685195in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.866853in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.147795in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.971769in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.547696in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.147800in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.887728in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.058975in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.240981in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.973128in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.726677in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.155747in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.459784in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.079877in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.927666in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.180114in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{2.030883in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.303259in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.241416in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.761951in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.920982in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.187202in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.441426in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.064963in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.879841in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.254487in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.576252in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.244467in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.190902in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.860930in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.124112in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.309186in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.677096in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.820974in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.345616in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.052841in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.422095in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.167110in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.225579in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.388951in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.182664in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.957308in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.549034in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.114029in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.931526in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.574153in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.489743in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.068231in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.383907in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.970056in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.227879in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.251234in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.081067in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.496079in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.597771in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.309055in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.186509in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.224451in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.390497in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.875486in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.147431in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.645329in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.039361in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.654543in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.097607in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.132636in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.087898in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.947960in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.540365in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.624931in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.194850in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.977832in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.570283in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.986299in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.979365in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{2.020837in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.371454in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.162383in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.050610in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.840414in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.292956in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.081734in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.656844in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.356007in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{2.059962in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.787154in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.705669in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.292317in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.405710in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.362907in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.294322in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.472646in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.781540in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.778249in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.849870in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.233538in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.047201in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.566967in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.315875in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.963402in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.501704in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.964213in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.033815in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.068478in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.479901in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.273599in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.424022in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.440300in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.945950in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{2.033627in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.317838in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.075770in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.256283in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.273811in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.134753in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.703990in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.650866in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{2.083241in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.145808in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.104649in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.265987in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.872645in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.630124in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.442554in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.056939in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.770611in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.649292in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.716528in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.769138in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.620138in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.714281in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.212087in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.517687in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{2.058389in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.125458in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.712921in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.175580in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.417155in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.158026in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.097104in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.945719in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.796492in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.270425in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.970110in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.489877in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.145792in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.879944in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.810065in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.263985in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.881914in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.738221in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.978428in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.737818in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{2.005767in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{2.053354in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.140683in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.155758in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.196646in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.198448in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.275215in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.370525in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.752026in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.263175in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.761368in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.663822in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.085289in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.247466in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.989212in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.698377in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.046189in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.306366in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.791874in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.812969in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.797385in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.353219in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.011222in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.092984in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.083706in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.908230in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.713761in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.735788in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.988169in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.195694in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.190414in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.833076in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.612485in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.972598in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.935869in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.580760in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.393382in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.924901in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.553774in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.375198in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.171650in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.064011in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.168540in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.589170in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.422251in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.678954in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.239470in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.567835in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.365026in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.780162in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.368754in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.430173in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.537093in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.310271in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.841316in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.057018in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.906205in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.244084in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.727550in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.969979in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.877475in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.230913in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.998069in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{2.032333in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.859817in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.169769in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.229682in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.466687in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.954250in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.339085in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.902986in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.272241in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.385583in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.645590in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.980920in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.743516in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.384704in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.978274in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{2.057428in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.307701in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.303783in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.508468in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.515094in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.847786in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.546558in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.982147in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.713690in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.183379in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.157960in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.040294in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.162889in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.713857in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.344498in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.877116in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.886110in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.097053in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.743759in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.583150in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.997715in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.113433in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.288008in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.178211in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.281181in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.093630in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.561463in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.865971in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.966396in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.970078in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.924650in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.597004in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.249263in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.655056in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.082495in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.159447in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.502558in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.834881in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.941163in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.592541in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.081184in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{2.032900in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.399599in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.563357in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.282305in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.645325in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.086308in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.226751in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.306124in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.925131in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.480397in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.580074in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.029463in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.360441in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.690900in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.798565in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.099160in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.129746in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.270016in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.119422in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.241373in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.882035in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.341577in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.470179in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.039480in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.197867in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.110626in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.829635in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.974544in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.550656in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.760141in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.988617in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.128531in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.128580in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{2.019417in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.127011in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.988193in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.926534in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.297812in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.013630in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.173481in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.539959in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.045263in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.738842in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.329679in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{3.042663in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.541441in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.770061in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.725753in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.114344in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.726291in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.683819in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.607522in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.236760in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.144860in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.833306in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.870165in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.929532in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.888745in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.226839in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.102717in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.932220in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.454079in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.267243in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.334365in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.212795in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.649619in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.707757in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.764091in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.041927in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{2.035151in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.897280in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.823065in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.394480in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.549769in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.949869in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.299975in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.198259in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.065732in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.606366in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.236395in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{3.088273in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.647397in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.072958in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.230489in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.284082in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.259227in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.969402in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.221407in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.955414in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.539617in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.923125in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.182106in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.335790in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.851561in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.942419in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.969874in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.235579in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.243472in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{2.056919in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.046192in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.053975in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.614466in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.833210in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.973935in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.285551in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.402328in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.899156in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.226247in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.136596in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{2.012922in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.791950in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.449543in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.372947in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.873445in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.837160in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.711541in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{3.076387in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.366856in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.525308in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.127299in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.238985in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.677223in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.725964in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.249877in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.090399in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.544733in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.973831in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.361417in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.994896in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.216672in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.051586in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.991002in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.481732in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.322331in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.525113in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.973345in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.201018in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.994484in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.999992in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.192735in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.104444in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.195528in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.025799in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.226168in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.557566in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.170493in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.438583in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.958317in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.889997in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{2.060992in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.084752in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.317351in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.223977in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.419310in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.752102in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.297670in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.849743in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.552963in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.171662in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.650329in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.175474in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.565195in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.860586in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.040129in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.724462in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.211945in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.549868in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.233362in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.144180in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.199247in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.081491in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.102012in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.045916in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.933457in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.764716in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.110813in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.881750in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.845791in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.310099in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.749395in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.157886in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.226167in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.424761in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.764774in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.425550in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.917945in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.743165in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.945730in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.588322in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.014920in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.756609in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.203437in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.417708in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.823285in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.767302in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.811655in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.925430in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.375423in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.050791in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.333858in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.139514in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.891935in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.313868in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.342926in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.053469in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.444725in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.227028in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.990226in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.232759in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.121012in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.879443in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.638488in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.489438in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.896696in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.028307in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.581640in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.084346in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.141959in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.989067in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.262728in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.484643in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.838831in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.206502in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.877090in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.356104in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.853916in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.128541in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.878664in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.096669in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.326072in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.546192in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.367499in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.853697in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.758092in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.042951in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{2.077041in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.079407in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.056058in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.208225in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.272465in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.764303in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{2.052463in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.154183in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.880379in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.340829in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.372554in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.018856in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.163403in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.811768in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.409201in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.121068in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.035106in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{2.026977in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.423987in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.928924in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.832713in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.077388in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.763920in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.850312in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.458933in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.074043in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.083118in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.951950in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.235920in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.804199in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.929050in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.532302in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.961163in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.692714in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.538850in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.225351in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.234065in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.218509in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.514690in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.630372in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.332029in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.363357in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.865852in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{2.071801in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.177329in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.981374in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.306898in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.406725in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.948806in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.907626in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.141911in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.838333in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.673815in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.130319in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.248080in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.790548in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.481679in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.968516in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.083926in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.078169in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.398750in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.388398in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.130139in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.570785in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{2.003785in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.340684in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.284006in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.832826in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.197420in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.186931in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.427344in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.069141in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.797967in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.933647in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.214098in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.256423in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.993986in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.936959in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.107254in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.313970in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.178427in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.090259in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.251696in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.281748in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.218378in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.066143in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.671633in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.138353in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.321152in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.131586in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.148140in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.815550in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.246669in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.039057in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.983721in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.423239in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.389015in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.147316in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.536854in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.816178in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.784651in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.808728in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.559207in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.521674in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.715097in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{2.078196in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.468396in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.344972in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.336519in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.970064in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{2.060904in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.581994in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.362142in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.337091in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.674437in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.031931in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.762057in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.083877in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.206921in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.967777in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.021991in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.677684in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.521237in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.176634in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.741281in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.068453in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.849229in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.773409in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.915777in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.615227in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.038082in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.884475in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.152607in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.845844in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.130308in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.641081in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.028567in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.612833in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.158782in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.298269in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.145574in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.072200in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.453638in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.850677in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.990127in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.085489in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.112859in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.727337in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.651938in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.087574in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.813134in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.781310in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.359408in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.325942in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.950790in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.569782in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.868746in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{2.051564in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.187237in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.593953in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.623290in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.727308in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.804345in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.876453in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.191554in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.711361in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.839969in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.787818in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.806327in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.103580in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.963465in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.328627in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{2.014712in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.530999in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.660756in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.262012in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.322086in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.252985in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.243345in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.852933in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.992951in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.940539in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.261692in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.167591in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.776595in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{2.039252in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.845190in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.619678in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.978505in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.149165in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.140860in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.557734in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.466933in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.965811in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.653020in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.740573in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.881762in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.270100in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.502399in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.625628in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.787136in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.908722in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.976559in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.452055in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.070244in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.633688in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.490576in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.789495in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.621158in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.195319in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.956656in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.821227in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.620203in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.260212in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.745950in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.348060in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.233150in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.739104in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.835075in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.312253in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.203585in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.370702in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.201694in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.593216in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.775726in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.645178in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.777245in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.666075in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.077146in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.894999in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.227174in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.224257in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.128191in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{3.030084in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.101654in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.059442in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.067799in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.037814in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.343219in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.913448in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.994759in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.472132in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.295345in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.297892in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.217508in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.763305in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.745064in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.375998in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.935296in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.563593in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.145744in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.850932in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{2.110670in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.879943in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.355795in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.179940in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.316130in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.583844in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.599581in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.106214in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.730970in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.296829in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.938581in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.601294in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.285304in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.669576in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.585346in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.270010in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.942897in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.055800in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.750449in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.369955in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.696343in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.500751in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.817315in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.418554in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.491584in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.169771in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.057680in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.860752in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.112901in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.822840in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.767211in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.665784in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.319126in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.860661in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.043065in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.982041in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.866915in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.223923in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.297175in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.511206in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.639742in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.199161in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.996936in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.478393in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.201379in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.074028in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{1.986699in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.986225in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.103013in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.222122in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.326079in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.791305in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{2.037076in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.335996in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.276392in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.618012in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.421373in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.563935in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.454332in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.738586in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.020238in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.941277in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.899240in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.724393in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.568628in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.093799in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.296791in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.383513in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.994442in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.129201in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.102267in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.985963in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.546828in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.217883in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.207892in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.123735in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.774644in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.286422in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.329899in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.700172in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.936108in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.866567in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.025817in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.231841in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.969938in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.621522in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.241080in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.219690in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.878412in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.545776in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.963960in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.550463in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.647537in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.242864in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.423434in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.287123in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.352126in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.710670in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.706312in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.003856in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.042051in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.171124in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{3.045558in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.181355in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.217146in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.734023in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{2.058666in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.760379in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.561044in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.235867in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.365650in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.116013in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.827127in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.589910in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.518998in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{2.025887in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.398928in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.563440in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.094227in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.954653in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.888598in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.083166in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.118340in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.102984in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.520979in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.756925in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.109793in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.072371in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.211157in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.097294in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.975397in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.161253in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.588599in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.050249in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.124251in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.945897in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.168862in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.259766in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.998397in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.568883in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.880768in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.171466in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.505296in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.294234in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.634890in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{3.071179in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.576886in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.013061in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.359350in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.177469in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.271857in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.161224in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.764924in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.591928in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.985335in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.789975in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.870834in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.187368in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.185123in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.075165in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.082726in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.975515in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.152674in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.999511in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.132848in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.411086in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.475882in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.452974in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.229490in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.533717in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.303125in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.338254in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.459651in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.263999in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.127599in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.152663in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.149233in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.093979in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.939314in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.366230in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.182123in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.028604in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.378440in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{3.003760in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.231753in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.223155in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.982087in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{2.036594in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.912530in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.304928in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.081567in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.594573in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.978375in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.907107in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.909564in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.669098in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.652785in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.826478in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.133489in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.062703in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.742127in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.791877in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.670457in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.219472in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.591890in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.637227in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.255160in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.934082in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.162799in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.407769in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.329155in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.068860in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.227821in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.102225in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.411581in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.386313in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.129924in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.723768in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.017461in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.089631in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.233157in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.185621in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.607342in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.262098in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{2.126146in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.722513in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.678685in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.125367in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.106066in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.227763in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.202039in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.135853in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.485964in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.046199in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.148179in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.141782in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.988157in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.668299in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.291489in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.181760in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.600138in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.549740in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.189936in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.002405in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.158538in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.423315in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.030695in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.205912in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.119403in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.774802in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.711292in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.367415in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.025593in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.133476in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.718991in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.433431in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.698359in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.278662in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.332074in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{2.007667in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.060352in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.872755in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.165654in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.205729in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.553173in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.917080in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.447120in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.300810in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.801002in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.795852in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.211874in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.286178in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.233876in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.043814in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.885466in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.979030in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.142597in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.508746in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.414348in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.205188in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.844655in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.297363in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{2.002124in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.135117in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.163127in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.744005in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.677614in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.599640in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.969755in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.401388in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.407618in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.058841in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.168445in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.643038in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.194003in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.210803in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.253601in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.747512in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.105053in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.170939in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.012593in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.195582in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.597614in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.155689in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.685103in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.862203in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.772130in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.264983in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.080750in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.833126in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.120592in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.465823in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.372272in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.167571in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.292440in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.080289in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.245496in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.903276in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.743783in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.778974in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.217187in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.069682in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.845057in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.401957in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.252361in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.581479in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.748196in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.632939in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.302005in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.392561in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.035556in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.684707in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.109242in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.089368in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.020197in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.093407in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.073911in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.615359in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.891725in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.808846in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.696673in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.749345in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.931424in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.956778in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.155837in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{2.011782in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.730669in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{2.080141in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.178547in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.329869in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.053230in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.016296in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.008888in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.999207in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.740554in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.070720in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.850480in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.533143in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.329333in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.370386in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.245424in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.811658in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.928636in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.190365in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.561929in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.196032in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.377435in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.495675in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.122015in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.169183in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.036251in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.216846in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.280566in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.624231in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.131601in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.913365in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.642054in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.263344in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.454155in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.027717in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.574788in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.169204in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.024753in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.177667in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.725750in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.731257in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.343027in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.797688in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.859421in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.577320in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.882456in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.236861in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.317937in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.967230in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.497732in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.077163in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.205458in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.981017in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.948967in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.346765in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.130043in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.935928in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.306122in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.494521in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.595208in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.947430in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.329667in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.268735in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.142900in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.893588in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.075578in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.119497in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.356362in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.707346in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.517746in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.562001in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.119869in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.807343in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.909449in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.831285in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.019497in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.999765in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.114870in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.440779in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.502696in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.590332in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.031501in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.732628in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.413973in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.740169in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.785896in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.596983in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.356824in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.195849in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.830380in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.193530in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.772597in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.814927in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.930342in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.359342in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.649042in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.437530in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.319078in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.207901in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.189236in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.899624in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.000845in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.079856in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.132233in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.925288in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.945924in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.643444in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.772959in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.922297in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.212803in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.239855in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.323100in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.728289in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.107660in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.807828in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.203404in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.818084in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.202289in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.981849in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.123610in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.108514in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.700534in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.059868in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{2.005589in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.346281in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.041058in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.161681in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.391163in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.875891in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.675028in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.901837in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.594421in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.095816in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.292898in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.685167in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{2.043911in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.687366in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.448105in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.450242in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.380364in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.578793in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.051857in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.254216in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.024997in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.789670in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.876156in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.572598in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{2.040767in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.681319in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.357814in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.180344in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.317794in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.715918in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.259497in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.921595in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.194484in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.263507in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.256247in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.267680in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.058076in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.220866in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.879593in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.540970in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.584769in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.614289in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.292127in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.214179in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.211709in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.651205in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.220071in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.017337in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.924096in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.203909in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.394722in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.888470in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.953692in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.324295in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.692518in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.130189in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.780455in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.996887in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.345950in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.774711in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.683474in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.085979in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.217167in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.284166in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.175911in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.935875in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.828832in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{2.013341in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{2.007816in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.037005in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.171772in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{2.010241in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.203975in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.960002in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.016066in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.144903in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.108347in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.186575in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.323659in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.915226in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.591522in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.175517in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.068547in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.844439in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.048431in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.298636in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.913440in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.032779in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.410721in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.508735in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.321914in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.666179in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.128981in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.696152in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.836699in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.463212in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.138202in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.329628in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.256814in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.104916in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{2.045059in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.220500in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.566346in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{2.006472in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.902823in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.666693in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.820444in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.491047in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.855380in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.273523in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.790604in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.382816in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{2.055471in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.660578in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.719887in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.683197in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.981844in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.689916in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{2.056573in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.300535in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.555444in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.026215in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.251100in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.871557in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.922725in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{2.075903in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.282885in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.811544in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.949786in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.224596in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.991150in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.171677in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.631163in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.427907in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.331304in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.525841in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.046669in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.287639in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.141936in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.751204in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.144679in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.292615in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.120221in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.127131in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.210416in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.623088in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.510747in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.018002in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.402075in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.351838in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.324170in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.409702in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.954507in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.841919in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.532550in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.532550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{3.489413in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.002456in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{3.367674in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{3.124195in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.393761in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.637239in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.758978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.468616in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.752542in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.871710in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.305121in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.225529in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.250773in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.284288in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.400855in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.554743in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.113754in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.035055in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.026251in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.182917in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.046599in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.675788in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.048690in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.795701in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.955550in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.463140in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.218913in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.315653in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.517369in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.077710in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.903192in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.121049in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.858873in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.732685in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.170334in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.986162in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.839703in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.783729in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.943558in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.137100in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.939698in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.438345in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.965906in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.618539in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.887092in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.574096in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.647024in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.591208in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.961787in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.276795in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.712263in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.170766in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.774177in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.429433in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.740826in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.596321in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.817398in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.919214in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.501909in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.122466in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.950596in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.012698in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.151292in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.222796in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.044256in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.361814in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.755169in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.622928in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.036611in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.593844in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.220278in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.396883in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.302928in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.940380in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.832706in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.176023in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{1.956441in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.763281in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.970261in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.073889in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.473924in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.826574in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.207311in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.089301in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.047253in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.924291in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.874531in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.103470in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.604166in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.922037in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.073397in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.947137in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.916884in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.922557in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.749350in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.849324in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.060260in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.183723in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.114294in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{1.994544in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.611752in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.698267in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.750571in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.241470in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.909540in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.027478in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.619685in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.224969in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.869910in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.804155in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.287195in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.107185in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.837655in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.930779in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.120667in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.540549in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.114274in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.120049in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.187665in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.499162in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.519292in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.418781in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.796189in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.117126in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{1.969187in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.144810in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.162492in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.093131in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.837607in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.162168in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.643992in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.082734in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.253473in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.610943in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.464375in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.793636in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.711204in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.948473in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.929482in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.149499in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.964019in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.468827in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.275669in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.196068in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.344217in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.343649in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.571876in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.949440in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.614109in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.178154in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.996954in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.481926in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.817656in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.604084in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.793464in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.285932in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.066873in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.941901in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.227279in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.919887in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.965563in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.590026in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.013045in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.708023in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.020107in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.873071in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.100940in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.704245in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.675639in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.729633in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.014489in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.619535in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.222693in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.138440in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.109386in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.834338in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.696067in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.854684in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.839389in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.031874in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.990339in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.910260in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.814976in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.089388in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.105400in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.204338in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.336930in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.545055in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.252389in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.843522in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.657319in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.093331in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.723654in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.076994in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.256845in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.482391in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.707361in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.310997in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.657357in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.943460in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.486709in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.441450in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.310200in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.023149in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.913992in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.974569in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.089157in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.931477in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.751278in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.824057in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.725903in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.024723in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.497280in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.455286in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.635370in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.257769in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.014915in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.973306in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.814322in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.041387in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.171692in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.227237in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.859745in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.529521in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.303407in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.528878in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.433543in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.205289in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.854386in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.032228in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.239152in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.864685in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.889974in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.108466in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.988250in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.435805in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.879172in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.215063in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.140232in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.800274in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.613514in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.468112in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.777691in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.719336in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.238562in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.657908in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.079764in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{1.926327in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.054671in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.509104in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.347371in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.160134in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.523224in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.829783in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.033909in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.555954in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.183825in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.230716in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.116824in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.923859in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.059906in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.029266in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.392723in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.269545in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.089339in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.497259in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.079709in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.845890in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.723193in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.115961in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.263092in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.229006in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.413382in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.773383in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{1.971102in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.666132in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.912776in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.910464in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.927374in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.962665in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.226548in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.075251in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.982075in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.922651in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.009906in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.797266in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.674789in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.625512in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.729165in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.807653in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.547516in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.978072in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.003949in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.998253in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.005083in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.568968in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.946274in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.288208in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.186757in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.502869in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.673017in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.515722in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.145836in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.281674in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.976674in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.121268in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.202438in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.669272in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.785491in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.144899in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.983323in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.193105in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.072754in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.269511in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.350372in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.027756in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.753181in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{1.984432in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.163209in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.695063in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.779989in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.613701in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.484667in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.098163in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.924660in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.075170in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.014352in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.635794in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.139392in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.097818in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.573349in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.062182in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.950963in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.290041in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.298500in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.883362in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.492000in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.572195in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.637914in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.057038in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.038499in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.914129in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.183195in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.763837in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.107090in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.971583in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.300288in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.642119in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.396993in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.046105in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.891825in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.801269in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.955522in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.131736in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.184851in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.115015in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.673322in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.723243in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.200052in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.338268in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.833016in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.446417in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.100169in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.434129in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.073104in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.965583in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.920164in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.229654in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.172381in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.626265in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.325997in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.646717in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.040577in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.930865in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.255749in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.639285in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.697611in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.018280in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.111009in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.902421in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.304013in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.050115in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.903396in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.084649in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.486188in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.534989in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.082672in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.194160in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.548613in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.902677in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.046414in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.047702in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.957747in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.424468in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.097848in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.130602in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.006047in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.026442in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.599281in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.648282in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{2.031749in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.160049in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.539731in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.084645in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.132527in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{1.983235in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.930896in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.650835in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.200436in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.036900in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.264056in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.269091in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.990388in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.124871in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.959436in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.223741in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.304230in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.884352in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.064675in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.844397in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.145366in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.569303in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.477948in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.108065in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.590278in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.712661in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.667485in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{1.966261in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.026143in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.747343in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.534245in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.829655in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.780838in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.888417in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.529187in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.991271in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.202207in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.830903in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.950673in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.891991in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.110422in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.596034in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.132224in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.881161in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.278035in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.452052in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.411525in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.089320in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.263694in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.850580in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.996672in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.054074in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.058488in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.035883in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.166548in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.341711in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.235332in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.204906in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.430762in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.132699in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.349883in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.361769in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.306144in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.038750in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.909642in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.046693in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.886250in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{1.989860in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.966422in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.085545in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.087515in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.760460in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.711486in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.900598in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.466885in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.688360in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.065290in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.176066in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.078756in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.257991in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.472965in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.960987in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.564703in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.192418in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.797569in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.503668in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.912089in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.157547in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.062241in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.858882in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.029804in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{1.961883in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.485405in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.064566in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.886817in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.005605in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.112641in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.974505in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.006057in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.680792in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.414877in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.004240in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.023142in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{1.988121in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.804637in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.871288in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.003048in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.458676in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.292180in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{1.938761in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.484865in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.747233in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.021565in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.875626in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.124913in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.447577in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.682994in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.968381in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.659564in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.120097in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.086207in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.932269in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.709520in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.077558in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.948522in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.006349in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.913996in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.631938in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.189899in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.304926in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.139163in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.522150in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.442652in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.880490in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.481796in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.558459in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.115145in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.137777in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.517124in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.592106in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.880992in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.784001in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.626312in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.225487in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.188306in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.799559in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.694855in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.027668in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.097221in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.483282in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.868838in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.005152in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.023723in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.886433in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.269676in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.196156in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.997742in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.444750in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.611968in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.816015in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.858285in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.924987in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.831419in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.622611in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.393998in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.452945in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.315750in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.549833in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.178746in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.219349in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.937457in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.693964in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.745453in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.221284in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.124266in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.900562in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{1.899131in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.983682in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.086558in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.375287in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.900697in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.102793in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.527348in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.392983in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.194809in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.124788in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.781039in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.890453in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.953193in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.775640in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.218657in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.555163in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.691632in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.743087in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.015573in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.783092in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.962366in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.070750in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.381882in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.303825in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.391392in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.616616in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.256886in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.674672in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.957801in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.845398in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.468837in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.589356in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.182995in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.481710in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.853124in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.190138in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.615120in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.013066in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.834166in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.486422in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.518105in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.213031in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.081312in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.249870in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.794901in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{2.014886in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.769488in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.034620in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.499258in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.837486in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.849962in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.275648in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.670130in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.682171in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.115805in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.194230in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.196150in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.410541in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.828182in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.239292in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.942722in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{1.968892in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.953728in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.011599in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.423325in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.899289in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.029213in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.788509in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.125206in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.126830in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.810531in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.975678in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.691334in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.531240in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.698629in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.483858in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.102898in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.252707in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.101521in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.199818in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.758462in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.634054in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.135708in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.242903in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.160816in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.552184in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.707400in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.870330in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.100175in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.553101in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.379294in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.519954in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{1.972479in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.344305in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.886655in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.823763in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.708858in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.558382in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.440319in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.170810in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.798768in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.664629in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.583942in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.877856in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.358559in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.443596in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.049092in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.054230in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.889603in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.505696in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.763319in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.946521in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.697475in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.068254in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.156159in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.852515in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.905218in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.770989in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.146770in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.151000in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.220056in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.163430in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.546914in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.210660in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.419431in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.747485in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.923994in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.224685in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.849864in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.011999in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.680103in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.758797in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.607797in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.096132in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.794920in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.653230in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.527830in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.090444in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.955885in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.785293in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.456611in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.530771in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.221024in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.254660in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.707982in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.732198in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.986600in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.543638in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.653236in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.021115in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{1.993867in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.895267in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.774201in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.344942in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{1.984197in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.052778in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.197880in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.064550in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.505352in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.937425in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.032121in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.740834in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.058462in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.800344in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.943813in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.511958in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.828797in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.469971in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.052067in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.697275in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.772677in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.973415in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.661615in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.076138in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.417130in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.918341in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.878996in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.107335in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.988691in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.685763in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.937497in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.604418in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.225555in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.254852in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.515449in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.971339in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.881239in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.238985in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.242662in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.351211in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.409853in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.495774in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.946244in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.729927in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.737299in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.422009in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.051778in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.285225in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.315783in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.887707in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.942387in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.628826in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.734423in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.047711in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.037834in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.210670in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.022650in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.561894in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.970998in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.110737in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.147105in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.994667in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.057493in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.209326in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{1.986408in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.847880in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.896562in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.156513in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.112749in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.846534in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.968951in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.693897in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.977961in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.323563in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.082542in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.101098in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.752544in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.186094in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.235333in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.919386in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.504630in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.031776in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.282085in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.290577in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.982905in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.992691in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.877583in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.371225in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.713376in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.148957in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.034869in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.562322in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.757272in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.048964in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.826461in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.835608in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.301406in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.207273in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.893157in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.078779in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.981297in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.782938in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.259633in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.231440in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.519933in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.369797in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.122983in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.134781in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.123007in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.476525in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.619825in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.872581in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.843060in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.725180in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.134377in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.865238in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{1.985584in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.982252in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.350755in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.769562in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.683770in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.974082in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.753115in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.844391in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.323277in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.933780in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{1.943940in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.028955in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.297347in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.730909in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.072426in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.931666in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.231920in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.490958in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.799186in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.587142in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.043240in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.964619in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.691260in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.161511in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.113893in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{1.968099in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.983570in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{1.982119in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.947046in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.677680in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.777230in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.256477in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.426896in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.798243in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.027904in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.771344in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.244252in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.798666in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.085689in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.758135in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.423444in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.214984in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.903770in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.043020in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.992523in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.462292in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.930486in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.811358in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.369362in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.570039in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.030296in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.130225in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.028968in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.898872in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.325990in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{1.954849in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.232074in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.807508in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.047604in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.224775in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.941171in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.265932in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.840141in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.724206in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.661209in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.743839in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.300670in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.103707in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.634530in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.919730in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.522063in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.832693in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.634486in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.832341in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.314353in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.687051in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.315640in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.127438in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.056922in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.211868in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.798885in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.018896in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.688595in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.848134in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{1.956506in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.007011in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{1.991085in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.095834in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.046279in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.131038in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.441811in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.107288in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.650034in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.951506in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.777666in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.501040in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.071057in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.580691in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.060668in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.418631in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.488425in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.768974in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.640163in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.314799in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.126885in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.211129in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.993456in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.965810in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.806506in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.871656in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.329798in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.076195in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.440662in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.114235in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.938186in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.102390in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.014283in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.090757in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.905613in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.907228in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.107130in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.882355in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.400249in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.218669in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.373010in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.897681in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.955764in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.118777in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.910405in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.238105in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.888023in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.480441in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.000090in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.138337in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.652268in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.606305in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.140519in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.036048in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.405475in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.260477in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.956102in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.632091in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.757202in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.791134in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.263110in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.190557in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.335664in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.713412in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.916841in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.044054in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.121913in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.814902in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.295512in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.185508in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.889086in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.752100in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.051883in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.505047in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.962473in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.952917in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.959968in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.139127in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.134683in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.851588in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.853720in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.770973in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.233315in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.084691in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.839652in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.871227in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.118842in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.884627in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.160521in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.182983in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.132494in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.973285in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.579648in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.974614in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.131001in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.540433in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.970131in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.095606in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.461246in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.196229in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.859841in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.426401in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.151120in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.747979in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.813447in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{1.944518in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.938258in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.687260in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.579798in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.116410in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.202832in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.165762in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.346701in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.845652in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.004338in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.125781in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.843424in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.788740in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.721468in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.130150in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.540787in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.611374in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.653292in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.651705in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.693250in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.924226in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.228295in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.664091in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{1.952614in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.436115in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.070635in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.916462in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.186530in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.840474in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.898570in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.024935in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.923894in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.028454in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.036227in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.900189in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.886693in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.748803in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.004915in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.103167in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{1.942567in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.240623in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.803345in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.130057in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.027450in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.158953in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.031033in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.002531in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.576357in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.940781in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.470027in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.370348in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.838429in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.205412in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.124262in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.990839in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.174553in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.500098in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.291634in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.940593in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.991715in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.483279in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.856471in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.755329in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.440424in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.065999in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.983700in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.583949in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.148960in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.529455in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.839363in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.884562in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.878465in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.783167in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.018802in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.452796in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.000775in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.180788in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.084388in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.188709in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.014822in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.891127in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.517861in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.669065in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.996177in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.802843in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.797254in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.241708in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.641356in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.065421in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.949542in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.052578in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.082063in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.634538in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.896827in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.483148in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.767232in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.452370in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.401607in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.191108in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.209271in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.969421in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.891111in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.282841in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.668680in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.895820in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.531318in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.283254in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.159070in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.817518in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.211197in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.870907in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.356366in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.119774in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.076431in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.781517in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.939731in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.905554in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.123824in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.881051in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.647971in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.129996in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.821605in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.961177in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.759784in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.207486in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.403543in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.367182in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.256432in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.702783in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.454987in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.139813in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.609013in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.318645in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.481803in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.069977in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.947308in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.061084in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.272871in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.437426in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.840338in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.291180in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.456838in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.849704in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.882434in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.544548in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.752676in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.092488in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.095042in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.902112in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.661368in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.600954in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.990103in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.996842in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.918566in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.254466in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.719476in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.733822in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.713701in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.202967in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{1.950531in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.624983in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.133738in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.966219in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.582418in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.686110in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.165289in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.675531in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.270663in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.162245in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.102184in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.097146in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.057808in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.040142in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.953020in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.910046in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.663430in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.889938in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.663516in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.798385in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.167815in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.731196in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.797941in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.053566in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.376150in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.884779in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.165404in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.699142in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.858510in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.000323in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.053019in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.293029in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.079581in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.640088in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.024931in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.968150in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.410713in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.116002in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.642187in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.552804in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.692690in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.643342in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.578898in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.965029in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.330877in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.561878in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.790709in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.160961in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.004707in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.052995in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.991037in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.531876in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.632434in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.042055in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.172512in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.159811in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.984770in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.183934in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.858493in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.336810in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.315995in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.169618in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.366860in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{1.969835in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{1.946223in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.880909in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.389532in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.876327in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.215891in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.439081in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.957443in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.138488in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.768017in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.724635in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.702920in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.703327in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.365316in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.178424in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.225295in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.288078in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.187647in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.707598in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.247496in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.551322in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.986454in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.181023in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.758175in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{1.955962in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.069432in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.265129in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.933807in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.894625in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.892829in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.892049in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.090838in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.553678in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.434021in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.996235in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.609769in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.032027in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.004381in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.585448in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.948188in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.530267in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.049467in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.793679in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.290085in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.126226in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.092096in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.193482in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.493610in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.376110in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.549178in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.143974in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.124804in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.881997in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.280793in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.978386in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.428197in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.468047in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.023003in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.439346in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.871928in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.284573in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.125236in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.062644in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.320945in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.954984in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.245718in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.697311in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.604705in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.192972in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.025280in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.778911in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.076791in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.142990in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.472318in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.797233in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.970534in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.322180in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.091714in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.836827in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.688627in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.133877in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.197654in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.944156in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.846263in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.986616in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.346135in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.053656in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.652358in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.883742in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.145101in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.965827in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.806066in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.047958in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.444603in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.882500in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.041193in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.783784in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.574785in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.185632in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.110585in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.465970in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.259448in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.128132in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.837172in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.213534in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.562720in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.540528in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.115270in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.295962in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.816502in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.063291in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.084244in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.001069in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.179721in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.306640in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.147141in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.893625in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.338858in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.627823in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.241538in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.780234in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.078917in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.760518in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.781242in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.859945in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.667644in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.132234in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.061011in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.695278in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.908527in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.902397in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.416330in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.735019in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.611763in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.839043in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.413385in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.021481in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.023800in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.301888in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.724888in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.975861in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.900313in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.977760in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.444557in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.780240in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.204879in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.652398in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.852425in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.344486in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{1.992751in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.880729in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.551463in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.144479in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.760486in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.239226in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.353745in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.393500in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.162607in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.013191in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.797274in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.990605in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.906436in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.120302in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.767018in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.538984in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.223320in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.069961in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.196425in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.468393in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.521805in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.521840in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.031367in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.837215in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.542433in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.072224in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.517819in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.474284in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.136258in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.239429in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.981854in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.125347in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.017331in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.118714in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.604139in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.412222in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.758652in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.716632in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.168242in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.998574in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.881604in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.155797in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.019967in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.541999in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.140497in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.242637in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.045787in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.247031in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.586517in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.189164in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.945336in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.860450in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.002441in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.025071in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.271128in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.639351in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.955696in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.217946in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.740430in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{1.956147in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.919532in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.154777in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.274180in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.465288in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.200649in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.037250in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.066926in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.552005in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.585079in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.198067in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.143028in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.785975in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.247193in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.949952in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.077868in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.553323in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.857333in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.093509in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.961800in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.660987in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.178373in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.824621in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.004442in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.949562in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.201572in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.391727in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.807533in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.702263in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.652291in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.099724in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.210066in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.920857in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.215286in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.945424in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.002322in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.031214in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.442175in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.552099in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.478061in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.389886in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.617766in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.370229in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.182542in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.559881in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.498908in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.530958in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.164640in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.031078in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.373006in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{1.975354in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.606826in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.044938in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.000013in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.207182in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.951603in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.795146in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.945967in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.261375in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.808317in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.303547in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.168961in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.614122in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.283125in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.883735in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.999262in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.479596in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{3.034141in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.846470in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.778266in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.299784in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.090955in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.134044in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.643156in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.825119in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.367058in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.933453in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.283693in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.592770in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.622115in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.907761in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.095517in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.542746in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.920842in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.941287in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.452703in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.201187in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.913963in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.038785in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.362530in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.815562in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.133457in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.063353in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.482647in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.032134in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.430483in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.223542in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.241270in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.215619in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.104439in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.825308in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.502588in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.210314in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.395640in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.395640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2027_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.798454in}{4.807947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.798454in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.798454in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.308228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.176228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.044228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.912228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.780228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.648228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.648228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.516228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.516228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.924891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.924891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.924891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.837835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.540891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.540891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.540891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.453835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.156891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.156891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.156891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.069835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.772891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.772891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.685835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.388891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.388891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.388891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.301835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.004891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.004891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.917835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.620891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.620891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.620891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.533835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.422891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.422891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.672891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.532891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.122891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.202891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.652891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.092891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.782891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.892891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.212891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{4.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{1.452891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.552891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.882891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.542891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.222891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.772891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.112891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{2.442891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.432891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913697in}{3.322891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2027_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518257in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518257in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518257in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783907in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783907in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783907in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315208in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315208in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.315208in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.580859in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580859in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.580859in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.829187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.829187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.742131in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.409928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.409928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.322872in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.990669in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.990669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.903612in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.571409in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.571409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.571409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.484353in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.152150in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.152150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.152150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.065094in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.068865in}}{\pgfqpoint{7.593516in}{3.129020in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{2.097484in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.917307in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.574424in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.539479in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.527508in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.669660in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.827654in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.537272in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.661210in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.672909in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.725389in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.246210in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.701027in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.574813in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.709947in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.326517in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.574503in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.560784in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.599928in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.693365in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.242040in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.924209in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.931020in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.546593in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.373749in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.779899in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.496755in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.727384in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.617435in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.665170in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.732188in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.040931in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.711386in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.617742in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.557950in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.764334in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.349064in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.524193in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.379639in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.270497in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.531818in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.755519in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.996886in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.703887in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.180143in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.068865in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.818250in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.671272in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.838510in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.091593in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.253058in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.569461in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.552915in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.250317in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.485387in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.888765in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.838411in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.558153in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.061386in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.685543in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.682195in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.698985in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.575341in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.994833in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.583524in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.656865in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.740021in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.898006in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.520528in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.894399in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.649626in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.560021in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.684945in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.530220in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.839825in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.565205in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.678190in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.815242in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.442062in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.317513in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.696137in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.466209in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.574411in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.735898in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{1.989985in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.344145in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.814696in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.595798in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.784594in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.487718in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.363926in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.431583in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.774165in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.795379in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.530010in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.238964in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.584131in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.708205in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.641249in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.568739in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.667583in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.904505in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{1.951822in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.755437in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.474994in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.676236in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.806997in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.724043in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.699834in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.114362in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.835766in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.548010in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.706501in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.670920in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.765043in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.611978in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.986666in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.014918in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.285299in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.490599in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.678765in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.303446in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.667539in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.954821in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{1.911192in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.040490in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{1.970730in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{1.999334in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.735996in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.588874in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.550094in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.195838in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.666915in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.601443in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.441546in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.762395in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{1.999374in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.682050in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.700421in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.028777in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.149286in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.737171in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.682015in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.843608in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.927639in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.697921in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.704323in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{1.862687in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.963423in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.481333in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.289764in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.743933in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{1.987169in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.333938in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.923172in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.528356in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.655523in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.560571in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.463537in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.676304in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.314385in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.541364in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.526601in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.403484in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.010037in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.443479in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.318233in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.629736in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.713740in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.516798in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.177752in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.715868in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.331174in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.237277in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.752487in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.848810in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.076649in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.777587in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.455755in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.650871in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.653619in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.579479in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.675351in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.566416in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.866728in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.905653in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.646635in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.778514in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.444778in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.647214in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.694940in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.085534in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.695968in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.743506in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.617153in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.824289in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.864178in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.647973in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{1.981514in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.663569in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.735916in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{1.924842in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.744839in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.660375in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.306854in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.669519in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.630746in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.655808in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.700695in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.255715in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.666032in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{1.973362in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.585014in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.699421in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.660757in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.537965in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.029619in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.374398in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.470966in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.773165in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.542923in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.585230in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.921170in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.063502in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.554194in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.610099in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.664893in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.753502in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.905128in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.715144in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.899447in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.958495in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.655862in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.531848in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.280671in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.680939in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{1.938044in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.666732in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.903931in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{1.860441in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.369296in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.882986in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.079859in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.624833in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.530490in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.249651in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.757153in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.004813in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.626466in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.921841in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.588385in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.860713in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.654503in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.716571in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.048375in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.925402in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.054572in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{1.897100in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.793704in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.551333in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.824292in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.554949in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.778621in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.717867in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.288557in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.743884in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.492973in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.497828in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.123033in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.661213in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.611624in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{1.911388in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.554097in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.774576in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.629612in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{1.895150in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.724131in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.371819in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.785060in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.714652in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.647035in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.323730in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.693624in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.829148in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.400190in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.984243in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.890212in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.764201in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.610670in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{1.934272in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.365019in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.601509in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.038683in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.396202in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.377241in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.586799in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.341238in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.680547in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.679213in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.501182in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.747845in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.767205in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.002160in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.877230in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.368428in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.534124in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.613103in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.683913in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.733225in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.818290in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.707071in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.031267in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.193061in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.467440in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.426016in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.764089in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.004449in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.093791in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.748125in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.541480in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.914727in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.747970in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.116117in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.483477in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.723124in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.249249in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.836875in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.623714in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.597524in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.848065in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.759237in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.503455in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.700959in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.781453in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{1.967264in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{1.882464in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.799323in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.554445in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.603393in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.023012in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.671996in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.398768in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.556583in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.790758in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.486321in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.651791in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.603194in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.190110in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.574543in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.503791in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.045299in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.886672in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.461639in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.589581in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.789729in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.746199in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.627903in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.713228in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.734056in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.618088in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.593972in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{1.966788in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{1.971103in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.723087in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.651403in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.937791in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.497372in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.435062in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.614742in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.805680in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.733076in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.530255in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.691305in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.905551in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.905864in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.501430in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{1.985213in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.700304in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.098371in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.333594in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.777068in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.889164in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.783195in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.913726in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.515418in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.637150in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.456744in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.768023in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.806201in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.584426in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.702287in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.414109in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.647005in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.799119in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.749304in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.522369in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.857734in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.301652in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.266698in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.748913in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.545915in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.565561in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{1.899397in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.726732in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.732541in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.524085in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.570665in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.601981in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.623447in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.804412in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.966763in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.382791in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{1.934940in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.870403in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.801555in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.590760in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.025680in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.264747in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.579960in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.550232in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.455045in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.362124in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.796353in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.822042in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.683443in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.760239in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.861920in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.692794in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.911973in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{1.962041in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.212438in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.448193in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.741901in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.733373in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.833819in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.680206in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.343547in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.185222in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.385873in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.940366in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.675465in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.549015in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.042486in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.766162in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.038169in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.766026in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.722728in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.103820in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.783090in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.752935in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.863293in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.696385in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.718330in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.286797in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.865366in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.781879in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.722739in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.002026in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.609466in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.878612in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.583326in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.224079in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.339362in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.454740in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.554568in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.855046in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.842052in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.818862in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.631039in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.757223in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.814480in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.835912in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.793296in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.861038in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.465831in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{1.940690in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.828261in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.553864in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.779944in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.982759in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.752728in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.944622in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.427289in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.865546in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.481442in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.646495in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.563147in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.636999in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.735015in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.726085in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.185505in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.902954in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.829288in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.677787in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.508167in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.564431in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.786138in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.903469in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.347704in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.882034in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.505498in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.648240in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.562433in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.748291in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.869109in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.385405in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.523737in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.693721in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.748857in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.810256in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.933985in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.633961in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.668931in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.829372in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.052694in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.263996in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.804732in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.356387in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.407653in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.376890in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.564643in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.617901in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.743472in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.191063in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.346585in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.611684in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.509727in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.303803in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.932426in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{1.904862in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.630806in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.652144in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.201860in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.823793in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.937825in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.840852in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.861879in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.830644in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.120796in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.274920in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.043792in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.707760in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.580777in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.816018in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.214802in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.276149in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.934365in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.567236in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.653819in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.300992in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.539505in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.317031in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.597723in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.460012in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.482383in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.845547in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.686630in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.392349in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.583177in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.234502in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.509283in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.998921in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.632400in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.725072in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.609702in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.358929in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.627360in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.633501in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.842155in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.539181in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.841702in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{1.961474in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.763794in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.898011in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.779599in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.276518in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.481425in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.039181in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.403067in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.227193in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.682678in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.807596in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.267313in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.496955in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.618492in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.559237in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.611944in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.855730in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.337629in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.862776in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.503723in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.703062in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.572859in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.788452in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.983714in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.739460in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.025123in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.694889in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.901121in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.549925in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.890642in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.818306in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{1.984742in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.823528in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.844481in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.217302in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.521592in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.731532in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.752557in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.749578in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.838740in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.516567in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.383747in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.152279in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.015615in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.620664in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.767980in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.282562in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.815195in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.564608in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.247860in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.310344in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.394667in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.687388in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.436439in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.266061in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.668058in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.922826in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.065965in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.311683in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{1.902466in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.648017in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.759834in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.774739in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.487507in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.829939in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.802940in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.003793in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.259154in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.593221in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.019320in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.626752in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.413943in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.893253in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.817262in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.414328in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.291889in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.423251in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.584270in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.859112in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.866267in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.317248in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.848012in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.591866in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.278446in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.725656in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.347585in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.784428in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.935462in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.680471in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.586463in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.716422in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.863272in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.924760in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.050999in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.646835in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.724357in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.728815in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.501566in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.606399in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.573559in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.387952in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.861271in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.379600in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.165308in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.650889in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.884301in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.581143in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.754503in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.749457in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.541916in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.273997in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.697672in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{1.968762in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.619252in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.597344in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.794932in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.912716in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.590561in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.902875in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.670326in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.219878in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.727995in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{1.971412in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.777693in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.566441in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.409206in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.324295in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.566124in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.722098in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{1.858966in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.798427in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.721574in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.914657in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.791529in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{1.966748in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{1.971531in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.431213in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.553166in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.057176in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.489633in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.745331in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.872637in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.447294in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.525200in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.773796in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.690231in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.828063in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.407768in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.736058in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.687145in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.738512in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.789822in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.286044in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.641356in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{1.936661in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.817991in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.272866in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.959654in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.865843in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.874188in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.525982in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.393255in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.330200in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.739938in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.050267in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.320546in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.225871in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.452048in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.504679in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.653962in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.673776in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.300251in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.488622in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.365321in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.456053in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.562230in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.565302in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.768630in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.826035in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.294041in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.715661in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.780033in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.307812in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.664862in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.576011in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.910954in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.780878in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.203453in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.893768in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.637151in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.607776in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.559711in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.401299in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.416882in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.586427in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.525457in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.036411in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.993125in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.570179in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.673284in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.764840in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.696017in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.514660in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.102722in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.525949in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.438848in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.316414in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.553787in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.343436in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.389135in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.650959in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.880746in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.703333in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.273285in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.326895in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.661638in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.813279in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.830674in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.474237in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.674069in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.959769in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.538875in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.617833in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{1.847544in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.686080in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.864116in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.695585in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.534639in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.765346in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.752069in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.646190in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.471886in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.063682in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.772588in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.506461in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.839841in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.747633in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.752580in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.765365in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.644231in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.619347in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.599765in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.770071in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.742923in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.382581in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.520592in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.595671in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.589618in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.079894in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.800992in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.702106in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.323774in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.329638in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.361244in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.613761in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.558202in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.927304in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.484732in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.689170in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.888322in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.708090in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.768255in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.554755in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.578072in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.355844in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.627652in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.313263in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.598132in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.693693in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.857570in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.672670in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.547829in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.440424in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.312838in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.640480in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.878636in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.888745in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.380497in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.412704in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.325448in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.024630in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.691753in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.600423in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.694732in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.555765in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.927340in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.655735in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.967118in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.762904in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.511894in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.876242in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.626941in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.336154in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.113689in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.773076in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.032382in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.074857in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.327438in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.789399in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.782912in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.533848in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.513836in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.353741in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.497217in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.437581in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.424783in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.877494in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.398282in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.507533in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.132231in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.505012in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.971150in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.005634in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.660307in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.626718in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.589622in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.265244in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.653120in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.665960in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.356942in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.474129in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.808366in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.611653in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.800126in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.622817in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.659076in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.710750in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.332580in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.626604in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.795499in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.175888in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.744066in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.877167in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.738124in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.881060in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.357284in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.667766in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.797337in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.397764in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.660667in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.029622in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.573158in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.840936in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.552867in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.800226in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.655497in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.455445in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.580985in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.800517in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.453622in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.620961in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.809906in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.599803in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.590170in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.861311in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.246300in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.679375in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.786146in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.703333in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.605159in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.654997in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.623963in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.356009in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.347703in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.765599in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.671183in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.246221in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.596709in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.816141in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.728348in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.640208in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.792148in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.299300in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.647385in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.025977in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.360682in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.410792in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.823951in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.690507in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.438657in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.453508in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.623931in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.502906in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.632709in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.610097in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.738989in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.509109in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.754506in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.605451in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.770572in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.602069in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.349469in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.691588in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{1.965064in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.819267in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.713570in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.275438in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.821791in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.447892in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.324333in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.338402in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.783136in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.783163in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.716962in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.798313in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.178688in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.279875in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.720018in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.422905in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.711459in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.586475in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.786455in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.667012in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{1.964347in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.360951in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.392167in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.672657in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.638258in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.813220in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.526450in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.800961in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.756603in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.060128in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.412482in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.704341in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.600338in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.459324in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.351279in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.948005in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.648115in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.773623in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.795780in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.460753in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.895385in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.871288in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.954178in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.828666in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.901773in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.658151in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.788713in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.622812in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.740658in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.878155in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.735782in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.709044in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.423099in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.356988in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.708913in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.430707in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.016114in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.123949in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.754993in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.269897in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.682682in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.471671in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.479192in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.945767in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.715743in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.655906in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.396221in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.916518in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{1.988251in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.223468in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.690472in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.995375in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.493599in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.247072in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.926569in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.954243in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.393070in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.851198in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.514240in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.699135in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.711488in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.293923in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{1.896456in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.712325in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.643848in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.565093in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.407678in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.938748in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.605611in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.021164in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.529572in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.579680in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.648601in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.491606in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.597304in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.696668in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.411394in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.473581in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.894985in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.676909in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.057975in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.811481in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.659673in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.300747in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.891373in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.335285in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.285038in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.539156in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.868836in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.968498in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.192876in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.839812in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.508780in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.229602in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.781739in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.645726in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.719370in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.903230in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.455123in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.586510in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.504267in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.510098in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.187264in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.687803in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.639674in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.386472in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.768148in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.943377in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.753814in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.633516in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.176869in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.467416in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.526221in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.710497in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.317379in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.087140in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.948608in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.588461in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.383731in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.643690in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.572084in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.631307in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.803636in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.613909in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.890509in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.830663in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.786231in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.604600in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.020960in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.471052in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.841326in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{1.948366in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.611818in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.551160in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.852898in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.678386in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.477078in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.128598in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.574265in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.843298in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.700490in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.662266in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.889573in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.564962in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.542305in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.981724in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.665372in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.382763in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{1.902211in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.165327in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.840115in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.897224in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.450827in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.613137in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.316262in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.341889in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.797943in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.663853in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.515731in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.170674in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.659900in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.463330in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.615801in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.810291in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.523487in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.670059in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.731384in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.839022in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.219418in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.767158in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.700690in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.220720in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{1.912663in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.782659in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.631492in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.561008in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.581498in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.465947in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.846586in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.585058in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.692683in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.314676in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.679953in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.614735in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.674208in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.818532in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.680893in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.835780in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.410056in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.263112in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.669831in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.346982in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.737334in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.407157in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.794931in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.619255in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.792719in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.547390in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.032541in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.329207in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.192433in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.514244in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.041884in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.444027in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.436173in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.447836in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.638704in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.465839in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.670820in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.580596in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.674344in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.544733in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.867097in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.602945in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.642701in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.705982in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{1.925493in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.561409in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.578178in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{1.902520in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{1.945293in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.764136in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.454073in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.522977in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.841592in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.174120in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.214294in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.285037in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.892755in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.848489in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.907081in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.865039in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.552523in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.725516in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.608124in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.088493in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.699235in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.762216in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.653721in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.781144in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.422900in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.385751in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.439669in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.294586in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.567331in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.180082in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.832173in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{1.920927in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.887185in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.739598in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.752804in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.212559in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.549570in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.700977in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.817247in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.379284in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.828661in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.512697in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.822708in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.885655in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.007686in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.620804in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.956418in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.805176in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.930562in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.529881in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.646190in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.968727in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.230679in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.736746in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.788642in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.832097in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.587018in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.024532in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.579954in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.597145in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.272552in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.814459in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.051596in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.399495in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.070069in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.621719in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.073149in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.615518in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.823464in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.941102in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.037794in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.661913in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.272059in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.636370in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.627126in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.532301in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.375179in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.669084in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.813382in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.783217in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.361294in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.104898in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{1.976709in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.283234in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.653277in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.491880in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.608310in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.694617in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.847808in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.570741in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.616767in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.524443in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.116588in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.731306in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.905537in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{1.972857in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.753733in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{1.886687in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.282335in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.686248in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.825104in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.301900in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.600883in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.691233in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.299417in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.536419in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.798584in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.623963in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.869619in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{1.935546in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.799449in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.936438in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{1.917226in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.814604in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.638701in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.420487in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.690804in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.622390in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.755018in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.387922in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.469562in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.271250in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.410034in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.710488in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.683355in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.853193in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.233880in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.403523in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.853725in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.720841in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.860305in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.840656in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.235074in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.520436in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.006063in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.697135in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.755393in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.205480in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.185238in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.702743in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.417426in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.563624in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.672339in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.794949in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.203933in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.557544in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.933630in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.444798in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.302581in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.035067in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.362348in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.675345in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.740668in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.659750in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.629879in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.911746in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.942644in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.946936in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.972210in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.488528in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.055101in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.600967in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{1.859102in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.798545in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.303452in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.683449in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.830181in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.823894in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.199920in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.321388in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.749695in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.646007in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.498016in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.637802in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.564679in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.689654in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.666598in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.884622in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.676569in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.769456in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{1.895760in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.476963in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{1.947196in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{1.959760in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.566304in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.565802in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.947039in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.770703in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.608527in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.867236in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.671242in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.388452in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.791035in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.805750in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.273246in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.902541in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.782830in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.436018in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.696796in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.609495in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.570829in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.687882in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.857685in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.674032in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.851933in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.468173in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.480021in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.663519in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.002206in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.789092in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.930384in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.716001in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.636441in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.202735in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.637092in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.885925in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.695746in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.724530in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.584116in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.438756in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.939700in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.500380in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.895050in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.615308in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{1.981458in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.566034in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.663048in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.562348in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.613937in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.171773in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.207033in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.565837in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.669403in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.668250in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.786936in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.636349in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.369632in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.530420in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.721632in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{1.979733in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.736131in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.771722in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.828692in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.790383in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.621970in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.655722in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.042177in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.206134in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.342919in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.559314in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.771031in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.548165in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.494404in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.820980in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.727084in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.604973in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.625541in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.156825in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.154963in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.861239in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{1.823195in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.771671in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.576785in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.689623in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.659601in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.663530in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.801273in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.690581in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.599315in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.593653in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.821650in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.583511in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.690883in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.423317in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.521769in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.398753in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.045291in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.155574in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.714208in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.733750in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.813549in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.605943in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.379298in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.585328in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{1.961893in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.767384in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.638847in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.591741in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.638929in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.760194in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.487848in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.389277in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.732776in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.123019in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.825966in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.685839in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.013424in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.626638in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.597038in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.595436in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.538448in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.336601in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.825401in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.649155in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.694390in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.758573in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.548027in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.752733in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.542062in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.978944in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.009818in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.859648in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.805821in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.473569in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.869646in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.735969in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.478897in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.603131in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.568825in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.709225in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.446914in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.779510in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.527338in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.853517in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.545173in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.616998in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.314448in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.727702in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.002865in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.901286in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.233172in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.633667in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.823803in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.629736in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.904038in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.821858in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{1.925546in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.677887in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.974309in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.736249in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.658523in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.785338in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.829842in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.660167in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.059651in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.733798in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.753729in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.751133in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{1.920295in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.608970in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.358919in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{1.922355in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.494904in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.721185in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.291435in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.838596in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.607591in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.737176in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.785558in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.735419in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.346981in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.134181in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.022703in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.548206in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.753412in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.680948in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.834368in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.839676in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.635857in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.804280in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.861586in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.428351in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.523968in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.716732in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.559613in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.058163in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.630383in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.329173in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.056596in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.147866in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.595891in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.023889in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.756767in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.268836in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.338475in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.266883in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.908771in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.355209in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.732731in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.357399in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.798558in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{1.941644in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.517037in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.391156in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{1.952863in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.452464in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.832110in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.677882in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.372454in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.572306in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.611582in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.747759in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.531708in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.276551in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.769335in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.636224in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.492750in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.217216in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.607112in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.380266in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.775372in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.080184in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.806485in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.165213in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.190969in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.913430in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.279623in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.662449in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.856587in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.622859in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.706147in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.776306in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.823753in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.783783in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.408558in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.817009in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.763565in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.451576in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.620061in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.634400in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.827866in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.787819in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.609495in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{1.970466in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.478227in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.487647in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.606257in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.810174in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.128921in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.823316in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.641768in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.415896in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{1.912925in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.671744in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.504999in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.905229in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.046759in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.508500in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.361482in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.577379in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.610179in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.702188in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.613851in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.800765in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.911486in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.093634in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.575737in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.385012in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.825487in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.470912in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.678779in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{1.956717in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.221915in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.703877in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.329874in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.686937in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.944500in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.725357in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.191838in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.665635in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.529453in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.309178in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.237638in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.711853in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.245945in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.444117in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.383249in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.802067in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.764925in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.442186in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.368805in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.879437in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.872687in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.841086in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.696609in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.656628in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.471313in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.192143in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.828565in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.937921in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.640565in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.719662in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.729710in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.395774in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.824265in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.643298in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.569737in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.719522in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.471900in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.679526in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.504493in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{1.991406in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.614367in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.926324in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.658274in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.737514in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.578488in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.571413in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.883392in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.645757in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.218208in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.865370in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.816434in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.684771in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.678737in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.681995in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.820891in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.515376in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.417734in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.356464in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.733399in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.646268in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.160801in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.348748in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.631510in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.685295in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.707736in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.414120in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.744357in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.403378in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.880878in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.989296in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.798478in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{1.983585in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.445722in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.517779in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.749407in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.408028in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.399096in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.446745in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.772939in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.596232in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.413392in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{1.925574in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.675781in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.636857in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.816404in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.349226in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.395156in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.952467in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.567114in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.690401in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.147344in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.705220in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.239782in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.629331in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.457621in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.397839in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.496855in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{1.939694in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.406481in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.768438in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.632542in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.648973in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.491815in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.206676in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.714960in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.659735in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.672448in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.613500in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{1.989861in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.273280in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.696584in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.517710in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.657940in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.799077in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.793897in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.127350in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.462151in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.503851in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.728812in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.633436in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.871487in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.351007in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.553098in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.748382in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.044970in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.361138in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.832743in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.385566in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.698451in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.902211in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.388779in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.540886in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.416680in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{1.898770in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.518615in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.186107in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.296409in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.148544in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.526306in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.681853in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.138092in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.610590in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.587469in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.919860in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.816001in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.204040in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.665948in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.428544in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.774724in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.909980in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.810191in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.653853in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.913606in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.403007in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.770911in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.584174in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.671109in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.669419in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.601438in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.740732in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.785963in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.351325in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.853466in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.670521in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.075229in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.697867in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.568804in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.318004in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.693949in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.589633in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.727345in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.268264in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.617026in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.517367in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.660642in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.798161in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.678133in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.588727in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.723299in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.567459in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.730730in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.264588in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.721649in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.580351in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.733171in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.733361in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.537449in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.679245in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{1.979676in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.720606in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.641568in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.065815in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.730075in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.391547in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.526439in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.781349in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.546440in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.086462in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.710238in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.009183in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.769659in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.758830in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.359018in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.570932in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.898149in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.416323in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{1.969689in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.283328in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.387910in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.305691in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.866578in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.817261in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.837720in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.645257in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.712787in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.701197in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.296802in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.814388in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.648090in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.104588in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.042771in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{1.975594in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.512205in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.710526in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.558699in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.856581in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.437953in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.877308in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.886408in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.505161in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.784546in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.699837in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.487418in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.377674in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.434688in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.670832in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.613566in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.755617in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.717909in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.742753in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.728918in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.959999in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{1.923685in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.697790in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.185614in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.777575in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.367076in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.382927in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.411663in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.858670in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.652445in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.561836in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.608628in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.385645in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{1.955476in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.346521in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.574859in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.303192in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.723044in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.737559in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.718512in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.795640in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.524906in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{1.918409in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.819087in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.772924in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.528355in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.698501in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.427184in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{1.959034in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.941133in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.655456in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.796361in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.711164in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.571738in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.969660in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.219342in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.741923in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.572784in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.933198in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.633489in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.260848in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.953566in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{1.950900in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.440166in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.842901in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.818636in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.361099in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.636371in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.365716in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.708309in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.795755in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.201150in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.487486in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.688845in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.227494in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.810258in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.253807in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.728614in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.406813in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.680630in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.737385in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.336501in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.377244in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.596728in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.816174in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.746445in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.475234in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.515861in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.656810in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.487724in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.623730in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.031423in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.363439in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.488571in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.670097in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.768618in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.351176in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.822168in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.440440in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.456394in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.542180in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.631814in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.911602in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.847825in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.815360in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.809350in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.438083in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.651106in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.298179in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.518574in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{1.869765in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.363629in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.755028in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.304812in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.721807in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.897403in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.072185in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.800904in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.737215in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.655703in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.496021in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.535640in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.194830in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.465079in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.896221in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.386421in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.644883in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.581721in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.788375in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{1.869586in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.775130in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.638005in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.164125in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.593138in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.709903in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.465086in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.537657in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.459549in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.633900in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.470519in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.181854in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.990373in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.378414in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.915375in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.855900in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.031016in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.735508in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.189373in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.649375in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.655810in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.608827in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.761927in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.406387in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.686193in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.321027in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.557942in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.381315in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{1.956459in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.765222in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.623127in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{1.911475in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.592365in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.349800in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.610449in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.783976in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.664943in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{1.917174in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.529602in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.453769in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.400375in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.679371in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.706591in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.567126in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.993950in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.777308in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.545045in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.137752in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.642219in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.815392in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.160259in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.981269in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{1.984392in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.643592in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.524413in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.331811in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.513796in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.538237in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.643222in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.390972in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.266301in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.525738in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.982540in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.754162in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.739738in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.731175in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.755179in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.783937in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.928078in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.340509in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.596704in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.567553in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.546168in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.353094in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.903077in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.768829in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.522813in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.387244in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.841226in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.302083in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.711892in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.751849in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.884144in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.138127in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.393650in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.758202in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.745781in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.567457in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.596500in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{1.928446in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.661294in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.824920in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.675068in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.673582in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.717942in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.720800in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.353964in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.747629in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.383641in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.858638in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.021048in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.755207in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.636476in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.914259in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.662940in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.426461in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.664044in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.330414in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.810983in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.633991in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{1.981588in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.598764in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{1.992244in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.286011in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.720597in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.691406in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.437560in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{1.950782in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.502139in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.629981in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.414766in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.272204in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.650701in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.588612in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.246937in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.678925in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.839498in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.612803in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.622388in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.460088in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{1.948315in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.835884in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.578574in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.669260in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.359053in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.515725in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.601675in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.781296in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.052935in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.452023in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.507876in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.647980in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.891952in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.511705in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.876996in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.650887in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.504095in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.415477in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.278236in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.878613in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.718665in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.808092in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.802644in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.789570in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.695108in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.923982in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.813765in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.033569in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.549340in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.437839in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.773438in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.528297in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.261828in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.788153in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.808632in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.460309in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.662270in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.590245in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.771836in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.722972in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.724724in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.273429in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.689775in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.342888in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.281817in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.268645in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.291398in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.015784in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.815509in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.211208in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.659757in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.110083in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.233868in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.497318in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.687267in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.672050in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.825174in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.349833in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.521905in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.746169in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.792643in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.020838in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.003816in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.052490in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.045796in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.485868in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.568705in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.571042in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.772279in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.487139in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.643062in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.570172in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.835937in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.702096in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.858117in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.772890in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.446551in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.489555in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.643831in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.505332in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.315971in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.560523in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.135551in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.531074in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.838500in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.391671in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.043471in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.748156in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.675938in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.614882in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.717061in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.675792in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.561186in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.453866in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.657571in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.307960in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.685821in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.663845in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.551958in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.642889in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.597406in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.789590in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.801539in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.098192in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.729181in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.601336in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.033186in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.805412in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.377646in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.705974in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.713989in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.391709in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.371009in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.665400in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.596096in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.836229in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.096321in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.748464in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.053495in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.691221in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.620689in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.691586in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.676787in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.696520in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.745995in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.514840in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.606625in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.528281in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.480623in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.451309in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.693748in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.714875in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.609305in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.817104in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.888267in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.594981in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.536816in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.763102in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.725289in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.710791in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.881458in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.881458in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.890112in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.924982in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.681534in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.746203in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{2.058009in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.002647in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.756685in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.635114in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.900534in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.559717in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.879953in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.871651in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.584800in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.618638in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.672648in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.755699in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.653252in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.911762in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.859890in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.834045in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.842989in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.768901in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.861629in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.227842in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.940660in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.287966in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.907498in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{2.011635in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.501459in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.752082in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.873895in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.497038in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.517327in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.901206in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.860348in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.894271in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.504514in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.980668in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.235967in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.744459in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.907981in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.570067in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.275994in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.977526in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.957810in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.746008in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.803328in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.699430in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.818460in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.853370in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.421793in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.467726in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.823568in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.589323in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.452465in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.705020in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.896671in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.910011in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.831437in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.900189in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.774170in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.844156in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.912537in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.224095in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.515847in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.006017in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.674044in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.328798in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.721952in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.430197in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.640519in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.800368in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.657346in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.580291in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.936731in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.073244in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.875280in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.023380in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.775875in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.777825in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.834991in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.626395in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.888308in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.964060in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.723698in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.717055in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.620050in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.227841in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.226549in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.186080in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.697382in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.198453in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.962802in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.909805in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.662864in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.469093in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{2.003686in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.826593in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.815109in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.870104in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.635210in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.337754in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.310643in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.878707in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.312112in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.984132in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.198498in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.389832in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.461192in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.773441in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.843207in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.384238in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.885743in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.887880in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.941596in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.743670in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.830892in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.814835in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.976887in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.639496in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{2.003074in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.966441in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.367900in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.942377in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.628552in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.731237in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.209651in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.984639in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.100763in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.857095in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.961404in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.967798in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.675436in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.004966in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.896158in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.078797in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.389628in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.643854in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.641235in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.814033in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.068245in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.651427in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{2.085006in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.797771in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.649908in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.585058in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.239060in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.941664in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.748463in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.657493in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.480301in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.848407in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.731870in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.012798in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.123024in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.595175in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.767664in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.771527in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{2.003265in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.435739in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.735979in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.816416in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.380263in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.552828in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.808586in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.640305in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.143462in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.568880in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.849516in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.879112in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.395942in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.170101in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.747451in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.186336in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.988463in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.447181in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.816770in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.556368in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.815302in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.089984in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.805163in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.922979in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.219207in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.035370in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.983400in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.506483in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.911614in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.877650in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.884394in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.937021in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.838154in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.838607in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.995094in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.831753in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.978105in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.103718in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.748522in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.715570in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.911604in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.635331in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.517558in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.350630in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.059178in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.948862in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.880717in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{2.012606in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.508821in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.660212in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.945392in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{2.085743in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.681060in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.629812in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.710013in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.791249in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.458206in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.115892in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.958405in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.919303in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.895565in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.900911in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.929883in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.158589in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.665626in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.373853in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.514879in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.800139in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.670936in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.644514in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.499026in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.661354in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.798147in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.162871in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.162928in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.356419in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.987974in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.795299in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.348330in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.942823in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.166955in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.704701in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.882801in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.851072in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.524808in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.587350in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.672673in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.096710in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.827358in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.954182in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.758627in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.467229in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.748034in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.101524in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.947749in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.128761in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.505797in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.701971in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.436697in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.852205in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.535545in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.943662in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.768468in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.701233in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.804152in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.382906in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.898607in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.220332in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.022848in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{2.096106in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.500974in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.171599in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.286059in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.607452in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.777493in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.688577in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.601147in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.882567in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.827149in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.437968in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.747606in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.351098in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.788836in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.933630in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.047432in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.941304in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.956098in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.759174in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.806473in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.510832in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.094879in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.295097in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.668983in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.631948in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.809474in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.964087in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.260563in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.858417in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.116796in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.882826in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.683183in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.418546in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.914929in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.889388in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.484478in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.065511in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.668474in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.408771in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.570469in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.973040in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{2.004760in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{2.022127in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.091368in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.780753in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.693018in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.590845in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.571178in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.964700in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.923223in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{2.116667in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{2.016805in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.471072in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.934864in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.821874in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.308070in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.625655in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.483199in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.223594in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.773579in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.545582in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.624728in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.812188in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.656060in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.610782in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.910246in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{2.013995in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.743362in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.498447in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.898627in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.844628in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.537923in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.360027in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.975640in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.330643in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.847518in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.624752in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.302619in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.971910in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.875914in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.928047in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.487025in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.553386in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.985453in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{2.015306in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.572526in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.156556in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.135007in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.369309in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.792628in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.574167in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.112318in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.717959in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.898301in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.322018in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.152012in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.893832in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.969375in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.874829in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.122836in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.158165in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.853431in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.671082in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.096188in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.931493in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.672814in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.965187in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.879589in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.903100in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.881328in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.430575in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.719671in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.464741in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.136901in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.509813in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.763003in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.712555in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.803464in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{2.046062in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.539915in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.506580in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.482730in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.950033in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.364574in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.859521in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.104117in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.147606in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.906261in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.926381in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.873562in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.938709in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.769905in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.874393in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.573070in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.503139in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.626034in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.880203in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.959054in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.643497in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{2.087161in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.064470in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.028927in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.704800in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.867998in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.666112in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.145880in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.255480in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.290882in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.815561in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.996874in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.864982in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.801768in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.016268in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.857053in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.988641in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{2.050154in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.792532in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.417751in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.515322in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.393815in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.147914in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{2.003074in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.544778in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{2.075965in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.717856in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.481119in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.938129in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.939386in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.198884in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.888258in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.272236in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.697090in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.979554in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.669084in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.517109in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.885697in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.266657in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.876777in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.171696in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.832648in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.901530in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.733876in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.898612in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.471841in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.724619in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.887937in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.734016in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.837040in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.962782in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.823168in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.658686in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.771265in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.374971in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.895722in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.742062in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.846192in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.435361in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.721927in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.853529in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.800278in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.250693in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.828073in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.059232in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.473204in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.959207in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.898415in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.761398in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.829281in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.826650in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.903463in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.731005in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.940276in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.529841in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.949573in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.097225in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.806224in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.974513in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.543465in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.091823in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.962010in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.558082in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.833695in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.303734in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.982637in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.104095in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.738778in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.766088in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.364651in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.851466in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.688693in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.330701in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.406920in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.286528in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.662046in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.084745in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.684091in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.514109in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.083545in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.509923in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.002017in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.296370in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.925406in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.699665in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.472084in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{2.040601in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.791350in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.892604in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.665112in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.595701in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.326757in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.968906in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.962765in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.804733in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.659320in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.857885in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.382623in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.180071in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.776741in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.723399in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.843708in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.840697in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.865900in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.632190in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.799811in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.807156in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.958665in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.531359in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.638339in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.871473in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.647598in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.493640in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.774268in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.343471in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.858758in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.343259in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.852878in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.703104in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.744364in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.141574in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.468445in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.983099in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.794780in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.824812in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.097241in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.602698in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.758057in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.525695in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.534497in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.913335in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.914753in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.663836in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.579148in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.159631in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.845277in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.179363in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.064764in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.907612in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.868972in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.838860in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.792782in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.469444in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.363384in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.807675in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.475964in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.545964in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.653981in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.995981in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.851639in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.339456in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.869644in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.840076in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.979607in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.055629in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.320129in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.827872in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{2.064095in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.718799in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.728595in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.929150in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.808937in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.097350in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.759893in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.172994in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.667630in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.537962in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.130361in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.832487in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.608128in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.886262in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.723382in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.989338in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.891391in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.910541in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.879057in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.803284in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.124374in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{2.004210in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.632255in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.814093in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.869207in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.020045in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{2.050469in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.065275in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.564128in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.575970in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.933953in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.986792in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.508243in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.578245in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.352684in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.882281in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.340248in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.423303in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.674157in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.834102in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.630770in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.391941in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.132361in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.854898in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.444818in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.869091in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.324492in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.133908in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.917124in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.694136in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.607197in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.011116in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.510194in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.725816in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.285852in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.599819in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{2.096985in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.971591in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.763560in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.856633in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.789010in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.532172in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.723251in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.480143in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.650952in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.251155in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.088865in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.926906in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.645656in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.823152in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.129744in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.542559in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.804231in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{2.009764in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.321195in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.989529in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.766345in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.628084in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.068717in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.613277in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.149623in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.972206in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{2.009386in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.770466in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.584745in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.924667in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.536642in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.961670in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{2.061415in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.995057in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.938967in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.904799in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.864113in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{2.032134in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.823334in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.387638in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.095663in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.290745in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.265188in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.973549in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.257469in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.945223in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.753180in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.791897in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.930032in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.387014in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.684058in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.912723in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.759118in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.492600in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.723355in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.835210in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.994994in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.585838in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.143573in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.528261in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.658127in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.132507in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.980621in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.477726in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.893388in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.480149in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{2.082850in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.471512in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.455878in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.462200in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.922822in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.215316in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.739268in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.333497in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.240451in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.446172in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.786691in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.246524in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.704748in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.900113in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.663302in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{2.038973in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.996488in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.795663in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.023477in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.997478in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.854851in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.913346in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.684366in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.200829in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.322964in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.466175in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.908770in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.967167in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.907696in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.761336in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.487416in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.892373in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.632657in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.478975in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.767768in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.098819in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.917800in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.912637in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.911010in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.257751in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.022189in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.672846in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.962105in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.818584in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.904323in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.155203in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.848602in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.131973in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.006362in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.081120in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.781401in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.780512in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.337271in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.077630in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.193600in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.889593in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.427297in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.778656in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.732016in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{2.028518in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.572771in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.678355in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.981056in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.579227in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.873995in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.713355in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.756402in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.621068in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.894316in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{2.077277in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.973572in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.030471in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.194287in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.195396in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.676512in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.913503in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.765758in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.755764in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.935136in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.866034in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.804008in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.016059in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.452182in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.681297in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.741316in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.777701in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.196113in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.839790in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.995214in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.558534in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.307382in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.915351in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.520871in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.626402in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.929322in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.789295in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.733930in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.815068in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.949963in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.154480in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.731015in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.592991in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.750986in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.983005in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.911325in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.875018in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.339741in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.221883in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.529811in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.679335in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.551934in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.846477in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.734259in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.738059in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.745120in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.840244in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.986382in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.818706in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.819193in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.845747in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.717341in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.003678in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{2.028785in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.337344in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.365741in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.774670in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{2.100636in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.747994in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{2.000724in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.623050in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.696006in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.936560in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.705264in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.473203in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.527416in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.305787in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.221457in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.826816in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.781499in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.002125in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.898423in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.170916in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{2.014164in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.888181in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.673507in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.493678in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.806924in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.959411in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.825257in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.839719in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.818157in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.713731in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.307840in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.383313in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.761890in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.706777in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.828119in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.818138in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.714792in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.174678in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.766291in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.068243in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.642620in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.123678in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.603980in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.893338in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.723613in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.860397in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.054774in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.802606in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.814895in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.887276in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.108175in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.958615in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.191804in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.834069in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.618436in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.605419in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.039919in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.742962in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.767218in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.855808in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.567762in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.930484in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.950714in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.087411in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.470827in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.987653in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.770283in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.958384in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.514209in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.833156in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.038334in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.762839in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.934329in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.181556in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.840475in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.713683in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.131353in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.127831in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.068958in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.934693in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.841833in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.053724in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.828601in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.846450in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.812503in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.705705in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.798606in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.636614in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.813557in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.950861in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.300114in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.989019in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.998191in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.842550in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.413516in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.969564in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.057770in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.753486in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.236334in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.625928in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.154049in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.125402in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{2.213936in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.105391in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.786347in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.902504in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.491916in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.227192in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.416127in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.575942in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.127504in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.705797in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.392898in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.955149in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.826689in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.711237in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.546172in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.891620in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.364493in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.516956in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.919040in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.854258in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.142058in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.186542in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.663050in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.339140in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.006679in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{2.050907in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.890154in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{2.030119in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.528762in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.337716in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{2.019720in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.860752in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.867641in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.541287in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.380217in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.606969in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.512580in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.930018in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.783213in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.851122in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.549374in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.795551in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{2.015656in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.117770in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.110109in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.965421in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.107516in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.052732in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.774968in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.971688in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.681218in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.533973in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.413634in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.852170in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.759915in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.412629in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.988598in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.849443in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.393985in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{2.062206in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.924102in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.157240in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{2.076219in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.887970in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.298018in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.666554in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.784828in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.715844in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{2.018685in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.863983in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.761779in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.631065in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.816500in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.474498in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.154430in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.285645in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.522910in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.915397in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.561978in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.951791in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{2.001852in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.840527in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.501160in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.430789in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.675678in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.772607in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.380260in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.835579in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.223052in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.122095in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.004566in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.773227in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.264901in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.767590in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.249997in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.525631in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.241422in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.977266in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.380560in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.741533in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.724141in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.820848in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.258496in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.735914in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{2.016833in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.954081in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.919277in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.441371in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.148598in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.796155in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.670623in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.107585in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{2.001749in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.133184in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.746392in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.774951in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.203040in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.063337in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.607223in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.020720in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.653423in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{2.003101in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.510475in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.981870in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.855262in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.683794in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.313845in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.919961in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.904986in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.085257in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.122567in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{2.001754in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.279011in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.716978in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.407628in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.573526in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.509878in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.944170in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.816115in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.922579in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.881993in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.270714in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.761395in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.902898in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.696697in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.069604in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.362085in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.077330in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{2.022501in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.084565in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.394485in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.408850in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.362839in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{2.055548in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.197820in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.676640in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{2.008747in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.679457in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.120544in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.844010in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.275120in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.087836in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.728189in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.709624in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.115266in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.881498in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.792258in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.043744in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.689903in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.845502in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.727383in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.854593in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.599188in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.795619in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.659394in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.567142in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.575655in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.224831in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.649503in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.592198in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.043206in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.292931in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.445744in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.230602in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.689265in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.776925in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.966669in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.534716in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.930708in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.819594in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.538030in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.016590in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.838225in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.995799in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.845843in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.766642in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.845940in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.881060in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.808754in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.739043in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{2.017826in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.602942in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.720375in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.710998in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.954774in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.147094in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.324149in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.854780in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.942167in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.830660in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.407901in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{2.011380in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.908032in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.824946in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.663720in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.983665in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.759144in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.599649in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.811433in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.379893in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.826766in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.960619in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.459736in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.430961in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.767211in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.584320in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.075817in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.030904in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.847797in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.355016in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.100243in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.505858in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.831682in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.167582in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.685126in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.707046in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.067767in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.816187in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.878158in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.017852in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.739832in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.337653in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.614408in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.844150in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.698160in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.759786in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.131901in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.009425in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.595433in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.201945in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.766176in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.980996in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{2.012155in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.084524in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.470079in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.776524in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.969978in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.787097in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.783744in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.754863in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.792508in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.787835in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.575418in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.726730in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{2.121381in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.299221in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.431311in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.667881in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.603509in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.357572in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.781458in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.132600in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.960006in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.068492in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.511737in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.792366in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.856610in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.285918in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.633964in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.738763in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.589651in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.096266in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.908862in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.812272in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.973980in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.331828in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{2.006501in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.429029in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.153973in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.811168in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.047289in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.695394in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.394398in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.453539in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.064353in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.429312in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.819481in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.979101in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.243694in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.830911in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.062104in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.609740in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.539065in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.877934in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.743421in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.636478in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.813740in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.750067in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.938085in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.673080in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.199701in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.759902in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.114130in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.533321in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.805023in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.877312in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.416759in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.876941in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.861307in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.655410in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{2.017673in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.516977in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.144103in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.102438in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.351104in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.478671in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.633026in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.173536in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.326685in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.167141in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.111547in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.520477in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.807371in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.883013in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.143687in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.614923in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.606068in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.851976in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.378662in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.920862in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.319817in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.212551in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.562130in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.869880in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.477014in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.554174in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.862279in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.897284in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.055512in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.802439in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.971239in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.129020in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.003241in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.133221in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.038711in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.068285in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.595705in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.978359in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.941019in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.798584in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.520129in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.138249in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.467976in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.595501in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.748899in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.871977in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.138687in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.543164in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.261684in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.917908in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.965474in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.675647in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.993105in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.789513in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.832024in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.516294in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.483663in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{2.168503in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.838340in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.951720in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.776070in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.873887in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.888907in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.388280in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.967862in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.875381in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.947556in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.948452in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.457964in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.981249in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.441667in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.987707in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.386204in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.890461in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.984611in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.174284in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.859467in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.469562in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.760427in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.935688in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.757632in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.910667in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.651017in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.898892in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.752965in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.820377in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.640843in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.772455in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.576887in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.569773in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.863384in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.541704in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.024347in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.541020in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.662526in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.481075in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.234361in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.824384in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.627085in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.917175in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.409450in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.956575in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.799903in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.885919in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.990554in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.748299in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.352069in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.833215in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.935553in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.467674in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.478261in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.776341in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.824804in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.861955in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.952641in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.829926in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.578338in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.352012in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.771425in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.038831in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.075405in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.758685in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.981921in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.769742in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.977912in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.782226in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.964593in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.719237in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.597665in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.828374in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.966390in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.660961in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.698648in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.220848in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.807904in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.522803in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.980287in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.832772in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.478880in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.047558in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.899665in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.046952in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.908617in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.372772in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.532282in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.959005in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.781540in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.450197in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.876221in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.815433in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.780585in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.771365in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.987794in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.609419in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.579577in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.826320in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.801706in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.459113in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.732529in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.780979in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.193716in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.154621in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.644475in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.322907in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.654430in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.523660in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.059483in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.557675in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.633650in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.474076in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.651230in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.668101in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.953810in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.958858in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.443746in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.249881in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.223429in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.935857in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.290987in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.453020in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.775614in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.044400in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.966428in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.742346in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.927429in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.140467in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.818225in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.098236in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.801231in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.846227in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.753349in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.858019in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.209047in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.442972in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.539921in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.472414in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.065672in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.050802in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.797150in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.426968in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.573821in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.696591in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.838296in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.028533in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.846066in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.440849in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.783892in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.475280in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.702777in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.941262in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.593698in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.867337in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.069604in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.850180in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.623112in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{2.115342in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.744413in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.810134in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.481690in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.440336in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.854971in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.990425in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.274413in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.591414in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.665822in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.506491in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.952524in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.936836in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.746443in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.762536in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.804235in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.433041in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.934726in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.932702in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.910871in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{2.016797in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.648157in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.948273in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.607960in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.802375in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.913770in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.932212in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.676872in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.901853in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.039308in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.841101in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.033541in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.772852in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.685076in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.167888in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.673534in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.825259in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.610074in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{2.025942in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.997997in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.838154in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.444203in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.379518in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.864050in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.097934in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.817598in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.513645in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.650523in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.461817in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.711888in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.429405in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.865721in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.572384in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.669229in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.293989in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.650419in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.892028in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.941266in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.702161in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.831459in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.721200in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.175595in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.666007in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.732989in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.873997in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.525173in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.704763in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.763505in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.786442in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.714582in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.077712in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.304661in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.947375in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.086744in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.735803in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.815926in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.433796in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.959827in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.874824in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.487937in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.022237in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.931252in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.711791in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.709207in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.484785in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.635049in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.413219in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.821561in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.811745in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.644999in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.585006in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.434620in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.236293in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.922745in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.668905in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{2.066745in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{2.046784in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.152806in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.380840in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.990363in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.119513in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.793053in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.397265in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.962632in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.919597in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.842682in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.950055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.994248in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.844333in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.166874in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.670040in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.578702in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.578834in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.875528in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.996418in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.047747in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.914171in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.628774in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.247460in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.701125in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.566384in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.158955in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.145143in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.951342in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.098601in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.897742in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.967821in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.033843in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.562637in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.895048in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.716200in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.440334in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.537074in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.713400in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.957143in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.148735in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.886936in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.322219in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.822051in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.087938in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.742882in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.083407in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.957858in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.749832in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.763011in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.141371in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.852796in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.469396in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.918730in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.924604in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.739379in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.056349in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.803708in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.349592in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.501135in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.055592in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.512088in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.723707in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.778571in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.640815in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.893935in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.901478in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.805243in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.235065in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.097551in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.032591in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.878839in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.785678in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.730720in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.832759in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.111231in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.971259in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.464028in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.883098in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.387576in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.738998in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.829534in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{2.014699in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.431911in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.037053in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{2.032110in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.741690in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.985301in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.075439in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.543110in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.572632in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.772446in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.199437in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.749972in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.365219in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.185672in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{2.002893in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.931239in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.625327in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.941559in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.937683in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.796705in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.108715in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.270652in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{2.131703in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.834140in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.375595in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.640048in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.858988in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.518693in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.515214in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.353849in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.709341in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.986916in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.389916in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.939939in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.819017in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.473536in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.190752in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.331522in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.510521in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.659079in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{2.010375in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.927934in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.917835in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.812767in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.844153in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.909747in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.655213in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.394439in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.878973in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.041031in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.987822in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.184352in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.986016in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.064076in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.694737in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{2.070790in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.850786in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.239289in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.898590in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.166333in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.490214in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.977397in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.721767in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.873129in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.642042in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.029853in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.456521in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{2.044780in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.754127in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.761921in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.376678in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.971887in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.864227in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.426121in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.521530in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.217685in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.617715in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.387050in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.675440in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.952967in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.088597in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.933435in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.147257in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{2.054977in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.675381in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{2.024125in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.800678in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.785188in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.479944in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.766308in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.903887in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.684584in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.909127in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.794530in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.180428in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.792532in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.648613in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.437959in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.733934in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.771206in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.515544in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.857513in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.015946in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.628555in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.795092in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.662215in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.594069in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.740716in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.534713in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.673414in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.493585in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.814923in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.716834in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.109329in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.384131in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.315042in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.991294in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.733205in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.872931in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.223090in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.384886in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.298169in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.701095in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.012273in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{2.043609in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{2.032376in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.126822in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.479178in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.995210in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.492685in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.302840in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.818072in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.863303in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.086495in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.111621in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.614727in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.416201in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.650128in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.764107in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.464266in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.290146in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.944876in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.770256in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.707989in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.150960in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.499848in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.535041in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.474301in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.969093in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.912894in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.239672in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.004311in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.818765in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.786398in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.105091in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.998131in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.915613in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.862797in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.665609in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.508242in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.037477in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.914074in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.710571in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.809219in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.644840in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.056640in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.092607in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.957896in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.741959in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.711202in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.816832in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.649523in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.833826in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.075324in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.381810in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.883006in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.907709in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.782745in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.724129in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.797836in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.620189in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{2.061822in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.557495in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.117821in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.916975in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.167062in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.940112in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{2.040601in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.701782in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.993237in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.115505in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.813038in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.600481in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.050616in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.960352in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{2.005496in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.989332in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.646128in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.917491in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.783338in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.990138in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{2.017296in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{2.035920in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.691911in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.588250in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.457725in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.325864in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.401916in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.075736in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.178851in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.888700in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.959487in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.054760in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.397062in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.715734in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.896734in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.858264in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.046654in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.921323in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.962366in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.301359in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.882796in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.926793in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.218583in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.934924in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.229776in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.691350in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.025229in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.849079in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.139180in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.511719in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.376822in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.554778in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.829725in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.004051in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.912975in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.913772in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.581612in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.313566in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.147228in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.096258in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.864295in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{2.006532in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.045355in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.930571in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.764466in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.848879in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.021853in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.969011in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.481823in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.587619in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.689502in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.455923in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.742218in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.055865in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.062146in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.807137in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.458862in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.209648in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.743122in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.973379in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.061074in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.134592in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.513804in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.150601in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.977946in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.774482in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.754449in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.720896in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.667636in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.898627in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.896070in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.078660in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.718303in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.909958in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.687590in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.904064in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.375343in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.412744in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.041041in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.665107in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.927257in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.963724in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.807564in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.572307in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.865815in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.732210in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.988726in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.107667in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.590008in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.796620in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.609898in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.660932in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.112581in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.963312in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.901723in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.073985in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.944228in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.450450in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.276730in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.865924in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.205643in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.641568in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.077330in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{2.084719in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.872454in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.727544in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.915036in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.976368in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.769408in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.564944in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.637130in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.117517in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.803178in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.881398in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.171608in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.163261in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.735569in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.859042in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.772254in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.896935in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.785710in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.868484in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.781219in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.930975in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.956239in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.735240in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.688042in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.064404in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.230897in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.644193in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.723135in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.758831in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.806609in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.623415in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.953592in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.707399in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.524491in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.824578in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.212839in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.744496in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.701939in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.962037in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.054350in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.141725in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.961428in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.877252in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.920187in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.429316in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.771436in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.780618in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{2.032764in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.355585in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.885115in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.622516in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.305910in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.920055in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.987386in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.097408in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.588460in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.719389in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.913460in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.281715in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.197883in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.940469in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.556818in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.631636in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.374149in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.218227in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.865114in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.988811in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.911641in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.865933in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.768974in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.695343in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.488972in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.064839in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.175780in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.940304in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.911409in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.640479in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.839161in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.835791in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.458293in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.989696in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.727951in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.498926in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.226520in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.742551in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.103361in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.790220in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.933055in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{2.073613in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.527689in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{2.002824in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.848339in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.531335in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{2.003800in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.871387in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.857201in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.781826in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.969355in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.494744in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.908957in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.069084in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.964193in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.695422in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.095350in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.764502in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.819045in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.301488in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.636468in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.631698in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.910633in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.397160in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.908009in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.951779in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.702794in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.731214in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.997629in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.697993in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.966345in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.083621in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.247210in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.108743in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.227964in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.906229in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.924073in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.814068in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.026560in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.729917in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{2.101920in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.204358in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.523336in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.728398in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.916492in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.428666in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.670884in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.782196in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.257705in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.061113in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.036021in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.076498in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.832812in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.110776in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.852233in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.391455in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.674809in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.803247in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.139992in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.101602in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.873317in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{2.078017in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.546515in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.925295in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.819099in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.763686in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.701812in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.243170in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{2.097358in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.736028in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.683952in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.950024in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.607357in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.898169in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.249796in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.681364in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.820738in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.863499in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.899505in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.146629in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.830726in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.363628in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.857155in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.813825in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.788683in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.842561in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.420086in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.818442in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.913647in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.101532in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.698655in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.902098in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.835705in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.802847in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{2.048070in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.003992in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.769908in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.921804in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.679378in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.854454in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.293907in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.855782in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.810892in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.951999in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.794392in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.110679in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.056119in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.719849in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.843380in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.730341in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.839100in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.811545in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.592129in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.948982in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.262787in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.023717in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.913335in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.341452in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.457660in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.672739in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.399014in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.666095in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.594661in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.877980in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.126598in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.780766in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.544551in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.195243in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.529141in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.676987in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.715718in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.429410in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.829280in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.600071in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.812998in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.671208in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.102795in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.452019in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.195517in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.935693in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.401315in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{2.010964in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.619819in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.133690in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{2.032887in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.873216in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.869584in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.115108in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.043554in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.851645in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.899388in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.369419in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.203678in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.849755in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.197497in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.920303in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.753817in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.824831in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.721068in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.892513in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.180487in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.153519in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.224769in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.098004in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{2.134037in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.815967in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.500967in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.940521in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.626221in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.396178in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.194054in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.161453in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.765850in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.928612in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.834032in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.861632in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.697560in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{2.010657in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.610533in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.707779in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.307179in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.872499in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.918401in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.830819in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.612022in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.934521in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.139012in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.099607in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.834316in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.725624in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.882279in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.723677in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.452920in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.673955in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.983983in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.963663in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.565183in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.483968in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.957200in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.744185in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.987338in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.462188in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.186596in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.909906in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.728245in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.601575in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.865516in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.432453in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.574244in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.984245in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.823991in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.848165in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.716387in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.017786in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.671524in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.837787in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.696483in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.810927in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.079397in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.662225in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{2.091341in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.903194in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.829270in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.734301in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.168018in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.725296in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.857375in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.848625in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.905138in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.856950in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.707151in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{2.014291in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{2.077491in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.623093in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.355970in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.690613in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.715623in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.359046in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.006056in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.834478in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.981998in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.369865in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.953079in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.861039in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.177175in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.921034in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.679719in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.378938in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.509757in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.952269in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.720201in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.784026in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.904308in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.248718in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.893286in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.817598in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.801516in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.889481in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.953141in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.690644in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.945743in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.518282in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.941968in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.687493in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.123749in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.102422in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.423989in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.845968in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.744387in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.707172in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.563567in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.721651in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.535336in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.875524in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.725916in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.569312in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.880630in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.341491in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.351725in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.672769in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.905326in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.834470in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.828589in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.685341in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.009897in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.825917in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.668633in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.673565in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.717784in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.097484in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.097484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{3.421780in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{3.214372in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{3.318076in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.762521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{2.006226in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.645218in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.604426in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.596289in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.917252in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.609181in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.743604in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.752999in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.601190in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.297337in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.287603in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.788995in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.790764in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.435738in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.646473in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.495037in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.632326in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.671688in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.767449in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.333932in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.011790in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.026685in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.615443in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.846424in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.444235in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.862346in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.589935in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.866886in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.806533in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.706524in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.740645in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.811324in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.145218in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.806088in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.699823in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.639518in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.856030in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.407942in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.593848in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.441582in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.323317in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.603229in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.085289in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.868937in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.275228in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.110895in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.898251in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.751100in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.921518in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.190045in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.304498in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.619672in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.301648in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.553678in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.924760in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.630600in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.163950in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.770042in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.822222in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.764018in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.777752in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.649867in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.081368in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.658965in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.740453in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.820815in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.994263in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.590025in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.984673in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.728100in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.626073in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.600133in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.926970in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.638400in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.760874in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.728661in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.898269in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.506805in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.373849in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.779367in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.532481in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.649248in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.821720in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.087031in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.402303in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.899568in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.669240in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.869612in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.422882in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.496140in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.867095in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.600482in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.345452in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.651604in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.792903in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.644875in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.748915in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.001943in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.043742in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.843713in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.543263in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.751516in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.891520in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.820668in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.784328in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.211709in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.633566in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.542324in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.922038in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.619735in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.781467in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.751125in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.845959in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.686332in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.073261in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.104252in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.339617in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.557635in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.853803in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.763171in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.402016in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{2.044253in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.002403in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.131087in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.061758in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.088059in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.812942in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.659551in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.633047in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.244352in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.744304in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.675789in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.505824in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.097222in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.763088in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.777082in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.115071in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.258789in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.817286in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.765507in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.942140in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.020752in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.781929in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.786954in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{1.946363in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.047958in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.550027in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.924560in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.343826in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.090232in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.391936in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.011681in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.597896in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.732897in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.530853in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.751824in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.370790in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.624639in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.600222in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.464960in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.101047in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.431114in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.704891in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.020815in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.793787in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.589063in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.287275in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.797427in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.390395in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.287754in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.831806in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.935640in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.167312in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.523482in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.729868in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.748114in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.652640in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.758814in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.640983in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.960652in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.008081in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.503223in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.726786in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.773597in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.189634in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.773924in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.605716in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.832206in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.692551in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.912918in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.954427in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.724977in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.073183in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.747107in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.628104in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.011881in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.827323in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.737670in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.362136in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.753960in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.707682in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.733272in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.778834in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.308144in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.058758in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.816915in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.661198in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.779995in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.739845in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.607292in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.141138in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.435690in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.881075in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.537113in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.860694in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.612267in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.658819in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{2.007448in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.151717in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.625927in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.741581in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.838591in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.481774in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.990199in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.791572in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.998762in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.049037in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.728358in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.601821in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.334233in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.764931in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.023621in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.747803in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.989619in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{1.946555in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.429903in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.169411in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.702280in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.600540in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.338656in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.834888in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.458974in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.102184in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.709099in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{2.011865in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.656876in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.942456in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.839022in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.809639in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.137634in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.014606in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.150209in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{1.989327in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.879128in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.623292in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.910343in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.626872in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.863060in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.809843in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.341322in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.826264in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.561173in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.566385in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.212431in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.738730in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.687371in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.002134in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.622730in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.867262in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.700631in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{1.980961in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.815381in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.432082in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.876089in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.700277in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.770682in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.791959in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.723024in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.919289in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.427336in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.770001in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.915758in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.080327in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.981954in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.698270in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.018082in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.424748in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.510506in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.670270in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.130393in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.437063in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.654939in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.905432in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.398638in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.756493in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.758186in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.569405in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.828025in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.854062in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.088334in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.970363in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.427279in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.612498in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.773311in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.821074in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.903352in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.784303in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.125211in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.283171in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.490402in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.852034in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.101351in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.185693in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.829395in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.635022in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.520764in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.005991in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.461412in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.898866in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.832033in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.208825in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.552090in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.802503in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.300952in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.934170in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.699964in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.682748in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.370409in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.838752in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.572983in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.788005in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.869666in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.879709in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.671978in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.116299in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.747152in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.460335in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.630119in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.871705in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.553438in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.728698in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.679944in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.238104in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.647496in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.571707in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.139245in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.975822in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.573285in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.661905in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.871790in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.837151in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.702236in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.789595in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.700246in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.814080in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.769818in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.663157in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.065586in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.069886in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.625508in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.801071in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.726926in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.027060in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.566335in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.499136in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.889535in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.627833in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.995645in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.990048in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.100675in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.781937in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.185883in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.391104in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.858941in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.981686in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.811344in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.013304in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.587059in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.540617in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.715086in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.522280in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.012965in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.857249in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.897104in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.657779in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.781753in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.489297in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.725454in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.880378in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.836344in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.592728in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.947809in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.355537in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.319470in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.825079in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.615804in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.827213in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.640767in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{1.987258in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.814033in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.595045in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.645139in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.676158in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.698633in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.058370in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.445128in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.033452in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.885689in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.664895in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.117554in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.360106in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.729967in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.974484in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.966009in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.421325in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.881536in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.919634in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.764467in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.683882in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.845395in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.953530in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.921255in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.776707in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.003713in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.054736in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.261018in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.514281in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.826907in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.822132in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.917545in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.753144in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.455127in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.284076in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.447747in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.038522in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.761155in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.928849in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.619121in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.136947in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.848740in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.129276in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.845857in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.802266in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.871006in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.834810in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.953897in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.775627in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.806272in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.340330in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.959657in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.869773in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.088991in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.683514in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.976395in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.344516in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.273296in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.945366in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.927922in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.902796in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.705341in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.575551in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.900629in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.919673in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.875554in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.954436in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.532465in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.731004in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.027319in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.909749in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.627082in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.948255in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.858711in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.074265in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.833243in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.029693in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.491061in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.961943in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.549831in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.721620in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.641777in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.819715in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.804124in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.285835in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.988286in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.915344in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.730160in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.636190in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.657032in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.998111in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.405355in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.967868in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.574618in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.728085in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.829640in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.951912in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.594011in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.778076in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.830652in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.902895in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.018342in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.710638in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.741794in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.915971in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.143793in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.828175in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.317517in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.885498in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.414366in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.470234in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.437388in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.057579in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.635623in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.692734in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.841759in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.404305in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.685605in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.578729in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.358761in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.546357in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.020652in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{1.995608in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.784006in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.715528in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.733194in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.250328in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.429558in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.908167in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.417626in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.030938in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.935136in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.952052in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.920349in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.209139in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.328034in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.134050in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.789200in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.654466in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.902467in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.263074in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.328616in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.020689in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.639681in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.732279in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.399095in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.604415in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.425004in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.666571in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.526237in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.589708in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.553762in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.929683in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.770366in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.657034in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.339718in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.578744in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.710857in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.089721in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.711954in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.816116in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.609775in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.686195in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.418493in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.704305in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.715201in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.932046in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.946761in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.052095in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.846486in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.992569in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.865982in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.330233in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.548305in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.127172in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.460015in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.323666in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.889599in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.320539in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.565426in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.688364in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.629200in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.681076in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.949793in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.395534in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.944392in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.787675in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.880649in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.428467in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.073809in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.818108in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.131804in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.772334in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.984830in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.621124in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.976041in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.900741in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.083780in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.904888in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.941354in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.798751in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.305219in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.585689in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.820067in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.758752in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.729325in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.833837in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.836681in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.923915in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.446338in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.241741in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.103020in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.365842in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.718184in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.852447in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.334437in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.899911in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.299207in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.410770in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.454954in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.771480in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.538558in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.319756in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.749159in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{2.030825in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.168035in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.367651in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.005570in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.720294in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.856424in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.555201in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.850883in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.910191in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.901873in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.093138in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.310559in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.670270in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.110152in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.456236in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.698108in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.505357in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.477712in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.983991in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.900054in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.347441in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.661839in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.950645in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.929640in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.751400in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.663634in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.331721in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.803222in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.404571in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.876046in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.023496in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.754334in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.657378in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.796151in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.946645in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.141602in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.723571in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.810036in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.809870in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.690679in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.647294in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.449025in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.958815in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.256420in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.726842in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.969150in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.658588in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.837856in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.833140in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.370073in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.772764in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.054459in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.688905in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.672126in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.997108in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.664816in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.995100in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.745395in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.058246in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.638475in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.471888in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.381253in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.638664in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.808645in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.881726in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.807239in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.004716in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.870372in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.056087in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.064563in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.498659in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.152156in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.558588in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.829066in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.959133in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.907710in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.794055in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.510537in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.511879in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.595483in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.858399in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.077635in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.765950in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.909329in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.470919in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.841182in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.762352in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.874266in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.340164in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.716372in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.027415in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.903151in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.325688in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.057335in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.955598in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.969988in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.595315in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.454931in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.830450in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.141757in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.376633in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.336977in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.517444in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.574468in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.730787in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.745794in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.355481in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.424197in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.637103in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.848216in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.922665in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.392020in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.794446in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.366206in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.738749in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.652589in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.997902in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.863382in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.985499in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.638537in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.683844in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.631801in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.461791in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.786781in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.478576in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.659021in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.593806in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.129085in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.083851in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.644285in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.622626in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.850980in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.791670in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.581284in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.197018in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.595980in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.504695in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.780893in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.371894in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.630547in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.401808in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.580281in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.450669in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.988507in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.782727in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.324671in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.384486in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.747922in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.904835in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.928139in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.541499in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.749137in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.601654in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.062914in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.611001in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.692787in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{1.939528in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.763004in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.949814in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.831454in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.722914in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.537907in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.155173in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.575462in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.926594in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.827189in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.841042in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.848455in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.474367in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.374235in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.721739in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.689472in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.672497in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.852341in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.846787in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.443496in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.592039in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.677119in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.662605in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.174868in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.894279in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.777721in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.381238in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.387266in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.720334in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.648643in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{2.020896in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.553324in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.978135in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.786463in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.529167in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.853583in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.626354in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.650692in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.704597in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.372453in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.672154in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.767775in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.941525in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.754124in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.368397in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.717571in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.964437in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.976201in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.475432in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.412151in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.475131in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.115989in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.773222in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.675372in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.768727in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.678301in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.012058in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.735540in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.052420in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.842954in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.627070in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.883771in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.959299in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.700469in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.393680in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.201047in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.854049in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.128261in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.161698in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.384168in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.874156in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.866693in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.598554in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.581551in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.412680in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.564281in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.502848in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.488750in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.967641in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.460302in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.578268in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.227969in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.062260in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.099177in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.735484in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.701857in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.659001in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.363960in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.725360in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.743970in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.466120in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.539783in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.896917in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.882732in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.699751in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.736921in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.792166in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.390169in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.702819in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.875568in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.271426in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.825192in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.960547in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.817060in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.963190in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.417055in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.749504in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.887324in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.459131in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.732412in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.125344in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.645048in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.931450in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.624575in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.588533in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.881247in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.740139in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.524471in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.648194in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.881430in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.520040in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.892345in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.673063in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.990241in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.949592in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.679716in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.297544in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.752353in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.869333in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.682200in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.739211in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.698435in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.416211in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.406986in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.850404in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.751527in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.672311in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.901757in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.352975in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.828454in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.558214in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.734303in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.130261in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.419984in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.589597in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.475156in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.923082in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.476114in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.775114in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.503325in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.512948in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.697836in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.569896in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.724956in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.817179in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.831325in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.679693in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.678403in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.408427in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.773081in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.068080in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.900335in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.801159in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.329091in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.902824in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.507211in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.381880in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.894214in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.396638in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.864696in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.795476in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.881699in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.225563in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.332711in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.803104in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.495208in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.791758in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.679419in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.868283in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.749914in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{2.067156in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.421003in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.453446in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.750931in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.712378in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.902503in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.598934in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.882513in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.835456in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.159883in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.476988in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.046368in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.785886in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.674309in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.526694in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.408324in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.044906in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.455458in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.722665in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.856354in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.885896in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.527853in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.981328in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.954264in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.043828in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.914418in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.017960in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.733227in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.878195in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.710149in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.822722in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.815222in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.784308in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.486758in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.416151in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.787755in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.495170in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.114317in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.224297in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.837997in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.323113in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.766162in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.538093in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.546123in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.045181in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.797397in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.457471in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.013583in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.077371in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.273415in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.766412in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.084471in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.561560in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.417308in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.297508in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.013003in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.453869in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.932611in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.583666in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.778599in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.791696in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.354246in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.793337in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.722415in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.637168in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.469163in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.024837in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.681334in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.109134in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.599863in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.853083in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.662726in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.729906in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.562489in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.786321in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.474222in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.541282in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.977954in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.753642in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.150543in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.894172in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.738404in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.359242in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.976944in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.393085in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.338138in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.613689in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.727239in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.061716in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.311760in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.578327in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.278943in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.876950in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.728050in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.812891in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.999219in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.661331in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.567137in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.573499in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.234399in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.769879in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.714891in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.448073in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.983130in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.863186in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.834621in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.704773in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.266155in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.533444in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.788092in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.373307in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.191267in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{2.034318in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.655906in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.482268in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.704741in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.716744in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.663799in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.706852in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.885109in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.694122in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.409841in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.985333in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.682949in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.109483in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.531117in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.923888in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.040722in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.685136in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.622502in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.942074in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.544070in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.231592in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.654889in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.929906in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.785937in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.738115in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.976961in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.635166in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.612723in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.074926in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.443196in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.000530in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.260228in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.765264in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.934704in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.984555in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.515488in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.688838in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.372415in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.399831in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.877782in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.743563in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.274908in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.733492in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.531214in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.685177in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.895428in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.591500in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.747165in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.817261in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.923956in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.313926in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.742046in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.852871in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.776186in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.270652in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.027392in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.724240in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.633712in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.649142in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.533451in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.930458in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.660961in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.786940in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.370449in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.760680in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.758901in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.907207in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.758084in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.925961in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.472682in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.315661in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.743932in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.423859in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.832218in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.469696in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.878633in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.696331in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.873921in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.617367in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.128694in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.386666in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.240768in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.954644in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.579665in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.134810in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.508748in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.500561in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.553853in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.715700in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.531285in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.761488in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.653599in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.757711in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.615195in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.953948in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.715878in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.791572in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.020153in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.635251in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.651611in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{1.993171in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.185165in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.031748in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.851590in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.520634in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.599888in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.924588in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.605394in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.109606in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.964451in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.267327in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.309976in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.338367in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.988019in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.933920in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.991350in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.307332in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{1.967163in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.623507in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.813458in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.682988in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.178496in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.787812in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.840776in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.732924in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.484426in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.446736in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.349856in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.640796in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.227095in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.915535in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.020390in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.986111in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.821379in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.835569in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.261253in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.614709in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.776516in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.897952in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.913575in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.582395in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.921934in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.533985in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.974191in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.105764in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.697430in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.665949in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.043978in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.902886in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.017537in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.598627in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.719851in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.057526in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.334714in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.827086in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.870724in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.923579in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.140006in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.744467in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.650591in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.667821in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.325256in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.894823in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.146678in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.461771in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.158796in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.693058in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.169584in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.692192in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.914046in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.030939in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.324947in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.713010in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.697651in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.602551in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.371973in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.753145in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.464762in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.833107in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.457833in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.064452in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.376815in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.733858in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.560420in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.683342in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.777353in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.931885in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.640287in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.698330in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.594364in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.206789in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.808389in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.990262in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.065119in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.837638in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{1.974040in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.337097in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.766467in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.905745in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.678768in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.770845in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.355318in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.469080in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.607850in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.884255in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.697114in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.959411in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.020304in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.880630in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.022442in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.017351in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.715837in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.483655in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.769554in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.700134in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.840765in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.449110in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.537250in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.324534in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.472751in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.935599in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.283960in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.464835in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.940469in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.803712in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.954876in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.921825in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.589541in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.095912in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.047862in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.774992in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.836461in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.253544in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.275394in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.795714in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.636692in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.873674in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.298681in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.629219in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.509316in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.357757in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.128663in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.423554in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.820002in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.740186in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.706091in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.008380in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{2.083907in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.034878in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.063786in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.555726in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.146631in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.675844in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{1.956198in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.882648in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.357191in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.761870in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.913200in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.904294in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.247966in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.377438in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.850297in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.566566in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.716081in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.633930in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.730264in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.767417in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.746104in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.968343in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.757195in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.851196in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{1.981130in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.543992in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.035965in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.045141in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.638832in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.701102in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.065477in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.851712in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.684182in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.951395in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.751047in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.450310in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.873039in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.689407in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.895773in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.375261in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.992925in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.775158in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.686161in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.654613in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.766991in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.948661in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.759933in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.936614in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.535896in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.546530in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.747964in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.097937in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.872247in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.017220in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.800238in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.725011in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.251670in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.717437in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.969295in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.803485in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.652719in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.809729in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.518500in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.031622in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.568899in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.980424in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.689199in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.077892in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.638552in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.743432in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.634169in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.686860in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.276169in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.255293in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.638183in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.741494in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.761354in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.745656in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.872936in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.720679in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.600174in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.802789in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.924550in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.074906in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.816841in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.855281in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.914397in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.872793in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.699594in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.739577in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.131751in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.254013in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.462947in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.407432in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.852840in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.620155in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.556975in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.909216in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.675231in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{2.010844in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.699398in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.261922in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.245182in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.943362in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{1.912206in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.853835in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.644808in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.766700in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.737550in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.738958in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.892341in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.763473in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.671457in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.665101in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.904479in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.657822in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.767834in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.486288in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.599160in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.461407in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.133868in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.246382in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.792501in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.820628in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.896792in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.676183in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.485808in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.656428in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.058581in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.856929in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.726226in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.660827in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.714274in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.842810in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.556300in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.213938in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.493363in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.909142in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.761427in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.104825in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.701135in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.668525in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.669435in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.608113in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.392991in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.919183in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.725846in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.778294in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.845134in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.652242in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.681668in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.831529in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.607140in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.085815in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.102223in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.944171in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.888262in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.973086in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.812932in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.547551in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.678594in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.639691in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.789641in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.511653in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.878916in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.601502in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.504069in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.939407in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.652996in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.695790in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.806781in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.097409in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.988014in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.283605in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.706019in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.910897in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.704733in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.990655in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.913726in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.027252in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.762701in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.065867in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.818577in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.737115in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.871550in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.600404in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.923783in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.732568in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.159071in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.820267in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.831111in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.832441in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.007427in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.687568in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.418106in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.013243in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.563192in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.805978in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.389444in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.936979in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.682285in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.820652in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.874702in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.820713in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.405651in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.229115in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.111427in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.614525in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.832750in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.765934in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.914444in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.929697in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.713843in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.898981in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.949192in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.492257in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.591811in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.806663in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.630613in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.149887in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.707470in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.386276in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.147295in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.239625in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.119783in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.838728in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.365541in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.396164in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.368539in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.995099in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.416646in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.812568in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.416552in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.888236in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.037423in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.585737in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.459524in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.048908in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.518393in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.911861in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.754985in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.643459in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.431442in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.647376in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.684126in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.830183in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.848903in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.561411in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.266493in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.679424in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.442609in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.858841in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.167958in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.888550in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.211879in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.238862in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.002694in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.332266in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.741457in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.942184in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.697652in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.782813in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.824362in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.857205in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.908391in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.972288in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.872106in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.898185in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.842976in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.517217in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.693662in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.750457in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.916198in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.878880in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.684472in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.059833in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.981378in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.557170in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.683574in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.898354in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.226792in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.914942in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.721038in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.477541in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.019041in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.745625in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.574353in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.843659in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.147017in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.419912in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.648786in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.467365in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.697219in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.777018in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.687281in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.884450in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{2.003234in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.531291in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.190253in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.648837in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.915997in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.538395in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.616939in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.796853in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.271505in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.785840in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.386130in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.770902in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.038733in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.802050in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.294580in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.559059in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.747554in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.286998in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.795797in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.297737in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.444730in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.893296in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.848955in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.508139in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.465644in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.959903in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.929119in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.782525in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.733746in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.548839in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.298550in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.915924in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.031041in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.720842in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.797735in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.817792in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.809634in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.457422in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.905783in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.721528in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.644788in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.801921in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.539374in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.753796in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.038677in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.469013in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.583908in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.082577in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.686384in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.011314in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.732349in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.832297in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.652694in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.643600in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.972950in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.267474in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.761688in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.772134in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.764794in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.907784in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.583036in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.480532in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.415378in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.820288in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.724765in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.261972in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.408145in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.710806in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.759957in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.786590in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.480363in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.824807in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.466374in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.972923in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.085101in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.758784in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.071048in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.510308in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.589363in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.822008in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.470154in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.461339in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.512018in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.854219in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.675054in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.508908in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.748349in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.714226in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.898161in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.408053in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.457243in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.046574in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.652814in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.627026in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.770142in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.245398in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.289836in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.699704in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.431883in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.554308in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.790092in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.460602in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.566883in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.031529in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.467849in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.862088in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.718243in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.724126in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.560840in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.254424in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.788780in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.748422in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.756289in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.647794in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.086340in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.326973in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.777078in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.588076in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.879606in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.879381in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.227407in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.527694in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.581672in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.809932in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.712198in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.954663in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.410394in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.835164in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.171470in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.421219in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.916304in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.446886in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.776469in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.992254in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.450609in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.611032in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.480607in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.234135in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.350484in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.239186in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.606201in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.763940in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.252195in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.686493in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.661169in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.012218in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.898405in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.251890in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.492181in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.866503in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.000645in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.477826in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.890675in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.727547in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.002795in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.861064in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.465250in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.853849in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.655737in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.819134in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.747585in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.747614in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.679027in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.817788in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.871216in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.411123in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.955339in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.748841in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.161753in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.721119in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.774163in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.643427in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.375288in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.663773in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.809698in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.320227in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.692087in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.587406in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.879767in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.755896in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.660779in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.804264in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.643243in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.811203in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.370445in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.654918in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.815616in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.815537in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.609209in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.755181in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.075651in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.797880in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.712853in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.166921in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.453257in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.596516in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.877529in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.620075in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.179387in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.798458in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.853379in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.846432in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.418844in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.644292in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.986350in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.479499in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.914934in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.056805in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.337204in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.450632in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.715604in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.957407in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.901350in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.769693in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.721466in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.792584in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.782431in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.351109in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.905094in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.730151in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.195636in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.146535in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.059773in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.586866in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.629702in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.941499in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.502779in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.969981in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.986478in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.572969in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.786911in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.556407in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.439052in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.502907in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.769144in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.689816in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.844763in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.794491in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.832268in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.816090in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.013442in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.777905in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.276458in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.422137in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.443590in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.474599in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.951412in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.727561in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.635925in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.685350in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.446625in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.044404in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.645806in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.361722in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.819744in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.799065in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.597832in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.845150in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.006808in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.903190in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.855354in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.598638in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.775099in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.492305in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.057913in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.031517in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.762829in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.881874in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.800080in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.640793in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.060613in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.268885in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.818147in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.645343in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.022802in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.507467in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.711725in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.313547in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.043918in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.053101in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.927456in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.900096in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.455372in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.713794in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.838470in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.790557in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.882550in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.249520in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.555028in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.767734in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.891300in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.305447in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.813736in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.469510in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.760276in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.815711in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.408743in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.436673in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.914597in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.827340in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.584015in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.734200in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.555243in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.697815in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.127564in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.422617in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.214202in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.745623in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.850630in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.410234in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.918332in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.839879in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.870255in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.523438in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.705628in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.999926in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.933419in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.909410in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.890379in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.503845in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.721931in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.592770in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{1.966823in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.423504in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.801596in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.833424in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.360369in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.609041in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.004946in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.772593in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.166829in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.880950in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.817878in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.730573in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.563094in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.600312in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.242799in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.531059in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.995274in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.447915in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.723082in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.668878in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.871329in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.856567in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{1.957315in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.713339in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.256463in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.668989in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.341045in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.748722in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.794517in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.532370in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.611281in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.524811in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.704574in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.538060in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.231559in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.082077in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.439094in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.122933in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.814982in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.286319in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.725084in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.728037in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.625695in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.686974in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.851373in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.469843in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.767974in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.377040in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.629333in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.442771in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.041863in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.854580in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.709704in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.006584in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.668827in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.407454in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.683694in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.867436in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.744343in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.007163in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.600355in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.519551in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.793582in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.634252in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.079699in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.616901in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.243985in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.716460in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.900646in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.259407in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.071858in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.074045in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.719469in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.590934in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.409333in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.577162in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.719730in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.451578in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.318578in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.069539in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.840389in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.819830in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.812393in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.836047in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.869624in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.021284in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.397693in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.690933in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.637160in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.559502in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.611344in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.412109in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.994589in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.856244in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.590710in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.446246in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.925603in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.357901in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.794660in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.847782in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.244295in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.453860in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.845519in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.563855in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.828032in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.639963in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.671781in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.015260in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.891243in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.745598in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.908453in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.754596in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.754457in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.851264in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.800800in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.797202in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.443633in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.897851in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.945365in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.120114in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.837359in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.719570in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.000805in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.490302in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.738180in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.387490in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.899022in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.717579in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.083504in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.079932in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.339510in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.797843in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.768365in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.502156in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.630664in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.047400in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.570352in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.717161in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.482086in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.324743in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.732604in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.661384in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.340335in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.757780in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.920501in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.689428in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.692991in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.526273in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.034511in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.923960in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.653010in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.756640in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.418555in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.585694in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.673569in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.860198in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.144182in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.576779in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.720767in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.988341in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.579796in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.972302in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.730737in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.528934in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.332217in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.978608in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.804975in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.905447in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.601827in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.884852in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.872820in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.773719in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.011833in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.898497in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.121220in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.638707in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.530217in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.856169in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.313317in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.876201in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.903585in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.885096in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.737976in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.749471in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.665669in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.855249in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.804438in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.803915in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.327400in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.764290in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.400820in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.419864in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.334764in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.320645in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.346389in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.106456in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.897719in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.259219in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.768221in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.209847in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.284025in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.565288in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.777838in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.737048in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.747524in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.913523in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.408558in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.591140in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.826967in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.875818in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.108933in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.621842in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.093582in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.138993in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.136133in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.551348in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.642267in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.867252in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.804045in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.737556in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.670096in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.701207in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.928293in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.786617in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.964929in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.570627in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.721018in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.571453in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.640658in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.229866in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.601591in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.920592in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.452344in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.132176in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.828404in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.692594in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.807266in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.752912in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.803943in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.812231in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.631932in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.520968in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.738351in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.405611in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.363852in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.768584in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.740837in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.624396in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.722157in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.670909in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.888382in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.185981in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.502842in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.670336in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.134697in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.892345in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.440332in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.809183in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.782269in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.807312in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.453950in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.433196in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.766537in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.671814in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.437359in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.922268in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.823886in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.189472in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.844495in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.140026in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.774913in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.694191in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.765537in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.754010in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.776509in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.826396in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.680456in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.598818in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.548993in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.516163in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.779971in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.795346in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.493279in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.820512in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.563396in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.681609in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.908525in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.972322in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.669119in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.608028in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.842273in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.806754in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.794734in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.794734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Abalone_2027_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388586in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.388586in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388586in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388586in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232475in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.232475in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232475in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232475in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920253in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.920253in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920253in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920253in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764142in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764142in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764142in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.608031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608031in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608031in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451920in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.451920in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451920in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451920in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.878447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.878447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.791390in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.477335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.390279in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.076224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.989168in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.675113in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.675113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.588057in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.274002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.186946in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.785835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.471780in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.471780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.471780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.384723in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.135113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.391780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.958447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{4.386224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Ionosphere_2023_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460399in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460399in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460399in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668191in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668191in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668191in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875983in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875983in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875983in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083775in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083775in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.083775in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291567in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291567in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.291567in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{2.878331in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.429371in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.558171in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{2.500331in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.731211in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.717771in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{1.262731in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{1.813771in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.720571in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{1.281771in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.634891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{3.012171in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.620331in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{2.221451in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.660651in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.628171in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{2.969611in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{2.897371in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{2.482971in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Ionosphere_2023_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551973in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551973in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551973in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851340in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851340in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851340in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150706in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150706in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150706in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450073in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450073in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450073in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749440in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.749440in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749440in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749440in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.953051in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.608011in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.691451in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{2.482971in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.977131in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.176251in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.946331in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.730091in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.937371in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.730091in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Ionosphere_2024_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460399in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460399in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460399in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668191in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668191in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668191in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875983in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875983in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875983in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083775in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083775in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.083775in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291567in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291567in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.291567in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{3.204251in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{2.296491in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.725051in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{1.475531in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{1.707931in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.712171in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{2.243851in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.725051in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.180731in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{1.034251in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{1.040971in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.289931in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.701531in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{1.063371in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.699291in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.728971in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.496011in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Ionosphere_2024_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551973in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551973in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551973in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851340in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851340in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851340in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150706in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150706in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150706in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450073in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450073in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450073in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749440in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.749440in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749440in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749440in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.942971in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.935131in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.939051in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.027291in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Ionosphere_2025_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460399in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460399in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460399in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668191in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668191in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668191in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875983in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875983in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875983in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083775in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083775in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.083775in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291567in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291567in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.291567in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.623691in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{1.409451in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{1.060571in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{2.761291in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.634891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.020011in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{1.743771in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.711611in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{2.467291in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.667931in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{1.698411in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{2.974091in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{1.303051in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.369451in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Ionosphere_2025_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551973in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551973in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551973in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851340in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851340in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851340in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150706in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150706in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150706in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450073in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450073in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450073in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749440in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.749440in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749440in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749440in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.937371in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.961451in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.720011in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.942411in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.586171in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.728971in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.942971in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Ionosphere_2026_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460399in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460399in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460399in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668191in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668191in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668191in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875983in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875983in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875983in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083775in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083775in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.083775in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291567in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291567in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.291567in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{2.061291in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{1.812091in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{1.799771in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.617531in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.724491in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{1.080731in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{1.860811in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.977131in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{1.726971in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.952491in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.035131in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.685291in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.704331in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Ionosphere_2026_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551973in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551973in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551973in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851340in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851340in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851340in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150706in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150706in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150706in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450073in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450073in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450073in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749440in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.749440in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749440in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749440in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.700411in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.731211in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.966491in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.620331in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.729531in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.956971in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.727291in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Ionosphere_2027_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460399in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460399in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460399in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668191in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668191in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668191in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875983in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875983in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875983in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083775in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083775in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.083775in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291567in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291567in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.291567in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.653371in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{1.212331in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{1.368011in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.661211in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{2.587131in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{1.104251in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.653371in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.021691in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{1.832811in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.071531in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{1.000651in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{1.273371in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{1.021931in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{1.836171in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.704891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.998971in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{1.050491in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{3.254651in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{1.005131in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Ionosphere_2027_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551973in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551973in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551973in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851340in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851340in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851340in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150706in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150706in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150706in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450073in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450073in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450073in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749440in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.749440in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749440in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749440in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.726731in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.939051in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.707691in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.991691in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.942411in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.946891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{1.040411in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.592331in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.937931in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.713851in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.684171in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Iris_2023_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693722in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693722in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693722in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134838in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134838in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134838in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575954in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575954in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.575954in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017069in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017069in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017069in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{1.756371in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.276491in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Iris_2023_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472012in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472012in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472012in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691418in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691418in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691418in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910823in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910823in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910823in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130229in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130229in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130229in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349634in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349634in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.349634in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.211251in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.738331in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.890371in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Iris_2024_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693722in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693722in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693722in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134838in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134838in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134838in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575954in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575954in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.575954in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017069in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017069in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017069in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.288091in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.592171in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Iris_2024_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472012in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472012in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472012in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691418in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691418in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691418in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910823in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910823in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910823in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130229in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130229in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130229in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349634in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349634in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.349634in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732611in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.421091in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.724771in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.771931in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732611in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.730931in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.010491in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Iris_2025_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693722in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693722in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693722in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134838in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134838in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134838in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575954in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575954in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.575954in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017069in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017069in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017069in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{1.572691in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.373651in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.324491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Iris_2025_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472012in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472012in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472012in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691418in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691418in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691418in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910823in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910823in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910823in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130229in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130229in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130229in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349634in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349634in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.349634in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.728411in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.715531in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732611in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.780611in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.338491in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.569491in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Iris_2026_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693722in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693722in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693722in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134838in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134838in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134838in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575954in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575954in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.575954in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017069in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017069in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017069in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{1.870891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.689771in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.305731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Iris_2026_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472012in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472012in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472012in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691418in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691418in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691418in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910823in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910823in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910823in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130229in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130229in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130229in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349634in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349634in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.349634in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.731491in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.330811in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.714691in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.457491in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.371531in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.728531in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Iris_2027_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693722in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693722in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693722in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134838in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134838in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134838in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575954in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575954in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.575954in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017069in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017069in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017069in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.981331in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.675771in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.296491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Iris_2027_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472012in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472012in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472012in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691418in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691418in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691418in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910823in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910823in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910823in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130229in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130229in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130229in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349634in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349634in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.349634in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732611in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.716091in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.486211in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732611in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.728131in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.391131in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.350811in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.578731in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2023_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057290in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057290in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057290in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861974in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861974in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861974in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666658in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666658in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666658in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471342in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471342in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471342in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276026in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276026in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276026in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.080710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885394in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885394in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885394in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690078in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.690078in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690078in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.889241in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.889241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.889241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.802184in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.750025in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.750025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.750025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.662968in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.610809in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.610809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.610809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.523753in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.471594in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.471594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.471594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.384537in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.103942in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.279132in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.951618in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.019255in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.881718in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.855219in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.701296in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.427698in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.295433in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.228816in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.405375in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.376808in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.269910in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.185592in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.049045in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{1.992286in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.751372in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.535550in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.471269in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.400259in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.289534in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.259920in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.253888in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.245754in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.263564in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.262586in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.253594in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.220704in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.185132in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.171160in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.170941in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.162493in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.151547in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.145755in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.162356in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.177376in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.207223in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.258392in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.395448in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.536443in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.850436in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.128090in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.372991in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.513283in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.735200in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.813709in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{2.986662in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.969085in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.043245in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.099377in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.232010in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.280206in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.330954in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.342654in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.300782in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.403566in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.186537in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.118113in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{2.972264in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.923842in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.909279in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.648280in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.558423in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.576508in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.441858in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.153117in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.076127in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{1.971463in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.846573in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.768338in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.673310in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.621081in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.565025in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.500799in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.512598in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.516062in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.501876in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.546726in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.537997in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.403284in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.393557in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.341467in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.264787in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.237244in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.232181in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.221769in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.221774in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.204084in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.181183in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.143492in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.132817in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.119937in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.119354in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.124006in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.125294in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.117843in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.120532in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.148752in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.202133in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.248800in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.310153in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.373524in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.511910in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.579318in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.771315in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{1.893880in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{1.941849in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{1.962632in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.210735in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.228937in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.256923in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.332967in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.656199in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.390483in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.492028in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.628616in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.631693in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.287719in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.250639in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.655169in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.566208in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.337181in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.320051in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.631975in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.519218in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.126134in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.122805in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.183369in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.280441in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.162555in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.117126in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.269627in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.246698in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.120323in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.880866in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{1.885345in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{1.965677in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.806365in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.678042in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.633675in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.578304in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.337994in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.276910in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.270409in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.216988in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.163472in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.150276in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.142469in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.126644in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.121807in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.122203in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.125349in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.128193in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.131141in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.116859in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.112376in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.106383in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.103942in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.120422in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.175166in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.216117in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.307915in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.411824in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.604232in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{1.908094in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.093045in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.162623in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.246800in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.440015in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.457761in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.252962in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.292019in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.464500in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.767658in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.767658in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.581342in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.541797in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.760980in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.739194in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.526497in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.431568in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.351490in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.138167in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.778720in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.546041in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.419659in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.308271in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.258947in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.233582in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.174758in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.173476in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.175940in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.183276in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.188283in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.197580in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.206005in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.199245in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.195028in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.194160in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.199148in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.218052in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.227082in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.241105in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.345489in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.372910in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.381345in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.460150in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.640471in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.754008in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.821184in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.876880in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.026242in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.207825in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.124046in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.115777in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.389890in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.529103in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.553546in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.385785in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.437056in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.565395in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.457813in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.393322in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.403311in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.833224in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.946650in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.613295in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.635407in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.881755in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.969738in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.540616in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.586061in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.951528in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.944901in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.801555in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.694405in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.975982in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.863544in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.624106in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.539156in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.506894in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.484122in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.204541in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.179511in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.123067in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.979971in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.842289in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.749110in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.667132in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.498977in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.421476in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.346895in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.246251in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.227056in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.215890in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.193454in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.189425in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.199043in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.197692in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.191744in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.218796in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.237893in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.263021in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.291317in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.313084in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.312653in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.321366in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.326126in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.325287in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.331543in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.366578in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.460644in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.524444in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.538149in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.585263in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.711742in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.656903in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.673712in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.669837in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.676865in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.659148in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.806599in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.869770in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.983570in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.072210in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.146227in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.218634in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.339547in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.429384in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.574048in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.748531in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.857183in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.891732in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.879945in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.977352in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.244567in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.261344in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.314458in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.457801in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.527532in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.636984in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.673939in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.661950in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.611904in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.563747in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.434057in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.376858in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.300882in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.317728in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.138706in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{3.055442in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.817489in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.663037in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.391254in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.071838in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.878934in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.697293in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.525960in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.358597in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.297185in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.261230in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.243600in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.222334in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.229427in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.231722in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.242068in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.252451in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.254030in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.228543in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.231170in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.231460in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.246176in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.263546in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.267777in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.311230in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.351531in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.362327in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.363577in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.341879in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.351877in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.360113in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.397831in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.534007in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.623511in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.702961in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.813223in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.242491in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.309332in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.462782in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.559938in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.675452in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.702701in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.515024in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.592039in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.740463in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{3.032730in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.189132in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.215677in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.350215in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.279132in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.279132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.013557in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.060117in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.975726in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.966997in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.772026in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.600333in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.466473in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.495572in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.559593in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.486843in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.431551in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.315151in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.262773in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.079438in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.881557in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.762248in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.640025in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.567276in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.378123in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.293733in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.267543in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.235533in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.258813in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.267543in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.267543in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.220983in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.139502in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.101672in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.058022in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.058022in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.043472in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.078392in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.095852in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.072572in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.055112in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.052202in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.058022in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.092942in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.139502in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.203523in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.369395in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.570186in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.738968in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.896109in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.125998in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.344250in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.533403in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.693453in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.818585in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.955355in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.022286in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.080488in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.132866in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.211439in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.292916in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.348209in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.400587in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.371489in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.415139in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.397678in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.292916in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.199797in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.089216in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.083397in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.964084in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.786573in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.757474in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.737104in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.655622in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.582872in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.417004in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.332612in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.245312in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.140550in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.099809in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.995047in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.916479in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.820446in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.765158in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.637116in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.654577in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.634206in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.637116in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.692408in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.608017in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.526535in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.453786in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.328654in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.244263in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.220983in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.206433in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.218073in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.194793in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.197703in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.127862in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.046382in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{0.982361in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{0.970721in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{0.979451in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{0.994001in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{0.970721in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.967811in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.002732in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.063842in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.119132in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.197703in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.311194in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.381033in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.543996in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.750606in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.864096in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.085257in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.099809in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.239488in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.355892in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.382082in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.446102in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.536313in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.734194in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.646893in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.620704in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.678906in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.757474in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.673083in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.446102in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.623613in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.705095in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.638165in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.489753in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.623613in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.716733in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.513033in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.352983in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.390810in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.399543in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.312242in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.358802in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.434460in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.239488in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.073620in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.149278in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.073620in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.919389in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.843726in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.765158in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.695318in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.346115in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.296644in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.261723in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.215163in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.107492in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.058022in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.037652in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{0.979451in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{0.988181in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{0.988181in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.002732in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{0.991091in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{0.970721in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{0.961991in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{0.941621in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{0.959081in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.002732in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.078392in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.145323in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.264633in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.596375in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.901928in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.120179in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.254040in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.338431in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.457740in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.594515in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.507214in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.451921in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.527584in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.641074in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.641074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.115888in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.183738in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.047026in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.020311in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.865118in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.582020in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.441461in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.370124in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.553399in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.524570in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.413622in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.321923in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.177393in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.115047in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.856169in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.616563in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.464800in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.341573in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.307964in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.301511in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.292517in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.312278in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.311064in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.301203in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.264691in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.224890in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.220563in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.204355in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.190681in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.189668in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.187292in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.200306in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.196450in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.190565in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.188021in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.181540in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.216950in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.249868in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.306803in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.458909in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.614693in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.780232in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.958416in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.258036in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.517090in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.664308in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.895058in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.975075in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.151576in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.133262in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.209175in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.265909in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.396233in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.444491in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.495141in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.507957in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.467351in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.567594in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.356443in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.286693in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.141996in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.090931in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.074812in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.810250in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.717252in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.733255in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.699649in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.593742in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.425902in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.289227in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.093255in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.957048in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.768889in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.711003in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.648261in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.594305in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.588371in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.592238in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.576936in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.626550in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.616524in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.510658in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.467893in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.456279in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.313297in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.282781in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.278072in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.265688in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.265703in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.246044in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.220373in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.196825in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.179128in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.167301in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.153298in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.158385in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.159854in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.154497in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.174600in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.185460in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.202965in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.244350in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.295906in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.364520in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.434034in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.586995in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.661267in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.746230in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.872216in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.005664in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.058118in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.081224in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.345901in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.365986in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.396366in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.477383in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.708877in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.815456in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.540704in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.645335in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.785078in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.790460in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.434106in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.392541in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.811417in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.722284in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.484996in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.464662in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.787795in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.673289in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.261354in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.255621in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.319214in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.421257in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.297947in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.249872in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.410164in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.386095in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.253297in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.995657in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.002462in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.084325in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.913893in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.774285in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.724801in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.663402in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.560900in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.326996in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.319908in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.295538in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.260458in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.200707in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.186797in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.177922in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.160617in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.155587in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.156276in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.159872in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.166133in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.158572in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.150193in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.145375in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.138711in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.136164in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.137018in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.154814in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.175175in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.191411in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.214678in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.259850in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.362061in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.476904in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.688576in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.020877in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.220677in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.295534in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.385317in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.588991in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.607438in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.395681in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.615307in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.615307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2023_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501882in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.501882in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501882in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501882in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727123in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.727123in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727123in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727123in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.952364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177605in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.177605in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177605in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177605in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402846in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.402846in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402846in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402846in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.958850in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.958850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.958850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.871793in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.828376in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.828376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.828376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.741319in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.697902in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.697902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.697902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.610845in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.567427in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.567427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.567427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.480371in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.436953in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.436953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.436953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.349897in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338679in}{2.886032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173975in}{2.356908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800258in}{2.662634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068760in}{1.910094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340513in}{2.004159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152076in}{2.157022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546199in}{2.815479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995864in}{2.956585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788223in}{2.403950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320669in}{2.474486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430264in}{2.227575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129466in}{2.486259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597391in}{1.957118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478417in}{1.898338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153458in}{2.215819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387051in}{2.204046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542191in}{2.403950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498458in}{1.933606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250759in}{2.356915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761005in}{2.592077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915623in}{2.568561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901156in}{2.791967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064876in}{2.733176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945451in}{2.697902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896217in}{2.509769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744482in}{2.368670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725754in}{2.603835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927727in}{2.639111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860084in}{2.521527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874506in}{2.697902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946599in}{2.639109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938836in}{2.839001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082726in}{2.768451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949418in}{2.592077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899042in}{2.709659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930409in}{2.627353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918856in}{2.686142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937884in}{2.627352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915464in}{2.791969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060501in}{2.839001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045836in}{2.886034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139787in}{2.956584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276525in}{3.368127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818400in}{3.509221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839335in}{3.379888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894873in}{3.332847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966872in}{3.626799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658285in}{3.579775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427311in}{3.462197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790567in}{3.344603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266163in}{3.203513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407949in}{3.250537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957289in}{2.968341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848089in}{2.933073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384586in}{2.909544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275386in}{3.015383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694377in}{3.027121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227121in}{2.921318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240748in}{2.909544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025334in}{2.580324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721169in}{2.874276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523109in}{2.627348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750154in}{2.274599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555233in}{2.321640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128516in}{2.251087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661622in}{2.674390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860586in}{2.215802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446053in}{1.980647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422873in}{2.580324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043478in}{2.615592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761023in}{2.368664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349373in}{2.403950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996749in}{2.027688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174190in}{2.356908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477838in}{2.345152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311106in}{2.274599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564356in}{2.533283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564861in}{2.274599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473885in}{2.380438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359542in}{2.309867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622781in}{2.474503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595138in}{2.286355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547532in}{2.592080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049990in}{2.733170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918579in}{2.733187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974381in}{2.615592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865240in}{2.709658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234849in}{2.921318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895281in}{2.356908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349606in}{2.368664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708872in}{2.509771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886240in}{2.592080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625708in}{2.192290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464940in}{2.356912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778617in}{2.603835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922345in}{2.639109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955568in}{2.744936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925717in}{2.603835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908505in}{2.709659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952449in}{2.615594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840434in}{2.498011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806202in}{2.533285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818292in}{2.533286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851600in}{2.580317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885031in}{2.556802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872637in}{2.650869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951595in}{2.733176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982096in}{2.756694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960729in}{2.603835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903359in}{2.686144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970863in}{2.839001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066827in}{2.827242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014197in}{2.815486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052028in}{2.921309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187995in}{3.015374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245902in}{3.156476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343024in}{2.980094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348151in}{3.356376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823261in}{3.179984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375241in}{3.050651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436106in}{3.156472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669680in}{3.191757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712165in}{3.097675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251015in}{2.756699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083920in}{3.262293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459331in}{3.168245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066719in}{2.803723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125337in}{2.956585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413639in}{3.062407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270404in}{3.497465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559180in}{2.345152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388033in}{2.592080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548095in}{2.933073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748004in}{3.015365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983009in}{2.356908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923425in}{1.780761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715706in}{3.415156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337278in}{3.027139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444876in}{2.427462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601344in}{2.098224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836587in}{3.238781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792155in}{3.074163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300415in}{1.874826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606970in}{2.051200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919717in}{2.733170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314441in}{2.815479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533357in}{2.733187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250283in}{2.345152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678645in}{2.886032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865004in}{3.003609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815323in}{2.403950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196268in}{2.204046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485461in}{2.027688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991112in}{3.003609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418459in}{2.392194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981988in}{2.074712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157493in}{2.392176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670619in}{2.380438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602784in}{2.415706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368760in}{1.863052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016884in}{2.121754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556086in}{2.498008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912010in}{2.556802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813609in}{2.509767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752634in}{2.262845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612163in}{2.498011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873169in}{2.615594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901832in}{2.568560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853838in}{2.592077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923726in}{2.686144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956283in}{2.744934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972840in}{2.697902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969629in}{2.756694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970746in}{2.650867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909314in}{2.615594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904659in}{2.662627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924932in}{2.615594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914418in}{2.662627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937864in}{2.697902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957229in}{2.803726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053685in}{2.874276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068295in}{2.827242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044803in}{2.874276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084835in}{2.968343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209561in}{3.179991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534309in}{3.368130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606234in}{3.368115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157542in}{3.932524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844355in}{3.579775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089946in}{3.238781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378570in}{3.038895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463552in}{3.179984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112002in}{3.250555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057394in}{2.345152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746706in}{2.474486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176956in}{3.003627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978230in}{3.156472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2023_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320100in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320100in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320100in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387593in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387593in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387593in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455086in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455086in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455086in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522579in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522579in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522579in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590072in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.590072in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657565in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.657565in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.657565in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657565in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.890173in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.890173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.890173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.803116in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.464542in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.464542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.464542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.377485in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.038910in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.038910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.038910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.951854in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.613279in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.613279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.613279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.526223in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.187648in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.187648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.187648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.100592in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.762017in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.762017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.762017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.674961in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.039720in}}{\pgfqpoint{7.593516in}{3.522623in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.140958in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.085732in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.081809in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.084552in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.085992in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.104230in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.142381in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.158168in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.345772in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.534197in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.838583in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.057726in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.388749in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.675810in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.912005in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{2.970591in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{2.991016in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.273322in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.393274in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.338902in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.376571in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.421479in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.376276in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.244378in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.108398in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.183083in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.080553in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.914049in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.865627in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.730035in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.704046in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.422286in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.252574in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.514632in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.594534in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.457158in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.388605in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.432805in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.419721in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.133172in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{1.995858in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{1.962113in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.752419in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.691027in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.711655in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.616120in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.510338in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.464232in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.457277in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.403556in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.309936in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.288148in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.284863in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.241899in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.212333in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.199293in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.178208in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.131561in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.109937in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.121212in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.132201in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.126894in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.142524in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.157487in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.167929in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.221785in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.310486in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.385287in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.412887in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.478941in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.579880in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.614293in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.657033in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.743213in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{1.881646in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.032742in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.054740in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.028270in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.093933in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.366678in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{2.965898in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.107026in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.171652in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.275685in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.249199in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.053360in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.161941in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.192912in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.143091in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{2.990225in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.823982in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.748831in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.546522in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.389867in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.300192in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.245796in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.211447in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.181816in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.042185in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.092729in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.109878in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.097252in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.057145in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.014898in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.040319in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{1.942195in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{1.955308in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.871115in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.849374in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.793638in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.688736in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.630043in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.615002in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.648062in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.576963in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.490456in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.429108in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.384392in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.336965in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.268689in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.227183in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.217921in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.186348in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.152425in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.122795in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.073854in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.057757in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.051116in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.051793in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.057977in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.067991in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.081052in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.110107in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.143448in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.212951in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.281980in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.368606in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.466530in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.536239in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.671727in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.116679in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.286698in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.450584in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.670490in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.711278in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.676427in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.668567in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.756396in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.739629in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.648281in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.681991in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.637646in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.658423in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.500538in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.424626in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.344110in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.273189in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.220881in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.055749in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.047592in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{1.976884in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{1.888994in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{1.891236in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{1.904397in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.747706in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.643267in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.607174in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.625487in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.624842in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.598718in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.636503in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.691684in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.691683in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.677426in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.618967in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.578412in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.459695in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.417819in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.356809in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.339575in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.305962in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.258980in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.214394in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.193865in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.163965in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.109310in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.085018in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.070143in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.062418in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.063415in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.082232in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.111515in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.156717in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.216129in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.288980in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.418799in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.573695in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.796155in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.079064in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.209707in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.213849in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.309458in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.564048in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{2.981281in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.060461in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.213669in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.354780in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.379047in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.342966in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.308149in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.211225in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.102982in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{2.956162in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{2.895815in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.877990in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.667602in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.726185in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.768027in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.841117in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.820497in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.803028in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.696609in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.435780in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.321246in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.096830in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.858539in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.733974in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.459200in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.434923in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.358513in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.205205in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.183628in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.175911in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.149267in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.124306in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.121860in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.125394in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.123465in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.118619in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.121133in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.142602in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.137696in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.124865in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.109105in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.092895in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.047202in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.041444in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.039720in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.040775in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.048945in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.060144in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.112997in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.146645in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.192770in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.277466in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.385285in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.500418in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.602178in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.711757in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.771001in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.785515in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.868556in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{1.907426in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{1.976982in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{1.873427in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{1.925223in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{1.975482in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{1.902505in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.803114in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{1.886930in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.961355in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.165565in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.165565in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{2.085695in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.996783in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{2.104141in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.181693in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.128940in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{2.074771in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.186278in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.249549in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.107703in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{2.063164in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.972472in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.955121in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.886514in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.761927in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.643398in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.560137in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.505560in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.375102in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.272331in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.216044in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.175936in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.112122in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.099041in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.088672in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.087170in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.088928in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.095450in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.103210in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.127706in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.188353in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.202412in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.204146in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.210598in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.183466in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.180799in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.186447in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.189131in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.184423in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.187548in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.218959in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.251450in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.478321in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.569747in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.601938in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.736013in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.846056in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.926478in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.944588in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.921395in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{2.060720in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.197093in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.321816in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.551938in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.668407in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.913757in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{3.008428in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{3.023735in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{3.041102in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.975849in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.938112in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.889517in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{3.077280in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.094445in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.149888in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.274266in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.362354in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.437005in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.462486in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.488837in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.468188in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.356373in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.229483in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{3.160535in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.778687in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.530311in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.432770in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.426532in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.288369in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.982178in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.883266in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.727298in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.545862in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.389309in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.228023in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.173903in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.138571in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.113288in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.122033in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.139504in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.169465in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.236752in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.273784in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.299892in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.355280in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.412263in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.453974in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.475978in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.548912in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.600575in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.670975in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.737846in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.784320in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.849834in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.865813in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.864371in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.803397in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.760122in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.789706in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.790428in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.772344in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.935461in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{2.105131in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{2.092375in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{2.091213in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.186182in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.262320in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.320018in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.274649in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.446815in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.500202in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.573958in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.654275in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.727807in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.875902in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.856344in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.897015in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.866786in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.949932in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.963796in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.884570in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.891118in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.921942in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.883220in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.806178in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.669007in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.505039in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.329802in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.129911in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{2.010922in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.841178in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.685348in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.602752in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.380784in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.296977in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.211951in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.172244in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.136825in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.121270in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.109085in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.101700in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.101021in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.095475in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.097205in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.107103in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.125786in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.157606in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.185828in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.264446in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.302948in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.314655in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.319598in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.451366in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.509191in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.563557in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.636129in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.735342in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.816269in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.780307in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.798180in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.866064in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.984064in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{2.047001in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{2.069406in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.134418in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.161814in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.252346in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.225853in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.270818in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.313503in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.326434in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.308369in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.259243in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.404572in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.435206in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.472135in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.529976in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.621649in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.776149in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.962521in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{3.032779in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.177179in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.303667in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.343547in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.317394in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.232680in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.388972in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.406777in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.322406in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.267643in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.148108in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.984577in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.585831in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.308728in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.238562in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.266736in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.242493in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.226996in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.922565in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.825222in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.776261in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.735819in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.539556in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.505438in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.415399in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.307225in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.241781in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.228437in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.209955in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.190628in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.197680in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.183922in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.169786in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.254422in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.280222in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.297210in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.333784in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.385366in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.375045in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.419727in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.531794in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.605901in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.660856in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.782084in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.890422in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.870779in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.942627in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.171672in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.212478in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.359707in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.644907in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.657844in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.616691in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.682999in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.812686in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.734456in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.484082in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.656981in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.919203in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.946068in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{3.067943in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.112567in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.254165in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.336679in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.280658in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.390237in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.490067in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.522623in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.488737in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.459116in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.498278in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.402623in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.172302in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{3.153556in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{3.100114in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.886123in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.606038in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.265932in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{2.028567in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.682648in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.458112in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.333067in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.229430in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.210761in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.164284in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.141981in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.140289in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.136471in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.140958in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.140958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.127066in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.509589in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.960075in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.453280in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.701824in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.907649in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{2.971726in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.464931in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.573667in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.598911in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.721240in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.637747in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.431919in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.360077in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.340657in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.156193in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.049395in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.932890in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.843570in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.703765in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.482407in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.455222in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.593085in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.565900in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.478521in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.214443in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.154249in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.876579in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.802793in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.705708in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.562018in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.352310in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.332890in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.282406in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.255221in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.173668in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.330949in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.441630in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.544542in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.695998in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.800852in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{2.028038in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.080463in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.117358in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.129009in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.150367in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.245514in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.765901in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.012503in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.154252in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.282405in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.451338in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.309590in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.270754in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.325123in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.317358in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.239686in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.049395in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.810561in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.598912in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.495999in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.408620in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.330948in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.313473in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.212502in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.187261in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.179493in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.138716in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.134833in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.070756in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.878521in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.806679in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.664930in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.474639in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.317357in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.292113in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.278524in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.247453in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.193086in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.092114in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{0.963959in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{0.952308in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{0.996969in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.307647in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.699881in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.831919in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.068812in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.356192in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.494055in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.699883in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.711531in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.713472in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.793086in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.738716in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.709590in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.725123in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.649396in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.503764in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.400852in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.379494in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.239687in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.185317in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.127065in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.070756in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{2.028038in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{1.963958in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.851339in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.765901in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.752309in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.783377in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.795028in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.812503in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.781435in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.725124in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.692115in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.418328in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.360075in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.253280in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.059105in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.020270in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.309591in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.585317in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.810561in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.150367in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.237745in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.297939in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.707648in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{2.942600in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.363959in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.567843in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.614445in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.600852in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.519298in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.400851in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.228038in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.082407in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.031920in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.890171in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.795027in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.798910in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.851338in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.868813in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.862989in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.847455in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.542600in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.369784in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.204736in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.944542in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.773667in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.383377in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.288230in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.183376in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.113473in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.123182in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.109590in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.119299in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.144542in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.074639in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{0.958134in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{0.948425in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{0.971726in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.196969in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.274638in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.657162in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.736775in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.855222in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.971726in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.045513in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.101824in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.024152in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{2.012504in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.055223in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{1.987260in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.948424in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.051337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.112224in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.107942in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.111131in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.112678in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.132972in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.175406in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.192812in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.400295in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.932423in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.161250in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.498960in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.782871in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{3.008256in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{3.064343in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.083696in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.340585in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.448594in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.401152in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.435021in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.474373in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.435513in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.319601in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.196544in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.261858in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.168717in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.014030in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.967536in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.838337in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.812078in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.538052in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.366507in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.624165in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.704563in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.569807in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.501810in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.544328in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.531742in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.244665in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.102224in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.065530in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.779273in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.800333in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.697579in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.583828in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.533100in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.524381in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.465686in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.323143in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.337263in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.333363in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.286117in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.253065in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.238175in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.214760in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.162880in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.163997in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.157849in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.175450in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.191929in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.203617in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.263020in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.361208in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.473972in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.546423in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.656065in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.693392in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.739630in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.831646in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.123119in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.136657in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.159936in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.133057in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.200851in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.475666in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.886093in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.059525in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.190217in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.249419in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.343431in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.321169in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.144985in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.241452in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.270265in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.225266in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.085141in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.928643in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.855821in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.660446in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.503969in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.414201in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.357747in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.321815in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.291379in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.149694in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.199601in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.217470in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.204293in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.163240in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.119682in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.145721in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.044557in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.057682in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.031970in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.969321in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.887778in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.776313in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.712927in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.696549in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.730858in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.654518in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.494394in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.392456in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.273011in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.269129in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.258797in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.223894in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.185944in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.153173in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.081111in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.071489in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.069504in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.074458in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.075105in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.081965in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.107348in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.139530in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.176734in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.329894in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.425426in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.532710in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.608706in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.755123in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.916273in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.029496in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.222980in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.396589in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.559903in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.698120in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.777405in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.818104in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.784338in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.777064in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.860791in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.846067in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.757767in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.790241in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.747500in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.767996in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.613990in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.538763in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.458604in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.385718in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.332622in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.163840in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.210617in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.153891in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.080432in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{1.988780in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{1.990820in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{2.003775in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.839639in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.728054in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.705835in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.678121in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.718223in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.776733in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.777391in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.762371in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.700323in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.656791in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.594645in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.528137in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.394988in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.357096in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.305314in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.255594in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.232230in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.198818in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.138258in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.111202in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.086532in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.087579in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.108787in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.141131in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.191371in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.257213in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.337675in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.648702in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.794953in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.888205in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.183372in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.318504in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.419341in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.671260in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{3.072966in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.147659in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.287384in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.413799in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.436337in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.404973in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.374960in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.289105in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.190865in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.054239in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{2.995800in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.978715in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.778191in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.832133in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.872891in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.942893in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.923583in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.907123in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.805566in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.551160in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.435106in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.207288in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.088257in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.825832in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.851146in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.834097in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.757699in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.528829in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.416581in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.294631in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.220886in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.212112in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.182803in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.154872in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.152304in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.156296in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.154099in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.148576in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.175696in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.170018in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.168526in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.155735in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.138122in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.119966in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.100262in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.089949in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.069694in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.063591in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.061825in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.063045in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.072216in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.084480in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.102554in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.142845in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.180395in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.231430in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.324732in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.493148in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.569749in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.680258in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.797793in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.862183in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.877959in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.964938in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.006910in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.143688in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.080192in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{1.973098in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.025950in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.077533in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{2.002224in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.898586in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{1.985147in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.062580in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.062580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2023_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.941810in}{4.754475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.941810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.941810in}{4.754475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.754475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426004in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.426004in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426004in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426004in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458140in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.458140in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458140in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458140in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490276in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.490276in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490276in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490276in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522411in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.522411in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522411in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522411in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554547in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.554547in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554547in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.554547in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.586683in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.586683in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586683in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.586683in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.905001in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.905001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.905001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.817945in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.637485in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.637485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.637485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.550428in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.369968in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.369968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.369968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.282911in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.102451in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.102451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.102451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.015395in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.834935in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.834935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.834935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.747878in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.567418in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.567418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.567418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.480362in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459494in}{2.360063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513203in}{2.409588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501394in}{2.429399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636147in}{2.746363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795291in}{2.518545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615387in}{2.776083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163308in}{3.013791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308625in}{3.122756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976461in}{3.618017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829011in}{3.419910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135075in}{3.558583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917723in}{3.697257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531016in}{3.637823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110334in}{3.419910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893429in}{2.696831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629385in}{3.251526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336782in}{4.004314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266643in}{2.924648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149262in}{2.498738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733725in}{2.993985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773132in}{2.429402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210954in}{1.884624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657105in}{1.320012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605747in}{2.003492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959750in}{2.270907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820781in}{1.428990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378393in}{1.825176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156079in}{1.775660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561597in}{1.914334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301526in}{1.656807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520585in}{1.240786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257220in}{2.231294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342312in}{3.073225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068173in}{2.231294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521655in}{2.043105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001511in}{2.251100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795896in}{2.488835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399808in}{1.835094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426777in}{1.438879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466416in}{2.062911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226519in}{1.617180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907254in}{1.706323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015690in}{2.280825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641656in}{2.082717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751685in}{1.874721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672636in}{1.914334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125641in}{2.241197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427607in}{2.221391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068374in}{1.815273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752248in}{2.023298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203711in}{2.201585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591772in}{2.498724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462244in}{2.142151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150672in}{2.112441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252699in}{2.231294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383246in}{2.241197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321973in}{2.053008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117361in}{2.033193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318689in}{2.369968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581132in}{2.508640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579032in}{2.310537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446088in}{2.478925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616790in}{2.518545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608725in}{2.399682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574293in}{2.657214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917258in}{2.885036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196045in}{2.934566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083587in}{2.597785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707509in}{2.667122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011050in}{2.845408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278381in}{2.667122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758578in}{2.617591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822636in}{2.657219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151684in}{2.736459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545921in}{3.162383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529725in}{2.637398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587585in}{2.558172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657611in}{2.429402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297066in}{2.478917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977575in}{2.855326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465638in}{3.677436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440412in}{3.717063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736896in}{3.627920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429682in}{3.093046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915824in}{3.023695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166029in}{3.231720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330257in}{1.646890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223872in}{2.171860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183676in}{2.647315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697381in}{2.330355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166825in}{1.973753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483063in}{1.399266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365375in}{1.795481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966830in}{1.726130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085928in}{1.290317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365527in}{1.844997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845024in}{1.924237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084484in}{1.973753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232001in}{2.280825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271501in}{1.854900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471849in}{2.270921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849003in}{2.340258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618720in}{2.399677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395556in}{2.300631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195190in}{2.161957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177184in}{2.350162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677446in}{2.191681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763113in}{2.221391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584616in}{2.270907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305457in}{2.280825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039959in}{2.062911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332277in}{2.310534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062141in}{1.944043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689076in}{2.003492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034659in}{2.102524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372546in}{2.419498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736891in}{2.270907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941548in}{1.963864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823043in}{1.973768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006541in}{2.052993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135714in}{2.112441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112110in}{1.924237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948016in}{2.013380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173969in}{2.241197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462371in}{2.300646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416009in}{2.211473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239397in}{2.092635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217488in}{2.102525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254719in}{2.122340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307631in}{2.082719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282151in}{2.161962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363066in}{2.211485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421115in}{2.310537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476006in}{2.409589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525885in}{2.399683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494925in}{2.389777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539590in}{2.508640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569868in}{2.439303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593133in}{2.667122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721598in}{2.607691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757697in}{2.875127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044409in}{2.845408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037053in}{2.815699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176956in}{3.023709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261422in}{2.706749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036532in}{2.934551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542719in}{3.043516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648616in}{2.875132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304117in}{3.073225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881032in}{3.053433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738173in}{3.152465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664168in}{3.073225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483778in}{2.894939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060172in}{2.894953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782815in}{2.429387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247568in}{2.379871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437989in}{2.528463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092107in}{2.617591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384436in}{2.122345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855577in}{2.340244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723701in}{2.221391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183054in}{2.449208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637597in}{1.983671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383286in}{1.894528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949546in}{2.102524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914097in}{1.844997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966376in}{2.261018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108626in}{1.656793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277075in}{2.231294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826503in}{2.231294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082533in}{2.072814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962255in}{2.082732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831483in}{2.043090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504939in}{2.478932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583399in}{2.043090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310473in}{1.795481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688207in}{1.934140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207677in}{2.261004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619188in}{2.409595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484252in}{2.310534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291067in}{2.310534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778529in}{2.647315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910843in}{2.429402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495007in}{2.459111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382307in}{2.211488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044276in}{2.082717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177371in}{2.201585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043571in}{1.963850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012219in}{2.171875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155677in}{1.963850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009296in}{2.161957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348784in}{2.191681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217911in}{2.072814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118069in}{2.053008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132889in}{2.142151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322338in}{2.181764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250113in}{1.904431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054967in}{2.033194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295801in}{2.171866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372736in}{2.241202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430487in}{2.360062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497800in}{2.469019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642720in}{2.657217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722762in}{2.706742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851404in}{2.815703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963543in}{2.815699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068633in}{2.993985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516148in}{3.152465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700055in}{3.102949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541521in}{2.785989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160566in}{3.350573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611925in}{3.122756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461600in}{2.815699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517015in}{2.677025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188347in}{2.875132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301060in}{3.954784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377723in}{3.568487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027164in}{3.400103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494616in}{3.489246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398943in}{3.410006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652278in}{2.607688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264833in}{2.300631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274540in}{1.953947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873158in}{1.765757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784127in}{1.488424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508210in}{1.627083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070222in}{2.112427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367465in}{1.646890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048922in}{1.884624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878007in}{2.389774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783243in}{2.637412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993449in}{2.459111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351472in}{2.340258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371965in}{2.290728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760285in}{1.508216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661614in}{1.676614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656085in}{1.488409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852726in}{1.528037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634685in}{1.835094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555039in}{1.577553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539217in}{2.142151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672231in}{2.320437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367725in}{2.122345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941130in}{2.023284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748777in}{1.726144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586662in}{2.082717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287230in}{2.023284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886485in}{1.656807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613703in}{1.884610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137274in}{2.102538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313203in}{2.261004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427212in}{2.211488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279601in}{2.112436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289507in}{2.270916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471817in}{2.419494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518969in}{2.300632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474486in}{2.419493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450577in}{2.251106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510237in}{2.617597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665252in}{2.330346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449461in}{2.389779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479550in}{2.350157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398338in}{2.161960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363671in}{2.261012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359777in}{2.142149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348641in}{2.261012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416144in}{2.231296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398220in}{2.251106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436744in}{2.320443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446404in}{2.300631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477585in}{2.360063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499046in}{2.469019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556192in}{2.469020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578430in}{2.518545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620192in}{2.696836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779882in}{2.696837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760183in}{2.716648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857113in}{2.766168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160927in}{3.142577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344978in}{2.736444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846144in}{2.677040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040884in}{2.875118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284609in}{2.776086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335113in}{2.974179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953108in}{2.389774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603668in}{2.736459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115478in}{2.577979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791969in}{2.746362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473434in}{2.657219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033865in}{1.973753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720487in}{2.310549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870177in}{2.568061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861054in}{2.389789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948955in}{2.023284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745329in}{2.171860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112471in}{2.805796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046861in}{2.459111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2024_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057290in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057290in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057290in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861974in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861974in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861974in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666658in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666658in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666658in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471342in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471342in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471342in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276026in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276026in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276026in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.080710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885394in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885394in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885394in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690078in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.690078in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690078in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.888917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.888917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.801860in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.756084in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.756084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.756084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.669028in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.623251in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.623251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.623251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.536195in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.490418in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.490418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.490418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.403362in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.118865in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.269478in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.977295in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.060802in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.946844in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.868944in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.761274in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.446255in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.297863in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.215387in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.415536in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.404746in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.269512in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.189890in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.037383in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.001010in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.730470in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.603408in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.526069in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.462102in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.399187in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.275876in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.265851in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.266382in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.281491in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.275201in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.268117in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.228591in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.189901in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.195055in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.168365in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.165115in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.192921in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.186285in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.175055in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.174324in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.167980in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.183094in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.196191in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.280549in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.568050in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.711367in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.860786in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.156178in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.392766in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.541866in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.764360in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.836435in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.026491in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.999632in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.082666in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.136290in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.268679in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.325501in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.376067in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.399347in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.446393in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.255593in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.163289in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.017828in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.945234in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.962486in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.691027in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.557659in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.597774in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.573435in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.302332in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.138363in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.069821in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{1.968192in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{1.893285in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.847743in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.754550in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.664402in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.612572in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.560815in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.490018in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.517458in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.514112in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.524700in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.501972in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.547972in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.545474in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.435458in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.402888in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.393714in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.345567in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.263305in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.243079in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.244408in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.245210in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.243448in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.234428in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.236387in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.215493in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.189990in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.170012in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.155370in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.145507in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.131930in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.135307in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.140922in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.142991in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.131228in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.136872in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.159736in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.185415in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.225961in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.271888in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.340934in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.390745in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.543974in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.591803in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.783204in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{1.904397in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{1.952947in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{1.953676in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.225915in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.240506in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.260249in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.344566in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.555843in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.717786in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.396678in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.505230in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.639787in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.669303in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.326256in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.214162in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.692165in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.594025in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.364445in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.293666in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.656508in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.567501in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.120738in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.108378in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.190373in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.284224in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.170900in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.104737in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.271163in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.270064in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.118997in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.877918in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{1.862440in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{1.979531in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.797983in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.656970in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.483527in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.274712in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.281180in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.255841in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.225789in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.163936in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.163560in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.154955in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.138450in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.136360in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.143103in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.144454in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.148529in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.138635in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.130629in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.127645in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.120125in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.118865in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.120657in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.173125in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.195877in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.241343in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.340977in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.443720in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.632482in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{1.951276in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.114349in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.174075in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.255005in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.451501in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.499448in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.253034in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.287627in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.477912in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.751830in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.751830in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.548039in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.512100in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.776573in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.723557in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.509682in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.421335in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.355068in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.172089in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.801740in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.580414in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.350474in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.299452in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.259309in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.239124in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.215028in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.212726in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.213685in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.222069in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.225056in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.245601in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.241200in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.239795in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.231346in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.233278in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.260797in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.258642in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.329247in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.362751in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.391097in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.382101in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.434287in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.626906in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.727837in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.831912in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.997426in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.072663in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.091335in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.361735in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.527199in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.527880in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.345539in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.419868in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.542674in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.439596in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.351530in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.369186in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.848388in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.939395in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.555498in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.634127in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.875559in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.976700in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.467495in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.594489in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.954864in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.922768in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.782962in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.668861in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.834301in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.608617in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.515716in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.495107in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.479245in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.174014in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.172166in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.117875in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.842828in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.697858in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.462126in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.384735in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.287379in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.259408in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.232840in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.225625in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.239609in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.230790in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.225826in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.241105in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.251684in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.267496in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.289708in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.318535in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.342599in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.340511in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.350390in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.352478in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.350936in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.348184in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.368583in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.464973in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.521696in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.532706in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.570906in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.698990in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.702005in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.647792in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.674943in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.661948in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.666242in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.634987in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.718152in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.779905in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.840771in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.947076in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.054329in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.108212in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.193787in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.307234in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.383254in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.566721in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.721396in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.855873in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.881659in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.839763in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.983165in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.259850in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.244137in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.319624in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.463637in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.556164in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.626995in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.688017in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.664109in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.615276in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.559580in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.430838in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.377359in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.294361in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.320050in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.126945in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{3.051778in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.818950in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.660611in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.402493in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.067335in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.895727in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.725564in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.570830in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.394043in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.337695in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.299017in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.284819in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.256510in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.265064in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.266600in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.273738in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.274569in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.287409in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.296117in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.263616in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.267288in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.263732in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.277691in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.296367in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.288554in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.332218in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.377153in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.385469in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.393089in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.362620in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.374961in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.372938in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.382383in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.528070in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.602244in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.677759in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.769747in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.919579in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.231525in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.270689in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.440498in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.529772in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.675269in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.685083in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.470511in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.562280in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.723755in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{3.054087in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.163457in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.242105in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.354465in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.269478in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.269478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.028986in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.075891in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.990874in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.982080in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.785663in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.612698in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.477845in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.507159in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.571655in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.498366in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.325401in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.272634in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.087940in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.888591in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.768398in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.645269in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.571980in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.296409in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.270025in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.237777in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.261230in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.270025in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.270025in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.223119in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.141034in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.117582in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.102924in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.058950in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.058950in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.044292in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.079471in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.097060in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.070676in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.073607in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.058950in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.141034in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.205530in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.372631in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.574911in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.744945in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.903251in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.134845in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.354715in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.545271in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.706508in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.832568in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.970352in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.037779in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.096412in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.149179in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.228334in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.310416in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.366118in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.418886in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.389571in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.433545in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.415955in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.310416in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.216606in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.105205in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.099343in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.979145in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.800318in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.771003in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.750482in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.595107in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.428008in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.342991in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.255043in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.149505in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.108462in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.002923in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.923772in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.827027in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.771329in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.668721in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.642338in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.659928in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.639407in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.642338in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.698040in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.613023in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.530937in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.457648in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.331588in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.246572in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.223119in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.208461in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.220188in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.199666in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.179145in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.129308in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.047223in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.017907in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{0.982728in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{0.971002in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{0.994455in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{0.971002in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.968070in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.003249in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.064813in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.120513in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.199666in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.313999in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.384355in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.548528in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.668721in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.756669in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.871001in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.994130in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.108462in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.249177in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.366444in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.392827in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.457323in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.548202in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.747551in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.659603in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.633219in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.691853in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.771003in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.685986in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.457323in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.636150in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.718236in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.650810in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.501297in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.636150in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.729960in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.524750in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.363513in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.372306in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.401621in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.410418in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.322470in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.369375in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.445595in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.372306in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.249177in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.082078in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.158298in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.082078in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.850479in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.771329in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.700971in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.492825in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.349179in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.264162in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.217256in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.108787in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.058950in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.038429in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{0.976865in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{0.988591in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{0.988591in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.003249in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{0.991523in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{0.971002in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{0.962207in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{0.941686in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{0.959275in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.003249in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.079471in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.146898in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.267093in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.601295in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.909113in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.128983in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.263836in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.348853in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.469047in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.606836in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.518888in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.463185in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.539409in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.653741in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.653741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.126053in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.210276in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.098330in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.019142in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.910238in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.584760in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.429769in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.342429in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.549857in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.539636in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.399351in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.314131in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.152743in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.115570in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.823624in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.685258in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.600465in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.463167in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.328998in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.318863in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.320204in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.308266in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.336885in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.329966in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.322190in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.280005in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.239299in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.245668in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.228277in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.215171in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.218069in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.214678in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.244523in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.236835in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.224855in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.223951in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.217487in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.215996in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.208097in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.233983in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.247477in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.336968in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.501576in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.645723in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.802288in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.962752in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.278530in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.525217in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.681111in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.909725in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.982858in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.175877in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.150441in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.234101in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.287363in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.418716in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.475224in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.525178in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.549020in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.484499in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.595039in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.410744in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.317534in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.172209in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.098275in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.115504in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.839241in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.699978in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.741287in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.715403in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.584233in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.433979in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.259912in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.187527in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.080166in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{1.999732in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.949108in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.849196in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.750962in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.695243in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.561760in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.591307in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.587439in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.599146in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.574194in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.624141in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.621277in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.457143in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.404863in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.315647in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.295295in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.296291in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.286873in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.288980in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.266781in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.239993in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.218923in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.204146in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.194045in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.179453in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.189778in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.191915in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.179023in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.185397in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.209886in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.217133in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.236431in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.279226in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.327876in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.400840in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.455293in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.619780in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.671532in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.753922in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.879281in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.010319in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.061388in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.062640in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.351964in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.366668in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.387101in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.476024in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.695442in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.861334in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.532499in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.644661in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.781795in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.813247in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.460132in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.341346in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.835358in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.735263in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.424256in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.798737in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.708109in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.243917in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.229510in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.314101in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.412975in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.224363in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.398963in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.397785in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.239015in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.983538in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{1.966814in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.090486in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.895779in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.742441in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.711061in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.647434in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.554293in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.335593in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.308873in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.211586in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.212684in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.203795in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.186632in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.184504in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.185935in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.192061in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.193358in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.197549in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.187048in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.178499in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.175586in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.167743in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.166639in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.168674in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.190777in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.223686in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.247645in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.295438in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.401591in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.511300in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.716062in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.060825in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.233566in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.296288in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.381724in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.587018in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.637424in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.381820in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.416987in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.614856in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.614856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2024_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651674in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651674in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766672in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.766672in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766672in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766672in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881669in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.881669in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881669in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881669in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996666in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.996666in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996666in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996666in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111663in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.111663in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111663in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.111663in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.065154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.065154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.978098in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.856442in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.856442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.856442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.769386in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.647731in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.647731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.647731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.560674in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.439019in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.439019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.439019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.351963in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.230308in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.230308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.230308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.143251in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314844in}{2.818934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305909in}{2.337419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474391in}{2.615636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321558in}{1.930808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207678in}{2.016409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084527in}{2.155518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432464in}{2.754729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948507in}{2.883139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829101in}{2.380228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160157in}{2.444417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443367in}{2.219723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051624in}{2.455131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690482in}{1.973601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380137in}{1.920110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170029in}{2.209025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445566in}{2.198311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528333in}{2.380228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528857in}{1.952204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191614in}{2.337426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829542in}{2.551428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888567in}{2.530028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820272in}{2.733332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028859in}{2.679832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846085in}{2.647731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841674in}{2.476526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664707in}{2.348122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672310in}{2.562128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914425in}{2.594230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792225in}{2.487226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814262in}{2.647731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896572in}{2.594229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864231in}{2.776135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035165in}{2.711933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842130in}{2.551428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820053in}{2.658431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877021in}{2.583530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848421in}{2.637029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874000in}{2.583529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841045in}{2.733334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014803in}{2.776135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951072in}{2.818936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068253in}{2.883138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155350in}{3.257651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728277in}{3.386050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623042in}{3.268354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686907in}{3.225545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706964in}{3.493048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505771in}{3.450256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150424in}{3.343258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683458in}{3.236244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057466in}{3.107849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257808in}{3.150642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874400in}{2.893837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750843in}{2.861743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311949in}{2.840330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155602in}{2.936646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557243in}{2.947328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172297in}{2.851045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138591in}{2.840330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004291in}{2.540733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549827in}{2.808236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450198in}{2.583526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933806in}{2.262516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402276in}{2.305325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134236in}{2.241119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501412in}{2.626334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970280in}{2.209009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460800in}{1.995013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165419in}{2.540733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094124in}{2.572828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748544in}{2.348117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207040in}{2.380228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108885in}{2.037822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986412in}{2.337419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509384in}{2.326721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329493in}{2.262516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467982in}{2.497924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621298in}{2.262516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367807in}{2.358831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376434in}{2.294611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595096in}{2.444433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589547in}{2.273214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487264in}{2.551431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033635in}{2.679826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861775in}{2.679841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941879in}{2.572828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753337in}{2.658429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138557in}{2.851045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866936in}{2.337419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271801in}{2.348117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698806in}{2.476528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830233in}{2.551431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612782in}{2.187612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422816in}{2.337422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776997in}{2.562128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890785in}{2.594229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887378in}{2.690533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871962in}{2.562128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833234in}{2.658431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892505in}{2.572829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767495in}{2.465826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743890in}{2.497926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773303in}{2.497927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805668in}{2.540727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829720in}{2.519327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806618in}{2.604930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903457in}{2.679832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912984in}{2.701233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892663in}{2.562128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815359in}{2.637031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914453in}{2.776135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007620in}{2.765433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918941in}{2.754735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980924in}{2.851037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101770in}{2.936638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131884in}{3.065044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256937in}{2.904532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161729in}{3.246958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727652in}{3.086437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147839in}{2.968741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305415in}{3.065041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526414in}{3.097151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555619in}{3.011534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144326in}{2.701238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888108in}{3.161340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369711in}{3.075755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957295in}{2.744031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986759in}{2.883139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339015in}{2.979439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010175in}{3.375352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734880in}{2.326721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190410in}{2.551431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458542in}{2.861743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586969in}{2.936630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043435in}{2.337419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065536in}{1.813112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270734in}{3.300449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422457in}{2.947344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366864in}{2.401624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664483in}{2.102011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499289in}{3.139944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807690in}{2.990137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415552in}{1.898713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494250in}{2.059218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807573in}{2.679826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316733in}{2.754729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390194in}{2.679841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270671in}{2.326721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522603in}{2.818934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779668in}{2.925932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875608in}{2.380228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065090in}{2.198311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567705in}{2.037822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795655in}{2.925932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517734in}{2.369530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880259in}{2.080614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093027in}{2.369514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720273in}{2.358831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554428in}{2.390926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402629in}{1.887999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967445in}{2.123423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632144in}{2.465823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920602in}{2.519327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744247in}{2.476525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718937in}{2.251819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544035in}{2.465826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887314in}{2.572829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835951in}{2.530027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793398in}{2.551428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870725in}{2.637031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889030in}{2.690532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913176in}{2.647731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888340in}{2.701233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903221in}{2.604928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827665in}{2.572829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837695in}{2.615630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866691in}{2.572829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841327in}{2.615630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875993in}{2.647731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892137in}{2.744034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995349in}{2.808236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978972in}{2.765433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953619in}{2.808236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004893in}{2.893839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127478in}{3.086443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427632in}{3.257654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445923in}{3.257640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934796in}{3.771265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654841in}{3.450256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770107in}{3.139944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204257in}{2.958043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321083in}{3.086437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937532in}{3.150658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140915in}{2.326721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567056in}{2.444417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062536in}{2.925948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899346in}{3.065041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2024_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320100in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320100in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320100in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387593in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387593in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387593in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455086in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455086in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455086in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522579in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522579in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522579in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590072in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.590072in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657565in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.657565in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.657565in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657565in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.890173in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.890173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.890173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.803116in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.464542in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.464542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.464542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.377485in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.038910in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.038910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.038910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.951854in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.613279in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.613279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.613279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.526223in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.187648in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.187648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.187648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.100592in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.762017in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.762017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.762017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.674961in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.048948in}}{\pgfqpoint{7.593516in}{3.512224in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.093159in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.089189in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.093994in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.160548in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.167665in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.262164in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.358851in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.546169in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.065422in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.402620in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.692148in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.923320in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{2.997695in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{2.995582in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.248259in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.389451in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.338394in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.358419in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.414113in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.370939in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.255148in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.110826in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.178130in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.112518in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.923560in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.756104in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.727558in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.462211in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.252802in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.497955in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.634311in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.482796in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.403596in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.442165in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.451825in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.163964in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{1.989723in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{1.979405in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.742422in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.673240in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.713044in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.607054in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.496371in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.447780in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.450274in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.399523in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.294194in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.268019in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.283450in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.287341in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.238117in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.208896in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.200487in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.180158in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.130099in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.112314in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.130319in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.143432in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.132105in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.154216in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.168416in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.174177in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.325496in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.398593in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.411215in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.479562in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.586560in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.610799in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.656565in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.741685in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{1.869132in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.043336in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.038875in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.061598in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.036217in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.104116in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.360111in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.785336in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{2.972743in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.123591in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.171210in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.259579in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.274208in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.062125in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.154667in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.198663in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.151443in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.019260in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.831961in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.771943in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.593753in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.391761in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.324196in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.266180in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.214335in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.204047in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.040145in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.103928in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.113695in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.107711in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.069316in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.016282in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.047439in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{1.946413in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{1.959927in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{1.929398in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.881128in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.838680in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.798057in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.679997in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.600932in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.644739in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.570385in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.477440in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.373527in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.330276in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.257079in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.223419in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.228232in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.218416in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.185893in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.152448in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.124346in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.103243in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.075736in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.063145in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.055228in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.062056in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.061573in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.068715in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.080156in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.092155in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.126546in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.157504in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.296104in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.376607in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.533788in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.676301in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.832592in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{1.928489in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.128007in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.292347in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.465789in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.606745in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.682204in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.743041in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.695537in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.687891in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.769623in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.772723in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.667235in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.707193in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.655196in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.693159in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.522511in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.438640in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.376518in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.275176in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.254084in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.047279in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.114907in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.058542in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{1.979113in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{1.894729in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{1.879252in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{1.915411in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.633197in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.589536in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.612876in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.619923in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.593459in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.623715in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.683269in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.677925in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.613608in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.514870in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.444905in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.411533in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.343688in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.333138in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.251518in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.208899in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.193957in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.164803in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.105088in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.087886in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.074780in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.069452in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.095602in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.126795in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.174713in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.302406in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.432336in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.584383in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.719258in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.786476in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.102999in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.220298in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.229674in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.321439in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.546979in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{2.991135in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.068225in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.211564in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.340585in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.377406in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.339439in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.306766in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.218309in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.121599in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{2.971252in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{2.903713in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.906424in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.690588in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.728927in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.780027in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.863547in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.841153in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.822461in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.740092in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.458254in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.349504in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.110623in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{1.980524in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.867110in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.714379in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.754500in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.744908in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.664858in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.567815in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.438712in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.429031in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.349220in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.230152in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.198840in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.181658in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.179360in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.150868in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.126161in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.128560in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.129586in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.127262in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.127522in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.157032in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.142971in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.144004in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.132595in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.098054in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.072525in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.060299in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.054423in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.049846in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.048948in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.049838in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.061469in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.072146in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.088991in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.131206in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.209392in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.405803in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.433874in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.498892in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.608123in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.789189in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.774078in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.874466in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{1.908261in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.044332in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{1.997798in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{1.864373in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{1.920668in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{1.982977in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{1.915897in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.803015in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{1.869239in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.977338in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.161670in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.161670in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{2.045363in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.975970in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{2.096962in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.167644in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.101597in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{2.041914in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.184020in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.230811in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.087575in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{2.051092in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.941304in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.957476in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.865032in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.755072in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.630720in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.555511in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.522616in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.385209in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.293011in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.238585in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.157258in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.126362in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.112847in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.111592in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.117264in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.123372in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.136945in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.144292in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.164682in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.181605in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.203683in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.216825in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.232118in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.198223in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.200824in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.206986in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.199379in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.195720in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.223340in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.256467in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.258901in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.278972in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.456317in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.562056in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.712266in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.821418in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.909856in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.920395in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.878499in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{2.046680in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.169955in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.311539in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.554666in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.666794in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.927821in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.999105in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{3.015293in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{3.034439in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.960581in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.917328in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.890698in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{3.079358in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.082346in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.146411in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.272636in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.354149in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.425505in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.451741in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.481771in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.449325in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.339674in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.215184in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{3.144607in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.735418in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.515816in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.423290in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.413045in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.293707in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.954220in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.880622in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.553935in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.320368in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.253388in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.199518in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.164758in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.133731in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.138799in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.152866in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.170787in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.239088in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.273393in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.291057in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.340947in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.397163in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.436899in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.449395in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.530217in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.568940in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.650435in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.706991in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.764001in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.835063in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.840848in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.850072in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.773826in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.740095in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.769718in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.762306in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.736843in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.786008in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.916607in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{2.096023in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{2.058455in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{2.075076in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.164660in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.248322in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.306483in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.239391in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.452298in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.475603in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.639494in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.722582in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.878190in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.844772in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.891875in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.857937in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.952006in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.947997in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.874156in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.880498in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.922007in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.864299in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.792493in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.657782in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.485531in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.318587in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.108251in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{2.005586in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.832116in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.670943in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.610587in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.488007in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.393307in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.322095in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.233479in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.199295in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.160728in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.146976in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.134161in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.125753in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.126479in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.118550in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.117973in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.126055in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.139381in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.170285in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.193349in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.224853in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.302292in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.314048in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.308248in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.347657in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.433703in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.484998in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.534082in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.714351in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.797327in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.749278in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.770587in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.838201in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.969792in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{2.013819in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{2.060025in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.111477in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.143939in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.236213in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.203960in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.259517in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.298721in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.304810in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.295486in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.230025in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.399849in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.411336in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.466468in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.527701in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.599989in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.796905in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.963369in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{3.021234in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.182874in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.294003in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.331912in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.295410in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.222274in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.395564in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.382321in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.305851in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.262702in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.129171in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.958900in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.553039in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.224588in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.250152in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.226075in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.229610in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{2.044297in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.904873in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.809974in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.757499in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.730704in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.608486in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.528338in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.513770in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.427656in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.321990in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.251336in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.244733in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.228685in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.216765in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.202095in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.180518in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.199249in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.257123in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.281099in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.291039in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.325524in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.378238in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.360717in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.515650in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.574984in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.572519in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.629697in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.756695in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.874480in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.830512in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.910308in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.165991in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.180368in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.364173in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.646846in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.637560in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.602765in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.680154in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.820717in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.691273in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.458979in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.671371in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.918628in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.949367in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{3.064844in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.103311in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.261717in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.317462in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.267517in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.387087in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.479302in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.512224in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.467546in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.451152in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.490518in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.371175in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.152635in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{3.151893in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{3.084269in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.873202in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.595950in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.254842in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{2.038353in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.685176in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.467175in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.353840in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.243901in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.236862in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.186823in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.163047in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.161646in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.155850in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.160273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.127066in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.509589in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.960075in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.453280in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.701824in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.907649in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{2.971726in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.464931in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.573667in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.598911in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.721240in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.637747in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.431919in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.360077in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.340657in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.156193in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.049395in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.932890in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.843570in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.703765in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.482407in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.455222in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.593085in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.565900in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.478521in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.214443in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.154249in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.876579in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.802793in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.705708in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.562018in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.352310in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.332890in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.282406in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.255221in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.173668in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.330949in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.441630in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.544542in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.695998in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.800852in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{2.028038in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.080463in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.117358in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.129009in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.150367in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.245514in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.765901in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.012503in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.154252in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.282405in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.451338in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.309590in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.270754in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.325123in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.317358in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.239686in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.049395in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.810561in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.598912in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.495999in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.408620in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.330948in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.313473in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.212502in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.187261in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.179493in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.138716in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.134833in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.070756in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.878521in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.806679in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.664930in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.474639in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.317357in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.292113in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.278524in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.247453in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.193086in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.092114in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{0.963959in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{0.952308in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{0.996969in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.307647in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.699881in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.831919in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.068812in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.356192in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.494055in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.699883in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.711531in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.713472in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.793086in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.738716in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.709590in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.725123in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.649396in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.503764in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.400852in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.379494in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.239687in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.185317in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.127065in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.070756in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{2.028038in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{1.963958in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.851339in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.765901in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.752309in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.783377in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.795028in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.812503in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.781435in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.725124in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.692115in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.418328in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.360075in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.253280in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.059105in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.020270in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.309591in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.585317in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.810561in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.150367in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.237745in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.297939in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.707648in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{2.942600in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.363959in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.567843in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.614445in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.600852in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.519298in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.400851in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.228038in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.082407in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.031920in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.890171in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.795027in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.798910in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.851338in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.868813in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.862989in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.847455in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.542600in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.369784in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.204736in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.944542in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.773667in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.383377in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.288230in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.183376in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.113473in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.123182in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.109590in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.119299in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.144542in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.074639in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{0.958134in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{0.948425in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{0.971726in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.196969in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.274638in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.657162in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.736775in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.855222in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.971726in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.045513in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.101824in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.024152in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{2.012504in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.055223in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{1.987260in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.948424in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.051337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.126640in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.122451in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.151199in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.198447in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.205433in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.307357in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.412360in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.159914in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.500127in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.784948in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{3.078435in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.077503in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.311986in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.441291in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.397686in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.416077in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.465416in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.428326in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.326020in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.193819in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.252207in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.191885in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.018603in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.980352in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.857843in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.827523in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.569858in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.357959in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.598166in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.731452in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.584610in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.505910in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.542744in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.552355in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.265878in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.085942in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.072723in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.825956in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.751622in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.793099in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.681110in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.509086in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.511429in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.456727in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.341776in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.314129in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.330688in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.334234in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.281584in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.249667in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.240540in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.218365in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.164309in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.146164in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.165931in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.179905in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.167438in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.191208in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.206270in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.212479in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.277866in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.375879in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.469116in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.657632in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.683364in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.732573in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.822670in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{1.956001in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.132452in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.156476in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.199841in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.458889in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.874147in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.053402in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.196193in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.241768in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.323649in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.338459in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.146845in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.229342in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.269061in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.227502in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.105889in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.931648in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.873015in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.699149in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.498294in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.428451in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.369138in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.314850in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.304471in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.136233in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.201226in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.210561in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.165640in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.110990in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.142756in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.038143in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.051942in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.020506in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.926009in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.883541in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.694219in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.674703in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.720673in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.541307in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.473551in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.428366in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.381206in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.301935in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.265520in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.270847in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.260071in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.224820in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.158579in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.136769in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.107770in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.095135in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.087151in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.087349in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.094596in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.101744in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.113711in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.126353in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.162584in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.195209in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.277854in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.344457in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.431433in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.544757in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.601467in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.753541in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.918136in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.018184in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.224000in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.390932in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.564683in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.702943in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.776281in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.835698in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.791176in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.784263in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.862381in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.865761in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.765985in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.802788in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.752955in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.789105in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.625989in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.541838in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.479205in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.377725in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.355920in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.145068in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.212417in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.154628in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.072236in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{1.984389in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{1.969038in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{2.005479in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.832695in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.709299in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.687361in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.694348in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.666393in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.698349in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.770367in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.761536in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.756114in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.688251in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.581465in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.505778in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.469772in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.395879in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.384488in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.347834in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.296020in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.249595in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.233486in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.201637in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.137799in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.120462in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.106895in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.105737in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.130141in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.162845in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.276269in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.351081in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.492048in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.655989in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.799315in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.869105in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.198231in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.317911in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.327806in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.420830in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.644372in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{3.069785in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.145360in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.278179in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.396567in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.431639in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.399063in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.369959in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.290514in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.201406in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.063944in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{2.997953in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.997547in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.795247in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.826683in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.873729in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.952397in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.931605in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.914022in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.837853in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.565483in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.454634in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.212643in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.075626in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.956861in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.796152in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.836889in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.826440in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.639456in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.499121in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.488714in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.402019in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.238502in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.220137in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.217738in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.160670in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.163600in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.170753in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.162271in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.162843in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.179073in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.180166in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.167891in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.104984in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.092324in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.086391in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.081541in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.080746in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.081732in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.094244in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.105366in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.123171in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.167850in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.200095in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.250841in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.336913in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.493921in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.680815in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.784775in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.872768in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.857299in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.962398in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{1.997464in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.137901in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.090932in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{1.952816in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.010830in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{2.006142in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.889161in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{1.956890in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.069262in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.069262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2024_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436081in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.436081in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436081in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436081in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427883in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.427883in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427883in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427883in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419685in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.419685in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419685in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419685in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411487in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.411487in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411487in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411487in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403289in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.403289in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403289in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403289in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395091in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.395091in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395091in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395091in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.912152in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.912152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.912152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.825096in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.616012in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.616012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.616012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.528955in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.319871in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.319871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.319871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.232815in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.023731in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.023731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.023731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.936674in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.727590in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.727590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.727590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.640534in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.431450in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.431450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.431450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.344393in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390750in}{2.310354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456239in}{2.357943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428288in}{2.376980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573096in}{2.681558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746027in}{2.462642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467938in}{2.710116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123680in}{2.938536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144953in}{3.043242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818811in}{3.519149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717844in}{3.328783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885808in}{3.462038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769562in}{3.595293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386962in}{3.538182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944424in}{3.328783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922080in}{2.633961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413247in}{3.166980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039279in}{3.890351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312807in}{2.852876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118500in}{2.443610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546712in}{2.919503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760470in}{2.376982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163505in}{1.853494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713051in}{1.310945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506558in}{1.967716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822975in}{2.224681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003041in}{1.415665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222812in}{1.796369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155486in}{1.748788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573502in}{1.882042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210263in}{1.634579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639975in}{1.234815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956083in}{2.186616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078813in}{2.995647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340296in}{2.186616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405439in}{2.005781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876101in}{2.205649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674099in}{2.434094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486065in}{1.805899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440970in}{1.425167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176854in}{2.024813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328379in}{1.596501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715249in}{1.682160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906250in}{2.234211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706170in}{2.043846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646172in}{1.843978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597708in}{1.882042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053477in}{2.196133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435870in}{2.177100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041852in}{1.786852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625710in}{1.986749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228729in}{2.158068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534054in}{2.443596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444177in}{2.100957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056031in}{2.072408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199234in}{2.186616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356643in}{2.196133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266521in}{2.015297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046313in}{1.996256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294356in}{2.319871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556214in}{2.453124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516204in}{2.262763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333580in}{2.424570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583864in}{2.462642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523720in}{2.348424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462567in}{2.595893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871319in}{2.814811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096664in}{2.862406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968652in}{2.538786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514718in}{2.605413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929792in}{2.776732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211671in}{2.605413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597414in}{2.557818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759573in}{2.595897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041994in}{2.672040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340610in}{3.081321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669400in}{2.576850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388733in}{2.500721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585620in}{2.376982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247303in}{2.424563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891591in}{2.786263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208950in}{3.576246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287900in}{3.614325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657813in}{3.528665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405950in}{3.014693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734476in}{2.948052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985244in}{3.147948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521975in}{1.625049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096194in}{2.129505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989498in}{2.586381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694029in}{2.281806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132630in}{1.939139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579700in}{1.387102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216189in}{1.767834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014704in}{1.701193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218776in}{1.282410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032367in}{1.815415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937270in}{1.891559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010006in}{1.939139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044717in}{2.234211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347993in}{1.824931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257654in}{2.224695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868598in}{2.291323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484163in}{2.348420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377816in}{2.253244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151282in}{2.119989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042213in}{2.300839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639096in}{2.148552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697114in}{2.177100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514994in}{2.224681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202552in}{2.234211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071723in}{2.024813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114949in}{2.262760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126355in}{1.910591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556282in}{1.967716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975429in}{2.062878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284883in}{2.367466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737205in}{2.224681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874564in}{1.929637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725907in}{1.939154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951692in}{2.015283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107585in}{2.072408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093952in}{1.891559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872155in}{1.977218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168160in}{2.196133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456483in}{2.253258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345249in}{2.167570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176203in}{2.053376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167584in}{2.062879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214260in}{2.081920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269039in}{2.043847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219387in}{2.119993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332415in}{2.167581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364534in}{2.262763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421056in}{2.357944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469737in}{2.348425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415555in}{2.338906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473189in}{2.453124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502341in}{2.386497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507006in}{2.605413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669932in}{2.548305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645029in}{2.805289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990519in}{2.776732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879719in}{2.748184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020432in}{2.948066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202422in}{2.643492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811385in}{2.862392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470068in}{2.967098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556560in}{2.805295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110719in}{2.995647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841271in}{2.976628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572700in}{3.071790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619791in}{2.995647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374662in}{2.824327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926234in}{2.824341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830082in}{2.376968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112166in}{2.329387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371937in}{2.472172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959251in}{2.557818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443029in}{2.081924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730527in}{2.291309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673884in}{2.177100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075487in}{2.396015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669373in}{1.948670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293036in}{1.863010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838443in}{2.062878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987077in}{1.815415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718753in}{2.215179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269080in}{1.634565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963313in}{2.186616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884865in}{2.186616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020537in}{2.034329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850597in}{2.043860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812918in}{2.005767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313651in}{2.424577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671386in}{2.005767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226257in}{1.767834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567382in}{1.901075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097404in}{2.215165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590435in}{2.357950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467945in}{2.262760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226600in}{2.262760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640405in}{2.586381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917117in}{2.376982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358691in}{2.405531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382234in}{2.167584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950950in}{2.043846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050332in}{2.158068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051457in}{1.929623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896908in}{2.129519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170992in}{1.929623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909302in}{2.119989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341003in}{2.148552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166515in}{2.034329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061803in}{2.015297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099024in}{2.100957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308417in}{2.139022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199700in}{1.872526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978755in}{1.996258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299933in}{2.129511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325975in}{2.196137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385277in}{2.310352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446098in}{2.415051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588241in}{2.595895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645576in}{2.643485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770966in}{2.748188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851831in}{2.748184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936419in}{2.919503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393355in}{3.071790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552038in}{3.024209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409648in}{2.719635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901730in}{3.262156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692981in}{3.043242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246326in}{2.748184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488026in}{2.614929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062207in}{2.805295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963704in}{3.842756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.358050in}{3.471554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941681in}{3.309751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337080in}{3.395411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237394in}{3.319267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661929in}{2.548302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194682in}{2.253244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218665in}{1.920107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870949in}{1.739272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804208in}{1.472776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470228in}{1.606017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963878in}{2.072394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416881in}{1.625049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022382in}{1.853494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636816in}{2.338904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744632in}{2.576864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963050in}{2.405531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276077in}{2.291323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298236in}{2.243728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893580in}{1.491794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538406in}{1.653612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654040in}{1.472762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748240in}{1.510841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473297in}{1.805899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599366in}{1.558422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309654in}{2.100957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701061in}{2.272276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347511in}{2.081924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838831in}{1.986734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709029in}{1.701207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450376in}{2.043846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347802in}{1.986734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820878in}{1.634579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526237in}{1.853480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183711in}{2.062892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292833in}{2.215165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403118in}{2.167584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205861in}{2.072403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239331in}{2.224690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439926in}{2.367462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469092in}{2.253245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378384in}{2.367461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402400in}{2.205654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423631in}{2.557824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636585in}{2.281798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314886in}{2.338908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427236in}{2.300835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334905in}{2.119992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275921in}{2.215173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310917in}{2.100955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286427in}{2.215173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370970in}{2.186618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332240in}{2.205654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378706in}{2.272282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386183in}{2.253244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414195in}{2.310354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426495in}{2.415051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506105in}{2.415053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496506in}{2.462642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542664in}{2.633966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728285in}{2.633967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642408in}{2.653004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770191in}{2.700589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014190in}{3.062288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292628in}{2.672026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631204in}{2.614943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901817in}{2.805281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228445in}{2.710119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137747in}{2.900471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027458in}{2.338904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312839in}{2.672040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145609in}{2.519753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661887in}{2.681556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389693in}{2.595897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095267in}{1.939139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465711in}{2.262774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820387in}{2.510223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864283in}{2.338918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942711in}{1.986734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611686in}{2.129505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887492in}{2.738668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195851in}{2.405531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2025_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057290in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057290in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057290in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861974in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861974in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861974in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666658in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666658in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666658in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471342in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471342in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471342in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276026in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276026in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276026in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.080710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885394in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885394in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885394in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690078in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.690078in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690078in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.888114in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.888114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.888114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.801058in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.771110in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.771110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.771110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.684053in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.654106in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.654106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.654106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.567049in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.537101in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.537101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.537101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.450045in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.062478in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.287410in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.014700in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.071202in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.935552in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.898823in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.751788in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.470492in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.349073in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.290094in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.489414in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.454516in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.338855in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.256064in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.116348in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.073859in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.585844in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.514101in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.428403in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.290654in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.254584in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.244089in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.230941in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.252724in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.250321in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.242138in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.202064in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.157878in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.133818in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.120433in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.115319in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.138723in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.137394in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.129062in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.119193in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.115926in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.109031in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.128623in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.144279in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.181068in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.240297in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.409258in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.578470in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.758017in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.934411in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.231507in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.469964in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.602829in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.816240in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.872958in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.047135in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.015104in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.094238in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.146139in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.277384in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.325734in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.377502in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.392516in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.341555in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.451445in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.229544in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.161814in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.007964in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.961519in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.958422in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.688103in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.601913in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.636271in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.609674in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.498100in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.345447in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.213718in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.146203in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.046146in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{1.982613in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.923366in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.839090in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.736292in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.619318in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.545454in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.565476in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.556828in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.597303in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.586001in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.475983in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.416430in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.353400in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.260899in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.225026in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.215523in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.214367in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.209146in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.202240in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.200920in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.180038in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.152380in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.126810in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.108577in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.095434in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.080459in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.080059in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.084145in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.086307in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.077841in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.100026in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.111099in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.130796in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.173555in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.228002in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.307900in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.384874in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.553927in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.629640in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.722852in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.851029in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{1.981557in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.028376in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.043649in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.309188in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.313272in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.340261in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.417573in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.636055in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.740690in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.443494in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.565870in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.696620in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.701081in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.343817in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.308211in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.745349in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.631414in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.399718in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.379321in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.716058in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.590431in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.169177in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.196170in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.266607in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.366199in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.236155in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.193520in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.356365in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.330761in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.194052in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.942477in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{1.965150in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.053170in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.737911in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.697713in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.633742in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.530238in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.351249in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.266656in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.234783in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.198188in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.131418in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.117916in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.088339in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.083047in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.082121in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.086213in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.088987in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.092174in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.085182in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.076918in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.072153in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.065361in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.062478in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.063180in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.080369in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.099509in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.116844in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.141456in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.190368in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.301387in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.659811in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.001719in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.191006in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.253097in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.335959in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.528712in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.542594in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.314489in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.367127in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.547784in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.805263in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.805263in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.613700in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.558381in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.797944in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.786164in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.581498in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.492817in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.432168in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.223875in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.556254in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.412957in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.233585in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.205541in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.186066in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.163673in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.152521in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.157865in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.167638in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.176478in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.172605in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.169386in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.164446in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.170594in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.203821in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.217416in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.291689in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.332972in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.367203in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.376719in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.458257in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.668924in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.791398in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.867021in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.913807in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.070558in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.273303in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.178015in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.145123in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.424835in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.572393in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.604105in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.425547in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.469157in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.614153in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.504659in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.430845in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.401487in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.851723in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.979265in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.630265in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.650128in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{3.010013in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.555002in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.593986in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.967214in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.960178in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.827180in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.697229in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{3.005889in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.897839in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.667186in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.586115in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.555209in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.559115in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.264166in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.247980in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.197999in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.048095in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.899211in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.787793in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.699376in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.503216in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.270225in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.198560in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.186360in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.158934in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.167076in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.161734in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.161554in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.178975in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.193215in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.213796in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.242440in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.296678in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.311415in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.312060in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.320763in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.358213in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.462526in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.536137in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.554910in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.605448in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.735293in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.750421in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.712379in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.700927in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.711684in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.687712in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.774482in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.852159in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.911112in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.031428in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.126593in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.193925in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.262092in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.372622in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.450089in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.591388in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.756161in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.872191in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.900978in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.871229in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.968713in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.243114in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.248184in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.303146in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.452976in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.527866in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.629770in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.675975in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.659651in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.608963in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.558509in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.429010in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.375151in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.296086in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.323068in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.146203in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{3.082849in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.861508in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.726663in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.478776in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.144021in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.941815in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.728845in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.534047in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.277522in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.236251in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.218151in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.194735in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.202615in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.206299in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.212589in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.217548in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.227767in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.229881in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.201901in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.204813in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.207110in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.243279in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.247422in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.296110in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.341719in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.351354in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.354558in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.343313in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.352248in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.390257in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.650423in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.735298in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.848543in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.990624in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.294415in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.339394in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.492910in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.584551in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.706004in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.744712in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.532100in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.598645in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.733929in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{3.032261in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.179700in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.218880in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.351561in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.287410in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.287410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.067246in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.115007in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.028438in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.019485in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.819482in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.643360in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.506045in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.535895in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.526941in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.470222in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.350819in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.297088in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.109024in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.783648in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.583646in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.303045in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.276178in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.243343in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.267223in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.276178in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.276178in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.228417in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.144834in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.120953in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.106027in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.061251in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.061251in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.046325in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.082146in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.100057in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.073191in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.076176in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.058266in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.055280in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.037370in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.061251in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.144834in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.210506in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.380658in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.586630in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.759768in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.920963in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.156785in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.380668in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.574702in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.738882in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.867243in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.007542in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.076200in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.135903in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.189634in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.270233in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.353813in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.410533in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.464263in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.434413in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.479190in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.461278in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.353813in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.258291in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.144857in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.138888in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.016496in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.834404in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.804555in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.783659in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.700074in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.625448in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.455299in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.368730in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.279177in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.171712in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.129920in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.022455in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.941859in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.843348in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.786633in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.682153in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.655287in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.673199in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.652303in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.655287in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.712007in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.625438in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.541853in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.494092in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.467227in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.338866in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.252298in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.228417in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.213491in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.225432in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.201551in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.183640in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.132893in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.049310in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.019459in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{0.983638in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{0.971697in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{0.980653in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{0.995578in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{0.971697in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.968712in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.004534in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.037370in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.067221in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.123938in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.320955in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.392596in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.559765in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.682153in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.771706in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.888125in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.013501in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.114993in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.129920in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.273203in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.392611in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.419476in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.485149in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.577687in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.780674in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.691121in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.664256in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.723959in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.804555in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.717986in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.485149in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.667240in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.750825in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.682167in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.529926in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.667240in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.762763in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.553806in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.389626in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.398580in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.428430in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.437388in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.347834in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.395595in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.473206in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.398580in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.273203in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.103054in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.180665in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.103054in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.944844in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.867228in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.786633in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.714991in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.503046in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.306030in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.111997in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.061251in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.007519in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{0.980653in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{0.977668in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{0.989608in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{0.989608in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.004534in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{0.992593in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{0.971697in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{0.941846in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{0.959757in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.004534in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.037370in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.082146in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.150804in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.273194in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.613495in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.926932in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.150816in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.288130in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.374699in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.497087in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.637390in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.547837in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.491118in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.568733in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.685152in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.685152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.149025in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.074490in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.036670in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.889253in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.598665in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.470635in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.408213in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.613932in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.577375in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.458753in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.371706in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.224891in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.181492in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.896102in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.762439in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.657850in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.579204in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.486622in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.337963in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.301119in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.291048in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.277312in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.301012in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.298199in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.289321in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.246000in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.199072in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.193988in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.173995in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.159483in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.154087in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.180018in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.168976in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.164187in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.158286in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.154749in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.147276in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.186097in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.225673in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.289237in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.651723in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.846608in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.035401in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.352258in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.595605in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.728357in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.946308in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.007297in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.183363in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.153419in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.232690in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.285696in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.416787in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.465921in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.517963in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.534225in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.485407in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.592176in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.378496in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.305594in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.153887in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.102151in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.098482in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.824878in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.733362in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.765333in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.737799in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.624112in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.465275in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.329356in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.256320in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.151217in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.084964in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.021578in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.932430in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.821010in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.765618in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.694281in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.613573in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.635874in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.625862in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.636687in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.614479in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.671167in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.657532in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.538135in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.491787in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.473688in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.405724in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.307273in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.270143in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.254477in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.246818in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.223134in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.193665in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.166228in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.146576in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.116092in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.115836in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.122787in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.113318in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.116520in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.138335in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.149939in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.171428in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.217771in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.276099in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.624776in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.706324in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.807784in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.945897in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.086502in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.135768in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.151542in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.432469in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.430894in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.460080in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.538992in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.763345in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.870427in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.566870in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.693863in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.826006in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.831165in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.464762in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.428789in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.874487in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.759977in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.521901in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.501866in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.844204in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.717714in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.282110in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.310179in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.382385in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.486626in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.349527in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.306812in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.477308in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.448216in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.306632in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.041193in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.069086in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.160439in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.969594in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.822587in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.779500in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.710004in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.596440in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.402414in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.314672in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.281148in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.241821in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.170501in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.156685in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.119087in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.118186in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.122741in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.125815in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.129359in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.121447in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.112319in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.107106in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.096419in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.097238in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.116642in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.137782in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.156417in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.183168in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.235761in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.354913in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.490456in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.740935in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.109699in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.308060in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.370745in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.456086in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.654401in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.666620in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.433986in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.487732in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.673339in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.673339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2025_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.793932in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793932in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793932in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434835in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.434835in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434835in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434835in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685828in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.685828in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685828in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685828in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936820in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.936820in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936820in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.936820in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187813in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.187813in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187813in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187813in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438806in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.438806in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438806in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438806in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.911268in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.911268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.911268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.824212in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.799070in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.799070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.799070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.712013in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.686871in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.686871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.686871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.599814in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.574672in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.574672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.574672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.487615in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.462473in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.462473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.462473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.375417in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281771in}{2.878955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169478in}{2.338711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722495in}{2.650861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101402in}{1.882505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290047in}{1.978547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211266in}{2.134623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583075in}{2.806919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102639in}{2.950992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729651in}{2.386741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264581in}{2.458759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443524in}{2.206659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104817in}{2.470780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690876in}{1.930517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319502in}{1.870502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179347in}{2.194656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344111in}{2.182635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491130in}{2.386741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412157in}{1.906511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094363in}{2.338718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728023in}{2.578822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879747in}{2.554812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858977in}{2.782913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071130in}{2.722887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920883in}{2.686871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886506in}{2.494784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691321in}{2.350719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670876in}{2.590827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908012in}{2.626845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823519in}{2.506789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854576in}{2.686871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921899in}{2.626843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921166in}{2.830936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083770in}{2.758903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926904in}{2.578822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884164in}{2.698876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909680in}{2.614840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903380in}{2.674864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916775in}{2.614838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894471in}{2.782915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059859in}{2.830936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033779in}{2.878957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161099in}{2.950990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297041in}{3.371183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958119in}{3.515242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969746in}{3.383191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041238in}{3.335161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006719in}{3.635291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732464in}{3.587279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315873in}{3.467230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689132in}{3.347164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171957in}{3.203109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282447in}{3.251122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934598in}{2.962995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767123in}{2.926985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386054in}{2.902962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237210in}{3.011025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679715in}{3.023010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215266in}{2.914982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231743in}{2.902962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028979in}{2.566822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660167in}{2.866952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541888in}{2.614835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725884in}{2.254671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523681in}{2.302701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077092in}{2.230665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643633in}{2.662865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916024in}{2.194638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386297in}{1.954541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418196in}{2.566822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118001in}{2.602831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780785in}{2.350714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292553in}{2.386741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036687in}{2.002571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166559in}{2.338711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522921in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341203in}{2.254671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561360in}{2.518792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577610in}{2.254671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431613in}{2.362735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305402in}{2.290681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622909in}{2.458777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532553in}{2.266674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479446in}{2.578825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063201in}{2.722880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880079in}{2.722898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998170in}{2.602831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810967in}{2.698874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258070in}{2.914982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859551in}{2.338711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260195in}{2.350714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674166in}{2.494786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834248in}{2.578825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551670in}{2.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378895in}{2.338714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726404in}{2.590827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884278in}{2.626843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931415in}{2.734894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905988in}{2.590827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893417in}{2.698876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930027in}{2.602833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809396in}{2.482779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769819in}{2.518794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781333in}{2.518796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825451in}{2.566815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856739in}{2.542805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844148in}{2.638850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935368in}{2.722887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963264in}{2.746898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949772in}{2.590827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883158in}{2.674866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954965in}{2.830936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060446in}{2.818929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002583in}{2.806926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058601in}{2.914973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199447in}{3.011016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267368in}{3.155083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416210in}{2.974994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396989in}{3.359185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973224in}{3.179085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398958in}{3.047034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511796in}{3.155079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719516in}{3.191106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733636in}{3.095046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216012in}{2.746904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026213in}{3.263125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528842in}{3.167100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927894in}{2.794916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102219in}{2.950992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384017in}{3.059037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208239in}{3.503239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543655in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216555in}{2.578825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656494in}{2.926985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685680in}{3.011007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966056in}{2.338711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860399in}{1.750454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732963in}{3.419200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462607in}{3.023028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287886in}{2.410747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587634in}{2.074590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823285in}{3.239119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876860in}{3.071040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219996in}{1.846496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468240in}{2.026577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095886in}{2.722880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346018in}{2.806919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527554in}{2.722898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159877in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694752in}{2.878955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903027in}{2.999004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771955in}{2.386741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134462in}{2.182635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432567in}{2.002571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094892in}{2.999004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454519in}{2.374738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855298in}{2.050584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103722in}{2.374720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692649in}{2.362735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542982in}{2.398744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293249in}{1.834475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837267in}{2.098614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499221in}{2.482776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877185in}{2.542805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746839in}{2.494782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713953in}{2.242670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532646in}{2.482779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858526in}{2.602833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862324in}{2.554810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829847in}{2.578822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905218in}{2.674866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931718in}{2.734892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962631in}{2.686871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954244in}{2.746898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956905in}{2.638848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891978in}{2.602833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885095in}{2.650854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907280in}{2.602833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893849in}{2.650854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919226in}{2.686871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941461in}{2.794920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046783in}{2.866952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056624in}{2.818929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042423in}{2.866952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088421in}{2.962996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234867in}{3.179093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612062in}{3.371186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704947in}{3.371170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356291in}{3.947442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026622in}{3.587279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060939in}{3.239119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292058in}{3.035031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420455in}{3.179085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060675in}{3.251139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006065in}{2.326708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618477in}{2.458759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241400in}{2.999022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988665in}{3.155079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2025_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320100in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320100in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320100in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387593in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387593in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387593in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455086in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455086in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455086in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522579in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522579in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522579in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590072in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.590072in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657565in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.657565in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.657565in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657565in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.890173in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.890173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.890173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.803116in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.464542in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.464542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.464542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.377485in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.038910in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.038910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.038910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.951854in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.613279in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.613279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.613279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.526223in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.187648in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.187648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.187648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.100592in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.762017in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.762017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.762017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.674961in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.010845in}}{\pgfqpoint{7.593516in}{3.568303in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.122761in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.063764in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.057607in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.060774in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.061805in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.083184in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.127320in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.574975in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.884793in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.088867in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.396876in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.660921in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{2.972138in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.001542in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.274109in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.420207in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.395866in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.429062in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.476476in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.446590in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.331296in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.185448in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.234493in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.143547in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.959721in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.896253in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.747297in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.711547in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.411439in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.230676in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.498468in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.589438in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.446761in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.376503in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.421986in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.413417in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.119088in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{1.988545in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{1.974004in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.757520in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.711980in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.746909in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.644190in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.538504in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.494675in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.490818in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.328634in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.293267in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.301028in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.253660in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.218199in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.202241in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.176403in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.119654in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.094711in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.105024in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.117455in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.110888in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.130719in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.148341in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.327895in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.414819in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.442984in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.516375in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.623239in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.651386in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.696281in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.781471in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{1.913100in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.053578in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.051790in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.069863in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.041575in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.109234in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.365031in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.758979in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{2.949375in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.109421in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.191010in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.300810in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.304045in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.115007in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.238671in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.194906in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.044791in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.854766in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.766463in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.550589in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.371439in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.287096in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.239234in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.202321in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.181725in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.036901in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.102953in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.116380in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.104480in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.066429in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.023787in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.054029in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{1.952943in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{1.974597in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{1.946617in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.892770in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.870062in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.818091in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.713104in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.659534in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.647660in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.685706in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.520818in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.457814in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.412524in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.361707in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.283708in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.239596in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.236562in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.223081in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.186180in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.109369in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.081828in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.049697in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.031666in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.020898in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.017996in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.022454in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.023001in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.055250in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.088557in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.128411in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.213467in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.295285in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.393731in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.505227in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.575113in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.715668in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.865199in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{1.961718in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.142337in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.293401in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.445055in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.578719in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.657423in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.705839in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.670136in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.663035in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.750996in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.741154in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.644668in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.680306in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.631645in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.489546in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.411746in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.336557in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.218317in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.044306in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.110632in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.054293in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{1.985626in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{1.902651in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{1.908359in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{1.928985in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.767000in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.668444in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.636533in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.659364in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.660561in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.729625in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.725289in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.713369in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.652594in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.553830in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.490276in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.381751in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.364989in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.325701in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.272482in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.220792in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.197042in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.159184in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.092815in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.064616in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.045061in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.089599in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.216396in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.303382in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.616106in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.830441in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.114352in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.223721in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.219087in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.310346in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.544903in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{2.955843in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.059123in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.223296in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.375798in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.424772in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.403926in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.375654in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.286598in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.174747in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.011733in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{2.929713in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.904937in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.677817in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.725444in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.766244in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.844381in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.826222in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.808641in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.706306in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.422821in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.310038in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.078249in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{1.977172in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.867612in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.745541in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.789011in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.775234in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.701209in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.484087in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.468936in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.383697in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.258509in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.212366in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.183693in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.173512in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.140265in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.110693in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.110372in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.105102in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.129800in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.124228in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.123211in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.110866in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.051346in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.039826in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.018835in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.012454in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.010845in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.010898in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.019988in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.031687in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.049431in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.131951in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.190357in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.287913in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.413813in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.463290in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.538091in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.645422in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.750839in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.814217in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.816880in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.902429in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{1.935969in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.064221in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{1.996805in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{1.887243in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{1.946063in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{1.998139in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{1.923375in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.823407in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{1.909821in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.989119in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.156909in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.156909in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{2.075090in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.983320in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{2.089231in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.166239in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.112907in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{2.051714in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.166288in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.235550in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.101045in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.976261in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.971848in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.907192in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.791529in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.669088in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.525419in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.376664in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.264657in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.156963in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.108868in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.088440in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.063675in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.063264in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.064944in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.072214in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.095884in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.108397in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.130891in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.152945in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.174354in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.188491in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.189532in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.197105in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.168558in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.164649in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.171139in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.174643in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.170102in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.173320in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.205683in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.243051in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.253411in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.285836in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.588637in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.604032in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.847582in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.928734in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.944647in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.899429in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{2.033216in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.154144in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.270216in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.506542in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.624937in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.890162in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.983084in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.998862in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{3.012698in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.942200in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.904399in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.868581in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{3.074414in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.100362in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.179997in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.323009in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.418180in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.490378in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.510916in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.522734in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.479923in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.348016in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.202424in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{3.104888in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.721973in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.491038in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.399074in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.289178in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.991038in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.912338in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.759688in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.569567in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.394233in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.294557in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.214999in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.154277in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.117613in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.092809in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.091834in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.122226in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.152189in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.268650in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.295862in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.356742in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.419605in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.466120in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.485270in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.564128in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.612309in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.684865in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.748564in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.876176in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.881562in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.776177in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.804980in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.803864in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.777522in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.812835in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.921559in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{2.094308in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{2.074560in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{2.068709in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.156879in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.229959in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.287817in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.225725in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.407443in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.449587in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.530105in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.604601in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.684422in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.840359in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.817096in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.861560in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.830701in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.918491in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.924221in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.845394in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.851761in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.883652in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.834443in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.756516in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.624973in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.470283in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.314822in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.128743in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{2.029683in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.711937in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.631039in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.384443in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.291683in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.196533in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.152988in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.098325in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.086108in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.077801in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.077295in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.071640in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.085972in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.106099in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.141497in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.171476in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.211142in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.256466in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.299600in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.317882in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.369441in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.461952in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.574875in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.745799in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.833274in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.790784in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.861513in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.976517in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{2.032932in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{2.056833in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.113941in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.144411in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.121200in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.226745in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.196279in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.241367in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.280841in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.292387in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.278956in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.216007in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.365511in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.387803in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.428480in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.482433in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.570065in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.748537in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.948575in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{3.034549in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.204400in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.333411in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.368634in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.340085in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.270259in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.421932in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.418198in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.320823in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.246609in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.102688in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.923705in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.541801in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.283655in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.213663in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.242294in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.222830in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.223232in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{2.078384in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.939124in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.796442in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.766841in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.643907in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.558596in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.526000in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.423485in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.303253in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.230117in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.216938in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.197409in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.174951in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.183058in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.168683in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.182145in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.245848in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.275055in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.293238in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.390653in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.396896in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.381025in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.422854in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.546999in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.617558in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.666546in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.784289in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.898289in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.862191in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.913316in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.145906in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.166918in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.312257in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.601637in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.607789in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.567733in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.638368in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.771764in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.679150in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.427268in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.616045in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.894309in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.931808in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{3.068535in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.131241in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.290714in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.372194in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.336224in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.457572in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.546866in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.568303in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.532175in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.501480in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.515213in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.392533in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.154127in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{3.127220in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{3.049791in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.831901in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.570823in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.262849in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{2.058761in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.714710in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.467517in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.332818in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.216182in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.195724in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.120458in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.116560in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.122761in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.122761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.127066in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.509589in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.960075in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.453280in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.701824in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.907649in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{2.971726in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.464931in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.573667in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.598911in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.721240in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.637747in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.431919in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.360077in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.340657in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.156193in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.049395in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.932890in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.843570in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.703765in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.482407in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.455222in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.593085in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.565900in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.478521in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.214443in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.154249in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.876579in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.802793in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.705708in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.562018in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.352310in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.332890in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.282406in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.255221in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.173668in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.330949in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.441630in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.544542in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.695998in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.800852in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{2.028038in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.080463in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.117358in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.129009in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.150367in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.245514in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.765901in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.012503in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.154252in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.282405in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.451338in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.309590in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.270754in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.325123in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.317358in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.239686in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.049395in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.810561in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.598912in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.495999in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.408620in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.330948in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.313473in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.212502in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.187261in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.179493in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.138716in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.134833in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.070756in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.878521in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.806679in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.664930in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.474639in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.317357in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.292113in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.278524in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.247453in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.193086in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.092114in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{0.963959in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{0.952308in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{0.996969in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.307647in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.699881in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.831919in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.068812in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.356192in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.494055in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.699883in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.711531in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.713472in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.793086in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.738716in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.709590in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.725123in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.649396in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.503764in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.400852in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.379494in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.239687in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.185317in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.127065in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.070756in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{2.028038in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{1.963958in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.851339in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.765901in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.752309in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.783377in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.795028in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.812503in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.781435in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.725124in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.692115in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.418328in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.360075in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.253280in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.059105in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.020270in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.309591in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.585317in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.810561in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.150367in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.237745in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.297939in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.707648in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{2.942600in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.363959in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.567843in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.614445in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.600852in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.519298in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.400851in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.228038in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.082407in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.031920in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.890171in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.795027in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.798910in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.851338in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.868813in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.862989in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.847455in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.542600in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.369784in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.204736in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.944542in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.773667in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.383377in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.288230in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.183376in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.113473in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.123182in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.109590in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.119299in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.144542in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.074639in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{0.958134in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{0.948425in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{0.971726in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.196969in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.274638in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.657162in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.736775in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.855222in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.971726in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.045513in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.101824in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.024152in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{2.012504in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.055223in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{1.987260in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.948424in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.051337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.090806in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.088033in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.089116in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.159800in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.180123in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.290077in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.415032in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.643026in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.969382in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.173442in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.482180in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.746475in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.972399in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{3.050964in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.079077in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.335433in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.469527in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.451312in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.483489in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.525379in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.499964in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.398064in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.264027in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.306181in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.219243in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.047030in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.983840in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.840471in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.804140in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.514224in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.328188in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.588509in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.680536in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.542787in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.471546in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.514178in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.506933in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.214248in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.075460in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.057366in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.832961in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.785216in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.820709in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.600695in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.550261in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.488774in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.373896in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.335219in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.349988in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.344028in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.292406in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.254046in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.237319in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.209698in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.149359in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.134885in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.148484in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.141076in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.162394in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.181066in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.193777in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.468334in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.498711in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.577924in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.692915in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.769620in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.859149in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{1.993876in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.135807in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.135429in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.154261in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.125671in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.194367in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.452245in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.841699in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.027284in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.179393in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.257456in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.361367in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.364891in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.195535in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.272783in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.305466in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.265972in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.126762in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.946290in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.858333in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.650697in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.470367in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.383996in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.293391in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.271760in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.124208in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.188919in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.202495in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.190815in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.152014in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.107690in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.138534in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.034854in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.057316in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.028200in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.972542in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.949604in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.895221in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.728814in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.717072in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.757727in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.675263in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.581996in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.514271in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.465088in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.410117in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.277285in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.259828in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.219744in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.109520in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.056062in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.044554in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.041570in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.046666in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.047168in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.054913in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.066410in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.082351in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.118297in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.160759in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.251036in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.338532in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.446105in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.565855in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.790798in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.945845in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.042826in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.225931in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.534700in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.667617in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.746224in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.795604in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.761819in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.754888in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.838945in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.831188in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.738294in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.771399in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.724783in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.749779in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.587586in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.508277in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.432298in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.353205in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.311700in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.132807in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.197425in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.068764in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{1.983660in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{1.989755in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{2.009571in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.842554in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.739105in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.729645in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.730765in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.703297in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.744290in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.803906in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.798980in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.785751in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.721941in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.677488in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.617213in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.413851in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.312924in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.256653in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.231526in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.191364in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.120683in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.091169in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.070598in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.061721in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.119453in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.178344in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.507943in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.685541in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.831066in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.909266in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.199750in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.310008in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.306855in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.633187in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{3.030943in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.132250in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.287284in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.429774in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.476027in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.460638in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.436187in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.355406in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.251381in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.097518in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.016502in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.991438in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.774030in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.816188in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.855766in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.930344in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.897364in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.798853in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.524209in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.407433in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.172344in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.063243in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.947642in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.820418in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.864781in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.850106in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.671839in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.542189in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.526875in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.433937in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.206878in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.171499in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.140260in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.136583in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.140580in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.137298in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.131342in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.134867in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.161742in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.154167in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.140846in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.065025in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.050750in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.035395in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.033673in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.033773in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.044021in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.056858in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.076174in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.121925in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.164571in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.225879in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.331152in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.521069in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.601287in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.827441in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.891003in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.894453in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.981900in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.016193in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.147474in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.079394in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{1.967537in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.027793in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.080337in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{2.004196in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.901623in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{1.990522in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.070726in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.070726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2025_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.005056in}{4.799359in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.005056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.005056in}{4.799359in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.799359in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506644in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.506644in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506644in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506644in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535301in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.535301in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535301in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535301in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563958in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563958in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563958in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592615in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.592615in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592615in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592615in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621272in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.621272in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621272in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621272in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649929in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.649929in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649929in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649929in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.962229in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.962229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.962229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.875173in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.692244in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.692244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.692244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.605187in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.422259in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.422259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.422259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.335202in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.152273in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.152273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.152273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.065217in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.882288in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.882288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.882288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.795231in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.612302in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.612302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.612302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.525246in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518533in}{2.412387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589519in}{2.461745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571718in}{2.481489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729415in}{2.797385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904858in}{2.570335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709546in}{2.827005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351639in}{3.063912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459103in}{3.172509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197249in}{3.666101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901888in}{3.468661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025789in}{3.606868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775675in}{3.745074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457295in}{3.685841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182421in}{3.468661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126776in}{2.748020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765351in}{3.300846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400427in}{4.051096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524572in}{2.975069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433470in}{2.550595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794463in}{3.044173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864046in}{2.481492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381893in}{1.938551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833971in}{1.375841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603757in}{2.057018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865938in}{2.323531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941156in}{1.484453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330264in}{1.879303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111283in}{1.829954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536902in}{1.968160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303695in}{1.711502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487070in}{1.296883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231245in}{2.284052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428828in}{3.123146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223221in}{2.284052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577157in}{2.096497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053604in}{2.303792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869363in}{2.540725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512055in}{1.889187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467240in}{1.494308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569721in}{2.116236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434336in}{1.672008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956381in}{1.760851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221921in}{2.333416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818222in}{2.135976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788169in}{1.928681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763627in}{1.968160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230788in}{2.293922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535832in}{2.274182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123475in}{1.869433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741009in}{2.076757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286881in}{2.254443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669761in}{2.550580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521259in}{2.195209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194156in}{2.165600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289156in}{2.284052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444129in}{2.293922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366086in}{2.106367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131706in}{2.086618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375761in}{2.422259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648464in}{2.560463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661384in}{2.363028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510888in}{2.530848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716673in}{2.570335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697717in}{2.451872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655015in}{2.708537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057011in}{2.935590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364800in}{2.984954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236917in}{2.649308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781570in}{2.718411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131422in}{2.896096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387721in}{2.718411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774697in}{2.669047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902710in}{2.708541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205322in}{2.787514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529109in}{3.212003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580710in}{2.688787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561252in}{2.609828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698864in}{2.481492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359147in}{2.530841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056080in}{2.905981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411325in}{3.725320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353905in}{3.764814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{3.675971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653624in}{3.142900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123184in}{3.073782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308346in}{3.281106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589203in}{1.701617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350739in}{2.224819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117338in}{2.698671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798090in}{2.382779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281033in}{2.027379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566693in}{1.454829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271109in}{1.849708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933854in}{1.780590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076506in}{1.346246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272125in}{1.899057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945219in}{1.978030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192937in}{2.027379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285910in}{2.333416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408995in}{1.908927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506934in}{2.323546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027529in}{2.392649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661213in}{2.451868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480291in}{2.353155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285994in}{2.214949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246436in}{2.402519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784913in}{2.244573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821222in}{2.274182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724866in}{2.323531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355379in}{2.333416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165242in}{2.116236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399633in}{2.363025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174376in}{1.997770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778848in}{2.057018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156972in}{2.155716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479836in}{2.471622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855202in}{2.323531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973211in}{2.017524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895813in}{2.027394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078795in}{2.106352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211620in}{2.165600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170165in}{1.978030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953063in}{2.066873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223279in}{2.293922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541268in}{2.353170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461589in}{2.264298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276805in}{2.145860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257651in}{2.155717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289803in}{2.175465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354808in}{2.135977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319123in}{2.214953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425832in}{2.264310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481519in}{2.363028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542575in}{2.461746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600471in}{2.451874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567554in}{2.442001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619439in}{2.560463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646318in}{2.491360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678153in}{2.718411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821469in}{2.659180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868145in}{2.925715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210675in}{2.896096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190756in}{2.866487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334583in}{3.073797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421814in}{2.757905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103641in}{2.984939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635708in}{3.093536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674678in}{2.925720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258700in}{3.123146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875672in}{3.103421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672680in}{3.202119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667178in}{3.123146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516144in}{2.945460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127077in}{2.945475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917698in}{2.481477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321936in}{2.432128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514307in}{2.580219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166118in}{2.669047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508390in}{2.175470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898490in}{2.392635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801113in}{2.274182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230010in}{2.501231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743020in}{2.037263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402054in}{1.948421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995810in}{2.155716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019659in}{1.899057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997359in}{2.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266626in}{1.711487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282415in}{2.284052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026867in}{2.284052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153533in}{2.126106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052687in}{2.135991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954293in}{2.096482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607623in}{2.530855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705916in}{2.096482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367491in}{1.849708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822876in}{1.987900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319914in}{2.313662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740232in}{2.461752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571985in}{2.363025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367180in}{2.363025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857622in}{2.698671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991028in}{2.481492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528675in}{2.511101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469187in}{2.264313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106838in}{2.135976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245512in}{2.254443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132164in}{2.017509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078001in}{2.224833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244180in}{2.017509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041570in}{2.214949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435244in}{2.244573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254514in}{2.126106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150390in}{2.106367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160846in}{2.195209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383957in}{2.234689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276248in}{1.958290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057615in}{2.086620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352526in}{2.224825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416591in}{2.293926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496400in}{2.412386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567928in}{2.520975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728717in}{2.708540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812772in}{2.757897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985840in}{2.866491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106089in}{2.866487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233853in}{3.044173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713090in}{3.202119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836222in}{3.152770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606461in}{2.836878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124163in}{3.399558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644907in}{3.172509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353819in}{2.866487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541372in}{2.728281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226911in}{2.925720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238760in}{4.001733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413382in}{3.616738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289694in}{3.448922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674576in}{3.537765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584718in}{3.458792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895308in}{2.659177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453714in}{2.353155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388793in}{2.007639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985267in}{1.820084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818749in}{1.543686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461725in}{1.681878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983578in}{2.165585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384411in}{1.701617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006505in}{1.938551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865962in}{2.441998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847486in}{2.688801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098214in}{2.511101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446121in}{2.392649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445533in}{2.343286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858252in}{1.563411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596483in}{1.731241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727406in}{1.543671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879838in}{1.583165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782391in}{1.889187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735820in}{1.632514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652562in}{2.195209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881759in}{2.372895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458828in}{2.175470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007523in}{2.076743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843338in}{1.780605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635176in}{2.135976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454257in}{2.076743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898174in}{1.711502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586124in}{1.938536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205968in}{2.155730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345425in}{2.313662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491724in}{2.264313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310511in}{2.165594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340173in}{2.323540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537612in}{2.471618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592595in}{2.353157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540448in}{2.471616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521286in}{2.303798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589213in}{2.669053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756485in}{2.382771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516833in}{2.442002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556813in}{2.402515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468532in}{2.214952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417555in}{2.313670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409389in}{2.195208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409477in}{2.313670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476251in}{2.284054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461690in}{2.303798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503990in}{2.372901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513929in}{2.353155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551624in}{2.412387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564671in}{2.520975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637371in}{2.520977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655923in}{2.570335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702332in}{2.748025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891708in}{2.748026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869464in}{2.767770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003146in}{2.817123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318108in}{3.192263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542226in}{2.787499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946208in}{2.728295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138613in}{2.925706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387886in}{2.827008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360142in}{3.024433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019298in}{2.441998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588676in}{2.787514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190400in}{2.629568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809626in}{2.797384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504423in}{2.708541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076248in}{2.027379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762642in}{2.363040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995616in}{2.619684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940369in}{2.442013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018503in}{2.076743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829153in}{2.224819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200807in}{2.856617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138522in}{2.511101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2026_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057290in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057290in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057290in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861974in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861974in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861974in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666658in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666658in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666658in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471342in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471342in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471342in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276026in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276026in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276026in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.080710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885394in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885394in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885394in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690078in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.690078in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690078in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.888483in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.888483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.888483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.801426in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.764210in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.764210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.764210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.677153in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.639937in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.639937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.639937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.552880in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.515663in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.515663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.515663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.428607in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.079710in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.269691in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.961342in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.053991in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.952603in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.864792in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.783839in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.482588in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.344478in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.261058in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.429018in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.441655in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.310537in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.238646in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.094209in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.053361in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.799871in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.651397in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.566148in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.487674in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.420365in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.278152in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.252050in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.248652in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.235463in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.261185in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.258518in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.164450in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.149216in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.132418in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.134436in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.130182in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.155323in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.142044in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.133759in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.132248in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.124170in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.145968in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.197394in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.252796in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.572615in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.723321in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.881029in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.165645in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.401564in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.554239in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.753837in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.840281in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.009238in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.999374in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.068530in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.123646in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.246105in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.310180in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.356443in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.383036in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.317848in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.426832in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.255738in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.144728in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.018409in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.941977in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.963081in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.712853in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.578238in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.620436in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.594436in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.480949in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.353241in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.187134in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.125043in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.025070in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{1.944507in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.900568in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.802105in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.714892in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.649619in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.598348in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.518027in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.535970in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.537742in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.544678in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.523108in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.563380in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.575436in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.414900in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.401163in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.256601in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.224949in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.223104in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.222122in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.222060in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.210330in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.212548in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.191628in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.162685in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.139856in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.122172in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.110546in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.095559in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.096387in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.102324in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.105395in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.093551in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.097527in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.119874in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.130874in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.148843in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.190916in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.382445in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.542667in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.611287in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.687409in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.807079in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{1.932566in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{1.991335in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{1.992247in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.238031in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.281420in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.288393in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.371505in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.555938in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.730706in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.441972in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.516664in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.648272in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.688451in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.384226in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.246151in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.679303in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.625018in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.410824in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.323804in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.652617in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.601996in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.192278in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.147145in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.229323in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.308354in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.226712in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.145153in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.294878in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.312214in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.167724in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.951630in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{1.898559in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.856249in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.705954in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.667682in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.604867in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.517927in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.336731in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.269017in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.240615in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.205985in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.138864in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.129597in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.121071in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.103629in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.099421in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.104736in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.106228in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.111083in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.102056in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.092988in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.089442in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.081638in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.079710in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.099643in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.135940in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.160450in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.207976in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.314714in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.437288in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.626961in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{1.958334in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.134633in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.207129in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.282107in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.461325in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.528017in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.302778in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.316692in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.490820in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.778483in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.778483in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.588422in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.570811in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.814773in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.748602in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.553391in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.471440in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.396280in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.199770in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.803683in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.573581in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.311273in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.257970in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.213303in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.189669in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.168452in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.166815in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.168807in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.178117in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.181725in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.192022in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.202558in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.196697in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.195448in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.188997in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.187482in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.193529in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.212897in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.221826in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.230433in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.305950in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.345095in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.373429in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.375329in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.452623in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.669009in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.773946in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.849821in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.895395in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.069363in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.263660in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.121937in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.177091in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.421924in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.583168in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.567453in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.399659in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.486525in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.582078in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.492835in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.401770in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.448356in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.892494in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.950508in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.596588in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.687849in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.916119in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.982207in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.510394in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.662550in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.983097in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.943245in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.804815in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.722203in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{3.027960in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.850707in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.649582in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.559847in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.550407in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.508964in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.229183in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.228997in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.164269in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.018138in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.875027in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.782400in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.700387in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.508457in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.440538in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.352020in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.292155in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.244329in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.224945in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.212747in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.186918in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.182183in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.196217in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.192614in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.185531in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.184112in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.233095in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.258021in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.290771in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.314676in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.311399in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.324622in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.326583in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.361685in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.474259in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.529781in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.546336in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.600482in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.739498in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.724959in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.676238in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.702554in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.694046in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.691947in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.669255in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.765980in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.828453in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.905068in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.008210in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.121424in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.262479in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.373888in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.443163in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.624298in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.763981in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.886480in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.913848in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.871582in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{3.021564in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.274315in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.255713in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.341251in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.465647in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.579286in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.632311in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.692288in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.665266in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.619701in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.557421in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.380194in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.309563in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.317691in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.142698in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{3.056602in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.848225in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.688804in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.432574in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.107028in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.919770in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.735860in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.547232in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.360944in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.299071in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.260311in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.241135in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.216235in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.225789in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.226993in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.235786in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.235503in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.251281in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.253852in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.223063in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.228343in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.224832in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.243819in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.260761in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.259254in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.310161in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.357565in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.366167in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.369690in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.339442in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.354933in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.357409in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.384945in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.553037in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.632824in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.726025in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.829257in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{2.002863in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.294249in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.339002in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.499296in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.580543in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.722602in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.711885in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.525625in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.615721in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.770729in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{3.089741in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.173345in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.262992in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.364523in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.269691in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.269691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.049676in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.097044in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.011188in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.002308in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.803951in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.629279in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.493095in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.522699in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.587831in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.513819in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.457566in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.339146in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.285858in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.099342in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.898025in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.776645in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.652301in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.578289in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.385852in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.299997in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.273353in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.240787in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.264471in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.273353in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.273353in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.225984in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.143089in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.119405in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.104602in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.045391in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.080918in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.098681in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.072036in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.074996in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.057234in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.054273in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.036510in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.143089in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.208221in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.376972in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.581248in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.752961in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.912829in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.146710in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.368750in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.561187in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.724015in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.851319in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.990464in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.058556in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.117768in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.171056in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.250992in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.333884in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.390137in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.443425in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.413821in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.458229in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.440465in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.333884in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.126648in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.120728in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.999344in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.818751in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.789147in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.768423in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.685527in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.611515in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.442767in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.356910in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.268094in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.161514in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.120066in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.013485in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.933553in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.835853in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.779605in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.675985in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.649341in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.667105in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.646381in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.649341in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.705593in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.619737in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.489472in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.462828in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.335524in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.225984in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.211181in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.223024in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.181576in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.131247in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.048352in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.018746in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{0.983220in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{0.980259in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{0.995062in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.968417in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.036510in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.066115in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.122365in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.317761in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.388812in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.554604in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.675985in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.764801in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.880261in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.004605in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.105262in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.120066in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.262170in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.380594in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.407238in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.472371in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.564147in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.765463in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.676647in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.650003in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.709215in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.789147in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.703291in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.472371in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.652963in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.735859in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.667767in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.516779in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.652963in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.747699in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.540463in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.377634in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.386514in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.416118in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.425003in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.336186in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.383554in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.460526in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.386514in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.262170in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.093422in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.170394in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.093422in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.936513in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.859537in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.779605in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.708553in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.498352in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.353288in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.302958in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.267432in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.220063in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.110523in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.039470in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.006904in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{0.980259in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{0.977299in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{0.989141in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{0.989141in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{0.992101in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{0.941773in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{0.959536in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.036510in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.080918in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.270392in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.607892in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.918749in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.140790in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.276974in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.362830in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.484210in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.623359in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.534543in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.478290in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.555267in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.670727in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.670727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.114914in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.209149in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.106431in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.016703in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.934966in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.624114in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.476333in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.390938in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.569076in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.580328in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.443399in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.367006in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.213538in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.897259in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.736823in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.642805in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.557179in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.483772in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.303291in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.314037in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.311132in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.302833in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.258810in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.211297in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.195429in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.177080in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.179873in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.174971in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.204179in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.187584in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.187269in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.178851in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.177442in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.168562in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.192341in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.247135in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.305439in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.651239in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.818786in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.297833in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.543816in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.700906in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.905052in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.990959in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.163644in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.153646in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.223802in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.278599in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.402356in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.465494in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.511674in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.538907in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.475653in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.580935in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.416690in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.304657in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.177896in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.097310in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.117436in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.865302in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.721895in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.764413in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.738141in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.619974in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.485717in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.246675in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.140506in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.055051in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.008148in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.902065in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.806533in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.735490in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.678752in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.590338in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.611070in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.612677in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.596826in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.640936in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.653772in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.527559in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.462383in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.411974in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.274518in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.273017in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.272061in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.272516in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.259558in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.262419in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.240054in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.209093in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.166196in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.153979in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.137779in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.139114in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.145684in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.149064in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.135927in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.164795in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.176291in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.195463in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.296839in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.379421in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.442384in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.693645in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.778259in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.909824in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.045493in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.107511in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.107953in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.371997in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.414236in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.422187in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.508920in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.702906in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.878112in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.579433in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.659313in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.794854in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.833597in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.520138in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.376077in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.830787in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.546547in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.458188in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.800789in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.316059in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.271641in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.358291in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.443315in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.354470in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.270183in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.429066in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.445743in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.292427in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.060725in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.007343in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.141399in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.959970in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.797190in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.686240in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.590380in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.392398in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.320460in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.291654in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.254877in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.183173in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.174061in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.165415in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.146582in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.140855in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.142396in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.148354in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.149725in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.155131in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.135370in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.131618in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.122974in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.120978in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.122500in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.142983in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.165387in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.181616in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.258485in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.370847in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.502613in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.712401in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.077527in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.264069in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.337029in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.415154in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.603912in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.433916in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.450944in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.633838in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.633838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2026_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465836in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.465836in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465836in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465836in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678867in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.678867in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678867in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678867in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891898in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.891898in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891898in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.891898in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104929in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.104929in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104929in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104929in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317960in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.317960in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317960in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.317960in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.933269in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.933269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.933269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.846212in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.794129in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.794129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.794129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.707073in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.654990in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.654990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.654990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.567934in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.515851in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.515851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.515851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.428794in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.376712in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.376712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.376712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.289655in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414025in}{2.841246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322772in}{2.317395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394741in}{2.620074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439019in}{1.875033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169565in}{1.968161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073089in}{2.119500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418752in}{2.771396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878902in}{2.911096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954244in}{2.363967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133215in}{2.433801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468630in}{2.189350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041579in}{2.445457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656642in}{1.921588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374752in}{1.863394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002975in}{2.177712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370972in}{2.166056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417476in}{2.363967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485171in}{1.898311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039075in}{2.317402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744735in}{2.550220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876181in}{2.526939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812436in}{2.748118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046615in}{2.689913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875801in}{2.654990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845919in}{2.468733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647977in}{2.329039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625570in}{2.561860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894975in}{2.596786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803978in}{2.480373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790230in}{2.654990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907373in}{2.596784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864739in}{2.794684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053725in}{2.724837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880990in}{2.550220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810859in}{2.666631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890153in}{2.585145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845256in}{2.643348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884095in}{2.585143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842693in}{2.748120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023653in}{2.794684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991815in}{2.841248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095577in}{2.911094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214942in}{3.318536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849688in}{3.458225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850074in}{3.330180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820223in}{3.283608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847259in}{3.574630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590782in}{3.528075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254811in}{3.411669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762288in}{3.295247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023002in}{3.155563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367882in}{3.202119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848692in}{2.922735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836499in}{2.887818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280613in}{2.864524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195508in}{2.969308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577599in}{2.980929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241722in}{2.876180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147770in}{2.864524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042787in}{2.538584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541427in}{2.829607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475229in}{2.585140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981868in}{2.235906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271162in}{2.282478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189552in}{2.212628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445400in}{2.631712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003405in}{2.177694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494906in}{1.944883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097322in}{2.538584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127476in}{2.573501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746337in}{2.329034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237172in}{2.363967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148024in}{1.991456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931328in}{2.317395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528008in}{2.305756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303649in}{2.235906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418421in}{2.492012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632020in}{2.235906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304130in}{2.340690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362585in}{2.270822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498267in}{2.433818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577530in}{2.247545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402027in}{2.550223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006765in}{2.689907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900804in}{2.689924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935736in}{2.573501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760233in}{2.666629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136297in}{2.876180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963017in}{2.317395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192593in}{2.329034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615819in}{2.468734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806856in}{2.550223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612597in}{2.154417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312893in}{2.317398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709302in}{2.561860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883585in}{2.596784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886601in}{2.701556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894419in}{2.561860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820099in}{2.666631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907753in}{2.573503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767979in}{2.457092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720353in}{2.492014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758886in}{2.492015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787228in}{2.538578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824210in}{2.515296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802139in}{2.608426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899293in}{2.689913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928302in}{2.713196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910625in}{2.561860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819110in}{2.643350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916881in}{2.794684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026862in}{2.783041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955592in}{2.771403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998127in}{2.876171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140875in}{2.969299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204614in}{3.108994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349457in}{2.934370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240756in}{3.306903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867813in}{3.132269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308141in}{3.004224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360716in}{3.108991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620859in}{3.143925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643593in}{3.050779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235519in}{2.713201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894348in}{3.213758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354880in}{3.120647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125932in}{2.759757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935954in}{2.911096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372454in}{3.015863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966712in}{3.446586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862661in}{2.305756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237010in}{2.550223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334489in}{2.887818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642887in}{2.969290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106564in}{2.317395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155119in}{1.746989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093702in}{3.365097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411302in}{2.980946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546733in}{2.387245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662175in}{2.061289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402331in}{3.190480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790141in}{3.027502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581701in}{1.840116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516359in}{2.014733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645792in}{2.689907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372001in}{2.771396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362989in}{2.689924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399631in}{2.305756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424891in}{2.841246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772218in}{2.957652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984303in}{2.363967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042422in}{2.166056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608109in}{1.991456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596125in}{2.957652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634660in}{2.352329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886657in}{2.038011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989985in}{2.352311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659965in}{2.340690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509092in}{2.375606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360768in}{1.828460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794945in}{2.084584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493312in}{2.457089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879774in}{2.515296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744415in}{2.468731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688129in}{2.224269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494608in}{2.457092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841410in}{2.573503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843992in}{2.526937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787550in}{2.550220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860166in}{2.643350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900440in}{2.701554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924908in}{2.654990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899494in}{2.713196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921849in}{2.608424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836282in}{2.573503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838027in}{2.620067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871107in}{2.573503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844002in}{2.620067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880839in}{2.654990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900329in}{2.759760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005390in}{2.829607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016033in}{2.783041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981817in}{2.829607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037794in}{2.922737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171905in}{3.132275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514463in}{3.318540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621967in}{3.318524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054270in}{3.877309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914945in}{3.528075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925466in}{3.190480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296145in}{2.992585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324764in}{3.132269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937745in}{3.202136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256489in}{2.305756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585416in}{2.433801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986243in}{2.957669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905257in}{3.108991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2026_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320100in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320100in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320100in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387593in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387593in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387593in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455086in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455086in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455086in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522579in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522579in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522579in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590072in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.590072in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657565in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.657565in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.657565in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657565in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.890173in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.890173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.890173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.803116in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.464542in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.464542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.464542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.377485in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.038910in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.038910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.038910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.951854in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.613279in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.613279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.613279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.526223in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.187648in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.187648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.187648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.100592in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.762017in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.762017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.762017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.674961in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.021950in}}{\pgfqpoint{7.593516in}{3.548222in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.135096in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.067668in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.071185in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.092310in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.142034in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.154322in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.247638in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.359241in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.538611in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.844431in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.049070in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.357671in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.649272in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.886941in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{2.984092in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{2.980241in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.234454in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.405016in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.365746in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.380719in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.443109in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.405712in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.292384in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.130415in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.186438in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.129085in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.920400in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.875570in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.741778in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.701938in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.448893in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.235558in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.457901in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.613057in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.461486in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.414500in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.429405in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.163981in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{1.994519in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{1.986850in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.777431in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.732106in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.640635in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.530637in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.473802in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.472528in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.425671in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.316294in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.280709in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.246503in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.212329in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.199789in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.177307in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.122623in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.112032in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.127714in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.116943in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.138146in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.156017in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.163150in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.225263in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.321840in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.405654in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.424294in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.490555in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.595730in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.628542in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.671865in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.750079in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{1.868751in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.036305in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.035693in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.059334in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.039609in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.092658in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.322058in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.733725in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{2.948705in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.110799in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.169302in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.264609in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.298149in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.074950in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.155528in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.211192in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.164168in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.027733in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.822353in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.756796in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.574603in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.367308in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.308479in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.249009in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.202064in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.195437in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.045572in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.095707in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.107871in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.104927in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.069142in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.020223in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.045283in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{1.961011in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{1.961179in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{1.940116in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.896613in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.850676in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.821902in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.648514in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.625105in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.663879in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.602336in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.442370in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.396618in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.272902in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.229850in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.220384in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.186148in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.145947in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.112851in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.087326in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.056693in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.040451in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.029281in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.035914in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.042019in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.066806in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.103449in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.138235in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.221877in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.377822in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.489786in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.544421in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.681449in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.832023in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{1.926786in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.108536in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.267765in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.435942in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.572413in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.651718in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.715386in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.669209in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.661673in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.739033in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.751652in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.642559in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.677612in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.629410in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.664213in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.503058in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.415774in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.357585in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.259120in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.243634in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.052254in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.061197in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{1.986816in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{1.910970in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{1.887551in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{1.925811in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.664106in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.617213in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.635264in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.643466in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.640303in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.708999in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.702716in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.700743in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.641138in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.590468in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.545390in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.471221in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.437569in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.365637in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.349274in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.215191in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.193101in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.161257in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.069132in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.053510in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.045849in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.048194in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.069207in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.104192in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.155426in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.223239in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.298199in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.587765in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.723783in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.792514in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.076002in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.202247in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.218303in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.294738in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.505644in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{2.948245in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.059290in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.203494in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.346782in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.401350in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.367230in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.334893in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.245790in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.137694in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{2.975010in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{2.895138in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.893923in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.676943in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.697758in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.757506in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.838183in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.820599in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.800284in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.722257in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.439385in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.328155in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.110966in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{1.987267in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.888782in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.743992in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.770865in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.764969in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.692527in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.602284in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.472580in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.452587in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.375947in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.248845in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.203060in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.179833in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.143720in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.113363in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.112192in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.119281in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.113186in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.108903in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.141721in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.129404in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.130317in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.119247in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.096510in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.080705in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.058592in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.049979in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.036825in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.024310in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.021950in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.022961in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.045021in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.062950in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.106709in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.196911in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.280473in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.409729in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.445425in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.509194in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.712640in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.784826in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.880793in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{1.912713in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.033315in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.009316in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{1.879573in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{1.925208in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{1.984969in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.824306in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{1.870412in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.981718in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.171660in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.171660in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{2.053388in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{2.000814in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{2.115309in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.174313in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.111325in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{2.061008in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.199378in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.227543in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.098981in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{2.064960in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.960099in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.883023in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.776923in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.650901in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.531162in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.376871in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.277623in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.217852in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.175688in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.106125in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.093654in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.081074in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.079846in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.082733in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.087948in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.110909in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.119701in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.144668in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.161463in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.188107in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.200513in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.199188in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.214502in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.175678in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.180323in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.180685in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.188222in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.180414in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.214761in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.282495in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.337819in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.489350in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.581792in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.604068in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.752848in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.855152in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.936339in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.943115in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.911979in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{2.073207in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.183701in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.328651in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.550674in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.667855in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.923269in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.992099in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{3.010466in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{3.024583in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.951733in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.898741in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.891893in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{3.080227in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.085153in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.158802in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.295175in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.385309in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.460228in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.486801in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.515517in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.473047in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.351479in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.223400in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{3.129408in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.709475in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.498270in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.404067in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.277928in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.971273in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.744477in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.558558in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.397682in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.307972in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.230424in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.172771in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.132968in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.109350in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.114146in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.130940in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.159047in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.234478in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.270984in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.354789in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.417126in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.458227in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.477829in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.563498in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.603062in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.688865in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.740913in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.798227in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.865879in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.868459in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.876357in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.772897in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.801692in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.792463in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.771032in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.822209in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.952177in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{2.111248in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{2.071028in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{2.095000in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.177152in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.256972in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.305135in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.252440in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.451214in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.468594in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.571417in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.629703in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.718359in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.863935in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.834010in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.876740in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.848238in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.944237in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.931808in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.861692in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.867917in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.909450in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.848045in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.772130in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.638839in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.470859in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.308826in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.116511in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{2.015286in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.849465in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.692146in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.493532in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.306476in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.210179in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.171986in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.130023in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.102365in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.095759in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.095086in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.088081in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.089259in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.100065in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.117324in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.179909in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.216883in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.263197in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.303540in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.315026in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.315974in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.366367in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.459786in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.515012in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.569396in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.753629in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.825054in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.780739in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.805913in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.872033in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{2.030855in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{2.079230in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.126594in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.149968in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.148686in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.212741in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.302394in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.304634in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.292215in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.242563in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.398823in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.406945in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.459364in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.527692in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.593981in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.796752in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.960815in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{3.024891in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.199813in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.315353in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.354525in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.307675in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.241070in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.427492in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.402656in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.269117in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.125413in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.932392in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.526924in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.289072in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.231806in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.253259in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.228379in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.232801in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{2.053778in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.923065in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.835167in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.786886in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.751082in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.628298in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.548836in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.426054in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.310073in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.237486in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.230154in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.209805in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.185108in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.198336in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.179809in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.160685in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.253175in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.278744in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.334608in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.397079in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.385475in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.375574in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.418026in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.549302in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.605989in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.606104in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.671470in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.796220in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.900737in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.862671in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.950388in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.177433in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.192105in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.382164in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.636457in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.621277in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.671117in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.811225in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.662029in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.461030in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.679524in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.906501in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.948627in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{3.065829in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.110900in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.285851in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.336007in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.290924in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.425283in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.517858in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.548222in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.499176in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.485686in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.520561in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.381066in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.152101in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{3.155032in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{3.070178in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.849658in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.566572in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.249904in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{2.037118in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.690064in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.470861in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.337574in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.228087in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.215147in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.134564in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.130451in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.135096in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.135096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.127066in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.509589in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.960075in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.453280in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.701824in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.907649in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{2.971726in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.464931in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.573667in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.598911in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.721240in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.637747in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.431919in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.360077in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.340657in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.156193in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.049395in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.932890in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.843570in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.703765in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.482407in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.455222in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.593085in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.565900in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.478521in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.214443in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.154249in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.876579in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.802793in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.705708in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.562018in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.352310in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.332890in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.282406in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.255221in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.173668in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.330949in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.441630in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.544542in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.695998in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.800852in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{2.028038in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.080463in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.117358in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.129009in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.150367in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.245514in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.765901in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.012503in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.154252in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.282405in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.451338in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.309590in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.270754in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.325123in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.317358in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.239686in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.049395in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.810561in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.598912in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.495999in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.408620in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.330948in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.313473in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.212502in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.187261in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.179493in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.138716in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.134833in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.070756in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.878521in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.806679in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.664930in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.474639in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.317357in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.292113in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.278524in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.247453in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.193086in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.092114in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{0.963959in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{0.952308in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{0.996969in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.307647in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.699881in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.831919in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.068812in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.356192in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.494055in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.699883in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.711531in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.713472in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.793086in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.738716in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.709590in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.725123in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.649396in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.503764in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.400852in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.379494in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.239687in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.185317in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.127065in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.070756in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{2.028038in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{1.963958in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.851339in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.765901in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.752309in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.783377in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.795028in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.812503in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.781435in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.725124in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.692115in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.418328in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.360075in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.253280in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.059105in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.020270in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.309591in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.585317in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.810561in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.150367in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.237745in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.297939in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.707648in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{2.942600in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.363959in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.567843in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.614445in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.600852in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.519298in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.400851in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.228038in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.082407in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.031920in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.890171in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.795027in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.798910in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.851338in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.868813in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.862989in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.847455in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.542600in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.369784in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.204736in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.944542in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.773667in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.383377in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.288230in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.183376in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.113473in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.123182in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.109590in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.119299in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.144542in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.074639in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{0.958134in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{0.948425in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{0.971726in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.196969in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.274638in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.657162in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.736775in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.855222in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.971726in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.045513in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.101824in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.024152in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{2.012504in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.055223in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{1.987260in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.948424in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.051337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.102763in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.098258in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.102046in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.124517in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.177665in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.290668in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.412882in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.612795in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.149681in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.463800in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.751191in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.981222in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{3.071281in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.068578in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.312734in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.468021in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.429626in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.443950in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.499597in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.465095in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.361370in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.213533in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.264255in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.210409in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.017678in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.972649in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.846485in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.805415in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.563128in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.345678in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.560050in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.712844in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.565842in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.486861in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.518004in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.533004in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.271010in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.091186in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.080618in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.861063in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.779041in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.815114in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.716235in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.598550in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.537289in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.485250in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.365001in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.335097in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.345919in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.288656in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.237587in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.213829in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.155812in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.127679in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.162194in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.150150in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.173067in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.191892in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.198963in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.557584in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.671892in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.705882in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.752042in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.835137in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.134372in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.131245in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.155049in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.134524in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.189780in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.424230in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.835700in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.039675in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.192918in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.247179in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.337680in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.365757in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.160325in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.234643in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.285870in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.242743in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.115983in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.925051in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.860195in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.685165in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.479735in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.353244in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.303599in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.296085in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.142792in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.192685in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.205077in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.202166in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.165439in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.114452in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.140846in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.053069in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.054337in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.032093in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.986427in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.939371in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.908513in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.788520in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.725084in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.701494in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.743051in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.676122in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.574372in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.503713in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.317593in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.271343in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.270474in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.223229in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.180439in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.145526in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.118481in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.086105in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.069088in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.058643in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.057401in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.064115in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.064731in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.085161in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.097595in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.136985in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.173229in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.262206in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.433729in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.556963in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.616508in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.764247in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.922770in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.021228in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.209170in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.368674in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.537272in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.672965in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.751204in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.814354in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.769796in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.762893in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.837202in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.849512in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.746653in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.778239in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.733054in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.765220in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.610571in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.522055in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.463710in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.362831in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.346117in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.150614in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.204436in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.157352in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.080079in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{2.001336in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{1.978142in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.863936in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.740997in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.692265in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.712276in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.720962in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.694026in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.717985in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.791014in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.784239in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.781757in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.717872in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.663960in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.615279in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.535088in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.498362in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.419521in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.401680in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.364344in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.307121in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.254243in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.230404in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.125919in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.099178in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.082925in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.074873in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.077701in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.100282in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.137704in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.191728in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.346165in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.492672in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.664691in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.880971in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.177900in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.302836in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.318756in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.396295in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.608027in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{3.042824in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.143515in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.281588in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.414915in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.462603in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.430480in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.400619in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.318651in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.219479in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.069569in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{2.991845in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.988957in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.785312in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.799589in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.856395in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.933634in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.917382in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.898140in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.824059in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.552993in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.438072in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.217246in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.083595in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.978977in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.825726in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.855668in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.849406in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.771987in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.675247in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.535876in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.514989in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.430575in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.240903in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.216319in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.209923in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.178371in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.146073in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.152992in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.146099in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.145478in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.177193in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.163541in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.164670in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.111852in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.088298in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.079400in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.057250in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.052185in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.049524in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.050709in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.074654in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.093755in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.140376in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.180248in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.235560in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.326732in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.468600in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.507967in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.578404in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.695849in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.796482in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.889941in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.871203in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.971803in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.004778in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.130109in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.102886in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{1.968636in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.017130in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.078703in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{2.021096in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.910512in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{1.961059in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.075855in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.075855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2026_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385398in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385398in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385398in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369467in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.369467in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369467in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369467in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353536in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.353536in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353536in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353536in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337605in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.337605in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337605in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337605in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321674in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.321674in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321674in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.321674in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305743in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.305743in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305743in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.305743in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.876184in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.876184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.876184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.789127in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.574555in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.574555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.574555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.487499in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.272927in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.272927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.272927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.185870in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.971298in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.971298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.971298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.884242in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.669670in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.669670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.669670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.582613in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.368041in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.368041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.368041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.280985in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322662in}{2.263484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379495in}{2.310702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372176in}{2.329590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488894in}{2.631793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717772in}{2.414585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438222in}{2.660129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043280in}{2.886768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191100in}{2.990657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723582in}{3.462854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598536in}{3.273973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787936in}{3.406188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506264in}{3.538404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323085in}{3.481738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929990in}{3.273973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970730in}{2.584568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335013in}{3.113431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026791in}{3.831161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417749in}{2.801776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090406in}{2.395701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451705in}{2.867884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734894in}{2.329593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117089in}{1.810186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642682in}{1.271867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340379in}{1.923518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701147in}{2.178479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984516in}{1.375771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032709in}{1.753506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044940in}{1.706296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488909in}{1.838512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072071in}{1.592978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693094in}{1.196331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863303in}{2.140711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822673in}{2.943433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400668in}{2.140711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346096in}{1.961286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812264in}{2.159595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566967in}{2.386259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456333in}{1.762962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558036in}{1.385199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121157in}{1.980170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281113in}{1.555197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848881in}{1.640188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791419in}{2.187935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600755in}{1.999054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675894in}{1.800744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547018in}{1.838512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938464in}{2.150153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348769in}{2.131269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996902in}{1.744064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529443in}{1.942402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087755in}{2.112385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414382in}{2.395687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427696in}{2.055719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961101in}{2.027393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096204in}{2.140711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260882in}{2.150153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190721in}{1.970728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955933in}{1.951835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160728in}{2.272927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473071in}{2.405141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470543in}{2.216264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270994in}{2.376810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510595in}{2.414585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482545in}{2.301257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401998in}{2.546796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809945in}{2.764008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083276in}{2.811232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984749in}{2.490134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493303in}{2.556242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854110in}{2.726226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136916in}{2.556242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586475in}{2.509018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669884in}{2.546800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923000in}{2.622350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207687in}{3.028439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550112in}{2.527902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332107in}{2.452366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516669in}{2.329593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212873in}{2.376803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732220in}{2.735682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960267in}{3.519506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.173433in}{3.557288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751422in}{3.472296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403744in}{2.962331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725395in}{2.896209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973760in}{3.094547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545955in}{1.583522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945669in}{2.084045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862852in}{2.537358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704606in}{2.235159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057975in}{1.895164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484824in}{1.347431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045035in}{1.725194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909064in}{1.659072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154020in}{1.243555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945675in}{1.772404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923147in}{1.847954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917058in}{1.895164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013305in}{2.187935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302044in}{1.781846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302986in}{2.178493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695464in}{2.244601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438455in}{2.301253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333587in}{2.206819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101837in}{2.074603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004111in}{2.254043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534425in}{2.102943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751982in}{2.131269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362225in}{2.178479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201092in}{2.187935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040575in}{1.980170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031054in}{2.216261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142058in}{1.866838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531198in}{1.923518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918797in}{2.017937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191862in}{2.320151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638336in}{2.178479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894856in}{1.885736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656227in}{1.895178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869293in}{1.970714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009813in}{2.027393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008190in}{1.847954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767086in}{1.932946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036569in}{2.150153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347584in}{2.206833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282052in}{2.121813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101239in}{2.008509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060285in}{2.017939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114269in}{2.036831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168192in}{1.999055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131659in}{2.074608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236913in}{2.121824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281952in}{2.216264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345027in}{2.310703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399552in}{2.301258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357758in}{2.291814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397709in}{2.405141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449373in}{2.339033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438746in}{2.556242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623489in}{2.499579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601923in}{2.754560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963312in}{2.726226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889214in}{2.697900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993344in}{2.896223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198088in}{2.594024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761605in}{2.811218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366023in}{2.915107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439934in}{2.754566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028286in}{2.943433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641547in}{2.924563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446648in}{3.018983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508980in}{2.943433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283470in}{2.773450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889723in}{2.773464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786316in}{2.329579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048170in}{2.282369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306231in}{2.424041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862789in}{2.509018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437901in}{2.036835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648615in}{2.244587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570004in}{2.131269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043874in}{2.348477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573978in}{1.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293690in}{1.819628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746920in}{2.017937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953680in}{1.772404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662189in}{2.169051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238996in}{1.592964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013706in}{2.140711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722394in}{2.140711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030857in}{1.989612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823967in}{1.999067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813897in}{1.961272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194577in}{2.376817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622847in}{1.961272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301550in}{1.725194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511008in}{1.857396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019561in}{2.169037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490677in}{2.310709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413065in}{2.216261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168940in}{2.216261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517727in}{2.537358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854021in}{2.329593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307104in}{2.357919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336526in}{2.121827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915721in}{1.999054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984062in}{2.112385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019914in}{1.885722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803971in}{2.084059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101848in}{1.885722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813221in}{2.074603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231266in}{2.102943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097665in}{1.989612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961375in}{1.970728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991151in}{2.055719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190161in}{2.093487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122697in}{1.829070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868319in}{1.951837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170270in}{2.084051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242153in}{2.150157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298355in}{2.263482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372912in}{2.367365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508294in}{2.546799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609991in}{2.594017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723777in}{2.697904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846044in}{2.697900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919416in}{2.867884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357581in}{3.018983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532424in}{2.971773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345007in}{2.669574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844279in}{3.207865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388457in}{2.990657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209748in}{2.697900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462638in}{2.565684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884925in}{2.754566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804587in}{3.783937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.333290in}{3.415630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043594in}{3.255089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299781in}{3.340080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267253in}{3.264531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680357in}{2.499576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133387in}{2.206819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148892in}{1.876280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791791in}{1.696854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673888in}{1.432437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326171in}{1.564639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820876in}{2.027379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333745in}{1.583522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957911in}{1.810186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451382in}{2.291811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742841in}{2.527916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882872in}{2.357919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242158in}{2.244601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221662in}{2.197377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845844in}{1.451307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495864in}{1.611862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565953in}{1.432423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840170in}{1.470205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437595in}{1.762962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636568in}{1.517415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303271in}{2.055719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558734in}{2.225703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310621in}{2.036835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822968in}{1.942388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690554in}{1.659086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398398in}{1.999054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210393in}{1.942388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775030in}{1.592978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397941in}{1.810172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009267in}{2.017951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185056in}{2.169037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309705in}{2.121827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137302in}{2.027388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132191in}{2.178488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346489in}{2.320147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407998in}{2.206820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306295in}{2.320145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349281in}{2.159601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326074in}{2.509024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598349in}{2.235151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259975in}{2.291815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361274in}{2.254039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272290in}{2.074606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185162in}{2.169046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241184in}{2.055718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192114in}{2.169046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292558in}{2.140713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256709in}{2.159601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298563in}{2.225709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318822in}{2.206819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335303in}{2.263484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361656in}{2.367365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435216in}{2.367366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435955in}{2.414585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484441in}{2.584572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673037in}{2.584574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626785in}{2.603462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732603in}{2.650676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978360in}{3.009555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325789in}{2.622336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623326in}{2.565698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836256in}{2.754552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158410in}{2.660132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043198in}{2.849000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994030in}{2.291811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225120in}{2.622350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042970in}{2.471250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579523in}{2.631792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212451in}{2.546800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166977in}{1.895164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433489in}{2.216275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685879in}{2.461794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775503in}{2.291825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958745in}{1.942388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595681in}{2.084045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699944in}{2.688458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140258in}{2.357919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2027_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057290in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057290in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057290in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861974in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861974in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861974in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666658in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666658in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666658in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471342in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471342in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471342in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276026in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276026in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276026in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.080710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885394in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885394in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885394in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690078in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.690078in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690078in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.889216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.889216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.802159in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.750487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.750487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.663431in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.611758in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.611758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.611758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.524702in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.473030in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.473030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.473030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.385973in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.109923in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.268371in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.953091in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.025790in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.902536in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.859552in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.721185in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.429949in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.292736in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.221421in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.381653in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.267281in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.181399in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.039320in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{1.991782in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.734182in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.613503in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.527551in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.467956in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.395489in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.283645in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.251847in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.273228in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.260477in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.224269in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.188804in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.188951in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.171055in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.161196in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.159681in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.158030in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.169417in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.160916in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.158123in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.151960in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.172877in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.185492in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.219168in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.270757in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.418182in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.549877in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.699776in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.854529in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.136703in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.373646in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.515849in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.739991in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.813997in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{2.994120in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.973742in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.051932in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.106122in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.235669in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.287842in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.339297in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.357338in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.307436in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.411670in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.211736in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.133669in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{2.988110in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.931390in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.927301in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.661268in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.556731in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.580562in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.552013in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.439710in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.284288in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.068386in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{1.965345in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.762013in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.664106in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.618219in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.559266in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.496110in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.519068in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.501460in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.550152in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.534583in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.436480in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.404312in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.394886in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.339583in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.264658in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.243223in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.239011in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.240063in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.234313in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.229280in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.228311in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.208923in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.164297in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.149612in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.125171in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.126799in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.131014in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.132175in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.123650in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.127812in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.147871in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.155816in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.214319in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.324386in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.528415in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.660639in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.775911in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{1.896818in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{1.942097in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{1.958424in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.216340in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.226236in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.256380in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.551936in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.671209in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.387636in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.496602in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.627687in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.641422in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.238508in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.662386in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.569132in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.342084in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.309224in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.636135in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.530029in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.114141in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.118416in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.183769in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.280459in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.156982in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.111655in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.268974in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.249110in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.115737in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.868559in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{1.883724in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{1.965536in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.796225in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.666435in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.629361in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.572519in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.479136in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.327715in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.278264in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.278474in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.252054in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.164158in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.158695in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.147836in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.129017in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.128576in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.132655in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.135367in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.137932in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.130304in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.118525in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.112177in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.109923in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.110999in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.129874in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.147175in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.162584in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.326342in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{1.923277in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.096727in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.161618in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.246787in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.441084in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.466702in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.248539in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.289502in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.467138in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.759797in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.759797in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.570304in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.527626in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.759199in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.729402in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.517361in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.418892in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.142101in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.793208in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.560865in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.445611in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.330349in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.279142in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.253690in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.237180in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.217038in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.193395in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.191521in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.193402in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.200931in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.214140in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.224223in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.221208in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.218242in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.213044in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.212208in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.243769in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.246981in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.381855in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.380244in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.441088in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.625225in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.738063in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.806429in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.853352in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.006227in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.197259in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.110979in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.094727in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.376278in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.521291in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.542874in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.371558in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.421473in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.556256in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.448060in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.381790in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.381527in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.832907in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.939395in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.594525in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.633334in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.873754in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.966366in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.518179in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.581226in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.950876in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.934534in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.797527in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.682866in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.980602in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.850240in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.614698in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.528989in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.492716in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.480960in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.190026in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.117449in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.974695in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.840182in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.743334in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.680756in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.511033in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.441673in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.266769in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.237343in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.206118in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.217442in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.216546in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.210543in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.206776in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.222469in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.233993in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.274691in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.332775in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.339244in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.337482in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.363921in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.454504in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.521328in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.572052in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.688626in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.708178in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.649513in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.671027in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.671562in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.721776in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.792921in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.848761in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.965815in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.058249in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.129578in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.205136in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.322649in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.412293in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.568684in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.738675in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.859711in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.890662in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.868610in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.983993in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.255191in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.262195in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.323787in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.467613in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.547997in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.635918in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.681095in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.662855in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.612113in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.560496in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.432718in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.376939in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.297257in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.312351in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.128356in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{3.048659in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.810686in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.654179in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.389799in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.065225in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.882122in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.705391in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.552361in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.379059in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.317886in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.278916in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.264441in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.238598in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.245749in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.248433in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.253772in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.257890in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.267347in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.274984in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.245658in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.247396in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.258649in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.279364in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.276626in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.318752in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.362508in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.372627in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.378737in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.352372in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.365374in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.387126in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.611144in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.684644in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.791770in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.936291in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.234020in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.291135in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.450779in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.547670in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.669872in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.697684in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.581020in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.736566in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{3.043035in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.182921in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.229084in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.346748in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.268371in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.268371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.014734in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.061320in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.976881in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.968148in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.773066in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.601277in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.467340in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.496456in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.560513in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.487722in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.432399in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.315933in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.263525in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.080087in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.882094in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.762717in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.640425in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.567635in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.235704in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.258998in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.139619in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.116326in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.101768in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.058093in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.058093in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.043534in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.078474in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.095944in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.072651in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.052269in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.034799in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.058093in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.093033in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.139619in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.203676in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.369642in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.739424in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.896653in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.126673in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.345048in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.534309in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.694449in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.819652in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.956499in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.023467in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.081702in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.134111in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.212728in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.294251in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.349575in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.401983in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.372868in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.416543in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.399072in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.294251in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.201079in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.090436in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.084613in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.965233in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.787621in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.758506in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.738124in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.656596in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.583806in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.417843in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.333404in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.246054in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.141233in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.100469in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.995648in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.917035in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.820948in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.765628in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.663718in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.654985in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.634603in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.692838in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.608399in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.526871in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.480285in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.328878in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.244439in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.206587in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.194941in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.197852in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.177471in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.127973in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.046446in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.017329in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{0.982389in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{0.970743in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{0.979478in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{0.994036in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{0.970743in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.967831in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.002771in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.034799in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.063916in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.119238in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.197852in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.311408in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.381286in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.663718in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.751068in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.864623in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.986915in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.085909in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.100469in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.240227in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.356697in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.382901in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.446958in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.537220in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.735213in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.647863in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.621659in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.679893in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.758506in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.674067in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.446958in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.624570in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.706098in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.639130in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.490633in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.624570in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.717742in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.513927in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.353786in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.362519in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.391635in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.400372in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.313022in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.359608in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.435310in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.362519in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.240227in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.074265in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.149966in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.074265in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.919947in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.844241in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.765628in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.695749in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.489018in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.346349in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.296850in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.215322in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.107591in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.058093in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.037711in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.005683in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{0.979478in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{0.976566in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{0.988213in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{0.988213in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.002771in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{0.991124in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{0.970743in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{0.962008in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{0.941626in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{0.959096in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.002771in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.034799in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.078474in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.145443in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.264821in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.596750in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.902476in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.120851in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.254787in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.339226in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.458603in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.595454in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.508104in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.452781in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.528486in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.642041in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.642041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.109778in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.186596in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.066403in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.022252in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.881719in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.583047in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.435494in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.357112in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.550451in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.523144in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.405105in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.313307in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.161896in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.109505in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.831495in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.698909in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.602982in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.536935in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.333345in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.312950in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.309550in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.299787in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.323606in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.318056in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.309050in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.269412in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.230814in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.232291in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.213002in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.201568in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.199833in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.226415in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.220081in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.211679in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.207562in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.199875in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.193224in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.216680in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.230207in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.266695in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.323028in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.624977in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.956078in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.258999in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.509616in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.660410in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.892709in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.970585in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.153955in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.136425in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.216373in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.271733in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.400373in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.452786in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.504036in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.522582in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.474635in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.575378in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.381263in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.303319in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.157364in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.097115in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.091932in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.822676in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.713259in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.735049in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.704558in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.423802in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.275760in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.192415in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.081632in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.011145in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.945721in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.859174in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.752717in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.701850in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.637374in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.567804in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.592619in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.583053in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.592561in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.572771in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.626785in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.609612in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.466584in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.394988in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.312251in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.289032in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.286012in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.287599in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.275674in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.253690in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.228539in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.205420in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.189861in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.164294in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.172070in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.163231in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.168517in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.190959in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.198823in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.218743in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.261983in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.311274in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.380724in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.445709in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.602015in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.660546in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.747615in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.871700in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.002634in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.051412in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.069647in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.344395in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.355566in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.389061in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.471408in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.699022in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.823532in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.533418in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.645698in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.779657in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.794367in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.436896in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.377187in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.812910in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.720142in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.485739in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.450635in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.785812in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.679412in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.246219in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.247308in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.312246in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.415271in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.286533in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.238300in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.402456in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.381676in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.242907in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.977963in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{1.992951in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.077985in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.755616in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.714237in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.652152in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.382516in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.326954in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.299430in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.266147in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.203536in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.188472in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.171150in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.168848in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.169083in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.173742in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.170447in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.158055in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.151157in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.149203in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.171734in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.190494in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.206167in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.229935in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.277620in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.490676in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.705631in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.029205in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.216362in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.286800in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.378350in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.582328in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.610345in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.385457in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.427263in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.610797in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.610797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2027_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582120in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.582120in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582120in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582120in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770862in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.770862in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770862in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770862in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959604in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.959604in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959604in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959604in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148346in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.148346in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148346in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148346in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.337087in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.337087in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337087in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.337087in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.015793in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.015793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.015793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.928736in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.859416in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.859416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.859416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.772360in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.703039in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.703039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.703039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.615983in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.546663in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.546663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.546663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.459606in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.390286in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.390286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.390286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.303230in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383707in}{2.885566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296033in}{2.372204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715851in}{2.668822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183737in}{1.938700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310674in}{2.029963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144983in}{2.178272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526866in}{2.817114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027002in}{2.954017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808845in}{2.417844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307926in}{2.486279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452796in}{2.246723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123685in}{2.497701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670363in}{1.984323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424743in}{1.927294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227615in}{2.235318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430003in}{2.223895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594965in}{2.417844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520528in}{1.961511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274682in}{2.372211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847007in}{2.600367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940833in}{2.577552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905704in}{2.794303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091103in}{2.737263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928966in}{2.703039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909884in}{2.520511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740762in}{2.383615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746512in}{2.611774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967759in}{2.646000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853109in}{2.531919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900520in}{2.703039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955561in}{2.645999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950024in}{2.839936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106361in}{2.771488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924632in}{2.600367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913220in}{2.714447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936874in}{2.634593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932702in}{2.691630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944064in}{2.634591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922888in}{2.794304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089101in}{2.839936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034281in}{2.885567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161050in}{2.954016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270610in}{3.353299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839459in}{3.490191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746774in}{3.364710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859172in}{3.319070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887999in}{3.604265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631990in}{3.558642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343232in}{3.444567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792116in}{3.330476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242095in}{3.193589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389548in}{3.239213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971967in}{2.965423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862822in}{2.931206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400988in}{2.908377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265234in}{3.011063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669810in}{3.022452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248969in}{2.919800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242548in}{2.908377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061996in}{2.588965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694894in}{2.874160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515792in}{2.634588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887917in}{2.292347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529286in}{2.337987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153805in}{2.269535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626976in}{2.680228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930991in}{2.235301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473075in}{2.007151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355525in}{2.588965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079901in}{2.623182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791269in}{2.383610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317331in}{2.417844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051858in}{2.052791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142283in}{2.372204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499466in}{2.360798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347981in}{2.292347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570455in}{2.543325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598409in}{2.292347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481789in}{2.395032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371865in}{2.326564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678774in}{2.486296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603643in}{2.303752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575516in}{2.600370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096602in}{2.737257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906788in}{2.737274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012096in}{2.623182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850346in}{2.714445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257809in}{2.919800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864797in}{2.372204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364195in}{2.383610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765372in}{2.520513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901331in}{2.600370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622604in}{2.212489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502821in}{2.372207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831414in}{2.611774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942930in}{2.645999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968368in}{2.748673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926654in}{2.611774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926713in}{2.714447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957369in}{2.623184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840468in}{2.509104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820752in}{2.543326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831962in}{2.543328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873704in}{2.588958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897579in}{2.566143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880476in}{2.657408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974539in}{2.737263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987602in}{2.760080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965345in}{2.611774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905063in}{2.691632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988784in}{2.839936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083505in}{2.828527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003017in}{2.817121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069583in}{2.919791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198327in}{3.011055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231731in}{3.147953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343029in}{2.976825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318377in}{3.341898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822545in}{3.170761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282748in}{3.045280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440304in}{3.147949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644660in}{3.182184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682469in}{3.090904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228905in}{2.760085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060272in}{3.250618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476454in}{3.159372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021278in}{2.805708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144523in}{2.954017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414235in}{3.056686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216230in}{3.478785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647005in}{2.360798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357923in}{2.600370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579489in}{2.931206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699169in}{3.011046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040816in}{2.372204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986055in}{1.813219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629958in}{3.398927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365175in}{3.022469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447443in}{2.440656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665496in}{2.121226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765799in}{3.227807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810068in}{3.068092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372188in}{1.904482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568000in}{2.075603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965616in}{2.737257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318118in}{2.817114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528389in}{2.737274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248860in}{2.360798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693313in}{2.885566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865888in}{2.999640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844881in}{2.417844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193475in}{2.223895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496882in}{2.052791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042353in}{2.999640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429062in}{2.406438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959872in}{2.098414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179576in}{2.406421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731156in}{2.395032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616840in}{2.429250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393504in}{1.893060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037077in}{2.144055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652856in}{2.509100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964085in}{2.566143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803167in}{2.520510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775852in}{2.280943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613936in}{2.509104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936073in}{2.623184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899968in}{2.577550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863969in}{2.600367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946893in}{2.691632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960905in}{2.748671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985322in}{2.703039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975084in}{2.760080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974971in}{2.657406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910562in}{2.623184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914458in}{2.668815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936335in}{2.623184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921523in}{2.668815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948815in}{2.703039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967649in}{2.805712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075950in}{2.874160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063175in}{2.828527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046131in}{2.874160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090820in}{2.965425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222869in}{3.170768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546472in}{3.353303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548991in}{3.353287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146339in}{3.900883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746013in}{3.558642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992875in}{3.227807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348485in}{3.033875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465035in}{3.170761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085743in}{3.239229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114278in}{2.360798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718027in}{2.486279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190411in}{2.999657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972871in}{3.147949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2027_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320100in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320100in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320100in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387593in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387593in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387593in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455086in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455086in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455086in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522579in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522579in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522579in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590072in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.590072in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657565in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.657565in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.657565in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657565in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.890173in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.890173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.890173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.803116in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.464542in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.464542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.464542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.377485in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.038910in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.038910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.038910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.951854in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.613279in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.613279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.613279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.526223in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.187648in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.187648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.187648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.100592in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.762017in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.762017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.762017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.674961in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{1.044536in}}{\pgfqpoint{7.593516in}{3.517752in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.150705in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.090881in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.085906in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.090135in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.090421in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.112157in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.150650in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.163749in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.257661in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.352871in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.544677in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.052438in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.379233in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.664043in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.894407in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{2.967440in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{2.983938in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.238466in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.331459in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.360823in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.409204in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.370903in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.251705in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.107893in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.176259in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.092388in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.915596in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.872198in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.740503in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.713676in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.435825in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.250917in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.506105in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.606579in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.469435in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.396852in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.436217in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.432861in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.144464in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{1.993488in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{1.968789in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.743997in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.684607in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.713088in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.609476in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.502648in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.458594in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.454423in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.399485in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.273099in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.290315in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.283616in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.211463in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.200938in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.179397in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.130689in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.114351in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.127558in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.137807in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.130541in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.149839in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.163399in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.173270in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.231412in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.319879in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.390897in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.412014in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.480660in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.583339in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.611644in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.657115in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.743381in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{1.876633in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.024976in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.034000in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.056834in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.030920in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.098321in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.358500in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.760117in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{2.946317in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.094149in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.157315in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.253949in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.252976in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.055861in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.151375in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.188835in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.142708in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.000731in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.824357in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.757741in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.564787in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.388718in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.312278in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.256749in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.214818in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.191611in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.041364in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.097951in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.111260in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.100846in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.062113in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.015384in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.043411in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{1.942312in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{1.958335in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{1.929525in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.873495in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.847129in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.793143in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.684470in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.624663in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.610609in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.647155in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.570950in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.484411in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.379676in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.332874in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.263369in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.228103in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.229463in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.218652in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.124550in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.102761in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.075716in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.061280in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.052743in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.051074in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.056192in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.055971in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.063830in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.073315in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.087749in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.117960in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.151918in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.225476in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.290805in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.375239in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.471936in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.536633in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.674137in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.825921in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{1.927879in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.117451in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.284477in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.449267in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.588335in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.667724in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.718971in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.683231in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.676013in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.757404in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.750904in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.655513in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.691983in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.644031in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.672668in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.511159in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.432687in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.360087in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.275695in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.236076in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.052450in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.108704in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.051979in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{1.977224in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{1.890086in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{1.888610in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{1.907698in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.745772in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.638913in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.600903in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.622139in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.596386in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.634057in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.688336in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.676070in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.615780in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.572954in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.516183in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.454373in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.413565in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.351119in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.337405in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.302123in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.255982in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.211882in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.195341in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.108037in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.088526in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.073084in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.066782in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.068295in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.090445in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.118862in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.167209in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.225892in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.298321in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.711776in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.791679in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.082661in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.209148in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.217138in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.312118in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.548112in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{2.954262in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.045446in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.192386in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.326602in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.365247in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.336128in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.304319in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.213439in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.109631in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{2.960720in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{2.896722in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.887362in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.675692in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.725510in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.770270in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.845459in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.825495in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.807950in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.714455in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.443645in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.334511in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.100563in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{1.981410in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.860245in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.725420in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.758706in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.743676in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.667985in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.570422in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.449214in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.433243in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.204139in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.184082in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.179025in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.150105in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.126968in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.130562in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.122006in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.127422in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.149235in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.141637in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.140744in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.128641in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.112832in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.095064in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.078773in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.069285in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.057453in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.051210in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.044536in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.044795in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.054516in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.065931in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.082908in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.122470in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.154123in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.203063in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.288024in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.393563in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.432012in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.501524in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.710697in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.774948in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.782508in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.869971in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{1.908236in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.041291in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{1.982909in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{1.869854in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{1.924092in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{1.977974in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{1.906323in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.803087in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{1.881972in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.965515in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.162631in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.162631in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{2.075007in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.990511in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{2.103247in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.177992in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.121401in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{2.065320in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.184379in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.242725in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.101082in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{2.058030in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.962346in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.951595in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.878575in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.758032in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.638352in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.556014in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.509069in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.383639in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.228292in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.192086in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.145688in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.125954in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.112875in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.100822in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.099649in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.099636in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.112896in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.126432in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.175876in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.194858in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.209725in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.210583in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.220959in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.193902in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.194794in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.197832in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.193037in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.191621in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.219064in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.253539in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.259215in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.328039in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.464272in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.561684in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.583330in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.724700in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.836105in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.920207in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.938669in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.905827in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{2.056874in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.193514in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.327701in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.565627in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.683299in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.930732in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{3.011478in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{3.026046in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{3.041339in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.975360in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.937376in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.904476in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{3.089072in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.101997in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.162159in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.285961in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.368422in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.437721in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.461079in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.482612in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.450748in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.340320in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.215402in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{3.131191in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.756845in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.525808in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.429386in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.418490in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.285757in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.969826in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.879532in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.725091in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.549419in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.395757in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.311536in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.243412in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.187271in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.153652in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.123804in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.129869in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.146185in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.167940in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.235321in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.273019in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.293269in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.346404in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.402553in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.446072in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.463254in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.537864in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.586876in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.659205in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.726332in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.775370in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.842623in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.855594in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.857198in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.794618in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.751698in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.780327in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.760078in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.804581in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.926692in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{2.103421in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{2.083771in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{2.087407in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.182471in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.261629in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.320554in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.268464in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.456463in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.499262in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.584774in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.738313in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.859935in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.901493in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.872289in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.956568in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.886786in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.892842in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.924008in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.874681in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.797826in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.660612in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.495566in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.322882in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{2.006619in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.836733in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.680003in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.601792in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.311218in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.225108in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.150399in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.122711in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.113343in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.114009in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.107035in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.107612in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.116291in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.131575in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.163370in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.188385in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.222167in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.261579in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.300866in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.314248in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.356214in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.440503in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.497118in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.549464in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.623355in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.723490in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.809642in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.769716in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.787498in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.856356in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.977982in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{2.037677in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{2.068381in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.129050in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.159910in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.144078in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.251332in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.222366in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.271387in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.311959in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.322558in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.309398in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.254082in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.408852in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.434240in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.479505in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.540682in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.627386in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.800469in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.976550in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{3.042142in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.193410in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.306179in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.341265in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.311370in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.240917in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.393808in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.391388in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.311776in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.256514in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.126467in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.954603in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.570273in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.307278in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.237172in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.262678in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.237486in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.224656in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{2.064133in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.917106in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.818207in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.766415in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.733336in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.533404in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.505706in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.421835in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.316919in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.248121in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.236976in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.220965in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.197838in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.207091in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.176416in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.195394in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.253721in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.279652in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.292881in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.327822in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.378951in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.387146in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.367297in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.404593in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.520683in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.585562in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.592366in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.645992in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.770152in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.885860in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.857321in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.928299in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.173643in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.207735in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.370475in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.652781in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.655418in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.619542in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.691035in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.817003in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.720653in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.487386in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.678232in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.930738in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.961300in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{3.078849in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.121825in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.269241in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.333734in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.287467in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.399928in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.489601in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.517752in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.479555in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.456698in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.484427in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.377656in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.164195in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{3.149089in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{3.079368in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.864312in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.589333in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.252735in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{2.023501in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.685139in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.460707in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.348404in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.237940in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.224591in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.177982in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.150705in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.150705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.127066in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.509589in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.960075in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.453280in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.701824in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.907649in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{2.971726in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.464931in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.573667in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.598911in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.721240in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.637747in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.431919in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.360077in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.340657in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.156193in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.049395in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.932890in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.843570in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.703765in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.482407in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.455222in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.593085in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.565900in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.478521in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.214443in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.154249in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.876579in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.802793in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.705708in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.562018in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.352310in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.332890in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.282406in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.255221in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.173668in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.330949in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.441630in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.544542in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.695998in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.800852in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{2.028038in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.080463in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.117358in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.129009in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.150367in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.245514in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.765901in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.012503in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.154252in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.282405in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.451338in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.309590in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.270754in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.325123in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.317358in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.239686in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.049395in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.810561in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.598912in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.495999in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.408620in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.330948in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.313473in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.212502in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.187261in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.179493in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.138716in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.134833in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.070756in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.878521in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.806679in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.664930in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.474639in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.317357in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.292113in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.278524in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.247453in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{1.193086in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.092114in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{0.963959in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{0.952308in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{0.996969in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.307647in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.699881in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.831919in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.068812in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.356192in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.494055in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.699883in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.711531in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.713472in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.793086in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.738716in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.709590in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.725123in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.649396in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.503764in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.400852in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.379494in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.239687in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.185317in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.127065in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.070756in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{2.028038in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{1.963958in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.851339in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.765901in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.752309in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.783377in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.795028in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.812503in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.781435in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.725124in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.692115in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.418328in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.360075in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.253280in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.059105in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.020270in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.309591in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.585317in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.810561in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.150367in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.237745in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.297939in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.707648in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{2.942600in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.363959in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.567843in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.614445in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.600852in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.519298in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.400851in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.228038in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.082407in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.031920in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.890171in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.795027in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.798910in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.851338in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.868813in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.862989in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.847455in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.542600in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.369784in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.204736in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.944542in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.773667in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.383377in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.288230in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.235805in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.183376in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.113473in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.123182in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.109590in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.119299in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.144542in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.074639in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{0.958134in}}%
\pgfpathlineto{\pgfqpoint{6.995719in}{0.948425in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{0.971726in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.196969in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.274638in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.657162in}}%
\pgfpathlineto{\pgfqpoint{7.294617in}{1.736775in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.855222in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.971726in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.045513in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.101824in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.024152in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{2.012504in}}%
\pgfpathlineto{\pgfqpoint{7.486766in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.055223in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{1.987260in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.948424in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.051337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.119557in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{1.295306in}{1.119591in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.119961in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.186274in}}%
\pgfpathlineto{\pgfqpoint{1.380706in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{1.402055in}{1.301079in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.405199in}}%
\pgfpathlineto{\pgfqpoint{1.444755in}{1.612513in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{2.151219in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{2.484591in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{2.765018in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{2.988383in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{3.061321in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{3.078139in}}%
\pgfpathlineto{\pgfqpoint{1.615554in}{3.310457in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{3.429311in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.397650in}}%
\pgfpathlineto{\pgfqpoint{1.679604in}{3.423649in}}%
\pgfpathlineto{\pgfqpoint{1.700954in}{3.466539in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{3.433871in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{3.329558in}}%
\pgfpathlineto{\pgfqpoint{1.765003in}{3.202654in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{3.259405in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{3.185504in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.023886in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{2.980167in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{2.855124in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{2.825509in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.559818in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{2.370657in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{2.615562in}}%
\pgfpathlineto{\pgfqpoint{1.978502in}{2.714013in}}%
\pgfpathlineto{\pgfqpoint{1.999852in}{2.581605in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.509670in}}%
\pgfpathlineto{\pgfqpoint{2.042551in}{2.548036in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.544035in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{2.257659in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{2.100968in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{2.070991in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.835600in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.769471in}}%
\pgfpathlineto{\pgfqpoint{2.192000in}{1.796880in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.687297in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.571608in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{1.522442in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.517086in}}%
\pgfpathlineto{\pgfqpoint{2.298750in}{1.457587in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.351009in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{1.336921in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.329964in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.282759in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.251045in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.239099in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.215218in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{2.512248in}{1.143855in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{1.159640in}}%
\pgfpathlineto{\pgfqpoint{2.554948in}{1.171020in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.162670in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{1.183768in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.198556in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{1.272490in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.369206in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{1.470763in}}%
\pgfpathlineto{\pgfqpoint{2.747097in}{1.544794in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{1.655267in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.686272in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.735029in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.827376in}}%
\pgfpathlineto{\pgfqpoint{2.853846in}{1.968277in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{2.123246in}}%
\pgfpathlineto{\pgfqpoint{2.896546in}{2.134522in}}%
\pgfpathlineto{\pgfqpoint{2.917896in}{2.158808in}}%
\pgfpathlineto{\pgfqpoint{2.939246in}{2.133281in}}%
\pgfpathlineto{\pgfqpoint{2.960595in}{2.202425in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.464917in}}%
\pgfpathlineto{\pgfqpoint{3.003295in}{2.858398in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{3.038558in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{3.177613in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{3.237634in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{3.325560in}}%
\pgfpathlineto{\pgfqpoint{3.110044in}{3.326867in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{3.153035in}}%
\pgfpathlineto{\pgfqpoint{3.152744in}{3.235858in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{3.269023in}}%
\pgfpathlineto{\pgfqpoint{3.195444in}{3.228945in}}%
\pgfpathlineto{\pgfqpoint{3.216794in}{3.101978in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.938256in}}%
\pgfpathlineto{\pgfqpoint{3.259493in}{2.871202in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.686022in}}%
\pgfpathlineto{\pgfqpoint{3.302193in}{2.509962in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{2.426958in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{2.368981in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.324417in}}%
\pgfpathlineto{\pgfqpoint{3.387593in}{2.300505in}}%
\pgfpathlineto{\pgfqpoint{3.408943in}{2.147793in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{2.203845in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.217078in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.206151in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{2.166531in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{2.118773in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{2.042352in}}%
\pgfpathlineto{\pgfqpoint{3.579741in}{2.058202in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.969458in}}%
\pgfpathlineto{\pgfqpoint{3.643791in}{1.941024in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{3.686491in}{1.768102in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.703962in}}%
\pgfpathlineto{\pgfqpoint{3.729190in}{1.687423in}}%
\pgfpathlineto{\pgfqpoint{3.750540in}{1.725613in}}%
\pgfpathlineto{\pgfqpoint{3.771890in}{1.644673in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{3.814590in}{1.483156in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{1.435908in}}%
\pgfpathlineto{\pgfqpoint{3.857290in}{1.384721in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{1.308106in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{1.269053in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.270559in}}%
\pgfpathlineto{\pgfqpoint{3.942689in}{1.258580in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.186401in}}%
\pgfpathlineto{\pgfqpoint{4.006739in}{1.154946in}}%
\pgfpathlineto{\pgfqpoint{4.028089in}{1.131738in}}%
\pgfpathlineto{\pgfqpoint{4.049438in}{1.102326in}}%
\pgfpathlineto{\pgfqpoint{4.070788in}{1.087480in}}%
\pgfpathlineto{\pgfqpoint{4.092138in}{1.078888in}}%
\pgfpathlineto{\pgfqpoint{4.113488in}{1.077913in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{1.083936in}}%
\pgfpathlineto{\pgfqpoint{4.156188in}{1.083456in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{1.102440in}}%
\pgfpathlineto{\pgfqpoint{4.220237in}{1.117687in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{1.150862in}}%
\pgfpathlineto{\pgfqpoint{4.262937in}{1.187326in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{1.266589in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.337015in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.429608in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.534987in}}%
\pgfpathlineto{\pgfqpoint{4.369686in}{1.605366in}}%
\pgfpathlineto{\pgfqpoint{4.391036in}{1.752654in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{1.913546in}}%
\pgfpathlineto{\pgfqpoint{4.433736in}{2.021990in}}%
\pgfpathlineto{\pgfqpoint{4.455086in}{2.218969in}}%
\pgfpathlineto{\pgfqpoint{4.476436in}{2.389127in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.555598in}}%
\pgfpathlineto{\pgfqpoint{4.519135in}{2.694426in}}%
\pgfpathlineto{\pgfqpoint{4.540485in}{2.773601in}}%
\pgfpathlineto{\pgfqpoint{4.561835in}{2.824233in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{2.790337in}}%
\pgfpathlineto{\pgfqpoint{4.604535in}{2.783729in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{2.861901in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.856995in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.767217in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{2.799350in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.754922in}}%
\pgfpathlineto{\pgfqpoint{4.732634in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.626264in}}%
\pgfpathlineto{\pgfqpoint{4.775334in}{2.547067in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.473390in}}%
\pgfpathlineto{\pgfqpoint{4.818033in}{2.388873in}}%
\pgfpathlineto{\pgfqpoint{4.839383in}{2.346684in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{2.160673in}}%
\pgfpathlineto{\pgfqpoint{4.882083in}{2.215115in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{2.156513in}}%
\pgfpathlineto{\pgfqpoint{4.924783in}{2.079572in}}%
\pgfpathlineto{\pgfqpoint{4.946133in}{1.987718in}}%
\pgfpathlineto{\pgfqpoint{4.967482in}{1.985121in}}%
\pgfpathlineto{\pgfqpoint{4.988832in}{2.003761in}}%
\pgfpathlineto{\pgfqpoint{5.010182in}{1.834285in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{1.719834in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{1.677888in}}%
\pgfpathlineto{\pgfqpoint{5.074232in}{1.698148in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{1.698637in}}%
\pgfpathlineto{\pgfqpoint{5.116931in}{1.671203in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{1.711121in}}%
\pgfpathlineto{\pgfqpoint{5.159631in}{1.771472in}}%
\pgfpathlineto{\pgfqpoint{5.180981in}{1.769406in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{1.757007in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{1.693143in}}%
\pgfpathlineto{\pgfqpoint{5.245031in}{1.646756in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.517511in}}%
\pgfpathlineto{\pgfqpoint{5.309080in}{1.473074in}}%
\pgfpathlineto{\pgfqpoint{5.330430in}{1.404904in}}%
\pgfpathlineto{\pgfqpoint{5.351780in}{1.389648in}}%
\pgfpathlineto{\pgfqpoint{5.373130in}{1.350572in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{5.415830in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{5.437179in}{1.233001in}}%
\pgfpathlineto{\pgfqpoint{5.458529in}{1.198294in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.136571in}}%
\pgfpathlineto{\pgfqpoint{5.501229in}{1.116126in}}%
\pgfpathlineto{\pgfqpoint{5.522579in}{1.100179in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{1.093984in}}%
\pgfpathlineto{\pgfqpoint{5.565279in}{1.096151in}}%
\pgfpathlineto{\pgfqpoint{5.586628in}{1.120719in}}%
\pgfpathlineto{\pgfqpoint{5.607978in}{1.151790in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.203993in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.266983in}}%
\pgfpathlineto{\pgfqpoint{5.672028in}{1.345316in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{1.487142in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{1.649230in}}%
\pgfpathlineto{\pgfqpoint{5.736078in}{1.792842in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.878070in}}%
\pgfpathlineto{\pgfqpoint{5.778777in}{2.182342in}}%
\pgfpathlineto{\pgfqpoint{5.800127in}{2.312666in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{2.323182in}}%
\pgfpathlineto{\pgfqpoint{5.842827in}{2.420233in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{2.653686in}}%
\pgfpathlineto{\pgfqpoint{5.885527in}{3.044037in}}%
\pgfpathlineto{\pgfqpoint{5.906876in}{3.133160in}}%
\pgfpathlineto{\pgfqpoint{5.928226in}{3.268892in}}%
\pgfpathlineto{\pgfqpoint{5.949576in}{3.391507in}}%
\pgfpathlineto{\pgfqpoint{5.970926in}{3.426939in}}%
\pgfpathlineto{\pgfqpoint{5.992276in}{3.401941in}}%
\pgfpathlineto{\pgfqpoint{6.013626in}{3.374744in}}%
\pgfpathlineto{\pgfqpoint{6.034976in}{3.295452in}}%
\pgfpathlineto{\pgfqpoint{6.056325in}{3.202496in}}%
\pgfpathlineto{\pgfqpoint{6.077675in}{3.066652in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{3.003822in}}%
\pgfpathlineto{\pgfqpoint{6.120375in}{2.992623in}}%
\pgfpathlineto{\pgfqpoint{6.141725in}{2.794478in}}%
\pgfpathlineto{\pgfqpoint{6.184425in}{2.876123in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{2.946795in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{2.929638in}}%
\pgfpathlineto{\pgfqpoint{6.248474in}{2.913558in}}%
\pgfpathlineto{\pgfqpoint{6.269824in}{2.825935in}}%
\pgfpathlineto{\pgfqpoint{6.291174in}{2.565586in}}%
\pgfpathlineto{\pgfqpoint{6.312524in}{2.451052in}}%
\pgfpathlineto{\pgfqpoint{6.333874in}{2.214303in}}%
\pgfpathlineto{\pgfqpoint{6.355224in}{2.087688in}}%
\pgfpathlineto{\pgfqpoint{6.376573in}{1.958122in}}%
\pgfpathlineto{\pgfqpoint{6.397923in}{1.814564in}}%
\pgfpathlineto{\pgfqpoint{6.419273in}{1.846495in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{1.829623in}}%
\pgfpathlineto{\pgfqpoint{6.461973in}{1.749620in}}%
\pgfpathlineto{\pgfqpoint{6.483323in}{1.644812in}}%
\pgfpathlineto{\pgfqpoint{6.504673in}{1.513274in}}%
\pgfpathlineto{\pgfqpoint{6.526022in}{1.494317in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.405870in}}%
\pgfpathlineto{\pgfqpoint{6.568722in}{1.281564in}}%
\pgfpathlineto{\pgfqpoint{6.590072in}{1.242599in}}%
\pgfpathlineto{\pgfqpoint{6.611422in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.632772in}{1.214884in}}%
\pgfpathlineto{\pgfqpoint{6.654122in}{1.183087in}}%
\pgfpathlineto{\pgfqpoint{6.675471in}{1.157728in}}%
\pgfpathlineto{\pgfqpoint{6.696821in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{6.718171in}{1.162757in}}%
\pgfpathlineto{\pgfqpoint{6.739521in}{1.159957in}}%
\pgfpathlineto{\pgfqpoint{6.760871in}{1.153535in}}%
\pgfpathlineto{\pgfqpoint{6.782221in}{1.159218in}}%
\pgfpathlineto{\pgfqpoint{6.803571in}{1.183650in}}%
\pgfpathlineto{\pgfqpoint{6.824920in}{1.174500in}}%
\pgfpathlineto{\pgfqpoint{6.846270in}{1.173658in}}%
\pgfpathlineto{\pgfqpoint{6.867620in}{1.160188in}}%
\pgfpathlineto{\pgfqpoint{6.888970in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{6.910320in}{1.124022in}}%
\pgfpathlineto{\pgfqpoint{6.931670in}{1.106008in}}%
\pgfpathlineto{\pgfqpoint{6.953020in}{1.096583in}}%
\pgfpathlineto{\pgfqpoint{6.974370in}{1.083824in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{1.070936in}}%
\pgfpathlineto{\pgfqpoint{7.059769in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{7.081119in}{1.082618in}}%
\pgfpathlineto{\pgfqpoint{7.102469in}{1.094768in}}%
\pgfpathlineto{\pgfqpoint{7.123819in}{1.113040in}}%
\pgfpathlineto{\pgfqpoint{7.145168in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{7.166518in}{1.189988in}}%
\pgfpathlineto{\pgfqpoint{7.187868in}{1.241962in}}%
\pgfpathlineto{\pgfqpoint{7.209218in}{1.334247in}}%
\pgfpathlineto{\pgfqpoint{7.230568in}{1.449526in}}%
\pgfpathlineto{\pgfqpoint{7.251918in}{1.492102in}}%
\pgfpathlineto{\pgfqpoint{7.273268in}{1.567146in}}%
\pgfpathlineto{\pgfqpoint{7.315967in}{1.791440in}}%
\pgfpathlineto{\pgfqpoint{7.337317in}{1.861173in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{1.870279in}}%
\pgfpathlineto{\pgfqpoint{7.380017in}{1.961854in}}%
\pgfpathlineto{\pgfqpoint{7.401367in}{2.002498in}}%
\pgfpathlineto{\pgfqpoint{7.422717in}{2.140589in}}%
\pgfpathlineto{\pgfqpoint{7.444066in}{2.082363in}}%
\pgfpathlineto{\pgfqpoint{7.465416in}{1.966751in}}%
\pgfpathlineto{\pgfqpoint{7.508116in}{2.076401in}}%
\pgfpathlineto{\pgfqpoint{7.529466in}{2.003083in}}%
\pgfpathlineto{\pgfqpoint{7.550816in}{1.895218in}}%
\pgfpathlineto{\pgfqpoint{7.572166in}{1.977388in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.062596in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.062596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn/Sunspot_2027_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.023212in}{4.812244in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.023212in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.023212in}{4.812244in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.812244in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451967in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.451967in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451967in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451967in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495191in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.495191in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495191in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495191in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538414in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.538414in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538414in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538414in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581638in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.581638in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581638in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581638in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624862in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.624862in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624862in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.624862in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668085in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.668085in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668085in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.668085in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.923426in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.923426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.923426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.836370in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.663779in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.663779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.663779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.576722in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.404131in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.404131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.404131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.317074in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.144483in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.144483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.144483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.057427in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.884835in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.884835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.884835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.797779in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.625188in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.625188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.625188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.538131in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503002in}{2.394120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574079in}{2.444177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541099in}{2.464200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712823in}{2.784570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845783in}{2.554304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632280in}{2.814609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278623in}{3.054871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294872in}{3.165006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044583in}{3.665587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845810in}{3.465352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144821in}{3.605515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960418in}{3.745679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575771in}{3.685607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161197in}{3.465352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068326in}{2.734506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660601in}{3.295160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226248in}{4.056034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401909in}{2.964770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308388in}{2.534285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727302in}{3.034852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850021in}{2.464203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301075in}{1.913573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780558in}{1.342895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616435in}{2.033718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950720in}{2.304006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001515in}{1.453045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364227in}{1.853486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220784in}{1.803439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629961in}{1.943602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323251in}{1.683309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608122in}{1.262819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164130in}{2.263967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317688in}{3.114943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253682in}{2.263967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576446in}{2.073756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015790in}{2.283987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817151in}{2.524275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509352in}{1.863511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457837in}{1.463040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400029in}{2.093775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320623in}{1.643256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828254in}{1.733357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057979in}{2.314030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737547in}{2.113794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742268in}{1.903564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697916in}{1.943602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181213in}{2.273977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499507in}{2.253958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106137in}{1.843477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764109in}{2.053737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302280in}{2.233939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672193in}{2.534270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487871in}{2.173867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195460in}{2.143838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308013in}{2.263967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451621in}{2.273977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364911in}{2.083766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147956in}{2.063738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410411in}{2.404131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653093in}{2.544293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621097in}{2.344062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477749in}{2.514258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691694in}{2.554304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645849in}{2.434164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614668in}{2.694463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999309in}{2.924732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241072in}{2.974794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101497in}{2.634395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713159in}{2.704477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076265in}{2.884679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341025in}{2.704477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763666in}{2.654414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892643in}{2.694467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209335in}{2.774559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562082in}{3.205059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664296in}{2.674433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620336in}{2.594357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714858in}{2.464203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352952in}{2.514251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040761in}{2.894703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445465in}{3.725645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.397128in}{3.765698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847308in}{3.675597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548674in}{3.134977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974476in}{3.064880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177210in}{3.275140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547915in}{1.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275490in}{2.203895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140140in}{2.684458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779363in}{2.364093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247243in}{2.003660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615974in}{1.423001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348945in}{1.823473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051251in}{1.753376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193051in}{1.312881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259306in}{1.873520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935372in}{1.953612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117202in}{2.003660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214650in}{2.314030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364687in}{1.883530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428936in}{2.304020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945647in}{2.374102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634551in}{2.434160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459031in}{2.334049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250563in}{2.193886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191448in}{2.384112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741181in}{2.223929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780434in}{2.253958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653566in}{2.304006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318984in}{2.314030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113101in}{2.093775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331843in}{2.344059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122314in}{1.973631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698201in}{2.033718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072425in}{2.133813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418259in}{2.454194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815867in}{2.304006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950375in}{1.993665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855585in}{2.003674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047787in}{2.083751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195151in}{2.143838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166535in}{1.953612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981789in}{2.043713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254690in}{2.273977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549353in}{2.334064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451388in}{2.243933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276109in}{2.123819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276327in}{2.133815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309886in}{2.153843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369806in}{2.113796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324731in}{2.193890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430553in}{2.243945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475991in}{2.344062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531328in}{2.444178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582176in}{2.434165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534930in}{2.424153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600660in}{2.544293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614092in}{2.474211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649180in}{2.704477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779438in}{2.644408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803332in}{2.914716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114276in}{2.884679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050073in}{2.854650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211118in}{3.064895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304012in}{2.744530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049734in}{2.974780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608488in}{3.084914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707320in}{2.914722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326280in}{3.114943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969500in}{3.094939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774645in}{3.195034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747854in}{3.114943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547029in}{2.934741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113632in}{2.934756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906270in}{2.464188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292150in}{2.414140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490407in}{2.564328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106345in}{2.654414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502772in}{2.153847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886166in}{2.374087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771865in}{2.253958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215639in}{2.484222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724813in}{2.013684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417291in}{1.923583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963036in}{2.133813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003132in}{1.873520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924382in}{2.294011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231909in}{1.683294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187005in}{2.263967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933949in}{2.263967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112657in}{2.103785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979431in}{2.113809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871076in}{2.073741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519548in}{2.514266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673835in}{2.073741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307142in}{1.823473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706906in}{1.963621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233668in}{2.293996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685605in}{2.444184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541969in}{2.344059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339099in}{2.344059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828425in}{2.684458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976879in}{2.464203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523407in}{2.494232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448331in}{2.243948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074432in}{2.113794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201406in}{2.233939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089363in}{1.993650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048472in}{2.203910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215576in}{1.993650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043145in}{2.193886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427577in}{2.223929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254520in}{2.103785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167244in}{2.083766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188622in}{2.173867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405201in}{2.213905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286261in}{1.933593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089989in}{2.063739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389875in}{2.203901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422558in}{2.273981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493406in}{2.394118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554153in}{2.504246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716908in}{2.694466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764155in}{2.744523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917675in}{2.854654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996049in}{2.854650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107518in}{3.034852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568806in}{3.195034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716014in}{3.144987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581782in}{2.824621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157610in}{3.395270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749007in}{3.165006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485239in}{2.854650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614818in}{2.714487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243503in}{2.914722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234493in}{4.005972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374388in}{3.615525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185907in}{3.445333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524535in}{3.535434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429234in}{3.455342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795836in}{2.644405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356794in}{2.334049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340823in}{1.983640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962343in}{1.793429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863072in}{1.513117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551486in}{1.653266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081944in}{2.143823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457048in}{1.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098858in}{1.913573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834007in}{2.424150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835992in}{2.674448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051858in}{2.494232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413762in}{2.374102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421593in}{2.324040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901820in}{1.533121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646925in}{1.703328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706307in}{1.513102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818388in}{1.553155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618536in}{1.863511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597094in}{1.603203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495437in}{2.173867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770397in}{2.354068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415843in}{2.153847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957172in}{2.053722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776969in}{1.753391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582766in}{2.113794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400688in}{2.053722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895829in}{1.683309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635310in}{1.913559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255326in}{2.133828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377716in}{2.293996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497759in}{2.243948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307403in}{2.143832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354176in}{2.304015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544043in}{2.454189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569327in}{2.334051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518068in}{2.454188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491757in}{2.283992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579703in}{2.654420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715918in}{2.364084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471940in}{2.424154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532294in}{2.384107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440552in}{2.193889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413220in}{2.294005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400860in}{2.173865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407539in}{2.294005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469941in}{2.263969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445712in}{2.283992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492695in}{2.354074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492604in}{2.334049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536314in}{2.394120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543473in}{2.504246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618229in}{2.504247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626685in}{2.554304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671162in}{2.734510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851007in}{2.734512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784864in}{2.754535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916017in}{2.804587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208878in}{3.185040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375941in}{2.774544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847731in}{2.714501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083624in}{2.914707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346421in}{2.814612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359949in}{3.014833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045035in}{2.424150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604568in}{2.774559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203723in}{2.614376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833700in}{2.784568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541676in}{2.694467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115387in}{2.003660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698473in}{2.344074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935753in}{2.604352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937703in}{2.424165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005745in}{2.053722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754757in}{2.203895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135392in}{2.844640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157468in}{2.494232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn_tp_Iris_b1_posterior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261250in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.584214in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.584214in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.261250in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.261250in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878015in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.878015in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878015in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878015in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612313in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612313in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612313in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346610in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.346610in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346610in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.346610in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080907in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.080907in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080907in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080907in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815204in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.815204in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815204in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.815204in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549501in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.549501in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549501in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.549501in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422732in,y=0.518219in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261250in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.584214in}{1.052500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261250in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941836in, y=0.965444in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261250in}{1.687045in}}%
\pgfpathlineto{\pgfqpoint{5.584214in}{1.687045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261250in}{1.687045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650230in, y=1.599989in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261250in}{2.321591in}}%
\pgfpathlineto{\pgfqpoint{5.584214in}{2.321591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261250in}{2.321591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650230in, y=2.234534in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261250in}{2.956136in}}%
\pgfpathlineto{\pgfqpoint{5.584214in}{2.956136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261250in}{2.956136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650230in, y=2.869080in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511342in,y=2.226806in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457748in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.654247in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.654247in}{1.239691in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.239691in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654247in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.850745in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.850745in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{1.654247in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{1.654247in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850745in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.047243in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.047243in}{1.921827in}}%
\pgfpathlineto{\pgfqpoint{1.850745in}{1.921827in}}%
\pgfpathlineto{\pgfqpoint{1.850745in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047243in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.178818in}}%
\pgfpathlineto{\pgfqpoint{2.047243in}{2.178818in}}%
\pgfpathlineto{\pgfqpoint{2.047243in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.440240in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.440240in}{2.302554in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.302554in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440240in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.636739in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.636739in}{2.829227in}}%
\pgfpathlineto{\pgfqpoint{2.440240in}{2.829227in}}%
\pgfpathlineto{\pgfqpoint{2.440240in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636739in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.833237in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.833237in}{2.385045in}}%
\pgfpathlineto{\pgfqpoint{2.636739in}{2.385045in}}%
\pgfpathlineto{\pgfqpoint{2.636739in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833237in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.029735in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.029735in}{1.966245in}}%
\pgfpathlineto{\pgfqpoint{2.833237in}{1.966245in}}%
\pgfpathlineto{\pgfqpoint{2.833237in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029735in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.226234in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.226234in}{1.855200in}}%
\pgfpathlineto{\pgfqpoint{3.029735in}{1.855200in}}%
\pgfpathlineto{\pgfqpoint{3.029735in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226234in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.422732in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.422732in}{2.423118in}}%
\pgfpathlineto{\pgfqpoint{3.226234in}{2.423118in}}%
\pgfpathlineto{\pgfqpoint{3.226234in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422732in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.619230in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.619230in}{3.133809in}}%
\pgfpathlineto{\pgfqpoint{3.422732in}{3.133809in}}%
\pgfpathlineto{\pgfqpoint{3.422732in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619230in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.815729in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.815729in}{3.194091in}}%
\pgfpathlineto{\pgfqpoint{3.619230in}{3.194091in}}%
\pgfpathlineto{\pgfqpoint{3.619230in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815729in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{2.883163in}}%
\pgfpathlineto{\pgfqpoint{3.815729in}{2.883163in}}%
\pgfpathlineto{\pgfqpoint{3.815729in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012227in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.208725in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.208725in}{3.206782in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{3.206782in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208725in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.405224in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.405224in}{3.289272in}}%
\pgfpathlineto{\pgfqpoint{4.208725in}{3.289272in}}%
\pgfpathlineto{\pgfqpoint{4.208725in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405224in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.601722in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.601722in}{3.013245in}}%
\pgfpathlineto{\pgfqpoint{4.405224in}{3.013245in}}%
\pgfpathlineto{\pgfqpoint{4.405224in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601722in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.798221in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.798221in}{2.502436in}}%
\pgfpathlineto{\pgfqpoint{4.601722in}{2.502436in}}%
\pgfpathlineto{\pgfqpoint{4.601722in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798221in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.994719in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.994719in}{1.896445in}}%
\pgfpathlineto{\pgfqpoint{4.798221in}{1.896445in}}%
\pgfpathlineto{\pgfqpoint{4.798221in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994719in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.191217in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.191217in}{1.477645in}}%
\pgfpathlineto{\pgfqpoint{4.994719in}{1.477645in}}%
\pgfpathlineto{\pgfqpoint{4.994719in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261250in}{1.052500in}}{\pgfqpoint{4.322964in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191217in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.387716in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.387716in}{1.217482in}}%
\pgfpathlineto{\pgfqpoint{5.191217in}{1.217482in}}%
\pgfpathlineto{\pgfqpoint{5.191217in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261250in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.261250in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584214in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.584214in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261250in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.584214in}{1.052500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261250in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{5.584214in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422732in,y=3.540000in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Posterior distribution}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn_tp_Iris_b1_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.267085in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575208in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.575208in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575208in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575208in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.267085in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545122in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.545122in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545122in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545122in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.267085in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515035in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.515035in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515035in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515035in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.267085in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484948in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.484948in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484948in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.484948in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.267085in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454862in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.454862in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454862in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454862in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514793in,y=0.518219in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Samples}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.267085in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{1.387581in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{1.387581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381250in}{1.387581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875169in, y=1.300524in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.267085in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{2.185449in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{2.185449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381250in}{2.185449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061836in, y=2.098393in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.267085in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{2.983318in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{2.983318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381250in}{2.983318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061836in, y=2.896261in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736280in,y=2.226806in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.267085in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575208in}{3.147407in}}%
\pgfpathlineto{\pgfqpoint{1.575693in}{3.136574in}}%
\pgfpathlineto{\pgfqpoint{1.577148in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{1.577633in}{3.070316in}}%
\pgfpathlineto{\pgfqpoint{1.579088in}{3.177838in}}%
\pgfpathlineto{\pgfqpoint{1.579573in}{3.144892in}}%
\pgfpathlineto{\pgfqpoint{1.580058in}{3.154019in}}%
\pgfpathlineto{\pgfqpoint{1.581513in}{3.075290in}}%
\pgfpathlineto{\pgfqpoint{1.581998in}{3.126888in}}%
\pgfpathlineto{\pgfqpoint{1.582483in}{3.112015in}}%
\pgfpathlineto{\pgfqpoint{1.582968in}{3.030355in}}%
\pgfpathlineto{\pgfqpoint{1.583938in}{3.031772in}}%
\pgfpathlineto{\pgfqpoint{1.584423in}{3.051504in}}%
\pgfpathlineto{\pgfqpoint{1.584908in}{3.029774in}}%
\pgfpathlineto{\pgfqpoint{1.585393in}{3.022431in}}%
\pgfpathlineto{\pgfqpoint{1.587332in}{2.938309in}}%
\pgfpathlineto{\pgfqpoint{1.587817in}{2.975428in}}%
\pgfpathlineto{\pgfqpoint{1.588302in}{2.957491in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{2.945092in}}%
\pgfpathlineto{\pgfqpoint{1.589272in}{2.965653in}}%
\pgfpathlineto{\pgfqpoint{1.589757in}{2.945294in}}%
\pgfpathlineto{\pgfqpoint{1.590242in}{2.956242in}}%
\pgfpathlineto{\pgfqpoint{1.592182in}{3.062186in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{3.080527in}}%
\pgfpathlineto{\pgfqpoint{1.593152in}{3.064662in}}%
\pgfpathlineto{\pgfqpoint{1.593637in}{3.067065in}}%
\pgfpathlineto{\pgfqpoint{1.594122in}{3.062433in}}%
\pgfpathlineto{\pgfqpoint{1.594607in}{3.022415in}}%
\pgfpathlineto{\pgfqpoint{1.595577in}{3.033889in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{2.954201in}}%
\pgfpathlineto{\pgfqpoint{1.597031in}{2.986565in}}%
\pgfpathlineto{\pgfqpoint{1.597516in}{2.993847in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{2.936483in}}%
\pgfpathlineto{\pgfqpoint{1.599456in}{2.942286in}}%
\pgfpathlineto{\pgfqpoint{1.599941in}{2.920581in}}%
\pgfpathlineto{\pgfqpoint{1.600426in}{2.940172in}}%
\pgfpathlineto{\pgfqpoint{1.600911in}{3.004774in}}%
\pgfpathlineto{\pgfqpoint{1.601396in}{3.002916in}}%
\pgfpathlineto{\pgfqpoint{1.602851in}{2.880018in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{2.889422in}}%
\pgfpathlineto{\pgfqpoint{1.604791in}{2.902236in}}%
\pgfpathlineto{\pgfqpoint{1.607701in}{2.759451in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{2.776972in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{1.610610in}{2.814111in}}%
\pgfpathlineto{\pgfqpoint{1.611095in}{2.821668in}}%
\pgfpathlineto{\pgfqpoint{1.613035in}{2.717438in}}%
\pgfpathlineto{\pgfqpoint{1.615460in}{2.866100in}}%
\pgfpathlineto{\pgfqpoint{1.616430in}{2.804873in}}%
\pgfpathlineto{\pgfqpoint{1.616915in}{2.820330in}}%
\pgfpathlineto{\pgfqpoint{1.617400in}{2.789812in}}%
\pgfpathlineto{\pgfqpoint{1.617885in}{2.795745in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{2.892844in}}%
\pgfpathlineto{\pgfqpoint{1.619339in}{2.859853in}}%
\pgfpathlineto{\pgfqpoint{1.620309in}{2.830982in}}%
\pgfpathlineto{\pgfqpoint{1.621764in}{2.965590in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.949257in}}%
\pgfpathlineto{\pgfqpoint{1.625159in}{2.886612in}}%
\pgfpathlineto{\pgfqpoint{1.627099in}{2.984858in}}%
\pgfpathlineto{\pgfqpoint{1.627584in}{2.995529in}}%
\pgfpathlineto{\pgfqpoint{1.628069in}{3.060181in}}%
\pgfpathlineto{\pgfqpoint{1.628554in}{3.057954in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{2.923060in}}%
\pgfpathlineto{\pgfqpoint{1.630493in}{2.934446in}}%
\pgfpathlineto{\pgfqpoint{1.631948in}{2.905910in}}%
\pgfpathlineto{\pgfqpoint{1.633888in}{2.961252in}}%
\pgfpathlineto{\pgfqpoint{1.634373in}{2.942261in}}%
\pgfpathlineto{\pgfqpoint{1.634858in}{2.986033in}}%
\pgfpathlineto{\pgfqpoint{1.635828in}{2.976851in}}%
\pgfpathlineto{\pgfqpoint{1.636798in}{2.972770in}}%
\pgfpathlineto{\pgfqpoint{1.637283in}{2.952943in}}%
\pgfpathlineto{\pgfqpoint{1.639708in}{3.078825in}}%
\pgfpathlineto{\pgfqpoint{1.641647in}{3.030407in}}%
\pgfpathlineto{\pgfqpoint{1.642132in}{3.039998in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{3.030004in}}%
\pgfpathlineto{\pgfqpoint{1.643587in}{3.006960in}}%
\pgfpathlineto{\pgfqpoint{1.644072in}{3.078540in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{3.069627in}}%
\pgfpathlineto{\pgfqpoint{1.646012in}{3.016536in}}%
\pgfpathlineto{\pgfqpoint{1.646497in}{3.018473in}}%
\pgfpathlineto{\pgfqpoint{1.647952in}{3.073100in}}%
\pgfpathlineto{\pgfqpoint{1.648922in}{3.038562in}}%
\pgfpathlineto{\pgfqpoint{1.649892in}{3.040052in}}%
\pgfpathlineto{\pgfqpoint{1.650377in}{3.045387in}}%
\pgfpathlineto{\pgfqpoint{1.652801in}{2.941248in}}%
\pgfpathlineto{\pgfqpoint{1.653286in}{2.942513in}}%
\pgfpathlineto{\pgfqpoint{1.654256in}{2.958087in}}%
\pgfpathlineto{\pgfqpoint{1.656196in}{3.019845in}}%
\pgfpathlineto{\pgfqpoint{1.656681in}{3.029208in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{3.077538in}}%
\pgfpathlineto{\pgfqpoint{1.658136in}{3.071057in}}%
\pgfpathlineto{\pgfqpoint{1.658621in}{3.103072in}}%
\pgfpathlineto{\pgfqpoint{1.659591in}{2.994292in}}%
\pgfpathlineto{\pgfqpoint{1.660561in}{3.013768in}}%
\pgfpathlineto{\pgfqpoint{1.661046in}{2.985501in}}%
\pgfpathlineto{\pgfqpoint{1.661531in}{3.014562in}}%
\pgfpathlineto{\pgfqpoint{1.662016in}{3.020466in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{3.040928in}}%
\pgfpathlineto{\pgfqpoint{1.662986in}{3.028317in}}%
\pgfpathlineto{\pgfqpoint{1.663471in}{3.027903in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{2.989927in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{3.024851in}}%
\pgfpathlineto{\pgfqpoint{1.665410in}{3.055552in}}%
\pgfpathlineto{\pgfqpoint{1.667350in}{3.162405in}}%
\pgfpathlineto{\pgfqpoint{1.668320in}{3.117444in}}%
\pgfpathlineto{\pgfqpoint{1.668805in}{3.142538in}}%
\pgfpathlineto{\pgfqpoint{1.669290in}{3.146972in}}%
\pgfpathlineto{\pgfqpoint{1.670745in}{3.204393in}}%
\pgfpathlineto{\pgfqpoint{1.671230in}{3.197108in}}%
\pgfpathlineto{\pgfqpoint{1.671715in}{3.247732in}}%
\pgfpathlineto{\pgfqpoint{1.672685in}{3.246644in}}%
\pgfpathlineto{\pgfqpoint{1.673170in}{3.257225in}}%
\pgfpathlineto{\pgfqpoint{1.675594in}{3.173710in}}%
\pgfpathlineto{\pgfqpoint{1.676079in}{3.173999in}}%
\pgfpathlineto{\pgfqpoint{1.677534in}{3.247553in}}%
\pgfpathlineto{\pgfqpoint{1.678989in}{3.294356in}}%
\pgfpathlineto{\pgfqpoint{1.681414in}{3.194379in}}%
\pgfpathlineto{\pgfqpoint{1.683354in}{3.268882in}}%
\pgfpathlineto{\pgfqpoint{1.683839in}{3.262120in}}%
\pgfpathlineto{\pgfqpoint{1.684324in}{3.270587in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{3.283536in}}%
\pgfpathlineto{\pgfqpoint{1.687233in}{3.067040in}}%
\pgfpathlineto{\pgfqpoint{1.688688in}{3.109209in}}%
\pgfpathlineto{\pgfqpoint{1.689658in}{3.062025in}}%
\pgfpathlineto{\pgfqpoint{1.690143in}{3.070887in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{3.145168in}}%
\pgfpathlineto{\pgfqpoint{1.691598in}{3.127486in}}%
\pgfpathlineto{\pgfqpoint{1.692083in}{3.133585in}}%
\pgfpathlineto{\pgfqpoint{1.692568in}{3.083238in}}%
\pgfpathlineto{\pgfqpoint{1.693538in}{3.093508in}}%
\pgfpathlineto{\pgfqpoint{1.694023in}{3.076529in}}%
\pgfpathlineto{\pgfqpoint{1.696448in}{3.156090in}}%
\pgfpathlineto{\pgfqpoint{1.696933in}{3.145207in}}%
\pgfpathlineto{\pgfqpoint{1.697417in}{3.158937in}}%
\pgfpathlineto{\pgfqpoint{1.698872in}{3.260139in}}%
\pgfpathlineto{\pgfqpoint{1.699357in}{3.256643in}}%
\pgfpathlineto{\pgfqpoint{1.701782in}{3.212759in}}%
\pgfpathlineto{\pgfqpoint{1.702267in}{3.174714in}}%
\pgfpathlineto{\pgfqpoint{1.702752in}{3.177051in}}%
\pgfpathlineto{\pgfqpoint{1.703722in}{3.189166in}}%
\pgfpathlineto{\pgfqpoint{1.705662in}{3.075463in}}%
\pgfpathlineto{\pgfqpoint{1.706632in}{3.169339in}}%
\pgfpathlineto{\pgfqpoint{1.707117in}{3.148642in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{3.146566in}}%
\pgfpathlineto{\pgfqpoint{1.708087in}{3.131011in}}%
\pgfpathlineto{\pgfqpoint{1.708571in}{3.134566in}}%
\pgfpathlineto{\pgfqpoint{1.709056in}{3.143382in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{3.021956in}}%
\pgfpathlineto{\pgfqpoint{1.713421in}{3.162480in}}%
\pgfpathlineto{\pgfqpoint{1.713906in}{3.148966in}}%
\pgfpathlineto{\pgfqpoint{1.714391in}{3.155456in}}%
\pgfpathlineto{\pgfqpoint{1.714876in}{3.160085in}}%
\pgfpathlineto{\pgfqpoint{1.715846in}{3.215352in}}%
\pgfpathlineto{\pgfqpoint{1.716331in}{3.199984in}}%
\pgfpathlineto{\pgfqpoint{1.718756in}{3.253113in}}%
\pgfpathlineto{\pgfqpoint{1.719241in}{3.238651in}}%
\pgfpathlineto{\pgfqpoint{1.721665in}{3.058843in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{3.057557in}}%
\pgfpathlineto{\pgfqpoint{1.723120in}{3.023262in}}%
\pgfpathlineto{\pgfqpoint{1.724575in}{3.069892in}}%
\pgfpathlineto{\pgfqpoint{1.725545in}{3.028803in}}%
\pgfpathlineto{\pgfqpoint{1.726030in}{3.029482in}}%
\pgfpathlineto{\pgfqpoint{1.727485in}{3.039904in}}%
\pgfpathlineto{\pgfqpoint{1.729910in}{3.130537in}}%
\pgfpathlineto{\pgfqpoint{1.730395in}{3.107867in}}%
\pgfpathlineto{\pgfqpoint{1.730880in}{3.135147in}}%
\pgfpathlineto{\pgfqpoint{1.731364in}{3.128335in}}%
\pgfpathlineto{\pgfqpoint{1.732819in}{3.158771in}}%
\pgfpathlineto{\pgfqpoint{1.733304in}{3.142489in}}%
\pgfpathlineto{\pgfqpoint{1.734759in}{3.197124in}}%
\pgfpathlineto{\pgfqpoint{1.738639in}{3.079450in}}%
\pgfpathlineto{\pgfqpoint{1.739124in}{3.102900in}}%
\pgfpathlineto{\pgfqpoint{1.740094in}{3.036661in}}%
\pgfpathlineto{\pgfqpoint{1.740579in}{3.043625in}}%
\pgfpathlineto{\pgfqpoint{1.741064in}{3.054206in}}%
\pgfpathlineto{\pgfqpoint{1.743003in}{3.180018in}}%
\pgfpathlineto{\pgfqpoint{1.743488in}{3.173632in}}%
\pgfpathlineto{\pgfqpoint{1.743973in}{3.174058in}}%
\pgfpathlineto{\pgfqpoint{1.745913in}{3.074365in}}%
\pgfpathlineto{\pgfqpoint{1.746398in}{3.078437in}}%
\pgfpathlineto{\pgfqpoint{1.747853in}{3.038107in}}%
\pgfpathlineto{\pgfqpoint{1.749793in}{3.128601in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{3.126885in}}%
\pgfpathlineto{\pgfqpoint{1.750763in}{3.142065in}}%
\pgfpathlineto{\pgfqpoint{1.751248in}{3.124183in}}%
\pgfpathlineto{\pgfqpoint{1.751733in}{3.071507in}}%
\pgfpathlineto{\pgfqpoint{1.752218in}{3.108164in}}%
\pgfpathlineto{\pgfqpoint{1.753188in}{3.139091in}}%
\pgfpathlineto{\pgfqpoint{1.753672in}{3.132258in}}%
\pgfpathlineto{\pgfqpoint{1.755127in}{3.043538in}}%
\pgfpathlineto{\pgfqpoint{1.755612in}{3.050602in}}%
\pgfpathlineto{\pgfqpoint{1.757067in}{3.069101in}}%
\pgfpathlineto{\pgfqpoint{1.757552in}{3.064197in}}%
\pgfpathlineto{\pgfqpoint{1.759007in}{3.036970in}}%
\pgfpathlineto{\pgfqpoint{1.759492in}{3.042213in}}%
\pgfpathlineto{\pgfqpoint{1.759977in}{3.059875in}}%
\pgfpathlineto{\pgfqpoint{1.760462in}{3.044268in}}%
\pgfpathlineto{\pgfqpoint{1.760947in}{3.014097in}}%
\pgfpathlineto{\pgfqpoint{1.761432in}{3.025522in}}%
\pgfpathlineto{\pgfqpoint{1.762402in}{3.063540in}}%
\pgfpathlineto{\pgfqpoint{1.762887in}{3.059201in}}%
\pgfpathlineto{\pgfqpoint{1.764342in}{3.012629in}}%
\pgfpathlineto{\pgfqpoint{1.764826in}{3.015599in}}%
\pgfpathlineto{\pgfqpoint{1.766766in}{2.938922in}}%
\pgfpathlineto{\pgfqpoint{1.767251in}{2.942683in}}%
\pgfpathlineto{\pgfqpoint{1.767736in}{2.948932in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{2.901394in}}%
\pgfpathlineto{\pgfqpoint{1.769191in}{2.968422in}}%
\pgfpathlineto{\pgfqpoint{1.769676in}{2.945954in}}%
\pgfpathlineto{\pgfqpoint{1.770161in}{2.946022in}}%
\pgfpathlineto{\pgfqpoint{1.771131in}{2.924518in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{2.960557in}}%
\pgfpathlineto{\pgfqpoint{1.773071in}{2.908800in}}%
\pgfpathlineto{\pgfqpoint{1.775011in}{2.952238in}}%
\pgfpathlineto{\pgfqpoint{1.775980in}{2.920413in}}%
\pgfpathlineto{\pgfqpoint{1.778405in}{3.032482in}}%
\pgfpathlineto{\pgfqpoint{1.778890in}{3.003759in}}%
\pgfpathlineto{\pgfqpoint{1.784225in}{2.848616in}}%
\pgfpathlineto{\pgfqpoint{1.785195in}{2.913776in}}%
\pgfpathlineto{\pgfqpoint{1.785680in}{2.864890in}}%
\pgfpathlineto{\pgfqpoint{1.786650in}{2.871189in}}%
\pgfpathlineto{\pgfqpoint{1.788589in}{2.950590in}}%
\pgfpathlineto{\pgfqpoint{1.790044in}{2.844852in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{2.848333in}}%
\pgfpathlineto{\pgfqpoint{1.791499in}{2.885166in}}%
\pgfpathlineto{\pgfqpoint{1.791984in}{2.880958in}}%
\pgfpathlineto{\pgfqpoint{1.793439in}{2.818691in}}%
\pgfpathlineto{\pgfqpoint{1.793924in}{2.824853in}}%
\pgfpathlineto{\pgfqpoint{1.796349in}{2.972186in}}%
\pgfpathlineto{\pgfqpoint{1.797804in}{2.960017in}}%
\pgfpathlineto{\pgfqpoint{1.798288in}{2.962256in}}%
\pgfpathlineto{\pgfqpoint{1.798773in}{2.946146in}}%
\pgfpathlineto{\pgfqpoint{1.800713in}{3.028567in}}%
\pgfpathlineto{\pgfqpoint{1.802653in}{2.962603in}}%
\pgfpathlineto{\pgfqpoint{1.803138in}{3.003448in}}%
\pgfpathlineto{\pgfqpoint{1.803623in}{2.952212in}}%
\pgfpathlineto{\pgfqpoint{1.804108in}{2.953227in}}%
\pgfpathlineto{\pgfqpoint{1.805078in}{2.965622in}}%
\pgfpathlineto{\pgfqpoint{1.808473in}{2.779534in}}%
\pgfpathlineto{\pgfqpoint{1.808958in}{2.827058in}}%
\pgfpathlineto{\pgfqpoint{1.809442in}{2.796738in}}%
\pgfpathlineto{\pgfqpoint{1.809927in}{2.810022in}}%
\pgfpathlineto{\pgfqpoint{1.811382in}{2.867862in}}%
\pgfpathlineto{\pgfqpoint{1.811867in}{2.842844in}}%
\pgfpathlineto{\pgfqpoint{1.813807in}{2.920035in}}%
\pgfpathlineto{\pgfqpoint{1.814292in}{2.921909in}}%
\pgfpathlineto{\pgfqpoint{1.816232in}{2.991730in}}%
\pgfpathlineto{\pgfqpoint{1.818657in}{2.893410in}}%
\pgfpathlineto{\pgfqpoint{1.819142in}{2.915032in}}%
\pgfpathlineto{\pgfqpoint{1.819627in}{2.903626in}}%
\pgfpathlineto{\pgfqpoint{1.820112in}{2.861838in}}%
\pgfpathlineto{\pgfqpoint{1.820596in}{2.878933in}}%
\pgfpathlineto{\pgfqpoint{1.821081in}{2.880258in}}%
\pgfpathlineto{\pgfqpoint{1.822536in}{2.945155in}}%
\pgfpathlineto{\pgfqpoint{1.823021in}{2.924949in}}%
\pgfpathlineto{\pgfqpoint{1.823506in}{2.917924in}}%
\pgfpathlineto{\pgfqpoint{1.823991in}{2.934106in}}%
\pgfpathlineto{\pgfqpoint{1.824476in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{1.824961in}{2.903351in}}%
\pgfpathlineto{\pgfqpoint{1.825931in}{2.901394in}}%
\pgfpathlineto{\pgfqpoint{1.826416in}{2.928790in}}%
\pgfpathlineto{\pgfqpoint{1.827871in}{2.869119in}}%
\pgfpathlineto{\pgfqpoint{1.828841in}{2.780888in}}%
\pgfpathlineto{\pgfqpoint{1.829326in}{2.810170in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{2.721414in}}%
\pgfpathlineto{\pgfqpoint{1.833205in}{2.724181in}}%
\pgfpathlineto{\pgfqpoint{1.835630in}{2.833666in}}%
\pgfpathlineto{\pgfqpoint{1.836115in}{2.814692in}}%
\pgfpathlineto{\pgfqpoint{1.837085in}{2.728419in}}%
\pgfpathlineto{\pgfqpoint{1.837570in}{2.742824in}}%
\pgfpathlineto{\pgfqpoint{1.840480in}{2.680852in}}%
\pgfpathlineto{\pgfqpoint{1.840965in}{2.692089in}}%
\pgfpathlineto{\pgfqpoint{1.841935in}{2.735818in}}%
\pgfpathlineto{\pgfqpoint{1.842420in}{2.719784in}}%
\pgfpathlineto{\pgfqpoint{1.843874in}{2.734740in}}%
\pgfpathlineto{\pgfqpoint{1.846784in}{2.661313in}}%
\pgfpathlineto{\pgfqpoint{1.847269in}{2.651439in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{2.688163in}}%
\pgfpathlineto{\pgfqpoint{1.850179in}{2.551576in}}%
\pgfpathlineto{\pgfqpoint{1.855998in}{2.803148in}}%
\pgfpathlineto{\pgfqpoint{1.857453in}{2.749528in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{2.760062in}}%
\pgfpathlineto{\pgfqpoint{1.858423in}{2.747087in}}%
\pgfpathlineto{\pgfqpoint{1.858908in}{2.750386in}}%
\pgfpathlineto{\pgfqpoint{1.859878in}{2.730101in}}%
\pgfpathlineto{\pgfqpoint{1.862303in}{2.854859in}}%
\pgfpathlineto{\pgfqpoint{1.862788in}{2.853103in}}%
\pgfpathlineto{\pgfqpoint{1.863758in}{2.830987in}}%
\pgfpathlineto{\pgfqpoint{1.864728in}{2.884753in}}%
\pgfpathlineto{\pgfqpoint{1.865212in}{2.855247in}}%
\pgfpathlineto{\pgfqpoint{1.865697in}{2.885183in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{2.880075in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{2.845426in}}%
\pgfpathlineto{\pgfqpoint{1.867152in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{1.867637in}{2.882313in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{2.914422in}}%
\pgfpathlineto{\pgfqpoint{1.868607in}{2.904429in}}%
\pgfpathlineto{\pgfqpoint{1.871032in}{2.797254in}}%
\pgfpathlineto{\pgfqpoint{1.871517in}{2.813538in}}%
\pgfpathlineto{\pgfqpoint{1.872002in}{2.813194in}}%
\pgfpathlineto{\pgfqpoint{1.873942in}{2.888524in}}%
\pgfpathlineto{\pgfqpoint{1.874427in}{2.835319in}}%
\pgfpathlineto{\pgfqpoint{1.874912in}{2.847362in}}%
\pgfpathlineto{\pgfqpoint{1.875397in}{2.863423in}}%
\pgfpathlineto{\pgfqpoint{1.875882in}{2.844139in}}%
\pgfpathlineto{\pgfqpoint{1.876367in}{2.830391in}}%
\pgfpathlineto{\pgfqpoint{1.876851in}{2.843585in}}%
\pgfpathlineto{\pgfqpoint{1.877821in}{2.833611in}}%
\pgfpathlineto{\pgfqpoint{1.879761in}{2.916669in}}%
\pgfpathlineto{\pgfqpoint{1.880246in}{2.893363in}}%
\pgfpathlineto{\pgfqpoint{1.882186in}{2.952772in}}%
\pgfpathlineto{\pgfqpoint{1.882671in}{2.958226in}}%
\pgfpathlineto{\pgfqpoint{1.883156in}{2.955879in}}%
\pgfpathlineto{\pgfqpoint{1.885096in}{2.877129in}}%
\pgfpathlineto{\pgfqpoint{1.885581in}{2.866423in}}%
\pgfpathlineto{\pgfqpoint{1.888005in}{2.995304in}}%
\pgfpathlineto{\pgfqpoint{1.888975in}{2.961962in}}%
\pgfpathlineto{\pgfqpoint{1.891885in}{2.785765in}}%
\pgfpathlineto{\pgfqpoint{1.892855in}{2.854712in}}%
\pgfpathlineto{\pgfqpoint{1.893340in}{2.838551in}}%
\pgfpathlineto{\pgfqpoint{1.893825in}{2.793891in}}%
\pgfpathlineto{\pgfqpoint{1.894310in}{2.800967in}}%
\pgfpathlineto{\pgfqpoint{1.895280in}{2.859636in}}%
\pgfpathlineto{\pgfqpoint{1.895765in}{2.849941in}}%
\pgfpathlineto{\pgfqpoint{1.896735in}{2.813898in}}%
\pgfpathlineto{\pgfqpoint{1.897220in}{2.831498in}}%
\pgfpathlineto{\pgfqpoint{1.897705in}{2.769391in}}%
\pgfpathlineto{\pgfqpoint{1.898190in}{2.805206in}}%
\pgfpathlineto{\pgfqpoint{1.899644in}{2.925793in}}%
\pgfpathlineto{\pgfqpoint{1.900129in}{2.934455in}}%
\pgfpathlineto{\pgfqpoint{1.902069in}{2.870800in}}%
\pgfpathlineto{\pgfqpoint{1.902554in}{2.876178in}}%
\pgfpathlineto{\pgfqpoint{1.904494in}{2.993731in}}%
\pgfpathlineto{\pgfqpoint{1.905464in}{2.945647in}}%
\pgfpathlineto{\pgfqpoint{1.906919in}{3.011813in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{2.871448in}}%
\pgfpathlineto{\pgfqpoint{1.908859in}{2.876649in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{2.931136in}}%
\pgfpathlineto{\pgfqpoint{1.910313in}{2.928814in}}%
\pgfpathlineto{\pgfqpoint{1.910798in}{2.913531in}}%
\pgfpathlineto{\pgfqpoint{1.911283in}{2.936681in}}%
\pgfpathlineto{\pgfqpoint{1.911768in}{2.910854in}}%
\pgfpathlineto{\pgfqpoint{1.912253in}{2.891721in}}%
\pgfpathlineto{\pgfqpoint{1.913223in}{2.927053in}}%
\pgfpathlineto{\pgfqpoint{1.913708in}{2.917740in}}%
\pgfpathlineto{\pgfqpoint{1.914193in}{2.911952in}}%
\pgfpathlineto{\pgfqpoint{1.914678in}{2.941886in}}%
\pgfpathlineto{\pgfqpoint{1.915163in}{2.903502in}}%
\pgfpathlineto{\pgfqpoint{1.915648in}{2.836594in}}%
\pgfpathlineto{\pgfqpoint{1.916618in}{2.845443in}}%
\pgfpathlineto{\pgfqpoint{1.917588in}{2.885965in}}%
\pgfpathlineto{\pgfqpoint{1.918073in}{2.879989in}}%
\pgfpathlineto{\pgfqpoint{1.921467in}{2.974875in}}%
\pgfpathlineto{\pgfqpoint{1.922437in}{3.021072in}}%
\pgfpathlineto{\pgfqpoint{1.924377in}{2.915258in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{2.959407in}}%
\pgfpathlineto{\pgfqpoint{1.927772in}{2.847808in}}%
\pgfpathlineto{\pgfqpoint{1.928257in}{2.876437in}}%
\pgfpathlineto{\pgfqpoint{1.928742in}{2.847265in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{2.786497in}}%
\pgfpathlineto{\pgfqpoint{1.930682in}{2.799024in}}%
\pgfpathlineto{\pgfqpoint{1.932137in}{2.711185in}}%
\pgfpathlineto{\pgfqpoint{1.932621in}{2.731630in}}%
\pgfpathlineto{\pgfqpoint{1.935046in}{2.819843in}}%
\pgfpathlineto{\pgfqpoint{1.935531in}{2.818669in}}%
\pgfpathlineto{\pgfqpoint{1.936016in}{2.773844in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{2.785059in}}%
\pgfpathlineto{\pgfqpoint{1.937471in}{2.764587in}}%
\pgfpathlineto{\pgfqpoint{1.937956in}{2.806435in}}%
\pgfpathlineto{\pgfqpoint{1.938926in}{2.798332in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{2.807891in}}%
\pgfpathlineto{\pgfqpoint{1.942321in}{2.689071in}}%
\pgfpathlineto{\pgfqpoint{1.943775in}{2.716159in}}%
\pgfpathlineto{\pgfqpoint{1.944745in}{2.677992in}}%
\pgfpathlineto{\pgfqpoint{1.946200in}{2.721546in}}%
\pgfpathlineto{\pgfqpoint{1.946685in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.947170in}{2.720742in}}%
\pgfpathlineto{\pgfqpoint{1.947655in}{2.761613in}}%
\pgfpathlineto{\pgfqpoint{1.948140in}{2.743330in}}%
\pgfpathlineto{\pgfqpoint{1.949595in}{2.673575in}}%
\pgfpathlineto{\pgfqpoint{1.950565in}{2.675890in}}%
\pgfpathlineto{\pgfqpoint{1.951050in}{2.682340in}}%
\pgfpathlineto{\pgfqpoint{1.952020in}{2.743020in}}%
\pgfpathlineto{\pgfqpoint{1.952505in}{2.723964in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{2.663510in}}%
\pgfpathlineto{\pgfqpoint{1.953960in}{2.709224in}}%
\pgfpathlineto{\pgfqpoint{1.954445in}{2.697175in}}%
\pgfpathlineto{\pgfqpoint{1.956869in}{2.605457in}}%
\pgfpathlineto{\pgfqpoint{1.957354in}{2.657868in}}%
\pgfpathlineto{\pgfqpoint{1.958324in}{2.657732in}}%
\pgfpathlineto{\pgfqpoint{1.958809in}{2.652733in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{2.605107in}}%
\pgfpathlineto{\pgfqpoint{1.959779in}{2.611688in}}%
\pgfpathlineto{\pgfqpoint{1.961234in}{2.691893in}}%
\pgfpathlineto{\pgfqpoint{1.961719in}{2.668195in}}%
\pgfpathlineto{\pgfqpoint{1.962204in}{2.646380in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{2.648313in}}%
\pgfpathlineto{\pgfqpoint{1.963174in}{2.681708in}}%
\pgfpathlineto{\pgfqpoint{1.963659in}{2.646833in}}%
\pgfpathlineto{\pgfqpoint{1.964629in}{2.677942in}}%
\pgfpathlineto{\pgfqpoint{1.965114in}{2.672595in}}%
\pgfpathlineto{\pgfqpoint{1.965599in}{2.659501in}}%
\pgfpathlineto{\pgfqpoint{1.966083in}{2.663450in}}%
\pgfpathlineto{\pgfqpoint{1.966568in}{2.663826in}}%
\pgfpathlineto{\pgfqpoint{1.967053in}{2.649727in}}%
\pgfpathlineto{\pgfqpoint{1.967538in}{2.723898in}}%
\pgfpathlineto{\pgfqpoint{1.968993in}{2.610501in}}%
\pgfpathlineto{\pgfqpoint{1.969963in}{2.657272in}}%
\pgfpathlineto{\pgfqpoint{1.970448in}{2.649211in}}%
\pgfpathlineto{\pgfqpoint{1.972388in}{2.585484in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{2.637058in}}%
\pgfpathlineto{\pgfqpoint{1.974813in}{2.574673in}}%
\pgfpathlineto{\pgfqpoint{1.975298in}{2.581775in}}%
\pgfpathlineto{\pgfqpoint{1.975783in}{2.624347in}}%
\pgfpathlineto{\pgfqpoint{1.976268in}{2.595086in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{2.573724in}}%
\pgfpathlineto{\pgfqpoint{1.977237in}{2.589988in}}%
\pgfpathlineto{\pgfqpoint{1.977722in}{2.625142in}}%
\pgfpathlineto{\pgfqpoint{1.978207in}{2.572965in}}%
\pgfpathlineto{\pgfqpoint{1.978692in}{2.578864in}}%
\pgfpathlineto{\pgfqpoint{1.981117in}{2.623032in}}%
\pgfpathlineto{\pgfqpoint{1.982087in}{2.623870in}}%
\pgfpathlineto{\pgfqpoint{1.982572in}{2.582567in}}%
\pgfpathlineto{\pgfqpoint{1.983057in}{2.600393in}}%
\pgfpathlineto{\pgfqpoint{1.983542in}{2.569490in}}%
\pgfpathlineto{\pgfqpoint{1.984027in}{2.585025in}}%
\pgfpathlineto{\pgfqpoint{1.984512in}{2.603803in}}%
\pgfpathlineto{\pgfqpoint{1.985482in}{2.602800in}}%
\pgfpathlineto{\pgfqpoint{1.987907in}{2.537640in}}%
\pgfpathlineto{\pgfqpoint{1.988391in}{2.558578in}}%
\pgfpathlineto{\pgfqpoint{1.991786in}{2.718741in}}%
\pgfpathlineto{\pgfqpoint{1.992756in}{2.708716in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.651837in}}%
\pgfpathlineto{\pgfqpoint{1.995666in}{2.677504in}}%
\pgfpathlineto{\pgfqpoint{1.997121in}{2.593550in}}%
\pgfpathlineto{\pgfqpoint{1.997606in}{2.633831in}}%
\pgfpathlineto{\pgfqpoint{1.998091in}{2.609388in}}%
\pgfpathlineto{\pgfqpoint{1.998576in}{2.619539in}}%
\pgfpathlineto{\pgfqpoint{1.999545in}{2.577825in}}%
\pgfpathlineto{\pgfqpoint{2.000030in}{2.613560in}}%
\pgfpathlineto{\pgfqpoint{2.000515in}{2.602352in}}%
\pgfpathlineto{\pgfqpoint{2.002455in}{2.457214in}}%
\pgfpathlineto{\pgfqpoint{2.006820in}{2.199884in}}%
\pgfpathlineto{\pgfqpoint{2.007305in}{2.253442in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{2.203627in}}%
\pgfpathlineto{\pgfqpoint{2.009245in}{2.166393in}}%
\pgfpathlineto{\pgfqpoint{2.011184in}{2.291259in}}%
\pgfpathlineto{\pgfqpoint{2.011669in}{2.286501in}}%
\pgfpathlineto{\pgfqpoint{2.012154in}{2.290083in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{2.352352in}}%
\pgfpathlineto{\pgfqpoint{2.013609in}{2.345303in}}%
\pgfpathlineto{\pgfqpoint{2.015549in}{2.304112in}}%
\pgfpathlineto{\pgfqpoint{2.016034in}{2.364550in}}%
\pgfpathlineto{\pgfqpoint{2.016519in}{2.336079in}}%
\pgfpathlineto{\pgfqpoint{2.017004in}{2.336321in}}%
\pgfpathlineto{\pgfqpoint{2.017489in}{2.344442in}}%
\pgfpathlineto{\pgfqpoint{2.017974in}{2.403673in}}%
\pgfpathlineto{\pgfqpoint{2.018459in}{2.370506in}}%
\pgfpathlineto{\pgfqpoint{2.020884in}{2.270187in}}%
\pgfpathlineto{\pgfqpoint{2.021854in}{2.227680in}}%
\pgfpathlineto{\pgfqpoint{2.023308in}{2.285556in}}%
\pgfpathlineto{\pgfqpoint{2.024278in}{2.216534in}}%
\pgfpathlineto{\pgfqpoint{2.024763in}{2.238860in}}%
\pgfpathlineto{\pgfqpoint{2.025248in}{2.227826in}}%
\pgfpathlineto{\pgfqpoint{2.025733in}{2.239319in}}%
\pgfpathlineto{\pgfqpoint{2.027188in}{2.266246in}}%
\pgfpathlineto{\pgfqpoint{2.027673in}{2.277588in}}%
\pgfpathlineto{\pgfqpoint{2.028158in}{2.275041in}}%
\pgfpathlineto{\pgfqpoint{2.028643in}{2.271783in}}%
\pgfpathlineto{\pgfqpoint{2.031068in}{2.360179in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{2.186647in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{2.203965in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{2.036887in}{2.163838in}}%
\pgfpathlineto{\pgfqpoint{2.037372in}{2.148785in}}%
\pgfpathlineto{\pgfqpoint{2.040282in}{2.002166in}}%
\pgfpathlineto{\pgfqpoint{2.041252in}{2.009275in}}%
\pgfpathlineto{\pgfqpoint{2.042707in}{1.958381in}}%
\pgfpathlineto{\pgfqpoint{2.043192in}{1.979747in}}%
\pgfpathlineto{\pgfqpoint{2.043677in}{1.976439in}}%
\pgfpathlineto{\pgfqpoint{2.045616in}{1.941097in}}%
\pgfpathlineto{\pgfqpoint{2.046101in}{1.944627in}}%
\pgfpathlineto{\pgfqpoint{2.047556in}{2.005940in}}%
\pgfpathlineto{\pgfqpoint{2.048041in}{1.945238in}}%
\pgfpathlineto{\pgfqpoint{2.048526in}{1.946612in}}%
\pgfpathlineto{\pgfqpoint{2.050466in}{2.005681in}}%
\pgfpathlineto{\pgfqpoint{2.050951in}{2.006550in}}%
\pgfpathlineto{\pgfqpoint{2.051436in}{2.003829in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{2.085012in}}%
\pgfpathlineto{\pgfqpoint{2.053376in}{2.060248in}}%
\pgfpathlineto{\pgfqpoint{2.056285in}{2.246988in}}%
\pgfpathlineto{\pgfqpoint{2.056770in}{2.218530in}}%
\pgfpathlineto{\pgfqpoint{2.057255in}{2.242176in}}%
\pgfpathlineto{\pgfqpoint{2.058225in}{2.230678in}}%
\pgfpathlineto{\pgfqpoint{2.058710in}{2.278628in}}%
\pgfpathlineto{\pgfqpoint{2.059195in}{2.212832in}}%
\pgfpathlineto{\pgfqpoint{2.059680in}{2.226221in}}%
\pgfpathlineto{\pgfqpoint{2.060650in}{2.242394in}}%
\pgfpathlineto{\pgfqpoint{2.061135in}{2.238902in}}%
\pgfpathlineto{\pgfqpoint{2.061620in}{2.245304in}}%
\pgfpathlineto{\pgfqpoint{2.063560in}{2.297674in}}%
\pgfpathlineto{\pgfqpoint{2.064530in}{2.248421in}}%
\pgfpathlineto{\pgfqpoint{2.065015in}{2.259946in}}%
\pgfpathlineto{\pgfqpoint{2.067439in}{2.313635in}}%
\pgfpathlineto{\pgfqpoint{2.067924in}{2.262819in}}%
\pgfpathlineto{\pgfqpoint{2.068409in}{2.279432in}}%
\pgfpathlineto{\pgfqpoint{2.069379in}{2.291904in}}%
\pgfpathlineto{\pgfqpoint{2.069864in}{2.281471in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{2.363614in}}%
\pgfpathlineto{\pgfqpoint{2.072289in}{2.356871in}}%
\pgfpathlineto{\pgfqpoint{2.073744in}{2.393675in}}%
\pgfpathlineto{\pgfqpoint{2.074714in}{2.341065in}}%
\pgfpathlineto{\pgfqpoint{2.075199in}{2.350574in}}%
\pgfpathlineto{\pgfqpoint{2.075684in}{2.346594in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{2.362217in}}%
\pgfpathlineto{\pgfqpoint{2.077139in}{2.347809in}}%
\pgfpathlineto{\pgfqpoint{2.077624in}{2.387474in}}%
\pgfpathlineto{\pgfqpoint{2.078108in}{2.369815in}}%
\pgfpathlineto{\pgfqpoint{2.078593in}{2.361066in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{2.388295in}}%
\pgfpathlineto{\pgfqpoint{2.079563in}{2.377415in}}%
\pgfpathlineto{\pgfqpoint{2.081018in}{2.329249in}}%
\pgfpathlineto{\pgfqpoint{2.081503in}{2.363893in}}%
\pgfpathlineto{\pgfqpoint{2.082958in}{2.264317in}}%
\pgfpathlineto{\pgfqpoint{2.086353in}{2.391889in}}%
\pgfpathlineto{\pgfqpoint{2.087323in}{2.367970in}}%
\pgfpathlineto{\pgfqpoint{2.087808in}{2.400655in}}%
\pgfpathlineto{\pgfqpoint{2.088293in}{2.392049in}}%
\pgfpathlineto{\pgfqpoint{2.091202in}{2.206007in}}%
\pgfpathlineto{\pgfqpoint{2.092657in}{2.312365in}}%
\pgfpathlineto{\pgfqpoint{2.093142in}{2.310731in}}%
\pgfpathlineto{\pgfqpoint{2.095567in}{2.259605in}}%
\pgfpathlineto{\pgfqpoint{2.096052in}{2.258104in}}%
\pgfpathlineto{\pgfqpoint{2.097507in}{2.333729in}}%
\pgfpathlineto{\pgfqpoint{2.098477in}{2.334463in}}%
\pgfpathlineto{\pgfqpoint{2.099447in}{2.305484in}}%
\pgfpathlineto{\pgfqpoint{2.101386in}{2.393768in}}%
\pgfpathlineto{\pgfqpoint{2.102841in}{2.356175in}}%
\pgfpathlineto{\pgfqpoint{2.103811in}{2.369453in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{2.381079in}}%
\pgfpathlineto{\pgfqpoint{2.105266in}{2.376653in}}%
\pgfpathlineto{\pgfqpoint{2.106236in}{2.430501in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{2.429259in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{2.428859in}}%
\pgfpathlineto{\pgfqpoint{2.108176in}{2.363863in}}%
\pgfpathlineto{\pgfqpoint{2.108661in}{2.393555in}}%
\pgfpathlineto{\pgfqpoint{2.109146in}{2.438975in}}%
\pgfpathlineto{\pgfqpoint{2.109631in}{2.409237in}}%
\pgfpathlineto{\pgfqpoint{2.110601in}{2.370957in}}%
\pgfpathlineto{\pgfqpoint{2.111086in}{2.394652in}}%
\pgfpathlineto{\pgfqpoint{2.111570in}{2.392999in}}%
\pgfpathlineto{\pgfqpoint{2.113510in}{2.428161in}}%
\pgfpathlineto{\pgfqpoint{2.113995in}{2.397006in}}%
\pgfpathlineto{\pgfqpoint{2.114480in}{2.397252in}}%
\pgfpathlineto{\pgfqpoint{2.115935in}{2.491562in}}%
\pgfpathlineto{\pgfqpoint{2.116420in}{2.496997in}}%
\pgfpathlineto{\pgfqpoint{2.116905in}{2.480672in}}%
\pgfpathlineto{\pgfqpoint{2.118845in}{2.539426in}}%
\pgfpathlineto{\pgfqpoint{2.119330in}{2.506100in}}%
\pgfpathlineto{\pgfqpoint{2.119815in}{2.530191in}}%
\pgfpathlineto{\pgfqpoint{2.121755in}{2.593526in}}%
\pgfpathlineto{\pgfqpoint{2.122240in}{2.588907in}}%
\pgfpathlineto{\pgfqpoint{2.122724in}{2.628637in}}%
\pgfpathlineto{\pgfqpoint{2.123209in}{2.613242in}}%
\pgfpathlineto{\pgfqpoint{2.123694in}{2.570167in}}%
\pgfpathlineto{\pgfqpoint{2.124179in}{2.612777in}}%
\pgfpathlineto{\pgfqpoint{2.124664in}{2.608238in}}%
\pgfpathlineto{\pgfqpoint{2.125149in}{2.616691in}}%
\pgfpathlineto{\pgfqpoint{2.126119in}{2.566207in}}%
\pgfpathlineto{\pgfqpoint{2.126604in}{2.568990in}}%
\pgfpathlineto{\pgfqpoint{2.127089in}{2.581166in}}%
\pgfpathlineto{\pgfqpoint{2.128544in}{2.641509in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{2.668371in}}%
\pgfpathlineto{\pgfqpoint{2.130484in}{2.643048in}}%
\pgfpathlineto{\pgfqpoint{2.130969in}{2.648658in}}%
\pgfpathlineto{\pgfqpoint{2.131939in}{2.680352in}}%
\pgfpathlineto{\pgfqpoint{2.133394in}{2.647405in}}%
\pgfpathlineto{\pgfqpoint{2.135333in}{2.754987in}}%
\pgfpathlineto{\pgfqpoint{2.135818in}{2.769087in}}%
\pgfpathlineto{\pgfqpoint{2.137273in}{2.666704in}}%
\pgfpathlineto{\pgfqpoint{2.137758in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{2.138243in}{2.680537in}}%
\pgfpathlineto{\pgfqpoint{2.139213in}{2.743081in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.739463in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{2.705689in}}%
\pgfpathlineto{\pgfqpoint{2.141638in}{2.710055in}}%
\pgfpathlineto{\pgfqpoint{2.142123in}{2.695311in}}%
\pgfpathlineto{\pgfqpoint{2.142608in}{2.733596in}}%
\pgfpathlineto{\pgfqpoint{2.143093in}{2.693454in}}%
\pgfpathlineto{\pgfqpoint{2.143578in}{2.729546in}}%
\pgfpathlineto{\pgfqpoint{2.144548in}{2.698032in}}%
\pgfpathlineto{\pgfqpoint{2.145032in}{2.700344in}}%
\pgfpathlineto{\pgfqpoint{2.145517in}{2.692118in}}%
\pgfpathlineto{\pgfqpoint{2.146002in}{2.661667in}}%
\pgfpathlineto{\pgfqpoint{2.146487in}{2.695376in}}%
\pgfpathlineto{\pgfqpoint{2.146972in}{2.677614in}}%
\pgfpathlineto{\pgfqpoint{2.147457in}{2.686727in}}%
\pgfpathlineto{\pgfqpoint{2.147942in}{2.704361in}}%
\pgfpathlineto{\pgfqpoint{2.148427in}{2.694337in}}%
\pgfpathlineto{\pgfqpoint{2.149882in}{2.605957in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{2.627041in}}%
\pgfpathlineto{\pgfqpoint{2.154247in}{2.729998in}}%
\pgfpathlineto{\pgfqpoint{2.157641in}{2.607969in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{2.612955in}}%
\pgfpathlineto{\pgfqpoint{2.158611in}{2.632533in}}%
\pgfpathlineto{\pgfqpoint{2.159096in}{2.612623in}}%
\pgfpathlineto{\pgfqpoint{2.160551in}{2.630016in}}%
\pgfpathlineto{\pgfqpoint{2.161521in}{2.598429in}}%
\pgfpathlineto{\pgfqpoint{2.163946in}{2.649224in}}%
\pgfpathlineto{\pgfqpoint{2.164431in}{2.637166in}}%
\pgfpathlineto{\pgfqpoint{2.166856in}{2.731402in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{2.727373in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{2.672044in}}%
\pgfpathlineto{\pgfqpoint{2.169280in}{2.695258in}}%
\pgfpathlineto{\pgfqpoint{2.169765in}{2.689346in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{2.543719in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{2.585592in}}%
\pgfpathlineto{\pgfqpoint{2.175585in}{2.477474in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{2.539480in}}%
\pgfpathlineto{\pgfqpoint{2.178010in}{2.523067in}}%
\pgfpathlineto{\pgfqpoint{2.178495in}{2.524230in}}%
\pgfpathlineto{\pgfqpoint{2.178979in}{2.519875in}}%
\pgfpathlineto{\pgfqpoint{2.180434in}{2.368684in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.379429in}}%
\pgfpathlineto{\pgfqpoint{2.183344in}{2.313225in}}%
\pgfpathlineto{\pgfqpoint{2.183829in}{2.382171in}}%
\pgfpathlineto{\pgfqpoint{2.184799in}{2.365296in}}%
\pgfpathlineto{\pgfqpoint{2.185769in}{2.332724in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{2.364363in}}%
\pgfpathlineto{\pgfqpoint{2.186739in}{2.324719in}}%
\pgfpathlineto{\pgfqpoint{2.187709in}{2.254761in}}%
\pgfpathlineto{\pgfqpoint{2.189164in}{2.318922in}}%
\pgfpathlineto{\pgfqpoint{2.189649in}{2.293326in}}%
\pgfpathlineto{\pgfqpoint{2.190133in}{2.310810in}}%
\pgfpathlineto{\pgfqpoint{2.190618in}{2.323431in}}%
\pgfpathlineto{\pgfqpoint{2.191103in}{2.369313in}}%
\pgfpathlineto{\pgfqpoint{2.191588in}{2.300847in}}%
\pgfpathlineto{\pgfqpoint{2.192073in}{2.334103in}}%
\pgfpathlineto{\pgfqpoint{2.193043in}{2.332685in}}%
\pgfpathlineto{\pgfqpoint{2.193528in}{2.334383in}}%
\pgfpathlineto{\pgfqpoint{2.195468in}{2.283059in}}%
\pgfpathlineto{\pgfqpoint{2.195953in}{2.304850in}}%
\pgfpathlineto{\pgfqpoint{2.196923in}{2.301262in}}%
\pgfpathlineto{\pgfqpoint{2.197408in}{2.302867in}}%
\pgfpathlineto{\pgfqpoint{2.198863in}{2.343968in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{2.341660in}}%
\pgfpathlineto{\pgfqpoint{2.199833in}{2.344231in}}%
\pgfpathlineto{\pgfqpoint{2.200318in}{2.350046in}}%
\pgfpathlineto{\pgfqpoint{2.201772in}{2.253142in}}%
\pgfpathlineto{\pgfqpoint{2.202257in}{2.265673in}}%
\pgfpathlineto{\pgfqpoint{2.203227in}{2.352962in}}%
\pgfpathlineto{\pgfqpoint{2.203712in}{2.307879in}}%
\pgfpathlineto{\pgfqpoint{2.204197in}{2.272885in}}%
\pgfpathlineto{\pgfqpoint{2.204682in}{2.279179in}}%
\pgfpathlineto{\pgfqpoint{2.205652in}{2.308664in}}%
\pgfpathlineto{\pgfqpoint{2.206137in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{2.206622in}{2.252004in}}%
\pgfpathlineto{\pgfqpoint{2.207107in}{2.304547in}}%
\pgfpathlineto{\pgfqpoint{2.208077in}{2.291580in}}%
\pgfpathlineto{\pgfqpoint{2.210502in}{2.234318in}}%
\pgfpathlineto{\pgfqpoint{2.210987in}{2.237599in}}%
\pgfpathlineto{\pgfqpoint{2.211472in}{2.240360in}}%
\pgfpathlineto{\pgfqpoint{2.211957in}{2.239600in}}%
\pgfpathlineto{\pgfqpoint{2.212441in}{2.307652in}}%
\pgfpathlineto{\pgfqpoint{2.212926in}{2.295422in}}%
\pgfpathlineto{\pgfqpoint{2.213411in}{2.274351in}}%
\pgfpathlineto{\pgfqpoint{2.213896in}{2.287994in}}%
\pgfpathlineto{\pgfqpoint{2.214381in}{2.288908in}}%
\pgfpathlineto{\pgfqpoint{2.215836in}{2.247335in}}%
\pgfpathlineto{\pgfqpoint{2.216321in}{2.250171in}}%
\pgfpathlineto{\pgfqpoint{2.216806in}{2.244995in}}%
\pgfpathlineto{\pgfqpoint{2.217291in}{2.225620in}}%
\pgfpathlineto{\pgfqpoint{2.217776in}{2.231213in}}%
\pgfpathlineto{\pgfqpoint{2.219231in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{2.220201in}{2.241504in}}%
\pgfpathlineto{\pgfqpoint{2.223111in}{2.395569in}}%
\pgfpathlineto{\pgfqpoint{2.223595in}{2.372378in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{2.376489in}}%
\pgfpathlineto{\pgfqpoint{2.225050in}{2.375399in}}%
\pgfpathlineto{\pgfqpoint{2.225535in}{2.361609in}}%
\pgfpathlineto{\pgfqpoint{2.226020in}{2.390891in}}%
\pgfpathlineto{\pgfqpoint{2.226505in}{2.386114in}}%
\pgfpathlineto{\pgfqpoint{2.227960in}{2.347218in}}%
\pgfpathlineto{\pgfqpoint{2.229415in}{2.414011in}}%
\pgfpathlineto{\pgfqpoint{2.229900in}{2.455509in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{2.436208in}}%
\pgfpathlineto{\pgfqpoint{2.232810in}{2.302917in}}%
\pgfpathlineto{\pgfqpoint{2.233295in}{2.301176in}}%
\pgfpathlineto{\pgfqpoint{2.234265in}{2.335044in}}%
\pgfpathlineto{\pgfqpoint{2.234749in}{2.314964in}}%
\pgfpathlineto{\pgfqpoint{2.235719in}{2.317137in}}%
\pgfpathlineto{\pgfqpoint{2.236689in}{2.295673in}}%
\pgfpathlineto{\pgfqpoint{2.237174in}{2.303444in}}%
\pgfpathlineto{\pgfqpoint{2.237659in}{2.319427in}}%
\pgfpathlineto{\pgfqpoint{2.238144in}{2.315958in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{2.262278in}}%
\pgfpathlineto{\pgfqpoint{2.241054in}{2.333220in}}%
\pgfpathlineto{\pgfqpoint{2.242024in}{2.297444in}}%
\pgfpathlineto{\pgfqpoint{2.242509in}{2.304022in}}%
\pgfpathlineto{\pgfqpoint{2.243479in}{2.388921in}}%
\pgfpathlineto{\pgfqpoint{2.243964in}{2.388188in}}%
\pgfpathlineto{\pgfqpoint{2.245419in}{2.343753in}}%
\pgfpathlineto{\pgfqpoint{2.246873in}{2.391734in}}%
\pgfpathlineto{\pgfqpoint{2.247843in}{2.301740in}}%
\pgfpathlineto{\pgfqpoint{2.248328in}{2.304047in}}%
\pgfpathlineto{\pgfqpoint{2.249783in}{2.412101in}}%
\pgfpathlineto{\pgfqpoint{2.251238in}{2.351213in}}%
\pgfpathlineto{\pgfqpoint{2.251723in}{2.315194in}}%
\pgfpathlineto{\pgfqpoint{2.252208in}{2.362157in}}%
\pgfpathlineto{\pgfqpoint{2.252693in}{2.340721in}}%
\pgfpathlineto{\pgfqpoint{2.253178in}{2.315339in}}%
\pgfpathlineto{\pgfqpoint{2.253663in}{2.343703in}}%
\pgfpathlineto{\pgfqpoint{2.254148in}{2.341660in}}%
\pgfpathlineto{\pgfqpoint{2.255118in}{2.295936in}}%
\pgfpathlineto{\pgfqpoint{2.256573in}{2.333644in}}%
\pgfpathlineto{\pgfqpoint{2.258997in}{2.283067in}}%
\pgfpathlineto{\pgfqpoint{2.259482in}{2.329341in}}%
\pgfpathlineto{\pgfqpoint{2.259967in}{2.300060in}}%
\pgfpathlineto{\pgfqpoint{2.261907in}{2.241165in}}%
\pgfpathlineto{\pgfqpoint{2.262392in}{2.259574in}}%
\pgfpathlineto{\pgfqpoint{2.262877in}{2.257846in}}%
\pgfpathlineto{\pgfqpoint{2.266272in}{2.036918in}}%
\pgfpathlineto{\pgfqpoint{2.266757in}{2.030455in}}%
\pgfpathlineto{\pgfqpoint{2.267242in}{2.039849in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{2.086258in}}%
\pgfpathlineto{\pgfqpoint{2.268211in}{2.078626in}}%
\pgfpathlineto{\pgfqpoint{2.269666in}{2.057655in}}%
\pgfpathlineto{\pgfqpoint{2.270636in}{2.080946in}}%
\pgfpathlineto{\pgfqpoint{2.272576in}{2.039156in}}%
\pgfpathlineto{\pgfqpoint{2.275001in}{2.134174in}}%
\pgfpathlineto{\pgfqpoint{2.275486in}{2.131463in}}%
\pgfpathlineto{\pgfqpoint{2.275971in}{2.086238in}}%
\pgfpathlineto{\pgfqpoint{2.276456in}{2.117085in}}%
\pgfpathlineto{\pgfqpoint{2.276941in}{2.148519in}}%
\pgfpathlineto{\pgfqpoint{2.278881in}{2.039594in}}%
\pgfpathlineto{\pgfqpoint{2.279365in}{2.049942in}}%
\pgfpathlineto{\pgfqpoint{2.279850in}{2.110411in}}%
\pgfpathlineto{\pgfqpoint{2.280820in}{2.105415in}}%
\pgfpathlineto{\pgfqpoint{2.282275in}{2.168399in}}%
\pgfpathlineto{\pgfqpoint{2.282760in}{2.144842in}}%
\pgfpathlineto{\pgfqpoint{2.283245in}{2.161817in}}%
\pgfpathlineto{\pgfqpoint{2.283730in}{2.184405in}}%
\pgfpathlineto{\pgfqpoint{2.284215in}{2.184274in}}%
\pgfpathlineto{\pgfqpoint{2.285185in}{2.129435in}}%
\pgfpathlineto{\pgfqpoint{2.287125in}{2.252720in}}%
\pgfpathlineto{\pgfqpoint{2.288095in}{2.259216in}}%
\pgfpathlineto{\pgfqpoint{2.289550in}{2.362567in}}%
\pgfpathlineto{\pgfqpoint{2.290519in}{2.361289in}}%
\pgfpathlineto{\pgfqpoint{2.291974in}{2.400637in}}%
\pgfpathlineto{\pgfqpoint{2.292459in}{2.385365in}}%
\pgfpathlineto{\pgfqpoint{2.292944in}{2.412508in}}%
\pgfpathlineto{\pgfqpoint{2.294399in}{2.357322in}}%
\pgfpathlineto{\pgfqpoint{2.294884in}{2.363108in}}%
\pgfpathlineto{\pgfqpoint{2.295854in}{2.327121in}}%
\pgfpathlineto{\pgfqpoint{2.296339in}{2.333218in}}%
\pgfpathlineto{\pgfqpoint{2.296824in}{2.382574in}}%
\pgfpathlineto{\pgfqpoint{2.297309in}{2.310031in}}%
\pgfpathlineto{\pgfqpoint{2.298279in}{2.324689in}}%
\pgfpathlineto{\pgfqpoint{2.299249in}{2.349801in}}%
\pgfpathlineto{\pgfqpoint{2.299734in}{2.334599in}}%
\pgfpathlineto{\pgfqpoint{2.300704in}{2.351649in}}%
\pgfpathlineto{\pgfqpoint{2.302158in}{2.402896in}}%
\pgfpathlineto{\pgfqpoint{2.303613in}{2.320019in}}%
\pgfpathlineto{\pgfqpoint{2.304098in}{2.321413in}}%
\pgfpathlineto{\pgfqpoint{2.304583in}{2.315432in}}%
\pgfpathlineto{\pgfqpoint{2.305068in}{2.290887in}}%
\pgfpathlineto{\pgfqpoint{2.306523in}{2.367940in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{2.388793in}}%
\pgfpathlineto{\pgfqpoint{2.307493in}{2.336382in}}%
\pgfpathlineto{\pgfqpoint{2.307978in}{2.355780in}}%
\pgfpathlineto{\pgfqpoint{2.308463in}{2.361023in}}%
\pgfpathlineto{\pgfqpoint{2.308948in}{2.386981in}}%
\pgfpathlineto{\pgfqpoint{2.310403in}{2.304719in}}%
\pgfpathlineto{\pgfqpoint{2.310888in}{2.319372in}}%
\pgfpathlineto{\pgfqpoint{2.312343in}{2.285165in}}%
\pgfpathlineto{\pgfqpoint{2.313797in}{2.354466in}}%
\pgfpathlineto{\pgfqpoint{2.315737in}{2.315306in}}%
\pgfpathlineto{\pgfqpoint{2.316707in}{2.365723in}}%
\pgfpathlineto{\pgfqpoint{2.317192in}{2.439359in}}%
\pgfpathlineto{\pgfqpoint{2.317677in}{2.389688in}}%
\pgfpathlineto{\pgfqpoint{2.318647in}{2.330080in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.344926in}}%
\pgfpathlineto{\pgfqpoint{2.319617in}{2.375630in}}%
\pgfpathlineto{\pgfqpoint{2.321557in}{2.284996in}}%
\pgfpathlineto{\pgfqpoint{2.322042in}{2.277909in}}%
\pgfpathlineto{\pgfqpoint{2.323497in}{2.199718in}}%
\pgfpathlineto{\pgfqpoint{2.324466in}{2.250905in}}%
\pgfpathlineto{\pgfqpoint{2.324951in}{2.212551in}}%
\pgfpathlineto{\pgfqpoint{2.325921in}{2.281771in}}%
\pgfpathlineto{\pgfqpoint{2.326406in}{2.270815in}}%
\pgfpathlineto{\pgfqpoint{2.326891in}{2.280873in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{2.256574in}}%
\pgfpathlineto{\pgfqpoint{2.327861in}{2.264053in}}%
\pgfpathlineto{\pgfqpoint{2.328346in}{2.272276in}}%
\pgfpathlineto{\pgfqpoint{2.329801in}{2.375001in}}%
\pgfpathlineto{\pgfqpoint{2.330771in}{2.282190in}}%
\pgfpathlineto{\pgfqpoint{2.331256in}{2.296828in}}%
\pgfpathlineto{\pgfqpoint{2.331741in}{2.328535in}}%
\pgfpathlineto{\pgfqpoint{2.332711in}{2.322549in}}%
\pgfpathlineto{\pgfqpoint{2.335620in}{2.187501in}}%
\pgfpathlineto{\pgfqpoint{2.338045in}{2.263964in}}%
\pgfpathlineto{\pgfqpoint{2.338530in}{2.220116in}}%
\pgfpathlineto{\pgfqpoint{2.339015in}{2.250617in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.197971in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{2.218164in}}%
\pgfpathlineto{\pgfqpoint{2.341440in}{2.214832in}}%
\pgfpathlineto{\pgfqpoint{2.342895in}{2.233894in}}%
\pgfpathlineto{\pgfqpoint{2.343865in}{2.283013in}}%
\pgfpathlineto{\pgfqpoint{2.345805in}{2.189123in}}%
\pgfpathlineto{\pgfqpoint{2.346290in}{2.190456in}}%
\pgfpathlineto{\pgfqpoint{2.349199in}{2.385109in}}%
\pgfpathlineto{\pgfqpoint{2.349684in}{2.374699in}}%
\pgfpathlineto{\pgfqpoint{2.350654in}{2.321624in}}%
\pgfpathlineto{\pgfqpoint{2.352109in}{2.405089in}}%
\pgfpathlineto{\pgfqpoint{2.354049in}{2.331831in}}%
\pgfpathlineto{\pgfqpoint{2.354534in}{2.364755in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{2.221057in}}%
\pgfpathlineto{\pgfqpoint{2.356959in}{2.247588in}}%
\pgfpathlineto{\pgfqpoint{2.357444in}{2.246732in}}%
\pgfpathlineto{\pgfqpoint{2.357928in}{2.201413in}}%
\pgfpathlineto{\pgfqpoint{2.358898in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.359383in}{2.200075in}}%
\pgfpathlineto{\pgfqpoint{2.359868in}{2.227700in}}%
\pgfpathlineto{\pgfqpoint{2.360838in}{2.222263in}}%
\pgfpathlineto{\pgfqpoint{2.361323in}{2.232205in}}%
\pgfpathlineto{\pgfqpoint{2.361808in}{2.219788in}}%
\pgfpathlineto{\pgfqpoint{2.362778in}{2.181829in}}%
\pgfpathlineto{\pgfqpoint{2.363263in}{2.198051in}}%
\pgfpathlineto{\pgfqpoint{2.363748in}{2.195076in}}%
\pgfpathlineto{\pgfqpoint{2.365203in}{2.245268in}}%
\pgfpathlineto{\pgfqpoint{2.365688in}{2.237757in}}%
\pgfpathlineto{\pgfqpoint{2.366173in}{2.242011in}}%
\pgfpathlineto{\pgfqpoint{2.368113in}{2.146338in}}%
\pgfpathlineto{\pgfqpoint{2.368598in}{2.142356in}}%
\pgfpathlineto{\pgfqpoint{2.370537in}{2.228260in}}%
\pgfpathlineto{\pgfqpoint{2.371992in}{2.325387in}}%
\pgfpathlineto{\pgfqpoint{2.372477in}{2.312445in}}%
\pgfpathlineto{\pgfqpoint{2.373932in}{2.356388in}}%
\pgfpathlineto{\pgfqpoint{2.374417in}{2.348443in}}%
\pgfpathlineto{\pgfqpoint{2.374902in}{2.342755in}}%
\pgfpathlineto{\pgfqpoint{2.375387in}{2.342894in}}%
\pgfpathlineto{\pgfqpoint{2.375872in}{2.348955in}}%
\pgfpathlineto{\pgfqpoint{2.376842in}{2.316188in}}%
\pgfpathlineto{\pgfqpoint{2.377327in}{2.320309in}}%
\pgfpathlineto{\pgfqpoint{2.378782in}{2.409963in}}%
\pgfpathlineto{\pgfqpoint{2.379267in}{2.386806in}}%
\pgfpathlineto{\pgfqpoint{2.379752in}{2.417816in}}%
\pgfpathlineto{\pgfqpoint{2.380236in}{2.391599in}}%
\pgfpathlineto{\pgfqpoint{2.381691in}{2.308429in}}%
\pgfpathlineto{\pgfqpoint{2.382661in}{2.384937in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{2.369567in}}%
\pgfpathlineto{\pgfqpoint{2.384601in}{2.371854in}}%
\pgfpathlineto{\pgfqpoint{2.385086in}{2.366239in}}%
\pgfpathlineto{\pgfqpoint{2.386056in}{2.345428in}}%
\pgfpathlineto{\pgfqpoint{2.388481in}{2.458813in}}%
\pgfpathlineto{\pgfqpoint{2.388966in}{2.454149in}}%
\pgfpathlineto{\pgfqpoint{2.390421in}{2.407759in}}%
\pgfpathlineto{\pgfqpoint{2.390906in}{2.456185in}}%
\pgfpathlineto{\pgfqpoint{2.391875in}{2.442082in}}%
\pgfpathlineto{\pgfqpoint{2.392360in}{2.471164in}}%
\pgfpathlineto{\pgfqpoint{2.392845in}{2.460320in}}%
\pgfpathlineto{\pgfqpoint{2.394785in}{2.426539in}}%
\pgfpathlineto{\pgfqpoint{2.395755in}{2.430492in}}%
\pgfpathlineto{\pgfqpoint{2.397695in}{2.345174in}}%
\pgfpathlineto{\pgfqpoint{2.398180in}{2.344889in}}%
\pgfpathlineto{\pgfqpoint{2.398665in}{2.347733in}}%
\pgfpathlineto{\pgfqpoint{2.399150in}{2.326703in}}%
\pgfpathlineto{\pgfqpoint{2.401575in}{2.504250in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{2.480336in}}%
\pgfpathlineto{\pgfqpoint{2.403514in}{2.489455in}}%
\pgfpathlineto{\pgfqpoint{2.403999in}{2.476348in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{2.498164in}}%
\pgfpathlineto{\pgfqpoint{2.404969in}{2.489540in}}%
\pgfpathlineto{\pgfqpoint{2.405939in}{2.436185in}}%
\pgfpathlineto{\pgfqpoint{2.406424in}{2.459068in}}%
\pgfpathlineto{\pgfqpoint{2.408364in}{2.513524in}}%
\pgfpathlineto{\pgfqpoint{2.408849in}{2.537561in}}%
\pgfpathlineto{\pgfqpoint{2.409334in}{2.513527in}}%
\pgfpathlineto{\pgfqpoint{2.409819in}{2.431227in}}%
\pgfpathlineto{\pgfqpoint{2.410304in}{2.504722in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{2.457526in}}%
\pgfpathlineto{\pgfqpoint{2.412244in}{2.468629in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{2.456574in}}%
\pgfpathlineto{\pgfqpoint{2.413214in}{2.462218in}}%
\pgfpathlineto{\pgfqpoint{2.414668in}{2.425047in}}%
\pgfpathlineto{\pgfqpoint{2.415638in}{2.345843in}}%
\pgfpathlineto{\pgfqpoint{2.416608in}{2.351617in}}%
\pgfpathlineto{\pgfqpoint{2.418063in}{2.382515in}}%
\pgfpathlineto{\pgfqpoint{2.419518in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{2.283833in}}%
\pgfpathlineto{\pgfqpoint{2.420973in}{2.326323in}}%
\pgfpathlineto{\pgfqpoint{2.422913in}{2.392224in}}%
\pgfpathlineto{\pgfqpoint{2.424368in}{2.331906in}}%
\pgfpathlineto{\pgfqpoint{2.424852in}{2.336715in}}%
\pgfpathlineto{\pgfqpoint{2.426307in}{2.390872in}}%
\pgfpathlineto{\pgfqpoint{2.426792in}{2.371925in}}%
\pgfpathlineto{\pgfqpoint{2.427277in}{2.392047in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{2.443671in}}%
\pgfpathlineto{\pgfqpoint{2.428732in}{2.419721in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{2.276121in}}%
\pgfpathlineto{\pgfqpoint{2.432127in}{2.283176in}}%
\pgfpathlineto{\pgfqpoint{2.433582in}{2.259292in}}%
\pgfpathlineto{\pgfqpoint{2.434067in}{2.315990in}}%
\pgfpathlineto{\pgfqpoint{2.434552in}{2.286567in}}%
\pgfpathlineto{\pgfqpoint{2.435037in}{2.268622in}}%
\pgfpathlineto{\pgfqpoint{2.436006in}{2.181934in}}%
\pgfpathlineto{\pgfqpoint{2.436491in}{2.206860in}}%
\pgfpathlineto{\pgfqpoint{2.436976in}{2.185434in}}%
\pgfpathlineto{\pgfqpoint{2.438916in}{2.304552in}}%
\pgfpathlineto{\pgfqpoint{2.440856in}{2.223176in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{2.229300in}}%
\pgfpathlineto{\pgfqpoint{2.442311in}{2.274431in}}%
\pgfpathlineto{\pgfqpoint{2.444251in}{2.194492in}}%
\pgfpathlineto{\pgfqpoint{2.445221in}{2.200437in}}%
\pgfpathlineto{\pgfqpoint{2.446676in}{2.135728in}}%
\pgfpathlineto{\pgfqpoint{2.447160in}{2.119971in}}%
\pgfpathlineto{\pgfqpoint{2.447645in}{2.140024in}}%
\pgfpathlineto{\pgfqpoint{2.448130in}{2.126095in}}%
\pgfpathlineto{\pgfqpoint{2.448615in}{2.140150in}}%
\pgfpathlineto{\pgfqpoint{2.449585in}{2.264854in}}%
\pgfpathlineto{\pgfqpoint{2.450070in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{2.451040in}{2.256566in}}%
\pgfpathlineto{\pgfqpoint{2.451525in}{2.219539in}}%
\pgfpathlineto{\pgfqpoint{2.452495in}{2.228823in}}%
\pgfpathlineto{\pgfqpoint{2.452980in}{2.230416in}}%
\pgfpathlineto{\pgfqpoint{2.453465in}{2.224449in}}%
\pgfpathlineto{\pgfqpoint{2.454435in}{2.275659in}}%
\pgfpathlineto{\pgfqpoint{2.454920in}{2.257644in}}%
\pgfpathlineto{\pgfqpoint{2.456860in}{2.148710in}}%
\pgfpathlineto{\pgfqpoint{2.457345in}{2.167262in}}%
\pgfpathlineto{\pgfqpoint{2.458314in}{2.109565in}}%
\pgfpathlineto{\pgfqpoint{2.458799in}{2.129047in}}%
\pgfpathlineto{\pgfqpoint{2.459769in}{2.104380in}}%
\pgfpathlineto{\pgfqpoint{2.461709in}{2.162060in}}%
\pgfpathlineto{\pgfqpoint{2.462679in}{2.186352in}}%
\pgfpathlineto{\pgfqpoint{2.463164in}{2.164437in}}%
\pgfpathlineto{\pgfqpoint{2.463649in}{2.180540in}}%
\pgfpathlineto{\pgfqpoint{2.464134in}{2.209007in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{2.180568in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.166924in}}%
\pgfpathlineto{\pgfqpoint{2.466074in}{2.167587in}}%
\pgfpathlineto{\pgfqpoint{2.467044in}{2.197997in}}%
\pgfpathlineto{\pgfqpoint{2.467529in}{2.197705in}}%
\pgfpathlineto{\pgfqpoint{2.471408in}{2.345431in}}%
\pgfpathlineto{\pgfqpoint{2.472863in}{2.303000in}}%
\pgfpathlineto{\pgfqpoint{2.474318in}{2.335516in}}%
\pgfpathlineto{\pgfqpoint{2.474803in}{2.325150in}}%
\pgfpathlineto{\pgfqpoint{2.476258in}{2.384080in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{2.383328in}}%
\pgfpathlineto{\pgfqpoint{2.477228in}{2.364308in}}%
\pgfpathlineto{\pgfqpoint{2.478198in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{2.478683in}{2.367767in}}%
\pgfpathlineto{\pgfqpoint{2.479653in}{2.389000in}}%
\pgfpathlineto{\pgfqpoint{2.480623in}{2.364059in}}%
\pgfpathlineto{\pgfqpoint{2.482562in}{2.427372in}}%
\pgfpathlineto{\pgfqpoint{2.483532in}{2.445722in}}%
\pgfpathlineto{\pgfqpoint{2.484987in}{2.405963in}}%
\pgfpathlineto{\pgfqpoint{2.485957in}{2.504793in}}%
\pgfpathlineto{\pgfqpoint{2.486442in}{2.502030in}}%
\pgfpathlineto{\pgfqpoint{2.488382in}{2.409637in}}%
\pgfpathlineto{\pgfqpoint{2.488867in}{2.448178in}}%
\pgfpathlineto{\pgfqpoint{2.490322in}{2.462366in}}%
\pgfpathlineto{\pgfqpoint{2.491292in}{2.524013in}}%
\pgfpathlineto{\pgfqpoint{2.491777in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{2.492746in}{2.539218in}}%
\pgfpathlineto{\pgfqpoint{2.494201in}{2.500749in}}%
\pgfpathlineto{\pgfqpoint{2.494686in}{2.487127in}}%
\pgfpathlineto{\pgfqpoint{2.496141in}{2.429828in}}%
\pgfpathlineto{\pgfqpoint{2.496626in}{2.480584in}}%
\pgfpathlineto{\pgfqpoint{2.497111in}{2.467054in}}%
\pgfpathlineto{\pgfqpoint{2.498566in}{2.432725in}}%
\pgfpathlineto{\pgfqpoint{2.500991in}{2.484212in}}%
\pgfpathlineto{\pgfqpoint{2.501476in}{2.479326in}}%
\pgfpathlineto{\pgfqpoint{2.502446in}{2.375308in}}%
\pgfpathlineto{\pgfqpoint{2.502931in}{2.425931in}}%
\pgfpathlineto{\pgfqpoint{2.504870in}{2.499151in}}%
\pgfpathlineto{\pgfqpoint{2.506810in}{2.393416in}}%
\pgfpathlineto{\pgfqpoint{2.507780in}{2.352441in}}%
\pgfpathlineto{\pgfqpoint{2.509235in}{2.260110in}}%
\pgfpathlineto{\pgfqpoint{2.511175in}{2.302381in}}%
\pgfpathlineto{\pgfqpoint{2.511660in}{2.288774in}}%
\pgfpathlineto{\pgfqpoint{2.513115in}{2.241178in}}%
\pgfpathlineto{\pgfqpoint{2.513600in}{2.247679in}}%
\pgfpathlineto{\pgfqpoint{2.514085in}{2.243401in}}%
\pgfpathlineto{\pgfqpoint{2.516024in}{2.156769in}}%
\pgfpathlineto{\pgfqpoint{2.517479in}{2.109941in}}%
\pgfpathlineto{\pgfqpoint{2.518449in}{2.120412in}}%
\pgfpathlineto{\pgfqpoint{2.518934in}{2.125262in}}%
\pgfpathlineto{\pgfqpoint{2.520389in}{2.177158in}}%
\pgfpathlineto{\pgfqpoint{2.520874in}{2.174402in}}%
\pgfpathlineto{\pgfqpoint{2.521359in}{2.163941in}}%
\pgfpathlineto{\pgfqpoint{2.521844in}{2.185453in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{2.168303in}}%
\pgfpathlineto{\pgfqpoint{2.522814in}{2.134236in}}%
\pgfpathlineto{\pgfqpoint{2.523299in}{2.152465in}}%
\pgfpathlineto{\pgfqpoint{2.524754in}{2.238134in}}%
\pgfpathlineto{\pgfqpoint{2.525239in}{2.212006in}}%
\pgfpathlineto{\pgfqpoint{2.527178in}{2.113509in}}%
\pgfpathlineto{\pgfqpoint{2.527663in}{2.155875in}}%
\pgfpathlineto{\pgfqpoint{2.528148in}{2.142121in}}%
\pgfpathlineto{\pgfqpoint{2.528633in}{2.129258in}}%
\pgfpathlineto{\pgfqpoint{2.529603in}{2.186694in}}%
\pgfpathlineto{\pgfqpoint{2.530573in}{2.117720in}}%
\pgfpathlineto{\pgfqpoint{2.531058in}{2.133157in}}%
\pgfpathlineto{\pgfqpoint{2.533483in}{2.242284in}}%
\pgfpathlineto{\pgfqpoint{2.533968in}{2.238418in}}%
\pgfpathlineto{\pgfqpoint{2.534938in}{2.191513in}}%
\pgfpathlineto{\pgfqpoint{2.535908in}{2.231868in}}%
\pgfpathlineto{\pgfqpoint{2.536393in}{2.218898in}}%
\pgfpathlineto{\pgfqpoint{2.536877in}{2.204825in}}%
\pgfpathlineto{\pgfqpoint{2.537362in}{2.210799in}}%
\pgfpathlineto{\pgfqpoint{2.538817in}{2.294657in}}%
\pgfpathlineto{\pgfqpoint{2.539302in}{2.285486in}}%
\pgfpathlineto{\pgfqpoint{2.540757in}{2.175111in}}%
\pgfpathlineto{\pgfqpoint{2.541242in}{2.236450in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{2.194321in}}%
\pgfpathlineto{\pgfqpoint{2.542212in}{2.189806in}}%
\pgfpathlineto{\pgfqpoint{2.543182in}{2.212658in}}%
\pgfpathlineto{\pgfqpoint{2.543667in}{2.189625in}}%
\pgfpathlineto{\pgfqpoint{2.544637in}{2.193236in}}%
\pgfpathlineto{\pgfqpoint{2.545607in}{2.241391in}}%
\pgfpathlineto{\pgfqpoint{2.546092in}{2.205510in}}%
\pgfpathlineto{\pgfqpoint{2.548031in}{2.324028in}}%
\pgfpathlineto{\pgfqpoint{2.548516in}{2.281634in}}%
\pgfpathlineto{\pgfqpoint{2.549001in}{2.320683in}}%
\pgfpathlineto{\pgfqpoint{2.549486in}{2.309611in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{2.407053in}}%
\pgfpathlineto{\pgfqpoint{2.552881in}{2.292944in}}%
\pgfpathlineto{\pgfqpoint{2.553366in}{2.323118in}}%
\pgfpathlineto{\pgfqpoint{2.553851in}{2.317428in}}%
\pgfpathlineto{\pgfqpoint{2.554821in}{2.339175in}}%
\pgfpathlineto{\pgfqpoint{2.555306in}{2.338693in}}%
\pgfpathlineto{\pgfqpoint{2.555791in}{2.315707in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{2.369237in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.368056in}}%
\pgfpathlineto{\pgfqpoint{2.557731in}{2.355566in}}%
\pgfpathlineto{\pgfqpoint{2.558216in}{2.388329in}}%
\pgfpathlineto{\pgfqpoint{2.558701in}{2.380809in}}%
\pgfpathlineto{\pgfqpoint{2.559185in}{2.334994in}}%
\pgfpathlineto{\pgfqpoint{2.559670in}{2.349379in}}%
\pgfpathlineto{\pgfqpoint{2.560155in}{2.381497in}}%
\pgfpathlineto{\pgfqpoint{2.560640in}{2.351450in}}%
\pgfpathlineto{\pgfqpoint{2.561125in}{2.357662in}}%
\pgfpathlineto{\pgfqpoint{2.563065in}{2.297140in}}%
\pgfpathlineto{\pgfqpoint{2.563550in}{2.298403in}}%
\pgfpathlineto{\pgfqpoint{2.565005in}{2.248378in}}%
\pgfpathlineto{\pgfqpoint{2.565490in}{2.246035in}}%
\pgfpathlineto{\pgfqpoint{2.568400in}{2.137286in}}%
\pgfpathlineto{\pgfqpoint{2.568885in}{2.155700in}}%
\pgfpathlineto{\pgfqpoint{2.569855in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{2.570339in}{2.152499in}}%
\pgfpathlineto{\pgfqpoint{2.571794in}{2.098991in}}%
\pgfpathlineto{\pgfqpoint{2.572764in}{2.092018in}}%
\pgfpathlineto{\pgfqpoint{2.573249in}{2.096779in}}%
\pgfpathlineto{\pgfqpoint{2.573734in}{2.101132in}}%
\pgfpathlineto{\pgfqpoint{2.574219in}{2.084107in}}%
\pgfpathlineto{\pgfqpoint{2.575189in}{2.137626in}}%
\pgfpathlineto{\pgfqpoint{2.575674in}{2.129310in}}%
\pgfpathlineto{\pgfqpoint{2.576159in}{2.116541in}}%
\pgfpathlineto{\pgfqpoint{2.576644in}{2.125590in}}%
\pgfpathlineto{\pgfqpoint{2.577614in}{2.148107in}}%
\pgfpathlineto{\pgfqpoint{2.579069in}{2.055482in}}%
\pgfpathlineto{\pgfqpoint{2.579554in}{2.110208in}}%
\pgfpathlineto{\pgfqpoint{2.580039in}{2.106113in}}%
\pgfpathlineto{\pgfqpoint{2.581493in}{2.040816in}}%
\pgfpathlineto{\pgfqpoint{2.581978in}{2.096057in}}%
\pgfpathlineto{\pgfqpoint{2.582463in}{2.030143in}}%
\pgfpathlineto{\pgfqpoint{2.582948in}{2.039980in}}%
\pgfpathlineto{\pgfqpoint{2.583433in}{2.023534in}}%
\pgfpathlineto{\pgfqpoint{2.585373in}{2.162952in}}%
\pgfpathlineto{\pgfqpoint{2.585858in}{2.130190in}}%
\pgfpathlineto{\pgfqpoint{2.586343in}{2.113373in}}%
\pgfpathlineto{\pgfqpoint{2.586828in}{2.154762in}}%
\pgfpathlineto{\pgfqpoint{2.587313in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{2.587798in}{2.127016in}}%
\pgfpathlineto{\pgfqpoint{2.589253in}{2.090186in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{2.080323in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{2.093878in}}%
\pgfpathlineto{\pgfqpoint{2.591193in}{2.065761in}}%
\pgfpathlineto{\pgfqpoint{2.591678in}{2.093866in}}%
\pgfpathlineto{\pgfqpoint{2.594102in}{2.079883in}}%
\pgfpathlineto{\pgfqpoint{2.595072in}{2.102324in}}%
\pgfpathlineto{\pgfqpoint{2.596042in}{2.156972in}}%
\pgfpathlineto{\pgfqpoint{2.596527in}{2.148560in}}%
\pgfpathlineto{\pgfqpoint{2.597012in}{2.155229in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{2.201749in}}%
\pgfpathlineto{\pgfqpoint{2.598952in}{2.200177in}}%
\pgfpathlineto{\pgfqpoint{2.599437in}{2.182325in}}%
\pgfpathlineto{\pgfqpoint{2.600407in}{2.246518in}}%
\pgfpathlineto{\pgfqpoint{2.600892in}{2.223230in}}%
\pgfpathlineto{\pgfqpoint{2.601377in}{2.253779in}}%
\pgfpathlineto{\pgfqpoint{2.601862in}{2.220709in}}%
\pgfpathlineto{\pgfqpoint{2.602347in}{2.209153in}}%
\pgfpathlineto{\pgfqpoint{2.602832in}{2.241067in}}%
\pgfpathlineto{\pgfqpoint{2.603317in}{2.216543in}}%
\pgfpathlineto{\pgfqpoint{2.605256in}{2.086770in}}%
\pgfpathlineto{\pgfqpoint{2.605741in}{2.073720in}}%
\pgfpathlineto{\pgfqpoint{2.606226in}{2.092199in}}%
\pgfpathlineto{\pgfqpoint{2.608166in}{1.954212in}}%
\pgfpathlineto{\pgfqpoint{2.608651in}{1.959595in}}%
\pgfpathlineto{\pgfqpoint{2.609136in}{1.989907in}}%
\pgfpathlineto{\pgfqpoint{2.609621in}{1.963604in}}%
\pgfpathlineto{\pgfqpoint{2.610106in}{1.952633in}}%
\pgfpathlineto{\pgfqpoint{2.611076in}{1.954474in}}%
\pgfpathlineto{\pgfqpoint{2.611561in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{2.613016in}{1.894516in}}%
\pgfpathlineto{\pgfqpoint{2.613501in}{1.885762in}}%
\pgfpathlineto{\pgfqpoint{2.613986in}{1.910402in}}%
\pgfpathlineto{\pgfqpoint{2.616410in}{1.734793in}}%
\pgfpathlineto{\pgfqpoint{2.617380in}{1.751178in}}%
\pgfpathlineto{\pgfqpoint{2.617865in}{1.727971in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{2.619805in}{1.740150in}}%
\pgfpathlineto{\pgfqpoint{2.620775in}{1.779622in}}%
\pgfpathlineto{\pgfqpoint{2.621260in}{1.767933in}}%
\pgfpathlineto{\pgfqpoint{2.622715in}{1.661200in}}%
\pgfpathlineto{\pgfqpoint{2.624170in}{1.730714in}}%
\pgfpathlineto{\pgfqpoint{2.625625in}{1.715810in}}%
\pgfpathlineto{\pgfqpoint{2.627079in}{1.748842in}}%
\pgfpathlineto{\pgfqpoint{2.627564in}{1.750137in}}%
\pgfpathlineto{\pgfqpoint{2.629504in}{1.878112in}}%
\pgfpathlineto{\pgfqpoint{2.629989in}{1.864615in}}%
\pgfpathlineto{\pgfqpoint{2.632899in}{1.741908in}}%
\pgfpathlineto{\pgfqpoint{2.633869in}{1.785754in}}%
\pgfpathlineto{\pgfqpoint{2.634839in}{1.718834in}}%
\pgfpathlineto{\pgfqpoint{2.635324in}{1.724721in}}%
\pgfpathlineto{\pgfqpoint{2.635809in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{2.636779in}{1.773955in}}%
\pgfpathlineto{\pgfqpoint{2.637264in}{1.698070in}}%
\pgfpathlineto{\pgfqpoint{2.638233in}{1.707444in}}%
\pgfpathlineto{\pgfqpoint{2.639688in}{1.789574in}}%
\pgfpathlineto{\pgfqpoint{2.640173in}{1.785999in}}%
\pgfpathlineto{\pgfqpoint{2.641628in}{1.737799in}}%
\pgfpathlineto{\pgfqpoint{2.642113in}{1.757823in}}%
\pgfpathlineto{\pgfqpoint{2.643083in}{1.758108in}}%
\pgfpathlineto{\pgfqpoint{2.643568in}{1.747890in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{1.762859in}}%
\pgfpathlineto{\pgfqpoint{2.646478in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{2.646963in}{1.729265in}}%
\pgfpathlineto{\pgfqpoint{2.647448in}{1.706296in}}%
\pgfpathlineto{\pgfqpoint{2.648902in}{1.779636in}}%
\pgfpathlineto{\pgfqpoint{2.649387in}{1.768054in}}%
\pgfpathlineto{\pgfqpoint{2.650357in}{1.788898in}}%
\pgfpathlineto{\pgfqpoint{2.650842in}{1.777306in}}%
\pgfpathlineto{\pgfqpoint{2.651327in}{1.747927in}}%
\pgfpathlineto{\pgfqpoint{2.651812in}{1.756420in}}%
\pgfpathlineto{\pgfqpoint{2.652297in}{1.791247in}}%
\pgfpathlineto{\pgfqpoint{2.652782in}{1.770068in}}%
\pgfpathlineto{\pgfqpoint{2.653752in}{1.704304in}}%
\pgfpathlineto{\pgfqpoint{2.654237in}{1.782717in}}%
\pgfpathlineto{\pgfqpoint{2.654722in}{1.753827in}}%
\pgfpathlineto{\pgfqpoint{2.656177in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.677295in}}%
\pgfpathlineto{\pgfqpoint{2.658117in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.659087in}{1.744109in}}%
\pgfpathlineto{\pgfqpoint{2.660056in}{1.777500in}}%
\pgfpathlineto{\pgfqpoint{2.661996in}{1.689938in}}%
\pgfpathlineto{\pgfqpoint{2.663451in}{1.750558in}}%
\pgfpathlineto{\pgfqpoint{2.663936in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{2.664421in}{1.763237in}}%
\pgfpathlineto{\pgfqpoint{2.664906in}{1.713424in}}%
\pgfpathlineto{\pgfqpoint{2.665391in}{1.754553in}}%
\pgfpathlineto{\pgfqpoint{2.665876in}{1.755605in}}%
\pgfpathlineto{\pgfqpoint{2.667331in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{2.670726in}{1.828079in}}%
\pgfpathlineto{\pgfqpoint{2.671210in}{1.786938in}}%
\pgfpathlineto{\pgfqpoint{2.671695in}{1.806338in}}%
\pgfpathlineto{\pgfqpoint{2.672180in}{1.814769in}}%
\pgfpathlineto{\pgfqpoint{2.672665in}{1.874551in}}%
\pgfpathlineto{\pgfqpoint{2.673150in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{1.811831in}}%
\pgfpathlineto{\pgfqpoint{2.675090in}{1.762839in}}%
\pgfpathlineto{\pgfqpoint{2.675575in}{1.770476in}}%
\pgfpathlineto{\pgfqpoint{2.676060in}{1.768386in}}%
\pgfpathlineto{\pgfqpoint{2.676545in}{1.771988in}}%
\pgfpathlineto{\pgfqpoint{2.677030in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{2.677515in}{1.774698in}}%
\pgfpathlineto{\pgfqpoint{2.678000in}{1.747403in}}%
\pgfpathlineto{\pgfqpoint{2.679455in}{1.808549in}}%
\pgfpathlineto{\pgfqpoint{2.680425in}{1.738185in}}%
\pgfpathlineto{\pgfqpoint{2.680910in}{1.753634in}}%
\pgfpathlineto{\pgfqpoint{2.681880in}{1.784687in}}%
\pgfpathlineto{\pgfqpoint{2.682364in}{1.771187in}}%
\pgfpathlineto{\pgfqpoint{2.684304in}{1.713673in}}%
\pgfpathlineto{\pgfqpoint{2.685274in}{1.672572in}}%
\pgfpathlineto{\pgfqpoint{2.685759in}{1.673532in}}%
\pgfpathlineto{\pgfqpoint{2.686244in}{1.675723in}}%
\pgfpathlineto{\pgfqpoint{2.688184in}{1.610235in}}%
\pgfpathlineto{\pgfqpoint{2.688669in}{1.632784in}}%
\pgfpathlineto{\pgfqpoint{2.689154in}{1.603318in}}%
\pgfpathlineto{\pgfqpoint{2.689639in}{1.617578in}}%
\pgfpathlineto{\pgfqpoint{2.692549in}{1.750227in}}%
\pgfpathlineto{\pgfqpoint{2.695943in}{1.639387in}}%
\pgfpathlineto{\pgfqpoint{2.697398in}{1.710456in}}%
\pgfpathlineto{\pgfqpoint{2.697883in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.701278in}{1.819307in}}%
\pgfpathlineto{\pgfqpoint{2.701763in}{1.815431in}}%
\pgfpathlineto{\pgfqpoint{2.702248in}{1.776823in}}%
\pgfpathlineto{\pgfqpoint{2.702733in}{1.823658in}}%
\pgfpathlineto{\pgfqpoint{2.705157in}{1.911398in}}%
\pgfpathlineto{\pgfqpoint{2.705642in}{1.927986in}}%
\pgfpathlineto{\pgfqpoint{2.706612in}{1.929389in}}%
\pgfpathlineto{\pgfqpoint{2.707097in}{1.889108in}}%
\pgfpathlineto{\pgfqpoint{2.708067in}{1.917429in}}%
\pgfpathlineto{\pgfqpoint{2.709037in}{1.987198in}}%
\pgfpathlineto{\pgfqpoint{2.709522in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{2.711462in}{1.865760in}}%
\pgfpathlineto{\pgfqpoint{2.711947in}{1.865516in}}%
\pgfpathlineto{\pgfqpoint{2.712432in}{1.855256in}}%
\pgfpathlineto{\pgfqpoint{2.712917in}{1.869854in}}%
\pgfpathlineto{\pgfqpoint{2.713887in}{1.807345in}}%
\pgfpathlineto{\pgfqpoint{2.714857in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{2.715342in}{1.814638in}}%
\pgfpathlineto{\pgfqpoint{2.717281in}{1.672038in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{1.688886in}}%
\pgfpathlineto{\pgfqpoint{2.721646in}{1.748113in}}%
\pgfpathlineto{\pgfqpoint{2.722616in}{1.669922in}}%
\pgfpathlineto{\pgfqpoint{2.723101in}{1.701532in}}%
\pgfpathlineto{\pgfqpoint{2.725041in}{1.823363in}}%
\pgfpathlineto{\pgfqpoint{2.725526in}{1.825605in}}%
\pgfpathlineto{\pgfqpoint{2.726980in}{1.913091in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{1.888330in}}%
\pgfpathlineto{\pgfqpoint{2.727950in}{1.930940in}}%
\pgfpathlineto{\pgfqpoint{2.728435in}{1.913317in}}%
\pgfpathlineto{\pgfqpoint{2.728920in}{1.900150in}}%
\pgfpathlineto{\pgfqpoint{2.729405in}{1.911985in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{1.942622in}}%
\pgfpathlineto{\pgfqpoint{2.730375in}{1.881042in}}%
\pgfpathlineto{\pgfqpoint{2.731345in}{1.881646in}}%
\pgfpathlineto{\pgfqpoint{2.733285in}{1.933988in}}%
\pgfpathlineto{\pgfqpoint{2.734740in}{1.890000in}}%
\pgfpathlineto{\pgfqpoint{2.735225in}{1.892252in}}%
\pgfpathlineto{\pgfqpoint{2.738619in}{1.806314in}}%
\pgfpathlineto{\pgfqpoint{2.739104in}{1.834675in}}%
\pgfpathlineto{\pgfqpoint{2.739589in}{1.827035in}}%
\pgfpathlineto{\pgfqpoint{2.740559in}{1.775437in}}%
\pgfpathlineto{\pgfqpoint{2.741044in}{1.804149in}}%
\pgfpathlineto{\pgfqpoint{2.741529in}{1.787334in}}%
\pgfpathlineto{\pgfqpoint{2.742984in}{1.741464in}}%
\pgfpathlineto{\pgfqpoint{2.743954in}{1.745276in}}%
\pgfpathlineto{\pgfqpoint{2.744924in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.746379in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{2.747349in}{1.668710in}}%
\pgfpathlineto{\pgfqpoint{2.747834in}{1.686114in}}%
\pgfpathlineto{\pgfqpoint{2.748319in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{2.751713in}{1.868767in}}%
\pgfpathlineto{\pgfqpoint{2.752683in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{2.754138in}{1.834651in}}%
\pgfpathlineto{\pgfqpoint{2.755108in}{1.820471in}}%
\pgfpathlineto{\pgfqpoint{2.756078in}{1.751393in}}%
\pgfpathlineto{\pgfqpoint{2.756563in}{1.766998in}}%
\pgfpathlineto{\pgfqpoint{2.758988in}{1.892305in}}%
\pgfpathlineto{\pgfqpoint{2.760927in}{1.834844in}}%
\pgfpathlineto{\pgfqpoint{2.761412in}{1.828561in}}%
\pgfpathlineto{\pgfqpoint{2.761897in}{1.839488in}}%
\pgfpathlineto{\pgfqpoint{2.763352in}{1.895843in}}%
\pgfpathlineto{\pgfqpoint{2.764322in}{1.838055in}}%
\pgfpathlineto{\pgfqpoint{2.765292in}{1.861054in}}%
\pgfpathlineto{\pgfqpoint{2.767232in}{1.963791in}}%
\pgfpathlineto{\pgfqpoint{2.768202in}{1.950893in}}%
\pgfpathlineto{\pgfqpoint{2.769172in}{1.930269in}}%
\pgfpathlineto{\pgfqpoint{2.769657in}{1.949080in}}%
\pgfpathlineto{\pgfqpoint{2.770142in}{1.946157in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.887488in}}%
\pgfpathlineto{\pgfqpoint{2.771596in}{1.897969in}}%
\pgfpathlineto{\pgfqpoint{2.772081in}{1.966599in}}%
\pgfpathlineto{\pgfqpoint{2.773051in}{1.947664in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{1.952906in}}%
\pgfpathlineto{\pgfqpoint{2.774021in}{1.950295in}}%
\pgfpathlineto{\pgfqpoint{2.776446in}{1.839285in}}%
\pgfpathlineto{\pgfqpoint{2.776931in}{1.861064in}}%
\pgfpathlineto{\pgfqpoint{2.777416in}{1.849241in}}%
\pgfpathlineto{\pgfqpoint{2.777901in}{1.829902in}}%
\pgfpathlineto{\pgfqpoint{2.778386in}{1.846861in}}%
\pgfpathlineto{\pgfqpoint{2.779841in}{1.891916in}}%
\pgfpathlineto{\pgfqpoint{2.780326in}{1.848997in}}%
\pgfpathlineto{\pgfqpoint{2.781296in}{1.859926in}}%
\pgfpathlineto{\pgfqpoint{2.782266in}{1.907252in}}%
\pgfpathlineto{\pgfqpoint{2.783235in}{1.865915in}}%
\pgfpathlineto{\pgfqpoint{2.783720in}{1.920731in}}%
\pgfpathlineto{\pgfqpoint{2.784690in}{1.909512in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.902069in}}%
\pgfpathlineto{\pgfqpoint{2.785660in}{1.849526in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{1.862663in}}%
\pgfpathlineto{\pgfqpoint{2.786630in}{1.872548in}}%
\pgfpathlineto{\pgfqpoint{2.787600in}{1.805260in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{1.838808in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.877052in}}%
\pgfpathlineto{\pgfqpoint{2.790025in}{1.868737in}}%
\pgfpathlineto{\pgfqpoint{2.790510in}{1.864642in}}%
\pgfpathlineto{\pgfqpoint{2.791965in}{1.745432in}}%
\pgfpathlineto{\pgfqpoint{2.792450in}{1.768581in}}%
\pgfpathlineto{\pgfqpoint{2.792935in}{1.745634in}}%
\pgfpathlineto{\pgfqpoint{2.793420in}{1.763434in}}%
\pgfpathlineto{\pgfqpoint{2.793905in}{1.761518in}}%
\pgfpathlineto{\pgfqpoint{2.794389in}{1.726294in}}%
\pgfpathlineto{\pgfqpoint{2.795359in}{1.732914in}}%
\pgfpathlineto{\pgfqpoint{2.795844in}{1.743908in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{1.676977in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.799724in}{1.684774in}}%
\pgfpathlineto{\pgfqpoint{2.800209in}{1.683219in}}%
\pgfpathlineto{\pgfqpoint{2.801179in}{1.577081in}}%
\pgfpathlineto{\pgfqpoint{2.802634in}{1.596096in}}%
\pgfpathlineto{\pgfqpoint{2.803604in}{1.611306in}}%
\pgfpathlineto{\pgfqpoint{2.804089in}{1.598514in}}%
\pgfpathlineto{\pgfqpoint{2.805059in}{1.676913in}}%
\pgfpathlineto{\pgfqpoint{2.805543in}{1.643973in}}%
\pgfpathlineto{\pgfqpoint{2.806028in}{1.645884in}}%
\pgfpathlineto{\pgfqpoint{2.809908in}{1.498495in}}%
\pgfpathlineto{\pgfqpoint{2.810878in}{1.518523in}}%
\pgfpathlineto{\pgfqpoint{2.811363in}{1.518333in}}%
\pgfpathlineto{\pgfqpoint{2.812818in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{2.815728in}{1.591860in}}%
\pgfpathlineto{\pgfqpoint{2.816213in}{1.567691in}}%
\pgfpathlineto{\pgfqpoint{2.816697in}{1.528245in}}%
\pgfpathlineto{\pgfqpoint{2.817182in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{2.817667in}{1.562288in}}%
\pgfpathlineto{\pgfqpoint{2.818152in}{1.515201in}}%
\pgfpathlineto{\pgfqpoint{2.819122in}{1.578789in}}%
\pgfpathlineto{\pgfqpoint{2.819607in}{1.573076in}}%
\pgfpathlineto{\pgfqpoint{2.820577in}{1.527551in}}%
\pgfpathlineto{\pgfqpoint{2.821062in}{1.546290in}}%
\pgfpathlineto{\pgfqpoint{2.823487in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{2.823972in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{2.825427in}{1.550979in}}%
\pgfpathlineto{\pgfqpoint{2.825912in}{1.578079in}}%
\pgfpathlineto{\pgfqpoint{2.826397in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{2.826882in}{1.555570in}}%
\pgfpathlineto{\pgfqpoint{2.827367in}{1.573714in}}%
\pgfpathlineto{\pgfqpoint{2.827851in}{1.570168in}}%
\pgfpathlineto{\pgfqpoint{2.829306in}{1.537215in}}%
\pgfpathlineto{\pgfqpoint{2.829791in}{1.456153in}}%
\pgfpathlineto{\pgfqpoint{2.830761in}{1.469492in}}%
\pgfpathlineto{\pgfqpoint{2.832216in}{1.595100in}}%
\pgfpathlineto{\pgfqpoint{2.833671in}{1.555058in}}%
\pgfpathlineto{\pgfqpoint{2.835126in}{1.601619in}}%
\pgfpathlineto{\pgfqpoint{2.835611in}{1.603338in}}%
\pgfpathlineto{\pgfqpoint{2.837551in}{1.693573in}}%
\pgfpathlineto{\pgfqpoint{2.839490in}{1.772386in}}%
\pgfpathlineto{\pgfqpoint{2.839975in}{1.725634in}}%
\pgfpathlineto{\pgfqpoint{2.840460in}{1.727477in}}%
\pgfpathlineto{\pgfqpoint{2.840945in}{1.750147in}}%
\pgfpathlineto{\pgfqpoint{2.841430in}{1.737167in}}%
\pgfpathlineto{\pgfqpoint{2.841915in}{1.733580in}}%
\pgfpathlineto{\pgfqpoint{2.843370in}{1.750934in}}%
\pgfpathlineto{\pgfqpoint{2.844825in}{1.644336in}}%
\pgfpathlineto{\pgfqpoint{2.845795in}{1.675938in}}%
\pgfpathlineto{\pgfqpoint{2.846765in}{1.611391in}}%
\pgfpathlineto{\pgfqpoint{2.847250in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{2.847735in}{1.644968in}}%
\pgfpathlineto{\pgfqpoint{2.848705in}{1.687494in}}%
\pgfpathlineto{\pgfqpoint{2.849190in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{2.849675in}{1.660554in}}%
\pgfpathlineto{\pgfqpoint{2.851129in}{1.621554in}}%
\pgfpathlineto{\pgfqpoint{2.851614in}{1.640521in}}%
\pgfpathlineto{\pgfqpoint{2.852099in}{1.623037in}}%
\pgfpathlineto{\pgfqpoint{2.853069in}{1.565792in}}%
\pgfpathlineto{\pgfqpoint{2.854039in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{2.854524in}{1.576317in}}%
\pgfpathlineto{\pgfqpoint{2.855494in}{1.577845in}}%
\pgfpathlineto{\pgfqpoint{2.856464in}{1.534345in}}%
\pgfpathlineto{\pgfqpoint{2.856949in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.394601in}}%
\pgfpathlineto{\pgfqpoint{2.860344in}{1.455414in}}%
\pgfpathlineto{\pgfqpoint{2.861313in}{1.445612in}}%
\pgfpathlineto{\pgfqpoint{2.863253in}{1.510186in}}%
\pgfpathlineto{\pgfqpoint{2.863738in}{1.479706in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{1.571795in}}%
\pgfpathlineto{\pgfqpoint{2.864708in}{1.514087in}}%
\pgfpathlineto{\pgfqpoint{2.865193in}{1.528347in}}%
\pgfpathlineto{\pgfqpoint{2.866648in}{1.482897in}}%
\pgfpathlineto{\pgfqpoint{2.867133in}{1.474009in}}%
\pgfpathlineto{\pgfqpoint{2.869558in}{1.358978in}}%
\pgfpathlineto{\pgfqpoint{2.871983in}{1.318182in}}%
\pgfpathlineto{\pgfqpoint{2.872952in}{1.402498in}}%
\pgfpathlineto{\pgfqpoint{2.873437in}{1.401687in}}%
\pgfpathlineto{\pgfqpoint{2.873922in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{2.874407in}{1.393964in}}%
\pgfpathlineto{\pgfqpoint{2.875377in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{2.875862in}{1.420485in}}%
\pgfpathlineto{\pgfqpoint{2.877802in}{1.335930in}}%
\pgfpathlineto{\pgfqpoint{2.878287in}{1.346361in}}%
\pgfpathlineto{\pgfqpoint{2.880227in}{1.444672in}}%
\pgfpathlineto{\pgfqpoint{2.880712in}{1.442241in}}%
\pgfpathlineto{\pgfqpoint{2.881197in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{2.881682in}{1.429555in}}%
\pgfpathlineto{\pgfqpoint{2.882652in}{1.421422in}}%
\pgfpathlineto{\pgfqpoint{2.883621in}{1.447876in}}%
\pgfpathlineto{\pgfqpoint{2.885076in}{1.331788in}}%
\pgfpathlineto{\pgfqpoint{2.886046in}{1.303832in}}%
\pgfpathlineto{\pgfqpoint{2.887016in}{1.354677in}}%
\pgfpathlineto{\pgfqpoint{2.887501in}{1.327351in}}%
\pgfpathlineto{\pgfqpoint{2.888956in}{1.226791in}}%
\pgfpathlineto{\pgfqpoint{2.889926in}{1.230175in}}%
\pgfpathlineto{\pgfqpoint{2.890896in}{1.262925in}}%
\pgfpathlineto{\pgfqpoint{2.891381in}{1.248858in}}%
\pgfpathlineto{\pgfqpoint{2.891866in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{2.892351in}{1.256819in}}%
\pgfpathlineto{\pgfqpoint{2.892836in}{1.228429in}}%
\pgfpathlineto{\pgfqpoint{2.893321in}{1.264675in}}%
\pgfpathlineto{\pgfqpoint{2.893806in}{1.250809in}}%
\pgfpathlineto{\pgfqpoint{2.894291in}{1.279330in}}%
\pgfpathlineto{\pgfqpoint{2.895260in}{1.272763in}}%
\pgfpathlineto{\pgfqpoint{2.895745in}{1.230798in}}%
\pgfpathlineto{\pgfqpoint{2.896230in}{1.246874in}}%
\pgfpathlineto{\pgfqpoint{2.896715in}{1.269923in}}%
\pgfpathlineto{\pgfqpoint{2.897200in}{1.258721in}}%
\pgfpathlineto{\pgfqpoint{2.897685in}{1.231773in}}%
\pgfpathlineto{\pgfqpoint{2.898170in}{1.254211in}}%
\pgfpathlineto{\pgfqpoint{2.898655in}{1.250744in}}%
\pgfpathlineto{\pgfqpoint{2.899140in}{1.261470in}}%
\pgfpathlineto{\pgfqpoint{2.900110in}{1.318360in}}%
\pgfpathlineto{\pgfqpoint{2.900595in}{1.303628in}}%
\pgfpathlineto{\pgfqpoint{2.901565in}{1.273508in}}%
\pgfpathlineto{\pgfqpoint{2.902050in}{1.226750in}}%
\pgfpathlineto{\pgfqpoint{2.902535in}{1.275274in}}%
\pgfpathlineto{\pgfqpoint{2.903990in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{2.904960in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{2.905445in}{1.324965in}}%
\pgfpathlineto{\pgfqpoint{2.906414in}{1.379216in}}%
\pgfpathlineto{\pgfqpoint{2.906899in}{1.361175in}}%
\pgfpathlineto{\pgfqpoint{2.910779in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{2.911264in}{1.533915in}}%
\pgfpathlineto{\pgfqpoint{2.911749in}{1.539060in}}%
\pgfpathlineto{\pgfqpoint{2.913204in}{1.405891in}}%
\pgfpathlineto{\pgfqpoint{2.913689in}{1.430499in}}%
\pgfpathlineto{\pgfqpoint{2.914174in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{2.914659in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{2.916114in}{1.345320in}}%
\pgfpathlineto{\pgfqpoint{2.916599in}{1.324428in}}%
\pgfpathlineto{\pgfqpoint{2.918053in}{1.369403in}}%
\pgfpathlineto{\pgfqpoint{2.918538in}{1.349229in}}%
\pgfpathlineto{\pgfqpoint{2.919993in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{2.920478in}{1.397757in}}%
\pgfpathlineto{\pgfqpoint{2.922903in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.923388in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{2.923873in}{1.567787in}}%
\pgfpathlineto{\pgfqpoint{2.926783in}{1.472814in}}%
\pgfpathlineto{\pgfqpoint{2.928237in}{1.556120in}}%
\pgfpathlineto{\pgfqpoint{2.928722in}{1.555765in}}%
\pgfpathlineto{\pgfqpoint{2.929207in}{1.557588in}}%
\pgfpathlineto{\pgfqpoint{2.930662in}{1.594082in}}%
\pgfpathlineto{\pgfqpoint{2.931147in}{1.547954in}}%
\pgfpathlineto{\pgfqpoint{2.931632in}{1.581069in}}%
\pgfpathlineto{\pgfqpoint{2.932117in}{1.581280in}}%
\pgfpathlineto{\pgfqpoint{2.933572in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{2.936482in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.937452in}{1.585195in}}%
\pgfpathlineto{\pgfqpoint{2.937937in}{1.587199in}}%
\pgfpathlineto{\pgfqpoint{2.939392in}{1.696125in}}%
\pgfpathlineto{\pgfqpoint{2.940361in}{1.689604in}}%
\pgfpathlineto{\pgfqpoint{2.940846in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{2.941331in}{1.679450in}}%
\pgfpathlineto{\pgfqpoint{2.944241in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{2.944726in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{2.946666in}{1.787665in}}%
\pgfpathlineto{\pgfqpoint{2.948606in}{1.858861in}}%
\pgfpathlineto{\pgfqpoint{2.950061in}{1.794243in}}%
\pgfpathlineto{\pgfqpoint{2.950546in}{1.798131in}}%
\pgfpathlineto{\pgfqpoint{2.952000in}{1.841131in}}%
\pgfpathlineto{\pgfqpoint{2.952485in}{1.841154in}}%
\pgfpathlineto{\pgfqpoint{2.953455in}{1.930738in}}%
\pgfpathlineto{\pgfqpoint{2.953940in}{1.897841in}}%
\pgfpathlineto{\pgfqpoint{2.954425in}{1.888300in}}%
\pgfpathlineto{\pgfqpoint{2.954910in}{1.922228in}}%
\pgfpathlineto{\pgfqpoint{2.955395in}{1.900469in}}%
\pgfpathlineto{\pgfqpoint{2.955880in}{1.896219in}}%
\pgfpathlineto{\pgfqpoint{2.956365in}{1.880767in}}%
\pgfpathlineto{\pgfqpoint{2.956850in}{1.907305in}}%
\pgfpathlineto{\pgfqpoint{2.957820in}{1.851160in}}%
\pgfpathlineto{\pgfqpoint{2.958305in}{1.888902in}}%
\pgfpathlineto{\pgfqpoint{2.958790in}{1.841098in}}%
\pgfpathlineto{\pgfqpoint{2.959275in}{1.857422in}}%
\pgfpathlineto{\pgfqpoint{2.960245in}{1.933198in}}%
\pgfpathlineto{\pgfqpoint{2.961215in}{1.887885in}}%
\pgfpathlineto{\pgfqpoint{2.961700in}{1.892360in}}%
\pgfpathlineto{\pgfqpoint{2.962184in}{1.896548in}}%
\pgfpathlineto{\pgfqpoint{2.962669in}{1.878890in}}%
\pgfpathlineto{\pgfqpoint{2.963154in}{1.884616in}}%
\pgfpathlineto{\pgfqpoint{2.963639in}{1.913260in}}%
\pgfpathlineto{\pgfqpoint{2.964124in}{1.878865in}}%
\pgfpathlineto{\pgfqpoint{2.964609in}{1.879729in}}%
\pgfpathlineto{\pgfqpoint{2.965094in}{1.855202in}}%
\pgfpathlineto{\pgfqpoint{2.966549in}{1.942822in}}%
\pgfpathlineto{\pgfqpoint{2.967519in}{1.913576in}}%
\pgfpathlineto{\pgfqpoint{2.968489in}{1.923109in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.944285in}}%
\pgfpathlineto{\pgfqpoint{2.969944in}{1.942889in}}%
\pgfpathlineto{\pgfqpoint{2.973338in}{1.761062in}}%
\pgfpathlineto{\pgfqpoint{2.974308in}{1.737058in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{1.689602in}}%
\pgfpathlineto{\pgfqpoint{2.975763in}{1.727224in}}%
\pgfpathlineto{\pgfqpoint{2.976733in}{1.717621in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{1.750738in}}%
\pgfpathlineto{\pgfqpoint{2.977703in}{1.727943in}}%
\pgfpathlineto{\pgfqpoint{2.979643in}{1.626639in}}%
\pgfpathlineto{\pgfqpoint{2.980128in}{1.626901in}}%
\pgfpathlineto{\pgfqpoint{2.982068in}{1.723822in}}%
\pgfpathlineto{\pgfqpoint{2.983523in}{1.711295in}}%
\pgfpathlineto{\pgfqpoint{2.984492in}{1.699747in}}%
\pgfpathlineto{\pgfqpoint{2.986432in}{1.772618in}}%
\pgfpathlineto{\pgfqpoint{2.987402in}{1.744705in}}%
\pgfpathlineto{\pgfqpoint{2.988372in}{1.671595in}}%
\pgfpathlineto{\pgfqpoint{2.988857in}{1.696253in}}%
\pgfpathlineto{\pgfqpoint{2.989342in}{1.695902in}}%
\pgfpathlineto{\pgfqpoint{2.990312in}{1.710546in}}%
\pgfpathlineto{\pgfqpoint{2.991282in}{1.649595in}}%
\pgfpathlineto{\pgfqpoint{2.991767in}{1.672836in}}%
\pgfpathlineto{\pgfqpoint{2.992252in}{1.653367in}}%
\pgfpathlineto{\pgfqpoint{2.992737in}{1.650806in}}%
\pgfpathlineto{\pgfqpoint{2.993707in}{1.610611in}}%
\pgfpathlineto{\pgfqpoint{2.994192in}{1.628717in}}%
\pgfpathlineto{\pgfqpoint{2.995162in}{1.647131in}}%
\pgfpathlineto{\pgfqpoint{2.996131in}{1.692608in}}%
\pgfpathlineto{\pgfqpoint{2.996616in}{1.682225in}}%
\pgfpathlineto{\pgfqpoint{2.997101in}{1.684756in}}%
\pgfpathlineto{\pgfqpoint{2.999526in}{1.559127in}}%
\pgfpathlineto{\pgfqpoint{3.000011in}{1.552714in}}%
\pgfpathlineto{\pgfqpoint{3.000496in}{1.526092in}}%
\pgfpathlineto{\pgfqpoint{3.001951in}{1.589648in}}%
\pgfpathlineto{\pgfqpoint{3.003406in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{3.003891in}{1.543833in}}%
\pgfpathlineto{\pgfqpoint{3.004861in}{1.462301in}}%
\pgfpathlineto{\pgfqpoint{3.005346in}{1.495481in}}%
\pgfpathlineto{\pgfqpoint{3.006800in}{1.516196in}}%
\pgfpathlineto{\pgfqpoint{3.007285in}{1.502871in}}%
\pgfpathlineto{\pgfqpoint{3.007770in}{1.540649in}}%
\pgfpathlineto{\pgfqpoint{3.008255in}{1.521614in}}%
\pgfpathlineto{\pgfqpoint{3.008740in}{1.522816in}}%
\pgfpathlineto{\pgfqpoint{3.009710in}{1.577052in}}%
\pgfpathlineto{\pgfqpoint{3.011165in}{1.642852in}}%
\pgfpathlineto{\pgfqpoint{3.013105in}{1.561560in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{1.635318in}}%
\pgfpathlineto{\pgfqpoint{3.016500in}{1.553998in}}%
\pgfpathlineto{\pgfqpoint{3.017470in}{1.539313in}}%
\pgfpathlineto{\pgfqpoint{3.017954in}{1.541468in}}%
\pgfpathlineto{\pgfqpoint{3.018439in}{1.580662in}}%
\pgfpathlineto{\pgfqpoint{3.018924in}{1.548871in}}%
\pgfpathlineto{\pgfqpoint{3.019409in}{1.564196in}}%
\pgfpathlineto{\pgfqpoint{3.019894in}{1.554314in}}%
\pgfpathlineto{\pgfqpoint{3.020379in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{3.021834in}{1.625955in}}%
\pgfpathlineto{\pgfqpoint{3.022319in}{1.629893in}}%
\pgfpathlineto{\pgfqpoint{3.022804in}{1.624680in}}%
\pgfpathlineto{\pgfqpoint{3.023289in}{1.570967in}}%
\pgfpathlineto{\pgfqpoint{3.023774in}{1.578884in}}%
\pgfpathlineto{\pgfqpoint{3.025229in}{1.633177in}}%
\pgfpathlineto{\pgfqpoint{3.025714in}{1.613535in}}%
\pgfpathlineto{\pgfqpoint{3.026684in}{1.661837in}}%
\pgfpathlineto{\pgfqpoint{3.028624in}{1.476282in}}%
\pgfpathlineto{\pgfqpoint{3.030563in}{1.580688in}}%
\pgfpathlineto{\pgfqpoint{3.031048in}{1.560201in}}%
\pgfpathlineto{\pgfqpoint{3.031533in}{1.522584in}}%
\pgfpathlineto{\pgfqpoint{3.032018in}{1.529981in}}%
\pgfpathlineto{\pgfqpoint{3.032503in}{1.549206in}}%
\pgfpathlineto{\pgfqpoint{3.033958in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{3.034443in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{3.035413in}{1.541668in}}%
\pgfpathlineto{\pgfqpoint{3.035898in}{1.544363in}}%
\pgfpathlineto{\pgfqpoint{3.036383in}{1.591954in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{1.588613in}}%
\pgfpathlineto{\pgfqpoint{3.039293in}{1.511458in}}%
\pgfpathlineto{\pgfqpoint{3.039778in}{1.506972in}}%
\pgfpathlineto{\pgfqpoint{3.041232in}{1.419734in}}%
\pgfpathlineto{\pgfqpoint{3.042202in}{1.455748in}}%
\pgfpathlineto{\pgfqpoint{3.042687in}{1.445090in}}%
\pgfpathlineto{\pgfqpoint{3.043172in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{3.043657in}{1.466453in}}%
\pgfpathlineto{\pgfqpoint{3.044142in}{1.438293in}}%
\pgfpathlineto{\pgfqpoint{3.045112in}{1.461100in}}%
\pgfpathlineto{\pgfqpoint{3.045597in}{1.452652in}}%
\pgfpathlineto{\pgfqpoint{3.046082in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{3.046567in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{3.048022in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{3.048507in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{3.050447in}{1.489674in}}%
\pgfpathlineto{\pgfqpoint{3.050932in}{1.501240in}}%
\pgfpathlineto{\pgfqpoint{3.051901in}{1.364618in}}%
\pgfpathlineto{\pgfqpoint{3.052871in}{1.403167in}}%
\pgfpathlineto{\pgfqpoint{3.055296in}{1.551143in}}%
\pgfpathlineto{\pgfqpoint{3.055781in}{1.524075in}}%
\pgfpathlineto{\pgfqpoint{3.056266in}{1.574697in}}%
\pgfpathlineto{\pgfqpoint{3.057721in}{1.449862in}}%
\pgfpathlineto{\pgfqpoint{3.058206in}{1.451491in}}%
\pgfpathlineto{\pgfqpoint{3.060146in}{1.550253in}}%
\pgfpathlineto{\pgfqpoint{3.060631in}{1.543160in}}%
\pgfpathlineto{\pgfqpoint{3.061116in}{1.539970in}}%
\pgfpathlineto{\pgfqpoint{3.061601in}{1.557566in}}%
\pgfpathlineto{\pgfqpoint{3.063055in}{1.459691in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{3.064510in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{3.064995in}{1.448240in}}%
\pgfpathlineto{\pgfqpoint{3.065480in}{1.507305in}}%
\pgfpathlineto{\pgfqpoint{3.066450in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{3.068390in}{1.584635in}}%
\pgfpathlineto{\pgfqpoint{3.068875in}{1.577932in}}%
\pgfpathlineto{\pgfqpoint{3.069360in}{1.600082in}}%
\pgfpathlineto{\pgfqpoint{3.069845in}{1.579767in}}%
\pgfpathlineto{\pgfqpoint{3.070330in}{1.524720in}}%
\pgfpathlineto{\pgfqpoint{3.070815in}{1.561648in}}%
\pgfpathlineto{\pgfqpoint{3.072270in}{1.594886in}}%
\pgfpathlineto{\pgfqpoint{3.072755in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{3.073240in}{1.558095in}}%
\pgfpathlineto{\pgfqpoint{3.073724in}{1.585415in}}%
\pgfpathlineto{\pgfqpoint{3.074209in}{1.615354in}}%
\pgfpathlineto{\pgfqpoint{3.074694in}{1.612567in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.555584in}}%
\pgfpathlineto{\pgfqpoint{3.076634in}{1.580286in}}%
\pgfpathlineto{\pgfqpoint{3.077119in}{1.568694in}}%
\pgfpathlineto{\pgfqpoint{3.077604in}{1.555131in}}%
\pgfpathlineto{\pgfqpoint{3.078574in}{1.596870in}}%
\pgfpathlineto{\pgfqpoint{3.079544in}{1.550560in}}%
\pgfpathlineto{\pgfqpoint{3.080029in}{1.554326in}}%
\pgfpathlineto{\pgfqpoint{3.080514in}{1.579576in}}%
\pgfpathlineto{\pgfqpoint{3.082454in}{1.453597in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.501010in}}%
\pgfpathlineto{\pgfqpoint{3.084394in}{1.492260in}}%
\pgfpathlineto{\pgfqpoint{3.085848in}{1.456986in}}%
\pgfpathlineto{\pgfqpoint{3.086333in}{1.492171in}}%
\pgfpathlineto{\pgfqpoint{3.086818in}{1.464640in}}%
\pgfpathlineto{\pgfqpoint{3.087303in}{1.469859in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{1.442364in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{1.453614in}}%
\pgfpathlineto{\pgfqpoint{3.088758in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{3.089243in}{1.466264in}}%
\pgfpathlineto{\pgfqpoint{3.089728in}{1.506661in}}%
\pgfpathlineto{\pgfqpoint{3.090213in}{1.487236in}}%
\pgfpathlineto{\pgfqpoint{3.090698in}{1.492902in}}%
\pgfpathlineto{\pgfqpoint{3.092638in}{1.408260in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{1.513975in}}%
\pgfpathlineto{\pgfqpoint{3.094578in}{1.434168in}}%
\pgfpathlineto{\pgfqpoint{3.095063in}{1.435581in}}%
\pgfpathlineto{\pgfqpoint{3.096033in}{1.484497in}}%
\pgfpathlineto{\pgfqpoint{3.096517in}{1.483412in}}%
\pgfpathlineto{\pgfqpoint{3.098457in}{1.415378in}}%
\pgfpathlineto{\pgfqpoint{3.099912in}{1.457553in}}%
\pgfpathlineto{\pgfqpoint{3.100397in}{1.470270in}}%
\pgfpathlineto{\pgfqpoint{3.100882in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{3.101367in}{1.444417in}}%
\pgfpathlineto{\pgfqpoint{3.102822in}{1.378711in}}%
\pgfpathlineto{\pgfqpoint{3.106217in}{1.281513in}}%
\pgfpathlineto{\pgfqpoint{3.106702in}{1.257452in}}%
\pgfpathlineto{\pgfqpoint{3.107187in}{1.279180in}}%
\pgfpathlineto{\pgfqpoint{3.107671in}{1.280961in}}%
\pgfpathlineto{\pgfqpoint{3.108641in}{1.367614in}}%
\pgfpathlineto{\pgfqpoint{3.109126in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{3.109611in}{1.352417in}}%
\pgfpathlineto{\pgfqpoint{3.112036in}{1.233875in}}%
\pgfpathlineto{\pgfqpoint{3.112521in}{1.243788in}}%
\pgfpathlineto{\pgfqpoint{3.113006in}{1.242786in}}%
\pgfpathlineto{\pgfqpoint{3.114461in}{1.192638in}}%
\pgfpathlineto{\pgfqpoint{3.114946in}{1.205971in}}%
\pgfpathlineto{\pgfqpoint{3.115916in}{1.169214in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{1.176431in}}%
\pgfpathlineto{\pgfqpoint{3.116886in}{1.176052in}}%
\pgfpathlineto{\pgfqpoint{3.117371in}{1.244765in}}%
\pgfpathlineto{\pgfqpoint{3.118341in}{1.243503in}}%
\pgfpathlineto{\pgfqpoint{3.119310in}{1.159255in}}%
\pgfpathlineto{\pgfqpoint{3.119795in}{1.199774in}}%
\pgfpathlineto{\pgfqpoint{3.120280in}{1.196632in}}%
\pgfpathlineto{\pgfqpoint{3.122220in}{1.214113in}}%
\pgfpathlineto{\pgfqpoint{3.122705in}{1.202773in}}%
\pgfpathlineto{\pgfqpoint{3.126100in}{1.378589in}}%
\pgfpathlineto{\pgfqpoint{3.126585in}{1.383510in}}%
\pgfpathlineto{\pgfqpoint{3.127070in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{3.127555in}{1.363394in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{3.129979in}{1.412318in}}%
\pgfpathlineto{\pgfqpoint{3.130464in}{1.431856in}}%
\pgfpathlineto{\pgfqpoint{3.130949in}{1.432547in}}%
\pgfpathlineto{\pgfqpoint{3.131434in}{1.426128in}}%
\pgfpathlineto{\pgfqpoint{3.132889in}{1.353252in}}%
\pgfpathlineto{\pgfqpoint{3.133374in}{1.363963in}}%
\pgfpathlineto{\pgfqpoint{3.135314in}{1.488659in}}%
\pgfpathlineto{\pgfqpoint{3.138224in}{1.363880in}}%
\pgfpathlineto{\pgfqpoint{3.138709in}{1.369391in}}%
\pgfpathlineto{\pgfqpoint{3.139194in}{1.325262in}}%
\pgfpathlineto{\pgfqpoint{3.140164in}{1.337685in}}%
\pgfpathlineto{\pgfqpoint{3.141133in}{1.290123in}}%
\pgfpathlineto{\pgfqpoint{3.141618in}{1.310751in}}%
\pgfpathlineto{\pgfqpoint{3.142588in}{1.216090in}}%
\pgfpathlineto{\pgfqpoint{3.143073in}{1.256101in}}%
\pgfpathlineto{\pgfqpoint{3.143558in}{1.264810in}}%
\pgfpathlineto{\pgfqpoint{3.145498in}{1.386151in}}%
\pgfpathlineto{\pgfqpoint{3.146468in}{1.377642in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.421217in}}%
\pgfpathlineto{\pgfqpoint{3.148893in}{1.289551in}}%
\pgfpathlineto{\pgfqpoint{3.149378in}{1.290621in}}%
\pgfpathlineto{\pgfqpoint{3.152287in}{1.431370in}}%
\pgfpathlineto{\pgfqpoint{3.152772in}{1.389298in}}%
\pgfpathlineto{\pgfqpoint{3.153742in}{1.398946in}}%
\pgfpathlineto{\pgfqpoint{3.154227in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{3.155682in}{1.327416in}}%
\pgfpathlineto{\pgfqpoint{3.156167in}{1.339055in}}%
\pgfpathlineto{\pgfqpoint{3.158107in}{1.487439in}}%
\pgfpathlineto{\pgfqpoint{3.159562in}{1.517422in}}%
\pgfpathlineto{\pgfqpoint{3.161017in}{1.481092in}}%
\pgfpathlineto{\pgfqpoint{3.161502in}{1.470237in}}%
\pgfpathlineto{\pgfqpoint{3.162957in}{1.526134in}}%
\pgfpathlineto{\pgfqpoint{3.164896in}{1.437063in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.445573in}}%
\pgfpathlineto{\pgfqpoint{3.166351in}{1.397859in}}%
\pgfpathlineto{\pgfqpoint{3.166836in}{1.398638in}}%
\pgfpathlineto{\pgfqpoint{3.167321in}{1.395100in}}%
\pgfpathlineto{\pgfqpoint{3.168776in}{1.439606in}}%
\pgfpathlineto{\pgfqpoint{3.170716in}{1.283573in}}%
\pgfpathlineto{\pgfqpoint{3.171201in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{3.171686in}{1.307256in}}%
\pgfpathlineto{\pgfqpoint{3.172171in}{1.318534in}}%
\pgfpathlineto{\pgfqpoint{3.172656in}{1.370833in}}%
\pgfpathlineto{\pgfqpoint{3.173141in}{1.349649in}}%
\pgfpathlineto{\pgfqpoint{3.174595in}{1.328444in}}%
\pgfpathlineto{\pgfqpoint{3.176535in}{1.458016in}}%
\pgfpathlineto{\pgfqpoint{3.177505in}{1.443175in}}%
\pgfpathlineto{\pgfqpoint{3.177990in}{1.443487in}}%
\pgfpathlineto{\pgfqpoint{3.179930in}{1.365046in}}%
\pgfpathlineto{\pgfqpoint{3.181385in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{3.181870in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{3.183325in}{1.417199in}}%
\pgfpathlineto{\pgfqpoint{3.185265in}{1.559025in}}%
\pgfpathlineto{\pgfqpoint{3.185749in}{1.522863in}}%
\pgfpathlineto{\pgfqpoint{3.187204in}{1.607136in}}%
\pgfpathlineto{\pgfqpoint{3.189144in}{1.570541in}}%
\pgfpathlineto{\pgfqpoint{3.190599in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{3.193509in}{1.581512in}}%
\pgfpathlineto{\pgfqpoint{3.193994in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{3.194479in}{1.579963in}}%
\pgfpathlineto{\pgfqpoint{3.194964in}{1.599551in}}%
\pgfpathlineto{\pgfqpoint{3.195449in}{1.579975in}}%
\pgfpathlineto{\pgfqpoint{3.196903in}{1.527047in}}%
\pgfpathlineto{\pgfqpoint{3.197873in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{3.198358in}{1.569561in}}%
\pgfpathlineto{\pgfqpoint{3.198843in}{1.545934in}}%
\pgfpathlineto{\pgfqpoint{3.199328in}{1.561758in}}%
\pgfpathlineto{\pgfqpoint{3.200783in}{1.638528in}}%
\pgfpathlineto{\pgfqpoint{3.201753in}{1.633022in}}%
\pgfpathlineto{\pgfqpoint{3.202723in}{1.575307in}}%
\pgfpathlineto{\pgfqpoint{3.203208in}{1.582567in}}%
\pgfpathlineto{\pgfqpoint{3.205148in}{1.628387in}}%
\pgfpathlineto{\pgfqpoint{3.206603in}{1.577751in}}%
\pgfpathlineto{\pgfqpoint{3.207573in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{3.208542in}{1.519667in}}%
\pgfpathlineto{\pgfqpoint{3.209027in}{1.549079in}}%
\pgfpathlineto{\pgfqpoint{3.209512in}{1.561716in}}%
\pgfpathlineto{\pgfqpoint{3.210967in}{1.521854in}}%
\pgfpathlineto{\pgfqpoint{3.211452in}{1.523072in}}%
\pgfpathlineto{\pgfqpoint{3.212422in}{1.502768in}}%
\pgfpathlineto{\pgfqpoint{3.212907in}{1.477411in}}%
\pgfpathlineto{\pgfqpoint{3.213392in}{1.525707in}}%
\pgfpathlineto{\pgfqpoint{3.213877in}{1.488549in}}%
\pgfpathlineto{\pgfqpoint{3.214362in}{1.470344in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{3.215332in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{3.215817in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{3.216787in}{1.476716in}}%
\pgfpathlineto{\pgfqpoint{3.217757in}{1.425127in}}%
\pgfpathlineto{\pgfqpoint{3.219696in}{1.288373in}}%
\pgfpathlineto{\pgfqpoint{3.220181in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{3.222121in}{1.207575in}}%
\pgfpathlineto{\pgfqpoint{3.224061in}{1.321717in}}%
\pgfpathlineto{\pgfqpoint{3.227456in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{3.228426in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{3.228911in}{1.440331in}}%
\pgfpathlineto{\pgfqpoint{3.229396in}{1.409647in}}%
\pgfpathlineto{\pgfqpoint{3.229881in}{1.414627in}}%
\pgfpathlineto{\pgfqpoint{3.230850in}{1.464959in}}%
\pgfpathlineto{\pgfqpoint{3.231820in}{1.422394in}}%
\pgfpathlineto{\pgfqpoint{3.232305in}{1.425652in}}%
\pgfpathlineto{\pgfqpoint{3.233760in}{1.457658in}}%
\pgfpathlineto{\pgfqpoint{3.235700in}{1.384264in}}%
\pgfpathlineto{\pgfqpoint{3.236185in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{3.237155in}{1.299043in}}%
\pgfpathlineto{\pgfqpoint{3.237640in}{1.302812in}}%
\pgfpathlineto{\pgfqpoint{3.238125in}{1.345686in}}%
\pgfpathlineto{\pgfqpoint{3.238610in}{1.336063in}}%
\pgfpathlineto{\pgfqpoint{3.239095in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{3.239580in}{1.371737in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{1.326728in}}%
\pgfpathlineto{\pgfqpoint{3.241520in}{1.291453in}}%
\pgfpathlineto{\pgfqpoint{3.242489in}{1.335447in}}%
\pgfpathlineto{\pgfqpoint{3.243459in}{1.287105in}}%
\pgfpathlineto{\pgfqpoint{3.243944in}{1.299170in}}%
\pgfpathlineto{\pgfqpoint{3.244429in}{1.330515in}}%
\pgfpathlineto{\pgfqpoint{3.244914in}{1.293941in}}%
\pgfpathlineto{\pgfqpoint{3.245399in}{1.239941in}}%
\pgfpathlineto{\pgfqpoint{3.245884in}{1.265791in}}%
\pgfpathlineto{\pgfqpoint{3.246369in}{1.269558in}}%
\pgfpathlineto{\pgfqpoint{3.246854in}{1.216421in}}%
\pgfpathlineto{\pgfqpoint{3.247339in}{1.253352in}}%
\pgfpathlineto{\pgfqpoint{3.247824in}{1.259529in}}%
\pgfpathlineto{\pgfqpoint{3.249764in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{3.251219in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{3.251704in}{1.341478in}}%
\pgfpathlineto{\pgfqpoint{3.252189in}{1.328519in}}%
\pgfpathlineto{\pgfqpoint{3.252674in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{3.254613in}{1.414647in}}%
\pgfpathlineto{\pgfqpoint{3.255098in}{1.383750in}}%
\pgfpathlineto{\pgfqpoint{3.256068in}{1.365824in}}%
\pgfpathlineto{\pgfqpoint{3.256553in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{3.258008in}{1.470364in}}%
\pgfpathlineto{\pgfqpoint{3.258493in}{1.494761in}}%
\pgfpathlineto{\pgfqpoint{3.258978in}{1.486193in}}%
\pgfpathlineto{\pgfqpoint{3.260433in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{3.260918in}{1.466953in}}%
\pgfpathlineto{\pgfqpoint{3.261888in}{1.551172in}}%
\pgfpathlineto{\pgfqpoint{3.262858in}{1.455103in}}%
\pgfpathlineto{\pgfqpoint{3.263343in}{1.456178in}}%
\pgfpathlineto{\pgfqpoint{3.263828in}{1.488877in}}%
\pgfpathlineto{\pgfqpoint{3.264312in}{1.472274in}}%
\pgfpathlineto{\pgfqpoint{3.264797in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{3.265767in}{1.435999in}}%
\pgfpathlineto{\pgfqpoint{3.266252in}{1.440253in}}%
\pgfpathlineto{\pgfqpoint{3.267222in}{1.487459in}}%
\pgfpathlineto{\pgfqpoint{3.267707in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{3.268192in}{1.470815in}}%
\pgfpathlineto{\pgfqpoint{3.268677in}{1.461036in}}%
\pgfpathlineto{\pgfqpoint{3.269647in}{1.418459in}}%
\pgfpathlineto{\pgfqpoint{3.270132in}{1.421573in}}%
\pgfpathlineto{\pgfqpoint{3.271102in}{1.398848in}}%
\pgfpathlineto{\pgfqpoint{3.272072in}{1.357180in}}%
\pgfpathlineto{\pgfqpoint{3.272557in}{1.396116in}}%
\pgfpathlineto{\pgfqpoint{3.273527in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.275951in}{1.503812in}}%
\pgfpathlineto{\pgfqpoint{3.277891in}{1.421334in}}%
\pgfpathlineto{\pgfqpoint{3.278376in}{1.422295in}}%
\pgfpathlineto{\pgfqpoint{3.283226in}{1.562166in}}%
\pgfpathlineto{\pgfqpoint{3.283711in}{1.557726in}}%
\pgfpathlineto{\pgfqpoint{3.284196in}{1.549116in}}%
\pgfpathlineto{\pgfqpoint{3.284681in}{1.551844in}}%
\pgfpathlineto{\pgfqpoint{3.285651in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{3.287590in}{1.508092in}}%
\pgfpathlineto{\pgfqpoint{3.288075in}{1.527547in}}%
\pgfpathlineto{\pgfqpoint{3.288560in}{1.510722in}}%
\pgfpathlineto{\pgfqpoint{3.289045in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{3.289530in}{1.481954in}}%
\pgfpathlineto{\pgfqpoint{3.290500in}{1.540984in}}%
\pgfpathlineto{\pgfqpoint{3.291470in}{1.477727in}}%
\pgfpathlineto{\pgfqpoint{3.291955in}{1.490854in}}%
\pgfpathlineto{\pgfqpoint{3.292440in}{1.494933in}}%
\pgfpathlineto{\pgfqpoint{3.296805in}{1.620316in}}%
\pgfpathlineto{\pgfqpoint{3.297290in}{1.619310in}}%
\pgfpathlineto{\pgfqpoint{3.298744in}{1.552634in}}%
\pgfpathlineto{\pgfqpoint{3.300199in}{1.634087in}}%
\pgfpathlineto{\pgfqpoint{3.302139in}{1.657607in}}%
\pgfpathlineto{\pgfqpoint{3.302624in}{1.643581in}}%
\pgfpathlineto{\pgfqpoint{3.303109in}{1.647480in}}%
\pgfpathlineto{\pgfqpoint{3.303594in}{1.649372in}}%
\pgfpathlineto{\pgfqpoint{3.307474in}{1.786903in}}%
\pgfpathlineto{\pgfqpoint{3.307959in}{1.763090in}}%
\pgfpathlineto{\pgfqpoint{3.308444in}{1.769766in}}%
\pgfpathlineto{\pgfqpoint{3.308928in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{3.309413in}{1.737595in}}%
\pgfpathlineto{\pgfqpoint{3.311353in}{1.818938in}}%
\pgfpathlineto{\pgfqpoint{3.311838in}{1.793170in}}%
\pgfpathlineto{\pgfqpoint{3.312323in}{1.840011in}}%
\pgfpathlineto{\pgfqpoint{3.312808in}{1.806359in}}%
\pgfpathlineto{\pgfqpoint{3.314263in}{1.722260in}}%
\pgfpathlineto{\pgfqpoint{3.316203in}{1.838412in}}%
\pgfpathlineto{\pgfqpoint{3.316688in}{1.802577in}}%
\pgfpathlineto{\pgfqpoint{3.317173in}{1.845681in}}%
\pgfpathlineto{\pgfqpoint{3.317658in}{1.822189in}}%
\pgfpathlineto{\pgfqpoint{3.318143in}{1.851788in}}%
\pgfpathlineto{\pgfqpoint{3.318628in}{1.842793in}}%
\pgfpathlineto{\pgfqpoint{3.319598in}{1.768162in}}%
\pgfpathlineto{\pgfqpoint{3.320082in}{1.787822in}}%
\pgfpathlineto{\pgfqpoint{3.320567in}{1.789245in}}%
\pgfpathlineto{\pgfqpoint{3.321052in}{1.782295in}}%
\pgfpathlineto{\pgfqpoint{3.321537in}{1.844403in}}%
\pgfpathlineto{\pgfqpoint{3.322507in}{1.840054in}}%
\pgfpathlineto{\pgfqpoint{3.322992in}{1.867591in}}%
\pgfpathlineto{\pgfqpoint{3.323477in}{1.849710in}}%
\pgfpathlineto{\pgfqpoint{3.323962in}{1.845433in}}%
\pgfpathlineto{\pgfqpoint{3.326387in}{1.727609in}}%
\pgfpathlineto{\pgfqpoint{3.326872in}{1.737191in}}%
\pgfpathlineto{\pgfqpoint{3.328812in}{1.798213in}}%
\pgfpathlineto{\pgfqpoint{3.333661in}{1.674299in}}%
\pgfpathlineto{\pgfqpoint{3.334631in}{1.685190in}}%
\pgfpathlineto{\pgfqpoint{3.335116in}{1.694683in}}%
\pgfpathlineto{\pgfqpoint{3.335601in}{1.740835in}}%
\pgfpathlineto{\pgfqpoint{3.336086in}{1.730240in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{1.709729in}}%
\pgfpathlineto{\pgfqpoint{3.337541in}{1.713887in}}%
\pgfpathlineto{\pgfqpoint{3.338996in}{1.781513in}}%
\pgfpathlineto{\pgfqpoint{3.339481in}{1.762718in}}%
\pgfpathlineto{\pgfqpoint{3.339966in}{1.742313in}}%
\pgfpathlineto{\pgfqpoint{3.340451in}{1.754463in}}%
\pgfpathlineto{\pgfqpoint{3.342875in}{1.847973in}}%
\pgfpathlineto{\pgfqpoint{3.343360in}{1.862084in}}%
\pgfpathlineto{\pgfqpoint{3.344330in}{1.861658in}}%
\pgfpathlineto{\pgfqpoint{3.344815in}{1.849814in}}%
\pgfpathlineto{\pgfqpoint{3.345300in}{1.804573in}}%
\pgfpathlineto{\pgfqpoint{3.345785in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{3.346755in}{1.826586in}}%
\pgfpathlineto{\pgfqpoint{3.347725in}{1.877519in}}%
\pgfpathlineto{\pgfqpoint{3.349180in}{1.789869in}}%
\pgfpathlineto{\pgfqpoint{3.349665in}{1.803757in}}%
\pgfpathlineto{\pgfqpoint{3.350150in}{1.794100in}}%
\pgfpathlineto{\pgfqpoint{3.350635in}{1.783425in}}%
\pgfpathlineto{\pgfqpoint{3.351605in}{1.719787in}}%
\pgfpathlineto{\pgfqpoint{3.352090in}{1.746567in}}%
\pgfpathlineto{\pgfqpoint{3.352575in}{1.738371in}}%
\pgfpathlineto{\pgfqpoint{3.354029in}{1.803905in}}%
\pgfpathlineto{\pgfqpoint{3.354514in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{3.356454in}{1.762519in}}%
\pgfpathlineto{\pgfqpoint{3.359364in}{1.843162in}}%
\pgfpathlineto{\pgfqpoint{3.359849in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{3.360334in}{1.816909in}}%
\pgfpathlineto{\pgfqpoint{3.360819in}{1.867177in}}%
\pgfpathlineto{\pgfqpoint{3.361304in}{1.830329in}}%
\pgfpathlineto{\pgfqpoint{3.362274in}{1.765089in}}%
\pgfpathlineto{\pgfqpoint{3.362759in}{1.780628in}}%
\pgfpathlineto{\pgfqpoint{3.364214in}{1.759792in}}%
\pgfpathlineto{\pgfqpoint{3.365668in}{1.784448in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{1.682396in}}%
\pgfpathlineto{\pgfqpoint{3.369063in}{1.802785in}}%
\pgfpathlineto{\pgfqpoint{3.369548in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{3.370033in}{1.805827in}}%
\pgfpathlineto{\pgfqpoint{3.371003in}{1.831077in}}%
\pgfpathlineto{\pgfqpoint{3.372943in}{1.769412in}}%
\pgfpathlineto{\pgfqpoint{3.373428in}{1.778791in}}%
\pgfpathlineto{\pgfqpoint{3.374398in}{1.719614in}}%
\pgfpathlineto{\pgfqpoint{3.375852in}{1.766877in}}%
\pgfpathlineto{\pgfqpoint{3.376822in}{1.720542in}}%
\pgfpathlineto{\pgfqpoint{3.377307in}{1.738101in}}%
\pgfpathlineto{\pgfqpoint{3.377792in}{1.764336in}}%
\pgfpathlineto{\pgfqpoint{3.378277in}{1.712699in}}%
\pgfpathlineto{\pgfqpoint{3.378762in}{1.767691in}}%
\pgfpathlineto{\pgfqpoint{3.379247in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{3.380702in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{3.381187in}{1.698739in}}%
\pgfpathlineto{\pgfqpoint{3.382157in}{1.751634in}}%
\pgfpathlineto{\pgfqpoint{3.382642in}{1.740704in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{1.716042in}}%
\pgfpathlineto{\pgfqpoint{3.384097in}{1.727249in}}%
\pgfpathlineto{\pgfqpoint{3.385067in}{1.669082in}}%
\pgfpathlineto{\pgfqpoint{3.385552in}{1.693843in}}%
\pgfpathlineto{\pgfqpoint{3.387007in}{1.655490in}}%
\pgfpathlineto{\pgfqpoint{3.387491in}{1.671075in}}%
\pgfpathlineto{\pgfqpoint{3.387976in}{1.664749in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{1.650805in}}%
\pgfpathlineto{\pgfqpoint{3.389916in}{1.628256in}}%
\pgfpathlineto{\pgfqpoint{3.390401in}{1.637681in}}%
\pgfpathlineto{\pgfqpoint{3.390886in}{1.667685in}}%
\pgfpathlineto{\pgfqpoint{3.391371in}{1.648699in}}%
\pgfpathlineto{\pgfqpoint{3.392341in}{1.617211in}}%
\pgfpathlineto{\pgfqpoint{3.392826in}{1.641683in}}%
\pgfpathlineto{\pgfqpoint{3.393311in}{1.638284in}}%
\pgfpathlineto{\pgfqpoint{3.396221in}{1.451480in}}%
\pgfpathlineto{\pgfqpoint{3.396706in}{1.475437in}}%
\pgfpathlineto{\pgfqpoint{3.397191in}{1.452136in}}%
\pgfpathlineto{\pgfqpoint{3.397676in}{1.473457in}}%
\pgfpathlineto{\pgfqpoint{3.399130in}{1.537025in}}%
\pgfpathlineto{\pgfqpoint{3.399615in}{1.568410in}}%
\pgfpathlineto{\pgfqpoint{3.400585in}{1.563262in}}%
\pgfpathlineto{\pgfqpoint{3.401555in}{1.573419in}}%
\pgfpathlineto{\pgfqpoint{3.402040in}{1.568316in}}%
\pgfpathlineto{\pgfqpoint{3.402525in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{3.403010in}{1.573923in}}%
\pgfpathlineto{\pgfqpoint{3.403495in}{1.566362in}}%
\pgfpathlineto{\pgfqpoint{3.405435in}{1.677905in}}%
\pgfpathlineto{\pgfqpoint{3.405920in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{3.406405in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{3.407375in}{1.720473in}}%
\pgfpathlineto{\pgfqpoint{3.407860in}{1.696846in}}%
\pgfpathlineto{\pgfqpoint{3.409799in}{1.603311in}}%
\pgfpathlineto{\pgfqpoint{3.410284in}{1.598217in}}%
\pgfpathlineto{\pgfqpoint{3.411254in}{1.638981in}}%
\pgfpathlineto{\pgfqpoint{3.411739in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{3.414164in}{1.520490in}}%
\pgfpathlineto{\pgfqpoint{3.416104in}{1.620739in}}%
\pgfpathlineto{\pgfqpoint{3.418044in}{1.718610in}}%
\pgfpathlineto{\pgfqpoint{3.418529in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{3.419499in}{1.675651in}}%
\pgfpathlineto{\pgfqpoint{3.419984in}{1.678924in}}%
\pgfpathlineto{\pgfqpoint{3.420469in}{1.693511in}}%
\pgfpathlineto{\pgfqpoint{3.422893in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{3.423378in}{1.610585in}}%
\pgfpathlineto{\pgfqpoint{3.423863in}{1.590389in}}%
\pgfpathlineto{\pgfqpoint{3.424348in}{1.597564in}}%
\pgfpathlineto{\pgfqpoint{3.424833in}{1.635451in}}%
\pgfpathlineto{\pgfqpoint{3.425318in}{1.591627in}}%
\pgfpathlineto{\pgfqpoint{3.426288in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{3.426773in}{1.532034in}}%
\pgfpathlineto{\pgfqpoint{3.428228in}{1.557888in}}%
\pgfpathlineto{\pgfqpoint{3.431138in}{1.596176in}}%
\pgfpathlineto{\pgfqpoint{3.431623in}{1.545311in}}%
\pgfpathlineto{\pgfqpoint{3.432107in}{1.589954in}}%
\pgfpathlineto{\pgfqpoint{3.432592in}{1.593868in}}%
\pgfpathlineto{\pgfqpoint{3.434047in}{1.641232in}}%
\pgfpathlineto{\pgfqpoint{3.434532in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{3.437442in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.437927in}{1.567092in}}%
\pgfpathlineto{\pgfqpoint{3.438897in}{1.619787in}}%
\pgfpathlineto{\pgfqpoint{3.439867in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{3.440352in}{1.652367in}}%
\pgfpathlineto{\pgfqpoint{3.440837in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{1.735904in}}%
\pgfpathlineto{\pgfqpoint{3.443261in}{1.675719in}}%
\pgfpathlineto{\pgfqpoint{3.444231in}{1.620289in}}%
\pgfpathlineto{\pgfqpoint{3.444716in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.445201in}{1.604731in}}%
\pgfpathlineto{\pgfqpoint{3.445686in}{1.626834in}}%
\pgfpathlineto{\pgfqpoint{3.446656in}{1.750568in}}%
\pgfpathlineto{\pgfqpoint{3.447141in}{1.729305in}}%
\pgfpathlineto{\pgfqpoint{3.448111in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{3.448596in}{1.769741in}}%
\pgfpathlineto{\pgfqpoint{3.449566in}{1.772192in}}%
\pgfpathlineto{\pgfqpoint{3.450051in}{1.771213in}}%
\pgfpathlineto{\pgfqpoint{3.450536in}{1.760745in}}%
\pgfpathlineto{\pgfqpoint{3.451021in}{1.781606in}}%
\pgfpathlineto{\pgfqpoint{3.452476in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{3.453931in}{1.780314in}}%
\pgfpathlineto{\pgfqpoint{3.454415in}{1.783066in}}%
\pgfpathlineto{\pgfqpoint{3.454900in}{1.754330in}}%
\pgfpathlineto{\pgfqpoint{3.455870in}{1.759533in}}%
\pgfpathlineto{\pgfqpoint{3.456355in}{1.784814in}}%
\pgfpathlineto{\pgfqpoint{3.456840in}{1.747196in}}%
\pgfpathlineto{\pgfqpoint{3.457810in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{3.459750in}{1.673567in}}%
\pgfpathlineto{\pgfqpoint{3.461690in}{1.773444in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{1.758407in}}%
\pgfpathlineto{\pgfqpoint{3.462660in}{1.784041in}}%
\pgfpathlineto{\pgfqpoint{3.463630in}{1.777588in}}%
\pgfpathlineto{\pgfqpoint{3.465569in}{1.712701in}}%
\pgfpathlineto{\pgfqpoint{3.466054in}{1.731943in}}%
\pgfpathlineto{\pgfqpoint{3.466539in}{1.711522in}}%
\pgfpathlineto{\pgfqpoint{3.468964in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{3.469449in}{1.775653in}}%
\pgfpathlineto{\pgfqpoint{3.469934in}{1.711778in}}%
\pgfpathlineto{\pgfqpoint{3.470419in}{1.761081in}}%
\pgfpathlineto{\pgfqpoint{3.470904in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{3.471874in}{1.795663in}}%
\pgfpathlineto{\pgfqpoint{3.472359in}{1.801617in}}%
\pgfpathlineto{\pgfqpoint{3.472844in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{3.473329in}{1.765057in}}%
\pgfpathlineto{\pgfqpoint{3.473814in}{1.778069in}}%
\pgfpathlineto{\pgfqpoint{3.474784in}{1.830595in}}%
\pgfpathlineto{\pgfqpoint{3.475269in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{3.478178in}{1.665250in}}%
\pgfpathlineto{\pgfqpoint{3.479148in}{1.747897in}}%
\pgfpathlineto{\pgfqpoint{3.479633in}{1.720705in}}%
\pgfpathlineto{\pgfqpoint{3.480603in}{1.719150in}}%
\pgfpathlineto{\pgfqpoint{3.481088in}{1.746125in}}%
\pgfpathlineto{\pgfqpoint{3.482543in}{1.817046in}}%
\pgfpathlineto{\pgfqpoint{3.483998in}{1.764217in}}%
\pgfpathlineto{\pgfqpoint{3.484483in}{1.780711in}}%
\pgfpathlineto{\pgfqpoint{3.485453in}{1.724998in}}%
\pgfpathlineto{\pgfqpoint{3.485938in}{1.727563in}}%
\pgfpathlineto{\pgfqpoint{3.487877in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{3.489817in}{1.872389in}}%
\pgfpathlineto{\pgfqpoint{3.490302in}{1.837027in}}%
\pgfpathlineto{\pgfqpoint{3.490787in}{1.878199in}}%
\pgfpathlineto{\pgfqpoint{3.491272in}{1.887124in}}%
\pgfpathlineto{\pgfqpoint{3.491757in}{1.935680in}}%
\pgfpathlineto{\pgfqpoint{3.492242in}{1.919172in}}%
\pgfpathlineto{\pgfqpoint{3.492727in}{1.854549in}}%
\pgfpathlineto{\pgfqpoint{3.493212in}{1.871921in}}%
\pgfpathlineto{\pgfqpoint{3.493697in}{1.909392in}}%
\pgfpathlineto{\pgfqpoint{3.494182in}{1.898814in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{1.599474in}}%
\pgfpathlineto{\pgfqpoint{3.504366in}{1.634783in}}%
\pgfpathlineto{\pgfqpoint{3.505336in}{1.614048in}}%
\pgfpathlineto{\pgfqpoint{3.506791in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{3.507761in}{1.672384in}}%
\pgfpathlineto{\pgfqpoint{3.508246in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{3.508731in}{1.675199in}}%
\pgfpathlineto{\pgfqpoint{3.510670in}{1.632362in}}%
\pgfpathlineto{\pgfqpoint{3.511640in}{1.697140in}}%
\pgfpathlineto{\pgfqpoint{3.512125in}{1.669792in}}%
\pgfpathlineto{\pgfqpoint{3.514550in}{1.798680in}}%
\pgfpathlineto{\pgfqpoint{3.515035in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{3.515520in}{1.798137in}}%
\pgfpathlineto{\pgfqpoint{3.516005in}{1.815357in}}%
\pgfpathlineto{\pgfqpoint{3.516490in}{1.787206in}}%
\pgfpathlineto{\pgfqpoint{3.517945in}{1.872051in}}%
\pgfpathlineto{\pgfqpoint{3.518430in}{1.877184in}}%
\pgfpathlineto{\pgfqpoint{3.518915in}{1.896641in}}%
\pgfpathlineto{\pgfqpoint{3.519400in}{1.863111in}}%
\pgfpathlineto{\pgfqpoint{3.519885in}{1.900806in}}%
\pgfpathlineto{\pgfqpoint{3.520855in}{1.882673in}}%
\pgfpathlineto{\pgfqpoint{3.521824in}{1.852271in}}%
\pgfpathlineto{\pgfqpoint{3.522309in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{3.522794in}{1.867730in}}%
\pgfpathlineto{\pgfqpoint{3.523279in}{1.870406in}}%
\pgfpathlineto{\pgfqpoint{3.523764in}{1.889616in}}%
\pgfpathlineto{\pgfqpoint{3.524734in}{1.885839in}}%
\pgfpathlineto{\pgfqpoint{3.525219in}{1.881068in}}%
\pgfpathlineto{\pgfqpoint{3.526674in}{1.915674in}}%
\pgfpathlineto{\pgfqpoint{3.527159in}{1.909068in}}%
\pgfpathlineto{\pgfqpoint{3.528614in}{1.946926in}}%
\pgfpathlineto{\pgfqpoint{3.529099in}{1.931882in}}%
\pgfpathlineto{\pgfqpoint{3.529584in}{1.924555in}}%
\pgfpathlineto{\pgfqpoint{3.530069in}{1.890571in}}%
\pgfpathlineto{\pgfqpoint{3.530554in}{1.896156in}}%
\pgfpathlineto{\pgfqpoint{3.531524in}{1.943138in}}%
\pgfpathlineto{\pgfqpoint{3.532009in}{1.932446in}}%
\pgfpathlineto{\pgfqpoint{3.533463in}{1.889044in}}%
\pgfpathlineto{\pgfqpoint{3.534433in}{1.851467in}}%
\pgfpathlineto{\pgfqpoint{3.534918in}{1.866428in}}%
\pgfpathlineto{\pgfqpoint{3.536373in}{1.946632in}}%
\pgfpathlineto{\pgfqpoint{3.537343in}{1.925894in}}%
\pgfpathlineto{\pgfqpoint{3.538313in}{1.956587in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{1.944215in}}%
\pgfpathlineto{\pgfqpoint{3.539768in}{1.967719in}}%
\pgfpathlineto{\pgfqpoint{3.540738in}{1.966699in}}%
\pgfpathlineto{\pgfqpoint{3.543163in}{2.042445in}}%
\pgfpathlineto{\pgfqpoint{3.543648in}{2.034393in}}%
\pgfpathlineto{\pgfqpoint{3.544132in}{2.045127in}}%
\pgfpathlineto{\pgfqpoint{3.544617in}{2.013740in}}%
\pgfpathlineto{\pgfqpoint{3.545102in}{2.028190in}}%
\pgfpathlineto{\pgfqpoint{3.545587in}{2.033142in}}%
\pgfpathlineto{\pgfqpoint{3.547042in}{2.091991in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{3.548012in}{2.087101in}}%
\pgfpathlineto{\pgfqpoint{3.549952in}{2.034175in}}%
\pgfpathlineto{\pgfqpoint{3.551892in}{2.108553in}}%
\pgfpathlineto{\pgfqpoint{3.552377in}{2.100035in}}%
\pgfpathlineto{\pgfqpoint{3.552862in}{2.102931in}}%
\pgfpathlineto{\pgfqpoint{3.554317in}{2.036467in}}%
\pgfpathlineto{\pgfqpoint{3.556256in}{2.144504in}}%
\pgfpathlineto{\pgfqpoint{3.556741in}{2.137575in}}%
\pgfpathlineto{\pgfqpoint{3.557226in}{2.110790in}}%
\pgfpathlineto{\pgfqpoint{3.557711in}{2.124812in}}%
\pgfpathlineto{\pgfqpoint{3.559166in}{2.169134in}}%
\pgfpathlineto{\pgfqpoint{3.559651in}{2.158010in}}%
\pgfpathlineto{\pgfqpoint{3.562076in}{2.292234in}}%
\pgfpathlineto{\pgfqpoint{3.563531in}{2.284742in}}%
\pgfpathlineto{\pgfqpoint{3.564501in}{2.317547in}}%
\pgfpathlineto{\pgfqpoint{3.564986in}{2.280066in}}%
\pgfpathlineto{\pgfqpoint{3.565471in}{2.298761in}}%
\pgfpathlineto{\pgfqpoint{3.566925in}{2.383019in}}%
\pgfpathlineto{\pgfqpoint{3.569350in}{2.231876in}}%
\pgfpathlineto{\pgfqpoint{3.570320in}{2.191959in}}%
\pgfpathlineto{\pgfqpoint{3.570805in}{2.198671in}}%
\pgfpathlineto{\pgfqpoint{3.571290in}{2.187103in}}%
\pgfpathlineto{\pgfqpoint{3.572260in}{2.269762in}}%
\pgfpathlineto{\pgfqpoint{3.572745in}{2.250917in}}%
\pgfpathlineto{\pgfqpoint{3.573715in}{2.191107in}}%
\pgfpathlineto{\pgfqpoint{3.575170in}{2.280579in}}%
\pgfpathlineto{\pgfqpoint{3.575655in}{2.272625in}}%
\pgfpathlineto{\pgfqpoint{3.576140in}{2.261361in}}%
\pgfpathlineto{\pgfqpoint{3.576625in}{2.297073in}}%
\pgfpathlineto{\pgfqpoint{3.577594in}{2.296365in}}%
\pgfpathlineto{\pgfqpoint{3.578079in}{2.266301in}}%
\pgfpathlineto{\pgfqpoint{3.579049in}{2.274845in}}%
\pgfpathlineto{\pgfqpoint{3.580989in}{2.340767in}}%
\pgfpathlineto{\pgfqpoint{3.581474in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{3.581959in}{2.278423in}}%
\pgfpathlineto{\pgfqpoint{3.582929in}{2.287708in}}%
\pgfpathlineto{\pgfqpoint{3.583899in}{2.402454in}}%
\pgfpathlineto{\pgfqpoint{3.584384in}{2.346087in}}%
\pgfpathlineto{\pgfqpoint{3.584869in}{2.335811in}}%
\pgfpathlineto{\pgfqpoint{3.586324in}{2.288039in}}%
\pgfpathlineto{\pgfqpoint{3.588264in}{2.378565in}}%
\pgfpathlineto{\pgfqpoint{3.588748in}{2.358898in}}%
\pgfpathlineto{\pgfqpoint{3.589233in}{2.317056in}}%
\pgfpathlineto{\pgfqpoint{3.589718in}{2.348571in}}%
\pgfpathlineto{\pgfqpoint{3.591173in}{2.460990in}}%
\pgfpathlineto{\pgfqpoint{3.591658in}{2.458572in}}%
\pgfpathlineto{\pgfqpoint{3.592143in}{2.422616in}}%
\pgfpathlineto{\pgfqpoint{3.593113in}{2.431754in}}%
\pgfpathlineto{\pgfqpoint{3.593598in}{2.405629in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{2.415637in}}%
\pgfpathlineto{\pgfqpoint{3.595538in}{2.483931in}}%
\pgfpathlineto{\pgfqpoint{3.596023in}{2.464967in}}%
\pgfpathlineto{\pgfqpoint{3.596508in}{2.448460in}}%
\pgfpathlineto{\pgfqpoint{3.598448in}{2.536148in}}%
\pgfpathlineto{\pgfqpoint{3.598933in}{2.526275in}}%
\pgfpathlineto{\pgfqpoint{3.599418in}{2.494655in}}%
\pgfpathlineto{\pgfqpoint{3.599902in}{2.495689in}}%
\pgfpathlineto{\pgfqpoint{3.600387in}{2.503955in}}%
\pgfpathlineto{\pgfqpoint{3.600872in}{2.483481in}}%
\pgfpathlineto{\pgfqpoint{3.601357in}{2.504046in}}%
\pgfpathlineto{\pgfqpoint{3.602327in}{2.483792in}}%
\pgfpathlineto{\pgfqpoint{3.602812in}{2.491437in}}%
\pgfpathlineto{\pgfqpoint{3.603297in}{2.489646in}}%
\pgfpathlineto{\pgfqpoint{3.603782in}{2.497831in}}%
\pgfpathlineto{\pgfqpoint{3.604267in}{2.488683in}}%
\pgfpathlineto{\pgfqpoint{3.604752in}{2.484914in}}%
\pgfpathlineto{\pgfqpoint{3.605237in}{2.500569in}}%
\pgfpathlineto{\pgfqpoint{3.607177in}{2.435728in}}%
\pgfpathlineto{\pgfqpoint{3.608147in}{2.502155in}}%
\pgfpathlineto{\pgfqpoint{3.608632in}{2.449853in}}%
\pgfpathlineto{\pgfqpoint{3.609602in}{2.453239in}}%
\pgfpathlineto{\pgfqpoint{3.612026in}{2.502785in}}%
\pgfpathlineto{\pgfqpoint{3.613481in}{2.535430in}}%
\pgfpathlineto{\pgfqpoint{3.615421in}{2.657561in}}%
\pgfpathlineto{\pgfqpoint{3.615906in}{2.641567in}}%
\pgfpathlineto{\pgfqpoint{3.617846in}{2.561954in}}%
\pgfpathlineto{\pgfqpoint{3.618331in}{2.572675in}}%
\pgfpathlineto{\pgfqpoint{3.618816in}{2.522529in}}%
\pgfpathlineto{\pgfqpoint{3.619786in}{2.532241in}}%
\pgfpathlineto{\pgfqpoint{3.620756in}{2.551132in}}%
\pgfpathlineto{\pgfqpoint{3.621726in}{2.487798in}}%
\pgfpathlineto{\pgfqpoint{3.623180in}{2.545400in}}%
\pgfpathlineto{\pgfqpoint{3.624150in}{2.518670in}}%
\pgfpathlineto{\pgfqpoint{3.625605in}{2.464671in}}%
\pgfpathlineto{\pgfqpoint{3.626090in}{2.470410in}}%
\pgfpathlineto{\pgfqpoint{3.626575in}{2.468716in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.535109in}}%
\pgfpathlineto{\pgfqpoint{3.628030in}{2.496419in}}%
\pgfpathlineto{\pgfqpoint{3.629485in}{2.464302in}}%
\pgfpathlineto{\pgfqpoint{3.630455in}{2.514867in}}%
\pgfpathlineto{\pgfqpoint{3.630940in}{2.502303in}}%
\pgfpathlineto{\pgfqpoint{3.631910in}{2.449986in}}%
\pgfpathlineto{\pgfqpoint{3.633364in}{2.516480in}}%
\pgfpathlineto{\pgfqpoint{3.633849in}{2.494146in}}%
\pgfpathlineto{\pgfqpoint{3.635304in}{2.566415in}}%
\pgfpathlineto{\pgfqpoint{3.635789in}{2.544493in}}%
\pgfpathlineto{\pgfqpoint{3.636274in}{2.550957in}}%
\pgfpathlineto{\pgfqpoint{3.638214in}{2.593000in}}%
\pgfpathlineto{\pgfqpoint{3.638699in}{2.567626in}}%
\pgfpathlineto{\pgfqpoint{3.639184in}{2.596927in}}%
\pgfpathlineto{\pgfqpoint{3.639669in}{2.584076in}}%
\pgfpathlineto{\pgfqpoint{3.640639in}{2.656123in}}%
\pgfpathlineto{\pgfqpoint{3.641124in}{2.629829in}}%
\pgfpathlineto{\pgfqpoint{3.641609in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{3.642094in}{2.647326in}}%
\pgfpathlineto{\pgfqpoint{3.645488in}{2.525903in}}%
\pgfpathlineto{\pgfqpoint{3.645973in}{2.533179in}}%
\pgfpathlineto{\pgfqpoint{3.646458in}{2.547873in}}%
\pgfpathlineto{\pgfqpoint{3.646943in}{2.533696in}}%
\pgfpathlineto{\pgfqpoint{3.647913in}{2.492303in}}%
\pgfpathlineto{\pgfqpoint{3.648398in}{2.508613in}}%
\pgfpathlineto{\pgfqpoint{3.648883in}{2.517478in}}%
\pgfpathlineto{\pgfqpoint{3.650823in}{2.401198in}}%
\pgfpathlineto{\pgfqpoint{3.651308in}{2.440205in}}%
\pgfpathlineto{\pgfqpoint{3.652278in}{2.488858in}}%
\pgfpathlineto{\pgfqpoint{3.652763in}{2.484615in}}%
\pgfpathlineto{\pgfqpoint{3.655672in}{2.393413in}}%
\pgfpathlineto{\pgfqpoint{3.658097in}{2.495441in}}%
\pgfpathlineto{\pgfqpoint{3.658582in}{2.484759in}}%
\pgfpathlineto{\pgfqpoint{3.659067in}{2.492474in}}%
\pgfpathlineto{\pgfqpoint{3.659552in}{2.447823in}}%
\pgfpathlineto{\pgfqpoint{3.661492in}{2.581306in}}%
\pgfpathlineto{\pgfqpoint{3.663432in}{2.654644in}}%
\pgfpathlineto{\pgfqpoint{3.663917in}{2.628485in}}%
\pgfpathlineto{\pgfqpoint{3.664402in}{2.665162in}}%
\pgfpathlineto{\pgfqpoint{3.664887in}{2.620378in}}%
\pgfpathlineto{\pgfqpoint{3.665857in}{2.666632in}}%
\pgfpathlineto{\pgfqpoint{3.667311in}{2.582482in}}%
\pgfpathlineto{\pgfqpoint{3.667796in}{2.607488in}}%
\pgfpathlineto{\pgfqpoint{3.668281in}{2.588748in}}%
\pgfpathlineto{\pgfqpoint{3.668766in}{2.586595in}}%
\pgfpathlineto{\pgfqpoint{3.670221in}{2.638275in}}%
\pgfpathlineto{\pgfqpoint{3.671676in}{2.568564in}}%
\pgfpathlineto{\pgfqpoint{3.672646in}{2.623391in}}%
\pgfpathlineto{\pgfqpoint{3.673616in}{2.554666in}}%
\pgfpathlineto{\pgfqpoint{3.674101in}{2.561112in}}%
\pgfpathlineto{\pgfqpoint{3.676041in}{2.639500in}}%
\pgfpathlineto{\pgfqpoint{3.676526in}{2.590740in}}%
\pgfpathlineto{\pgfqpoint{3.677011in}{2.651261in}}%
\pgfpathlineto{\pgfqpoint{3.677980in}{2.633565in}}%
\pgfpathlineto{\pgfqpoint{3.678950in}{2.581603in}}%
\pgfpathlineto{\pgfqpoint{3.679435in}{2.590129in}}%
\pgfpathlineto{\pgfqpoint{3.680405in}{2.576102in}}%
\pgfpathlineto{\pgfqpoint{3.680890in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{3.681375in}{2.591019in}}%
\pgfpathlineto{\pgfqpoint{3.683315in}{2.499170in}}%
\pgfpathlineto{\pgfqpoint{3.684285in}{2.581051in}}%
\pgfpathlineto{\pgfqpoint{3.687195in}{2.439765in}}%
\pgfpathlineto{\pgfqpoint{3.687680in}{2.428705in}}%
\pgfpathlineto{\pgfqpoint{3.688650in}{2.480024in}}%
\pgfpathlineto{\pgfqpoint{3.689135in}{2.468566in}}%
\pgfpathlineto{\pgfqpoint{3.690104in}{2.462929in}}%
\pgfpathlineto{\pgfqpoint{3.690589in}{2.436479in}}%
\pgfpathlineto{\pgfqpoint{3.691074in}{2.443560in}}%
\pgfpathlineto{\pgfqpoint{3.693984in}{2.504822in}}%
\pgfpathlineto{\pgfqpoint{3.692044in}{2.441927in}}%
\pgfpathlineto{\pgfqpoint{3.694469in}{2.500284in}}%
\pgfpathlineto{\pgfqpoint{3.695924in}{2.552556in}}%
\pgfpathlineto{\pgfqpoint{3.696409in}{2.558349in}}%
\pgfpathlineto{\pgfqpoint{3.697864in}{2.537200in}}%
\pgfpathlineto{\pgfqpoint{3.698834in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{3.699319in}{2.586746in}}%
\pgfpathlineto{\pgfqpoint{3.699804in}{2.559874in}}%
\pgfpathlineto{\pgfqpoint{3.700289in}{2.572022in}}%
\pgfpathlineto{\pgfqpoint{3.701743in}{2.635819in}}%
\pgfpathlineto{\pgfqpoint{3.703198in}{2.682706in}}%
\pgfpathlineto{\pgfqpoint{3.703683in}{2.670684in}}%
\pgfpathlineto{\pgfqpoint{3.704653in}{2.630281in}}%
\pgfpathlineto{\pgfqpoint{3.705138in}{2.660864in}}%
\pgfpathlineto{\pgfqpoint{3.706108in}{2.655377in}}%
\pgfpathlineto{\pgfqpoint{3.707078in}{2.701267in}}%
\pgfpathlineto{\pgfqpoint{3.707563in}{2.694890in}}%
\pgfpathlineto{\pgfqpoint{3.708048in}{2.660088in}}%
\pgfpathlineto{\pgfqpoint{3.708533in}{2.721181in}}%
\pgfpathlineto{\pgfqpoint{3.709503in}{2.719579in}}%
\pgfpathlineto{\pgfqpoint{3.710958in}{2.661256in}}%
\pgfpathlineto{\pgfqpoint{3.712412in}{2.575795in}}%
\pgfpathlineto{\pgfqpoint{3.712897in}{2.601103in}}%
\pgfpathlineto{\pgfqpoint{3.713382in}{2.596142in}}%
\pgfpathlineto{\pgfqpoint{3.715322in}{2.506014in}}%
\pgfpathlineto{\pgfqpoint{3.716292in}{2.546902in}}%
\pgfpathlineto{\pgfqpoint{3.716777in}{2.528322in}}%
\pgfpathlineto{\pgfqpoint{3.718717in}{2.586601in}}%
\pgfpathlineto{\pgfqpoint{3.719202in}{2.568422in}}%
\pgfpathlineto{\pgfqpoint{3.722112in}{2.410850in}}%
\pgfpathlineto{\pgfqpoint{3.722597in}{2.425456in}}%
\pgfpathlineto{\pgfqpoint{3.723081in}{2.451421in}}%
\pgfpathlineto{\pgfqpoint{3.723566in}{2.429474in}}%
\pgfpathlineto{\pgfqpoint{3.724051in}{2.419136in}}%
\pgfpathlineto{\pgfqpoint{3.724536in}{2.452632in}}%
\pgfpathlineto{\pgfqpoint{3.725021in}{2.416889in}}%
\pgfpathlineto{\pgfqpoint{3.725506in}{2.432655in}}%
\pgfpathlineto{\pgfqpoint{3.725991in}{2.431142in}}%
\pgfpathlineto{\pgfqpoint{3.726476in}{2.412618in}}%
\pgfpathlineto{\pgfqpoint{3.727446in}{2.456929in}}%
\pgfpathlineto{\pgfqpoint{3.728901in}{2.401901in}}%
\pgfpathlineto{\pgfqpoint{3.729386in}{2.444374in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{2.430951in}}%
\pgfpathlineto{\pgfqpoint{3.730356in}{2.417030in}}%
\pgfpathlineto{\pgfqpoint{3.730841in}{2.441314in}}%
\pgfpathlineto{\pgfqpoint{3.731326in}{2.434329in}}%
\pgfpathlineto{\pgfqpoint{3.731811in}{2.428529in}}%
\pgfpathlineto{\pgfqpoint{3.732296in}{2.458922in}}%
\pgfpathlineto{\pgfqpoint{3.732781in}{2.434482in}}%
\pgfpathlineto{\pgfqpoint{3.734235in}{2.340091in}}%
\pgfpathlineto{\pgfqpoint{3.734720in}{2.353587in}}%
\pgfpathlineto{\pgfqpoint{3.736175in}{2.429137in}}%
\pgfpathlineto{\pgfqpoint{3.736660in}{2.359476in}}%
\pgfpathlineto{\pgfqpoint{3.737145in}{2.387064in}}%
\pgfpathlineto{\pgfqpoint{3.738115in}{2.404739in}}%
\pgfpathlineto{\pgfqpoint{3.739085in}{2.380308in}}%
\pgfpathlineto{\pgfqpoint{3.739570in}{2.412533in}}%
\pgfpathlineto{\pgfqpoint{3.740055in}{2.369932in}}%
\pgfpathlineto{\pgfqpoint{3.740540in}{2.378704in}}%
\pgfpathlineto{\pgfqpoint{3.741510in}{2.375903in}}%
\pgfpathlineto{\pgfqpoint{3.741995in}{2.403141in}}%
\pgfpathlineto{\pgfqpoint{3.742480in}{2.391322in}}%
\pgfpathlineto{\pgfqpoint{3.742965in}{2.403584in}}%
\pgfpathlineto{\pgfqpoint{3.743450in}{2.420566in}}%
\pgfpathlineto{\pgfqpoint{3.744420in}{2.500460in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{2.482350in}}%
\pgfpathlineto{\pgfqpoint{3.745389in}{2.460787in}}%
\pgfpathlineto{\pgfqpoint{3.745874in}{2.463973in}}%
\pgfpathlineto{\pgfqpoint{3.746359in}{2.513958in}}%
\pgfpathlineto{\pgfqpoint{3.746844in}{2.472275in}}%
\pgfpathlineto{\pgfqpoint{3.747329in}{2.443081in}}%
\pgfpathlineto{\pgfqpoint{3.747814in}{2.480817in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{2.439691in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{2.438420in}}%
\pgfpathlineto{\pgfqpoint{3.749754in}{2.454266in}}%
\pgfpathlineto{\pgfqpoint{3.750239in}{2.408507in}}%
\pgfpathlineto{\pgfqpoint{3.750724in}{2.428529in}}%
\pgfpathlineto{\pgfqpoint{3.754119in}{2.525340in}}%
\pgfpathlineto{\pgfqpoint{3.754604in}{2.560471in}}%
\pgfpathlineto{\pgfqpoint{3.755089in}{2.527214in}}%
\pgfpathlineto{\pgfqpoint{3.756543in}{2.492092in}}%
\pgfpathlineto{\pgfqpoint{3.757028in}{2.495481in}}%
\pgfpathlineto{\pgfqpoint{3.757513in}{2.519951in}}%
\pgfpathlineto{\pgfqpoint{3.757998in}{2.492699in}}%
\pgfpathlineto{\pgfqpoint{3.758483in}{2.511767in}}%
\pgfpathlineto{\pgfqpoint{3.758968in}{2.507259in}}%
\pgfpathlineto{\pgfqpoint{3.760423in}{2.467309in}}%
\pgfpathlineto{\pgfqpoint{3.761393in}{2.508999in}}%
\pgfpathlineto{\pgfqpoint{3.762363in}{2.494537in}}%
\pgfpathlineto{\pgfqpoint{3.762848in}{2.484356in}}%
\pgfpathlineto{\pgfqpoint{3.763333in}{2.490783in}}%
\pgfpathlineto{\pgfqpoint{3.763818in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{3.765758in}{2.540219in}}%
\pgfpathlineto{\pgfqpoint{3.766243in}{2.536443in}}%
\pgfpathlineto{\pgfqpoint{3.766728in}{2.542516in}}%
\pgfpathlineto{\pgfqpoint{3.767213in}{2.542194in}}%
\pgfpathlineto{\pgfqpoint{3.767697in}{2.503806in}}%
\pgfpathlineto{\pgfqpoint{3.768182in}{2.562104in}}%
\pgfpathlineto{\pgfqpoint{3.768667in}{2.533125in}}%
\pgfpathlineto{\pgfqpoint{3.772062in}{2.414308in}}%
\pgfpathlineto{\pgfqpoint{3.772547in}{2.419023in}}%
\pgfpathlineto{\pgfqpoint{3.773032in}{2.410387in}}%
\pgfpathlineto{\pgfqpoint{3.773517in}{2.381799in}}%
\pgfpathlineto{\pgfqpoint{3.774002in}{2.402838in}}%
\pgfpathlineto{\pgfqpoint{3.774487in}{2.400500in}}%
\pgfpathlineto{\pgfqpoint{3.774972in}{2.385722in}}%
\pgfpathlineto{\pgfqpoint{3.775942in}{2.409605in}}%
\pgfpathlineto{\pgfqpoint{3.777397in}{2.320922in}}%
\pgfpathlineto{\pgfqpoint{3.777882in}{2.334242in}}%
\pgfpathlineto{\pgfqpoint{3.778851in}{2.310601in}}%
\pgfpathlineto{\pgfqpoint{3.779336in}{2.268441in}}%
\pgfpathlineto{\pgfqpoint{3.780306in}{2.423046in}}%
\pgfpathlineto{\pgfqpoint{3.780791in}{2.364578in}}%
\pgfpathlineto{\pgfqpoint{3.781761in}{2.386179in}}%
\pgfpathlineto{\pgfqpoint{3.783216in}{2.317766in}}%
\pgfpathlineto{\pgfqpoint{3.785641in}{2.424298in}}%
\pgfpathlineto{\pgfqpoint{3.786126in}{2.405738in}}%
\pgfpathlineto{\pgfqpoint{3.786611in}{2.468388in}}%
\pgfpathlineto{\pgfqpoint{3.787096in}{2.446214in}}%
\pgfpathlineto{\pgfqpoint{3.787581in}{2.432533in}}%
\pgfpathlineto{\pgfqpoint{3.789521in}{2.504428in}}%
\pgfpathlineto{\pgfqpoint{3.791460in}{2.467997in}}%
\pgfpathlineto{\pgfqpoint{3.793400in}{2.566265in}}%
\pgfpathlineto{\pgfqpoint{3.794855in}{2.606156in}}%
\pgfpathlineto{\pgfqpoint{3.795340in}{2.567962in}}%
\pgfpathlineto{\pgfqpoint{3.795825in}{2.578714in}}%
\pgfpathlineto{\pgfqpoint{3.796310in}{2.620026in}}%
\pgfpathlineto{\pgfqpoint{3.797280in}{2.610036in}}%
\pgfpathlineto{\pgfqpoint{3.798250in}{2.599504in}}%
\pgfpathlineto{\pgfqpoint{3.802614in}{2.733551in}}%
\pgfpathlineto{\pgfqpoint{3.803584in}{2.680371in}}%
\pgfpathlineto{\pgfqpoint{3.804069in}{2.683845in}}%
\pgfpathlineto{\pgfqpoint{3.804554in}{2.684268in}}%
\pgfpathlineto{\pgfqpoint{3.806009in}{2.650952in}}%
\pgfpathlineto{\pgfqpoint{3.807464in}{2.681616in}}%
\pgfpathlineto{\pgfqpoint{3.807949in}{2.682469in}}%
\pgfpathlineto{\pgfqpoint{3.809404in}{2.630618in}}%
\pgfpathlineto{\pgfqpoint{3.810374in}{2.674681in}}%
\pgfpathlineto{\pgfqpoint{3.810859in}{2.652146in}}%
\pgfpathlineto{\pgfqpoint{3.811829in}{2.586488in}}%
\pgfpathlineto{\pgfqpoint{3.812313in}{2.588405in}}%
\pgfpathlineto{\pgfqpoint{3.812798in}{2.586427in}}%
\pgfpathlineto{\pgfqpoint{3.813768in}{2.544113in}}%
\pgfpathlineto{\pgfqpoint{3.814253in}{2.560555in}}%
\pgfpathlineto{\pgfqpoint{3.816193in}{2.660485in}}%
\pgfpathlineto{\pgfqpoint{3.818133in}{2.568054in}}%
\pgfpathlineto{\pgfqpoint{3.818618in}{2.558390in}}%
\pgfpathlineto{\pgfqpoint{3.819103in}{2.572994in}}%
\pgfpathlineto{\pgfqpoint{3.819588in}{2.557407in}}%
\pgfpathlineto{\pgfqpoint{3.820073in}{2.496014in}}%
\pgfpathlineto{\pgfqpoint{3.820558in}{2.551153in}}%
\pgfpathlineto{\pgfqpoint{3.822013in}{2.604128in}}%
\pgfpathlineto{\pgfqpoint{3.822498in}{2.581099in}}%
\pgfpathlineto{\pgfqpoint{3.822983in}{2.601026in}}%
\pgfpathlineto{\pgfqpoint{3.824922in}{2.678366in}}%
\pgfpathlineto{\pgfqpoint{3.825892in}{2.679241in}}%
\pgfpathlineto{\pgfqpoint{3.826377in}{2.643163in}}%
\pgfpathlineto{\pgfqpoint{3.827832in}{2.727531in}}%
\pgfpathlineto{\pgfqpoint{3.828317in}{2.716507in}}%
\pgfpathlineto{\pgfqpoint{3.832197in}{2.874449in}}%
\pgfpathlineto{\pgfqpoint{3.833167in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{3.833652in}{2.828721in}}%
\pgfpathlineto{\pgfqpoint{3.834621in}{2.791824in}}%
\pgfpathlineto{\pgfqpoint{3.835591in}{2.858737in}}%
\pgfpathlineto{\pgfqpoint{3.836076in}{2.816900in}}%
\pgfpathlineto{\pgfqpoint{3.836561in}{2.804944in}}%
\pgfpathlineto{\pgfqpoint{3.837046in}{2.811694in}}%
\pgfpathlineto{\pgfqpoint{3.837531in}{2.821561in}}%
\pgfpathlineto{\pgfqpoint{3.838016in}{2.803128in}}%
\pgfpathlineto{\pgfqpoint{3.838501in}{2.848777in}}%
\pgfpathlineto{\pgfqpoint{3.839471in}{2.845996in}}%
\pgfpathlineto{\pgfqpoint{3.839956in}{2.846894in}}%
\pgfpathlineto{\pgfqpoint{3.840441in}{2.808017in}}%
\pgfpathlineto{\pgfqpoint{3.840926in}{2.847093in}}%
\pgfpathlineto{\pgfqpoint{3.841411in}{2.818432in}}%
\pgfpathlineto{\pgfqpoint{3.842381in}{2.800304in}}%
\pgfpathlineto{\pgfqpoint{3.842866in}{2.771528in}}%
\pgfpathlineto{\pgfqpoint{3.843351in}{2.795149in}}%
\pgfpathlineto{\pgfqpoint{3.843836in}{2.827223in}}%
\pgfpathlineto{\pgfqpoint{3.844806in}{2.825479in}}%
\pgfpathlineto{\pgfqpoint{3.845291in}{2.825743in}}%
\pgfpathlineto{\pgfqpoint{3.845776in}{2.788974in}}%
\pgfpathlineto{\pgfqpoint{3.846745in}{2.799487in}}%
\pgfpathlineto{\pgfqpoint{3.847230in}{2.822817in}}%
\pgfpathlineto{\pgfqpoint{3.848200in}{2.820167in}}%
\pgfpathlineto{\pgfqpoint{3.850140in}{2.870566in}}%
\pgfpathlineto{\pgfqpoint{3.850625in}{2.861379in}}%
\pgfpathlineto{\pgfqpoint{3.851595in}{2.832719in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{2.902592in}}%
\pgfpathlineto{\pgfqpoint{3.854020in}{2.901709in}}%
\pgfpathlineto{\pgfqpoint{3.854505in}{2.900202in}}%
\pgfpathlineto{\pgfqpoint{3.854990in}{2.923420in}}%
\pgfpathlineto{\pgfqpoint{3.855475in}{2.906709in}}%
\pgfpathlineto{\pgfqpoint{3.855960in}{2.884400in}}%
\pgfpathlineto{\pgfqpoint{3.856445in}{2.902629in}}%
\pgfpathlineto{\pgfqpoint{3.856930in}{2.903939in}}%
\pgfpathlineto{\pgfqpoint{3.857899in}{2.930129in}}%
\pgfpathlineto{\pgfqpoint{3.858869in}{2.848041in}}%
\pgfpathlineto{\pgfqpoint{3.859354in}{2.869985in}}%
\pgfpathlineto{\pgfqpoint{3.859839in}{2.872922in}}%
\pgfpathlineto{\pgfqpoint{3.860324in}{2.918061in}}%
\pgfpathlineto{\pgfqpoint{3.860809in}{2.909987in}}%
\pgfpathlineto{\pgfqpoint{3.861779in}{2.912339in}}%
\pgfpathlineto{\pgfqpoint{3.862264in}{2.847973in}}%
\pgfpathlineto{\pgfqpoint{3.864204in}{2.761543in}}%
\pgfpathlineto{\pgfqpoint{3.865659in}{2.786600in}}%
\pgfpathlineto{\pgfqpoint{3.868084in}{2.752871in}}%
\pgfpathlineto{\pgfqpoint{3.868568in}{2.747856in}}%
\pgfpathlineto{\pgfqpoint{3.870023in}{2.788279in}}%
\pgfpathlineto{\pgfqpoint{3.871478in}{2.703355in}}%
\pgfpathlineto{\pgfqpoint{3.871963in}{2.740777in}}%
\pgfpathlineto{\pgfqpoint{3.872448in}{2.715286in}}%
\pgfpathlineto{\pgfqpoint{3.872933in}{2.714765in}}%
\pgfpathlineto{\pgfqpoint{3.874388in}{2.788886in}}%
\pgfpathlineto{\pgfqpoint{3.875843in}{2.730571in}}%
\pgfpathlineto{\pgfqpoint{3.876328in}{2.780342in}}%
\pgfpathlineto{\pgfqpoint{3.876813in}{2.746245in}}%
\pgfpathlineto{\pgfqpoint{3.877298in}{2.713209in}}%
\pgfpathlineto{\pgfqpoint{3.877783in}{2.723258in}}%
\pgfpathlineto{\pgfqpoint{3.878268in}{2.732759in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{2.716567in}}%
\pgfpathlineto{\pgfqpoint{3.881662in}{2.854728in}}%
\pgfpathlineto{\pgfqpoint{3.883117in}{2.771303in}}%
\pgfpathlineto{\pgfqpoint{3.884572in}{2.775707in}}%
\pgfpathlineto{\pgfqpoint{3.886027in}{2.810158in}}%
\pgfpathlineto{\pgfqpoint{3.886512in}{2.806285in}}%
\pgfpathlineto{\pgfqpoint{3.889422in}{2.691591in}}%
\pgfpathlineto{\pgfqpoint{3.889907in}{2.730365in}}%
\pgfpathlineto{\pgfqpoint{3.890392in}{2.699652in}}%
\pgfpathlineto{\pgfqpoint{3.892331in}{2.655918in}}%
\pgfpathlineto{\pgfqpoint{3.893301in}{2.669365in}}%
\pgfpathlineto{\pgfqpoint{3.894271in}{2.597583in}}%
\pgfpathlineto{\pgfqpoint{3.895726in}{2.645697in}}%
\pgfpathlineto{\pgfqpoint{3.896696in}{2.610266in}}%
\pgfpathlineto{\pgfqpoint{3.897181in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{3.898151in}{2.667734in}}%
\pgfpathlineto{\pgfqpoint{3.899606in}{2.603613in}}%
\pgfpathlineto{\pgfqpoint{3.900576in}{2.642478in}}%
\pgfpathlineto{\pgfqpoint{3.901061in}{2.629499in}}%
\pgfpathlineto{\pgfqpoint{3.901546in}{2.593006in}}%
\pgfpathlineto{\pgfqpoint{3.902030in}{2.604702in}}%
\pgfpathlineto{\pgfqpoint{3.902515in}{2.643807in}}%
\pgfpathlineto{\pgfqpoint{3.903000in}{2.606489in}}%
\pgfpathlineto{\pgfqpoint{3.903485in}{2.627316in}}%
\pgfpathlineto{\pgfqpoint{3.903970in}{2.591551in}}%
\pgfpathlineto{\pgfqpoint{3.904455in}{2.600225in}}%
\pgfpathlineto{\pgfqpoint{3.905910in}{2.684069in}}%
\pgfpathlineto{\pgfqpoint{3.906880in}{2.681794in}}%
\pgfpathlineto{\pgfqpoint{3.907365in}{2.696389in}}%
\pgfpathlineto{\pgfqpoint{3.909305in}{2.622250in}}%
\pgfpathlineto{\pgfqpoint{3.909790in}{2.628244in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{2.593837in}}%
\pgfpathlineto{\pgfqpoint{3.911245in}{2.601983in}}%
\pgfpathlineto{\pgfqpoint{3.912215in}{2.570439in}}%
\pgfpathlineto{\pgfqpoint{3.914154in}{2.648631in}}%
\pgfpathlineto{\pgfqpoint{3.914639in}{2.609505in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{2.615843in}}%
\pgfpathlineto{\pgfqpoint{3.916094in}{2.607563in}}%
\pgfpathlineto{\pgfqpoint{3.916579in}{2.562609in}}%
\pgfpathlineto{\pgfqpoint{3.917064in}{2.605923in}}%
\pgfpathlineto{\pgfqpoint{3.919004in}{2.686933in}}%
\pgfpathlineto{\pgfqpoint{3.920459in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{3.921429in}{2.614061in}}%
\pgfpathlineto{\pgfqpoint{3.921914in}{2.626530in}}%
\pgfpathlineto{\pgfqpoint{3.922399in}{2.610978in}}%
\pgfpathlineto{\pgfqpoint{3.922884in}{2.607321in}}%
\pgfpathlineto{\pgfqpoint{3.923369in}{2.574659in}}%
\pgfpathlineto{\pgfqpoint{3.924338in}{2.663890in}}%
\pgfpathlineto{\pgfqpoint{3.924823in}{2.648200in}}%
\pgfpathlineto{\pgfqpoint{3.926763in}{2.713582in}}%
\pgfpathlineto{\pgfqpoint{3.927248in}{2.710045in}}%
\pgfpathlineto{\pgfqpoint{3.929188in}{2.594501in}}%
\pgfpathlineto{\pgfqpoint{3.929673in}{2.607540in}}%
\pgfpathlineto{\pgfqpoint{3.930158in}{2.579835in}}%
\pgfpathlineto{\pgfqpoint{3.932098in}{2.707470in}}%
\pgfpathlineto{\pgfqpoint{3.932583in}{2.690376in}}%
\pgfpathlineto{\pgfqpoint{3.933068in}{2.678454in}}%
\pgfpathlineto{\pgfqpoint{3.933553in}{2.725756in}}%
\pgfpathlineto{\pgfqpoint{3.934038in}{2.705403in}}%
\pgfpathlineto{\pgfqpoint{3.934523in}{2.703116in}}%
\pgfpathlineto{\pgfqpoint{3.935977in}{2.633264in}}%
\pgfpathlineto{\pgfqpoint{3.937917in}{2.729780in}}%
\pgfpathlineto{\pgfqpoint{3.938402in}{2.732502in}}%
\pgfpathlineto{\pgfqpoint{3.938887in}{2.744047in}}%
\pgfpathlineto{\pgfqpoint{3.940342in}{2.694899in}}%
\pgfpathlineto{\pgfqpoint{3.940827in}{2.709978in}}%
\pgfpathlineto{\pgfqpoint{3.942282in}{2.764643in}}%
\pgfpathlineto{\pgfqpoint{3.945192in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{3.946162in}{2.804907in}}%
\pgfpathlineto{\pgfqpoint{3.946646in}{2.809544in}}%
\pgfpathlineto{\pgfqpoint{3.948101in}{2.837821in}}%
\pgfpathlineto{\pgfqpoint{3.948586in}{2.836227in}}%
\pgfpathlineto{\pgfqpoint{3.949556in}{2.792635in}}%
\pgfpathlineto{\pgfqpoint{3.951496in}{2.876735in}}%
\pgfpathlineto{\pgfqpoint{3.953436in}{2.767636in}}%
\pgfpathlineto{\pgfqpoint{3.953921in}{2.777099in}}%
\pgfpathlineto{\pgfqpoint{3.954406in}{2.835686in}}%
\pgfpathlineto{\pgfqpoint{3.954891in}{2.804558in}}%
\pgfpathlineto{\pgfqpoint{3.955861in}{2.716129in}}%
\pgfpathlineto{\pgfqpoint{3.956831in}{2.736313in}}%
\pgfpathlineto{\pgfqpoint{3.957800in}{2.752390in}}%
\pgfpathlineto{\pgfqpoint{3.958285in}{2.774979in}}%
\pgfpathlineto{\pgfqpoint{3.958770in}{2.747236in}}%
\pgfpathlineto{\pgfqpoint{3.959255in}{2.722530in}}%
\pgfpathlineto{\pgfqpoint{3.959740in}{2.744980in}}%
\pgfpathlineto{\pgfqpoint{3.962165in}{2.848822in}}%
\pgfpathlineto{\pgfqpoint{3.964105in}{2.775712in}}%
\pgfpathlineto{\pgfqpoint{3.964590in}{2.781998in}}%
\pgfpathlineto{\pgfqpoint{3.965075in}{2.819300in}}%
\pgfpathlineto{\pgfqpoint{3.965560in}{2.807370in}}%
\pgfpathlineto{\pgfqpoint{3.966530in}{2.779882in}}%
\pgfpathlineto{\pgfqpoint{3.967985in}{2.897926in}}%
\pgfpathlineto{\pgfqpoint{3.968470in}{2.874580in}}%
\pgfpathlineto{\pgfqpoint{3.968954in}{2.901714in}}%
\pgfpathlineto{\pgfqpoint{3.969439in}{2.899117in}}%
\pgfpathlineto{\pgfqpoint{3.970894in}{2.819228in}}%
\pgfpathlineto{\pgfqpoint{3.971379in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{3.972349in}{2.910403in}}%
\pgfpathlineto{\pgfqpoint{3.972834in}{2.896392in}}%
\pgfpathlineto{\pgfqpoint{3.973804in}{2.884326in}}%
\pgfpathlineto{\pgfqpoint{3.974774in}{2.902513in}}%
\pgfpathlineto{\pgfqpoint{3.975744in}{2.884562in}}%
\pgfpathlineto{\pgfqpoint{3.977199in}{2.963979in}}%
\pgfpathlineto{\pgfqpoint{3.979139in}{2.891847in}}%
\pgfpathlineto{\pgfqpoint{3.979624in}{2.882805in}}%
\pgfpathlineto{\pgfqpoint{3.980108in}{2.897162in}}%
\pgfpathlineto{\pgfqpoint{3.980593in}{2.858122in}}%
\pgfpathlineto{\pgfqpoint{3.981078in}{2.891673in}}%
\pgfpathlineto{\pgfqpoint{3.981563in}{2.905791in}}%
\pgfpathlineto{\pgfqpoint{3.982048in}{2.890572in}}%
\pgfpathlineto{\pgfqpoint{3.983018in}{2.836292in}}%
\pgfpathlineto{\pgfqpoint{3.983503in}{2.858649in}}%
\pgfpathlineto{\pgfqpoint{3.984473in}{2.954169in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{2.943625in}}%
\pgfpathlineto{\pgfqpoint{3.986413in}{2.943363in}}%
\pgfpathlineto{\pgfqpoint{3.987868in}{2.923136in}}%
\pgfpathlineto{\pgfqpoint{3.988353in}{2.928764in}}%
\pgfpathlineto{\pgfqpoint{3.988838in}{2.922334in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{2.908751in}}%
\pgfpathlineto{\pgfqpoint{3.991262in}{2.780674in}}%
\pgfpathlineto{\pgfqpoint{3.992717in}{2.717644in}}%
\pgfpathlineto{\pgfqpoint{3.993202in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{3.993687in}{2.692631in}}%
\pgfpathlineto{\pgfqpoint{3.994172in}{2.748662in}}%
\pgfpathlineto{\pgfqpoint{3.996597in}{2.968246in}}%
\pgfpathlineto{\pgfqpoint{3.997082in}{2.943808in}}%
\pgfpathlineto{\pgfqpoint{3.999022in}{2.886940in}}%
\pgfpathlineto{\pgfqpoint{3.999992in}{2.911561in}}%
\pgfpathlineto{\pgfqpoint{4.000477in}{2.885278in}}%
\pgfpathlineto{\pgfqpoint{4.000962in}{2.907363in}}%
\pgfpathlineto{\pgfqpoint{4.001447in}{2.909988in}}%
\pgfpathlineto{\pgfqpoint{4.003871in}{2.792249in}}%
\pgfpathlineto{\pgfqpoint{4.004841in}{2.777413in}}%
\pgfpathlineto{\pgfqpoint{4.005326in}{2.821533in}}%
\pgfpathlineto{\pgfqpoint{4.005811in}{2.819736in}}%
\pgfpathlineto{\pgfqpoint{4.006296in}{2.792908in}}%
\pgfpathlineto{\pgfqpoint{4.007266in}{2.799849in}}%
\pgfpathlineto{\pgfqpoint{4.008236in}{2.782867in}}%
\pgfpathlineto{\pgfqpoint{4.008721in}{2.817721in}}%
\pgfpathlineto{\pgfqpoint{4.009206in}{2.784313in}}%
\pgfpathlineto{\pgfqpoint{4.010661in}{2.722177in}}%
\pgfpathlineto{\pgfqpoint{4.011631in}{2.740391in}}%
\pgfpathlineto{\pgfqpoint{4.012116in}{2.747136in}}%
\pgfpathlineto{\pgfqpoint{4.013571in}{2.821005in}}%
\pgfpathlineto{\pgfqpoint{4.015025in}{2.705848in}}%
\pgfpathlineto{\pgfqpoint{4.015995in}{2.780524in}}%
\pgfpathlineto{\pgfqpoint{4.016480in}{2.753489in}}%
\pgfpathlineto{\pgfqpoint{4.018420in}{2.818274in}}%
\pgfpathlineto{\pgfqpoint{4.018905in}{2.814058in}}%
\pgfpathlineto{\pgfqpoint{4.019390in}{2.803098in}}%
\pgfpathlineto{\pgfqpoint{4.019875in}{2.804553in}}%
\pgfpathlineto{\pgfqpoint{4.021330in}{2.843088in}}%
\pgfpathlineto{\pgfqpoint{4.022785in}{2.810286in}}%
\pgfpathlineto{\pgfqpoint{4.023270in}{2.803059in}}%
\pgfpathlineto{\pgfqpoint{4.023755in}{2.807385in}}%
\pgfpathlineto{\pgfqpoint{4.025209in}{2.867941in}}%
\pgfpathlineto{\pgfqpoint{4.027149in}{2.825047in}}%
\pgfpathlineto{\pgfqpoint{4.027634in}{2.847860in}}%
\pgfpathlineto{\pgfqpoint{4.028119in}{2.806085in}}%
\pgfpathlineto{\pgfqpoint{4.028604in}{2.837558in}}%
\pgfpathlineto{\pgfqpoint{4.030059in}{2.868809in}}%
\pgfpathlineto{\pgfqpoint{4.032484in}{2.824214in}}%
\pgfpathlineto{\pgfqpoint{4.033454in}{2.916940in}}%
\pgfpathlineto{\pgfqpoint{4.033939in}{2.909437in}}%
\pgfpathlineto{\pgfqpoint{4.034424in}{2.913108in}}%
\pgfpathlineto{\pgfqpoint{4.038788in}{3.156688in}}%
\pgfpathlineto{\pgfqpoint{4.039758in}{3.132319in}}%
\pgfpathlineto{\pgfqpoint{4.040728in}{3.133747in}}%
\pgfpathlineto{\pgfqpoint{4.042668in}{3.086102in}}%
\pgfpathlineto{\pgfqpoint{4.043153in}{3.093353in}}%
\pgfpathlineto{\pgfqpoint{4.043638in}{3.149900in}}%
\pgfpathlineto{\pgfqpoint{4.044608in}{3.135722in}}%
\pgfpathlineto{\pgfqpoint{4.045093in}{3.147316in}}%
\pgfpathlineto{\pgfqpoint{4.048002in}{3.031031in}}%
\pgfpathlineto{\pgfqpoint{4.049457in}{3.068378in}}%
\pgfpathlineto{\pgfqpoint{4.049942in}{3.050297in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{3.110285in}}%
\pgfpathlineto{\pgfqpoint{4.050912in}{3.094087in}}%
\pgfpathlineto{\pgfqpoint{4.051397in}{3.055402in}}%
\pgfpathlineto{\pgfqpoint{4.051882in}{3.077257in}}%
\pgfpathlineto{\pgfqpoint{4.052367in}{3.124229in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{2.932409in}}%
\pgfpathlineto{\pgfqpoint{4.054792in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{4.055277in}{2.928479in}}%
\pgfpathlineto{\pgfqpoint{4.055762in}{2.930210in}}%
\pgfpathlineto{\pgfqpoint{4.057217in}{2.992269in}}%
\pgfpathlineto{\pgfqpoint{4.058187in}{2.969712in}}%
\pgfpathlineto{\pgfqpoint{4.060126in}{3.082749in}}%
\pgfpathlineto{\pgfqpoint{4.060611in}{3.079505in}}%
\pgfpathlineto{\pgfqpoint{4.062066in}{3.000721in}}%
\pgfpathlineto{\pgfqpoint{4.062551in}{3.061949in}}%
\pgfpathlineto{\pgfqpoint{4.063036in}{3.060705in}}%
\pgfpathlineto{\pgfqpoint{4.063521in}{3.033925in}}%
\pgfpathlineto{\pgfqpoint{4.064006in}{3.053371in}}%
\pgfpathlineto{\pgfqpoint{4.064491in}{3.090364in}}%
\pgfpathlineto{\pgfqpoint{4.064976in}{3.070100in}}%
\pgfpathlineto{\pgfqpoint{4.066431in}{3.049630in}}%
\pgfpathlineto{\pgfqpoint{4.066916in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{4.067401in}{3.078400in}}%
\pgfpathlineto{\pgfqpoint{4.067886in}{3.063060in}}%
\pgfpathlineto{\pgfqpoint{4.069825in}{2.990413in}}%
\pgfpathlineto{\pgfqpoint{4.071280in}{2.882493in}}%
\pgfpathlineto{\pgfqpoint{4.071765in}{2.944573in}}%
\pgfpathlineto{\pgfqpoint{4.072735in}{2.929123in}}%
\pgfpathlineto{\pgfqpoint{4.074190in}{3.025195in}}%
\pgfpathlineto{\pgfqpoint{4.075645in}{2.878260in}}%
\pgfpathlineto{\pgfqpoint{4.076130in}{2.871168in}}%
\pgfpathlineto{\pgfqpoint{4.076615in}{2.840919in}}%
\pgfpathlineto{\pgfqpoint{4.077100in}{2.869135in}}%
\pgfpathlineto{\pgfqpoint{4.077585in}{2.862633in}}%
\pgfpathlineto{\pgfqpoint{4.078070in}{2.825619in}}%
\pgfpathlineto{\pgfqpoint{4.078555in}{2.850387in}}%
\pgfpathlineto{\pgfqpoint{4.079040in}{2.848175in}}%
\pgfpathlineto{\pgfqpoint{4.080979in}{2.712215in}}%
\pgfpathlineto{\pgfqpoint{4.082434in}{2.679053in}}%
\pgfpathlineto{\pgfqpoint{4.082919in}{2.710826in}}%
\pgfpathlineto{\pgfqpoint{4.083889in}{2.703386in}}%
\pgfpathlineto{\pgfqpoint{4.086314in}{2.767536in}}%
\pgfpathlineto{\pgfqpoint{4.087284in}{2.816690in}}%
\pgfpathlineto{\pgfqpoint{4.089709in}{2.729031in}}%
\pgfpathlineto{\pgfqpoint{4.091164in}{2.770599in}}%
\pgfpathlineto{\pgfqpoint{4.091649in}{2.743744in}}%
\pgfpathlineto{\pgfqpoint{4.092618in}{2.746599in}}%
\pgfpathlineto{\pgfqpoint{4.093103in}{2.749601in}}%
\pgfpathlineto{\pgfqpoint{4.093588in}{2.712901in}}%
\pgfpathlineto{\pgfqpoint{4.094073in}{2.714707in}}%
\pgfpathlineto{\pgfqpoint{4.095528in}{2.739807in}}%
\pgfpathlineto{\pgfqpoint{4.096013in}{2.731163in}}%
\pgfpathlineto{\pgfqpoint{4.096498in}{2.733967in}}%
\pgfpathlineto{\pgfqpoint{4.096983in}{2.739615in}}%
\pgfpathlineto{\pgfqpoint{4.098923in}{2.808937in}}%
\pgfpathlineto{\pgfqpoint{4.099408in}{2.816069in}}%
\pgfpathlineto{\pgfqpoint{4.100378in}{2.811202in}}%
\pgfpathlineto{\pgfqpoint{4.100863in}{2.860439in}}%
\pgfpathlineto{\pgfqpoint{4.101348in}{2.869520in}}%
\pgfpathlineto{\pgfqpoint{4.101833in}{2.842838in}}%
\pgfpathlineto{\pgfqpoint{4.102803in}{2.848451in}}%
\pgfpathlineto{\pgfqpoint{4.103287in}{2.910192in}}%
\pgfpathlineto{\pgfqpoint{4.103772in}{2.887677in}}%
\pgfpathlineto{\pgfqpoint{4.104742in}{2.830839in}}%
\pgfpathlineto{\pgfqpoint{4.105227in}{2.837309in}}%
\pgfpathlineto{\pgfqpoint{4.106682in}{2.842205in}}%
\pgfpathlineto{\pgfqpoint{4.108137in}{2.961803in}}%
\pgfpathlineto{\pgfqpoint{4.108622in}{2.939966in}}%
\pgfpathlineto{\pgfqpoint{4.109107in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{4.110077in}{2.894065in}}%
\pgfpathlineto{\pgfqpoint{4.110562in}{2.905141in}}%
\pgfpathlineto{\pgfqpoint{4.111047in}{2.905753in}}%
\pgfpathlineto{\pgfqpoint{4.113472in}{2.803585in}}%
\pgfpathlineto{\pgfqpoint{4.113957in}{2.802607in}}%
\pgfpathlineto{\pgfqpoint{4.114441in}{2.817226in}}%
\pgfpathlineto{\pgfqpoint{4.115411in}{2.716995in}}%
\pgfpathlineto{\pgfqpoint{4.115896in}{2.745556in}}%
\pgfpathlineto{\pgfqpoint{4.116381in}{2.776744in}}%
\pgfpathlineto{\pgfqpoint{4.116866in}{2.750540in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{2.740237in}}%
\pgfpathlineto{\pgfqpoint{4.118806in}{2.782550in}}%
\pgfpathlineto{\pgfqpoint{4.119291in}{2.761840in}}%
\pgfpathlineto{\pgfqpoint{4.121716in}{2.906835in}}%
\pgfpathlineto{\pgfqpoint{4.122201in}{2.879649in}}%
\pgfpathlineto{\pgfqpoint{4.122686in}{2.901541in}}%
\pgfpathlineto{\pgfqpoint{4.123171in}{2.984238in}}%
\pgfpathlineto{\pgfqpoint{4.124141in}{2.963854in}}%
\pgfpathlineto{\pgfqpoint{4.125111in}{2.952509in}}%
\pgfpathlineto{\pgfqpoint{4.125595in}{2.999168in}}%
\pgfpathlineto{\pgfqpoint{4.126080in}{2.923374in}}%
\pgfpathlineto{\pgfqpoint{4.127050in}{2.933799in}}%
\pgfpathlineto{\pgfqpoint{4.127535in}{2.961155in}}%
\pgfpathlineto{\pgfqpoint{4.128990in}{2.902477in}}%
\pgfpathlineto{\pgfqpoint{4.129475in}{2.934778in}}%
\pgfpathlineto{\pgfqpoint{4.129960in}{2.933283in}}%
\pgfpathlineto{\pgfqpoint{4.130445in}{2.924691in}}%
\pgfpathlineto{\pgfqpoint{4.132385in}{2.996297in}}%
\pgfpathlineto{\pgfqpoint{4.133840in}{3.012236in}}%
\pgfpathlineto{\pgfqpoint{4.134325in}{2.999587in}}%
\pgfpathlineto{\pgfqpoint{4.135295in}{3.061521in}}%
\pgfpathlineto{\pgfqpoint{4.135780in}{3.120753in}}%
\pgfpathlineto{\pgfqpoint{4.136265in}{3.101546in}}%
\pgfpathlineto{\pgfqpoint{4.136749in}{3.050533in}}%
\pgfpathlineto{\pgfqpoint{4.137719in}{3.064704in}}%
\pgfpathlineto{\pgfqpoint{4.139174in}{2.975350in}}%
\pgfpathlineto{\pgfqpoint{4.139659in}{2.988658in}}%
\pgfpathlineto{\pgfqpoint{4.140144in}{2.991131in}}%
\pgfpathlineto{\pgfqpoint{4.142569in}{2.860136in}}%
\pgfpathlineto{\pgfqpoint{4.143539in}{2.906993in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{2.890345in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{2.842452in}}%
\pgfpathlineto{\pgfqpoint{4.146934in}{2.858160in}}%
\pgfpathlineto{\pgfqpoint{4.147419in}{2.840111in}}%
\pgfpathlineto{\pgfqpoint{4.147904in}{2.835082in}}%
\pgfpathlineto{\pgfqpoint{4.148388in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{4.148873in}{2.822283in}}%
\pgfpathlineto{\pgfqpoint{4.149358in}{2.838246in}}%
\pgfpathlineto{\pgfqpoint{4.149843in}{2.898355in}}%
\pgfpathlineto{\pgfqpoint{4.150813in}{2.894796in}}%
\pgfpathlineto{\pgfqpoint{4.151783in}{2.853035in}}%
\pgfpathlineto{\pgfqpoint{4.152753in}{2.863543in}}%
\pgfpathlineto{\pgfqpoint{4.153723in}{2.878206in}}%
\pgfpathlineto{\pgfqpoint{4.155663in}{2.734080in}}%
\pgfpathlineto{\pgfqpoint{4.156148in}{2.721384in}}%
\pgfpathlineto{\pgfqpoint{4.156633in}{2.773336in}}%
\pgfpathlineto{\pgfqpoint{4.157118in}{2.733430in}}%
\pgfpathlineto{\pgfqpoint{4.159058in}{2.665718in}}%
\pgfpathlineto{\pgfqpoint{4.160027in}{2.731755in}}%
\pgfpathlineto{\pgfqpoint{4.160997in}{2.707924in}}%
\pgfpathlineto{\pgfqpoint{4.161967in}{2.655851in}}%
\pgfpathlineto{\pgfqpoint{4.162452in}{2.670299in}}%
\pgfpathlineto{\pgfqpoint{4.162937in}{2.664317in}}%
\pgfpathlineto{\pgfqpoint{4.163422in}{2.666055in}}%
\pgfpathlineto{\pgfqpoint{4.164392in}{2.589244in}}%
\pgfpathlineto{\pgfqpoint{4.165362in}{2.590345in}}%
\pgfpathlineto{\pgfqpoint{4.165847in}{2.591290in}}%
\pgfpathlineto{\pgfqpoint{4.166332in}{2.587125in}}%
\pgfpathlineto{\pgfqpoint{4.168272in}{2.633031in}}%
\pgfpathlineto{\pgfqpoint{4.168757in}{2.585823in}}%
\pgfpathlineto{\pgfqpoint{4.169242in}{2.586321in}}%
\pgfpathlineto{\pgfqpoint{4.169727in}{2.622234in}}%
\pgfpathlineto{\pgfqpoint{4.171181in}{2.561755in}}%
\pgfpathlineto{\pgfqpoint{4.171666in}{2.558692in}}%
\pgfpathlineto{\pgfqpoint{4.174576in}{2.671486in}}%
\pgfpathlineto{\pgfqpoint{4.175546in}{2.552026in}}%
\pgfpathlineto{\pgfqpoint{4.176031in}{2.571105in}}%
\pgfpathlineto{\pgfqpoint{4.176516in}{2.586241in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.568923in}}%
\pgfpathlineto{\pgfqpoint{4.178456in}{2.543278in}}%
\pgfpathlineto{\pgfqpoint{4.179426in}{2.580508in}}%
\pgfpathlineto{\pgfqpoint{4.179911in}{2.542179in}}%
\pgfpathlineto{\pgfqpoint{4.180396in}{2.556409in}}%
\pgfpathlineto{\pgfqpoint{4.180881in}{2.582289in}}%
\pgfpathlineto{\pgfqpoint{4.181366in}{2.576746in}}%
\pgfpathlineto{\pgfqpoint{4.188155in}{2.300975in}}%
\pgfpathlineto{\pgfqpoint{4.188640in}{2.341360in}}%
\pgfpathlineto{\pgfqpoint{4.189125in}{2.325777in}}%
\pgfpathlineto{\pgfqpoint{4.191065in}{2.240637in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{2.257799in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{2.253935in}}%
\pgfpathlineto{\pgfqpoint{4.192520in}{2.223353in}}%
\pgfpathlineto{\pgfqpoint{4.193004in}{2.244079in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{2.265425in}}%
\pgfpathlineto{\pgfqpoint{4.195429in}{2.452569in}}%
\pgfpathlineto{\pgfqpoint{4.195914in}{2.429081in}}%
\pgfpathlineto{\pgfqpoint{4.196399in}{2.433673in}}%
\pgfpathlineto{\pgfqpoint{4.196884in}{2.436661in}}%
\pgfpathlineto{\pgfqpoint{4.197369in}{2.495514in}}%
\pgfpathlineto{\pgfqpoint{4.197854in}{2.478726in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.414862in}}%
\pgfpathlineto{\pgfqpoint{4.199309in}{2.473556in}}%
\pgfpathlineto{\pgfqpoint{4.199794in}{2.434345in}}%
\pgfpathlineto{\pgfqpoint{4.200279in}{2.454360in}}%
\pgfpathlineto{\pgfqpoint{4.201734in}{2.380878in}}%
\pgfpathlineto{\pgfqpoint{4.202219in}{2.373110in}}%
\pgfpathlineto{\pgfqpoint{4.204158in}{2.284388in}}%
\pgfpathlineto{\pgfqpoint{4.205128in}{2.311775in}}%
\pgfpathlineto{\pgfqpoint{4.205613in}{2.279973in}}%
\pgfpathlineto{\pgfqpoint{4.206098in}{2.313277in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{2.310552in}}%
\pgfpathlineto{\pgfqpoint{4.209008in}{2.387572in}}%
\pgfpathlineto{\pgfqpoint{4.209493in}{2.385002in}}%
\pgfpathlineto{\pgfqpoint{4.212888in}{2.266412in}}%
\pgfpathlineto{\pgfqpoint{4.213373in}{2.270781in}}%
\pgfpathlineto{\pgfqpoint{4.214343in}{2.355314in}}%
\pgfpathlineto{\pgfqpoint{4.215312in}{2.347628in}}%
\pgfpathlineto{\pgfqpoint{4.217737in}{2.408265in}}%
\pgfpathlineto{\pgfqpoint{4.218222in}{2.410388in}}%
\pgfpathlineto{\pgfqpoint{4.218707in}{2.357892in}}%
\pgfpathlineto{\pgfqpoint{4.219677in}{2.371986in}}%
\pgfpathlineto{\pgfqpoint{4.221132in}{2.397840in}}%
\pgfpathlineto{\pgfqpoint{4.221617in}{2.438110in}}%
\pgfpathlineto{\pgfqpoint{4.222102in}{2.411622in}}%
\pgfpathlineto{\pgfqpoint{4.224527in}{2.316132in}}%
\pgfpathlineto{\pgfqpoint{4.226466in}{2.349453in}}%
\pgfpathlineto{\pgfqpoint{4.226951in}{2.326356in}}%
\pgfpathlineto{\pgfqpoint{4.227436in}{2.351318in}}%
\pgfpathlineto{\pgfqpoint{4.231316in}{2.492606in}}%
\pgfpathlineto{\pgfqpoint{4.231801in}{2.486246in}}%
\pgfpathlineto{\pgfqpoint{4.233741in}{2.600255in}}%
\pgfpathlineto{\pgfqpoint{4.234711in}{2.545889in}}%
\pgfpathlineto{\pgfqpoint{4.235196in}{2.563293in}}%
\pgfpathlineto{\pgfqpoint{4.235681in}{2.541989in}}%
\pgfpathlineto{\pgfqpoint{4.237136in}{2.598016in}}%
\pgfpathlineto{\pgfqpoint{4.237620in}{2.615928in}}%
\pgfpathlineto{\pgfqpoint{4.239075in}{2.685756in}}%
\pgfpathlineto{\pgfqpoint{4.239560in}{2.713480in}}%
\pgfpathlineto{\pgfqpoint{4.240045in}{2.683179in}}%
\pgfpathlineto{\pgfqpoint{4.240530in}{2.686358in}}%
\pgfpathlineto{\pgfqpoint{4.241985in}{2.717271in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{2.695064in}}%
\pgfpathlineto{\pgfqpoint{4.242955in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{4.243440in}{2.721343in}}%
\pgfpathlineto{\pgfqpoint{4.244895in}{2.746167in}}%
\pgfpathlineto{\pgfqpoint{4.245865in}{2.709598in}}%
\pgfpathlineto{\pgfqpoint{4.246350in}{2.719581in}}%
\pgfpathlineto{\pgfqpoint{4.248774in}{2.797692in}}%
\pgfpathlineto{\pgfqpoint{4.250714in}{2.751346in}}%
\pgfpathlineto{\pgfqpoint{4.251199in}{2.796608in}}%
\pgfpathlineto{\pgfqpoint{4.251684in}{2.777626in}}%
\pgfpathlineto{\pgfqpoint{4.252169in}{2.738989in}}%
\pgfpathlineto{\pgfqpoint{4.252654in}{2.771077in}}%
\pgfpathlineto{\pgfqpoint{4.254594in}{2.851700in}}%
\pgfpathlineto{\pgfqpoint{4.255564in}{2.799743in}}%
\pgfpathlineto{\pgfqpoint{4.256049in}{2.804273in}}%
\pgfpathlineto{\pgfqpoint{4.257019in}{2.781962in}}%
\pgfpathlineto{\pgfqpoint{4.258474in}{2.839108in}}%
\pgfpathlineto{\pgfqpoint{4.258959in}{2.812791in}}%
\pgfpathlineto{\pgfqpoint{4.259444in}{2.838030in}}%
\pgfpathlineto{\pgfqpoint{4.259928in}{2.840553in}}%
\pgfpathlineto{\pgfqpoint{4.261383in}{2.795503in}}%
\pgfpathlineto{\pgfqpoint{4.262353in}{2.827862in}}%
\pgfpathlineto{\pgfqpoint{4.263323in}{2.812891in}}%
\pgfpathlineto{\pgfqpoint{4.264778in}{2.772867in}}%
\pgfpathlineto{\pgfqpoint{4.264293in}{2.817369in}}%
\pgfpathlineto{\pgfqpoint{4.265263in}{2.777140in}}%
\pgfpathlineto{\pgfqpoint{4.265748in}{2.806967in}}%
\pgfpathlineto{\pgfqpoint{4.266718in}{2.804901in}}%
\pgfpathlineto{\pgfqpoint{4.268173in}{2.713661in}}%
\pgfpathlineto{\pgfqpoint{4.268658in}{2.737420in}}%
\pgfpathlineto{\pgfqpoint{4.269143in}{2.708773in}}%
\pgfpathlineto{\pgfqpoint{4.272052in}{2.616079in}}%
\pgfpathlineto{\pgfqpoint{4.274477in}{2.796291in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{2.820413in}}%
\pgfpathlineto{\pgfqpoint{4.275932in}{2.818360in}}%
\pgfpathlineto{\pgfqpoint{4.277387in}{2.768727in}}%
\pgfpathlineto{\pgfqpoint{4.277872in}{2.774666in}}%
\pgfpathlineto{\pgfqpoint{4.280782in}{2.696756in}}%
\pgfpathlineto{\pgfqpoint{4.281267in}{2.710846in}}%
\pgfpathlineto{\pgfqpoint{4.281752in}{2.723827in}}%
\pgfpathlineto{\pgfqpoint{4.282236in}{2.770815in}}%
\pgfpathlineto{\pgfqpoint{4.282721in}{2.762699in}}%
\pgfpathlineto{\pgfqpoint{4.284661in}{2.636146in}}%
\pgfpathlineto{\pgfqpoint{4.285146in}{2.649086in}}%
\pgfpathlineto{\pgfqpoint{4.285631in}{2.666368in}}%
\pgfpathlineto{\pgfqpoint{4.287571in}{2.596753in}}%
\pgfpathlineto{\pgfqpoint{4.289026in}{2.666097in}}%
\pgfpathlineto{\pgfqpoint{4.290481in}{2.702151in}}%
\pgfpathlineto{\pgfqpoint{4.293390in}{2.778017in}}%
\pgfpathlineto{\pgfqpoint{4.293875in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{4.294360in}{2.757549in}}%
\pgfpathlineto{\pgfqpoint{4.294845in}{2.757020in}}%
\pgfpathlineto{\pgfqpoint{4.295330in}{2.769514in}}%
\pgfpathlineto{\pgfqpoint{4.296785in}{2.858229in}}%
\pgfpathlineto{\pgfqpoint{4.298240in}{2.759566in}}%
\pgfpathlineto{\pgfqpoint{4.299210in}{2.836533in}}%
\pgfpathlineto{\pgfqpoint{4.300180in}{2.781948in}}%
\pgfpathlineto{\pgfqpoint{4.300665in}{2.837168in}}%
\pgfpathlineto{\pgfqpoint{4.301150in}{2.828413in}}%
\pgfpathlineto{\pgfqpoint{4.302120in}{2.834931in}}%
\pgfpathlineto{\pgfqpoint{4.303575in}{2.750082in}}%
\pgfpathlineto{\pgfqpoint{4.304060in}{2.814105in}}%
\pgfpathlineto{\pgfqpoint{4.304545in}{2.794176in}}%
\pgfpathlineto{\pgfqpoint{4.305029in}{2.746589in}}%
\pgfpathlineto{\pgfqpoint{4.305514in}{2.751828in}}%
\pgfpathlineto{\pgfqpoint{4.305999in}{2.763636in}}%
\pgfpathlineto{\pgfqpoint{4.307454in}{2.694841in}}%
\pgfpathlineto{\pgfqpoint{4.307939in}{2.725046in}}%
\pgfpathlineto{\pgfqpoint{4.308424in}{2.726287in}}%
\pgfpathlineto{\pgfqpoint{4.308909in}{2.739878in}}%
\pgfpathlineto{\pgfqpoint{4.310364in}{2.712118in}}%
\pgfpathlineto{\pgfqpoint{4.310849in}{2.716073in}}%
\pgfpathlineto{\pgfqpoint{4.312304in}{2.636474in}}%
\pgfpathlineto{\pgfqpoint{4.313759in}{2.687758in}}%
\pgfpathlineto{\pgfqpoint{4.314244in}{2.681055in}}%
\pgfpathlineto{\pgfqpoint{4.314729in}{2.649428in}}%
\pgfpathlineto{\pgfqpoint{4.315214in}{2.670003in}}%
\pgfpathlineto{\pgfqpoint{4.316668in}{2.745085in}}%
\pgfpathlineto{\pgfqpoint{4.317153in}{2.741663in}}%
\pgfpathlineto{\pgfqpoint{4.318123in}{2.722341in}}%
\pgfpathlineto{\pgfqpoint{4.318608in}{2.690760in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{2.690985in}}%
\pgfpathlineto{\pgfqpoint{4.320063in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.320548in}{2.700839in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.597401in}}%
\pgfpathlineto{\pgfqpoint{4.322488in}{2.599360in}}%
\pgfpathlineto{\pgfqpoint{4.322973in}{2.614668in}}%
\pgfpathlineto{\pgfqpoint{4.323943in}{2.593393in}}%
\pgfpathlineto{\pgfqpoint{4.327337in}{2.714677in}}%
\pgfpathlineto{\pgfqpoint{4.328307in}{2.699180in}}%
\pgfpathlineto{\pgfqpoint{4.328792in}{2.717509in}}%
\pgfpathlineto{\pgfqpoint{4.329277in}{2.659644in}}%
\pgfpathlineto{\pgfqpoint{4.329762in}{2.698744in}}%
\pgfpathlineto{\pgfqpoint{4.330247in}{2.701455in}}%
\pgfpathlineto{\pgfqpoint{4.331217in}{2.668616in}}%
\pgfpathlineto{\pgfqpoint{4.333157in}{2.738775in}}%
\pgfpathlineto{\pgfqpoint{4.333642in}{2.733328in}}%
\pgfpathlineto{\pgfqpoint{4.334612in}{2.688425in}}%
\pgfpathlineto{\pgfqpoint{4.335582in}{2.693595in}}%
\pgfpathlineto{\pgfqpoint{4.336067in}{2.704420in}}%
\pgfpathlineto{\pgfqpoint{4.338007in}{2.577694in}}%
\pgfpathlineto{\pgfqpoint{4.338491in}{2.576736in}}%
\pgfpathlineto{\pgfqpoint{4.339946in}{2.494032in}}%
\pgfpathlineto{\pgfqpoint{4.340431in}{2.506385in}}%
\pgfpathlineto{\pgfqpoint{4.340916in}{2.499569in}}%
\pgfpathlineto{\pgfqpoint{4.341401in}{2.438294in}}%
\pgfpathlineto{\pgfqpoint{4.341886in}{2.483175in}}%
\pgfpathlineto{\pgfqpoint{4.342371in}{2.486327in}}%
\pgfpathlineto{\pgfqpoint{4.343826in}{2.547297in}}%
\pgfpathlineto{\pgfqpoint{4.344311in}{2.536422in}}%
\pgfpathlineto{\pgfqpoint{4.344796in}{2.539438in}}%
\pgfpathlineto{\pgfqpoint{4.345281in}{2.576013in}}%
\pgfpathlineto{\pgfqpoint{4.346251in}{2.571311in}}%
\pgfpathlineto{\pgfqpoint{4.346736in}{2.509434in}}%
\pgfpathlineto{\pgfqpoint{4.347221in}{2.512732in}}%
\pgfpathlineto{\pgfqpoint{4.348191in}{2.571880in}}%
\pgfpathlineto{\pgfqpoint{4.348676in}{2.549062in}}%
\pgfpathlineto{\pgfqpoint{4.349161in}{2.512724in}}%
\pgfpathlineto{\pgfqpoint{4.349645in}{2.528842in}}%
\pgfpathlineto{\pgfqpoint{4.350130in}{2.570026in}}%
\pgfpathlineto{\pgfqpoint{4.350615in}{2.499488in}}%
\pgfpathlineto{\pgfqpoint{4.351585in}{2.511238in}}%
\pgfpathlineto{\pgfqpoint{4.353525in}{2.478811in}}%
\pgfpathlineto{\pgfqpoint{4.354495in}{2.545119in}}%
\pgfpathlineto{\pgfqpoint{4.355465in}{2.485130in}}%
\pgfpathlineto{\pgfqpoint{4.355950in}{2.491127in}}%
\pgfpathlineto{\pgfqpoint{4.356435in}{2.502374in}}%
\pgfpathlineto{\pgfqpoint{4.356920in}{2.450580in}}%
\pgfpathlineto{\pgfqpoint{4.357405in}{2.514011in}}%
\pgfpathlineto{\pgfqpoint{4.357890in}{2.515255in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{2.460501in}}%
\pgfpathlineto{\pgfqpoint{4.360315in}{2.476454in}}%
\pgfpathlineto{\pgfqpoint{4.360799in}{2.479599in}}%
\pgfpathlineto{\pgfqpoint{4.361284in}{2.427645in}}%
\pgfpathlineto{\pgfqpoint{4.362254in}{2.441220in}}%
\pgfpathlineto{\pgfqpoint{4.363709in}{2.427989in}}%
\pgfpathlineto{\pgfqpoint{4.364194in}{2.399871in}}%
\pgfpathlineto{\pgfqpoint{4.366134in}{2.489681in}}%
\pgfpathlineto{\pgfqpoint{4.366619in}{2.502601in}}%
\pgfpathlineto{\pgfqpoint{4.367589in}{2.467726in}}%
\pgfpathlineto{\pgfqpoint{4.368074in}{2.473112in}}%
\pgfpathlineto{\pgfqpoint{4.368559in}{2.501124in}}%
\pgfpathlineto{\pgfqpoint{4.370499in}{2.375141in}}%
\pgfpathlineto{\pgfqpoint{4.372438in}{2.463351in}}%
\pgfpathlineto{\pgfqpoint{4.373408in}{2.402515in}}%
\pgfpathlineto{\pgfqpoint{4.374378in}{2.456506in}}%
\pgfpathlineto{\pgfqpoint{4.376318in}{2.365342in}}%
\pgfpathlineto{\pgfqpoint{4.376803in}{2.349934in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{4.377773in}{2.373781in}}%
\pgfpathlineto{\pgfqpoint{4.378743in}{2.326934in}}%
\pgfpathlineto{\pgfqpoint{4.379228in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{4.380198in}{2.375475in}}%
\pgfpathlineto{\pgfqpoint{4.380683in}{2.401893in}}%
\pgfpathlineto{\pgfqpoint{4.381168in}{2.386749in}}%
\pgfpathlineto{\pgfqpoint{4.381653in}{2.381537in}}%
\pgfpathlineto{\pgfqpoint{4.382138in}{2.387645in}}%
\pgfpathlineto{\pgfqpoint{4.382623in}{2.394085in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{2.364616in}}%
\pgfpathlineto{\pgfqpoint{4.384562in}{2.367292in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{2.371698in}}%
\pgfpathlineto{\pgfqpoint{4.386987in}{2.436944in}}%
\pgfpathlineto{\pgfqpoint{4.388927in}{2.372941in}}%
\pgfpathlineto{\pgfqpoint{4.389412in}{2.404373in}}%
\pgfpathlineto{\pgfqpoint{4.389897in}{2.390470in}}%
\pgfpathlineto{\pgfqpoint{4.391352in}{2.312257in}}%
\pgfpathlineto{\pgfqpoint{4.391837in}{2.264708in}}%
\pgfpathlineto{\pgfqpoint{4.392322in}{2.285542in}}%
\pgfpathlineto{\pgfqpoint{4.393292in}{2.323413in}}%
\pgfpathlineto{\pgfqpoint{4.394261in}{2.296277in}}%
\pgfpathlineto{\pgfqpoint{4.395716in}{2.327475in}}%
\pgfpathlineto{\pgfqpoint{4.396686in}{2.326522in}}%
\pgfpathlineto{\pgfqpoint{4.397171in}{2.343095in}}%
\pgfpathlineto{\pgfqpoint{4.397656in}{2.375204in}}%
\pgfpathlineto{\pgfqpoint{4.398141in}{2.356493in}}%
\pgfpathlineto{\pgfqpoint{4.398626in}{2.365077in}}%
\pgfpathlineto{\pgfqpoint{4.399111in}{2.358869in}}%
\pgfpathlineto{\pgfqpoint{4.401536in}{2.257138in}}%
\pgfpathlineto{\pgfqpoint{4.402021in}{2.256292in}}%
\pgfpathlineto{\pgfqpoint{4.402506in}{2.253146in}}%
\pgfpathlineto{\pgfqpoint{4.404446in}{2.128323in}}%
\pgfpathlineto{\pgfqpoint{4.404931in}{2.185658in}}%
\pgfpathlineto{\pgfqpoint{4.405415in}{2.158629in}}%
\pgfpathlineto{\pgfqpoint{4.406385in}{2.131366in}}%
\pgfpathlineto{\pgfqpoint{4.408810in}{2.280011in}}%
\pgfpathlineto{\pgfqpoint{4.409295in}{2.276933in}}%
\pgfpathlineto{\pgfqpoint{4.410265in}{2.278303in}}%
\pgfpathlineto{\pgfqpoint{4.411235in}{2.219248in}}%
\pgfpathlineto{\pgfqpoint{4.411720in}{2.211645in}}%
\pgfpathlineto{\pgfqpoint{4.412205in}{2.216509in}}%
\pgfpathlineto{\pgfqpoint{4.412690in}{2.214192in}}%
\pgfpathlineto{\pgfqpoint{4.413175in}{2.198362in}}%
\pgfpathlineto{\pgfqpoint{4.413660in}{2.223404in}}%
\pgfpathlineto{\pgfqpoint{4.414630in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{4.415115in}{2.154370in}}%
\pgfpathlineto{\pgfqpoint{4.416569in}{2.236966in}}%
\pgfpathlineto{\pgfqpoint{4.417539in}{2.176217in}}%
\pgfpathlineto{\pgfqpoint{4.418509in}{2.249666in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{2.168312in}}%
\pgfpathlineto{\pgfqpoint{4.420449in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.420934in}{2.176452in}}%
\pgfpathlineto{\pgfqpoint{4.421904in}{2.177400in}}%
\pgfpathlineto{\pgfqpoint{4.422389in}{2.152593in}}%
\pgfpathlineto{\pgfqpoint{4.422874in}{2.172587in}}%
\pgfpathlineto{\pgfqpoint{4.423844in}{2.099550in}}%
\pgfpathlineto{\pgfqpoint{4.424329in}{2.118194in}}%
\pgfpathlineto{\pgfqpoint{4.426269in}{2.066474in}}%
\pgfpathlineto{\pgfqpoint{4.428208in}{2.110831in}}%
\pgfpathlineto{\pgfqpoint{4.428693in}{2.120929in}}%
\pgfpathlineto{\pgfqpoint{4.429178in}{2.116558in}}%
\pgfpathlineto{\pgfqpoint{4.429663in}{2.116890in}}%
\pgfpathlineto{\pgfqpoint{4.430148in}{2.105359in}}%
\pgfpathlineto{\pgfqpoint{4.430633in}{2.126870in}}%
\pgfpathlineto{\pgfqpoint{4.433543in}{2.003621in}}%
\pgfpathlineto{\pgfqpoint{4.434028in}{2.047713in}}%
\pgfpathlineto{\pgfqpoint{4.434513in}{2.002768in}}%
\pgfpathlineto{\pgfqpoint{4.434998in}{1.995111in}}%
\pgfpathlineto{\pgfqpoint{4.437423in}{2.082148in}}%
\pgfpathlineto{\pgfqpoint{4.438393in}{2.146957in}}%
\pgfpathlineto{\pgfqpoint{4.438877in}{2.114529in}}%
\pgfpathlineto{\pgfqpoint{4.439362in}{2.109695in}}%
\pgfpathlineto{\pgfqpoint{4.439847in}{2.083790in}}%
\pgfpathlineto{\pgfqpoint{4.440817in}{2.089908in}}%
\pgfpathlineto{\pgfqpoint{4.441787in}{2.106371in}}%
\pgfpathlineto{\pgfqpoint{4.443242in}{2.159885in}}%
\pgfpathlineto{\pgfqpoint{4.443727in}{2.144444in}}%
\pgfpathlineto{\pgfqpoint{4.445182in}{2.220783in}}%
\pgfpathlineto{\pgfqpoint{4.445667in}{2.213657in}}%
\pgfpathlineto{\pgfqpoint{4.449062in}{2.109733in}}%
\pgfpathlineto{\pgfqpoint{4.449547in}{2.117431in}}%
\pgfpathlineto{\pgfqpoint{4.450032in}{2.102989in}}%
\pgfpathlineto{\pgfqpoint{4.450516in}{2.130765in}}%
\pgfpathlineto{\pgfqpoint{4.451001in}{2.120667in}}%
\pgfpathlineto{\pgfqpoint{4.451971in}{2.101291in}}%
\pgfpathlineto{\pgfqpoint{4.452941in}{2.154203in}}%
\pgfpathlineto{\pgfqpoint{4.453426in}{2.117923in}}%
\pgfpathlineto{\pgfqpoint{4.453911in}{2.139802in}}%
\pgfpathlineto{\pgfqpoint{4.454396in}{2.138616in}}%
\pgfpathlineto{\pgfqpoint{4.456336in}{2.049483in}}%
\pgfpathlineto{\pgfqpoint{4.457791in}{2.144775in}}%
\pgfpathlineto{\pgfqpoint{4.458276in}{2.124690in}}%
\pgfpathlineto{\pgfqpoint{4.458761in}{2.137026in}}%
\pgfpathlineto{\pgfqpoint{4.459246in}{2.140769in}}%
\pgfpathlineto{\pgfqpoint{4.460216in}{2.088605in}}%
\pgfpathlineto{\pgfqpoint{4.461186in}{2.097996in}}%
\pgfpathlineto{\pgfqpoint{4.461670in}{2.121885in}}%
\pgfpathlineto{\pgfqpoint{4.463125in}{2.042077in}}%
\pgfpathlineto{\pgfqpoint{4.463610in}{2.051634in}}%
\pgfpathlineto{\pgfqpoint{4.464095in}{2.046100in}}%
\pgfpathlineto{\pgfqpoint{4.464580in}{2.060881in}}%
\pgfpathlineto{\pgfqpoint{4.466035in}{1.892823in}}%
\pgfpathlineto{\pgfqpoint{4.466520in}{1.897250in}}%
\pgfpathlineto{\pgfqpoint{4.468460in}{1.941070in}}%
\pgfpathlineto{\pgfqpoint{4.468945in}{1.912032in}}%
\pgfpathlineto{\pgfqpoint{4.469430in}{1.931736in}}%
\pgfpathlineto{\pgfqpoint{4.469915in}{1.922443in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{1.932602in}}%
\pgfpathlineto{\pgfqpoint{4.470885in}{1.933632in}}%
\pgfpathlineto{\pgfqpoint{4.471370in}{1.965632in}}%
\pgfpathlineto{\pgfqpoint{4.471855in}{1.964054in}}%
\pgfpathlineto{\pgfqpoint{4.473794in}{1.923311in}}%
\pgfpathlineto{\pgfqpoint{4.474279in}{1.920964in}}%
\pgfpathlineto{\pgfqpoint{4.475249in}{1.860747in}}%
\pgfpathlineto{\pgfqpoint{4.477674in}{2.027179in}}%
\pgfpathlineto{\pgfqpoint{4.479129in}{1.963668in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{1.976834in}}%
\pgfpathlineto{\pgfqpoint{4.482039in}{2.049571in}}%
\pgfpathlineto{\pgfqpoint{4.482524in}{2.043459in}}%
\pgfpathlineto{\pgfqpoint{4.483009in}{1.996917in}}%
\pgfpathlineto{\pgfqpoint{4.483978in}{2.000308in}}%
\pgfpathlineto{\pgfqpoint{4.484463in}{1.998450in}}%
\pgfpathlineto{\pgfqpoint{4.484948in}{1.932480in}}%
\pgfpathlineto{\pgfqpoint{4.485918in}{1.943822in}}%
\pgfpathlineto{\pgfqpoint{4.486403in}{1.942301in}}%
\pgfpathlineto{\pgfqpoint{4.487858in}{1.883615in}}%
\pgfpathlineto{\pgfqpoint{4.488828in}{1.936705in}}%
\pgfpathlineto{\pgfqpoint{4.489313in}{1.920338in}}%
\pgfpathlineto{\pgfqpoint{4.489798in}{1.933550in}}%
\pgfpathlineto{\pgfqpoint{4.490768in}{1.866578in}}%
\pgfpathlineto{\pgfqpoint{4.491253in}{1.869180in}}%
\pgfpathlineto{\pgfqpoint{4.491738in}{1.863439in}}%
\pgfpathlineto{\pgfqpoint{4.492708in}{1.812351in}}%
\pgfpathlineto{\pgfqpoint{4.493193in}{1.822590in}}%
\pgfpathlineto{\pgfqpoint{4.494163in}{1.856092in}}%
\pgfpathlineto{\pgfqpoint{4.494648in}{1.821737in}}%
\pgfpathlineto{\pgfqpoint{4.495132in}{1.827252in}}%
\pgfpathlineto{\pgfqpoint{4.496587in}{1.892241in}}%
\pgfpathlineto{\pgfqpoint{4.497072in}{1.883902in}}%
\pgfpathlineto{\pgfqpoint{4.499012in}{1.870037in}}%
\pgfpathlineto{\pgfqpoint{4.499497in}{1.875949in}}%
\pgfpathlineto{\pgfqpoint{4.500467in}{1.820828in}}%
\pgfpathlineto{\pgfqpoint{4.502407in}{1.915893in}}%
\pgfpathlineto{\pgfqpoint{4.502892in}{1.932015in}}%
\pgfpathlineto{\pgfqpoint{4.504832in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{4.506286in}{1.913373in}}%
\pgfpathlineto{\pgfqpoint{4.507256in}{1.881272in}}%
\pgfpathlineto{\pgfqpoint{4.509196in}{1.943641in}}%
\pgfpathlineto{\pgfqpoint{4.509681in}{1.940641in}}%
\pgfpathlineto{\pgfqpoint{4.512591in}{1.791151in}}%
\pgfpathlineto{\pgfqpoint{4.513076in}{1.843125in}}%
\pgfpathlineto{\pgfqpoint{4.513561in}{1.782335in}}%
\pgfpathlineto{\pgfqpoint{4.514046in}{1.798920in}}%
\pgfpathlineto{\pgfqpoint{4.515501in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{4.517925in}{1.831987in}}%
\pgfpathlineto{\pgfqpoint{4.519865in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{4.518895in}{1.834486in}}%
\pgfpathlineto{\pgfqpoint{4.520350in}{1.805638in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{1.810156in}}%
\pgfpathlineto{\pgfqpoint{4.521805in}{1.809899in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{1.764083in}}%
\pgfpathlineto{\pgfqpoint{4.523745in}{1.716068in}}%
\pgfpathlineto{\pgfqpoint{4.524230in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{4.524715in}{1.759826in}}%
\pgfpathlineto{\pgfqpoint{4.525200in}{1.729607in}}%
\pgfpathlineto{\pgfqpoint{4.525685in}{1.721199in}}%
\pgfpathlineto{\pgfqpoint{4.526655in}{1.661886in}}%
\pgfpathlineto{\pgfqpoint{4.527140in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{4.527625in}{1.684754in}}%
\pgfpathlineto{\pgfqpoint{4.529564in}{1.736394in}}%
\pgfpathlineto{\pgfqpoint{4.530049in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{4.531019in}{1.676737in}}%
\pgfpathlineto{\pgfqpoint{4.531504in}{1.688252in}}%
\pgfpathlineto{\pgfqpoint{4.531989in}{1.692068in}}%
\pgfpathlineto{\pgfqpoint{4.533929in}{1.762784in}}%
\pgfpathlineto{\pgfqpoint{4.534899in}{1.726822in}}%
\pgfpathlineto{\pgfqpoint{4.535384in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{4.535869in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{4.536354in}{1.728318in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.680842in}}%
\pgfpathlineto{\pgfqpoint{4.537809in}{1.692167in}}%
\pgfpathlineto{\pgfqpoint{4.539264in}{1.704022in}}%
\pgfpathlineto{\pgfqpoint{4.540718in}{1.680140in}}%
\pgfpathlineto{\pgfqpoint{4.541688in}{1.688499in}}%
\pgfpathlineto{\pgfqpoint{4.543143in}{1.815664in}}%
\pgfpathlineto{\pgfqpoint{4.543628in}{1.809603in}}%
\pgfpathlineto{\pgfqpoint{4.544113in}{1.825893in}}%
\pgfpathlineto{\pgfqpoint{4.545568in}{1.790687in}}%
\pgfpathlineto{\pgfqpoint{4.547023in}{1.828310in}}%
\pgfpathlineto{\pgfqpoint{4.547993in}{1.801837in}}%
\pgfpathlineto{\pgfqpoint{4.548478in}{1.819041in}}%
\pgfpathlineto{\pgfqpoint{4.549448in}{1.707957in}}%
\pgfpathlineto{\pgfqpoint{4.549933in}{1.717617in}}%
\pgfpathlineto{\pgfqpoint{4.551872in}{1.839863in}}%
\pgfpathlineto{\pgfqpoint{4.552357in}{1.839826in}}%
\pgfpathlineto{\pgfqpoint{4.552842in}{1.818447in}}%
\pgfpathlineto{\pgfqpoint{4.553327in}{1.834876in}}%
\pgfpathlineto{\pgfqpoint{4.553812in}{1.849157in}}%
\pgfpathlineto{\pgfqpoint{4.554297in}{1.834612in}}%
\pgfpathlineto{\pgfqpoint{4.556237in}{1.725141in}}%
\pgfpathlineto{\pgfqpoint{4.557692in}{1.756784in}}%
\pgfpathlineto{\pgfqpoint{4.558177in}{1.753848in}}%
\pgfpathlineto{\pgfqpoint{4.558662in}{1.729949in}}%
\pgfpathlineto{\pgfqpoint{4.559147in}{1.735943in}}%
\pgfpathlineto{\pgfqpoint{4.561087in}{1.781766in}}%
\pgfpathlineto{\pgfqpoint{4.561572in}{1.746869in}}%
\pgfpathlineto{\pgfqpoint{4.563511in}{1.848837in}}%
\pgfpathlineto{\pgfqpoint{4.563996in}{1.875519in}}%
\pgfpathlineto{\pgfqpoint{4.564481in}{1.850760in}}%
\pgfpathlineto{\pgfqpoint{4.565451in}{1.861218in}}%
\pgfpathlineto{\pgfqpoint{4.568846in}{1.984198in}}%
\pgfpathlineto{\pgfqpoint{4.569331in}{1.976790in}}%
\pgfpathlineto{\pgfqpoint{4.570301in}{1.889959in}}%
\pgfpathlineto{\pgfqpoint{4.570786in}{1.922532in}}%
\pgfpathlineto{\pgfqpoint{4.571271in}{1.932282in}}%
\pgfpathlineto{\pgfqpoint{4.571756in}{1.909505in}}%
\pgfpathlineto{\pgfqpoint{4.572241in}{1.931649in}}%
\pgfpathlineto{\pgfqpoint{4.572726in}{1.938600in}}%
\pgfpathlineto{\pgfqpoint{4.573210in}{1.898662in}}%
\pgfpathlineto{\pgfqpoint{4.573695in}{1.931913in}}%
\pgfpathlineto{\pgfqpoint{4.574665in}{1.914355in}}%
\pgfpathlineto{\pgfqpoint{4.575150in}{1.943798in}}%
\pgfpathlineto{\pgfqpoint{4.575635in}{1.899999in}}%
\pgfpathlineto{\pgfqpoint{4.576120in}{1.905552in}}%
\pgfpathlineto{\pgfqpoint{4.576605in}{1.923082in}}%
\pgfpathlineto{\pgfqpoint{4.578545in}{1.850496in}}%
\pgfpathlineto{\pgfqpoint{4.579030in}{1.874881in}}%
\pgfpathlineto{\pgfqpoint{4.579515in}{1.861352in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.858879in}}%
\pgfpathlineto{\pgfqpoint{4.580485in}{1.843026in}}%
\pgfpathlineto{\pgfqpoint{4.580970in}{1.850103in}}%
\pgfpathlineto{\pgfqpoint{4.581455in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{4.581940in}{1.849003in}}%
\pgfpathlineto{\pgfqpoint{4.582910in}{1.818821in}}%
\pgfpathlineto{\pgfqpoint{4.583395in}{1.866299in}}%
\pgfpathlineto{\pgfqpoint{4.583880in}{1.860469in}}%
\pgfpathlineto{\pgfqpoint{4.584364in}{1.840828in}}%
\pgfpathlineto{\pgfqpoint{4.584849in}{1.859219in}}%
\pgfpathlineto{\pgfqpoint{4.585334in}{1.856828in}}%
\pgfpathlineto{\pgfqpoint{4.587759in}{1.776776in}}%
\pgfpathlineto{\pgfqpoint{4.588244in}{1.811891in}}%
\pgfpathlineto{\pgfqpoint{4.588729in}{1.751337in}}%
\pgfpathlineto{\pgfqpoint{4.589214in}{1.803678in}}%
\pgfpathlineto{\pgfqpoint{4.590669in}{1.855607in}}%
\pgfpathlineto{\pgfqpoint{4.591154in}{1.825472in}}%
\pgfpathlineto{\pgfqpoint{4.591639in}{1.840704in}}%
\pgfpathlineto{\pgfqpoint{4.592124in}{1.857883in}}%
\pgfpathlineto{\pgfqpoint{4.592609in}{1.849281in}}%
\pgfpathlineto{\pgfqpoint{4.593094in}{1.852576in}}%
\pgfpathlineto{\pgfqpoint{4.595518in}{1.947790in}}%
\pgfpathlineto{\pgfqpoint{4.597458in}{1.866377in}}%
\pgfpathlineto{\pgfqpoint{4.599398in}{1.977977in}}%
\pgfpathlineto{\pgfqpoint{4.601338in}{1.886700in}}%
\pgfpathlineto{\pgfqpoint{4.603278in}{1.953149in}}%
\pgfpathlineto{\pgfqpoint{4.603763in}{1.948678in}}%
\pgfpathlineto{\pgfqpoint{4.608127in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{4.608612in}{1.768746in}}%
\pgfpathlineto{\pgfqpoint{4.609097in}{1.763800in}}%
\pgfpathlineto{\pgfqpoint{4.610552in}{1.686685in}}%
\pgfpathlineto{\pgfqpoint{4.611522in}{1.714426in}}%
\pgfpathlineto{\pgfqpoint{4.612007in}{1.700513in}}%
\pgfpathlineto{\pgfqpoint{4.612492in}{1.692418in}}%
\pgfpathlineto{\pgfqpoint{4.612977in}{1.715325in}}%
\pgfpathlineto{\pgfqpoint{4.613462in}{1.702197in}}%
\pgfpathlineto{\pgfqpoint{4.613947in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{4.614432in}{1.705601in}}%
\pgfpathlineto{\pgfqpoint{4.615402in}{1.740965in}}%
\pgfpathlineto{\pgfqpoint{4.615887in}{1.735366in}}%
\pgfpathlineto{\pgfqpoint{4.617827in}{1.649533in}}%
\pgfpathlineto{\pgfqpoint{4.618311in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{4.618796in}{1.682652in}}%
\pgfpathlineto{\pgfqpoint{4.619766in}{1.633637in}}%
\pgfpathlineto{\pgfqpoint{4.620736in}{1.700149in}}%
\pgfpathlineto{\pgfqpoint{4.621706in}{1.620224in}}%
\pgfpathlineto{\pgfqpoint{4.622191in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{1.643264in}}%
\pgfpathlineto{\pgfqpoint{4.623161in}{1.659998in}}%
\pgfpathlineto{\pgfqpoint{4.625101in}{1.564624in}}%
\pgfpathlineto{\pgfqpoint{4.625586in}{1.578317in}}%
\pgfpathlineto{\pgfqpoint{4.626071in}{1.579404in}}%
\pgfpathlineto{\pgfqpoint{4.628496in}{1.656384in}}%
\pgfpathlineto{\pgfqpoint{4.628981in}{1.651405in}}%
\pgfpathlineto{\pgfqpoint{4.629465in}{1.593771in}}%
\pgfpathlineto{\pgfqpoint{4.630435in}{1.604495in}}%
\pgfpathlineto{\pgfqpoint{4.630920in}{1.598719in}}%
\pgfpathlineto{\pgfqpoint{4.632375in}{1.665993in}}%
\pgfpathlineto{\pgfqpoint{4.632860in}{1.663561in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{1.667228in}}%
\pgfpathlineto{\pgfqpoint{4.633830in}{1.657283in}}%
\pgfpathlineto{\pgfqpoint{4.635770in}{1.750247in}}%
\pgfpathlineto{\pgfqpoint{4.636255in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{4.637225in}{1.798876in}}%
\pgfpathlineto{\pgfqpoint{4.637710in}{1.772223in}}%
\pgfpathlineto{\pgfqpoint{4.638195in}{1.738148in}}%
\pgfpathlineto{\pgfqpoint{4.638680in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{4.639165in}{1.771618in}}%
\pgfpathlineto{\pgfqpoint{4.641104in}{1.657814in}}%
\pgfpathlineto{\pgfqpoint{4.641589in}{1.636185in}}%
\pgfpathlineto{\pgfqpoint{4.642074in}{1.649585in}}%
\pgfpathlineto{\pgfqpoint{4.643044in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{4.644014in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{4.644984in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{4.645469in}{1.661496in}}%
\pgfpathlineto{\pgfqpoint{4.645954in}{1.666704in}}%
\pgfpathlineto{\pgfqpoint{4.646924in}{1.611459in}}%
\pgfpathlineto{\pgfqpoint{4.647894in}{1.611856in}}%
\pgfpathlineto{\pgfqpoint{4.648379in}{1.616800in}}%
\pgfpathlineto{\pgfqpoint{4.649834in}{1.563639in}}%
\pgfpathlineto{\pgfqpoint{4.650319in}{1.588144in}}%
\pgfpathlineto{\pgfqpoint{4.650804in}{1.631342in}}%
\pgfpathlineto{\pgfqpoint{4.651289in}{1.605152in}}%
\pgfpathlineto{\pgfqpoint{4.652258in}{1.537072in}}%
\pgfpathlineto{\pgfqpoint{4.653228in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{4.653713in}{1.614906in}}%
\pgfpathlineto{\pgfqpoint{4.654198in}{1.610354in}}%
\pgfpathlineto{\pgfqpoint{4.655653in}{1.585074in}}%
\pgfpathlineto{\pgfqpoint{4.656138in}{1.604622in}}%
\pgfpathlineto{\pgfqpoint{4.656623in}{1.604588in}}%
\pgfpathlineto{\pgfqpoint{4.657593in}{1.582798in}}%
\pgfpathlineto{\pgfqpoint{4.658563in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{4.661958in}{1.681165in}}%
\pgfpathlineto{\pgfqpoint{4.662443in}{1.653205in}}%
\pgfpathlineto{\pgfqpoint{4.662927in}{1.668996in}}%
\pgfpathlineto{\pgfqpoint{4.664382in}{1.690904in}}%
\pgfpathlineto{\pgfqpoint{4.665837in}{1.624868in}}%
\pgfpathlineto{\pgfqpoint{4.666807in}{1.658168in}}%
\pgfpathlineto{\pgfqpoint{4.667292in}{1.626973in}}%
\pgfpathlineto{\pgfqpoint{4.667777in}{1.632636in}}%
\pgfpathlineto{\pgfqpoint{4.669232in}{1.719187in}}%
\pgfpathlineto{\pgfqpoint{4.669717in}{1.712892in}}%
\pgfpathlineto{\pgfqpoint{4.671172in}{1.795785in}}%
\pgfpathlineto{\pgfqpoint{4.671657in}{1.791765in}}%
\pgfpathlineto{\pgfqpoint{4.672142in}{1.790618in}}%
\pgfpathlineto{\pgfqpoint{4.672627in}{1.822711in}}%
\pgfpathlineto{\pgfqpoint{4.674081in}{1.762647in}}%
\pgfpathlineto{\pgfqpoint{4.674566in}{1.780881in}}%
\pgfpathlineto{\pgfqpoint{4.675536in}{1.714539in}}%
\pgfpathlineto{\pgfqpoint{4.676021in}{1.741876in}}%
\pgfpathlineto{\pgfqpoint{4.678931in}{1.874322in}}%
\pgfpathlineto{\pgfqpoint{4.680871in}{1.848029in}}%
\pgfpathlineto{\pgfqpoint{4.681356in}{1.858433in}}%
\pgfpathlineto{\pgfqpoint{4.683781in}{1.994706in}}%
\pgfpathlineto{\pgfqpoint{4.684266in}{1.976410in}}%
\pgfpathlineto{\pgfqpoint{4.684751in}{1.991108in}}%
\pgfpathlineto{\pgfqpoint{4.685235in}{2.032232in}}%
\pgfpathlineto{\pgfqpoint{4.686205in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{4.688145in}{1.958491in}}%
\pgfpathlineto{\pgfqpoint{4.688630in}{2.006076in}}%
\pgfpathlineto{\pgfqpoint{4.689600in}{1.994543in}}%
\pgfpathlineto{\pgfqpoint{4.690085in}{1.950621in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{1.988982in}}%
\pgfpathlineto{\pgfqpoint{4.691540in}{2.033364in}}%
\pgfpathlineto{\pgfqpoint{4.692025in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{4.692510in}{2.047859in}}%
\pgfpathlineto{\pgfqpoint{4.692995in}{2.035131in}}%
\pgfpathlineto{\pgfqpoint{4.693480in}{2.038357in}}%
\pgfpathlineto{\pgfqpoint{4.693965in}{2.075107in}}%
\pgfpathlineto{\pgfqpoint{4.695420in}{1.978219in}}%
\pgfpathlineto{\pgfqpoint{4.697844in}{2.112603in}}%
\pgfpathlineto{\pgfqpoint{4.698814in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{4.699299in}{2.075936in}}%
\pgfpathlineto{\pgfqpoint{4.699784in}{2.085968in}}%
\pgfpathlineto{\pgfqpoint{4.700269in}{2.062934in}}%
\pgfpathlineto{\pgfqpoint{4.700754in}{2.082781in}}%
\pgfpathlineto{\pgfqpoint{4.701239in}{2.085941in}}%
\pgfpathlineto{\pgfqpoint{4.701724in}{2.081472in}}%
\pgfpathlineto{\pgfqpoint{4.703664in}{2.151614in}}%
\pgfpathlineto{\pgfqpoint{4.704149in}{2.150643in}}%
\pgfpathlineto{\pgfqpoint{4.704634in}{2.152154in}}%
\pgfpathlineto{\pgfqpoint{4.705119in}{2.155422in}}%
\pgfpathlineto{\pgfqpoint{4.705604in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{4.706089in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{4.707543in}{2.100222in}}%
\pgfpathlineto{\pgfqpoint{4.708028in}{2.106580in}}%
\pgfpathlineto{\pgfqpoint{4.708513in}{2.139844in}}%
\pgfpathlineto{\pgfqpoint{4.708998in}{2.130145in}}%
\pgfpathlineto{\pgfqpoint{4.709483in}{2.127906in}}%
\pgfpathlineto{\pgfqpoint{4.710453in}{2.111980in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.160016in}}%
\pgfpathlineto{\pgfqpoint{4.711908in}{2.142722in}}%
\pgfpathlineto{\pgfqpoint{4.712878in}{2.099570in}}%
\pgfpathlineto{\pgfqpoint{4.713363in}{2.106532in}}%
\pgfpathlineto{\pgfqpoint{4.713848in}{2.123613in}}%
\pgfpathlineto{\pgfqpoint{4.714818in}{2.055564in}}%
\pgfpathlineto{\pgfqpoint{4.715303in}{2.069036in}}%
\pgfpathlineto{\pgfqpoint{4.715788in}{2.066851in}}%
\pgfpathlineto{\pgfqpoint{4.716273in}{2.070851in}}%
\pgfpathlineto{\pgfqpoint{4.717728in}{2.007694in}}%
\pgfpathlineto{\pgfqpoint{4.718697in}{2.026447in}}%
\pgfpathlineto{\pgfqpoint{4.719182in}{2.040621in}}%
\pgfpathlineto{\pgfqpoint{4.720152in}{1.983751in}}%
\pgfpathlineto{\pgfqpoint{4.720637in}{2.033716in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{2.025963in}}%
\pgfpathlineto{\pgfqpoint{4.722577in}{1.959050in}}%
\pgfpathlineto{\pgfqpoint{4.723062in}{1.981671in}}%
\pgfpathlineto{\pgfqpoint{4.724032in}{1.975202in}}%
\pgfpathlineto{\pgfqpoint{4.725002in}{1.998145in}}%
\pgfpathlineto{\pgfqpoint{4.725487in}{1.984183in}}%
\pgfpathlineto{\pgfqpoint{4.727427in}{1.950535in}}%
\pgfpathlineto{\pgfqpoint{4.728397in}{2.010699in}}%
\pgfpathlineto{\pgfqpoint{4.729851in}{1.957378in}}%
\pgfpathlineto{\pgfqpoint{4.730336in}{1.965364in}}%
\pgfpathlineto{\pgfqpoint{4.730821in}{1.938996in}}%
\pgfpathlineto{\pgfqpoint{4.731306in}{1.945602in}}%
\pgfpathlineto{\pgfqpoint{4.731791in}{1.972075in}}%
\pgfpathlineto{\pgfqpoint{4.732276in}{1.961358in}}%
\pgfpathlineto{\pgfqpoint{4.732761in}{1.917131in}}%
\pgfpathlineto{\pgfqpoint{4.733246in}{1.964867in}}%
\pgfpathlineto{\pgfqpoint{4.733731in}{1.922461in}}%
\pgfpathlineto{\pgfqpoint{4.735186in}{1.853827in}}%
\pgfpathlineto{\pgfqpoint{4.735671in}{1.872633in}}%
\pgfpathlineto{\pgfqpoint{4.736641in}{1.950568in}}%
\pgfpathlineto{\pgfqpoint{4.737126in}{1.926489in}}%
\pgfpathlineto{\pgfqpoint{4.737611in}{1.870492in}}%
\pgfpathlineto{\pgfqpoint{4.738096in}{1.892382in}}%
\pgfpathlineto{\pgfqpoint{4.739066in}{1.929734in}}%
\pgfpathlineto{\pgfqpoint{4.739551in}{1.886944in}}%
\pgfpathlineto{\pgfqpoint{4.740036in}{1.905742in}}%
\pgfpathlineto{\pgfqpoint{4.743915in}{2.022180in}}%
\pgfpathlineto{\pgfqpoint{4.744885in}{2.024459in}}%
\pgfpathlineto{\pgfqpoint{4.745370in}{2.006093in}}%
\pgfpathlineto{\pgfqpoint{4.745855in}{2.005902in}}%
\pgfpathlineto{\pgfqpoint{4.746340in}{2.007846in}}%
\pgfpathlineto{\pgfqpoint{4.747795in}{1.983058in}}%
\pgfpathlineto{\pgfqpoint{4.748280in}{2.017423in}}%
\pgfpathlineto{\pgfqpoint{4.748765in}{2.003121in}}%
\pgfpathlineto{\pgfqpoint{4.749250in}{1.983617in}}%
\pgfpathlineto{\pgfqpoint{4.749735in}{1.988345in}}%
\pgfpathlineto{\pgfqpoint{4.750220in}{2.012298in}}%
\pgfpathlineto{\pgfqpoint{4.750705in}{1.994694in}}%
\pgfpathlineto{\pgfqpoint{4.751190in}{1.975928in}}%
\pgfpathlineto{\pgfqpoint{4.751675in}{1.982234in}}%
\pgfpathlineto{\pgfqpoint{4.752644in}{2.038867in}}%
\pgfpathlineto{\pgfqpoint{4.754584in}{1.926744in}}%
\pgfpathlineto{\pgfqpoint{4.755069in}{1.944277in}}%
\pgfpathlineto{\pgfqpoint{4.755554in}{1.952749in}}%
\pgfpathlineto{\pgfqpoint{4.756039in}{1.930852in}}%
\pgfpathlineto{\pgfqpoint{4.756524in}{1.951820in}}%
\pgfpathlineto{\pgfqpoint{4.757009in}{1.954522in}}%
\pgfpathlineto{\pgfqpoint{4.757979in}{2.023794in}}%
\pgfpathlineto{\pgfqpoint{4.758464in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{4.758949in}{1.940133in}}%
\pgfpathlineto{\pgfqpoint{4.759434in}{1.952079in}}%
\pgfpathlineto{\pgfqpoint{4.760404in}{2.026602in}}%
\pgfpathlineto{\pgfqpoint{4.760889in}{2.015363in}}%
\pgfpathlineto{\pgfqpoint{4.761374in}{2.034078in}}%
\pgfpathlineto{\pgfqpoint{4.761859in}{2.003893in}}%
\pgfpathlineto{\pgfqpoint{4.762344in}{2.008397in}}%
\pgfpathlineto{\pgfqpoint{4.762829in}{2.069299in}}%
\pgfpathlineto{\pgfqpoint{4.763314in}{2.031350in}}%
\pgfpathlineto{\pgfqpoint{4.763798in}{2.009151in}}%
\pgfpathlineto{\pgfqpoint{4.764283in}{2.073075in}}%
\pgfpathlineto{\pgfqpoint{4.765253in}{2.056344in}}%
\pgfpathlineto{\pgfqpoint{4.766223in}{2.137788in}}%
\pgfpathlineto{\pgfqpoint{4.767193in}{2.134532in}}%
\pgfpathlineto{\pgfqpoint{4.768163in}{2.129038in}}%
\pgfpathlineto{\pgfqpoint{4.769133in}{2.109704in}}%
\pgfpathlineto{\pgfqpoint{4.771558in}{2.238036in}}%
\pgfpathlineto{\pgfqpoint{4.773498in}{2.155926in}}%
\pgfpathlineto{\pgfqpoint{4.774952in}{2.190855in}}%
\pgfpathlineto{\pgfqpoint{4.775437in}{2.184889in}}%
\pgfpathlineto{\pgfqpoint{4.776407in}{2.229701in}}%
\pgfpathlineto{\pgfqpoint{4.776892in}{2.217837in}}%
\pgfpathlineto{\pgfqpoint{4.777377in}{2.224069in}}%
\pgfpathlineto{\pgfqpoint{4.777862in}{2.219817in}}%
\pgfpathlineto{\pgfqpoint{4.779317in}{2.140194in}}%
\pgfpathlineto{\pgfqpoint{4.779802in}{2.146852in}}%
\pgfpathlineto{\pgfqpoint{4.780287in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{4.780772in}{2.147161in}}%
\pgfpathlineto{\pgfqpoint{4.782712in}{2.207233in}}%
\pgfpathlineto{\pgfqpoint{4.783682in}{2.153825in}}%
\pgfpathlineto{\pgfqpoint{4.784167in}{2.189536in}}%
\pgfpathlineto{\pgfqpoint{4.784652in}{2.130443in}}%
\pgfpathlineto{\pgfqpoint{4.785622in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{4.786591in}{2.121957in}}%
\pgfpathlineto{\pgfqpoint{4.788046in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{4.788531in}{2.150460in}}%
\pgfpathlineto{\pgfqpoint{4.789501in}{2.228361in}}%
\pgfpathlineto{\pgfqpoint{4.790471in}{2.215715in}}%
\pgfpathlineto{\pgfqpoint{4.791441in}{2.105475in}}%
\pgfpathlineto{\pgfqpoint{4.791926in}{2.126018in}}%
\pgfpathlineto{\pgfqpoint{4.792411in}{2.179403in}}%
\pgfpathlineto{\pgfqpoint{4.792896in}{2.173204in}}%
\pgfpathlineto{\pgfqpoint{4.794351in}{2.139817in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{2.186241in}}%
\pgfpathlineto{\pgfqpoint{4.795321in}{2.177289in}}%
\pgfpathlineto{\pgfqpoint{4.795806in}{2.170799in}}%
\pgfpathlineto{\pgfqpoint{4.797260in}{2.142595in}}%
\pgfpathlineto{\pgfqpoint{4.802110in}{2.289757in}}%
\pgfpathlineto{\pgfqpoint{4.803565in}{2.232995in}}%
\pgfpathlineto{\pgfqpoint{4.804050in}{2.228282in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{2.146356in}}%
\pgfpathlineto{\pgfqpoint{4.806960in}{2.208963in}}%
\pgfpathlineto{\pgfqpoint{4.807445in}{2.190597in}}%
\pgfpathlineto{\pgfqpoint{4.807930in}{2.174910in}}%
\pgfpathlineto{\pgfqpoint{4.810354in}{2.344927in}}%
\pgfpathlineto{\pgfqpoint{4.811324in}{2.293307in}}%
\pgfpathlineto{\pgfqpoint{4.812294in}{2.306299in}}%
\pgfpathlineto{\pgfqpoint{4.812779in}{2.345803in}}%
\pgfpathlineto{\pgfqpoint{4.814234in}{2.274457in}}%
\pgfpathlineto{\pgfqpoint{4.816659in}{2.389494in}}%
\pgfpathlineto{\pgfqpoint{4.817144in}{2.367754in}}%
\pgfpathlineto{\pgfqpoint{4.817629in}{2.395908in}}%
\pgfpathlineto{\pgfqpoint{4.819084in}{2.312490in}}%
\pgfpathlineto{\pgfqpoint{4.820538in}{2.374542in}}%
\pgfpathlineto{\pgfqpoint{4.821023in}{2.368386in}}%
\pgfpathlineto{\pgfqpoint{4.821508in}{2.331237in}}%
\pgfpathlineto{\pgfqpoint{4.821993in}{2.372482in}}%
\pgfpathlineto{\pgfqpoint{4.822478in}{2.420643in}}%
\pgfpathlineto{\pgfqpoint{4.822963in}{2.399766in}}%
\pgfpathlineto{\pgfqpoint{4.823448in}{2.377801in}}%
\pgfpathlineto{\pgfqpoint{4.823933in}{2.383684in}}%
\pgfpathlineto{\pgfqpoint{4.824903in}{2.431651in}}%
\pgfpathlineto{\pgfqpoint{4.826843in}{2.383244in}}%
\pgfpathlineto{\pgfqpoint{4.827328in}{2.383919in}}%
\pgfpathlineto{\pgfqpoint{4.828298in}{2.334096in}}%
\pgfpathlineto{\pgfqpoint{4.828783in}{2.335635in}}%
\pgfpathlineto{\pgfqpoint{4.829268in}{2.335571in}}%
\pgfpathlineto{\pgfqpoint{4.831207in}{2.399254in}}%
\pgfpathlineto{\pgfqpoint{4.832177in}{2.341175in}}%
\pgfpathlineto{\pgfqpoint{4.832662in}{2.346235in}}%
\pgfpathlineto{\pgfqpoint{4.833147in}{2.382725in}}%
\pgfpathlineto{\pgfqpoint{4.834117in}{2.382010in}}%
\pgfpathlineto{\pgfqpoint{4.834602in}{2.374354in}}%
\pgfpathlineto{\pgfqpoint{4.835087in}{2.401415in}}%
\pgfpathlineto{\pgfqpoint{4.836057in}{2.332903in}}%
\pgfpathlineto{\pgfqpoint{4.837027in}{2.388388in}}%
\pgfpathlineto{\pgfqpoint{4.837997in}{2.346932in}}%
\pgfpathlineto{\pgfqpoint{4.838482in}{2.413340in}}%
\pgfpathlineto{\pgfqpoint{4.838967in}{2.389825in}}%
\pgfpathlineto{\pgfqpoint{4.839452in}{2.390591in}}%
\pgfpathlineto{\pgfqpoint{4.841392in}{2.295515in}}%
\pgfpathlineto{\pgfqpoint{4.841876in}{2.287449in}}%
\pgfpathlineto{\pgfqpoint{4.842846in}{2.331707in}}%
\pgfpathlineto{\pgfqpoint{4.843816in}{2.333413in}}%
\pgfpathlineto{\pgfqpoint{4.846726in}{2.171132in}}%
\pgfpathlineto{\pgfqpoint{4.847696in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.848181in}{2.179480in}}%
\pgfpathlineto{\pgfqpoint{4.849151in}{2.258889in}}%
\pgfpathlineto{\pgfqpoint{4.849636in}{2.235607in}}%
\pgfpathlineto{\pgfqpoint{4.850121in}{2.277672in}}%
\pgfpathlineto{\pgfqpoint{4.850606in}{2.236199in}}%
\pgfpathlineto{\pgfqpoint{4.852061in}{2.184188in}}%
\pgfpathlineto{\pgfqpoint{4.853515in}{2.308727in}}%
\pgfpathlineto{\pgfqpoint{4.854485in}{2.299625in}}%
\pgfpathlineto{\pgfqpoint{4.854970in}{2.293022in}}%
\pgfpathlineto{\pgfqpoint{4.855455in}{2.243266in}}%
\pgfpathlineto{\pgfqpoint{4.856425in}{2.249218in}}%
\pgfpathlineto{\pgfqpoint{4.856910in}{2.253634in}}%
\pgfpathlineto{\pgfqpoint{4.858365in}{2.285039in}}%
\pgfpathlineto{\pgfqpoint{4.858850in}{2.247313in}}%
\pgfpathlineto{\pgfqpoint{4.859820in}{2.317555in}}%
\pgfpathlineto{\pgfqpoint{4.860305in}{2.312011in}}%
\pgfpathlineto{\pgfqpoint{4.860790in}{2.270652in}}%
\pgfpathlineto{\pgfqpoint{4.861275in}{2.305511in}}%
\pgfpathlineto{\pgfqpoint{4.861760in}{2.337458in}}%
\pgfpathlineto{\pgfqpoint{4.862245in}{2.320056in}}%
\pgfpathlineto{\pgfqpoint{4.865639in}{2.233044in}}%
\pgfpathlineto{\pgfqpoint{4.866124in}{2.237882in}}%
\pgfpathlineto{\pgfqpoint{4.866609in}{2.221138in}}%
\pgfpathlineto{\pgfqpoint{4.868064in}{2.322262in}}%
\pgfpathlineto{\pgfqpoint{4.868549in}{2.295157in}}%
\pgfpathlineto{\pgfqpoint{4.870004in}{2.270745in}}%
\pgfpathlineto{\pgfqpoint{4.872429in}{2.199758in}}%
\pgfpathlineto{\pgfqpoint{4.872914in}{2.223535in}}%
\pgfpathlineto{\pgfqpoint{4.873399in}{2.201299in}}%
\pgfpathlineto{\pgfqpoint{4.874854in}{2.178865in}}%
\pgfpathlineto{\pgfqpoint{4.875823in}{2.195568in}}%
\pgfpathlineto{\pgfqpoint{4.876308in}{2.171261in}}%
\pgfpathlineto{\pgfqpoint{4.876793in}{2.193899in}}%
\pgfpathlineto{\pgfqpoint{4.877278in}{2.192776in}}%
\pgfpathlineto{\pgfqpoint{4.878733in}{2.302100in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{2.210825in}}%
\pgfpathlineto{\pgfqpoint{4.881643in}{2.252492in}}%
\pgfpathlineto{\pgfqpoint{4.882128in}{2.254848in}}%
\pgfpathlineto{\pgfqpoint{4.884068in}{2.319753in}}%
\pgfpathlineto{\pgfqpoint{4.884553in}{2.279568in}}%
\pgfpathlineto{\pgfqpoint{4.885038in}{2.295235in}}%
\pgfpathlineto{\pgfqpoint{4.885523in}{2.310829in}}%
\pgfpathlineto{\pgfqpoint{4.886492in}{2.262413in}}%
\pgfpathlineto{\pgfqpoint{4.886977in}{2.327566in}}%
\pgfpathlineto{\pgfqpoint{4.887462in}{2.310170in}}%
\pgfpathlineto{\pgfqpoint{4.887947in}{2.271072in}}%
\pgfpathlineto{\pgfqpoint{4.888432in}{2.275019in}}%
\pgfpathlineto{\pgfqpoint{4.889887in}{2.348805in}}%
\pgfpathlineto{\pgfqpoint{4.891827in}{2.484568in}}%
\pgfpathlineto{\pgfqpoint{4.892312in}{2.469391in}}%
\pgfpathlineto{\pgfqpoint{4.892797in}{2.471386in}}%
\pgfpathlineto{\pgfqpoint{4.893767in}{2.520814in}}%
\pgfpathlineto{\pgfqpoint{4.894737in}{2.434489in}}%
\pgfpathlineto{\pgfqpoint{4.895222in}{2.456431in}}%
\pgfpathlineto{\pgfqpoint{4.896192in}{2.474453in}}%
\pgfpathlineto{\pgfqpoint{4.897646in}{2.563105in}}%
\pgfpathlineto{\pgfqpoint{4.898131in}{2.556088in}}%
\pgfpathlineto{\pgfqpoint{4.901041in}{2.391105in}}%
\pgfpathlineto{\pgfqpoint{4.901526in}{2.392088in}}%
\pgfpathlineto{\pgfqpoint{4.902011in}{2.381468in}}%
\pgfpathlineto{\pgfqpoint{4.903951in}{2.476312in}}%
\pgfpathlineto{\pgfqpoint{4.904436in}{2.451393in}}%
\pgfpathlineto{\pgfqpoint{4.904921in}{2.466990in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{2.492467in}}%
\pgfpathlineto{\pgfqpoint{4.906376in}{2.477276in}}%
\pgfpathlineto{\pgfqpoint{4.908801in}{2.551120in}}%
\pgfpathlineto{\pgfqpoint{4.909770in}{2.504103in}}%
\pgfpathlineto{\pgfqpoint{4.910255in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{4.910740in}{2.520174in}}%
\pgfpathlineto{\pgfqpoint{4.911225in}{2.516790in}}%
\pgfpathlineto{\pgfqpoint{4.913650in}{2.432090in}}%
\pgfpathlineto{\pgfqpoint{4.914135in}{2.443972in}}%
\pgfpathlineto{\pgfqpoint{4.915590in}{2.353910in}}%
\pgfpathlineto{\pgfqpoint{4.916075in}{2.370978in}}%
\pgfpathlineto{\pgfqpoint{4.917530in}{2.353721in}}%
\pgfpathlineto{\pgfqpoint{4.918985in}{2.410939in}}%
\pgfpathlineto{\pgfqpoint{4.919955in}{2.404350in}}%
\pgfpathlineto{\pgfqpoint{4.921409in}{2.331839in}}%
\pgfpathlineto{\pgfqpoint{4.921894in}{2.362213in}}%
\pgfpathlineto{\pgfqpoint{4.922379in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{4.924319in}{2.256860in}}%
\pgfpathlineto{\pgfqpoint{4.924804in}{2.268377in}}%
\pgfpathlineto{\pgfqpoint{4.926744in}{2.199725in}}%
\pgfpathlineto{\pgfqpoint{4.927714in}{2.253849in}}%
\pgfpathlineto{\pgfqpoint{4.928199in}{2.221107in}}%
\pgfpathlineto{\pgfqpoint{4.929654in}{2.306472in}}%
\pgfpathlineto{\pgfqpoint{4.930139in}{2.281133in}}%
\pgfpathlineto{\pgfqpoint{4.930624in}{2.304047in}}%
\pgfpathlineto{\pgfqpoint{4.932563in}{2.377211in}}%
\pgfpathlineto{\pgfqpoint{4.934018in}{2.326859in}}%
\pgfpathlineto{\pgfqpoint{4.934503in}{2.362294in}}%
\pgfpathlineto{\pgfqpoint{4.934988in}{2.355582in}}%
\pgfpathlineto{\pgfqpoint{4.938868in}{2.262548in}}%
\pgfpathlineto{\pgfqpoint{4.939353in}{2.230686in}}%
\pgfpathlineto{\pgfqpoint{4.940808in}{2.323785in}}%
\pgfpathlineto{\pgfqpoint{4.941293in}{2.307100in}}%
\pgfpathlineto{\pgfqpoint{4.942747in}{2.380278in}}%
\pgfpathlineto{\pgfqpoint{4.943232in}{2.337644in}}%
\pgfpathlineto{\pgfqpoint{4.943717in}{2.380142in}}%
\pgfpathlineto{\pgfqpoint{4.944202in}{2.408511in}}%
\pgfpathlineto{\pgfqpoint{4.944687in}{2.392069in}}%
\pgfpathlineto{\pgfqpoint{4.945657in}{2.371649in}}%
\pgfpathlineto{\pgfqpoint{4.948082in}{2.526973in}}%
\pgfpathlineto{\pgfqpoint{4.948567in}{2.520109in}}%
\pgfpathlineto{\pgfqpoint{4.949537in}{2.557130in}}%
\pgfpathlineto{\pgfqpoint{4.950022in}{2.550792in}}%
\pgfpathlineto{\pgfqpoint{4.950992in}{2.537766in}}%
\pgfpathlineto{\pgfqpoint{4.951477in}{2.566201in}}%
\pgfpathlineto{\pgfqpoint{4.951962in}{2.557065in}}%
\pgfpathlineto{\pgfqpoint{4.954871in}{2.461062in}}%
\pgfpathlineto{\pgfqpoint{4.955356in}{2.468795in}}%
\pgfpathlineto{\pgfqpoint{4.957296in}{2.561955in}}%
\pgfpathlineto{\pgfqpoint{4.957781in}{2.549132in}}%
\pgfpathlineto{\pgfqpoint{4.958266in}{2.556009in}}%
\pgfpathlineto{\pgfqpoint{4.959236in}{2.572183in}}%
\pgfpathlineto{\pgfqpoint{4.961176in}{2.514601in}}%
\pgfpathlineto{\pgfqpoint{4.962631in}{2.566992in}}%
\pgfpathlineto{\pgfqpoint{4.963116in}{2.545885in}}%
\pgfpathlineto{\pgfqpoint{4.964571in}{2.598009in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{2.594014in}}%
\pgfpathlineto{\pgfqpoint{4.966510in}{2.647729in}}%
\pgfpathlineto{\pgfqpoint{4.966995in}{2.616989in}}%
\pgfpathlineto{\pgfqpoint{4.967480in}{2.638567in}}%
\pgfpathlineto{\pgfqpoint{4.967965in}{2.650627in}}%
\pgfpathlineto{\pgfqpoint{4.968450in}{2.648401in}}%
\pgfpathlineto{\pgfqpoint{4.970390in}{2.526672in}}%
\pgfpathlineto{\pgfqpoint{4.970875in}{2.544446in}}%
\pgfpathlineto{\pgfqpoint{4.972330in}{2.596209in}}%
\pgfpathlineto{\pgfqpoint{4.972815in}{2.574842in}}%
\pgfpathlineto{\pgfqpoint{4.974270in}{2.486770in}}%
\pgfpathlineto{\pgfqpoint{4.974755in}{2.519331in}}%
\pgfpathlineto{\pgfqpoint{4.975725in}{2.537035in}}%
\pgfpathlineto{\pgfqpoint{4.976209in}{2.596881in}}%
\pgfpathlineto{\pgfqpoint{4.976694in}{2.570404in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{2.491699in}}%
\pgfpathlineto{\pgfqpoint{4.978634in}{2.509846in}}%
\pgfpathlineto{\pgfqpoint{4.979604in}{2.478176in}}%
\pgfpathlineto{\pgfqpoint{4.980574in}{2.530624in}}%
\pgfpathlineto{\pgfqpoint{4.981544in}{2.484609in}}%
\pgfpathlineto{\pgfqpoint{4.982029in}{2.532364in}}%
\pgfpathlineto{\pgfqpoint{4.982999in}{2.527298in}}%
\pgfpathlineto{\pgfqpoint{4.983484in}{2.538092in}}%
\pgfpathlineto{\pgfqpoint{4.983969in}{2.524492in}}%
\pgfpathlineto{\pgfqpoint{4.984939in}{2.481083in}}%
\pgfpathlineto{\pgfqpoint{4.985424in}{2.510801in}}%
\pgfpathlineto{\pgfqpoint{4.985909in}{2.493234in}}%
\pgfpathlineto{\pgfqpoint{4.988333in}{2.373920in}}%
\pgfpathlineto{\pgfqpoint{4.988818in}{2.384326in}}%
\pgfpathlineto{\pgfqpoint{4.989303in}{2.369587in}}%
\pgfpathlineto{\pgfqpoint{4.990758in}{2.468900in}}%
\pgfpathlineto{\pgfqpoint{4.991728in}{2.445833in}}%
\pgfpathlineto{\pgfqpoint{4.992213in}{2.444640in}}%
\pgfpathlineto{\pgfqpoint{4.993183in}{2.408473in}}%
\pgfpathlineto{\pgfqpoint{4.994638in}{2.531831in}}%
\pgfpathlineto{\pgfqpoint{4.996093in}{2.531314in}}%
\pgfpathlineto{\pgfqpoint{4.996578in}{2.477748in}}%
\pgfpathlineto{\pgfqpoint{4.997063in}{2.508169in}}%
\pgfpathlineto{\pgfqpoint{4.997548in}{2.508394in}}%
\pgfpathlineto{\pgfqpoint{4.998517in}{2.444981in}}%
\pgfpathlineto{\pgfqpoint{4.999002in}{2.389136in}}%
\pgfpathlineto{\pgfqpoint{4.999487in}{2.393556in}}%
\pgfpathlineto{\pgfqpoint{5.001427in}{2.464639in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{2.398513in}}%
\pgfpathlineto{\pgfqpoint{5.003367in}{2.412103in}}%
\pgfpathlineto{\pgfqpoint{5.003852in}{2.410458in}}%
\pgfpathlineto{\pgfqpoint{5.005792in}{2.320129in}}%
\pgfpathlineto{\pgfqpoint{5.006762in}{2.369614in}}%
\pgfpathlineto{\pgfqpoint{5.007247in}{2.365569in}}%
\pgfpathlineto{\pgfqpoint{5.009671in}{2.273355in}}%
\pgfpathlineto{\pgfqpoint{5.010641in}{2.305625in}}%
\pgfpathlineto{\pgfqpoint{5.012581in}{2.183985in}}%
\pgfpathlineto{\pgfqpoint{5.013066in}{2.196741in}}%
\pgfpathlineto{\pgfqpoint{5.015006in}{2.119303in}}%
\pgfpathlineto{\pgfqpoint{5.015976in}{2.058225in}}%
\pgfpathlineto{\pgfqpoint{5.016946in}{2.085710in}}%
\pgfpathlineto{\pgfqpoint{5.017431in}{2.081884in}}%
\pgfpathlineto{\pgfqpoint{5.017916in}{2.142099in}}%
\pgfpathlineto{\pgfqpoint{5.018401in}{2.084835in}}%
\pgfpathlineto{\pgfqpoint{5.018886in}{2.094300in}}%
\pgfpathlineto{\pgfqpoint{5.019856in}{2.163202in}}%
\pgfpathlineto{\pgfqpoint{5.020341in}{2.132637in}}%
\pgfpathlineto{\pgfqpoint{5.021310in}{2.137379in}}%
\pgfpathlineto{\pgfqpoint{5.021795in}{2.137691in}}%
\pgfpathlineto{\pgfqpoint{5.022280in}{2.131622in}}%
\pgfpathlineto{\pgfqpoint{5.023250in}{2.101762in}}%
\pgfpathlineto{\pgfqpoint{5.023735in}{2.104121in}}%
\pgfpathlineto{\pgfqpoint{5.024705in}{2.129803in}}%
\pgfpathlineto{\pgfqpoint{5.027615in}{2.304336in}}%
\pgfpathlineto{\pgfqpoint{5.029070in}{2.422576in}}%
\pgfpathlineto{\pgfqpoint{5.030040in}{2.393016in}}%
\pgfpathlineto{\pgfqpoint{5.031979in}{2.301293in}}%
\pgfpathlineto{\pgfqpoint{5.032464in}{2.298000in}}%
\pgfpathlineto{\pgfqpoint{5.033434in}{2.240981in}}%
\pgfpathlineto{\pgfqpoint{5.033919in}{2.266594in}}%
\pgfpathlineto{\pgfqpoint{5.034404in}{2.287631in}}%
\pgfpathlineto{\pgfqpoint{5.034889in}{2.271040in}}%
\pgfpathlineto{\pgfqpoint{5.035374in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{5.036344in}{2.223682in}}%
\pgfpathlineto{\pgfqpoint{5.036829in}{2.224771in}}%
\pgfpathlineto{\pgfqpoint{5.037314in}{2.248062in}}%
\pgfpathlineto{\pgfqpoint{5.037799in}{2.226810in}}%
\pgfpathlineto{\pgfqpoint{5.039254in}{2.182336in}}%
\pgfpathlineto{\pgfqpoint{5.039739in}{2.229169in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.226758in}}%
\pgfpathlineto{\pgfqpoint{5.041679in}{2.226524in}}%
\pgfpathlineto{\pgfqpoint{5.042164in}{2.271889in}}%
\pgfpathlineto{\pgfqpoint{5.047013in}{2.545860in}}%
\pgfpathlineto{\pgfqpoint{5.047498in}{2.537052in}}%
\pgfpathlineto{\pgfqpoint{5.048468in}{2.476899in}}%
\pgfpathlineto{\pgfqpoint{5.048953in}{2.479753in}}%
\pgfpathlineto{\pgfqpoint{5.049923in}{2.517903in}}%
\pgfpathlineto{\pgfqpoint{5.050408in}{2.506544in}}%
\pgfpathlineto{\pgfqpoint{5.051863in}{2.467469in}}%
\pgfpathlineto{\pgfqpoint{5.052348in}{2.455655in}}%
\pgfpathlineto{\pgfqpoint{5.052833in}{2.457840in}}%
\pgfpathlineto{\pgfqpoint{5.053803in}{2.497632in}}%
\pgfpathlineto{\pgfqpoint{5.054287in}{2.497249in}}%
\pgfpathlineto{\pgfqpoint{5.054772in}{2.494704in}}%
\pgfpathlineto{\pgfqpoint{5.055257in}{2.479895in}}%
\pgfpathlineto{\pgfqpoint{5.055742in}{2.525312in}}%
\pgfpathlineto{\pgfqpoint{5.056712in}{2.524558in}}%
\pgfpathlineto{\pgfqpoint{5.057197in}{2.550874in}}%
\pgfpathlineto{\pgfqpoint{5.057682in}{2.523363in}}%
\pgfpathlineto{\pgfqpoint{5.059137in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{5.059622in}{2.521506in}}%
\pgfpathlineto{\pgfqpoint{5.060107in}{2.492883in}}%
\pgfpathlineto{\pgfqpoint{5.061077in}{2.488733in}}%
\pgfpathlineto{\pgfqpoint{5.061562in}{2.480768in}}%
\pgfpathlineto{\pgfqpoint{5.063502in}{2.606997in}}%
\pgfpathlineto{\pgfqpoint{5.063987in}{2.596068in}}%
\pgfpathlineto{\pgfqpoint{5.064957in}{2.675804in}}%
\pgfpathlineto{\pgfqpoint{5.065442in}{2.617193in}}%
\pgfpathlineto{\pgfqpoint{5.066411in}{2.617735in}}%
\pgfpathlineto{\pgfqpoint{5.066896in}{2.607440in}}%
\pgfpathlineto{\pgfqpoint{5.068351in}{2.681510in}}%
\pgfpathlineto{\pgfqpoint{5.071746in}{2.776333in}}%
\pgfpathlineto{\pgfqpoint{5.072231in}{2.770965in}}%
\pgfpathlineto{\pgfqpoint{5.072716in}{2.739940in}}%
\pgfpathlineto{\pgfqpoint{5.073201in}{2.759253in}}%
\pgfpathlineto{\pgfqpoint{5.073686in}{2.760757in}}%
\pgfpathlineto{\pgfqpoint{5.075141in}{2.635402in}}%
\pgfpathlineto{\pgfqpoint{5.075626in}{2.665704in}}%
\pgfpathlineto{\pgfqpoint{5.076111in}{2.645244in}}%
\pgfpathlineto{\pgfqpoint{5.077080in}{2.562826in}}%
\pgfpathlineto{\pgfqpoint{5.077565in}{2.572963in}}%
\pgfpathlineto{\pgfqpoint{5.078050in}{2.572583in}}%
\pgfpathlineto{\pgfqpoint{5.080475in}{2.660611in}}%
\pgfpathlineto{\pgfqpoint{5.081445in}{2.583186in}}%
\pgfpathlineto{\pgfqpoint{5.081930in}{2.585683in}}%
\pgfpathlineto{\pgfqpoint{5.083870in}{2.633153in}}%
\pgfpathlineto{\pgfqpoint{5.085810in}{2.550018in}}%
\pgfpathlineto{\pgfqpoint{5.086295in}{2.536213in}}%
\pgfpathlineto{\pgfqpoint{5.087750in}{2.578951in}}%
\pgfpathlineto{\pgfqpoint{5.090659in}{2.665518in}}%
\pgfpathlineto{\pgfqpoint{5.091144in}{2.646759in}}%
\pgfpathlineto{\pgfqpoint{5.092599in}{2.753476in}}%
\pgfpathlineto{\pgfqpoint{5.093084in}{2.744499in}}%
\pgfpathlineto{\pgfqpoint{5.093569in}{2.744458in}}%
\pgfpathlineto{\pgfqpoint{5.095509in}{2.609634in}}%
\pgfpathlineto{\pgfqpoint{5.095994in}{2.634133in}}%
\pgfpathlineto{\pgfqpoint{5.097449in}{2.596032in}}%
\pgfpathlineto{\pgfqpoint{5.097934in}{2.584476in}}%
\pgfpathlineto{\pgfqpoint{5.098419in}{2.595332in}}%
\pgfpathlineto{\pgfqpoint{5.098904in}{2.588432in}}%
\pgfpathlineto{\pgfqpoint{5.100358in}{2.659999in}}%
\pgfpathlineto{\pgfqpoint{5.101328in}{2.661004in}}%
\pgfpathlineto{\pgfqpoint{5.101813in}{2.647099in}}%
\pgfpathlineto{\pgfqpoint{5.102783in}{2.684295in}}%
\pgfpathlineto{\pgfqpoint{5.103268in}{2.668485in}}%
\pgfpathlineto{\pgfqpoint{5.103753in}{2.652904in}}%
\pgfpathlineto{\pgfqpoint{5.104238in}{2.725792in}}%
\pgfpathlineto{\pgfqpoint{5.104723in}{2.688666in}}%
\pgfpathlineto{\pgfqpoint{5.105208in}{2.700750in}}%
\pgfpathlineto{\pgfqpoint{5.107148in}{2.629470in}}%
\pgfpathlineto{\pgfqpoint{5.109088in}{2.571903in}}%
\pgfpathlineto{\pgfqpoint{5.109573in}{2.575185in}}%
\pgfpathlineto{\pgfqpoint{5.110058in}{2.580845in}}%
\pgfpathlineto{\pgfqpoint{5.111997in}{2.671523in}}%
\pgfpathlineto{\pgfqpoint{5.112482in}{2.648788in}}%
\pgfpathlineto{\pgfqpoint{5.113452in}{2.725288in}}%
\pgfpathlineto{\pgfqpoint{5.113937in}{2.714528in}}%
\pgfpathlineto{\pgfqpoint{5.114422in}{2.696293in}}%
\pgfpathlineto{\pgfqpoint{5.114907in}{2.751827in}}%
\pgfpathlineto{\pgfqpoint{5.115877in}{2.740858in}}%
\pgfpathlineto{\pgfqpoint{5.116847in}{2.789077in}}%
\pgfpathlineto{\pgfqpoint{5.117332in}{2.757569in}}%
\pgfpathlineto{\pgfqpoint{5.117817in}{2.780623in}}%
\pgfpathlineto{\pgfqpoint{5.118302in}{2.769286in}}%
\pgfpathlineto{\pgfqpoint{5.118787in}{2.774197in}}%
\pgfpathlineto{\pgfqpoint{5.121696in}{2.871624in}}%
\pgfpathlineto{\pgfqpoint{5.122181in}{2.862212in}}%
\pgfpathlineto{\pgfqpoint{5.122666in}{2.831312in}}%
\pgfpathlineto{\pgfqpoint{5.123151in}{2.864308in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{2.866134in}}%
\pgfpathlineto{\pgfqpoint{5.124121in}{2.842117in}}%
\pgfpathlineto{\pgfqpoint{5.124606in}{2.863948in}}%
\pgfpathlineto{\pgfqpoint{5.125091in}{2.873619in}}%
\pgfpathlineto{\pgfqpoint{5.125576in}{2.845952in}}%
\pgfpathlineto{\pgfqpoint{5.126061in}{2.861664in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{2.864979in}}%
\pgfpathlineto{\pgfqpoint{5.128486in}{2.782222in}}%
\pgfpathlineto{\pgfqpoint{5.128971in}{2.789556in}}%
\pgfpathlineto{\pgfqpoint{5.129456in}{2.785983in}}%
\pgfpathlineto{\pgfqpoint{5.129941in}{2.781103in}}%
\pgfpathlineto{\pgfqpoint{5.130911in}{2.760221in}}%
\pgfpathlineto{\pgfqpoint{5.131881in}{2.785494in}}%
\pgfpathlineto{\pgfqpoint{5.132366in}{2.770181in}}%
\pgfpathlineto{\pgfqpoint{5.133820in}{2.844960in}}%
\pgfpathlineto{\pgfqpoint{5.134790in}{2.728561in}}%
\pgfpathlineto{\pgfqpoint{5.135275in}{2.734488in}}%
\pgfpathlineto{\pgfqpoint{5.135760in}{2.739073in}}%
\pgfpathlineto{\pgfqpoint{5.137700in}{2.807821in}}%
\pgfpathlineto{\pgfqpoint{5.140125in}{2.685431in}}%
\pgfpathlineto{\pgfqpoint{5.142065in}{2.733117in}}%
\pgfpathlineto{\pgfqpoint{5.142550in}{2.718394in}}%
\pgfpathlineto{\pgfqpoint{5.143035in}{2.721284in}}%
\pgfpathlineto{\pgfqpoint{5.143520in}{2.753911in}}%
\pgfpathlineto{\pgfqpoint{5.144489in}{2.748763in}}%
\pgfpathlineto{\pgfqpoint{5.144974in}{2.765236in}}%
\pgfpathlineto{\pgfqpoint{5.145459in}{2.744818in}}%
\pgfpathlineto{\pgfqpoint{5.146429in}{2.678544in}}%
\pgfpathlineto{\pgfqpoint{5.148369in}{2.775484in}}%
\pgfpathlineto{\pgfqpoint{5.149824in}{2.716360in}}%
\pgfpathlineto{\pgfqpoint{5.150309in}{2.743146in}}%
\pgfpathlineto{\pgfqpoint{5.150794in}{2.749221in}}%
\pgfpathlineto{\pgfqpoint{5.151279in}{2.742130in}}%
\pgfpathlineto{\pgfqpoint{5.152249in}{2.798157in}}%
\pgfpathlineto{\pgfqpoint{5.152734in}{2.788991in}}%
\pgfpathlineto{\pgfqpoint{5.155643in}{2.589821in}}%
\pgfpathlineto{\pgfqpoint{5.156613in}{2.634071in}}%
\pgfpathlineto{\pgfqpoint{5.157583in}{2.671686in}}%
\pgfpathlineto{\pgfqpoint{5.158068in}{2.656375in}}%
\pgfpathlineto{\pgfqpoint{5.158553in}{2.657017in}}%
\pgfpathlineto{\pgfqpoint{5.159523in}{2.623806in}}%
\pgfpathlineto{\pgfqpoint{5.160008in}{2.637540in}}%
\pgfpathlineto{\pgfqpoint{5.160493in}{2.643886in}}%
\pgfpathlineto{\pgfqpoint{5.161463in}{2.696824in}}%
\pgfpathlineto{\pgfqpoint{5.161948in}{2.647016in}}%
\pgfpathlineto{\pgfqpoint{5.163403in}{2.753064in}}%
\pgfpathlineto{\pgfqpoint{5.163888in}{2.751563in}}%
\pgfpathlineto{\pgfqpoint{5.166312in}{2.641454in}}%
\pgfpathlineto{\pgfqpoint{5.166797in}{2.670044in}}%
\pgfpathlineto{\pgfqpoint{5.167282in}{2.676743in}}%
\pgfpathlineto{\pgfqpoint{5.167767in}{2.702215in}}%
\pgfpathlineto{\pgfqpoint{5.169222in}{2.646540in}}%
\pgfpathlineto{\pgfqpoint{5.170677in}{2.662814in}}%
\pgfpathlineto{\pgfqpoint{5.171162in}{2.701863in}}%
\pgfpathlineto{\pgfqpoint{5.171647in}{2.678473in}}%
\pgfpathlineto{\pgfqpoint{5.172132in}{2.680163in}}%
\pgfpathlineto{\pgfqpoint{5.172617in}{2.678654in}}%
\pgfpathlineto{\pgfqpoint{5.173102in}{2.673327in}}%
\pgfpathlineto{\pgfqpoint{5.173587in}{2.643116in}}%
\pgfpathlineto{\pgfqpoint{5.174072in}{2.650549in}}%
\pgfpathlineto{\pgfqpoint{5.174557in}{2.659236in}}%
\pgfpathlineto{\pgfqpoint{5.175042in}{2.650521in}}%
\pgfpathlineto{\pgfqpoint{5.175527in}{2.651156in}}%
\pgfpathlineto{\pgfqpoint{5.176012in}{2.600147in}}%
\pgfpathlineto{\pgfqpoint{5.176497in}{2.604526in}}%
\pgfpathlineto{\pgfqpoint{5.176982in}{2.631295in}}%
\pgfpathlineto{\pgfqpoint{5.177466in}{2.622800in}}%
\pgfpathlineto{\pgfqpoint{5.177951in}{2.615275in}}%
\pgfpathlineto{\pgfqpoint{5.179406in}{2.642529in}}%
\pgfpathlineto{\pgfqpoint{5.179891in}{2.608714in}}%
\pgfpathlineto{\pgfqpoint{5.180861in}{2.608905in}}%
\pgfpathlineto{\pgfqpoint{5.181831in}{2.650801in}}%
\pgfpathlineto{\pgfqpoint{5.182316in}{2.643236in}}%
\pgfpathlineto{\pgfqpoint{5.182801in}{2.618936in}}%
\pgfpathlineto{\pgfqpoint{5.183286in}{2.650907in}}%
\pgfpathlineto{\pgfqpoint{5.183771in}{2.630346in}}%
\pgfpathlineto{\pgfqpoint{5.184741in}{2.594757in}}%
\pgfpathlineto{\pgfqpoint{5.187166in}{2.704221in}}%
\pgfpathlineto{\pgfqpoint{5.187651in}{2.705222in}}%
\pgfpathlineto{\pgfqpoint{5.190075in}{2.800550in}}%
\pgfpathlineto{\pgfqpoint{5.190560in}{2.772517in}}%
\pgfpathlineto{\pgfqpoint{5.191045in}{2.777232in}}%
\pgfpathlineto{\pgfqpoint{5.191530in}{2.783888in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.776635in}}%
\pgfpathlineto{\pgfqpoint{5.193955in}{2.850914in}}%
\pgfpathlineto{\pgfqpoint{5.194440in}{2.840240in}}%
\pgfpathlineto{\pgfqpoint{5.195895in}{2.802924in}}%
\pgfpathlineto{\pgfqpoint{5.197835in}{2.869444in}}%
\pgfpathlineto{\pgfqpoint{5.198805in}{2.890052in}}%
\pgfpathlineto{\pgfqpoint{5.199290in}{2.876701in}}%
\pgfpathlineto{\pgfqpoint{5.200259in}{2.874167in}}%
\pgfpathlineto{\pgfqpoint{5.200744in}{2.886077in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{2.998003in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{2.986428in}}%
\pgfpathlineto{\pgfqpoint{5.203654in}{2.916294in}}%
\pgfpathlineto{\pgfqpoint{5.204139in}{2.930599in}}%
\pgfpathlineto{\pgfqpoint{5.207049in}{2.990496in}}%
\pgfpathlineto{\pgfqpoint{5.207534in}{2.980872in}}%
\pgfpathlineto{\pgfqpoint{5.208019in}{2.957061in}}%
\pgfpathlineto{\pgfqpoint{5.208989in}{3.013271in}}%
\pgfpathlineto{\pgfqpoint{5.209474in}{2.988279in}}%
\pgfpathlineto{\pgfqpoint{5.210444in}{2.999170in}}%
\pgfpathlineto{\pgfqpoint{5.211898in}{2.946833in}}%
\pgfpathlineto{\pgfqpoint{5.214323in}{2.790902in}}%
\pgfpathlineto{\pgfqpoint{5.215778in}{2.815704in}}%
\pgfpathlineto{\pgfqpoint{5.216263in}{2.782695in}}%
\pgfpathlineto{\pgfqpoint{5.216748in}{2.823195in}}%
\pgfpathlineto{\pgfqpoint{5.217233in}{2.824296in}}%
\pgfpathlineto{\pgfqpoint{5.217718in}{2.817151in}}%
\pgfpathlineto{\pgfqpoint{5.218688in}{2.868746in}}%
\pgfpathlineto{\pgfqpoint{5.219173in}{2.820101in}}%
\pgfpathlineto{\pgfqpoint{5.219658in}{2.822462in}}%
\pgfpathlineto{\pgfqpoint{5.221598in}{2.876351in}}%
\pgfpathlineto{\pgfqpoint{5.222083in}{2.823703in}}%
\pgfpathlineto{\pgfqpoint{5.222567in}{2.834962in}}%
\pgfpathlineto{\pgfqpoint{5.223052in}{2.840052in}}%
\pgfpathlineto{\pgfqpoint{5.223537in}{2.821257in}}%
\pgfpathlineto{\pgfqpoint{5.224022in}{2.836188in}}%
\pgfpathlineto{\pgfqpoint{5.224507in}{2.847506in}}%
\pgfpathlineto{\pgfqpoint{5.224992in}{2.825467in}}%
\pgfpathlineto{\pgfqpoint{5.225477in}{2.854799in}}%
\pgfpathlineto{\pgfqpoint{5.225962in}{2.805088in}}%
\pgfpathlineto{\pgfqpoint{5.226932in}{2.815915in}}%
\pgfpathlineto{\pgfqpoint{5.227417in}{2.840776in}}%
\pgfpathlineto{\pgfqpoint{5.227902in}{2.802108in}}%
\pgfpathlineto{\pgfqpoint{5.228387in}{2.846201in}}%
\pgfpathlineto{\pgfqpoint{5.228872in}{2.833463in}}%
\pgfpathlineto{\pgfqpoint{5.230327in}{2.893714in}}%
\pgfpathlineto{\pgfqpoint{5.231297in}{2.854456in}}%
\pgfpathlineto{\pgfqpoint{5.231782in}{2.864896in}}%
\pgfpathlineto{\pgfqpoint{5.232267in}{2.894634in}}%
\pgfpathlineto{\pgfqpoint{5.232752in}{2.876912in}}%
\pgfpathlineto{\pgfqpoint{5.233237in}{2.871945in}}%
\pgfpathlineto{\pgfqpoint{5.237116in}{2.743177in}}%
\pgfpathlineto{\pgfqpoint{5.237601in}{2.758217in}}%
\pgfpathlineto{\pgfqpoint{5.238571in}{2.811995in}}%
\pgfpathlineto{\pgfqpoint{5.239541in}{2.761746in}}%
\pgfpathlineto{\pgfqpoint{5.240026in}{2.771680in}}%
\pgfpathlineto{\pgfqpoint{5.240511in}{2.812583in}}%
\pgfpathlineto{\pgfqpoint{5.240996in}{2.786651in}}%
\pgfpathlineto{\pgfqpoint{5.241966in}{2.753017in}}%
\pgfpathlineto{\pgfqpoint{5.242451in}{2.769933in}}%
\pgfpathlineto{\pgfqpoint{5.242936in}{2.764053in}}%
\pgfpathlineto{\pgfqpoint{5.244391in}{2.723331in}}%
\pgfpathlineto{\pgfqpoint{5.244875in}{2.717010in}}%
\pgfpathlineto{\pgfqpoint{5.245360in}{2.720663in}}%
\pgfpathlineto{\pgfqpoint{5.245845in}{2.737671in}}%
\pgfpathlineto{\pgfqpoint{5.246815in}{2.737490in}}%
\pgfpathlineto{\pgfqpoint{5.247300in}{2.728407in}}%
\pgfpathlineto{\pgfqpoint{5.247785in}{2.684055in}}%
\pgfpathlineto{\pgfqpoint{5.248270in}{2.691437in}}%
\pgfpathlineto{\pgfqpoint{5.250210in}{2.761440in}}%
\pgfpathlineto{\pgfqpoint{5.252150in}{2.931741in}}%
\pgfpathlineto{\pgfqpoint{5.252635in}{2.903364in}}%
\pgfpathlineto{\pgfqpoint{5.254090in}{2.819071in}}%
\pgfpathlineto{\pgfqpoint{5.255060in}{2.852007in}}%
\pgfpathlineto{\pgfqpoint{5.255545in}{2.881675in}}%
\pgfpathlineto{\pgfqpoint{5.256029in}{2.849629in}}%
\pgfpathlineto{\pgfqpoint{5.256514in}{2.845897in}}%
\pgfpathlineto{\pgfqpoint{5.258454in}{2.957188in}}%
\pgfpathlineto{\pgfqpoint{5.258939in}{2.920345in}}%
\pgfpathlineto{\pgfqpoint{5.259424in}{2.954564in}}%
\pgfpathlineto{\pgfqpoint{5.259909in}{2.943859in}}%
\pgfpathlineto{\pgfqpoint{5.261364in}{2.983079in}}%
\pgfpathlineto{\pgfqpoint{5.261849in}{2.947580in}}%
\pgfpathlineto{\pgfqpoint{5.262334in}{2.967397in}}%
\pgfpathlineto{\pgfqpoint{5.263304in}{3.031761in}}%
\pgfpathlineto{\pgfqpoint{5.264274in}{2.924651in}}%
\pgfpathlineto{\pgfqpoint{5.264759in}{2.955378in}}%
\pgfpathlineto{\pgfqpoint{5.265729in}{2.986954in}}%
\pgfpathlineto{\pgfqpoint{5.266214in}{2.963028in}}%
\pgfpathlineto{\pgfqpoint{5.266699in}{2.934973in}}%
\pgfpathlineto{\pgfqpoint{5.267183in}{2.981278in}}%
\pgfpathlineto{\pgfqpoint{5.267668in}{2.974087in}}%
\pgfpathlineto{\pgfqpoint{5.268153in}{2.962464in}}%
\pgfpathlineto{\pgfqpoint{5.269123in}{3.018428in}}%
\pgfpathlineto{\pgfqpoint{5.269608in}{3.002572in}}%
\pgfpathlineto{\pgfqpoint{5.270093in}{2.999623in}}%
\pgfpathlineto{\pgfqpoint{5.272033in}{2.925053in}}%
\pgfpathlineto{\pgfqpoint{5.272518in}{2.926472in}}%
\pgfpathlineto{\pgfqpoint{5.274458in}{2.876859in}}%
\pgfpathlineto{\pgfqpoint{5.274943in}{2.893241in}}%
\pgfpathlineto{\pgfqpoint{5.276883in}{3.038265in}}%
\pgfpathlineto{\pgfqpoint{5.277368in}{3.030374in}}%
\pgfpathlineto{\pgfqpoint{5.277853in}{2.966982in}}%
\pgfpathlineto{\pgfqpoint{5.278337in}{2.967532in}}%
\pgfpathlineto{\pgfqpoint{5.278822in}{2.992584in}}%
\pgfpathlineto{\pgfqpoint{5.279307in}{2.954380in}}%
\pgfpathlineto{\pgfqpoint{5.280277in}{2.957757in}}%
\pgfpathlineto{\pgfqpoint{5.280762in}{2.932119in}}%
\pgfpathlineto{\pgfqpoint{5.281247in}{2.959963in}}%
\pgfpathlineto{\pgfqpoint{5.281732in}{2.961989in}}%
\pgfpathlineto{\pgfqpoint{5.282702in}{2.987747in}}%
\pgfpathlineto{\pgfqpoint{5.283187in}{2.982288in}}%
\pgfpathlineto{\pgfqpoint{5.286582in}{2.822836in}}%
\pgfpathlineto{\pgfqpoint{5.288522in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{5.289007in}{2.876534in}}%
\pgfpathlineto{\pgfqpoint{5.289491in}{2.831418in}}%
\pgfpathlineto{\pgfqpoint{5.289976in}{2.832960in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{2.877341in}}%
\pgfpathlineto{\pgfqpoint{5.291431in}{2.856480in}}%
\pgfpathlineto{\pgfqpoint{5.292401in}{2.830072in}}%
\pgfpathlineto{\pgfqpoint{5.294341in}{2.862329in}}%
\pgfpathlineto{\pgfqpoint{5.294826in}{2.857763in}}%
\pgfpathlineto{\pgfqpoint{5.295311in}{2.865411in}}%
\pgfpathlineto{\pgfqpoint{5.297736in}{2.774607in}}%
\pgfpathlineto{\pgfqpoint{5.298221in}{2.810693in}}%
\pgfpathlineto{\pgfqpoint{5.298706in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{5.299191in}{2.781213in}}%
\pgfpathlineto{\pgfqpoint{5.300161in}{2.809603in}}%
\pgfpathlineto{\pgfqpoint{5.302585in}{2.694360in}}%
\pgfpathlineto{\pgfqpoint{5.303070in}{2.702358in}}%
\pgfpathlineto{\pgfqpoint{5.304040in}{2.779732in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{2.765364in}}%
\pgfpathlineto{\pgfqpoint{5.305010in}{2.764022in}}%
\pgfpathlineto{\pgfqpoint{5.306465in}{2.740094in}}%
\pgfpathlineto{\pgfqpoint{5.306950in}{2.733418in}}%
\pgfpathlineto{\pgfqpoint{5.307435in}{2.684533in}}%
\pgfpathlineto{\pgfqpoint{5.308405in}{2.694234in}}%
\pgfpathlineto{\pgfqpoint{5.312284in}{2.787804in}}%
\pgfpathlineto{\pgfqpoint{5.316164in}{2.634291in}}%
\pgfpathlineto{\pgfqpoint{5.316649in}{2.653682in}}%
\pgfpathlineto{\pgfqpoint{5.317134in}{2.647484in}}%
\pgfpathlineto{\pgfqpoint{5.321984in}{2.482918in}}%
\pgfpathlineto{\pgfqpoint{5.322469in}{2.538499in}}%
\pgfpathlineto{\pgfqpoint{5.322953in}{2.511574in}}%
\pgfpathlineto{\pgfqpoint{5.324408in}{2.472710in}}%
\pgfpathlineto{\pgfqpoint{5.324893in}{2.479141in}}%
\pgfpathlineto{\pgfqpoint{5.325863in}{2.555764in}}%
\pgfpathlineto{\pgfqpoint{5.326348in}{2.527827in}}%
\pgfpathlineto{\pgfqpoint{5.327318in}{2.518850in}}%
\pgfpathlineto{\pgfqpoint{5.327803in}{2.524054in}}%
\pgfpathlineto{\pgfqpoint{5.329258in}{2.479601in}}%
\pgfpathlineto{\pgfqpoint{5.330228in}{2.531611in}}%
\pgfpathlineto{\pgfqpoint{5.330713in}{2.512181in}}%
\pgfpathlineto{\pgfqpoint{5.331198in}{2.526041in}}%
\pgfpathlineto{\pgfqpoint{5.332168in}{2.474063in}}%
\pgfpathlineto{\pgfqpoint{5.334107in}{2.569428in}}%
\pgfpathlineto{\pgfqpoint{5.334592in}{2.567874in}}%
\pgfpathlineto{\pgfqpoint{5.335562in}{2.523116in}}%
\pgfpathlineto{\pgfqpoint{5.336532in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.337017in}{2.561095in}}%
\pgfpathlineto{\pgfqpoint{5.337502in}{2.535782in}}%
\pgfpathlineto{\pgfqpoint{5.337987in}{2.565479in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{2.542115in}}%
\pgfpathlineto{\pgfqpoint{5.339927in}{2.611239in}}%
\pgfpathlineto{\pgfqpoint{5.340412in}{2.568392in}}%
\pgfpathlineto{\pgfqpoint{5.340897in}{2.585759in}}%
\pgfpathlineto{\pgfqpoint{5.341867in}{2.578994in}}%
\pgfpathlineto{\pgfqpoint{5.344292in}{2.505647in}}%
\pgfpathlineto{\pgfqpoint{5.345746in}{2.547519in}}%
\pgfpathlineto{\pgfqpoint{5.346231in}{2.543863in}}%
\pgfpathlineto{\pgfqpoint{5.347686in}{2.527059in}}%
\pgfpathlineto{\pgfqpoint{5.348656in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{5.349626in}{2.548346in}}%
\pgfpathlineto{\pgfqpoint{5.350111in}{2.555766in}}%
\pgfpathlineto{\pgfqpoint{5.351566in}{2.485519in}}%
\pgfpathlineto{\pgfqpoint{5.352051in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{5.352536in}{2.519729in}}%
\pgfpathlineto{\pgfqpoint{5.353021in}{2.467133in}}%
\pgfpathlineto{\pgfqpoint{5.353991in}{2.475042in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{2.611306in}}%
\pgfpathlineto{\pgfqpoint{5.357385in}{2.582779in}}%
\pgfpathlineto{\pgfqpoint{5.357870in}{2.592877in}}%
\pgfpathlineto{\pgfqpoint{5.358355in}{2.601654in}}%
\pgfpathlineto{\pgfqpoint{5.359325in}{2.526150in}}%
\pgfpathlineto{\pgfqpoint{5.359810in}{2.546988in}}%
\pgfpathlineto{\pgfqpoint{5.360295in}{2.573661in}}%
\pgfpathlineto{\pgfqpoint{5.361265in}{2.521602in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{2.602069in}}%
\pgfpathlineto{\pgfqpoint{5.363690in}{2.569264in}}%
\pgfpathlineto{\pgfqpoint{5.364175in}{2.578292in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{2.589947in}}%
\pgfpathlineto{\pgfqpoint{5.366115in}{2.570722in}}%
\pgfpathlineto{\pgfqpoint{5.367570in}{2.630817in}}%
\pgfpathlineto{\pgfqpoint{5.369024in}{2.645943in}}%
\pgfpathlineto{\pgfqpoint{5.369509in}{2.650628in}}%
\pgfpathlineto{\pgfqpoint{5.369994in}{2.616732in}}%
\pgfpathlineto{\pgfqpoint{5.370964in}{2.686955in}}%
\pgfpathlineto{\pgfqpoint{5.371934in}{2.635302in}}%
\pgfpathlineto{\pgfqpoint{5.372419in}{2.648928in}}%
\pgfpathlineto{\pgfqpoint{5.373874in}{2.687247in}}%
\pgfpathlineto{\pgfqpoint{5.375329in}{2.624462in}}%
\pgfpathlineto{\pgfqpoint{5.375814in}{2.629836in}}%
\pgfpathlineto{\pgfqpoint{5.378724in}{2.555961in}}%
\pgfpathlineto{\pgfqpoint{5.379693in}{2.605672in}}%
\pgfpathlineto{\pgfqpoint{5.380178in}{2.596927in}}%
\pgfpathlineto{\pgfqpoint{5.380663in}{2.591256in}}%
\pgfpathlineto{\pgfqpoint{5.382118in}{2.702481in}}%
\pgfpathlineto{\pgfqpoint{5.382603in}{2.697652in}}%
\pgfpathlineto{\pgfqpoint{5.384543in}{2.662501in}}%
\pgfpathlineto{\pgfqpoint{5.385028in}{2.674255in}}%
\pgfpathlineto{\pgfqpoint{5.385513in}{2.716953in}}%
\pgfpathlineto{\pgfqpoint{5.385998in}{2.702269in}}%
\pgfpathlineto{\pgfqpoint{5.386968in}{2.664432in}}%
\pgfpathlineto{\pgfqpoint{5.387453in}{2.686794in}}%
\pgfpathlineto{\pgfqpoint{5.388423in}{2.609107in}}%
\pgfpathlineto{\pgfqpoint{5.388908in}{2.614226in}}%
\pgfpathlineto{\pgfqpoint{5.389393in}{2.665100in}}%
\pgfpathlineto{\pgfqpoint{5.389878in}{2.644275in}}%
\pgfpathlineto{\pgfqpoint{5.391332in}{2.602707in}}%
\pgfpathlineto{\pgfqpoint{5.391817in}{2.591053in}}%
\pgfpathlineto{\pgfqpoint{5.392302in}{2.602436in}}%
\pgfpathlineto{\pgfqpoint{5.392787in}{2.603319in}}%
\pgfpathlineto{\pgfqpoint{5.393272in}{2.613338in}}%
\pgfpathlineto{\pgfqpoint{5.394242in}{2.559794in}}%
\pgfpathlineto{\pgfqpoint{5.396182in}{2.631495in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{2.582325in}}%
\pgfpathlineto{\pgfqpoint{5.397637in}{2.591226in}}%
\pgfpathlineto{\pgfqpoint{5.398122in}{2.639086in}}%
\pgfpathlineto{\pgfqpoint{5.399092in}{2.630723in}}%
\pgfpathlineto{\pgfqpoint{5.399577in}{2.630414in}}%
\pgfpathlineto{\pgfqpoint{5.402001in}{2.701341in}}%
\pgfpathlineto{\pgfqpoint{5.402971in}{2.710111in}}%
\pgfpathlineto{\pgfqpoint{5.404426in}{2.792732in}}%
\pgfpathlineto{\pgfqpoint{5.408306in}{2.684170in}}%
\pgfpathlineto{\pgfqpoint{5.410246in}{2.759823in}}%
\pgfpathlineto{\pgfqpoint{5.410731in}{2.715557in}}%
\pgfpathlineto{\pgfqpoint{5.411216in}{2.737367in}}%
\pgfpathlineto{\pgfqpoint{5.411701in}{2.745710in}}%
\pgfpathlineto{\pgfqpoint{5.412186in}{2.734933in}}%
\pgfpathlineto{\pgfqpoint{5.413155in}{2.709509in}}%
\pgfpathlineto{\pgfqpoint{5.413640in}{2.717548in}}%
\pgfpathlineto{\pgfqpoint{5.414125in}{2.733171in}}%
\pgfpathlineto{\pgfqpoint{5.416065in}{2.627970in}}%
\pgfpathlineto{\pgfqpoint{5.416550in}{2.640389in}}%
\pgfpathlineto{\pgfqpoint{5.417035in}{2.697207in}}%
\pgfpathlineto{\pgfqpoint{5.417520in}{2.683234in}}%
\pgfpathlineto{\pgfqpoint{5.420430in}{2.499571in}}%
\pgfpathlineto{\pgfqpoint{5.420915in}{2.505842in}}%
\pgfpathlineto{\pgfqpoint{5.422370in}{2.556421in}}%
\pgfpathlineto{\pgfqpoint{5.422855in}{2.528127in}}%
\pgfpathlineto{\pgfqpoint{5.425279in}{2.697746in}}%
\pgfpathlineto{\pgfqpoint{5.425764in}{2.693598in}}%
\pgfpathlineto{\pgfqpoint{5.426249in}{2.729558in}}%
\pgfpathlineto{\pgfqpoint{5.426734in}{2.693049in}}%
\pgfpathlineto{\pgfqpoint{5.427219in}{2.697450in}}%
\pgfpathlineto{\pgfqpoint{5.427704in}{2.692437in}}%
\pgfpathlineto{\pgfqpoint{5.429644in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{5.430129in}{2.620611in}}%
\pgfpathlineto{\pgfqpoint{5.431099in}{2.692073in}}%
\pgfpathlineto{\pgfqpoint{5.431584in}{2.675048in}}%
\pgfpathlineto{\pgfqpoint{5.432069in}{2.704533in}}%
\pgfpathlineto{\pgfqpoint{5.432554in}{2.669395in}}%
\pgfpathlineto{\pgfqpoint{5.433039in}{2.669670in}}%
\pgfpathlineto{\pgfqpoint{5.435463in}{2.782114in}}%
\pgfpathlineto{\pgfqpoint{5.435948in}{2.752405in}}%
\pgfpathlineto{\pgfqpoint{5.436918in}{2.723718in}}%
\pgfpathlineto{\pgfqpoint{5.438373in}{2.756301in}}%
\pgfpathlineto{\pgfqpoint{5.439343in}{2.731545in}}%
\pgfpathlineto{\pgfqpoint{5.440313in}{2.771653in}}%
\pgfpathlineto{\pgfqpoint{5.440798in}{2.755581in}}%
\pgfpathlineto{\pgfqpoint{5.442253in}{2.696918in}}%
\pgfpathlineto{\pgfqpoint{5.442738in}{2.701498in}}%
\pgfpathlineto{\pgfqpoint{5.443223in}{2.725008in}}%
\pgfpathlineto{\pgfqpoint{5.443708in}{2.707569in}}%
\pgfpathlineto{\pgfqpoint{5.448557in}{2.557911in}}%
\pgfpathlineto{\pgfqpoint{5.450497in}{2.655063in}}%
\pgfpathlineto{\pgfqpoint{5.450982in}{2.640412in}}%
\pgfpathlineto{\pgfqpoint{5.451467in}{2.636143in}}%
\pgfpathlineto{\pgfqpoint{5.451952in}{2.597834in}}%
\pgfpathlineto{\pgfqpoint{5.452437in}{2.600925in}}%
\pgfpathlineto{\pgfqpoint{5.453892in}{2.644462in}}%
\pgfpathlineto{\pgfqpoint{5.454377in}{2.621436in}}%
\pgfpathlineto{\pgfqpoint{5.454377in}{2.621436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648335in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{1.052500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514793in,y=3.540000in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trace plot}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn_tp_nothinning_Sunspot_w1_posterior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407500in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883886in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.883886in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883886in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883886in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683910in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683910in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683910in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483934in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.483934in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483934in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483934in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283959in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.283959in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283959in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283959in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083983in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.083983in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083983in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.083983in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568750in,y=0.518219in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407500in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.052500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407500in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088086in, y=0.965444in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407500in}{1.854786in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.854786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407500in}{1.854786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650678in, y=1.767729in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407500in}{2.657071in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.657071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407500in}{2.657071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650678in, y=2.570015in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511789in,y=2.226806in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603977in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.800455in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.800455in}{1.763325in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{1.763325in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800455in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.996932in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.996932in}{1.634157in}}%
\pgfpathlineto{\pgfqpoint{1.800455in}{1.634157in}}%
\pgfpathlineto{\pgfqpoint{1.800455in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996932in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.193409in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.193409in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{1.996932in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{1.996932in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193409in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{1.218573in}}%
\pgfpathlineto{\pgfqpoint{2.193409in}{1.218573in}}%
\pgfpathlineto{\pgfqpoint{2.193409in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389886in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.586364in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.586364in}{1.562754in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{1.562754in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586364in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{1.960687in}}%
\pgfpathlineto{\pgfqpoint{2.586364in}{1.960687in}}%
\pgfpathlineto{\pgfqpoint{2.586364in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782841in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.979318in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.979318in}{2.243092in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{2.243092in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979318in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.175795in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.175795in}{3.289272in}}%
\pgfpathlineto{\pgfqpoint{2.979318in}{3.289272in}}%
\pgfpathlineto{\pgfqpoint{2.979318in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175795in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.372273in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.372273in}{2.181316in}}%
\pgfpathlineto{\pgfqpoint{3.175795in}{2.181316in}}%
\pgfpathlineto{\pgfqpoint{3.175795in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372273in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.568750in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.568750in}{2.266358in}}%
\pgfpathlineto{\pgfqpoint{3.372273in}{2.266358in}}%
\pgfpathlineto{\pgfqpoint{3.372273in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568750in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.765227in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.765227in}{2.758962in}}%
\pgfpathlineto{\pgfqpoint{3.568750in}{2.758962in}}%
\pgfpathlineto{\pgfqpoint{3.568750in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765227in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.961705in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.961705in}{1.825101in}}%
\pgfpathlineto{\pgfqpoint{3.765227in}{1.825101in}}%
\pgfpathlineto{\pgfqpoint{3.765227in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961705in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.158182in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.158182in}{2.364237in}}%
\pgfpathlineto{\pgfqpoint{3.961705in}{2.364237in}}%
\pgfpathlineto{\pgfqpoint{3.961705in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158182in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.354659in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.354659in}{1.896505in}}%
\pgfpathlineto{\pgfqpoint{4.158182in}{1.896505in}}%
\pgfpathlineto{\pgfqpoint{4.158182in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354659in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.551136in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.551136in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{4.354659in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{4.354659in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551136in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.747614in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.747614in}{1.208143in}}%
\pgfpathlineto{\pgfqpoint{4.551136in}{1.208143in}}%
\pgfpathlineto{\pgfqpoint{4.551136in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747614in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.944091in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.944091in}{1.392669in}}%
\pgfpathlineto{\pgfqpoint{4.747614in}{1.392669in}}%
\pgfpathlineto{\pgfqpoint{4.747614in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944091in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.140568in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.140568in}{1.410319in}}%
\pgfpathlineto{\pgfqpoint{4.944091in}{1.410319in}}%
\pgfpathlineto{\pgfqpoint{4.944091in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140568in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.337045in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.337045in}{1.438399in}}%
\pgfpathlineto{\pgfqpoint{5.140568in}{1.438399in}}%
\pgfpathlineto{\pgfqpoint{5.140568in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407500in}{1.052500in}}{\pgfqpoint{4.322500in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337045in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.533523in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.533523in}{1.441609in}}%
\pgfpathlineto{\pgfqpoint{5.337045in}{1.441609in}}%
\pgfpathlineto{\pgfqpoint{5.337045in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407500in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407500in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.052500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407500in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568750in,y=3.540000in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Posterior distribution}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/bnn_tp_nothinning_Sunspot_w1_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{1.052500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.194277in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571899in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.571899in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571899in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571899in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.194277in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525191in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525191in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525191in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.194277in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478484in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{3.478484in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478484in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478484in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.194277in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431776in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{4.431776in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431776in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.431776in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.194277in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385069in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.385069in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385069in}{1.052500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.385069in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478389in,y=0.518219in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Samples}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.194277in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{1.311342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381250in}{1.311342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510718in, y=1.224286in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.194277in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{1.854704in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{1.854704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381250in}{1.854704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510718in, y=1.767648in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.194277in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{2.398066in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{2.398066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381250in}{2.398066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510718in, y=2.311010in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.194277in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{2.941428in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{2.941428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381250in}{2.941428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510718in, y=2.854372in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371829in,y=2.226806in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381250in}{1.052500in}}{\pgfqpoint{4.194277in}{2.348611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571899in}{3.089605in}}%
\pgfpathlineto{\pgfqpoint{1.575140in}{3.089605in}}%
\pgfpathlineto{\pgfqpoint{1.576284in}{3.081515in}}%
\pgfpathlineto{\pgfqpoint{1.578572in}{3.081515in}}%
\pgfpathlineto{\pgfqpoint{1.579716in}{3.110578in}}%
\pgfpathlineto{\pgfqpoint{1.584101in}{3.110578in}}%
\pgfpathlineto{\pgfqpoint{1.584482in}{3.136154in}}%
\pgfpathlineto{\pgfqpoint{1.585054in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.588486in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.589630in}{3.110006in}}%
\pgfpathlineto{\pgfqpoint{1.594015in}{3.110006in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{3.093870in}}%
\pgfpathlineto{\pgfqpoint{1.594969in}{3.148581in}}%
\pgfpathlineto{\pgfqpoint{1.595731in}{3.103030in}}%
\pgfpathlineto{\pgfqpoint{1.600116in}{3.103030in}}%
\pgfpathlineto{\pgfqpoint{1.601260in}{3.020134in}}%
\pgfpathlineto{\pgfqpoint{1.605074in}{3.020134in}}%
\pgfpathlineto{\pgfqpoint{1.605455in}{3.042640in}}%
\pgfpathlineto{\pgfqpoint{1.606217in}{3.027543in}}%
\pgfpathlineto{\pgfqpoint{1.614034in}{3.027543in}}%
\pgfpathlineto{\pgfqpoint{1.615178in}{3.014298in}}%
\pgfpathlineto{\pgfqpoint{1.615750in}{3.014298in}}%
\pgfpathlineto{\pgfqpoint{1.617466in}{3.099590in}}%
\pgfpathlineto{\pgfqpoint{1.618610in}{3.040757in}}%
\pgfpathlineto{\pgfqpoint{1.619754in}{3.040757in}}%
\pgfpathlineto{\pgfqpoint{1.620898in}{3.066873in}}%
\pgfpathlineto{\pgfqpoint{1.627571in}{3.066873in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{3.060890in}}%
\pgfpathlineto{\pgfqpoint{1.633482in}{3.060890in}}%
\pgfpathlineto{\pgfqpoint{1.634626in}{3.045880in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.045880in}}%
\pgfpathlineto{\pgfqpoint{1.635960in}{2.977331in}}%
\pgfpathlineto{\pgfqpoint{1.636723in}{2.977331in}}%
\pgfpathlineto{\pgfqpoint{1.638057in}{3.013749in}}%
\pgfpathlineto{\pgfqpoint{1.643777in}{3.013749in}}%
\pgfpathlineto{\pgfqpoint{1.644159in}{3.020732in}}%
\pgfpathlineto{\pgfqpoint{1.645112in}{3.179219in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{3.177707in}}%
\pgfpathlineto{\pgfqpoint{1.645874in}{3.177707in}}%
\pgfpathlineto{\pgfqpoint{1.647018in}{3.212337in}}%
\pgfpathlineto{\pgfqpoint{1.647781in}{3.212337in}}%
\pgfpathlineto{\pgfqpoint{1.648925in}{3.191217in}}%
\pgfpathlineto{\pgfqpoint{1.663415in}{3.191217in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{3.258451in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{3.258451in}}%
\pgfpathlineto{\pgfqpoint{1.675045in}{3.233916in}}%
\pgfpathlineto{\pgfqpoint{1.676189in}{3.233916in}}%
\pgfpathlineto{\pgfqpoint{1.677333in}{3.179826in}}%
\pgfpathlineto{\pgfqpoint{1.679049in}{3.179826in}}%
\pgfpathlineto{\pgfqpoint{1.680193in}{3.275265in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{3.275265in}}%
\pgfpathlineto{\pgfqpoint{1.682481in}{3.166528in}}%
\pgfpathlineto{\pgfqpoint{1.682862in}{3.166528in}}%
\pgfpathlineto{\pgfqpoint{1.684006in}{3.213189in}}%
\pgfpathlineto{\pgfqpoint{1.687247in}{3.213189in}}%
\pgfpathlineto{\pgfqpoint{1.688391in}{3.123088in}}%
\pgfpathlineto{\pgfqpoint{1.697162in}{3.123088in}}%
\pgfpathlineto{\pgfqpoint{1.697543in}{3.087170in}}%
\pgfpathlineto{\pgfqpoint{1.697734in}{3.149170in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{3.149170in}}%
\pgfpathlineto{\pgfqpoint{1.700593in}{3.149170in}}%
\pgfpathlineto{\pgfqpoint{1.701737in}{3.119766in}}%
\pgfpathlineto{\pgfqpoint{1.702309in}{3.119766in}}%
\pgfpathlineto{\pgfqpoint{1.703263in}{3.180220in}}%
\pgfpathlineto{\pgfqpoint{1.703453in}{3.161516in}}%
\pgfpathlineto{\pgfqpoint{1.704597in}{3.180789in}}%
\pgfpathlineto{\pgfqpoint{1.706885in}{3.180789in}}%
\pgfpathlineto{\pgfqpoint{1.707648in}{3.202909in}}%
\pgfpathlineto{\pgfqpoint{1.708029in}{3.192270in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{3.192270in}}%
\pgfpathlineto{\pgfqpoint{1.709554in}{3.182361in}}%
\pgfpathlineto{\pgfqpoint{1.715846in}{3.182361in}}%
\pgfpathlineto{\pgfqpoint{1.716990in}{3.202842in}}%
\pgfpathlineto{\pgfqpoint{1.719278in}{3.202842in}}%
\pgfpathlineto{\pgfqpoint{1.720422in}{3.208101in}}%
\pgfpathlineto{\pgfqpoint{1.723282in}{3.208101in}}%
\pgfpathlineto{\pgfqpoint{1.724426in}{3.294356in}}%
\pgfpathlineto{\pgfqpoint{1.727476in}{3.294356in}}%
\pgfpathlineto{\pgfqpoint{1.728620in}{3.211430in}}%
\pgfpathlineto{\pgfqpoint{1.729192in}{3.211430in}}%
\pgfpathlineto{\pgfqpoint{1.730336in}{3.171409in}}%
\pgfpathlineto{\pgfqpoint{1.743873in}{3.171409in}}%
\pgfpathlineto{\pgfqpoint{1.745017in}{3.185883in}}%
\pgfpathlineto{\pgfqpoint{1.747686in}{3.185883in}}%
\pgfpathlineto{\pgfqpoint{1.748830in}{3.170850in}}%
\pgfpathlineto{\pgfqpoint{1.749211in}{3.170850in}}%
\pgfpathlineto{\pgfqpoint{1.749974in}{3.231666in}}%
\pgfpathlineto{\pgfqpoint{1.750355in}{3.227015in}}%
\pgfpathlineto{\pgfqpoint{1.757982in}{3.227015in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{3.201388in}}%
\pgfpathlineto{\pgfqpoint{1.769421in}{3.201388in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{3.214675in}}%
\pgfpathlineto{\pgfqpoint{1.784483in}{3.214675in}}%
\pgfpathlineto{\pgfqpoint{1.785627in}{3.134405in}}%
\pgfpathlineto{\pgfqpoint{1.791347in}{3.134405in}}%
\pgfpathlineto{\pgfqpoint{1.792872in}{3.174193in}}%
\pgfpathlineto{\pgfqpoint{1.794016in}{3.227472in}}%
\pgfpathlineto{\pgfqpoint{1.796495in}{3.227472in}}%
\pgfpathlineto{\pgfqpoint{1.797639in}{3.198215in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{3.198215in}}%
\pgfpathlineto{\pgfqpoint{1.799927in}{3.072405in}}%
\pgfpathlineto{\pgfqpoint{1.801833in}{3.072405in}}%
\pgfpathlineto{\pgfqpoint{1.802024in}{3.039267in}}%
\pgfpathlineto{\pgfqpoint{1.802977in}{3.048542in}}%
\pgfpathlineto{\pgfqpoint{1.805646in}{3.048542in}}%
\pgfpathlineto{\pgfqpoint{1.806790in}{2.952992in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{2.952992in}}%
\pgfpathlineto{\pgfqpoint{1.813082in}{2.975365in}}%
\pgfpathlineto{\pgfqpoint{1.814035in}{2.975365in}}%
\pgfpathlineto{\pgfqpoint{1.815179in}{2.986615in}}%
\pgfpathlineto{\pgfqpoint{1.818802in}{2.986615in}}%
\pgfpathlineto{\pgfqpoint{1.819374in}{2.968638in}}%
\pgfpathlineto{\pgfqpoint{1.819564in}{3.023950in}}%
\pgfpathlineto{\pgfqpoint{1.820518in}{2.982621in}}%
\pgfpathlineto{\pgfqpoint{1.823950in}{2.982621in}}%
\pgfpathlineto{\pgfqpoint{1.825093in}{2.959793in}}%
\pgfpathlineto{\pgfqpoint{1.825475in}{2.959793in}}%
\pgfpathlineto{\pgfqpoint{1.826619in}{2.969510in}}%
\pgfpathlineto{\pgfqpoint{1.829479in}{2.969510in}}%
\pgfpathlineto{\pgfqpoint{1.830623in}{3.047747in}}%
\pgfpathlineto{\pgfqpoint{1.837105in}{3.047747in}}%
\pgfpathlineto{\pgfqpoint{1.838249in}{3.044760in}}%
\pgfpathlineto{\pgfqpoint{1.838440in}{3.044760in}}%
\pgfpathlineto{\pgfqpoint{1.839774in}{3.019666in}}%
\pgfpathlineto{\pgfqpoint{1.845685in}{3.019666in}}%
\pgfpathlineto{\pgfqpoint{1.846829in}{2.961716in}}%
\pgfpathlineto{\pgfqpoint{1.850260in}{2.961716in}}%
\pgfpathlineto{\pgfqpoint{1.851404in}{2.905891in}}%
\pgfpathlineto{\pgfqpoint{1.854074in}{2.905891in}}%
\pgfpathlineto{\pgfqpoint{1.855217in}{2.872549in}}%
\pgfpathlineto{\pgfqpoint{1.856933in}{2.872549in}}%
\pgfpathlineto{\pgfqpoint{1.858077in}{2.869092in}}%
\pgfpathlineto{\pgfqpoint{1.865704in}{2.869092in}}%
\pgfpathlineto{\pgfqpoint{1.866848in}{2.876144in}}%
\pgfpathlineto{\pgfqpoint{1.869136in}{2.876144in}}%
\pgfpathlineto{\pgfqpoint{1.870280in}{2.917576in}}%
\pgfpathlineto{\pgfqpoint{1.872377in}{2.917576in}}%
\pgfpathlineto{\pgfqpoint{1.873521in}{2.947764in}}%
\pgfpathlineto{\pgfqpoint{1.874665in}{2.892957in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{2.892957in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{2.920421in}}%
\pgfpathlineto{\pgfqpoint{1.880003in}{2.920421in}}%
\pgfpathlineto{\pgfqpoint{1.880384in}{2.952691in}}%
\pgfpathlineto{\pgfqpoint{1.880575in}{2.891405in}}%
\pgfpathlineto{\pgfqpoint{1.880766in}{2.891405in}}%
\pgfpathlineto{\pgfqpoint{1.881910in}{2.891405in}}%
\pgfpathlineto{\pgfqpoint{1.883054in}{2.914460in}}%
\pgfpathlineto{\pgfqpoint{1.888011in}{2.914460in}}%
\pgfpathlineto{\pgfqpoint{1.888201in}{2.951911in}}%
\pgfpathlineto{\pgfqpoint{1.889155in}{2.950776in}}%
\pgfpathlineto{\pgfqpoint{1.889345in}{2.950776in}}%
\pgfpathlineto{\pgfqpoint{1.890489in}{2.971986in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.971986in}}%
\pgfpathlineto{\pgfqpoint{1.893731in}{2.942624in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{2.942624in}}%
\pgfpathlineto{\pgfqpoint{1.895256in}{2.997875in}}%
\pgfpathlineto{\pgfqpoint{1.901548in}{2.997875in}}%
\pgfpathlineto{\pgfqpoint{1.902691in}{2.905099in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{2.905099in}}%
\pgfpathlineto{\pgfqpoint{1.904979in}{2.795125in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{2.795125in}}%
\pgfpathlineto{\pgfqpoint{1.910127in}{2.747034in}}%
\pgfpathlineto{\pgfqpoint{1.911271in}{2.747034in}}%
\pgfpathlineto{\pgfqpoint{1.912415in}{2.849931in}}%
\pgfpathlineto{\pgfqpoint{1.921567in}{2.849931in}}%
\pgfpathlineto{\pgfqpoint{1.922711in}{2.860561in}}%
\pgfpathlineto{\pgfqpoint{1.925952in}{2.860561in}}%
\pgfpathlineto{\pgfqpoint{1.926905in}{2.814921in}}%
\pgfpathlineto{\pgfqpoint{1.927096in}{2.847864in}}%
\pgfpathlineto{\pgfqpoint{1.927286in}{2.835041in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{2.842366in}}%
\pgfpathlineto{\pgfqpoint{1.929956in}{2.842366in}}%
\pgfpathlineto{\pgfqpoint{1.931100in}{2.849725in}}%
\pgfpathlineto{\pgfqpoint{1.937010in}{2.849725in}}%
\pgfpathlineto{\pgfqpoint{1.938154in}{2.775547in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{2.775547in}}%
\pgfpathlineto{\pgfqpoint{1.940633in}{2.721305in}}%
\pgfpathlineto{\pgfqpoint{1.942158in}{2.721305in}}%
\pgfpathlineto{\pgfqpoint{1.943302in}{2.713603in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{2.713603in}}%
\pgfpathlineto{\pgfqpoint{1.948259in}{2.700473in}}%
\pgfpathlineto{\pgfqpoint{1.948450in}{2.700473in}}%
\pgfpathlineto{\pgfqpoint{1.949593in}{2.727727in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.727727in}}%
\pgfpathlineto{\pgfqpoint{1.953788in}{2.873028in}}%
\pgfpathlineto{\pgfqpoint{1.962558in}{2.872368in}}%
\pgfpathlineto{\pgfqpoint{1.963321in}{2.889426in}}%
\pgfpathlineto{\pgfqpoint{1.963512in}{2.873020in}}%
\pgfpathlineto{\pgfqpoint{1.966371in}{2.873020in}}%
\pgfpathlineto{\pgfqpoint{1.967515in}{2.930461in}}%
\pgfpathlineto{\pgfqpoint{1.970566in}{2.930461in}}%
\pgfpathlineto{\pgfqpoint{1.971900in}{2.728997in}}%
\pgfpathlineto{\pgfqpoint{1.972663in}{2.728997in}}%
\pgfpathlineto{\pgfqpoint{1.973807in}{2.715324in}}%
\pgfpathlineto{\pgfqpoint{1.984103in}{2.715324in}}%
\pgfpathlineto{\pgfqpoint{1.985247in}{2.651542in}}%
\pgfpathlineto{\pgfqpoint{1.993636in}{2.651542in}}%
\pgfpathlineto{\pgfqpoint{1.994780in}{2.600638in}}%
\pgfpathlineto{\pgfqpoint{2.006982in}{2.600638in}}%
\pgfpathlineto{\pgfqpoint{2.008126in}{2.549246in}}%
\pgfpathlineto{\pgfqpoint{2.014989in}{2.549246in}}%
\pgfpathlineto{\pgfqpoint{2.016324in}{2.506962in}}%
\pgfpathlineto{\pgfqpoint{2.025094in}{2.506962in}}%
\pgfpathlineto{\pgfqpoint{2.026238in}{2.459406in}}%
\pgfpathlineto{\pgfqpoint{2.034246in}{2.459406in}}%
\pgfpathlineto{\pgfqpoint{2.034436in}{2.452577in}}%
\pgfpathlineto{\pgfqpoint{2.034627in}{2.476735in}}%
\pgfpathlineto{\pgfqpoint{2.034818in}{2.476735in}}%
\pgfpathlineto{\pgfqpoint{2.040538in}{2.476735in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{2.520917in}}%
\pgfpathlineto{\pgfqpoint{2.053502in}{2.520917in}}%
\pgfpathlineto{\pgfqpoint{2.054646in}{2.506221in}}%
\pgfpathlineto{\pgfqpoint{2.061510in}{2.505627in}}%
\pgfpathlineto{\pgfqpoint{2.062654in}{2.491809in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{2.491944in}}%
\pgfpathlineto{\pgfqpoint{2.071234in}{2.556595in}}%
\pgfpathlineto{\pgfqpoint{2.088012in}{2.556595in}}%
\pgfpathlineto{\pgfqpoint{2.089155in}{2.551812in}}%
\pgfpathlineto{\pgfqpoint{2.090299in}{2.551812in}}%
\pgfpathlineto{\pgfqpoint{2.091443in}{2.486648in}}%
\pgfpathlineto{\pgfqpoint{2.103264in}{2.486648in}}%
\pgfpathlineto{\pgfqpoint{2.104408in}{2.401614in}}%
\pgfpathlineto{\pgfqpoint{2.104789in}{2.401614in}}%
\pgfpathlineto{\pgfqpoint{2.105933in}{2.414020in}}%
\pgfpathlineto{\pgfqpoint{2.110509in}{2.414020in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{2.325475in}}%
\pgfpathlineto{\pgfqpoint{2.119851in}{2.325475in}}%
\pgfpathlineto{\pgfqpoint{2.122330in}{2.204851in}}%
\pgfpathlineto{\pgfqpoint{2.123474in}{2.204851in}}%
\pgfpathlineto{\pgfqpoint{2.124618in}{2.235830in}}%
\pgfpathlineto{\pgfqpoint{2.127668in}{2.235830in}}%
\pgfpathlineto{\pgfqpoint{2.128812in}{2.274463in}}%
\pgfpathlineto{\pgfqpoint{2.129956in}{2.263025in}}%
\pgfpathlineto{\pgfqpoint{2.131863in}{2.263025in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.247457in}}%
\pgfpathlineto{\pgfqpoint{2.138727in}{2.247457in}}%
\pgfpathlineto{\pgfqpoint{2.139871in}{2.257685in}}%
\pgfpathlineto{\pgfqpoint{2.152263in}{2.257685in}}%
\pgfpathlineto{\pgfqpoint{2.153407in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.187154in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.188298in}{2.196539in}}%
\pgfpathlineto{\pgfqpoint{2.233103in}{2.196539in}}%
\pgfpathlineto{\pgfqpoint{2.234247in}{2.263749in}}%
\pgfpathlineto{\pgfqpoint{2.235391in}{2.262130in}}%
\pgfpathlineto{\pgfqpoint{2.236534in}{2.262130in}}%
\pgfpathlineto{\pgfqpoint{2.237678in}{2.187136in}}%
\pgfpathlineto{\pgfqpoint{2.242636in}{2.187136in}}%
\pgfpathlineto{\pgfqpoint{2.243780in}{2.252413in}}%
\pgfpathlineto{\pgfqpoint{2.250834in}{2.252413in}}%
\pgfpathlineto{\pgfqpoint{2.251978in}{2.247050in}}%
\pgfpathlineto{\pgfqpoint{2.252168in}{2.247050in}}%
\pgfpathlineto{\pgfqpoint{2.253122in}{2.305579in}}%
\pgfpathlineto{\pgfqpoint{2.254266in}{2.243580in}}%
\pgfpathlineto{\pgfqpoint{2.267231in}{2.243580in}}%
\pgfpathlineto{\pgfqpoint{2.268374in}{2.212732in}}%
\pgfpathlineto{\pgfqpoint{2.270472in}{2.212732in}}%
\pgfpathlineto{\pgfqpoint{2.271616in}{2.296595in}}%
\pgfpathlineto{\pgfqpoint{2.275048in}{2.296595in}}%
\pgfpathlineto{\pgfqpoint{2.276191in}{2.364742in}}%
\pgfpathlineto{\pgfqpoint{2.276382in}{2.364742in}}%
\pgfpathlineto{\pgfqpoint{2.277526in}{2.297573in}}%
\pgfpathlineto{\pgfqpoint{2.284390in}{2.297573in}}%
\pgfpathlineto{\pgfqpoint{2.285534in}{2.268177in}}%
\pgfpathlineto{\pgfqpoint{2.288012in}{2.268177in}}%
\pgfpathlineto{\pgfqpoint{2.289156in}{2.212500in}}%
\pgfpathlineto{\pgfqpoint{2.289919in}{2.212500in}}%
\pgfpathlineto{\pgfqpoint{2.291063in}{2.170869in}}%
\pgfpathlineto{\pgfqpoint{2.299261in}{2.170869in}}%
\pgfpathlineto{\pgfqpoint{2.300405in}{2.151615in}}%
\pgfpathlineto{\pgfqpoint{2.302884in}{2.151615in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{2.240638in}}%
\pgfpathlineto{\pgfqpoint{2.309938in}{2.240638in}}%
\pgfpathlineto{\pgfqpoint{2.311082in}{2.234867in}}%
\pgfpathlineto{\pgfqpoint{2.328051in}{2.234867in}}%
\pgfpathlineto{\pgfqpoint{2.329004in}{2.192428in}}%
\pgfpathlineto{\pgfqpoint{2.330148in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{2.330910in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{2.332245in}{2.081841in}}%
\pgfpathlineto{\pgfqpoint{2.334533in}{2.081841in}}%
\pgfpathlineto{\pgfqpoint{2.335677in}{2.109021in}}%
\pgfpathlineto{\pgfqpoint{2.351311in}{2.109108in}}%
\pgfpathlineto{\pgfqpoint{2.352455in}{2.204378in}}%
\pgfpathlineto{\pgfqpoint{2.352646in}{2.204378in}}%
\pgfpathlineto{\pgfqpoint{2.353789in}{2.242588in}}%
\pgfpathlineto{\pgfqpoint{2.353980in}{2.242588in}}%
\pgfpathlineto{\pgfqpoint{2.354361in}{2.280732in}}%
\pgfpathlineto{\pgfqpoint{2.354933in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{2.359128in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{2.360272in}{2.244143in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{2.244143in}}%
\pgfpathlineto{\pgfqpoint{2.365229in}{2.373523in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{2.373523in}}%
\pgfpathlineto{\pgfqpoint{2.367708in}{2.369701in}}%
\pgfpathlineto{\pgfqpoint{2.374953in}{2.369701in}}%
\pgfpathlineto{\pgfqpoint{2.376097in}{2.343932in}}%
\pgfpathlineto{\pgfqpoint{2.377240in}{2.343932in}}%
\pgfpathlineto{\pgfqpoint{2.378384in}{2.262439in}}%
\pgfpathlineto{\pgfqpoint{2.380100in}{2.262439in}}%
\pgfpathlineto{\pgfqpoint{2.380863in}{2.389712in}}%
\pgfpathlineto{\pgfqpoint{2.381244in}{2.326712in}}%
\pgfpathlineto{\pgfqpoint{2.382198in}{2.326712in}}%
\pgfpathlineto{\pgfqpoint{2.383532in}{2.188241in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{2.188241in}}%
\pgfpathlineto{\pgfqpoint{2.387155in}{2.197203in}}%
\pgfpathlineto{\pgfqpoint{2.390015in}{2.197203in}}%
\pgfpathlineto{\pgfqpoint{2.391159in}{2.138017in}}%
\pgfpathlineto{\pgfqpoint{2.399548in}{2.138017in}}%
\pgfpathlineto{\pgfqpoint{2.400691in}{2.124121in}}%
\pgfpathlineto{\pgfqpoint{2.400882in}{2.124121in}}%
\pgfpathlineto{\pgfqpoint{2.402789in}{2.068810in}}%
\pgfpathlineto{\pgfqpoint{2.403361in}{2.068810in}}%
\pgfpathlineto{\pgfqpoint{2.404505in}{1.990481in}}%
\pgfpathlineto{\pgfqpoint{2.409652in}{1.990481in}}%
\pgfpathlineto{\pgfqpoint{2.410796in}{2.011398in}}%
\pgfpathlineto{\pgfqpoint{2.415563in}{2.011398in}}%
\pgfpathlineto{\pgfqpoint{2.416707in}{2.107964in}}%
\pgfpathlineto{\pgfqpoint{2.417851in}{2.098030in}}%
\pgfpathlineto{\pgfqpoint{2.423761in}{2.098030in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{2.173950in}}%
\pgfpathlineto{\pgfqpoint{2.436917in}{2.173950in}}%
\pgfpathlineto{\pgfqpoint{2.438061in}{2.318522in}}%
\pgfpathlineto{\pgfqpoint{2.438633in}{2.318522in}}%
\pgfpathlineto{\pgfqpoint{2.438823in}{2.316938in}}%
\pgfpathlineto{\pgfqpoint{2.439204in}{2.263117in}}%
\pgfpathlineto{\pgfqpoint{2.439967in}{2.269765in}}%
\pgfpathlineto{\pgfqpoint{2.443590in}{2.269738in}}%
\pgfpathlineto{\pgfqpoint{2.444734in}{2.205674in}}%
\pgfpathlineto{\pgfqpoint{2.445496in}{2.205674in}}%
\pgfpathlineto{\pgfqpoint{2.446831in}{2.184158in}}%
\pgfpathlineto{\pgfqpoint{2.447975in}{2.272051in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.272051in}}%
\pgfpathlineto{\pgfqpoint{2.488013in}{2.255871in}}%
\pgfpathlineto{\pgfqpoint{2.492780in}{2.255871in}}%
\pgfpathlineto{\pgfqpoint{2.493351in}{2.258691in}}%
\pgfpathlineto{\pgfqpoint{2.494495in}{2.240070in}}%
\pgfpathlineto{\pgfqpoint{2.495258in}{2.240070in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{2.078741in}}%
\pgfpathlineto{\pgfqpoint{2.501931in}{2.078741in}}%
\pgfpathlineto{\pgfqpoint{2.504410in}{1.997470in}}%
\pgfpathlineto{\pgfqpoint{2.523285in}{1.997470in}}%
\pgfpathlineto{\pgfqpoint{2.524429in}{2.004370in}}%
\pgfpathlineto{\pgfqpoint{2.530721in}{2.004370in}}%
\pgfpathlineto{\pgfqpoint{2.531865in}{1.985240in}}%
\pgfpathlineto{\pgfqpoint{2.539682in}{1.985240in}}%
\pgfpathlineto{\pgfqpoint{2.541016in}{2.052747in}}%
\pgfpathlineto{\pgfqpoint{2.542923in}{2.052747in}}%
\pgfpathlineto{\pgfqpoint{2.544067in}{2.017887in}}%
\pgfpathlineto{\pgfqpoint{2.549405in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{2.551502in}{1.892796in}}%
\pgfpathlineto{\pgfqpoint{2.558175in}{1.892796in}}%
\pgfpathlineto{\pgfqpoint{2.559319in}{1.846738in}}%
\pgfpathlineto{\pgfqpoint{2.559701in}{1.846738in}}%
\pgfpathlineto{\pgfqpoint{2.560845in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{2.561989in}{1.854508in}}%
\pgfpathlineto{\pgfqpoint{2.582961in}{1.854508in}}%
\pgfpathlineto{\pgfqpoint{2.584105in}{1.795753in}}%
\pgfpathlineto{\pgfqpoint{2.587918in}{1.795753in}}%
\pgfpathlineto{\pgfqpoint{2.589443in}{1.880103in}}%
\pgfpathlineto{\pgfqpoint{2.601264in}{1.880103in}}%
\pgfpathlineto{\pgfqpoint{2.602789in}{1.763752in}}%
\pgfpathlineto{\pgfqpoint{2.603171in}{1.763752in}}%
\pgfpathlineto{\pgfqpoint{2.603552in}{1.870770in}}%
\pgfpathlineto{\pgfqpoint{2.604315in}{1.810283in}}%
\pgfpathlineto{\pgfqpoint{2.614610in}{1.810283in}}%
\pgfpathlineto{\pgfqpoint{2.615754in}{1.808800in}}%
\pgfpathlineto{\pgfqpoint{2.623571in}{1.808800in}}%
\pgfpathlineto{\pgfqpoint{2.624715in}{1.758421in}}%
\pgfpathlineto{\pgfqpoint{2.628910in}{1.758421in}}%
\pgfpathlineto{\pgfqpoint{2.629863in}{1.765065in}}%
\pgfpathlineto{\pgfqpoint{2.631007in}{1.756643in}}%
\pgfpathlineto{\pgfqpoint{2.631770in}{1.756643in}}%
\pgfpathlineto{\pgfqpoint{2.632151in}{1.715317in}}%
\pgfpathlineto{\pgfqpoint{2.632342in}{1.759133in}}%
\pgfpathlineto{\pgfqpoint{2.632723in}{1.759133in}}%
\pgfpathlineto{\pgfqpoint{2.637299in}{1.759133in}}%
\pgfpathlineto{\pgfqpoint{2.637871in}{1.807356in}}%
\pgfpathlineto{\pgfqpoint{2.638061in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{2.638252in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{2.640159in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{2.640349in}{1.774230in}}%
\pgfpathlineto{\pgfqpoint{2.641302in}{1.762493in}}%
\pgfpathlineto{\pgfqpoint{2.644734in}{1.762493in}}%
\pgfpathlineto{\pgfqpoint{2.646069in}{1.599428in}}%
\pgfpathlineto{\pgfqpoint{2.649501in}{1.599428in}}%
\pgfpathlineto{\pgfqpoint{2.649882in}{1.546297in}}%
\pgfpathlineto{\pgfqpoint{2.650263in}{1.663651in}}%
\pgfpathlineto{\pgfqpoint{2.651407in}{1.681738in}}%
\pgfpathlineto{\pgfqpoint{2.658080in}{1.681738in}}%
\pgfpathlineto{\pgfqpoint{2.659224in}{1.665797in}}%
\pgfpathlineto{\pgfqpoint{2.659796in}{1.665797in}}%
\pgfpathlineto{\pgfqpoint{2.660940in}{1.662654in}}%
\pgfpathlineto{\pgfqpoint{2.664753in}{1.662654in}}%
\pgfpathlineto{\pgfqpoint{2.665897in}{1.554636in}}%
\pgfpathlineto{\pgfqpoint{2.673524in}{1.554636in}}%
\pgfpathlineto{\pgfqpoint{2.674668in}{1.635489in}}%
\pgfpathlineto{\pgfqpoint{2.674858in}{1.635489in}}%
\pgfpathlineto{\pgfqpoint{2.676002in}{1.560972in}}%
\pgfpathlineto{\pgfqpoint{2.678290in}{1.560972in}}%
\pgfpathlineto{\pgfqpoint{2.679434in}{1.663357in}}%
\pgfpathlineto{\pgfqpoint{2.681150in}{1.663357in}}%
\pgfpathlineto{\pgfqpoint{2.682485in}{1.789392in}}%
\pgfpathlineto{\pgfqpoint{2.712227in}{1.789392in}}%
\pgfpathlineto{\pgfqpoint{2.713371in}{1.837127in}}%
\pgfpathlineto{\pgfqpoint{2.717947in}{1.837127in}}%
\pgfpathlineto{\pgfqpoint{2.718710in}{1.928855in}}%
\pgfpathlineto{\pgfqpoint{2.718900in}{1.845562in}}%
\pgfpathlineto{\pgfqpoint{2.721570in}{1.845562in}}%
\pgfpathlineto{\pgfqpoint{2.722714in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{2.722904in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{2.724430in}{1.874729in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{1.874729in}}%
\pgfpathlineto{\pgfqpoint{2.725955in}{1.927272in}}%
\pgfpathlineto{\pgfqpoint{2.741208in}{1.927272in}}%
\pgfpathlineto{\pgfqpoint{2.742351in}{1.918791in}}%
\pgfpathlineto{\pgfqpoint{2.744449in}{1.918791in}}%
\pgfpathlineto{\pgfqpoint{2.745593in}{1.908486in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{1.908486in}}%
\pgfpathlineto{\pgfqpoint{2.746927in}{1.919313in}}%
\pgfpathlineto{\pgfqpoint{2.749787in}{1.919313in}}%
\pgfpathlineto{\pgfqpoint{2.750931in}{1.880830in}}%
\pgfpathlineto{\pgfqpoint{2.759129in}{1.880830in}}%
\pgfpathlineto{\pgfqpoint{2.760273in}{1.938758in}}%
\pgfpathlineto{\pgfqpoint{2.764849in}{1.938758in}}%
\pgfpathlineto{\pgfqpoint{2.765993in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{2.771141in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{2.772285in}{1.977013in}}%
\pgfpathlineto{\pgfqpoint{2.772476in}{1.977013in}}%
\pgfpathlineto{\pgfqpoint{2.773619in}{2.028290in}}%
\pgfpathlineto{\pgfqpoint{2.795355in}{2.028290in}}%
\pgfpathlineto{\pgfqpoint{2.796499in}{1.969478in}}%
\pgfpathlineto{\pgfqpoint{2.800121in}{1.969478in}}%
\pgfpathlineto{\pgfqpoint{2.801265in}{1.884913in}}%
\pgfpathlineto{\pgfqpoint{2.806222in}{1.884913in}}%
\pgfpathlineto{\pgfqpoint{2.807366in}{1.950055in}}%
\pgfpathlineto{\pgfqpoint{2.814992in}{1.950055in}}%
\pgfpathlineto{\pgfqpoint{2.815755in}{1.883212in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{1.920131in}}%
\pgfpathlineto{\pgfqpoint{2.816327in}{1.920131in}}%
\pgfpathlineto{\pgfqpoint{2.817471in}{1.869226in}}%
\pgfpathlineto{\pgfqpoint{2.818234in}{1.869226in}}%
\pgfpathlineto{\pgfqpoint{2.819378in}{1.895174in}}%
\pgfpathlineto{\pgfqpoint{2.821475in}{1.895174in}}%
\pgfpathlineto{\pgfqpoint{2.822619in}{1.924404in}}%
\pgfpathlineto{\pgfqpoint{2.823191in}{1.924404in}}%
\pgfpathlineto{\pgfqpoint{2.824335in}{1.986873in}}%
\pgfpathlineto{\pgfqpoint{2.832533in}{1.986873in}}%
\pgfpathlineto{\pgfqpoint{2.833677in}{1.906143in}}%
\pgfpathlineto{\pgfqpoint{2.838634in}{1.906143in}}%
\pgfpathlineto{\pgfqpoint{2.839778in}{1.851774in}}%
\pgfpathlineto{\pgfqpoint{2.840350in}{1.851774in}}%
\pgfpathlineto{\pgfqpoint{2.841875in}{1.919189in}}%
\pgfpathlineto{\pgfqpoint{2.859034in}{1.919189in}}%
\pgfpathlineto{\pgfqpoint{2.860178in}{1.869377in}}%
\pgfpathlineto{\pgfqpoint{2.864182in}{1.869377in}}%
\pgfpathlineto{\pgfqpoint{2.865326in}{1.962405in}}%
\pgfpathlineto{\pgfqpoint{2.867805in}{1.962405in}}%
\pgfpathlineto{\pgfqpoint{2.868949in}{1.998188in}}%
\pgfpathlineto{\pgfqpoint{2.876575in}{1.998188in}}%
\pgfpathlineto{\pgfqpoint{2.877719in}{1.985774in}}%
\pgfpathlineto{\pgfqpoint{2.878482in}{1.985774in}}%
\pgfpathlineto{\pgfqpoint{2.879626in}{2.049752in}}%
\pgfpathlineto{\pgfqpoint{2.890302in}{2.049752in}}%
\pgfpathlineto{\pgfqpoint{2.891446in}{1.949091in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.949091in}}%
\pgfpathlineto{\pgfqpoint{2.897548in}{1.923778in}}%
\pgfpathlineto{\pgfqpoint{2.903458in}{1.923778in}}%
\pgfpathlineto{\pgfqpoint{2.904793in}{1.949755in}}%
\pgfpathlineto{\pgfqpoint{2.906508in}{1.949755in}}%
\pgfpathlineto{\pgfqpoint{2.907080in}{2.032138in}}%
\pgfpathlineto{\pgfqpoint{2.907652in}{2.026344in}}%
\pgfpathlineto{\pgfqpoint{2.912610in}{2.026344in}}%
\pgfpathlineto{\pgfqpoint{2.913753in}{2.070725in}}%
\pgfpathlineto{\pgfqpoint{2.916232in}{2.070725in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{2.067691in}}%
\pgfpathlineto{\pgfqpoint{2.918520in}{2.067691in}}%
\pgfpathlineto{\pgfqpoint{2.919664in}{2.162945in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{2.162945in}}%
\pgfpathlineto{\pgfqpoint{2.922905in}{2.197638in}}%
\pgfpathlineto{\pgfqpoint{2.947500in}{2.197638in}}%
\pgfpathlineto{\pgfqpoint{2.948644in}{2.222082in}}%
\pgfpathlineto{\pgfqpoint{2.955508in}{2.222082in}}%
\pgfpathlineto{\pgfqpoint{2.956652in}{2.224581in}}%
\pgfpathlineto{\pgfqpoint{2.959893in}{2.224581in}}%
\pgfpathlineto{\pgfqpoint{2.961037in}{2.258710in}}%
\pgfpathlineto{\pgfqpoint{2.964850in}{2.258710in}}%
\pgfpathlineto{\pgfqpoint{2.965994in}{2.293633in}}%
\pgfpathlineto{\pgfqpoint{2.966185in}{2.293633in}}%
\pgfpathlineto{\pgfqpoint{2.967329in}{2.302795in}}%
\pgfpathlineto{\pgfqpoint{2.967710in}{2.302795in}}%
\pgfpathlineto{\pgfqpoint{2.968472in}{2.273849in}}%
\pgfpathlineto{\pgfqpoint{2.969616in}{2.331024in}}%
\pgfpathlineto{\pgfqpoint{2.970951in}{2.166695in}}%
\pgfpathlineto{\pgfqpoint{2.971904in}{2.166695in}}%
\pgfpathlineto{\pgfqpoint{2.973048in}{2.193803in}}%
\pgfpathlineto{\pgfqpoint{2.973430in}{2.193803in}}%
\pgfpathlineto{\pgfqpoint{2.974574in}{2.136360in}}%
\pgfpathlineto{\pgfqpoint{2.975717in}{2.277097in}}%
\pgfpathlineto{\pgfqpoint{2.981819in}{2.277097in}}%
\pgfpathlineto{\pgfqpoint{2.982963in}{2.344473in}}%
\pgfpathlineto{\pgfqpoint{2.985822in}{2.344473in}}%
\pgfpathlineto{\pgfqpoint{2.986966in}{2.349674in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{2.349674in}}%
\pgfpathlineto{\pgfqpoint{2.990780in}{2.401502in}}%
\pgfpathlineto{\pgfqpoint{2.992305in}{2.401502in}}%
\pgfpathlineto{\pgfqpoint{2.993449in}{2.397725in}}%
\pgfpathlineto{\pgfqpoint{3.002791in}{2.397725in}}%
\pgfpathlineto{\pgfqpoint{3.004316in}{2.385914in}}%
\pgfpathlineto{\pgfqpoint{3.012705in}{2.385914in}}%
\pgfpathlineto{\pgfqpoint{3.013849in}{2.418205in}}%
\pgfpathlineto{\pgfqpoint{3.018997in}{2.418205in}}%
\pgfpathlineto{\pgfqpoint{3.020141in}{2.340574in}}%
\pgfpathlineto{\pgfqpoint{3.021857in}{2.340574in}}%
\pgfpathlineto{\pgfqpoint{3.023001in}{2.350926in}}%
\pgfpathlineto{\pgfqpoint{3.024526in}{2.350926in}}%
\pgfpathlineto{\pgfqpoint{3.025670in}{2.264643in}}%
\pgfpathlineto{\pgfqpoint{3.030627in}{2.264643in}}%
\pgfpathlineto{\pgfqpoint{3.031771in}{2.203679in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.203679in}}%
\pgfpathlineto{\pgfqpoint{3.036156in}{2.090638in}}%
\pgfpathlineto{\pgfqpoint{3.043783in}{2.090638in}}%
\pgfpathlineto{\pgfqpoint{3.045117in}{2.046803in}}%
\pgfpathlineto{\pgfqpoint{3.054841in}{2.046803in}}%
\pgfpathlineto{\pgfqpoint{3.055985in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{3.059798in}{1.973692in}}%
\pgfpathlineto{\pgfqpoint{3.062848in}{1.973692in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{2.103233in}}%
\pgfpathlineto{\pgfqpoint{3.064564in}{2.103233in}}%
\pgfpathlineto{\pgfqpoint{3.065708in}{2.153750in}}%
\pgfpathlineto{\pgfqpoint{3.067996in}{2.153750in}}%
\pgfpathlineto{\pgfqpoint{3.069140in}{2.243980in}}%
\pgfpathlineto{\pgfqpoint{3.070475in}{2.243980in}}%
\pgfpathlineto{\pgfqpoint{3.071619in}{2.238151in}}%
\pgfpathlineto{\pgfqpoint{3.073335in}{2.238151in}}%
\pgfpathlineto{\pgfqpoint{3.074479in}{2.158887in}}%
\pgfpathlineto{\pgfqpoint{3.088015in}{2.158887in}}%
\pgfpathlineto{\pgfqpoint{3.089159in}{2.113608in}}%
\pgfpathlineto{\pgfqpoint{3.101933in}{2.113608in}}%
\pgfpathlineto{\pgfqpoint{3.103268in}{2.196835in}}%
\pgfpathlineto{\pgfqpoint{3.107653in}{2.196835in}}%
\pgfpathlineto{\pgfqpoint{3.108797in}{2.140472in}}%
\pgfpathlineto{\pgfqpoint{3.143497in}{2.140472in}}%
\pgfpathlineto{\pgfqpoint{3.144641in}{2.245126in}}%
\pgfpathlineto{\pgfqpoint{3.147119in}{2.245126in}}%
\pgfpathlineto{\pgfqpoint{3.148263in}{2.285762in}}%
\pgfpathlineto{\pgfqpoint{3.150933in}{2.285762in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{2.328453in}}%
\pgfpathlineto{\pgfqpoint{3.153030in}{2.328453in}}%
\pgfpathlineto{\pgfqpoint{3.154365in}{2.393919in}}%
\pgfpathlineto{\pgfqpoint{3.157415in}{2.393919in}}%
\pgfpathlineto{\pgfqpoint{3.158559in}{2.447601in}}%
\pgfpathlineto{\pgfqpoint{3.177434in}{2.447601in}}%
\pgfpathlineto{\pgfqpoint{3.178578in}{2.461359in}}%
\pgfpathlineto{\pgfqpoint{3.179722in}{2.446968in}}%
\pgfpathlineto{\pgfqpoint{3.184298in}{2.446968in}}%
\pgfpathlineto{\pgfqpoint{3.184489in}{2.439974in}}%
\pgfpathlineto{\pgfqpoint{3.185633in}{2.508007in}}%
\pgfpathlineto{\pgfqpoint{3.205842in}{2.508007in}}%
\pgfpathlineto{\pgfqpoint{3.207368in}{2.445787in}}%
\pgfpathlineto{\pgfqpoint{3.207749in}{2.445787in}}%
\pgfpathlineto{\pgfqpoint{3.208893in}{2.440217in}}%
\pgfpathlineto{\pgfqpoint{3.209465in}{2.440217in}}%
\pgfpathlineto{\pgfqpoint{3.209846in}{2.426187in}}%
\pgfpathlineto{\pgfqpoint{3.210990in}{2.497720in}}%
\pgfpathlineto{\pgfqpoint{3.211943in}{2.497720in}}%
\pgfpathlineto{\pgfqpoint{3.213087in}{2.549137in}}%
\pgfpathlineto{\pgfqpoint{3.213469in}{2.549137in}}%
\pgfpathlineto{\pgfqpoint{3.214613in}{2.614307in}}%
\pgfpathlineto{\pgfqpoint{3.216329in}{2.614307in}}%
\pgfpathlineto{\pgfqpoint{3.217472in}{2.636616in}}%
\pgfpathlineto{\pgfqpoint{3.222430in}{2.636616in}}%
\pgfpathlineto{\pgfqpoint{3.224336in}{2.567917in}}%
\pgfpathlineto{\pgfqpoint{3.229293in}{2.567917in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{2.581847in}}%
\pgfpathlineto{\pgfqpoint{3.230628in}{2.565739in}}%
\pgfpathlineto{\pgfqpoint{3.231009in}{2.668043in}}%
\pgfpathlineto{\pgfqpoint{3.231772in}{2.664422in}}%
\pgfpathlineto{\pgfqpoint{3.239017in}{2.664422in}}%
\pgfpathlineto{\pgfqpoint{3.240161in}{2.656293in}}%
\pgfpathlineto{\pgfqpoint{3.241686in}{2.656293in}}%
\pgfpathlineto{\pgfqpoint{3.242830in}{2.701508in}}%
\pgfpathlineto{\pgfqpoint{3.243974in}{2.681737in}}%
\pgfpathlineto{\pgfqpoint{3.245499in}{2.681737in}}%
\pgfpathlineto{\pgfqpoint{3.246834in}{2.599032in}}%
\pgfpathlineto{\pgfqpoint{3.251600in}{2.599032in}}%
\pgfpathlineto{\pgfqpoint{3.252744in}{2.623292in}}%
\pgfpathlineto{\pgfqpoint{3.261896in}{2.623292in}}%
\pgfpathlineto{\pgfqpoint{3.263040in}{2.588351in}}%
\pgfpathlineto{\pgfqpoint{3.267044in}{2.588351in}}%
\pgfpathlineto{\pgfqpoint{3.268188in}{2.574920in}}%
\pgfpathlineto{\pgfqpoint{3.284012in}{2.574920in}}%
\pgfpathlineto{\pgfqpoint{3.284394in}{2.594990in}}%
\pgfpathlineto{\pgfqpoint{3.284584in}{2.573327in}}%
\pgfpathlineto{\pgfqpoint{3.284966in}{2.573327in}}%
\pgfpathlineto{\pgfqpoint{3.297549in}{2.573327in}}%
\pgfpathlineto{\pgfqpoint{3.298693in}{2.663484in}}%
\pgfpathlineto{\pgfqpoint{3.303650in}{2.663484in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{2.640215in}}%
\pgfpathlineto{\pgfqpoint{3.305557in}{2.640215in}}%
\pgfpathlineto{\pgfqpoint{3.306701in}{2.653491in}}%
\pgfpathlineto{\pgfqpoint{3.308989in}{2.653491in}}%
\pgfpathlineto{\pgfqpoint{3.310133in}{2.579775in}}%
\pgfpathlineto{\pgfqpoint{3.310323in}{2.579775in}}%
\pgfpathlineto{\pgfqpoint{3.311467in}{2.505098in}}%
\pgfpathlineto{\pgfqpoint{3.312039in}{2.505098in}}%
\pgfpathlineto{\pgfqpoint{3.313564in}{2.379353in}}%
\pgfpathlineto{\pgfqpoint{3.321572in}{2.379353in}}%
\pgfpathlineto{\pgfqpoint{3.322716in}{2.449448in}}%
\pgfpathlineto{\pgfqpoint{3.324051in}{2.449448in}}%
\pgfpathlineto{\pgfqpoint{3.325385in}{2.538183in}}%
\pgfpathlineto{\pgfqpoint{3.343498in}{2.538183in}}%
\pgfpathlineto{\pgfqpoint{3.344642in}{2.550950in}}%
\pgfpathlineto{\pgfqpoint{3.345595in}{2.550950in}}%
\pgfpathlineto{\pgfqpoint{3.346739in}{2.629310in}}%
\pgfpathlineto{\pgfqpoint{3.348074in}{2.629310in}}%
\pgfpathlineto{\pgfqpoint{3.349217in}{2.447156in}}%
\pgfpathlineto{\pgfqpoint{3.355319in}{2.447156in}}%
\pgfpathlineto{\pgfqpoint{3.356463in}{2.455841in}}%
\pgfpathlineto{\pgfqpoint{3.359894in}{2.455841in}}%
\pgfpathlineto{\pgfqpoint{3.361038in}{2.471205in}}%
\pgfpathlineto{\pgfqpoint{3.363898in}{2.471205in}}%
\pgfpathlineto{\pgfqpoint{3.365042in}{2.540523in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{2.540523in}}%
\pgfpathlineto{\pgfqpoint{3.384108in}{2.485244in}}%
\pgfpathlineto{\pgfqpoint{3.384680in}{2.485244in}}%
\pgfpathlineto{\pgfqpoint{3.385824in}{2.526276in}}%
\pgfpathlineto{\pgfqpoint{3.387159in}{2.526276in}}%
\pgfpathlineto{\pgfqpoint{3.388302in}{2.460829in}}%
\pgfpathlineto{\pgfqpoint{3.396882in}{2.460829in}}%
\pgfpathlineto{\pgfqpoint{3.398026in}{2.519005in}}%
\pgfpathlineto{\pgfqpoint{3.398979in}{2.519005in}}%
\pgfpathlineto{\pgfqpoint{3.400123in}{2.592951in}}%
\pgfpathlineto{\pgfqpoint{3.400695in}{2.592951in}}%
\pgfpathlineto{\pgfqpoint{3.402411in}{2.560946in}}%
\pgfpathlineto{\pgfqpoint{3.404890in}{2.560946in}}%
\pgfpathlineto{\pgfqpoint{3.406034in}{2.519682in}}%
\pgfpathlineto{\pgfqpoint{3.423002in}{2.519682in}}%
\pgfpathlineto{\pgfqpoint{3.424146in}{2.554108in}}%
\pgfpathlineto{\pgfqpoint{3.425481in}{2.554108in}}%
\pgfpathlineto{\pgfqpoint{3.426625in}{2.526268in}}%
\pgfpathlineto{\pgfqpoint{3.427959in}{2.526268in}}%
\pgfpathlineto{\pgfqpoint{3.429294in}{2.562443in}}%
\pgfpathlineto{\pgfqpoint{3.429866in}{2.562443in}}%
\pgfpathlineto{\pgfqpoint{3.431010in}{2.558443in}}%
\pgfpathlineto{\pgfqpoint{3.431391in}{2.558443in}}%
\pgfpathlineto{\pgfqpoint{3.432535in}{2.539377in}}%
\pgfpathlineto{\pgfqpoint{3.439018in}{2.539377in}}%
\pgfpathlineto{\pgfqpoint{3.440162in}{2.524383in}}%
\pgfpathlineto{\pgfqpoint{3.445500in}{2.524383in}}%
\pgfpathlineto{\pgfqpoint{3.446644in}{2.498442in}}%
\pgfpathlineto{\pgfqpoint{3.447597in}{2.498442in}}%
\pgfpathlineto{\pgfqpoint{3.448741in}{2.411810in}}%
\pgfpathlineto{\pgfqpoint{3.451029in}{2.411810in}}%
\pgfpathlineto{\pgfqpoint{3.452173in}{2.528482in}}%
\pgfpathlineto{\pgfqpoint{3.454652in}{2.528482in}}%
\pgfpathlineto{\pgfqpoint{3.455796in}{2.566917in}}%
\pgfpathlineto{\pgfqpoint{3.461325in}{2.566917in}}%
\pgfpathlineto{\pgfqpoint{3.462850in}{2.321025in}}%
\pgfpathlineto{\pgfqpoint{3.463231in}{2.321025in}}%
\pgfpathlineto{\pgfqpoint{3.464375in}{2.261448in}}%
\pgfpathlineto{\pgfqpoint{3.471048in}{2.261448in}}%
\pgfpathlineto{\pgfqpoint{3.472574in}{2.379175in}}%
\pgfpathlineto{\pgfqpoint{3.474861in}{2.379075in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{2.422428in}}%
\pgfpathlineto{\pgfqpoint{3.480391in}{2.422428in}}%
\pgfpathlineto{\pgfqpoint{3.481534in}{2.426611in}}%
\pgfpathlineto{\pgfqpoint{3.482869in}{2.426611in}}%
\pgfpathlineto{\pgfqpoint{3.484013in}{2.475772in}}%
\pgfpathlineto{\pgfqpoint{3.493546in}{2.475772in}}%
\pgfpathlineto{\pgfqpoint{3.494690in}{2.446223in}}%
\pgfpathlineto{\pgfqpoint{3.496025in}{2.446223in}}%
\pgfpathlineto{\pgfqpoint{3.497168in}{2.409260in}}%
\pgfpathlineto{\pgfqpoint{3.503270in}{2.409260in}}%
\pgfpathlineto{\pgfqpoint{3.504414in}{2.424863in}}%
\pgfpathlineto{\pgfqpoint{3.506320in}{2.424863in}}%
\pgfpathlineto{\pgfqpoint{3.507464in}{2.272376in}}%
\pgfpathlineto{\pgfqpoint{3.509561in}{2.272376in}}%
\pgfpathlineto{\pgfqpoint{3.510705in}{2.294141in}}%
\pgfpathlineto{\pgfqpoint{3.511468in}{2.294141in}}%
\pgfpathlineto{\pgfqpoint{3.512612in}{2.318554in}}%
\pgfpathlineto{\pgfqpoint{3.512802in}{2.318554in}}%
\pgfpathlineto{\pgfqpoint{3.514137in}{2.207784in}}%
\pgfpathlineto{\pgfqpoint{3.518904in}{2.207784in}}%
\pgfpathlineto{\pgfqpoint{3.520048in}{2.263860in}}%
\pgfpathlineto{\pgfqpoint{3.521191in}{2.214087in}}%
\pgfpathlineto{\pgfqpoint{3.522335in}{2.214087in}}%
\pgfpathlineto{\pgfqpoint{3.523479in}{2.303223in}}%
\pgfpathlineto{\pgfqpoint{3.524814in}{2.303223in}}%
\pgfpathlineto{\pgfqpoint{3.525958in}{2.337218in}}%
\pgfpathlineto{\pgfqpoint{3.526911in}{2.337218in}}%
\pgfpathlineto{\pgfqpoint{3.528055in}{2.304311in}}%
\pgfpathlineto{\pgfqpoint{3.533012in}{2.304311in}}%
\pgfpathlineto{\pgfqpoint{3.533966in}{2.179005in}}%
\pgfpathlineto{\pgfqpoint{3.535110in}{2.320235in}}%
\pgfpathlineto{\pgfqpoint{3.543880in}{2.320235in}}%
\pgfpathlineto{\pgfqpoint{3.545024in}{2.300864in}}%
\pgfpathlineto{\pgfqpoint{3.553031in}{2.300864in}}%
\pgfpathlineto{\pgfqpoint{3.554175in}{2.375068in}}%
\pgfpathlineto{\pgfqpoint{3.555319in}{2.305506in}}%
\pgfpathlineto{\pgfqpoint{3.565615in}{2.305506in}}%
\pgfpathlineto{\pgfqpoint{3.566759in}{2.338538in}}%
\pgfpathlineto{\pgfqpoint{3.566950in}{2.338538in}}%
\pgfpathlineto{\pgfqpoint{3.568093in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.569237in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{2.280524in}}%
\pgfpathlineto{\pgfqpoint{3.571907in}{2.280524in}}%
\pgfpathlineto{\pgfqpoint{3.573051in}{2.310858in}}%
\pgfpathlineto{\pgfqpoint{3.574767in}{2.310858in}}%
\pgfpathlineto{\pgfqpoint{3.575910in}{2.295477in}}%
\pgfpathlineto{\pgfqpoint{3.576101in}{2.295477in}}%
\pgfpathlineto{\pgfqpoint{3.577054in}{2.348063in}}%
\pgfpathlineto{\pgfqpoint{3.577245in}{2.316569in}}%
\pgfpathlineto{\pgfqpoint{3.589829in}{2.316569in}}%
\pgfpathlineto{\pgfqpoint{3.590972in}{2.324909in}}%
\pgfpathlineto{\pgfqpoint{3.591544in}{2.324909in}}%
\pgfpathlineto{\pgfqpoint{3.592307in}{2.280093in}}%
\pgfpathlineto{\pgfqpoint{3.592688in}{2.290911in}}%
\pgfpathlineto{\pgfqpoint{3.620906in}{2.290911in}}%
\pgfpathlineto{\pgfqpoint{3.622050in}{2.264551in}}%
\pgfpathlineto{\pgfqpoint{3.622240in}{2.264551in}}%
\pgfpathlineto{\pgfqpoint{3.623384in}{2.218737in}}%
\pgfpathlineto{\pgfqpoint{3.628342in}{2.218737in}}%
\pgfpathlineto{\pgfqpoint{3.629485in}{2.273535in}}%
\pgfpathlineto{\pgfqpoint{3.637112in}{2.273535in}}%
\pgfpathlineto{\pgfqpoint{3.638446in}{2.362071in}}%
\pgfpathlineto{\pgfqpoint{3.640544in}{2.362071in}}%
\pgfpathlineto{\pgfqpoint{3.641688in}{2.367913in}}%
\pgfpathlineto{\pgfqpoint{3.642641in}{2.367913in}}%
\pgfpathlineto{\pgfqpoint{3.643404in}{2.424121in}}%
\pgfpathlineto{\pgfqpoint{3.644166in}{2.418015in}}%
\pgfpathlineto{\pgfqpoint{3.646073in}{2.418015in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{2.371793in}}%
\pgfpathlineto{\pgfqpoint{3.652746in}{2.371793in}}%
\pgfpathlineto{\pgfqpoint{3.653890in}{2.358195in}}%
\pgfpathlineto{\pgfqpoint{3.654462in}{2.358195in}}%
\pgfpathlineto{\pgfqpoint{3.655606in}{2.329477in}}%
\pgfpathlineto{\pgfqpoint{3.658847in}{2.329477in}}%
\pgfpathlineto{\pgfqpoint{3.659991in}{2.363871in}}%
\pgfpathlineto{\pgfqpoint{3.676197in}{2.363871in}}%
\pgfpathlineto{\pgfqpoint{3.677341in}{2.453050in}}%
\pgfpathlineto{\pgfqpoint{3.677913in}{2.453050in}}%
\pgfpathlineto{\pgfqpoint{3.679057in}{2.504435in}}%
\pgfpathlineto{\pgfqpoint{3.679819in}{2.504435in}}%
\pgfpathlineto{\pgfqpoint{3.680773in}{2.502609in}}%
\pgfpathlineto{\pgfqpoint{3.681917in}{2.534048in}}%
\pgfpathlineto{\pgfqpoint{3.684776in}{2.534048in}}%
\pgfpathlineto{\pgfqpoint{3.685920in}{2.599514in}}%
\pgfpathlineto{\pgfqpoint{3.686492in}{2.599514in}}%
\pgfpathlineto{\pgfqpoint{3.687636in}{2.612947in}}%
\pgfpathlineto{\pgfqpoint{3.692021in}{2.612947in}}%
\pgfpathlineto{\pgfqpoint{3.693165in}{2.666003in}}%
\pgfpathlineto{\pgfqpoint{3.694309in}{2.666003in}}%
\pgfpathlineto{\pgfqpoint{3.695453in}{2.645554in}}%
\pgfpathlineto{\pgfqpoint{3.696407in}{2.645554in}}%
\pgfpathlineto{\pgfqpoint{3.697551in}{2.711997in}}%
\pgfpathlineto{\pgfqpoint{3.698313in}{2.711997in}}%
\pgfpathlineto{\pgfqpoint{3.699457in}{2.706658in}}%
\pgfpathlineto{\pgfqpoint{3.709562in}{2.706658in}}%
\pgfpathlineto{\pgfqpoint{3.710706in}{2.692350in}}%
\pgfpathlineto{\pgfqpoint{3.737970in}{2.692350in}}%
\pgfpathlineto{\pgfqpoint{3.739114in}{2.744259in}}%
\pgfpathlineto{\pgfqpoint{3.749982in}{2.744259in}}%
\pgfpathlineto{\pgfqpoint{3.751126in}{2.750908in}}%
\pgfpathlineto{\pgfqpoint{3.756845in}{2.750908in}}%
\pgfpathlineto{\pgfqpoint{3.757989in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{3.770382in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{3.771717in}{2.642094in}}%
\pgfpathlineto{\pgfqpoint{3.771907in}{2.642094in}}%
\pgfpathlineto{\pgfqpoint{3.773623in}{2.553822in}}%
\pgfpathlineto{\pgfqpoint{3.781440in}{2.553822in}}%
\pgfpathlineto{\pgfqpoint{3.782584in}{2.623844in}}%
\pgfpathlineto{\pgfqpoint{3.783156in}{2.623844in}}%
\pgfpathlineto{\pgfqpoint{3.784300in}{2.628926in}}%
\pgfpathlineto{\pgfqpoint{3.793261in}{2.628926in}}%
\pgfpathlineto{\pgfqpoint{3.794596in}{2.685950in}}%
\pgfpathlineto{\pgfqpoint{3.795549in}{2.685950in}}%
\pgfpathlineto{\pgfqpoint{3.796693in}{2.777361in}}%
\pgfpathlineto{\pgfqpoint{3.798218in}{2.777361in}}%
\pgfpathlineto{\pgfqpoint{3.798409in}{2.684952in}}%
\pgfpathlineto{\pgfqpoint{3.799362in}{2.693854in}}%
\pgfpathlineto{\pgfqpoint{3.804129in}{2.693854in}}%
\pgfpathlineto{\pgfqpoint{3.805273in}{2.604161in}}%
\pgfpathlineto{\pgfqpoint{3.807370in}{2.604161in}}%
\pgfpathlineto{\pgfqpoint{3.808514in}{2.692054in}}%
\pgfpathlineto{\pgfqpoint{3.810802in}{2.692054in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{2.627592in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{2.627592in}}%
\pgfpathlineto{\pgfqpoint{3.819763in}{2.619830in}}%
\pgfpathlineto{\pgfqpoint{3.823004in}{2.619830in}}%
\pgfpathlineto{\pgfqpoint{3.823385in}{2.502193in}}%
\pgfpathlineto{\pgfqpoint{3.824148in}{2.561903in}}%
\pgfpathlineto{\pgfqpoint{3.825673in}{2.561903in}}%
\pgfpathlineto{\pgfqpoint{3.826817in}{2.513315in}}%
\pgfpathlineto{\pgfqpoint{3.837113in}{2.513315in}}%
\pgfpathlineto{\pgfqpoint{3.838257in}{2.472049in}}%
\pgfpathlineto{\pgfqpoint{3.855988in}{2.472049in}}%
\pgfpathlineto{\pgfqpoint{3.857132in}{2.483263in}}%
\pgfpathlineto{\pgfqpoint{3.858848in}{2.483263in}}%
\pgfpathlineto{\pgfqpoint{3.859992in}{2.509891in}}%
\pgfpathlineto{\pgfqpoint{3.871812in}{2.509891in}}%
\pgfpathlineto{\pgfqpoint{3.872956in}{2.469466in}}%
\pgfpathlineto{\pgfqpoint{3.877342in}{2.469466in}}%
\pgfpathlineto{\pgfqpoint{3.878485in}{2.394169in}}%
\pgfpathlineto{\pgfqpoint{3.894310in}{2.394169in}}%
\pgfpathlineto{\pgfqpoint{3.894882in}{2.421248in}}%
\pgfpathlineto{\pgfqpoint{3.895073in}{2.382317in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.382317in}}%
\pgfpathlineto{\pgfqpoint{3.901174in}{2.382317in}}%
\pgfpathlineto{\pgfqpoint{3.901746in}{2.320613in}}%
\pgfpathlineto{\pgfqpoint{3.901936in}{2.410925in}}%
\pgfpathlineto{\pgfqpoint{3.902127in}{2.410925in}}%
\pgfpathlineto{\pgfqpoint{3.904034in}{2.410925in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{2.304649in}}%
\pgfpathlineto{\pgfqpoint{3.906131in}{2.304649in}}%
\pgfpathlineto{\pgfqpoint{3.907275in}{2.367513in}}%
\pgfpathlineto{\pgfqpoint{3.916808in}{2.367513in}}%
\pgfpathlineto{\pgfqpoint{3.917952in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{3.925197in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{3.925769in}{2.292121in}}%
\pgfpathlineto{\pgfqpoint{3.925959in}{2.374523in}}%
\pgfpathlineto{\pgfqpoint{3.926913in}{2.374523in}}%
\pgfpathlineto{\pgfqpoint{3.928247in}{2.235681in}}%
\pgfpathlineto{\pgfqpoint{3.942165in}{2.235681in}}%
\pgfpathlineto{\pgfqpoint{3.943691in}{2.176187in}}%
\pgfpathlineto{\pgfqpoint{3.950936in}{2.176187in}}%
\pgfpathlineto{\pgfqpoint{3.952080in}{2.164308in}}%
\pgfpathlineto{\pgfqpoint{3.953033in}{2.164308in}}%
\pgfpathlineto{\pgfqpoint{3.953224in}{2.179861in}}%
\pgfpathlineto{\pgfqpoint{3.954177in}{2.169783in}}%
\pgfpathlineto{\pgfqpoint{3.954368in}{2.169783in}}%
\pgfpathlineto{\pgfqpoint{3.955512in}{2.153833in}}%
\pgfpathlineto{\pgfqpoint{3.956655in}{2.153833in}}%
\pgfpathlineto{\pgfqpoint{3.957799in}{2.182567in}}%
\pgfpathlineto{\pgfqpoint{3.960087in}{2.182567in}}%
\pgfpathlineto{\pgfqpoint{3.961231in}{2.036732in}}%
\pgfpathlineto{\pgfqpoint{3.969239in}{2.036732in}}%
\pgfpathlineto{\pgfqpoint{3.970383in}{1.996993in}}%
\pgfpathlineto{\pgfqpoint{3.971146in}{1.996993in}}%
\pgfpathlineto{\pgfqpoint{3.972289in}{1.977383in}}%
\pgfpathlineto{\pgfqpoint{3.975149in}{1.977383in}}%
\pgfpathlineto{\pgfqpoint{3.976293in}{1.989559in}}%
\pgfpathlineto{\pgfqpoint{3.977247in}{1.989559in}}%
\pgfpathlineto{\pgfqpoint{3.978391in}{1.988022in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{1.988022in}}%
\pgfpathlineto{\pgfqpoint{3.985064in}{1.955256in}}%
\pgfpathlineto{\pgfqpoint{3.992309in}{1.955256in}}%
\pgfpathlineto{\pgfqpoint{3.993643in}{1.967148in}}%
\pgfpathlineto{\pgfqpoint{4.017476in}{1.967148in}}%
\pgfpathlineto{\pgfqpoint{4.018619in}{1.952402in}}%
\pgfpathlineto{\pgfqpoint{4.020907in}{1.952402in}}%
\pgfpathlineto{\pgfqpoint{4.022051in}{1.890364in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.890364in}}%
\pgfpathlineto{\pgfqpoint{4.027390in}{1.884709in}}%
\pgfpathlineto{\pgfqpoint{4.038257in}{1.884709in}}%
\pgfpathlineto{\pgfqpoint{4.039401in}{1.860252in}}%
\pgfpathlineto{\pgfqpoint{4.039783in}{1.860252in}}%
\pgfpathlineto{\pgfqpoint{4.041117in}{1.960435in}}%
\pgfpathlineto{\pgfqpoint{4.051985in}{1.960435in}}%
\pgfpathlineto{\pgfqpoint{4.052366in}{1.991794in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{1.941855in}}%
\pgfpathlineto{\pgfqpoint{4.052938in}{1.941855in}}%
\pgfpathlineto{\pgfqpoint{4.058276in}{1.942636in}}%
\pgfpathlineto{\pgfqpoint{4.059420in}{1.948438in}}%
\pgfpathlineto{\pgfqpoint{4.064378in}{1.948438in}}%
\pgfpathlineto{\pgfqpoint{4.065712in}{1.813980in}}%
\pgfpathlineto{\pgfqpoint{4.067809in}{1.813980in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.755181in}}%
\pgfpathlineto{\pgfqpoint{4.071051in}{1.755181in}}%
\pgfpathlineto{\pgfqpoint{4.072195in}{1.753505in}}%
\pgfpathlineto{\pgfqpoint{4.077152in}{1.753505in}}%
\pgfpathlineto{\pgfqpoint{4.078296in}{1.749370in}}%
\pgfpathlineto{\pgfqpoint{4.086303in}{1.749370in}}%
\pgfpathlineto{\pgfqpoint{4.087447in}{1.732730in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{1.732730in}}%
\pgfpathlineto{\pgfqpoint{4.090498in}{1.765996in}}%
\pgfpathlineto{\pgfqpoint{4.096789in}{1.765996in}}%
\pgfpathlineto{\pgfqpoint{4.097933in}{1.778250in}}%
\pgfpathlineto{\pgfqpoint{4.099268in}{1.778250in}}%
\pgfpathlineto{\pgfqpoint{4.100412in}{1.772139in}}%
\pgfpathlineto{\pgfqpoint{4.126532in}{1.772139in}}%
\pgfpathlineto{\pgfqpoint{4.127676in}{1.815711in}}%
\pgfpathlineto{\pgfqpoint{4.128439in}{1.815711in}}%
\pgfpathlineto{\pgfqpoint{4.129583in}{1.803505in}}%
\pgfpathlineto{\pgfqpoint{4.135874in}{1.803505in}}%
\pgfpathlineto{\pgfqpoint{4.137018in}{1.825085in}}%
\pgfpathlineto{\pgfqpoint{4.150174in}{1.825085in}}%
\pgfpathlineto{\pgfqpoint{4.151318in}{1.845520in}}%
\pgfpathlineto{\pgfqpoint{4.153987in}{1.845520in}}%
\pgfpathlineto{\pgfqpoint{4.155131in}{1.944133in}}%
\pgfpathlineto{\pgfqpoint{4.156466in}{1.944133in}}%
\pgfpathlineto{\pgfqpoint{4.157610in}{1.947735in}}%
\pgfpathlineto{\pgfqpoint{4.201080in}{1.947735in}}%
\pgfpathlineto{\pgfqpoint{4.202224in}{1.929423in}}%
\pgfpathlineto{\pgfqpoint{4.217858in}{1.929423in}}%
\pgfpathlineto{\pgfqpoint{4.219002in}{1.918364in}}%
\pgfpathlineto{\pgfqpoint{4.234826in}{1.918364in}}%
\pgfpathlineto{\pgfqpoint{4.235970in}{2.022367in}}%
\pgfpathlineto{\pgfqpoint{4.237686in}{2.022367in}}%
\pgfpathlineto{\pgfqpoint{4.238830in}{2.024352in}}%
\pgfpathlineto{\pgfqpoint{4.244550in}{2.024352in}}%
\pgfpathlineto{\pgfqpoint{4.245694in}{2.087080in}}%
\pgfpathlineto{\pgfqpoint{4.286876in}{2.087080in}}%
\pgfpathlineto{\pgfqpoint{4.288020in}{2.132525in}}%
\pgfpathlineto{\pgfqpoint{4.316428in}{2.132525in}}%
\pgfpathlineto{\pgfqpoint{4.317572in}{2.159091in}}%
\pgfpathlineto{\pgfqpoint{4.319669in}{2.159091in}}%
\pgfpathlineto{\pgfqpoint{4.320813in}{2.138150in}}%
\pgfpathlineto{\pgfqpoint{4.321576in}{2.138150in}}%
\pgfpathlineto{\pgfqpoint{4.322720in}{2.113157in}}%
\pgfpathlineto{\pgfqpoint{4.324817in}{2.113157in}}%
\pgfpathlineto{\pgfqpoint{4.325961in}{2.064914in}}%
\pgfpathlineto{\pgfqpoint{4.327105in}{2.081318in}}%
\pgfpathlineto{\pgfqpoint{4.329012in}{2.081318in}}%
\pgfpathlineto{\pgfqpoint{4.330155in}{2.065931in}}%
\pgfpathlineto{\pgfqpoint{4.331109in}{2.065931in}}%
\pgfpathlineto{\pgfqpoint{4.332634in}{1.966476in}}%
\pgfpathlineto{\pgfqpoint{4.361614in}{1.966476in}}%
\pgfpathlineto{\pgfqpoint{4.362758in}{1.989323in}}%
\pgfpathlineto{\pgfqpoint{4.366381in}{1.989323in}}%
\pgfpathlineto{\pgfqpoint{4.367143in}{1.934569in}}%
\pgfpathlineto{\pgfqpoint{4.367525in}{1.950009in}}%
\pgfpathlineto{\pgfqpoint{4.380680in}{1.950009in}}%
\pgfpathlineto{\pgfqpoint{4.380871in}{1.980668in}}%
\pgfpathlineto{\pgfqpoint{4.381824in}{1.965530in}}%
\pgfpathlineto{\pgfqpoint{4.383921in}{1.965530in}}%
\pgfpathlineto{\pgfqpoint{4.385065in}{1.921869in}}%
\pgfpathlineto{\pgfqpoint{4.394026in}{1.921869in}}%
\pgfpathlineto{\pgfqpoint{4.395170in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{4.409469in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{4.410613in}{2.053343in}}%
\pgfpathlineto{\pgfqpoint{4.418621in}{2.053343in}}%
\pgfpathlineto{\pgfqpoint{4.420146in}{1.986281in}}%
\pgfpathlineto{\pgfqpoint{4.420337in}{1.986281in}}%
\pgfpathlineto{\pgfqpoint{4.421100in}{2.024257in}}%
\pgfpathlineto{\pgfqpoint{4.421290in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{4.426057in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{4.427201in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{4.432539in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{4.433683in}{1.889633in}}%
\pgfpathlineto{\pgfqpoint{4.436352in}{1.889633in}}%
\pgfpathlineto{\pgfqpoint{4.437496in}{1.963142in}}%
\pgfpathlineto{\pgfqpoint{4.472387in}{1.963142in}}%
\pgfpathlineto{\pgfqpoint{4.473531in}{1.934397in}}%
\pgfpathlineto{\pgfqpoint{4.474484in}{1.934397in}}%
\pgfpathlineto{\pgfqpoint{4.475437in}{1.938292in}}%
\pgfpathlineto{\pgfqpoint{4.476581in}{1.993543in}}%
\pgfpathlineto{\pgfqpoint{4.485733in}{1.993543in}}%
\pgfpathlineto{\pgfqpoint{4.486877in}{2.029528in}}%
\pgfpathlineto{\pgfqpoint{4.502892in}{2.029528in}}%
\pgfpathlineto{\pgfqpoint{4.504036in}{2.111784in}}%
\pgfpathlineto{\pgfqpoint{4.505371in}{2.111784in}}%
\pgfpathlineto{\pgfqpoint{4.506515in}{2.064639in}}%
\pgfpathlineto{\pgfqpoint{4.527106in}{2.064639in}}%
\pgfpathlineto{\pgfqpoint{4.528250in}{1.978943in}}%
\pgfpathlineto{\pgfqpoint{4.529203in}{1.978943in}}%
\pgfpathlineto{\pgfqpoint{4.530538in}{1.841313in}}%
\pgfpathlineto{\pgfqpoint{4.531682in}{1.906950in}}%
\pgfpathlineto{\pgfqpoint{4.564856in}{1.906950in}}%
\pgfpathlineto{\pgfqpoint{4.566000in}{1.923097in}}%
\pgfpathlineto{\pgfqpoint{4.571720in}{1.923097in}}%
\pgfpathlineto{\pgfqpoint{4.572864in}{1.926130in}}%
\pgfpathlineto{\pgfqpoint{4.598984in}{1.926130in}}%
\pgfpathlineto{\pgfqpoint{4.600128in}{1.962817in}}%
\pgfpathlineto{\pgfqpoint{4.600700in}{1.962817in}}%
\pgfpathlineto{\pgfqpoint{4.601844in}{1.865327in}}%
\pgfpathlineto{\pgfqpoint{4.616715in}{1.865327in}}%
\pgfpathlineto{\pgfqpoint{4.617859in}{1.885269in}}%
\pgfpathlineto{\pgfqpoint{4.626820in}{1.885269in}}%
\pgfpathlineto{\pgfqpoint{4.627964in}{1.900330in}}%
\pgfpathlineto{\pgfqpoint{4.634637in}{1.900330in}}%
\pgfpathlineto{\pgfqpoint{4.635781in}{1.910290in}}%
\pgfpathlineto{\pgfqpoint{4.636925in}{1.910290in}}%
\pgfpathlineto{\pgfqpoint{4.638069in}{1.983647in}}%
\pgfpathlineto{\pgfqpoint{4.639785in}{1.983647in}}%
\pgfpathlineto{\pgfqpoint{4.640929in}{1.933665in}}%
\pgfpathlineto{\pgfqpoint{4.645505in}{1.933665in}}%
\pgfpathlineto{\pgfqpoint{4.646649in}{1.893738in}}%
\pgfpathlineto{\pgfqpoint{4.650080in}{1.893738in}}%
\pgfpathlineto{\pgfqpoint{4.651224in}{1.833147in}}%
\pgfpathlineto{\pgfqpoint{4.656944in}{1.833147in}}%
\pgfpathlineto{\pgfqpoint{4.658088in}{1.815922in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.815922in}}%
\pgfpathlineto{\pgfqpoint{4.666096in}{1.795041in}}%
\pgfpathlineto{\pgfqpoint{4.669146in}{1.795041in}}%
\pgfpathlineto{\pgfqpoint{4.669337in}{1.707129in}}%
\pgfpathlineto{\pgfqpoint{4.669528in}{1.809567in}}%
\pgfpathlineto{\pgfqpoint{4.670100in}{1.809567in}}%
\pgfpathlineto{\pgfqpoint{4.671625in}{1.809567in}}%
\pgfpathlineto{\pgfqpoint{4.672769in}{1.798970in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.798970in}}%
\pgfpathlineto{\pgfqpoint{4.703846in}{1.801117in}}%
\pgfpathlineto{\pgfqpoint{4.721196in}{1.801117in}}%
\pgfpathlineto{\pgfqpoint{4.722340in}{1.846794in}}%
\pgfpathlineto{\pgfqpoint{4.755896in}{1.846794in}}%
\pgfpathlineto{\pgfqpoint{4.757040in}{1.805358in}}%
\pgfpathlineto{\pgfqpoint{4.757231in}{1.805358in}}%
\pgfpathlineto{\pgfqpoint{4.758374in}{1.776603in}}%
\pgfpathlineto{\pgfqpoint{4.758565in}{1.776603in}}%
\pgfpathlineto{\pgfqpoint{4.759709in}{1.713321in}}%
\pgfpathlineto{\pgfqpoint{4.770767in}{1.713321in}}%
\pgfpathlineto{\pgfqpoint{4.771911in}{1.755819in}}%
\pgfpathlineto{\pgfqpoint{4.793646in}{1.755819in}}%
\pgfpathlineto{\pgfqpoint{4.794790in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{4.795934in}{1.735518in}}%
\pgfpathlineto{\pgfqpoint{4.821864in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{4.823008in}{1.610252in}}%
\pgfpathlineto{\pgfqpoint{4.910520in}{1.610252in}}%
\pgfpathlineto{\pgfqpoint{4.911664in}{1.544400in}}%
\pgfpathlineto{\pgfqpoint{4.934924in}{1.544400in}}%
\pgfpathlineto{\pgfqpoint{4.936068in}{1.590966in}}%
\pgfpathlineto{\pgfqpoint{4.941216in}{1.590966in}}%
\pgfpathlineto{\pgfqpoint{4.942360in}{1.593077in}}%
\pgfpathlineto{\pgfqpoint{4.942551in}{1.593077in}}%
\pgfpathlineto{\pgfqpoint{4.943885in}{1.502928in}}%
\pgfpathlineto{\pgfqpoint{4.945029in}{1.502928in}}%
\pgfpathlineto{\pgfqpoint{4.946173in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{4.946936in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{4.948080in}{1.427735in}}%
\pgfpathlineto{\pgfqpoint{4.949033in}{1.427735in}}%
\pgfpathlineto{\pgfqpoint{4.950177in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{4.951702in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{4.952846in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{4.953227in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{4.954371in}{1.384355in}}%
\pgfpathlineto{\pgfqpoint{4.958375in}{1.384355in}}%
\pgfpathlineto{\pgfqpoint{4.959519in}{1.412980in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{1.412980in}}%
\pgfpathlineto{\pgfqpoint{4.975534in}{1.438552in}}%
\pgfpathlineto{\pgfqpoint{4.984114in}{1.438552in}}%
\pgfpathlineto{\pgfqpoint{4.985258in}{1.430639in}}%
\pgfpathlineto{\pgfqpoint{4.987355in}{1.430639in}}%
\pgfpathlineto{\pgfqpoint{4.988499in}{1.443051in}}%
\pgfpathlineto{\pgfqpoint{4.990025in}{1.443051in}}%
\pgfpathlineto{\pgfqpoint{4.991168in}{1.448487in}}%
\pgfpathlineto{\pgfqpoint{4.994219in}{1.448487in}}%
\pgfpathlineto{\pgfqpoint{4.995363in}{1.433385in}}%
\pgfpathlineto{\pgfqpoint{4.995935in}{1.433385in}}%
\pgfpathlineto{\pgfqpoint{4.997079in}{1.375944in}}%
\pgfpathlineto{\pgfqpoint{5.006040in}{1.375944in}}%
\pgfpathlineto{\pgfqpoint{5.007184in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{5.009472in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{5.010616in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{5.010806in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{5.011950in}{1.381757in}}%
\pgfpathlineto{\pgfqpoint{5.013476in}{1.381757in}}%
\pgfpathlineto{\pgfqpoint{5.014619in}{1.394336in}}%
\pgfpathlineto{\pgfqpoint{5.027203in}{1.394336in}}%
\pgfpathlineto{\pgfqpoint{5.028347in}{1.368768in}}%
\pgfpathlineto{\pgfqpoint{5.029682in}{1.368768in}}%
\pgfpathlineto{\pgfqpoint{5.030825in}{1.319618in}}%
\pgfpathlineto{\pgfqpoint{5.095459in}{1.319618in}}%
\pgfpathlineto{\pgfqpoint{5.096603in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{5.123676in}{1.231036in}}%
\pgfpathlineto{\pgfqpoint{5.124820in}{1.218209in}}%
\pgfpathlineto{\pgfqpoint{5.126917in}{1.218209in}}%
\pgfpathlineto{\pgfqpoint{5.128061in}{1.211040in}}%
\pgfpathlineto{\pgfqpoint{5.146365in}{1.211040in}}%
\pgfpathlineto{\pgfqpoint{5.147508in}{1.286932in}}%
\pgfpathlineto{\pgfqpoint{5.149415in}{1.286932in}}%
\pgfpathlineto{\pgfqpoint{5.150559in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{5.151703in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{5.152275in}{1.159255in}}%
\pgfpathlineto{\pgfqpoint{5.152466in}{1.186646in}}%
\pgfpathlineto{\pgfqpoint{5.160855in}{1.186646in}}%
\pgfpathlineto{\pgfqpoint{5.161999in}{1.251711in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{1.251711in}}%
\pgfpathlineto{\pgfqpoint{5.163714in}{1.222283in}}%
\pgfpathlineto{\pgfqpoint{5.185450in}{1.222283in}}%
\pgfpathlineto{\pgfqpoint{5.186593in}{1.349666in}}%
\pgfpathlineto{\pgfqpoint{5.197842in}{1.349666in}}%
\pgfpathlineto{\pgfqpoint{5.198986in}{1.383305in}}%
\pgfpathlineto{\pgfqpoint{5.221675in}{1.384138in}}%
\pgfpathlineto{\pgfqpoint{5.222819in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.225488in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.226632in}{1.248331in}}%
\pgfpathlineto{\pgfqpoint{5.236927in}{1.248331in}}%
\pgfpathlineto{\pgfqpoint{5.238071in}{1.216451in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{1.216451in}}%
\pgfpathlineto{\pgfqpoint{5.246842in}{1.195786in}}%
\pgfpathlineto{\pgfqpoint{5.251417in}{1.195786in}}%
\pgfpathlineto{\pgfqpoint{5.252561in}{1.217382in}}%
\pgfpathlineto{\pgfqpoint{5.279635in}{1.217382in}}%
\pgfpathlineto{\pgfqpoint{5.280779in}{1.209777in}}%
\pgfpathlineto{\pgfqpoint{5.284973in}{1.209777in}}%
\pgfpathlineto{\pgfqpoint{5.286117in}{1.180615in}}%
\pgfpathlineto{\pgfqpoint{5.297747in}{1.180615in}}%
\pgfpathlineto{\pgfqpoint{5.298510in}{1.229973in}}%
\pgfpathlineto{\pgfqpoint{5.298891in}{1.218993in}}%
\pgfpathlineto{\pgfqpoint{5.301751in}{1.218993in}}%
\pgfpathlineto{\pgfqpoint{5.302895in}{1.224908in}}%
\pgfpathlineto{\pgfqpoint{5.307471in}{1.224908in}}%
\pgfpathlineto{\pgfqpoint{5.308615in}{1.294939in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{1.294939in}}%
\pgfpathlineto{\pgfqpoint{5.321770in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{5.345984in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{5.347128in}{1.321281in}}%
\pgfpathlineto{\pgfqpoint{5.352276in}{1.321281in}}%
\pgfpathlineto{\pgfqpoint{5.353420in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{5.354754in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{5.355898in}{1.423724in}}%
\pgfpathlineto{\pgfqpoint{5.384878in}{1.423724in}}%
\pgfpathlineto{\pgfqpoint{5.384878in}{1.423724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575527in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{1.052500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478389in,y=3.540000in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trace plot}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2023_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201844in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201844in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201844in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151082in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151082in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151082in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100320in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100320in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100320in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998796in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998796in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998796in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948034in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948034in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.948034in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897272in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.897272in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.897272in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.897272in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.217070in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.217070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.217070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.130013in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.798989in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.798989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.798989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.711933in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.380909in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.380909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.380909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.293853in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.962829in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.962829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.962829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.875773in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.544749in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.544749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.544749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.457692in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.838547in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.498015in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.686687in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.832286in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.171766in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.102563in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.156273in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.131216in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{1.925531in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.260221in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.600865in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.076060in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.992169in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.879490in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.920076in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.757978in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{1.967007in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.064035in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.773095in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.965444in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.511116in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.061922in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.185951in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.241647in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.012384in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.753149in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.835512in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.193464in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.765176in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.941981in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.953784in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.824747in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.783742in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.921989in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.021049in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.870048in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.293746in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.120573in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.869301in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.668723in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.910775in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.413913in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.584283in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.898936in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.152009in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.710428in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.097167in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.789616in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.472981in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.762563in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.631350in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.757730in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.896641in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.552560in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.025062in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.885799in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.994559in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.056210in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.072654in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.960272in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.266513in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.761118in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.639677in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.013709in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.614898in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.148107in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.251465in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.230560in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.878025in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.097050in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{1.953580in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.775153in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.878170in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.054419in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.325398in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.078149in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.067242in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{1.956709in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.029796in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.911055in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.894786in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.077353in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.681750in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.908087in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.042251in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{1.988871in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.854117in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.864684in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.723414in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.804933in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.065509in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.073282in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.071886in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{1.926306in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.637216in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.692083in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.792715in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.159478in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.718900in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.995418in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.151131in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.841768in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.735442in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.178950in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.998488in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.818964in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.914399in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.053310in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.299291in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.070633in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.986750in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.076860in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.351245in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.289637in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.785172in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.027877in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.001500in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.109384in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.039670in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.086338in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.995369in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.776390in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.077046in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.661739in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.058120in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.015261in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.212195in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.688509in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.867852in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.415945in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.782245in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.732689in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.953651in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.888672in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.081955in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.892527in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.286872in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.226070in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.014474in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.237428in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.237187in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.359500in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.898532in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.647769in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.093440in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.959738in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.380806in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.773361in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.649222in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.203666in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.020412in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{1.890845in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.117747in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.900010in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.884608in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.332547in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.002309in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.731734in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.990781in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.472544in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.078027in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.517119in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.607262in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.739385in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.699124in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.904626in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.446319in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.055930in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.008695in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.040952in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.811278in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.693560in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.626939in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.876396in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.848943in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.898327in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.852958in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.814723in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.010837in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.045852in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.042775in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.177087in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.367841in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.133485in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.852143in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.725801in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.478209in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{1.964070in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.526692in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{1.902697in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.137114in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.444459in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.690912in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.923954in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.288129in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.469771in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.140756in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.951683in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{1.862001in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.958211in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.024551in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.877720in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.690525in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.832962in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.728676in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.989196in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.529190in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.495180in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.688698in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.182437in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{1.910459in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.932712in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.798914in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.970839in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.078074in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.119793in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.847667in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.233480in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.602546in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.470798in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.094892in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.829842in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.998120in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.136926in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.858242in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.847664in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.976607in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.448917in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.842413in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.149481in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.081482in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.795081in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.638605in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.318166in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.770294in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.777222in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.124253in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.707663in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.609144in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.933983in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{1.898864in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.961342in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.928675in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.120158in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.079548in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.452600in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.749316in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.031297in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.612204in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.108866in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.187822in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.109590in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.838116in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.002433in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.966806in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.272266in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.022025in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.836202in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.675976in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{1.994602in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.163733in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.997376in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.287847in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.798199in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{1.881050in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.700268in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.940250in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.817640in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.894528in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.023297in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.926094in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.659563in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.809386in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.930499in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.844402in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.721171in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.677656in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.636973in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.686492in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.794314in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.930405in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{1.924521in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.837551in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.951900in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.804365in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.391056in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.911458in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.275013in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.085834in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.308644in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.550270in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.032149in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.154484in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.786007in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{1.942378in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.004965in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.097116in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.715126in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.702163in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.652802in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.011122in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.751871in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.112918in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.030991in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.117859in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.272491in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.018223in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.786251in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{1.939552in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.088694in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.697364in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.769977in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.665238in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.939775in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.427310in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.039975in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.910385in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.055770in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{1.959717in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.323723in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.993422in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.013682in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{1.978235in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.894136in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.124225in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.135865in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.876766in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.276106in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.347761in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.423375in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{1.912825in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.750825in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.179783in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.976478in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.934011in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.049020in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.662267in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.265638in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.013094in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.874046in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.842130in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.909681in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.102867in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.126757in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.091887in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.460200in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.696072in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.109455in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.241110in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.152140in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.021052in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.455148in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.986768in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.816983in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.924438in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.892233in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.149581in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.066250in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.646215in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.144645in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.024824in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.885740in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.104304in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.710233in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.920495in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{1.976485in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.716077in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.990883in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.830167in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.047330in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.528676in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.623048in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.002474in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.125561in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.487085in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.860073in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{1.998455in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.968634in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{1.958160in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.502064in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{1.985030in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.972314in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.024082in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.932839in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.934515in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.616017in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.663083in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.886272in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.088758in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.571077in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{1.948339in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.099550in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{1.964952in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.929508in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.689809in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.085032in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.008355in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.173355in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.112116in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.943622in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.175768in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.904337in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.100472in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.107012in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.847414in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.954697in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.769086in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.060490in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.645543in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.413837in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.003034in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.613954in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{1.907128in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.897117in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.742034in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.341324in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.688331in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.633888in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.848294in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.620919in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.947693in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.056877in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.838750in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.880080in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.801445in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.028649in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.609817in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.020827in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.647016in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.164531in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.397777in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.862508in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.010927in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.821536in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.885324in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{1.953970in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.007625in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.001114in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.119392in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.242950in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.071174in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.117073in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.227532in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.010849in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.206605in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.228023in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.129230in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{1.955453in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.872619in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.036262in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.826500in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{1.882113in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.905350in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.027347in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.109591in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.455410in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.745845in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.842749in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.337110in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.687837in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.963441in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.041938in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.107069in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.097529in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.240722in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.589228in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.588451in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.087776in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.288478in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.942597in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.739001in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.822486in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.557995in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.896316in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.125541in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.965406in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.800740in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.961279in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{1.916283in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.264801in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.054555in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.832378in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{1.946577in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.032322in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{1.955069in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.939006in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.670265in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.300373in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{1.923552in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.919387in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{1.895910in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.783087in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{1.871215in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.936096in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.365511in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.148434in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{1.917797in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.527739in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.352764in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.788070in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.033108in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.160140in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.846684in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.107323in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.351230in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.680708in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.881317in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.659984in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.994417in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.999109in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.571600in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.745607in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.041774in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.928753in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.009842in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.916236in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.647893in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.682186in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.151507in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.134365in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.143263in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.024260in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.237866in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.377299in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.838387in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.526543in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.625110in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.764947in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.015849in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.010489in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.332791in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.638794in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{1.887619in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.004288in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.795008in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.787233in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.865214in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.646416in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.016581in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.050504in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.802545in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.751880in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{1.998366in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.022528in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.027579in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.538089in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.532148in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.940324in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{1.916707in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.839644in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.282452in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.132329in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.935822in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.342895in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.409073in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.780784in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.771807in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.879667in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.780962in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.428203in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.358191in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.281744in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.564463in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.055727in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.102688in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.859988in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.604335in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.757629in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.190581in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.015802in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.968208in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{1.913981in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.935928in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.046039in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.274518in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.825864in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.002589in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.501757in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.215689in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.054114in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.708876in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.841422in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.914658in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.746191in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.168075in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.348111in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.690508in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.727299in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.970025in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.769348in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.912074in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.039768in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.203636in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.229430in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.761873in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.181233in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.636506in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.153748in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.847163in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.760389in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.103738in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.471109in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.608821in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.144828in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.433963in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.821196in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.024324in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.492314in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{1.985648in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.810954in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.394885in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.551678in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.042550in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.962312in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.134210in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.699407in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.891362in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.790902in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{1.976192in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.829141in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.847994in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.078328in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.731950in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.726294in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.062399in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.161276in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.078254in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.431430in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.815492in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.085871in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.958659in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{1.932916in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.834949in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.996427in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.446771in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.798176in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{1.968179in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.774917in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{1.995832in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.079310in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.848886in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.909661in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.656638in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.691798in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.433105in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.742221in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.300704in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.009911in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.119986in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.085503in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.264853in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.762534in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.401766in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.076961in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.153540in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.713000in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.054242in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.602755in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.510311in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.831856in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.532452in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.056110in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.597882in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.736711in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.261020in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.404391in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.031887in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.287428in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.806362in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.867237in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.698751in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.595483in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.020006in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.722671in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.628226in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.841255in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.230310in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.318535in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.014123in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.069764in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.826748in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.332272in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.832287in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.663786in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.917970in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.146498in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.856213in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{1.908418in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.041758in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.065150in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.133526in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.104077in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.404738in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.151488in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.329270in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.799785in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.894372in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.141894in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.645092in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.924648in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.535676in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.701800in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.384114in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.043323in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.789567in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.829283in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.679421in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.580065in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.571691in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.030916in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.891174in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.787256in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.228524in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.600690in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.834369in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.121328in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.156826in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.699044in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.779172in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.892673in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.279565in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.617509in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.922830in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{1.926062in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.896426in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.740896in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.268524in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{1.892366in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.053928in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.147020in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.994460in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.427631in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.966650in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.376126in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.011194in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.501869in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.009580in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.817063in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.916755in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.380533in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.694374in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.517812in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.958478in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.723536in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.741501in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.923493in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.730309in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.071890in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.328485in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.636685in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.832841in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.885421in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.960549in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{1.946569in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.618286in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{1.924343in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.669456in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.177814in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.233335in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.540087in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.939174in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.886224in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.098155in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.030455in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.216623in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.934602in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.680551in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.227164in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.550309in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.868999in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.753406in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.683747in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.741678in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.288083in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.996916in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.273863in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.102640in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.896761in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.490279in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.755336in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.035911in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.027405in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.950904in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{1.968120in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.465018in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.832741in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.041208in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.117947in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.011566in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.922008in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.951076in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.041287in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.285319in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.862095in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.927020in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.047029in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.057266in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.823509in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.874870in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.385044in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.953966in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.071532in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.021918in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.037256in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.777238in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.156692in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.854824in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.535379in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{1.948468in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.184747in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.201711in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.901940in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{1.894590in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.797457in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.198525in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.765030in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{1.997887in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.056095in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.297976in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.805651in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.008468in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.835880in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.602003in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.161033in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.135188in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.880162in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.001168in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.910307in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.785998in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.230772in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.175163in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.277125in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.208654in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.039377in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.001390in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.024797in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.527229in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.669243in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.487874in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.843318in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.754370in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.101202in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.848295in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{1.926016in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.896310in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.769519in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.733360in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.981954in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.751897in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.803758in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.125885in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.863881in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{1.902143in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.925432in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.210419in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.753100in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.964665in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.914034in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.148450in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.242522in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.557660in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.786026in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.644467in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.952908in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.848686in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.676640in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.113308in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.050826in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{1.904685in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.941408in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{1.931124in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.840744in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.677861in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.746089in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.207292in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.259265in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.182838in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.023277in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.721044in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.968767in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.787438in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.104497in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.805762in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.814585in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.740762in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.889713in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{1.958004in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.865025in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.464290in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.880985in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.795555in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.351447in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.620237in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.804992in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.949769in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.084418in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.018587in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.848584in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.052081in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.212193in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{1.842755in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.204910in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.085311in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.833855in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{1.957334in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.165706in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.860403in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.160582in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.758969in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.442779in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.736206in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.215976in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.974505in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.561740in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.873874in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.546939in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.558937in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.452662in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.771341in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.204096in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.669672in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.139354in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.963164in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.008843in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.712115in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.130422in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.785850in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.748212in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.668056in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.850079in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{1.961844in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.961854in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{1.967593in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.969808in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.958910in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.061405in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.316753in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.975050in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.630258in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.920192in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.730309in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.552853in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{1.962679in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.636583in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{1.973644in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.459868in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.794024in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.136825in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.361064in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.182183in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.085932in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.204102in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.894781in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.891462in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.797882in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.208163in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.006411in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.270533in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.052673in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.976973in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{1.990788in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.901108in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.898065in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.838380in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{1.970438in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.872214in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.291852in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.269397in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{1.908178in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.911236in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.138501in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.837792in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.106544in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.830586in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.519111in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.894610in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.063283in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.681273in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.985943in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{1.941030in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.110731in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.780960in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.718904in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.771485in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.220463in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.214466in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.726438in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.887302in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.007761in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.044607in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.776029in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.120126in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.721024in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.030639in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.382786in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.011076in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.909739in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.848130in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.021789in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.998347in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.736853in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.815262in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.808171in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.066238in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.835233in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.560211in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.863204in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.057896in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.883529in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.079988in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.073540in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.966762in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.635627in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.781720in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.082823in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.609728in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{1.933550in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.010793in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.505160in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.153779in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.230181in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.163104in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.118910in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.752937in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.821424in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{1.935000in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.883115in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.679901in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.609358in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.005570in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.101972in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.149576in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.174065in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.772595in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{1.988059in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.064937in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.723069in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.831158in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.465356in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{1.905800in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.050619in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.597740in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.645551in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.669643in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.954267in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.682361in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.526636in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.647663in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.153471in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.716235in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{1.949642in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.295664in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{1.928620in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.892836in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.086062in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.806899in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.944010in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.855145in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.974111in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{1.957723in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.868538in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.664151in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.512685in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.809157in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.697037in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{1.995458in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.000949in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{1.876537in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.420201in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.184185in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.781097in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.044091in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.020630in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.670085in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.042407in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.009150in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.892371in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.737202in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.484783in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.173858in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.136734in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.803545in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.136400in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.101063in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.951994in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.633639in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.047376in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.120264in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.856120in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.960188in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.325421in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.869978in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.748785in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.476764in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.049642in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.877014in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.606499in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.107044in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.506602in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.873730in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.920358in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.914427in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.730901in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.014111in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.396493in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.916684in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.184241in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.063601in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.093799in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.945882in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.798202in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.565384in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.691015in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.977032in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.786983in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.193450in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.678637in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.974314in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{1.950672in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.019164in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.420331in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.852639in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.788727in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.472551in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.180064in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.097474in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.087870in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.911672in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.888326in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.159903in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.686987in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.868536in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.285946in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.197527in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.177702in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.827564in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.103158in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.793124in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.207841in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.060843in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.046533in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.799564in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.891071in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.920864in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.983148in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.789493in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.829535in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.692031in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.067633in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.854933in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{1.899572in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.739265in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.181658in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.211013in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.312826in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.205247in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.784339in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.167180in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.284724in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.105797in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.625058in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.096535in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.283079in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.035945in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.844159in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{2.781565in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.167141in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.314494in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.170590in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.247109in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.833347in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.865690in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.612635in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.717336in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.905013in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.025673in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.812491in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.719574in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.498989in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.804258in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.839634in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.946148in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.879252in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.114747in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.758906in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.749240in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.726727in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.132317in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{1.916194in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.878984in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.091645in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.874860in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.591828in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.662151in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.072193in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.677983in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.173617in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.070533in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.031712in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.966254in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.931056in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{1.948895in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.853805in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.877278in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.681399in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.870018in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.801098in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.078210in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.771864in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.816745in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.019820in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.237576in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{1.924114in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.018562in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.566389in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.806102in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{1.958432in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.206460in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.959091in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.678345in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.927808in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.894749in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.250968in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.004015in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.677651in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.610750in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.680815in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.546158in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.986213in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.233701in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.596421in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.767073in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.058767in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{1.948868in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.001958in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.893307in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.415637in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.717379in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.043743in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.060306in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.974556in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.059324in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.862042in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.276415in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.078683in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.182674in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.237232in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{1.950668in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{1.914879in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.850758in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.311835in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.852416in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.109384in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.069422in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.887792in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.042010in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.713901in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.754364in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.643368in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.687033in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.210976in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.036485in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.106184in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.242953in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.070079in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.697535in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.734984in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.090832in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.329685in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.909234in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.079007in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.665004in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{1.910224in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.979311in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.199735in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.922699in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.842979in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.851078in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.549788in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.865191in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{1.982364in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.505934in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.296331in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.808250in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.992710in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.639238in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.941867in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.027069in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.623358in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.866337in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.346036in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.963562in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.817796in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.064076in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.023816in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.118219in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.261301in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.327342in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.912856in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.583390in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.030884in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.057365in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.803837in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.120332in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.912111in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.448752in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.277186in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.839958in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.948960in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.222733in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.859393in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.062487in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.160898in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.034992in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.027983in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.148030in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.920871in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.206526in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.533909in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.633149in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.833865in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.931170in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.804709in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{1.981511in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.149638in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.228790in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.974725in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.752417in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.949618in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.224250in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.016617in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.847086in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.689962in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.056109in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.922104in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.842065in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.043789in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.838555in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.957347in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.050571in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.991445in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.669219in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.908905in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.007581in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.986330in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.787678in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.992027in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.247966in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.843842in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.916306in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.707566in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.338255in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.698806in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.098654in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.025348in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.363481in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.118180in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.101153in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.828021in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.040269in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.569444in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.055935in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{1.960122in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.762141in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.046793in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.963865in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{1.895436in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.028638in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.134922in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.019487in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.858889in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.248646in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.659787in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.901441in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.124541in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.864095in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.774683in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.034511in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.775483in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{1.900079in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.647848in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.049858in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{1.975106in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.703655in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.854687in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.849189in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.276940in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.764914in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.627067in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.766825in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.002668in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.209427in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.903258in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{2.825448in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.218725in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.741406in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.951490in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.962223in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.295516in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.794595in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.119081in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.687285in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.819233in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.201522in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{1.872086in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.876426in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.597448in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.059365in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.703079in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.843019in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.226838in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.391154in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.051087in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.067573in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.937275in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.792330in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.814765in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.932330in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.695828in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.538995in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.055696in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.949780in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{1.990538in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.331622in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.595599in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.573848in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.920254in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.580168in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.047328in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.110607in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.586259in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.365304in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.039731in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.087265in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.701626in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.018026in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.978721in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.958234in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.819676in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.403465in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.315765in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.052166in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.703672in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.592197in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.119314in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{1.996752in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.823281in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.861287in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.121324in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{1.980116in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.414962in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.042938in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.107331in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{1.981848in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.196136in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{2.922912in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.669024in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.142583in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.938174in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.858615in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.935295in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.046880in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.161110in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.447697in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.851085in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.073432in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.726173in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{1.937015in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.902541in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.066970in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.473273in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.111369in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.097840in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.436751in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.117783in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.024481in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.748636in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.106571in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{1.915376in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.030082in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.404571in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.871637in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.052940in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.910874in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.687959in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.093459in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.728677in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.938736in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.928472in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.142508in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.389566in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.822138in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.675632in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.708129in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.075573in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.782567in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.093111in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.885888in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.206329in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.960874in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.265052in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.935079in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.911987in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.301892in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.635730in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.532901in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.245896in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.681740in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.243691in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.008619in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.586277in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.568705in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.589040in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.045142in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{1.940388in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.318942in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{1.960424in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.527774in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{1.969662in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.989292in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.179477in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.896764in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.729857in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.852417in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.141596in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.759817in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.146783in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.113023in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.136941in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.811506in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.950494in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.533910in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.805386in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.743977in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.783043in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.225385in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.964113in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.123662in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.670233in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.813750in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.180654in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.787041in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.846637in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.127907in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.608527in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.636733in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.062425in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.857742in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.991341in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.577299in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.845249in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{1.943930in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.314359in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.029897in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.844988in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{1.942683in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.194894in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.734624in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.057527in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.335867in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{1.925332in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.137417in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.131688in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.153025in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.119423in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.037707in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.806813in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.562460in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.168781in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.168994in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.666181in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.666181in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.512178in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.908029in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{2.100670in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.406752in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.487753in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.571534in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.472879in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.526290in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.276773in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.783728in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.248588in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.431704in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{2.129230in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.559297in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.313805in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.174322in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.356446in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.860236in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.323906in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.147810in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.925825in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.388942in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{2.210233in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.482858in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.996059in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.964243in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.525410in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{2.239625in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{2.171104in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.579796in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{2.192992in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{2.027757in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.523240in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.295977in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.614131in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{2.155345in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{2.085774in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{3.225404in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.322419in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.561998in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{2.022808in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.476210in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.572632in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{2.127058in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.553127in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{2.250900in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{2.052532in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.310341in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.522468in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.301423in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.359327in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.989006in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.403423in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.729095in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.352027in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.453883in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.936813in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.913615in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.933702in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.412548in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.719570in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{2.036650in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.674500in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.874056in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.985748in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.632299in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.238828in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.290624in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.630501in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.276072in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.565979in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.259077in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.421048in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{2.102840in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.381812in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{2.070065in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{2.043470in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.112012in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.733822in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.461668in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{2.234271in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.258753in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{2.122735in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.425504in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{2.049867in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.212492in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.423802in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.264288in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.822548in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.441945in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.256071in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.440075in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{2.129790in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.466065in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.492131in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.790528in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.974504in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.407625in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.260592in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.499390in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.814269in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.412335in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.504851in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.289253in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.329878in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{2.096788in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.397562in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.186180in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.795669in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.472488in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.438226in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.302026in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{2.234342in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{2.237734in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.505788in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{2.029746in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.624890in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.299907in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.463851in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.347776in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.842288in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.319476in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.487982in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{2.264910in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.174355in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.400112in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.518438in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.978487in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{2.083479in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.454690in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.687499in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.795305in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{2.126099in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.364310in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.403922in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.413832in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.135725in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.432604in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.452188in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.930960in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.457655in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.462466in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.933985in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{2.219843in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.235022in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.918341in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.673615in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.364055in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.266227in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.445035in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.888966in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{2.081315in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.297200in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{2.140686in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.417326in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{2.090972in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.386156in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.420138in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.447666in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.734573in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.637582in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{2.246079in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.546439in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{2.089439in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.387652in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.943682in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{2.151536in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{2.391069in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.646721in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{2.120449in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{2.043449in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.513070in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.175194in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.729159in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.291328in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{2.176396in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.359439in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{2.031261in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.310894in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.226476in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.559558in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.302409in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{2.167733in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.982732in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{2.029571in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.667220in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{2.242636in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{2.195865in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{2.079134in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.373967in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.453494in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{2.012352in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{2.213745in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{2.123324in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{2.113368in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.384664in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{2.081487in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.261317in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.500338in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{2.295222in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{2.012726in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.640402in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.314323in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.340242in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.456930in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.399031in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.398894in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.306541in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.362698in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{2.139816in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.378338in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.429829in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.933396in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.828257in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.368530in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{2.202169in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.440516in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.572560in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.775987in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.507416in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.445108in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.072716in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.721414in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.102137in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.336484in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{2.196501in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.565897in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.385186in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{2.060750in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.333532in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.353405in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.291189in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{2.031438in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.394178in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.393012in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{2.140836in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.492228in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{2.162778in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.384831in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.471441in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.973961in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{2.131901in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.352325in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.679642in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.351296in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{2.107258in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.371058in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.575922in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.518901in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.370576in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.074813in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.355606in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.295217in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.986721in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.988423in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.550372in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.304883in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.469740in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.437720in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.417974in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.538629in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.418080in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{2.168059in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.615444in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.267980in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{2.224094in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.642188in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.224954in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.463299in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.183194in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.459514in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.447806in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.929219in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.350455in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.764918in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.592228in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.571760in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.328789in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.408606in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.425475in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{2.190729in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.335426in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.766045in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.231132in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.976645in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.319397in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.347202in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.996797in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.328648in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.135954in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.628365in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.390577in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{2.159132in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.894854in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{2.227347in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{2.153929in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{2.236755in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.585482in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.309705in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.294821in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.063874in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.286714in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.659294in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.481927in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{2.212625in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.998461in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{2.057958in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.456794in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.695822in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.600454in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.450459in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.593404in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{2.061048in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{2.002859in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{2.121027in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{2.092230in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.338443in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.201116in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.457930in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{2.235087in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.730151in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{2.158595in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.223775in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.364842in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.653057in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.568314in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.450525in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.642443in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{2.266915in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.636330in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.275979in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.374938in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.412731in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.290604in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{2.073226in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.869801in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{2.247501in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.307294in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.305325in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.459508in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{2.150892in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.947338in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.651660in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.343290in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.951757in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.968400in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{2.009767in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{2.052447in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.955384in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{2.035569in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.359394in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.639435in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{2.255845in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.318597in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{2.034520in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.326663in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.626226in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.341468in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.332384in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{2.191541in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{2.015643in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.418519in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{2.220401in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.656968in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.344921in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{2.195658in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{2.141121in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.400462in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{2.177815in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{2.045105in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{2.256167in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.043024in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{2.274963in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{2.235257in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.349776in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.273708in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.280190in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.358318in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.479396in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.509623in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{2.049545in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.429072in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{2.038106in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.847740in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.396455in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.542027in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{2.287222in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{2.027349in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.288133in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.516930in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{2.096562in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.121188in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{2.122687in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.456577in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.282958in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.356338in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.207803in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{2.178131in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.074327in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{2.136692in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.406920in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.230115in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{2.085914in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.963461in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.246709in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{2.212392in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.725842in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.532773in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{2.117695in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.735646in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.532979in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.257107in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.340445in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.398845in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.652483in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.985412in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.467903in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.687357in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.579076in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.147738in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.631194in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.639259in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.555678in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{2.121128in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.287464in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{2.130714in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.535276in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.949892in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{2.221079in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{2.177777in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.404843in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{2.313130in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{2.289795in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{2.105967in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.363578in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.447235in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.558772in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{2.093549in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.595655in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{2.099450in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.631696in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.555767in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.639025in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{2.173044in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.051153in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.513482in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.169224in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{2.200714in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.389033in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.521785in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.538205in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.811204in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{2.161062in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.877860in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{2.191608in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.411599in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.369562in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.280253in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.306125in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{2.035363in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.564776in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.092583in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{2.171206in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.352402in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{2.052147in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.909683in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.288261in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.339128in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.441992in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.385840in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.550383in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.271996in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.787812in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.385593in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{2.109380in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.194393in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{2.238964in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{2.155205in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.467050in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.959380in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.303696in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.356962in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.815156in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{2.124368in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{2.178563in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.712689in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{2.232731in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.914268in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.468989in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.985569in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.319864in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.495828in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.443520in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{2.184043in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.475162in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.633459in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.236463in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.505541in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.889519in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{2.103743in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.279150in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.391775in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.456265in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{2.023843in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.324867in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.468959in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.070643in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.544783in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.759769in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.297713in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.325953in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.396914in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{2.073929in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{2.085335in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.855403in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{2.032242in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{2.156497in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.296514in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.359606in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{2.269869in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.310451in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{2.234806in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.199588in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.436141in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.282134in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.314504in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.645525in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.286585in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.075798in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.515823in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{3.095595in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{2.016072in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.343468in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{2.027891in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{2.003676in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.945925in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.465339in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.307804in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.858710in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{2.135638in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.203442in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{2.112867in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.453136in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.381091in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{2.159269in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.543549in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.523569in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.661922in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.339742in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.958983in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.034301in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{2.030320in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.331076in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{2.273673in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{2.186483in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{2.043609in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.509730in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.520554in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.702302in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{2.216291in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.527769in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.844011in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.402660in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.316434in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.957644in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.492697in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{3.188752in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.987060in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.367022in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.429178in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.453814in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.485006in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{2.202941in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.447233in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{2.181270in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.901693in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{2.112574in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.402741in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.543081in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{2.087568in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{3.152287in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.317946in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.425825in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{2.229380in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.305214in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.359414in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.767329in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.118309in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.611496in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.477637in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{2.152651in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.460772in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.318616in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{2.263933in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{2.099588in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.655467in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.460547in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.642403in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{2.137254in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{2.089348in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.929226in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{3.225930in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.498318in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.743832in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.260678in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.325256in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.990191in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{2.041683in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.517595in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.206454in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.860728in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.175375in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.526531in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{2.163244in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.478647in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.293266in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.281675in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.662436in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.540521in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.784598in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{2.246561in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.314343in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{2.167061in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.293815in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.455669in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.242575in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.330017in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.286244in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.452373in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.699565in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.323941in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.601799in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{2.172039in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.177956in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{2.298559in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.243585in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.607994in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.421790in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.543970in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.738884in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.527176in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.157230in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.883656in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.350166in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.987684in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.373541in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.897766in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{2.124217in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.246478in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.984576in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.389632in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.721636in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.452649in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.335992in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.383167in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.267447in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.323819in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.258412in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{2.166126in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{2.043733in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.261587in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{2.129689in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.057857in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.466933in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{2.080370in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.410498in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.324575in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.534980in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{2.043318in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.613347in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{2.163672in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.842231in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.984794in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.890267in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.267186in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{3.074150in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.345798in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.672572in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.106528in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.801030in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.122650in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{2.140169in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.562183in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.343017in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.575905in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.306791in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{2.108751in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.408294in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.636608in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.234039in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.679779in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.460850in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.240049in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.332154in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.478608in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.282111in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{2.178764in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.868351in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{2.191570in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.284967in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.944735in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.216182in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.343437in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{2.193604in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.298215in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.796086in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{2.115589in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.257540in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.100763in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.513870in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{2.059714in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.375877in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{2.042516in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.412251in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.562196in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.705895in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.643378in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.035883in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{2.023889in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.255887in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{2.295132in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.346322in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.210662in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.362881in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.553639in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.959770in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{2.182989in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.394638in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.999274in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{2.097222in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.902337in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.661865in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.526817in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.238084in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.296109in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.015524in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.626925in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.255536in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.268006in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{2.269495in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.451271in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{2.180706in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{2.124593in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.411146in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.992738in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.134941in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.656185in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.240868in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.338565in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.225715in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.486199in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.128431in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{2.127635in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.829527in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{2.225374in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{2.027079in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.871620in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.407314in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.326266in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.349224in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.662525in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.664402in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.523212in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.603552in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.163134in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{2.263210in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.372453in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{2.159319in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.474333in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.542335in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.986620in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{2.135932in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.339357in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{2.079769in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.662119in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.403263in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.318545in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{2.129142in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.570073in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{2.209924in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.245242in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.283800in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.610952in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.559940in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.325735in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.879702in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{2.171531in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.542220in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.412410in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{2.048107in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.392202in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.433925in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.425618in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.278145in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.729278in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.227123in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{2.093044in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.446027in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.377988in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.288849in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.856485in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.371560in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.453682in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.288324in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.400199in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.467596in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.428593in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.219974in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.846736in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.447948in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.293325in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.367366in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.435125in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{2.019909in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.004859in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.340322in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.277819in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{2.120481in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.432527in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.648568in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.348862in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.703474in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{2.115978in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{2.052701in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.118787in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{2.223622in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.896905in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.656369in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.034252in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{2.345805in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.660010in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.373758in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.423996in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{2.268956in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{2.240948in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.884985in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.641007in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.619573in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{2.020792in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.303047in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.995224in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.304251in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.338075in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{2.265130in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.272627in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.990428in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.681447in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.368791in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.993022in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.261231in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.032115in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{2.080070in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.371539in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.858664in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.056860in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.733387in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.294112in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{2.090024in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.347654in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.862626in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.372388in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.890970in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.317440in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.806479in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.333750in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.508485in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.366760in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.217507in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.668775in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{2.032417in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.271093in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.239252in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.245935in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.968010in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.617243in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.306045in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{2.040981in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.989471in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.534182in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.501781in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.214957in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.948516in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.574514in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{2.056409in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{2.275750in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.387734in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.917060in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.932580in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{2.037713in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{2.219170in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{2.161920in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.381379in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.730490in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{2.078911in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.053535in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.993351in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.235917in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{3.041752in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.510496in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{2.212858in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{2.171803in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.761978in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.531424in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.806131in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.444797in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.446861in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.444143in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.389332in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{2.122617in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.196080in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.125953in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.555569in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.304250in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{2.036142in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{2.222677in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{2.140510in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.751066in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.230930in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.415408in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.323224in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.739663in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.591111in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.244931in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.981779in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{2.084378in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{2.126659in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.357294in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.830768in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.943749in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{2.070028in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.149017in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{2.177375in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.673285in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.426011in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.851216in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.663672in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{2.101084in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.946858in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.392178in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.873141in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{2.223418in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.898090in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.952423in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.368336in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{2.079424in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.542739in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.421839in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.779125in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{2.053871in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.685531in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.477788in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.554496in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.363161in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.683972in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{2.112540in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.871718in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.068956in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{2.017854in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.331963in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{2.122086in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.454797in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.369161in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{2.148384in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.351618in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{3.287037in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.786253in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.312324in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.272393in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.333764in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.359709in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{2.170571in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.197109in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.772465in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.422990in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.541416in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.455187in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.984174in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.088742in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.434090in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.127421in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{2.224062in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.890257in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.475984in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{2.167259in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{2.216945in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{2.107584in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.517799in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.337276in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.419442in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.896633in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.813737in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{2.195666in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.282763in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.899609in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.411786in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{2.145005in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.901591in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.529010in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.863027in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.922485in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.536846in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.180882in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.250383in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{2.056866in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.579552in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.889101in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.551521in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{2.129149in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.672491in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.594615in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.403575in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.302404in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{2.057829in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.353081in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{2.096121in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{2.057060in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.719910in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.516567in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.231684in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{2.223700in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.121826in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.402288in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.386739in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.664998in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.915756in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.358424in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.245663in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.604566in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.513402in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.270739in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.207246in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{2.117946in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.319859in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.381120in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.575222in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{2.126622in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{2.041753in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{2.246499in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.520460in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.400523in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.913220in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.663089in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.747986in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.779071in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.965024in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{2.162436in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.296781in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{2.104095in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{2.161965in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.807198in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.819311in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.341295in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.493428in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.729884in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.305472in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.340128in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.350463in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.950046in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.882376in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.408732in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.457819in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.357108in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.015921in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{2.176635in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.405736in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.357820in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.004993in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{2.150182in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{2.162205in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.233176in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.321583in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{2.269004in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.992045in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.697776in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.405292in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.410679in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.144822in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.975315in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.870089in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{2.151948in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.768927in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.590405in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.413996in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.607155in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.475880in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.526253in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{2.036365in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{2.006166in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.302757in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.368984in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.324013in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.363762in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{2.104282in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.973769in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.335917in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.361314in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{2.026218in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{2.228767in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{2.047304in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.783149in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.550479in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{2.241787in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.603939in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.388309in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.158720in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.702330in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.867219in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{2.238642in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.533096in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.248847in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.191363in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{2.159257in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.300012in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.288344in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.333140in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.667466in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{2.036515in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.380858in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.347458in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.398795in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.247712in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{2.220078in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.405508in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.610667in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.230224in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.325955in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{2.184403in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.389807in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.509575in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.217023in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.904399in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.207348in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{2.118080in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.358036in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.645718in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.437463in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.940170in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.977963in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.569356in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.297068in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.451838in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.477620in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.368334in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.323018in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{2.052474in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.838840in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{2.161121in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.110513in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.791484in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.485154in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.400959in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.358187in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.231564in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.228792in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.461544in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{2.261154in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.301649in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.503078in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.651929in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.533725in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.362370in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.562019in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.472661in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.434942in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.666601in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.453054in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.322154in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.341053in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.310833in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.306011in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{2.199973in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.586134in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.338252in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.268817in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.736443in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.506975in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{3.081792in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.389098in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.964598in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.490886in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{2.192660in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{2.120246in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.431526in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.259214in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.968898in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.238120in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{3.077690in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{2.111617in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{2.042067in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.787679in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{2.112790in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.310651in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.323258in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.058964in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{2.088308in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.403986in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.826681in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.995752in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.490524in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{2.165510in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.326062in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{2.225540in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.465890in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.428556in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.372105in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.574124in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.400182in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.653052in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.592319in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.344982in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.405743in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{2.047918in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.236375in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.391621in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.469354in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.290111in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.917385in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.468797in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{2.244826in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{2.025777in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.872478in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.327429in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.335932in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.352217in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.381080in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.428185in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.848506in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.273238in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.360420in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.352466in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{2.186993in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.940945in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.459560in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.381030in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.872138in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.493648in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.266261in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.434574in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.582876in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.194012in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.318014in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.328794in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{2.084171in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.049501in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.530180in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.275005in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.324351in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{2.099511in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.515340in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{2.011138in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.482785in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.511555in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{2.223909in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.297961in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.341391in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.792497in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.434862in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.519763in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{2.199195in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.466192in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{2.061540in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.902235in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.441808in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.498666in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.476190in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.220444in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{2.117061in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{2.205163in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.375695in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.672591in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{2.021201in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.467904in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.329456in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.354406in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{2.113252in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.640421in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{2.102991in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.312761in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.325047in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.758407in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.700174in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.657302in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.508630in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.582080in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.342420in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.404461in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.953615in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.387046in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.391139in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.514456in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.695445in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.285580in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.400860in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.208916in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.402634in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.820178in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.293665in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{2.025366in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.038352in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{2.066534in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.464283in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.356779in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{2.154551in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.350921in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.790590in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.459295in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.354227in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.467312in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.122879in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.363715in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{3.078811in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{2.060669in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.086703in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.439198in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.325277in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.290736in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.054859in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.567541in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.453559in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.894299in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{2.055627in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.770353in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.494439in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.652553in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.227389in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.805680in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.114247in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.297344in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.207948in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.238670in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.313061in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.943783in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{2.170822in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{2.072390in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.997334in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{2.038535in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{3.348657in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{3.385719in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.403513in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{2.161297in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.016614in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{2.311327in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.339464in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.382163in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.253346in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.226354in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{2.237161in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{2.060019in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.298949in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.095596in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.735750in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.322135in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.571225in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.482561in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{2.051678in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{2.125831in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.388666in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.882741in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.444848in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.559086in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.628266in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.306268in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.410754in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.343520in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.477302in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.587898in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.431105in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.960978in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.391676in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{2.098152in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.906317in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.468915in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.465714in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.218629in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.503999in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.279431in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.312860in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.982628in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{2.063743in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.509591in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.146004in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{2.147680in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.691192in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.993922in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{2.165877in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.389631in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.526199in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.230047in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.786124in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.293636in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.310337in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{2.226399in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.139679in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.535856in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.362833in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{2.130471in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.463964in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.809895in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.950461in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.609214in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.944694in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{2.241514in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.492194in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.403889in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{2.098110in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.352784in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.353329in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.509077in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{2.044823in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.833400in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.873169in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.355463in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.990739in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{2.217010in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{2.076110in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.194269in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.486377in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.313831in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.177573in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.269217in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.626604in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.809894in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.643213in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.217307in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{2.027627in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.562394in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{2.047486in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{2.098550in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.865368in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.455740in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.296610in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.923405in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.345840in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.882656in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{2.078029in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{2.130435in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.534381in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.719449in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.510110in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.458286in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.422311in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.385441in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{2.091216in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.244845in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.234326in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.367672in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{2.120972in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.978754in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{2.056145in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{2.201332in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.443329in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.387622in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.418306in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.821610in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.258796in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{2.075534in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.096209in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.958406in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.419246in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.938368in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.471665in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.861581in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.365400in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.991399in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.366556in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.724523in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.277197in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{2.198701in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.604126in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.308924in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.367942in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{2.154719in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{2.001296in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{2.162783in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.783102in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.345911in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.004790in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{2.295564in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.775615in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.601990in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.621667in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.345146in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.613888in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.671932in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.208525in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.476040in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.281614in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{2.329396in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{2.101149in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{2.166566in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.813829in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{2.193894in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.042176in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.579885in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.371725in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.409681in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{2.020763in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.390446in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.124669in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.383890in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.458852in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.482521in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.510527in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.423027in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{2.157399in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.753417in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.912942in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.765236in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.473542in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.319530in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.427552in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.677442in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.421550in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.227931in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{2.196812in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.352075in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.567550in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{2.121256in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{2.141185in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.464878in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{2.042788in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.410517in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{2.082525in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.211574in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.506277in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{2.167054in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{2.061582in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.993727in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.239921in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.442644in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.413468in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.535805in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{2.184150in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.106837in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{2.252804in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{2.236618in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.318695in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.405822in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{2.235320in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.037777in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.448196in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.179979in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.308532in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.411835in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.366257in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.416457in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.542006in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.170597in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.757171in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.450920in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.250681in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.142608in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.306905in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.548720in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{2.108928in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.271715in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.633832in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.665755in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.514420in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.972482in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.316299in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.991851in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.032581in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.601844in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.311904in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.481027in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.459072in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.320677in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{2.278029in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.353196in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.896804in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{2.228180in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{2.157940in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{2.128195in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.813407in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{2.166526in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.461052in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{2.077821in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.546109in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{2.291016in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.994819in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.870542in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.787830in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{2.269578in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{2.022776in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{2.222996in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.433651in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.722358in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.176845in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.478098in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{2.310055in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{2.154330in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{2.113492in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{2.278854in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.404741in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{2.129952in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.208387in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.587566in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{2.175436in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{2.118843in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.612903in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.604522in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.499088in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.850459in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.311306in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.142036in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.425672in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.301829in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{2.114389in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.287114in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.473908in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.215952in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.317906in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.410383in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.950940in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.670705in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.277929in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.587776in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.470877in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.455681in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.545719in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{2.138745in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{2.101297in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.838547in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.838547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{3.295355in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.424898in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{3.607097in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{3.295355in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.424898in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{3.399269in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{3.295355in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{3.503183in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.424898in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{3.503183in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{3.295355in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.217070in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{3.295355in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.399269in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{3.399269in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{3.503183in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.424898in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{3.503183in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.295355in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{3.295355in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.424898in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{3.503183in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.256212in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.775783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.667833in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.896904in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.984971in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.358975in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.280399in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.313080in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.358841in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.102667in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.464108in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.777023in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.242210in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.156224in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.049954in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.259379in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.935413in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.132638in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.245841in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.956216in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.138902in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.678631in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.279426in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.393293in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.425904in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.934623in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{2.006169in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.390372in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.021967in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.946402in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.180113in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.969693in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.246918in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.023616in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.507633in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{2.046285in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.845409in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{2.090879in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.601256in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.726753in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.347596in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.891499in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.279487in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.976681in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.642020in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.944213in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.807486in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.955358in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{2.063276in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.188044in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{2.079311in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.158140in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.257928in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.276088in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.135610in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.434492in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.895242in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.793218in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.331297in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.460946in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.430596in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.071772in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.955915in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.322242in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.130651in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.957786in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.064059in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.541334in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.994678in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.306461in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.241899in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.158834in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.221568in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.106520in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.035653in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.262247in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.859976in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{2.071057in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.225063in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.153640in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{2.042910in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{2.056311in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.912342in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.992425in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.302470in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.242474in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.257878in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.081488in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.814822in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.978507in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.332246in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.044546in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.899606in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.204097in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.861579in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.307121in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.988521in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.925762in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.373077in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.174500in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{2.006050in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.070942in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.237504in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.249435in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.154760in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.272957in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.556084in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.740268in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.523628in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.969667in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.224798in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.158721in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.309918in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.262585in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.271959in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.186794in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.949310in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.234111in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.840339in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.231851in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.191254in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.395951in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.864675in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{2.031161in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.611987in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.971403in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.915253in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{2.142987in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.085471in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.278919in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.051956in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.477514in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.419402in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.178751in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.428959in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.419034in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.565602in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.826262in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.312412in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.152380in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.580010in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.963945in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.826371in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.966010in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.389295in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.191353in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.098693in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.359869in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{2.049198in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.077497in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.526875in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.859256in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.177797in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.667085in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.725825in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.224051in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.783161in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.917175in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.885068in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.081044in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.632607in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.237585in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.199656in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.241486in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{2.003269in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.873825in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.801897in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{2.064764in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.983077in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.156153in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.067203in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.045608in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.950964in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.196470in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.231666in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.247493in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.344851in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.543295in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.331287in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.988854in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.901085in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.680353in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.152763in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.723403in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.096981in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.296750in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.653814in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.912246in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.868343in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.398483in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.843588in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.070453in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.466938in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.638198in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.385231in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.109402in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.017901in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.254181in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.035122in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.880167in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{2.022914in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.857453in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.169588in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.700537in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.662469in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.347066in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.143058in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.946707in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.183136in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.769614in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.422253in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.638680in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.277357in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.977748in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.180499in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.996963in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{2.035068in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.135091in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.135502in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.033025in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.337665in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.979665in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.816401in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.505046in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.956886in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.960613in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.316136in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.884641in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.793642in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.123844in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.087256in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.235114in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.072299in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.292693in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.271811in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.681314in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.923774in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.212506in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.787054in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.271027in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.385763in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.088952in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.204209in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.135853in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.448013in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.359955in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.236203in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.709605in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.190194in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.980020in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.862442in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.240366in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.368216in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.160894in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.511905in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.944708in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.090202in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.879251in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{2.087842in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.019131in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.040069in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.103449in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.204832in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.133786in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{2.108902in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.836498in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.983858in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.169868in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{3.113337in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{3.042113in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.857635in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.815933in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.876837in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.979945in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.120804in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.081150in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.020392in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.124223in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.958165in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.598354in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.067143in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.462857in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.286822in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.537082in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.873975in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.243703in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.358530in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.917829in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.115873in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.164424in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.269386in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.899249in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.880720in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.864806in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.187434in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.936512in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.290492in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.191334in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.287338in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.535491in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.185950in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.145235in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.276782in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.880186in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.901501in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.844964in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.115074in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.621957in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.222181in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.057843in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.226093in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.123390in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.505588in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.291228in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.189080in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.198180in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.780120in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.188602in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.117626in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.351823in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.321795in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.463939in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.524561in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.591514in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.115362in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.131179in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.927565in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.410944in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.919194in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.164441in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.128224in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.260422in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.840569in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.467356in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.193034in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{2.039389in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.977325in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.064090in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.289880in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.310313in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.267308in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.680925in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.877392in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.288707in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.438765in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{2.011004in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.335052in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.227462in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.622871in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.164955in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.966178in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.112193in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{2.059720in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.330844in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.274782in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.828302in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.329357in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.920523in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.172455in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.076328in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.317626in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.868808in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.120879in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.148150in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.956692in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.365166in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.044681in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.268910in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.699366in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.796355in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.192940in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.293540in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.713956in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{2.023651in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.174726in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.161750in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.115805in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.204643in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.175237in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.188412in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.135142in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.128274in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.742898in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.842823in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.279438in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.744673in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.116184in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.284251in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.081873in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.868048in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.246102in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.175424in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.378631in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.384350in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.171804in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.374537in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.135208in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.263207in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.284350in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{2.034527in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.139849in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.963571in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.272427in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.820974in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.620793in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.201283in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.740177in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.893037in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.878764in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.112904in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.100366in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.925581in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.564111in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.864599in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.961616in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.853136in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.039773in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.795037in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.102921in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.243429in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.976810in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{2.036822in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.993776in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.260211in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.785833in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.205330in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.862282in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.335382in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.665362in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.565758in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.062431in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.174922in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.396854in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{2.009399in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.091743in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.173521in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.163077in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.286322in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.452532in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.252916in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.294859in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.394985in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.186319in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.438793in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.317645in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.130224in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{2.063426in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.251215in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.024240in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.054841in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.215134in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.296545in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.622509in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.926627in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{2.001423in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.587936in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.868908in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.141744in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.203955in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.291625in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.272116in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.102033in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.405843in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.780210in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.764787in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.261952in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.467698in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.147081in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.926214in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.011590in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.730813in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.057347in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.314804in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.174146in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.989723in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.143680in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.071838in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.437560in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{2.023255in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.096503in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.216155in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.151021in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.157697in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.851584in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.484789in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.124569in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.102399in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.094592in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.969335in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.091966in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.543516in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.338758in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{2.078645in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.695046in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.525926in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.211808in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.379733in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{2.040333in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.325675in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.567826in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.862364in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{2.054567in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.842031in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.177498in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.167965in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.769294in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.924316in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.204459in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.123225in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.187185in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.107763in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.826295in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.859460in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.338723in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.305218in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.374841in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.219650in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.410638in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.572793in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.994818in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.799564in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.212113in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.205048in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.512954in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.816067in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{2.077001in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.163819in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.011695in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.973411in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{2.005829in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.185330in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.225855in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.987779in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.880896in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.177795in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.238392in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.215954in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.709054in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.740229in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.142554in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.125648in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.070863in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.505297in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.582910in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.607469in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.968298in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.937851in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.084601in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.968596in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.738198in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.603795in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.551044in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.472679in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.739858in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.228295in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.308802in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{2.049829in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.822209in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.940286in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.383376in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.196250in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.145261in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.059141in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.104371in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.438705in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.032543in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.178675in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.707474in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.438561in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.220732in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.213939in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.915188in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{2.030302in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.072331in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.911191in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.342916in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.532052in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.871962in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.909996in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.911233in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.221613in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.399366in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.449098in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.943187in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.366339in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.759283in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.365736in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.869567in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.045461in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.966680in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.696831in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.734311in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.336722in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.666850in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.983153in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.217777in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.695086in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.132653in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{2.000888in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.602152in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.723578in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.230479in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.148089in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.324144in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.901219in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{2.052510in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.226845in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{2.022130in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.985683in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.257056in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.910002in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.851765in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.258831in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.350453in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.251441in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.601922in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.005694in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.975864in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.250125in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.155831in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.128964in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.050529in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.154352in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{3.043392in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.160554in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.960682in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.182764in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.268290in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.983746in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.117371in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.835816in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.878851in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.652741in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.926120in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.489607in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.185915in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.334638in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.281154in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.475379in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.906050in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.588854in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.246850in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.347248in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.895304in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.210867in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.778318in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.704034in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{2.024683in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.700294in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.224694in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.773128in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.918124in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.462585in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.629212in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.226277in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.480371in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.992316in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.006002in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.881922in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.659108in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.188480in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.937465in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.902041in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.039540in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.410033in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.529702in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.168657in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.241212in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.024772in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.540808in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.953056in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{2.024767in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.847174in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.347114in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.988974in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.051116in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.927152in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.216232in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.288816in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.273911in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.606030in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.342343in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.546424in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.983787in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{2.053086in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.326009in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.841351in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.079519in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.763627in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.863037in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.886617in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.556269in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.210067in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.974173in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{2.022998in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.858037in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.757650in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.744113in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.207383in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{2.081590in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.919821in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.400942in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.774542in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.022074in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.312100in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.343202in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.843052in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.907494in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.096104in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.447107in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.791647in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.084749in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.081571in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.082203in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.885561in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.468026in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.055060in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.210710in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.327525in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.165157in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.615957in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.141936in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.634687in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.192360in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.681161in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.178552in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.951621in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.106383in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.557275in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.874339in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.164874in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.901124in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.885259in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.091660in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.859130in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.216910in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.505323in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.052073in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{2.074422in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.146905in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.125685in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.804648in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.112377in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.845685in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.398706in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.435534in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.712726in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{2.089229in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{2.076500in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.260186in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.201615in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.437098in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.856914in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.439419in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.722366in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{2.045469in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.934932in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.866155in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.493542in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.173066in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.459580in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.268100in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.929312in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.084898in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.174449in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.747423in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.235866in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.196843in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.121488in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.204868in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.655356in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.024461in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.234073in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.292613in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.205715in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.106841in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.201488in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.205055in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.579420in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{2.044785in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.108516in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.211863in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.251085in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.956346in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.051824in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.559380in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.114403in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.249692in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.224929in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.211139in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.910345in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.255403in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.346582in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.134058in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.372322in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.405651in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.091647in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.067875in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{2.000380in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.387375in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.946288in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.157948in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.228690in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.940420in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.174702in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.985950in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.791881in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.349299in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.303344in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{2.017300in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.185085in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{2.087455in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.973040in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.416425in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.350379in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.469966in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.433890in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.162420in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.216911in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.697868in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.847251in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{2.029544in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.658063in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.982800in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.939961in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.293935in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.036279in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.129292in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.066767in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.453881in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.951244in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.859761in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.201046in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.936954in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.989515in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.290046in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{2.062767in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.082671in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.091012in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.418019in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.881589in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.131857in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.076233in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.338119in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.451904in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.729042in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.941114in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.822443in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.173416in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{2.016783in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.815924in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.334313in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.207896in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.057226in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.141341in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{2.115708in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.045677in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.850831in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.889404in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.425200in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.481533in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.372577in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.218035in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.880093in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.169309in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.921496in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.309593in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.951731in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.035606in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.925636in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.624302in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.111879in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{2.041448in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.148337in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.041030in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.704523in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.084335in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.990157in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.611702in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.797053in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.991203in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.116739in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.282645in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.175810in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.040684in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.447124in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.038686in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.420447in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.246028in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.969700in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.133060in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.372338in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.101267in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.361315in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.949114in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.939962in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.620640in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.919715in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.441753in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.157693in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.820688in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.071876in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.718701in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.770939in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.646463in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.964060in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.410486in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.853988in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.335943in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.141509in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.208604in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.895753in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.299709in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.919655in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.935929in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.087828in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.853955in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{2.007562in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.108761in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.144188in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.117552in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.176941in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.147573in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.517437in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.183437in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.806569in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.084097in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.923640in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.724194in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.166419in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.812482in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.160638in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.629159in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.711849in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.974765in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.332238in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.548077in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.361064in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.253515in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.405601in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.068325in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{2.091502in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.988081in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.983260in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.401991in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.164490in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.485631in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.249817in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.132718in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.073279in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.273111in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.096070in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{2.000797in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.143014in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{2.058612in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.537459in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.348187in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.465395in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.093338in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.102748in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.307244in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{2.001611in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.312870in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.688944in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.050240in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.860422in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.809245in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.154395in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.100246in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.516434in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.304953in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{3.003513in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.798103in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.902051in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.430800in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.289874in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.436608in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.911440in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{2.074761in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.253086in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.961968in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.299203in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.427655in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.975044in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.910567in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.207897in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.574954in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.184171in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.104342in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{2.036050in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.221870in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.156619in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.944647in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.977783in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.945877in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.358276in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.729396in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{2.022155in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.252597in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{2.043667in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.308395in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.265233in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.249979in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.167681in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.810936in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.983192in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.285600in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.783740in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.123044in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.205378in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.672820in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.340338in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{2.025640in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.465557in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.341481in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.314320in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.897065in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{2.105451in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.106976in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.840247in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.856699in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.785859in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.173170in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.381265in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.335012in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.356735in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.962135in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.186131in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.258131in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.914971in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.016687in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.945021in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.661056in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.103898in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.254832in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.771686in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.847958in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.147191in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.833188in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.864212in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.697904in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.868689in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.333121in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.894696in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.117647in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.470036in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.119362in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.084044in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.258403in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.998750in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{2.030566in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.127309in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{2.058802in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.166836in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.126027in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{2.011075in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.683615in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.945130in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.883396in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.193159in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.163204in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.083025in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.589619in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.364359in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.924114in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.252634in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.171582in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.845321in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.246781in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.200856in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.085295in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.919256in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.686114in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.340060in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.076778in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.443182in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.305087in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.991080in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.288509in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.299146in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.136256in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.809760in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.256567in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.739819in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.286576in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{2.042632in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.109714in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.516665in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{2.021702in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.644362in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.202198in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.087260in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.782480in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.287436in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.677444in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{2.012958in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{2.080395in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.051765in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.917690in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.199970in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.591655in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.092906in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.364771in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.224644in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.268271in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.139788in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.041596in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.736848in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.870515in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.163775in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.975200in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.937410in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.377356in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.856791in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.159759in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.125513in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.157563in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.211975in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.615427in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{2.022433in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.704698in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.973112in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.641510in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.357298in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.307864in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.238474in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{2.055790in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.027338in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.334693in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.868527in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{2.019059in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.460689in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.375861in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.402897in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.961176in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.941621in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.381272in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.253134in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.204424in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.950911in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{2.087905in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{2.114392in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.193418in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.983672in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{2.021533in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.817715in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.302419in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.990648in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.092183in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.927587in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.369526in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.422045in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.486800in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.415828in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.965040in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.369924in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.484917in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.286164in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.804454in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.280135in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.466100in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.217689in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.093208in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.017617in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.349730in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.524159in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.350182in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.485988in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{2.021167in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.055134in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.788917in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.899425in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.066650in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.216930in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.973610in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.897760in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.700337in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.990484in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.024170in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.148816in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.077880in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.286570in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.940016in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.909706in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.325645in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.102497in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.845760in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.314920in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.133967in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.718552in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.847931in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.248781in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.861248in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.341581in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.271553in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.120240in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.099909in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.146226in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{2.042841in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{2.076186in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.860910in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{2.059507in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.859451in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.987659in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.240826in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{2.004538in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.183907in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.446004in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{2.070916in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.216359in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.792679in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.994983in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.146576in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.145693in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.411860in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.856149in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.121965in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{2.075090in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.442531in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.182242in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.855827in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.782644in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.864544in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.831765in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.793093in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.747085in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.166433in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.443986in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.772416in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.955223in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.257566in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.128013in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.153987in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.644039in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.894932in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.228043in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.218084in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.124706in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.354586in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{2.065346in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{2.049076in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.460516in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.265768in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.375440in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.445810in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.156490in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.067907in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{2.004597in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.520659in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{2.041370in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.262238in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.042488in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.189801in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.901298in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.936080in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.821034in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.872266in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.401879in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.240713in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.468305in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.263341in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.876862in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.863447in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{2.060110in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.493757in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.096171in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.303593in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.860857in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.100382in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.145208in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.392034in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{2.080298in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.997552in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{2.037362in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.722456in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{2.012031in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.186997in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.675237in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.460938in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.971471in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.158201in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.817418in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.141296in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.170950in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.800334in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.049724in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.554761in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.149197in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{2.003349in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.258316in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.237506in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.175839in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.344158in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.424902in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.545355in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.756908in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.239668in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.259076in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.991486in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.290860in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.068576in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.457329in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{2.028331in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.108656in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.417308in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{2.013377in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.239594in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.347223in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.224817in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.233790in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.309137in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.112202in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.377854in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.760932in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.809769in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.062342in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.140888in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.937276in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.173835in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.335196in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.400126in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.928191in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.147490in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.451207in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.184231in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.987780in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.830117in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.261538in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.157358in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{2.002841in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.265335in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.987404in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.129087in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.223007in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.190842in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.850145in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.098049in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.181334in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.160906in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.921605in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.185876in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.408201in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{2.020787in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.123496in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.901911in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.528583in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.884092in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.270485in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.266967in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.568323in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.342539in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.271952in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{2.015147in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.697642in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.757698in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.243957in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.169113in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.947877in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.201655in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.135237in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.145426in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.213516in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.294912in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.179945in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.082375in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.444814in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.836439in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{2.095544in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.312025in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.058999in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.928221in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.208972in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.926092in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.948410in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{2.056353in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.828204in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.248088in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.172680in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.889374in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{2.025169in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{2.042561in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.895630in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.803991in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.965289in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.152885in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.383751in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.065121in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.069832in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.444683in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.883845in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.156698in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{2.022135in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.126653in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.512273in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.983192in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.313456in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.864965in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.967533in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.421417in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{2.129471in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{2.011447in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.769890in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.225732in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.893005in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.363214in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{2.041344in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.430476in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.562940in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.248775in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.243749in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.158610in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.939894in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.199795in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.975490in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.115882in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.885600in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.713503in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.249305in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.107567in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.178132in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.501976in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.767336in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.745813in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.078016in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{2.019154in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.756033in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.253679in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.284307in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.757949in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.547911in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.244636in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.259172in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.919152in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.214085in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.161129in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.972446in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.597365in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.501660in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.253197in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.890102in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.782112in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.320173in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.195086in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.997157in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{2.059581in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.304856in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.149880in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.628034in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.194704in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.284123in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.141338in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.410192in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{3.412004in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.847803in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.324103in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{2.087295in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{2.045980in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.118166in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.242901in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.316955in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.620429in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.019096in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.235993in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.909949in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.134652in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.092630in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.319489in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.239631in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.642697in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.306041in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.070722in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.252441in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.798984in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.611867in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.301752in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.244465in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.936227in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.273343in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.085452in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.231882in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.611992in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.064575in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.238466in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.867518in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.261827in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.924281in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.098758in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{2.082055in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.303149in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.562210in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.964848in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.857623in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.888186in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.226902in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.940935in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.255479in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.074684in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.387133in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.118603in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.447770in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.113582in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.075411in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.467365in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.810922in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.702210in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.460410in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.858253in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.481882in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.209988in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.759924in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.739187in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.762596in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.146775in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.522292in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.183047in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.760647in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.165234in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.145177in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.352023in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.101056in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.888660in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{2.049034in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.347386in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.941056in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.359487in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.292529in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.842966in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.348062in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{2.005588in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.137356in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.703600in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{3.014439in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.913335in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.968132in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.417053in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.129561in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.323151in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.848605in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{2.002184in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.379656in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.976679in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{2.039854in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.327182in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.785970in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.270191in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{2.034458in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.752358in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.132977in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.588594in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.193942in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.008570in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.126985in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.375229in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.928927in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.244205in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.093225in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.558923in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.101757in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.332714in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.303394in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.360754in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.303081in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.220509in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.951792in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.733918in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.340253in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.416080in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.416080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2023_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.647228in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.647228in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.647228in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412981in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.412981in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412981in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412981in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227675in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.227675in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227675in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227675in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042368in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.042368in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042368in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042368in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857062in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.857062in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857062in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857062in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671756in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671756in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671756in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486450in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.486450in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486450in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.486450in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301143in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.301143in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301143in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.301143in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.999232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.999232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.912175in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.577401in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.577401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.577401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.490345in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.155571in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.155571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.155571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.068515in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.733741in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.733741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.646684in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.311911in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.311911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.311911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.224854in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.890080in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.890080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.890080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.803024in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.468250in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.468250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.468250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.381194in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177763in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980357in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380672in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747055in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902815in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921129in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498416in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363083in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895136in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508328in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736681in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708284in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150259in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636236in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624332in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133179in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015548in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451584in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112824in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212678in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698181in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016477in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902718in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501586in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524740in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957228in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394950in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341292in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751270in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184259in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770107in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648055in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858436in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057955in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044285in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544437in}{1.494806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534691in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531060in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537174in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575832in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200724in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571595in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632749in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986177in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239550in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214645in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218522in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400249in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433130in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388534in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280135in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665644in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064084in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008148in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381789in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507011in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704835in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967424in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996766in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882486in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660392in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275500in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102106in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745470in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344529in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338353in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610378in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038572in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814572in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354705in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694861in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369924in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588832in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615050in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005845in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119987in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262327in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091738in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293561in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766675in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740770in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944891in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695993in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757847in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174297in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293878in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152578in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072672in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757070in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702039in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875824in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655504in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969179in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291128in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773067in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878627in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610115in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483727in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941947in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001337in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352300in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454279in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654145in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283352in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377533in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480826in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411019in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769198in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483309in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579052in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621230in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947912in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090250in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205445in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525382in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724516in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022540in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253442in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714911in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953774in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081512in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214248in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764554in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068739in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790794in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870187in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737830in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524582in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255786in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305777in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405184in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800225in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143640in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113270in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090145in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670224in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960237in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778452in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175893in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776539in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127892in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539311in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452849in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775704in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520147in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207356in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843168in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062258in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195693in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483347in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537676in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633017in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455749in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994565in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664456in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052559in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449665in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579941in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727338in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222711in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422120in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896681in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486196in}{4.075921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378653in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400797in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303023in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542070in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306576in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489786in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154573in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239811in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044683in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812111in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131431in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629255in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304028in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803961in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915624in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523557in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675839in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756363in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225078in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742699in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099370in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732532in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826829in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724560in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200773in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906337in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879220in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993363in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134887in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560248in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377654in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734183in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948046in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118430in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655965in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980064in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136740in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356956in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818858in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795597in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599264in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080203in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174675in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412145in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696818in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902915in}{3.972676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470899in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728960in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020672in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024247in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550376in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640124in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056909in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625416in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294054in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200386in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803766in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141691in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530875in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553176in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875335in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582169in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188065in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939153in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946167in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486454in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477539in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770763in}{4.075921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950860in}{1.494806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666254in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751217in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437606in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140915in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075648in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381524in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910409in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997095in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857637in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130008in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440648in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283561in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713076in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499844in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628491in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821172in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089633in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862279in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354798in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252965in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729663in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319349in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805838in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064064in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135751in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350430in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165616in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827827in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430370in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796499in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261290in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261424in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534630in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017694in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729300in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569285in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018423in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761363in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294090in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733780in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683807in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119820in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529891in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562816in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692452in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386160in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036053in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566810in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348481in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062980in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060756in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561728in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149092in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760867in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886375in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945793in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999001in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757596in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822224in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475694in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063367in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117479in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177928in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757349in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198780in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798679in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942329in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001414in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563463in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347864in}{3.972676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801547in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772000in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002427in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624580in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753332in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113361in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411067in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610610in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207428in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928706in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644145in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587602in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017821in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240077in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134325in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925035in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004010in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338866in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831122in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234792in}{4.488899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908734in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505769in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352638in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718241in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991468in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204479in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367700in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553980in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103143in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041229in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301824in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886903in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777909in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235220in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566703in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297371in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626988in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092613in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713278in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392142in}{3.869432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556957in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714053in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869802in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271774in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428941in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757695in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184941in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815023in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459871in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453256in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941934in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950796in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190445in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879205in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572000in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533799in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168606in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200411in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806359in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042140in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269263in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734570in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473009in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641957in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770172in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978535in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173170in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885669in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796854in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436130in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732107in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432908in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067144in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258192in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310734in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706434in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010629in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615985in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578772in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061485in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783598in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236639in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778574in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231987in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558544in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284689in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209770in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722483in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194882in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228711in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893666in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173361in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895242in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989029in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028920in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638164in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627277in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170985in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059695in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992847in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412285in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997904in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445648in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890629in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068568in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838895in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792740in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239378in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599120in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815893in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875507in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782484in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847446in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317531in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996959in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167864in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157525in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108387in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377181in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092358in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710926in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719866in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557706in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386341in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758112in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141554in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865069in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559495in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140890in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521999in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036262in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886663in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507307in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004513in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610272in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289463in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225024in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976817in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269743in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211509in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071068in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837079in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184861in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839508in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612361in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751011in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877737in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992887in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105200in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718345in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514428in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288104in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053774in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483793in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941079in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796797in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230073in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192929in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444362in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776802in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119397in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919027in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717615in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552410in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014550in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167769in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314622in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972345in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912293in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916321in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842440in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029607in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089757in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577599in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915782in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997240in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564927in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113253in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954337in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687454in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594670in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763545in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119968in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539295in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899903in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964858in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973679in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971038in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313415in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882821in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961777in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678186in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850415in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239036in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944157in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979801in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829749in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618944in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282400in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381180in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435459in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553098in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145109in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408195in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547846in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976590in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463971in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314213in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217506in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660139in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598868in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072604in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756482in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369077in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564827in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569266in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959610in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024577in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765874in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866409in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428501in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743555in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352750in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826024in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846133in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681701in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942024in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943785in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489237in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570398in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492901in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320019in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020302in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082619in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191736in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092159in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381898in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256544in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196076in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869408in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126147in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559510in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326719in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843715in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698929in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674084in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249265in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743333in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946607in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745871in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463004in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903493in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528036in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810155in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954535in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639792in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124447in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084081in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047891in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440556in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000211in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068749in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222948in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847171in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288133in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881413in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222372in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978608in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644087in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803464in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902448in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604252in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361176in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913797in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523754in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707425in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272723in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941898in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825649in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147397in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300717in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020311in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833394in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780363in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465273in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588136in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607570in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484139in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891445in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962216in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814436in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062513in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694654in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934512in}{4.179165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268886in}{0.875338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183221in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747349in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831106in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540879in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969772in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494497in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538392in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022372in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477392in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595085in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785677in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587914in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005641in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920385in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099140in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083055in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288430in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061649in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597386in}{3.869432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480581in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552099in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847552in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438807in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018223in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915903in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631465in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461480in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121855in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932930in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910310in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206213in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509643in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126346in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022314in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105917in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926688in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148781in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449480in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007178in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706102in}{4.282410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162421in}{1.391561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103316in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746768in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347407in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388936in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509524in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700444in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319245in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899879in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185538in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525299in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069651in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672589in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698838in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627048in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566730in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741715in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103540in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264963in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068871in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752312in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205883in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147090in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280430in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806036in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236987in}{3.869432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371183in}{1.494806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775531in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426958in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985334in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718444in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947730in}{1.391561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422347in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815300in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241030in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725049in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819448in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747253in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002416in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101991in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.856799in}{3.869432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621079in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577239in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167979in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976801in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458697in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044138in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462882in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917312in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940515in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839785in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645950in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431890in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065275in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782184in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128979in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059996in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812995in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378253in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997620in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224336in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298853in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251490in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153073in}{4.282410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905963in}{1.185072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402914in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591228in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224865in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060058in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619313in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090341in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292950in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212796in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173780in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876223in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683349in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701335in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700846in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598188in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505640in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807467in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720761in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185863in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375756in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024600in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351595in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958639in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554044in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579517in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034204in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957458in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608430in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227344in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186700in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355663in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944061in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683511in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261777in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907349in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908393in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836196in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322031in}{3.972676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487899in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142777in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069366in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954080in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239158in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578546in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790488in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814821in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596227in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890074in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794581in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372376in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526808in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925417in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626115in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716519in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838110in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505645in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680951in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630584in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530637in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980096in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203609in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263102in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900605in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156847in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947282in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121118in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348470in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939411in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267408in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852612in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857947in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581762in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672519in}{3.869432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278906in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074973in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020605in}{1.494806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629745in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488186in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193428in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546919in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237799in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541388in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153405in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539356in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073731in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488315in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900945in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594235in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526641in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487810in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834850in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146026in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531517in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357957in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260843in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888400in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191171in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888351in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958538in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827354in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407608in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287885in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483691in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631298in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908622in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845122in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384171in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839241in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114224in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775062in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186741in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435318in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466542in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672575in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853181in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309409in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702309in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760774in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941846in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650626in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408393in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258183in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588989in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382755in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074884in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982434in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259222in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051626in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346324in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802429in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751563in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973796in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487750in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973802in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150520in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939020in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735404in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718637in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989569in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862057in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381177in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108568in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946285in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001748in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911973in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444425in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990733in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567646in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234090in}{1.494806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046468in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822393in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837756in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435948in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340146in}{4.075921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984714in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390462in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428649in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454539in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190635in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903722in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417453in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823782in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762569in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398858in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239536in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153387in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956102in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206006in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104537in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185059in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592808in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985373in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237442in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792726in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456597in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091962in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720380in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696879in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477806in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764597in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024486in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806555in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521732in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812331in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933350in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130397in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066200in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112273in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336985in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311698in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797087in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352630in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496341in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987281in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769527in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399025in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153365in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728984in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334866in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487329in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930649in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277808in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538868in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884928in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868739in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314876in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106054in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207440in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779187in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223706in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016362in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845048in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153965in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690921in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348428in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637774in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575858in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582812in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680078in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646122in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974823in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821176in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759018in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584275in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911065in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607183in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935928in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704523in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640702in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383939in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261967in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510121in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400402in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356052in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374498in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303093in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435191in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139664in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158468in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006709in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706831in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785958in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988793in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725212in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727232in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716544in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128875in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032814in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089332in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707491in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667885in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155372in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127771in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285245in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391532in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612873in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470200in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085768in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192053in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477561in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221131in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279977in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844248in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810019in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875760in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587920in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459375in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785262in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808718in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362613in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330206in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682793in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901691in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482063in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077959in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531804in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584853in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950995in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419068in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422604in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324983in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879846in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069722in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529636in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072114in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998741in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906660in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819771in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940208in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815946in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007189in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224749in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389459in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329443in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245604in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632422in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577834in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476182in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361547in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344485in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112985in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972829in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225148in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357528in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159239in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595242in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706492in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069984in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384872in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889509in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712272in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850313in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443290in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524558in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306663in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526921in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693122in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897008in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733900in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136829in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609203in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723678in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056168in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738899in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527453in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592079in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021154in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336178in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870237in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143357in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429174in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292827in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422367in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418254in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362881in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193097in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255279in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785414in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340276in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781253in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439729in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560987in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835053in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169475in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002590in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928469in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525909in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659765in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062491in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121821in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085714in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980061in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983720in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449494in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329195in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036897in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223402in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766793in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273327in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370946in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309961in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745300in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761453in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117212in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765710in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960309in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503443in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812393in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434425in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681437in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491712in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517599in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266927in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179683in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564559in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227684in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796634in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835707in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741844in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357616in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498232in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880426in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154453in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332092in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972331in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111474in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791595in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416481in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472951in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683354in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819037in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272900in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005392in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000475in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859197in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483639in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880095in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757885in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399302in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148397in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792307in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887475in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304619in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170659in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957862in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376635in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999465in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756730in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859519in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077035in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068371in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180653in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930287in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890617in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275992in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417454in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900497in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624228in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496173in}{3.972676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107263in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243262in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169196in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350411in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366115in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807615in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101167in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493546in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901604in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992503in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761153in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008310in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799930in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696128in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625619in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630058in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223186in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770633in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290733in}{4.179165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815126in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744810in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166290in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941706in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240715in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316993in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743588in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400293in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419110in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792767in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695276in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624605in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930672in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372582in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488465in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370032in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663727in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417449in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273466in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871955in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629014in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399964in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482597in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133610in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622527in}{4.075921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515538in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950977in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426798in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164108in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735547in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450298in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638038in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696148in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430366in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564005in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003068in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326785in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951474in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816980in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669356in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252257in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405424in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158809in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237677in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660881in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918141in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677184in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719592in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430412in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044198in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267628in}{4.179165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{1.494806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804156in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472991in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128266in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281220in}{3.869432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809118in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901932in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933239in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021888in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426875in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412229in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232846in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392815in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859174in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787854in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759915in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601302in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817229in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287362in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204425in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067809in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475349in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738302in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894913in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238647in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404537in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282210in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472579in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677668in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788866in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502141in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048856in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894143in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967700in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563415in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910068in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571716in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535653in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420579in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999212in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626626in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475781in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930589in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547710in}{1.185072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157711in}{3.869432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225953in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423904in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018054in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578806in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182662in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523020in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117415in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509285in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682787in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151245in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922014in}{1.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101264in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086141in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384413in}{4.385655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047192in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206308in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904616in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484356in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011774in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091179in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067456in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516412in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750870in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980679in}{4.075921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863260in}{1.185072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904222in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031569in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757751in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149231in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371883in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848532in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823157in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439380in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544654in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497628in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185187in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185765in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603726in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275477in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038194in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418256in}{3.869432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314512in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529533in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759022in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749214in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753072in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828598in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921907in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712322in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903745in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555673in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135101in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576981in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036555in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211499in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456967in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926350in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108181in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224000in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331936in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060683in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263905in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140290in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069293in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855827in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229699in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481918in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454205in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229207in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791435in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371484in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492654in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400078in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754606in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971722in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811171in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802921in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792651in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444153in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245639in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916858in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112993in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280346in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675687in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893425in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737947in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662255in}{3.869432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808305in}{1.494806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183584in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996898in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843119in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726333in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178895in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452123in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834285in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433081in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584413in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010604in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955581in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452011in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733045in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768428in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579554in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186052in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196506in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826836in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549410in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063301in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453155in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905757in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695997in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928786in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598526in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631428in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016732in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016023in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570111in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315987in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838280in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132393in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173886in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147349in}{3.869432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300437in}{1.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147455in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237228in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192399in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919819in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202620in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420629in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741217in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912796in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416191in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262470in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102015in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140594in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957051in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171804in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118486in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379962in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310495in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898578in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338196in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206209in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564120in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289268in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652873in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214018in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827929in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770727in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092712in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970104in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025697in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280228in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330063in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532931in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884233in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482433in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276190in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545862in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224935in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033447in}{4.075921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256461in}{1.494806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969518in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289178in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291554in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173768in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007744in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685692in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869625in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962548in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581351in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228977in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393376in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525425in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610676in}{4.179165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567018in}{1.391561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572003in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188247in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082969in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947965in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536254in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517156in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164083in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282269in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483293in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582028in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636332in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461057in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111219in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240726in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224557in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467956in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055420in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988552in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812030in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380083in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204131in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973662in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828462in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522038in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227045in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168319in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314678in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000856in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546840in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734410in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954768in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398017in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852136in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278964in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540962in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758240in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497532in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119943in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149671in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941140in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537831in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752279in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547330in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212353in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764077in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871327in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952389in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971016in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696108in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720463in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364480in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005331in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219812in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160137in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502823in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673972in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250115in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461027in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888308in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008182in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537652in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444903in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751490in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460430in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047177in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881411in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454196in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054223in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728766in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082881in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119699in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180277in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410977in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263668in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981846in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071883in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239060in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668672in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003389in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396934in}{4.179165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116343in}{1.391561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319435in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229171in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000658in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492504in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448335in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691827in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518880in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495245in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391240in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515360in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406441in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401851in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642503in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817237in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850027in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737867in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550857in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220926in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543033in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053612in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534665in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616124in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607191in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658628in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955854in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310447in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828558in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826930in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322149in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774655in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488690in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553772in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899942in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120156in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963016in}{3.869432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432475in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877413in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381031in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269970in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818609in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821376in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592905in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731955in}{3.766187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723074in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509211in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348726in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705875in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610352in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681940in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579959in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944456in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200449in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640095in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526482in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250396in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982250in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657161in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233460in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259609in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667165in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523887in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525529in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799222in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958123in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031691in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960739in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281929in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015189in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160721in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400597in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171649in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798230in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174667in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745260in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021348in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785751in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527613in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111470in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222218in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995107in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422898in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776860in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425525in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329027in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594013in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062065in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389220in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090672in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100512in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608736in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586056in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409099in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384495in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101331in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833678in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166596in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819740in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420758in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706946in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899851in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331267in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456705in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297427in}{3.559698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603947in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294494in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481118in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317899in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389196in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803622in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405803in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938034in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704864in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918551in}{3.662942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014036in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730148in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476408in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226969in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828029in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889835in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539971in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712008in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382789in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382115in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665709in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023477in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828983in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146648in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505705in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559706in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081587in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274758in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288195in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442870in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763320in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227670in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564201in}{3.043475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377596in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041538in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249799in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692251in}{3.972676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315505in}{1.804539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933778in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485556in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454571in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128091in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192692in}{1.907784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072074in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385528in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292889in}{2.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945508in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259324in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099359in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898050in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493989in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527035in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075170in}{2.940230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244011in}{2.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198380in}{3.146719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048615in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494931in}{4.179165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304544in}{1.494806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597540in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022845in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204606in}{2.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232234in}{2.836986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298455in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645688in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509045in}{3.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217025in}{2.217518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180404in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816014in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937367in}{2.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776319in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741460in}{2.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480856in}{2.630496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552036in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705937in}{3.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363231in}{3.249964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2023_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518257in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518257in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518257in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783907in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783907in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783907in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315208in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315208in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.315208in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.580859in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580859in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.580859in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.079056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.079056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.991999in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.609823in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.609823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.609823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.522766in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.140590in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.140590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.140590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.053533in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.671357in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.671357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.671357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.584300in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.202124in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.202124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.202124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.115067in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.581087in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{2.213048in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.897446in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.683282in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.640087in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.660512in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.772565in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.608613in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.674781in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.757034in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.661861in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.366050in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.333769in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.763179in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.585661in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.654595in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.830254in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.313894in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.689332in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.623035in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.654982in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.723183in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.232320in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.046818in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.051526in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.639756in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.790256in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.512536in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.839596in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.472279in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.843352in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.808630in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.666832in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.764880in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.800315in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.104244in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.777471in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.681476in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.668804in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.824985in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.479514in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.592815in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.496917in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.404337in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.861814in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.062723in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.831423in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.869844in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.144990in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.875282in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.764948in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.069375in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.361026in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.684231in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.675664in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.359994in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.925342in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.909876in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.719037in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.076108in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.764608in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.863527in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.741702in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.751735in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.715455in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.994408in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.679496in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.731677in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.651717in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.793672in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.960248in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.631162in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.956859in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.730313in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.651118in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.777284in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.633260in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.627285in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.741128in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.873725in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.553786in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.425413in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.742944in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.493790in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.698529in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.769068in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.015167in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.478733in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.861091in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.673081in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.900329in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.524978in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.588843in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.857568in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.885571in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.258808in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.677235in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.643440in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.680600in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.728368in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.965331in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.053946in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.795211in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.586515in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.900801in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.796860in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.164452in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.593325in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.579088in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.888371in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.589898in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.730066in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.754508in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.907011in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.676389in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.026451in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.019852in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.420771in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.568780in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.712154in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.746937in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.221666in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.698878in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.088982in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.156076in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.006729in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.076194in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.818932in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.715546in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.249901in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.773291in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.548144in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.796657in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.080867in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.762206in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.749532in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.045523in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.283445in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.789664in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.918354in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.960830in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.778278in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.848231in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{1.921258in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.983697in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.521813in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.912991in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.406362in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.809984in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.460706in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.984429in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.769801in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.584559in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.566282in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.764287in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.445370in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.607086in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.643887in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.533389in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.087694in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.558533in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.435857in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.743361in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.042804in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.638885in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.300036in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.645626in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.438024in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.366081in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.844777in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.912184in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.177346in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.918524in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.762003in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.609893in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.659076in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.737002in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.657874in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.952396in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.015047in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.679087in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.913187in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.485523in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.720506in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.736953in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.146782in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.826778in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.588874in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.846848in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.725099in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.948034in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.774006in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.130136in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.731609in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.775700in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.612783in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.045667in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.829041in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.785022in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.737560in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.715692in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.780668in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.364710in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.729755in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.053161in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.785230in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.655034in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.801243in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.598930in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.050647in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.505307in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.905744in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.616889in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.835820in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.684329in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.682862in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.865853in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.088357in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.680077in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.701299in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.687617in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.779727in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.564745in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.927102in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.753170in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.934039in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.966722in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.715575in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.596574in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.390261in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.743064in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.019925in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.990255in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.005935in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.463101in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.938947in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.062983in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.712462in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.639117in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.175675in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.726618in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.504035in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.124478in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.777815in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.930704in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.665376in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.958466in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.794264in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.837564in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.816748in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.060078in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.991623in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.045882in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{1.942320in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.817246in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.891135in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.647166in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.624583in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.923946in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.885703in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.417968in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.777622in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.614687in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.543850in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.069027in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.768130in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.712682in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.082279in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.692775in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.896810in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.024235in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.830793in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.470368in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.925409in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.671365in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.788929in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.798863in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.739069in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.861471in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.291181in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.780588in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.857623in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.000473in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.915056in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.869228in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.582864in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{1.995736in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.492764in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.573452in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.138607in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.525729in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.498808in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.657671in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.873711in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.488083in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.767063in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.765056in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.637774in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.793467in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.839104in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{1.965374in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.958731in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.536612in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.621377in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.711849in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.751875in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.799975in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.767310in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.053779in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.215809in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.541224in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.821492in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.053363in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.191150in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.907768in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.413932in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.593220in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.949491in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.533717in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.839292in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.913439in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.205199in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.580348in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.784124in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.364293in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.960709in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.715379in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.658271in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.437204in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.915497in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.875640in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.629299in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.827827in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.849130in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.006219in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.003230in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.855001in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.676134in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.180349in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.791121in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.460910in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.654422in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.897822in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.580323in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.772391in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.667360in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.244641in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.650044in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.581387in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.095386in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.948478in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.411745in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.705674in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.866343in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.855183in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.715811in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.759467in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.775204in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.745873in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.658038in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.000769in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.054970in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.623877in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.818349in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.773947in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.944767in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.522968in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.690319in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.937277in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.804891in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.562977in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.692120in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.881208in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.884301in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{1.956572in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.803837in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.207942in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.459169in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.905579in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.945696in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.811719in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.875086in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.994402in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.782027in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.589993in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.696147in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.546754in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.958472in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.824360in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.822011in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.724932in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.795355in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.631799in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.746273in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.872097in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.832030in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.623141in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.033309in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.430695in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.774238in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.665411in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.844118in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.653352in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.000654in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.874599in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.848773in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.623968in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.654725in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.685589in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.752835in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.865919in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.980106in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.512916in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.046057in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.876392in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.912626in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.654494in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.072509in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.312197in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.693656in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.987881in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.900113in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.797896in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.472638in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.653491in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.846245in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.852472in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.788098in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.649083in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.859425in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.923044in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.856626in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.759106in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.940907in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{1.981279in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.281763in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.554940in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.773161in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.800058in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.909680in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.760597in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.205542in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.208395in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.973622in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.718930in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.642313in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.120500in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.922888in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.029731in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.853892in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.844044in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.152493in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.892371in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.804754in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.905599in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.826878in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.598436in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.402671in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.969733in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.816919in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.830980in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.069281in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.721105in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.987215in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.678864in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.415265in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.337723in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.478331in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.582139in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.610791in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.735066in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.916526in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.667405in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.856403in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.582963in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.976268in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.901689in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.929666in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.904921in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.064728in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.864137in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.682860in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.910490in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.880437in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.018769in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.888728in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.018992in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.574470in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.926385in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.603554in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.755216in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.612017in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.684876in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.809994in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.820856in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.112749in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.988159in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.843624in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.706468in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.587531in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.681925in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.597660in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.671880in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.835296in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.954403in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.973930in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.616076in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.783382in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.663033in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.853915in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.840691in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.645019in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.736045in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.833769in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.838301in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.985237in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.734357in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.750565in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.893117in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.120766in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.869985in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.387616in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.920831in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.544554in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.514773in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.931058in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.675823in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.745239in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.753656in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.259449in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.487602in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.703985in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.565823in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.920819in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{1.980151in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.815102in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.648205in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.764767in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.275429in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.483666in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.930283in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.475817in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.999537in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.909230in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.929695in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.887016in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.677222in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.183700in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.385155in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.019449in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.836574in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.647165in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.915676in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.325905in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.408788in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.903658in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.703494in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.727049in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.261939in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.646800in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.378658in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.577249in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.693142in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.696805in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.594617in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.865442in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.813840in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.558705in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.713019in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.674330in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.252084in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.628631in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.745329in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.983271in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.723491in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.828821in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.657561in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.774286in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.716873in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.489298in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.680701in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.894174in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.662609in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.896552in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.030085in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.846327in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.928548in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.889912in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.578743in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.387817in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.604433in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.079636in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.506470in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.423454in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.704922in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.850541in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.548942in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.645970in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.649400in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.672556in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.908204in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.465727in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.830190in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.640591in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.743809in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.706763in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.836078in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.485513in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.021996in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.826967in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.119343in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.793833in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.943502in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.621551in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.991483in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.795123in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.093930in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.891469in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.898590in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.831166in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.201195in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.606477in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.820467in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.741007in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.707718in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.789973in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.840274in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.871779in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.604988in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.400399in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.136493in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.087763in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.401206in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.673122in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.902090in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.448873in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.841693in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.666003in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.374727in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.421917in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.564658in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.714581in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.460672in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.674787in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.846243in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.132360in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.440508in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.000158in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.693143in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.849044in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.796260in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.543627in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.903951in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.846808in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.045225in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.385066in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.759498in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.021474in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.674838in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.511719in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.941732in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.760049in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.543844in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.393134in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.547743in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.697519in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.910245in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.910493in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.434755in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.938024in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.782338in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.731043in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.404849in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.904937in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.944604in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.748858in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.648971in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.788033in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.902701in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.982303in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.159626in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.779807in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.781016in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.633830in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.692031in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.667083in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.542296in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.868345in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.527680in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.266685in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.783744in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.940818in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.701752in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.860117in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.753125in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.656434in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.347990in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.750322in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{1.961744in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.704182in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.698433in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.881033in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.936205in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.641412in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.933096in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.772567in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.321254in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.819542in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.035664in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.663675in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.529105in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.431887in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.662600in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.793973in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.549459in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{1.976149in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.907712in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.781495in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.028553in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.807347in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.070362in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.524714in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.612666in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.060841in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.586747in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.823345in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.009482in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.871201in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.827460in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.569705in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.571497in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.573806in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.867310in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.061496in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.696541in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.944631in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.453745in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.713413in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.747042in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.816366in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.915485in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.398554in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.744742in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{1.916391in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.848788in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.424302in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.904123in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.887147in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.904461in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.544988in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.472305in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.827665in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.116621in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.454006in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.136285in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.597216in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.627108in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.759267in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.730832in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.608417in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.492742in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.548959in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.606763in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.630753in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.815372in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.862361in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.250692in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.772930in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.808086in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.396797in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.430563in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.756574in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.560503in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.032867in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.799874in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.291947in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.939131in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.701489in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.699218in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.514960in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.742695in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.558158in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.670285in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.104075in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.991806in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.595611in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.791040in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.618873in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.932497in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.743523in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.618173in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.193680in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.638783in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.753512in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.446326in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.592682in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.465012in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.613317in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.500993in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.703696in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.943780in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.824786in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.413263in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.444116in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.545328in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.824846in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.834689in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.562486in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.720381in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.647055in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.079960in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.707066in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{1.973437in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.812019in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.003994in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.823919in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.647182in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.888833in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.894147in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.679538in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.599682in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.204037in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.805495in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.568875in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.940720in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.832630in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.862818in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.495615in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.448451in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.767558in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.684529in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.675144in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.761383in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.812852in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.495096in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.646038in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.578572in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.652669in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.682130in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.196319in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.805973in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.779431in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.453140in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.508149in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.471179in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.593644in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.909875in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.630670in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.798638in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.895214in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.747815in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.534100in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.767815in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.644214in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.688203in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.500489in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.685241in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.411055in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.696427in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.929304in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.739819in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.644900in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.542377in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.445995in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.666393in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.864304in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.936966in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.382812in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.496062in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.544846in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.126362in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.760052in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.733718in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.735059in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.612960in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.978426in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.687664in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.054586in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.801783in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.623332in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.875768in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.943781in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.758361in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.474625in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.151568in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.054703in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.119260in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.440547in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.850659in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.882997in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.606481in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.656872in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.498592in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.634681in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.541859in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.568521in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.872655in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.515369in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.534073in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.161812in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.585623in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.959307in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{1.996920in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.750787in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.734481in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.672494in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.161460in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.726579in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.772633in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.393405in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.602905in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.861488in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.664392in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.849069in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.680019in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.789400in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.833500in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.703256in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.899719in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.526559in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.278733in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.801301in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.855083in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.824612in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.914957in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.442714in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.751458in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.872142in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.538402in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.693712in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.066349in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.669963in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.888035in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.646073in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.590555in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.824245in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.611406in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.588126in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.650106in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.925566in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.671806in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.976872in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.727650in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.660218in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.915525in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.954480in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.675543in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.373125in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.579428in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.736230in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.894129in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.739006in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.687536in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.678596in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.768521in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.496600in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.456542in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.836067in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.790229in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.367773in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.718727in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.865830in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.803094in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.720543in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.440258in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.847091in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.598080in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.725599in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{1.942016in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.487900in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.607352in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.534514in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.816819in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.518315in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.781947in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.519886in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.540407in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.635247in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.788837in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.640649in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.795178in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.640916in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.859764in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.733341in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.480593in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.691601in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.002944in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.889309in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.772404in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.399675in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.830360in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.438376in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.905299in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.922736in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.895856in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.874260in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.844191in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.249358in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.410939in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.760123in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.824479in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.624308in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.843967in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.745904in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{1.928634in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.467828in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.516006in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.805302in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.776544in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.855707in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.562234in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.828194in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.099505in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{1.977304in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.769709in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.698890in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.551814in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.470409in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.948619in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.488093in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.691151in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.839862in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.842638in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.563123in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.915745in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.916543in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.971246in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.951174in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.090103in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.750867in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.861307in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.728974in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.822877in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.995544in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.753872in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.732291in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.577805in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.480353in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.791494in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.559098in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.014314in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.119779in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.810673in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.395653in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.709982in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.574323in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.979144in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.826700in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.755111in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.533331in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.963938in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{1.991491in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.327671in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.778406in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.962766in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.641290in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.469505in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.388013in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.983268in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.525718in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.917422in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.631908in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.804088in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.850870in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{1.956119in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.807406in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.750021in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.689901in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.513656in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.055357in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.669833in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.056895in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.574203in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.923957in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.683251in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.521062in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.648675in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.846270in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.504106in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.584400in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.950920in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.758218in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.049250in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.945244in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.673317in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.385123in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.958551in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.446630in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.402637in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.560397in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.008538in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.729418in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.048860in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.239292in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.842212in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.610918in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.351697in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.850858in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.733899in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.820404in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.965967in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.560887in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.687360in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.570315in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.609573in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.727041in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.940682in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.795732in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.002351in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.780737in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.683778in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.230198in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.596625in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.652781in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.762568in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.462991in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.131861in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.944648in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.658382in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.321643in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.671471in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.743612in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.500466in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.796118in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.909592in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.712693in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.998686in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.909644in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.914032in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.173186in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.562853in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.974742in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{1.961035in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.667381in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.634834in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.900728in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.751898in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.548451in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.182782in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.623206in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.855713in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.789539in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.735271in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.006786in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.642301in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.589932in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.030433in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.754939in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.504308in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{1.948899in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.110134in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.672711in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.921413in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.570062in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.646540in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.437953in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.839554in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.709565in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.639112in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.333567in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.754175in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.581018in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.928039in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.643059in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.756811in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.833562in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.988932in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.127968in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.737520in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.876464in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.727706in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.294219in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{1.919346in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.891565in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.734237in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.686281in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.627719in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.579208in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.810339in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.692541in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.762340in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.424068in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.705638in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.772798in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.918725in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.814074in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.923939in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.532215in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.706184in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.407476in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.756335in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.492929in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.844139in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.696053in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.793861in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.679353in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.153268in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.475008in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.239321in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.897755in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.541025in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.049103in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.575082in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.569505in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.487524in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.693589in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.563201in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.750005in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.702438in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.764234in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.620623in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.998982in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.738443in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.727872in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.032934in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.664312in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.672363in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.016470in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.109310in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.751819in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.009005in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.759821in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.592675in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.614137in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.908875in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.652043in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.861563in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.212703in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.255867in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.421414in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.969404in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.876075in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.011214in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.386531in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.020262in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.777003in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.706301in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.144054in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.826129in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.814415in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.686575in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.913611in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.580344in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.506941in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.519332in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.637043in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.251322in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.934572in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{1.973662in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.992580in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.795724in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.755537in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.747116in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.904953in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.499438in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.922810in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.599994in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.931270in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.497825in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.919673in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.054961in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.746783in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.643395in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.056438in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.962066in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.924334in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.665385in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.726396in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.217809in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.817639in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.866212in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.904724in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.699873in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.684171in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.709905in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.746307in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.419495in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.923914in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.075129in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.493591in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.169752in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.691323in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.034101in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.710965in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.848044in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.006862in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.027366in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.752059in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.410749in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.726352in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.703539in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.659051in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.772289in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.913858in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.822794in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.348656in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.797215in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.459663in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.190253in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.064595in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.319334in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.786459in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.628963in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.667671in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.743866in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.955510in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.616690in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.694154in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.607862in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.143743in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.845229in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.932868in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{1.967550in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.910111in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{1.984854in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.421629in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.805042in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.878575in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.686429in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.762978in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.396794in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.497402in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.636333in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.709915in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.793083in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.672967in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.882860in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{1.997137in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.856959in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.017681in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.023882in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.887578in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.539450in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.802489in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.686017in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.818797in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.525983in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.555551in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.397778in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.536022in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.816675in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.757724in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.910151in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.320647in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.548393in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.995872in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.824617in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.947364in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.824026in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.588541in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.013518in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.008292in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.827541in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.504047in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.298765in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.161828in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.738061in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.549179in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.645706in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.722838in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.821792in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.180098in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.539783in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.975007in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.550800in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.395674in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.163280in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.479940in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.774387in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.851558in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.807274in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.666689in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.998597in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.893241in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.019154in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.610699in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.026311in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.692823in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{1.929759in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.917472in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.445342in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.784190in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.933379in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.798556in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.282104in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.453098in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.820975in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.791095in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.656810in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.630720in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.662825in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.723091in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.721592in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.787981in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.864120in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.811701in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.001524in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.533537in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.087702in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{1.965522in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.663376in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.553051in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.047490in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.825588in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.724970in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.916665in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.790352in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.496115in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.677768in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.937791in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.222823in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.014906in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.872479in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.864192in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.559746in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.733189in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.712020in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.641044in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.805654in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.919570in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.780748in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.917413in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.544190in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.601894in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.721216in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.982921in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.906111in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.999476in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.751104in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.704203in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.264242in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.685041in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.872942in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.830177in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.677084in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.780394in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.527436in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.954104in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.593000in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.014196in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.649833in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.769388in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.704155in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.680504in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.695576in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.252017in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.664344in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.713329in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.729665in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.715851in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.872414in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.703574in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.494214in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.615191in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.808646in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.992168in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.045287in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.841742in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.835151in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.897337in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.668611in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.729037in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.961441in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.299948in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.517454in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.522355in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.660956in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.841401in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.629964in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.573406in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.905250in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.948160in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.697919in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.238926in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.232190in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.958193in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{1.892707in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.850217in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.663724in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.781690in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.788031in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.682918in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.869248in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.746938in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.708568in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.711515in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.825627in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.704142in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.535730in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.655727in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.537866in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.055154in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.140120in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.760891in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.812331in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.681285in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.382057in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.715577in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{1.986977in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.775876in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.614278in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.525172in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.733319in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.862275in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.523791in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.820464in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.234150in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.557971in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.873375in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.777756in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.014022in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.740201in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.713008in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.646636in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.664111in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.513527in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.883659in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.767666in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.760759in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.835858in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.556042in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.625620in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.806508in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.636753in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.983972in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.984124in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.970450in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.910871in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.604534in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.954612in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.752609in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.666432in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.688830in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.848600in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.587770in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.862599in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.631167in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.562182in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.973558in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.651598in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.730876in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.723009in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.443951in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.727082in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.003576in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.983720in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.353446in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.767019in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.869233in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.742497in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{1.998432in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.938802in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.002293in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.764838in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.013975in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.848836in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.731585in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.878684in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.710102in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.084896in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.793908in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.813789in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.058215in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.687991in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.492611in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{1.955928in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.606362in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.841431in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.287668in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.907787in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.626293in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.834701in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.900652in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.898536in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.472614in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.098226in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.028777in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.656515in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.833042in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.773910in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.841227in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.975342in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.715931in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.017437in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.524691in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.928222in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.546975in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.832855in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.690750in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.124399in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.764327in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.443382in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.114516in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.715227in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.053951in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.881463in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.271410in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.457658in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.285238in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.990752in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.470860in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.817632in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.484380in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.801646in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{1.959739in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.621056in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.486380in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{1.921980in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.529473in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.810493in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.776736in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.505912in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.584954in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.703342in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.795742in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.596773in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.397049in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.766109in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.755348in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.640374in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.313121in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.685869in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.480980in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.912813in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.133707in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.851638in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.225983in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.236877in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.950080in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.806862in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.946371in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.726673in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.711331in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.883620in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.802448in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.941623in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.879783in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.496835in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.908885in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.509732in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.668639in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.672586in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.898334in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.823231in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.670046in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.148519in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.973941in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.606268in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.722376in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.824191in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.054975in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.748408in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.553077in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{1.976511in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.757932in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.578339in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.791664in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.007019in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.543698in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.552439in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.678676in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.516023in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.624368in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.735573in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.859890in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.926307in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.598244in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.173698in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.681203in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.470102in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.898029in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.577951in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.710797in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.812135in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.010337in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.330111in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.747180in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.479735in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.726411in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.988227in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.793097in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.109477in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.572004in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.720595in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.585742in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.376531in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.817107in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.358108in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.612211in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.863844in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.850646in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.392428in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.913157in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.970606in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.937953in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.772332in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.774732in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.517356in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.315527in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.894119in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.965800in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.762971in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.719839in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.789556in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.513236in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.863151in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.752564in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.599465in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.767303in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.577451in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.816133in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.992547in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.522960in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.654347in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{1.980613in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.975013in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.742349in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.774316in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.699934in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.936535in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.325594in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.956331in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.860756in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.786418in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.802993in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.351908in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.810890in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.886244in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.636020in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.514325in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.504865in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.791449in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.667952in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.168316in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.478992in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.755547in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.734266in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.739325in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.478400in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.886716in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.930508in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.024244in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.843353in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.749614in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.024568in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.579088in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.577893in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.769941in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.861995in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.504330in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.519790in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.653137in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.396442in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{1.982558in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.684060in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.857782in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.491520in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.527442in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.965835in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.654044in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.601358in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.768849in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.181918in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.749525in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.367642in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.689115in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.486120in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.410562in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.808744in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.498573in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.616559in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.043554in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.525112in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.826192in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.705756in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.740975in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.624802in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.306201in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.780829in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.745408in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.699985in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.643413in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.644707in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{1.977116in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.412794in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.727138in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.634951in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.698192in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.915455in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.905764in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.147348in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.601145in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.559267in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.811665in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.657733in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.997919in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.482011in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.641127in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.830556in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.988241in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.512232in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.822934in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.967783in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.508376in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.680232in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.545991in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{1.957424in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.625082in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.237149in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.436745in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.165982in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.603632in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.136951in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.749193in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.662925in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.990772in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.849142in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.289436in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.728035in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.577717in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.846679in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.850702in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.516157in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.871250in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.703838in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.974032in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.872695in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.529979in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.930792in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.601349in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.790263in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.811293in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.739819in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.695457in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.808241in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.821073in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.916435in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.774151in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.112779in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.697453in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.689681in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.422086in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.773962in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.700181in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.816858in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.396885in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.684464in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.629083in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.742320in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.821390in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.766968in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.677747in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.829334in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.853074in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.095466in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.763962in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.688686in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.814182in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.845402in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.660552in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.772171in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{1.973118in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.814746in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.720308in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.151742in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.760141in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.504135in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.613355in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.905631in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.707080in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.051783in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.813230in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.014114in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.853972in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.897060in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.480707in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.698167in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.933463in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.539707in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.942239in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.064427in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.407539in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.515712in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.462243in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.756138in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.898997in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.909410in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.831904in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.881395in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.794132in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.826154in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.759863in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.435193in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.919220in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.748028in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.112759in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.120581in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{1.994436in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.770674in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.620977in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.910058in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.572433in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.949798in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.963501in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.658018in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.897286in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.802574in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.612657in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.390571in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.716686in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.797668in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.740384in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.823860in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.824102in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.962476in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{1.952765in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.829923in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.205100in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.808427in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.484150in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.530409in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.922562in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.770084in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.701072in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.488865in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.081221in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.482456in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.629435in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.371628in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.801975in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.771270in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.560840in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.839991in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{1.963110in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.916571in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.838444in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.765550in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.556574in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.041809in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.969630in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.853015in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.789144in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.664579in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.962348in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.312398in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.756685in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.672116in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.036522in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.534575in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.763931in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.364920in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.969523in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.054406in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.566984in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.888994in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.798114in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.424667in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.759523in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.482985in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.781332in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.832849in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.904176in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.301642in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.607577in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.761441in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.331343in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.895857in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.395522in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.829109in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.548634in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.868170in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.792793in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.467816in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.703086in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.854234in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.830107in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.615136in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.653631in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.724058in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.589219in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.550674in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.712880in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.049676in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.498064in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.609940in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.788450in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.861235in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.831981in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.913414in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.838658in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.854141in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.556196in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.580929in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.590430in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.734614in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.004534in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.971319in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.883834in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.894570in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.541860in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.702638in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.626007in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{1.931966in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.772411in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.824502in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.387734in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.618774in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.814491in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.837947in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.750314in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.053199in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.867405in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.854230in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.710759in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.596541in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.633414in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.352865in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.565638in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.042109in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.504373in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.789894in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.532274in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.825225in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.878957in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.818104in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.749961in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.197984in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.726868in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.342323in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.722802in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.772629in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.552915in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.636001in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.691023in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.609852in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.007679in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.517221in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.947284in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.943097in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.074212in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.793766in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.173385in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.750288in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.690277in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.624459in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.837956in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.536359in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.399736in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.669653in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.509886in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{1.959823in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.791373in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.705128in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{1.915395in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.641893in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.485446in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.716985in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.911985in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.787727in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{1.961687in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.608807in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.554940in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.481548in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.726536in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.850513in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.632360in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.972907in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.796772in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.612869in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.254442in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.674228in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.873708in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.139140in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.998015in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{1.967349in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.715449in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.548264in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.597199in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.632360in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.685856in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.509833in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.618784in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.028104in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.879429in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.797265in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.770659in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.863408in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.913933in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.824048in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.417079in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.673219in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.702263in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.597743in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.614558in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.466706in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.972550in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.826851in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.556182in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.911218in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.429988in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.812740in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.765756in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.952798in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.145482in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.519925in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.843812in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.789935in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.610275in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.756120in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{1.952087in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.855031in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.749628in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.942127in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.705473in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.733867in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.818252in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.841094in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.712824in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.512246in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.811695in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.915800in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.931293in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{1.983519in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.854743in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.657125in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.009375in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.766433in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.487353in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.718502in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.854338in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.706362in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.088108in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.621477in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.408600in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.738645in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.718001in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.530928in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{1.989016in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.606691in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.693581in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.393545in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.714747in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.618472in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.295730in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.844282in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.663467in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.655876in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.559443in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{1.926619in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.839457in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.737817in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.487361in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.608215in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.682280in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.854709in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.107257in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.562083in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.538243in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.703719in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.894524in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.653425in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.989156in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.746480in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.632421in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.412207in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.400211in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.941421in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.812377in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.950655in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.592113in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.840716in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.816749in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.916591in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.956016in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.898090in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.052982in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.654471in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.443327in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.866392in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.616570in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.398064in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.885562in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.753701in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.480779in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.771795in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.731118in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.904334in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.726594in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.740913in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.393364in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.432730in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.492892in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.404783in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.402082in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.404027in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{1.936273in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.825188in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.304295in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.810109in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.143229in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.361425in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.623232in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.846311in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.773070in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.875819in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.862754in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.944299in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{1.997083in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.157610in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.023675in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.162426in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.589409in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.659548in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.689337in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.827899in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.770625in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.593887in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.740765in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.611235in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.688253in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.907150in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.766747in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.875248in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.859713in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.582262in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.590068in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.679642in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.618548in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.434774in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.730390in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.168626in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.592448in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.909470in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.487030in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.142043in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.745976in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.797215in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.728115in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.769994in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.746283in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.794309in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.815157in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.625443in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.448339in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.584748in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.723956in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.458905in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.460683in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.798697in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.790873in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.726567in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.729726in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.818366in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.892121in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.121364in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.558107in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.790549in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.675825in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.101614in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.924614in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.451765in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.642108in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.761180in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.804611in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.494179in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.685733in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.668010in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.972886in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.830210in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.115566in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.819903in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.034080in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.719432in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.726374in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.812115in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.887701in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.623865in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.732063in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.641579in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.590720in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.611917in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.723981in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.829367in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.503126in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.811168in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.573044in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.707889in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.916674in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.984751in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.652088in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.596458in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.923197in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.774088in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.727282in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.090156in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.090156in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{2.113354in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{2.237739in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.963258in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{2.016229in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{2.287326in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.295311in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{2.003035in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.919921in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.088316in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.846955in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{2.149812in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.091658in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.860299in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.934842in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.989225in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{2.006695in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.879118in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.226608in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{2.150799in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{2.033707in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.005753in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{2.006432in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{2.139746in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.338702in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{2.234798in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.488393in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.102011in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{2.325766in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.019172in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{2.151245in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.833984in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.825707in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{2.261651in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{2.046560in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.969533in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.790616in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{2.265884in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.524384in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.955297in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{2.161458in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.894551in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.445066in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{2.165903in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.152314in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{2.016901in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{2.070406in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{2.011436in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{2.069956in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{2.154952in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.778328in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.784361in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{2.098892in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.923941in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.770752in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.895211in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.159630in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{2.248773in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{2.045730in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.174881in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{2.067648in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{2.170457in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.048741in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.485591in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.820149in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.215830in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.952475in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.540634in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{2.086251in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.755461in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.874712in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{2.013608in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.920869in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.181799in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.237627in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{2.133505in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.288992in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.967932in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{2.078108in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.165886in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.921065in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{2.116947in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.235187in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{2.014846in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{2.017406in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.894322in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.505650in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.332678in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.520785in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.973480in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.303895in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.283070in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{2.184357in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.903162in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.804771in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{2.239123in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{2.082069in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{2.034545in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{2.271765in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.965192in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.672774in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.537172in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.268796in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.613537in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{2.131334in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.274922in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.723688in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.721639in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.761931in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.991318in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{2.020864in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.707847in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{2.071443in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{2.067738in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{2.244355in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{2.029940in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.059953in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{2.061437in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{2.227896in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.931249in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{2.256708in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.713268in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.964438in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{2.199156in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.885666in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{2.130350in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.379483in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.234904in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.295325in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{2.023896in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.214622in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{2.159216in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{2.116094in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.952936in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.379384in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{2.187660in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.361794in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.714239in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.846480in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.885630in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{2.083985in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.390011in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.899837in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{2.297619in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.983661in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.899282in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.907997in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.480440in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.171220in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.974992in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.953732in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.811782in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{2.140281in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{2.083885in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.187577in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.249984in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.904618in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.938659in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{2.006945in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{2.128104in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.152073in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.649624in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.943525in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.072542in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.708382in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.849311in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.111557in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.940164in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.897889in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.863942in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{2.051267in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{2.056300in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.390611in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.510141in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{2.078403in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.217308in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.725526in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{2.009187in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.826403in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{2.052555in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.353298in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.025566in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{2.190568in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.303189in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.290817in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.237867in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.869950in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.140939in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.834053in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{2.015879in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{2.175859in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.162100in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{2.116358in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.046652in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{2.273358in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{2.119632in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{2.199099in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.271450in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{2.073543in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.971123in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{2.124363in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.851847in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.212424in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.844158in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.565673in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.274249in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{2.185781in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{2.179192in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.747428in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.886270in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.894941in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{2.185703in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{2.328326in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.790716in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.939568in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.961972in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{2.126397in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.732383in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.188502in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{2.281335in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{2.179760in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{2.099529in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{2.247576in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.342098in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.955866in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.716325in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.838725in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{2.054694in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.903412in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.878419in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{2.021833in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.864204in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.041046in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.286212in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.343271in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.520524in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.991826in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.686705in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.975182in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{2.126573in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.292512in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.918786in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.227091in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.101355in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.809714in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.894173in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.958922in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.289204in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{2.123878in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.262570in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.988738in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.807839in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.990551in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.276217in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{2.121385in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.168182in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.261994in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.962097in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.718072in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{2.153923in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{2.197457in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{2.113666in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.974441in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.975527in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{2.069900in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.545450in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{2.128890in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.465218in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.258711in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{2.299884in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.842812in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.328607in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.515849in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.901698in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.879436in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.982937in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.898711in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{2.159904in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{2.030238in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.706417in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.563371in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{2.029165in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{2.124881in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.351227in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{2.198138in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{2.160312in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.885653in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.137342in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.832439in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.429457in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.910358in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.673577in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.903023in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.864944in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{2.008499in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{2.171474in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.177867in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.413372in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{2.131558in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.242238in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{2.129603in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.981733in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.706506in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{2.124399in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{2.154216in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.831310in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.335210in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.964569in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.772236in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.991563in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.882173in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.186626in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{2.282982in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{2.323664in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.366169in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{2.025748in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.949001in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.928497in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.894024in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{2.222932in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.173601in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{2.238469in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{2.239831in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.812732in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{2.179786in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{2.073113in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.435145in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.821388in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.422585in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.982368in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.880129in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.930436in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{2.051763in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.900573in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.861998in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{2.155983in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{2.221259in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.969964in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.801297in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.863925in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.113370in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{2.188860in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.785949in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.207966in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.709886in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{2.215306in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.640865in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{2.089769in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.949460in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.611582in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{2.269331in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{2.187105in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.151068in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.808255in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.810140in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{2.088085in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{2.196635in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.811056in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.483084in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.315463in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.679885in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{2.097698in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.875554in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.360696in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.950442in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{2.053925in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.620135in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.311804in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.963848in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.164412in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{2.203863in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{2.254342in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.319519in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.438027in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.894178in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.062339in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.888368in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{2.177749in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.246237in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.309203in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{2.185352in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.939546in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{2.160233in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{2.146261in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{2.076147in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.604697in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.949260in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.809426in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.429442in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.816837in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{2.017448in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{2.000274in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.056507in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{2.304213in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.860370in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.816865in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.718269in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{2.163491in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.518543in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{2.147915in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.304546in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.278034in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{2.201875in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{2.205860in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.054836in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{2.150710in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{2.075827in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.176162in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.732138in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.821148in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.957419in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{2.168616in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{2.264266in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.914450in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{2.363645in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.328773in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.910099in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.244481in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.091251in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.990169in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.303907in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.570507in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.471091in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{2.124663in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{2.291835in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.754913in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{2.103849in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.138794in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{2.123278in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.188225in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{2.197507in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{2.259857in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{2.271063in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{2.035470in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.782275in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.849538in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.721743in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.401996in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{2.287987in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.869718in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{2.276357in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.982378in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.808748in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{2.286109in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{2.123054in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.338939in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{2.211957in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.392260in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.044983in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{2.365094in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.834035in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{2.061240in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.558018in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{2.006700in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{2.105371in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.279784in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.069627in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{2.192679in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.152854in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{2.027215in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{2.144261in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.420549in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{2.175591in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{2.019792in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{2.164606in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.966662in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{2.097353in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{2.146139in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{2.112387in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.966787in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.037311in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.713138in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{2.171785in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.032466in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{2.081638in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.739158in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.029243in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{2.126711in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{2.031727in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.429869in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{2.083231in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.370248in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.813717in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{2.113799in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{2.102506in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.044368in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{2.081463in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{2.120869in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{2.134304in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.925270in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{2.270912in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.860280in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{2.240504in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.351724in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.986862in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{2.170198in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.851430in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.173917in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.243511in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.909159in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.110575in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.598739in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{2.163423in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.343646in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{2.030496in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{2.067771in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.579449in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{2.099332in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{2.001161in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.499767in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.752260in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.545746in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.972635in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.321359in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.781484in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{2.026878in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.842059in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.318971in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{2.118426in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.313106in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.814862in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.496011in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{2.212276in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.990802in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.806417in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{2.320130in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.995884in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{2.122946in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.941688in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.938976in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.544018in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.276921in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.226251in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{2.001574in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.978115in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{2.064868in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.728630in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.307037in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.016159in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{2.000185in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{2.091377in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.142089in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{2.079449in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.616169in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.923454in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{2.031491in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{2.102083in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.239989in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.856034in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.430299in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.958700in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.835386in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{2.125574in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.797610in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.811218in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.974531in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.680188in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.572915in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.106589in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.974227in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{2.064637in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.337413in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.857865in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.814240in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.179226in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{2.078963in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.981170in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.282768in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.782250in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{2.029872in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{2.148510in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.855353in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.858884in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.832124in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{2.185671in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{2.127306in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.955037in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.822314in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.120998in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{2.119061in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.321695in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.301602in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.773399in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{2.201878in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.830820in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{2.075238in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{2.053608in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.094569in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.804061in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.590973in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{2.019062in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{2.167225in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.827994in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.853377in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.882469in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.236426in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.178209in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.664377in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{2.236244in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{2.067024in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{2.161223in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.344579in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{2.049165in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{2.209610in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.045534in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{2.005301in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{2.188707in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{2.056761in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.268653in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.986304in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.298359in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{2.109365in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.757412in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.273053in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{2.107847in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.917755in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.112420in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.978771in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{2.067946in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{2.189618in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.844753in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.986663in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.157327in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{2.021355in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{2.115194in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.332383in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{2.242897in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.791941in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.919624in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{2.088600in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{2.127830in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.292016in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{2.324260in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.217854in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.758615in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.865099in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{2.113991in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.254273in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.808883in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.855763in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.668865in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{2.167066in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.691611in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.744737in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.945969in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{2.093049in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.888311in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.432110in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{2.092439in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.354448in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{2.078503in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.800588in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.087384in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.637597in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.305691in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{3.294737in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{2.042946in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.917776in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.295692in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.805672in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{2.030136in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.548721in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.933382in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{2.236575in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.164029in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{2.002605in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{2.031549in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.048600in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.848153in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.972221in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.880724in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.900044in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.528679in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.389380in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{2.119805in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.924408in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{2.066894in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.393871in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.877396in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{2.109134in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{2.286164in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.384727in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.191019in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{2.085693in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.955644in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.280118in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.473187in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{2.034914in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{2.212685in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{2.282833in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.152007in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.991549in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.853757in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.097283in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{2.223473in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.830498in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{2.262228in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{2.286228in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{2.143660in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.174151in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{2.076701in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{2.004363in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{2.292498in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{2.139207in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.746090in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.320646in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.544873in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.542789in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{2.183258in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.458452in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.260942in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.812518in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.970350in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.621130in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.888860in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{2.087454in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.087517in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.712770in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.944591in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.129789in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.994287in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.851486in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.838946in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{2.069832in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{2.092997in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{2.117248in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.871522in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.250902in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.841766in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.961696in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.336026in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.152324in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.809669in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{2.098338in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.802683in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{2.331257in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.677397in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.778374in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.651657in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{2.204325in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.426224in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.996871in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.600806in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.475921in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.769676in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{2.091787in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.495173in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.951421in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{2.235481in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.891381in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.885736in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{2.275100in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.858334in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.406905in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{2.061460in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.364325in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{2.150908in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{2.142086in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.120428in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.928016in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.327553in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.465573in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.797107in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{2.275177in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{2.299512in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.982808in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.300615in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.662699in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{2.194610in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.943185in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.287466in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.815196in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{2.032244in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.403815in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{2.135514in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{2.122606in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{2.169739in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.012989in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.302369in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.952554in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.255944in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{2.104195in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{2.197991in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.304939in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{2.129130in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.456776in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.309386in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.333929in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{2.048065in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.219567in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.665018in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.331882in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.383437in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{2.026374in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.761625in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{2.061389in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{2.075500in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{2.011770in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{2.325606in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.800388in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.978012in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{2.221027in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.953216in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.998619in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.852248in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{2.060488in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{2.383349in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.851132in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.242722in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.304483in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.323997in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.458569in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.123764in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{2.008683in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{3.005581in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{2.217743in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{2.134674in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{2.043972in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.269456in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.837681in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.915257in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.006001in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{2.003310in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{2.010730in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.360779in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{2.073750in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{2.196493in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.890209in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.592882in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{2.207518in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.759304in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.895358in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{2.208885in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.002801in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.852104in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.913685in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.183874in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{2.259994in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.360128in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.972991in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.799416in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.967563in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.215372in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{2.177874in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{2.051579in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.355342in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.773666in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.023271in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.871065in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{2.123053in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.025727in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{2.130800in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.993144in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.972839in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{2.045262in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{2.257136in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.989316in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{2.119776in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{2.078664in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.943735in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{2.169784in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.258195in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{2.277377in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.575657in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.673907in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.993520in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{2.292634in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.967052in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{2.120690in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{2.281536in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.839203in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.994569in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{2.166663in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.946046in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.859803in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.853261in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.609635in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.287930in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{2.091954in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{2.038407in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.213859in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.241236in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{2.180855in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.127618in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.415163in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{2.330405in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.157965in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.965352in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.822464in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.076662in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{2.217766in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{2.050411in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{2.048966in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{2.001768in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{2.016425in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.590628in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.682047in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.955700in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.967729in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{2.085790in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{2.004661in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.400536in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.998139in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.263846in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.942278in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.299706in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.968442in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{2.120645in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.964447in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.148959in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{2.139341in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.185853in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{2.056786in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.573525in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{2.134490in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.139330in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.342031in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{2.247906in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.304460in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{2.091666in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.845044in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.883269in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{2.234383in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{2.164271in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.290095in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{2.126703in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{2.038955in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.059125in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{2.059433in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.900194in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.177515in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{2.206847in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.399798in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.566131in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{2.311845in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{2.048928in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.212076in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.821067in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{2.127841in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.242106in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{2.084916in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{2.148719in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.506057in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{2.088230in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{2.011714in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.282819in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.455587in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.336496in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{2.134401in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{2.113839in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.189574in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{2.105230in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{2.047507in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.090795in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.937767in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.982326in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.996064in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{2.147498in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.259676in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.771527in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.591059in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{2.100935in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.259848in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{2.103847in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.763534in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{2.265721in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.327361in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{2.048702in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.327565in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.956226in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.371738in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.367836in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{2.255096in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.369678in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.015222in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{2.179549in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{2.167543in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.150648in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.711269in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.567004in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.710645in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.888204in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.372141in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.891180in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.533579in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{2.127892in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.044986in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{2.003190in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.881058in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{2.103188in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.481270in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.608293in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.832425in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{2.129733in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{2.122316in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.371358in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.347247in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.940242in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.657496in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.149014in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{2.340452in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.187229in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{2.356817in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.876238in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.631904in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{2.201612in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{2.134286in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{2.098909in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.773104in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.712886in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{2.189420in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.053704in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{2.070864in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.872079in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.062161in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{2.283111in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.418840in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.318092in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{2.171160in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.320101in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.180852in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.971707in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{2.139130in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.996770in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.985406in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.837847in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.720629in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{2.095449in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{2.032997in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.771788in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{2.184690in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{2.130813in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.736326in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{2.327095in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{2.261986in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.247479in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{2.256029in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{2.146433in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.478473in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.947271in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{2.062075in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.865498in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{2.284571in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{2.111432in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{2.021834in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.973538in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{2.126106in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.688573in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.408523in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.519821in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.793654in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{2.085539in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.739798in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.162731in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{2.329753in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{2.157850in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.824203in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.752082in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{2.008039in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.993772in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{2.083841in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.725318in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.122109in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.377076in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.348247in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.205136in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{2.060995in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.363563in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.965799in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.514051in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.824236in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.442561in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.222639in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.734412in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.038113in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.976590in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.983501in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.406220in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{2.048019in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{2.292741in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.163617in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{2.215342in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.653989in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.249408in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{2.040499in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.922059in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.243876in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{2.376016in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.405846in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{2.017420in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{2.026924in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.434691in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.265249in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.827616in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.297623in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{2.260379in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.219452in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{2.059837in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.873732in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.644512in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{2.097354in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.389727in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.396336in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{2.268997in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{2.006632in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.725113in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.862460in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.908971in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{2.221579in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{2.061732in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{2.109844in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.261464in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.486116in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{2.059800in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.148302in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.975627in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.433347in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.699572in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.315076in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{2.174485in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.365782in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.739198in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.653794in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.569199in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{2.225282in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.428161in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.946898in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{2.207790in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.988396in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.935577in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{2.136338in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.339986in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.073676in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.419533in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.404463in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.040232in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{2.019895in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.402965in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.141023in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{2.017571in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{2.065230in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.356025in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.972637in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{2.136110in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.997442in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{2.165957in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.901360in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{2.059823in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.920037in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.902905in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.912793in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.347890in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.845636in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.903124in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.214370in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.547718in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.797054in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.591812in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.940532in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.103836in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{2.189746in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.823744in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{2.192803in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.894866in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.973688in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.688007in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.281515in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{2.128962in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{2.268887in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.119433in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{2.082750in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{2.080298in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{2.177885in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{2.045228in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{2.133252in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.928480in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.908447in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{2.024413in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{2.166952in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.250796in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.306950in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.601681in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.039107in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{2.232326in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{2.126738in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.481202in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{2.331460in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{2.211551in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.039064in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.891127in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{2.281619in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.984669in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.925612in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{2.057147in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.780233in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.986272in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{2.061816in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.150971in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.787241in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.755316in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.976695in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.813522in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.276217in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.346419in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{2.021521in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.455064in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.358083in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.828786in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{2.138585in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.391154in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.932788in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.915531in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.364808in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{2.028328in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{2.156662in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.200083in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.999681in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.596121in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.904653in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{2.133528in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.261208in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.989998in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.962333in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.238198in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.294376in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.513218in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{2.033245in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{2.331937in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{2.271007in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.428198in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.816792in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{2.073116in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{2.227538in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{2.105139in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{2.041777in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.857776in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{2.029423in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{2.035436in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.694593in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.939248in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{2.240644in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.615972in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.787963in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{2.049664in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.908245in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.843440in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.588716in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.972608in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{2.096784in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.369194in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{2.204139in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.252091in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.826324in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{2.036202in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{2.126349in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.552380in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.881424in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.842189in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{2.047354in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.902026in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.353063in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{2.227452in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.088372in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{2.271819in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.663012in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.915465in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{2.165080in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.727102in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.405607in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{2.104145in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.370206in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.949510in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.720469in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.771792in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.279958in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.620544in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{2.004845in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.394446in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{2.041534in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.251467in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.924342in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.839908in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.262010in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.963239in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.897200in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.996908in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{2.253821in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.931819in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.400315in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{2.031025in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.393985in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.963144in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.094647in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{2.153752in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.271994in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.658239in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{2.205160in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{2.135624in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.974814in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{2.221566in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.851708in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.361550in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.332541in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.700496in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.793676in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.891425in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.286155in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.068178in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.324774in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.356737in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.855601in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{2.032550in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.181794in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.368322in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.881306in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.907202in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{2.078153in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.709862in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{2.149573in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.459686in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.335614in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.894286in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{2.103990in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.805206in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{2.040735in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{2.085293in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.350211in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{2.092590in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{2.123932in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.234166in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{2.029580in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.581087in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.302392in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.293244in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.223182in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.250453in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.907411in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{2.232154in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{2.176717in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{2.004060in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.256956in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.797528in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.897413in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{2.146865in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.338618in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.848245in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.490493in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{2.100418in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{2.138909in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.910240in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.228542in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.040285in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{2.130765in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.841656in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.793279in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{2.238019in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{2.120511in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{2.173329in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{2.078258in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{2.162371in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.857953in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{2.110074in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.725331in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.561684in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{2.182825in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{2.175078in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.204578in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{2.241687in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.789395in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.248503in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.759585in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.818531in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{2.142838in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.714995in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{2.145914in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.207098in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.402234in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{2.091971in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.806730in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{2.076205in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.180450in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.999055in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{2.082387in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.925393in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.125793in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.927134in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{2.209924in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.886574in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{2.047143in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.853862in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{2.157032in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.850814in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.221422in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.873729in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.956776in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.812935in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.254563in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{2.114328in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.883159in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.758183in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{2.192602in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{2.059383in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{2.098699in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.174637in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{2.029151in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.680541in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{2.119424in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{2.178327in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.787690in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.823874in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{2.028207in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{2.050070in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.044495in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{2.022393in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{2.208227in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{2.023111in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.821309in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.686166in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.084912in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.305844in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.204128in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.042245in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{2.278793in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{2.123036in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.288083in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{2.024515in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.882171in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{2.241456in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.935526in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.008786in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{2.133823in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.939259in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.993973in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.257352in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.959616in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.436854in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.988563in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.866543in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.256067in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{2.101386in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.776691in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.213350in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{2.141485in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.177679in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.118689in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.686022in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.851863in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.215207in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{2.069374in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.773890in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.176460in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{2.097091in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{2.035506in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.128113in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{2.034329in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{2.231780in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.846550in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.812866in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{2.114544in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{2.009480in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.514208in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.952079in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{2.063834in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{2.039793in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.355561in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.288775in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.929958in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.523111in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.919692in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.845331in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.171515in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.808284in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.881695in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.885582in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.825255in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.927086in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.893230in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{2.234143in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{2.191044in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.760709in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.439163in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.420310in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{2.179162in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.480595in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.796320in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{2.041671in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.250619in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{2.163828in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{3.075910in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{2.100176in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.368646in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{2.054745in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.274092in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{3.084952in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{2.042159in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{2.060269in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{2.138643in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.499345in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.764408in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.815778in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.277629in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.183479in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.006088in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.763731in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.886771in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.958779in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{2.121826in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.260909in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.033491in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{2.047528in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.646313in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.021031in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.825642in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.992156in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.000515in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{2.128865in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.801192in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.071769in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.240300in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{2.135708in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.974397in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{2.281870in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.840259in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.833107in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.737282in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.773959in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{2.058997in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{2.210907in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.589047in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.988704in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{2.028871in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.819953in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.970864in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.819198in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.283096in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{2.096273in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.943262in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.976551in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{2.111078in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.769115in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.824173in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{2.157899in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{2.254208in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{2.162207in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{2.305421in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.900249in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.172629in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.569346in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.845650in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.014301in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{2.206118in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{2.202085in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.988553in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{2.269169in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.325565in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{2.111674in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.347434in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{2.025100in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.022393in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.533774in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.989875in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.999432in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.903975in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{2.214435in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.226297in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.936589in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.764553in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.729233in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{2.138851in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.319632in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{2.076860in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.829805in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.951341in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.787777in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.984976in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.768683in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.108081in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.871727in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.983137in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.575088in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.875170in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{2.192405in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.302649in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.980609in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{2.119270in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.969263in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.334518in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.449684in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.922633in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.976820in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.882403in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{2.110047in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.832757in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.987931in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.037998in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{2.015333in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.992543in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.303215in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{2.131823in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.372962in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.855795in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{2.055236in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.746493in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.629534in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{2.188978in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.101147in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.615433in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.240934in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.114279in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.978222in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.972434in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.895902in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.815745in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.940676in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.700450in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{2.029916in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{2.064966in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.908607in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.933941in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.459648in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.778313in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.480076in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{2.218424in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.792741in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.877736in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.952786in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{2.297269in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{2.243627in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.205571in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.740868in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{2.183166in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.276295in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.015676in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.712873in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{2.273666in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.175553in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{2.038791in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{2.088781in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.796975in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.258900in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{2.015203in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.914194in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.910097in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.908729in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{2.148890in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.227515in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.361789in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{2.172023in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.939047in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.431473in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.961020in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.865897in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.463105in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.317689in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.125571in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.406427in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{2.154326in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.254210in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.323078in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.888664in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.150697in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{2.011684in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.858586in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{2.008433in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{2.191447in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.377768in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{2.142305in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.628781in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.048352in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.296669in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.238879in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{2.196821in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{2.062686in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.988468in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.276364in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{2.049443in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.719634in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{2.021957in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{2.102515in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.215722in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{2.048530in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.246550in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.080904in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.629599in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.851142in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.264850in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.870963in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{2.024397in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.105626in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.976969in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{2.113733in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.128119in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{2.080233in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.522178in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.306830in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.235073in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{2.115069in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.037089in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.940694in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{2.060593in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{2.304573in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.803905in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.074472in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.719544in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{2.023180in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.072934in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{2.250336in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.753612in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.239492in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{2.241701in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{2.043543in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.889862in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.710176in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.874834in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.063542in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.297806in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.852812in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.872209in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.985687in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.315889in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{2.018093in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.404337in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{2.290539in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{2.205032in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.128873in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.899676in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{2.133919in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.222055in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.981094in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.408685in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.759004in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.518995in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{2.181852in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.059142in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.699727in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.885939in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.087406in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.850420in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.687778in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.939952in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{2.180749in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.767042in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{2.250661in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{3.071431in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.841659in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.406063in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.463576in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.754177in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.955548in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{2.208785in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{2.221396in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{2.115493in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{2.080815in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.125186in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{2.197296in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.888539in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.523110in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{2.114422in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.298306in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{2.181233in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.515453in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{2.128479in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.327607in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.968053in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{2.247068in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.090636in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.538373in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{2.113309in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.362016in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.813236in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{2.250054in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{2.061570in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{2.100979in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.891543in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.131008in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.791578in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{2.312622in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.958001in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.911703in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.927434in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.902094in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.683515in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{2.132072in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.074765in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.833686in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.764712in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.412610in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.937696in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.703420in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.894127in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.245699in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.319221in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.181717in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.416140in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{2.384305in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.943657in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{2.260892in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{2.055244in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.056641in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.813367in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{2.054408in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.112807in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{2.003571in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{2.252253in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{2.109780in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.314544in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{2.099299in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.902862in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.621417in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{2.037417in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{2.015562in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.882215in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{2.190525in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.198884in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.933599in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.979487in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.946018in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.918192in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.936828in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.814310in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.920214in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.641232in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.083863in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{2.052234in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.232935in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.724141in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.637069in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{2.250939in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.997941in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{2.168375in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.309687in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.700674in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.508651in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.930660in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.254058in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{2.297180in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{2.317037in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.390038in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.803439in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.271686in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.809685in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.583888in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{2.122161in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.051179in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.128020in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.332837in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.262785in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.900084in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.741871in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.917819in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{2.019659in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.808038in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.567952in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{2.122380in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{2.058747in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.954919in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.264735in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.840380in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.875180in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.814738in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{2.235596in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.702611in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{2.209132in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.486898in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.239340in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{2.039393in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{2.020481in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.296646in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{2.239549in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{2.177296in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{2.092230in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.829303in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.148196in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{2.189013in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{2.009862in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.121322in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.955572in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.315036in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.837095in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.324109in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{2.178604in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.055060in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{2.048452in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.942470in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{2.030143in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{2.183315in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.315795in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.460160in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{2.111416in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.174153in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.988898in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.988009in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.036388in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.942311in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{2.393320in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.905902in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.340840in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{2.210230in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.358954in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{2.176516in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{2.282796in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.998251in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{2.174917in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.399103in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.044476in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.884471in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.302676in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.247267in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{2.198718in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{2.332641in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.927181in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{2.154168in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.991262in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{2.290123in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{2.078156in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.906299in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.918621in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.801715in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.648585in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.730010in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{2.043535in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.390162in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.992499in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.403426in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.171574in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{2.189297in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.348103in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.718627in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.930803in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{2.166975in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.160499in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.271844in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.270844in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.544598in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{2.145401in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{2.132162in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.328334in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{2.264964in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.476599in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.911290in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.288258in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.092301in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.385322in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.526166in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.541448in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{2.059544in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.244767in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{2.184635in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{2.131581in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.896515in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.589223in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.323519in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.302261in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{2.139019in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{2.172900in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.285468in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{2.217541in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{2.001151in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.155891in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.260055in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.834905in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.919824in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.929409in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.794250in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{2.150883in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.214298in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.324419in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{2.012280in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.701132in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.420781in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{2.255916in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.261706in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.462270in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.748978in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.330563in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{2.207647in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{2.048874in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{2.045590in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{2.015170in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.969007in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{2.186543in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{2.230783in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.368260in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.979114in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{2.161596in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.943368in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.076294in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.695096in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.748329in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.425582in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.979761in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{2.198592in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.190057in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{2.085011in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{2.007669in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.131713in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{2.015825in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{2.203522in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.195432in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.330196in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.881634in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{2.069252in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.930042in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{2.084202in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.390211in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.239942in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{2.195398in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{2.228869in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.781288in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.547073in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{2.166461in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.269153in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.920882in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.203560in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{2.185910in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{2.116401in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.949753in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.210696in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.277908in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{2.052412in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.860318in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.289601in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{2.068896in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.096395in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.463828in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.405785in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.939162in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{2.192029in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{2.007357in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{2.098450in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{2.060464in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{2.057750in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{2.015716in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.254770in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.191000in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.967941in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.838208in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.293105in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.448192in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.872874in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.003158in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.553703in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{2.041241in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.080828in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.918576in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.191560in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{2.030730in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.803991in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{2.067581in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.956868in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{2.000383in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.154103in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.338793in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.307397in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{2.229907in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{2.203222in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.966922in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.174728in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{2.237139in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{2.067278in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{2.069918in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{2.421711in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.676017in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{2.101491in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.935885in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.589356in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{2.279256in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{2.189543in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.770020in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.301652in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.929833in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.743415in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{2.232333in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.558202in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.431683in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{2.180984in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.874380in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.552374in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.391265in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.090428in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.197232in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{2.197002in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.165205in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{2.059050in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.988053in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.861967in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.332280in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.273533in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.191036in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{2.125689in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.982851in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{2.098220in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{2.087395in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.809094in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.156371in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.934233in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.823656in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.854778in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.514753in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.913723in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.817443in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.306065in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.934528in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{2.204336in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{2.278582in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.373054in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{2.202648in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{2.057136in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.689734in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{2.172828in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.015898in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{2.089893in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{2.140444in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.030169in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.312647in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.807625in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{2.245792in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.371410in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.987154in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.318114in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.945069in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.470213in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.031644in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{2.092213in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.374839in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.888594in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.953174in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{2.117131in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.244535in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{2.281078in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.994705in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{2.001500in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{2.234467in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.000575in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{2.167923in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.323736in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.416248in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.365468in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.381205in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.237825in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{2.153076in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.114811in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.264285in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.940372in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{2.279703in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{2.152925in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.565439in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.838045in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{2.039530in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{2.051483in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.501265in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.910752in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{2.074971in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.293336in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.793125in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.360689in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.322326in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{2.138220in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.348678in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.120902in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.954868in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.007420in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.282607in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.329533in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.070170in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{2.253395in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.896628in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.134519in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{2.009746in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{2.061222in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.034464in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.432904in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{2.200671in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.032876in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.939658in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{2.202145in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.863691in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{2.221466in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.147511in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.443484in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.945510in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{2.171541in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{2.031795in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{2.089411in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.360799in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{2.093328in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.678542in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{2.062472in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{2.050293in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.077700in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{2.131436in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.751548in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.106633in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{2.186767in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.396698in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.905449in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{2.121411in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.497465in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{2.331531in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.259576in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.993043in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{2.206397in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.946414in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{2.141420in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.581474in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{2.073640in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{2.082057in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.743537in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.270906in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.981755in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.431560in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.344768in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{2.010233in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{2.092898in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.005175in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{3.029378in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{2.125485in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.869379in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{2.275243in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.540082in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.254621in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{2.149150in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.678006in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.669129in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{2.212081in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.955621in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.754899in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{2.007121in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.885083in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.178625in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.506019in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{2.023787in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.916604in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.898394in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.467640in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.865104in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{2.024271in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.764675in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{2.037451in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.927572in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{2.089092in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.984988in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.341867in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.783771in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.472204in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.188133in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.722622in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{2.246539in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.871344in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.291964in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{2.249449in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.214959in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{2.151436in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.310241in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{2.153374in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{2.110512in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.711052in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.363076in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{2.073909in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{2.120064in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.485467in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{2.113911in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.886406in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{2.002853in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{2.103376in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.558213in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{2.103594in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.999249in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.114559in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.429464in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.351763in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.525496in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.471452in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{2.173072in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{2.002390in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{2.119026in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.042033in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.905639in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.737696in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.333072in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.329976in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.974746in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.212579in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{2.105753in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{2.026880in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.956656in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{2.231010in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.918942in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.892133in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.517223in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{2.170243in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.322125in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{2.159403in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{2.033557in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.934597in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{2.179407in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.436031in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.351908in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{2.112315in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{2.012436in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.961225in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.952533in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.678723in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.963734in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.300667in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.236465in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.848627in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.917477in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{2.247248in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.966301in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{2.159077in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.801750in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.408307in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{2.135391in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.820751in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{2.125523in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.744199in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.886123in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.179121in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.108662in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.318612in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.976710in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{2.071016in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.925899in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{2.089475in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.346490in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.961103in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{2.356922in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{2.124857in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{2.036160in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.106387in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.984734in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.295662in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{2.076012in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{2.113490in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.177707in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{2.135966in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.385570in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.067323in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{2.266726in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{2.306642in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.928136in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.672762in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.988049in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.674183in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.398867in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.157270in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{2.126359in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{2.181025in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.261736in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.502039in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{2.192242in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{2.131039in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.413607in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{2.197411in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.018283in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.720112in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.729669in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.914585in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.804090in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{2.203551in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{2.066723in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{2.036194in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{2.118319in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.532326in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{2.115005in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.125137in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{2.139687in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{2.189014in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.942066in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{2.158588in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.885208in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.161800in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.899817in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.434441in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.397889in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.564744in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.987587in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.994730in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{2.005085in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.967064in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.985345in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.666612in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{2.162028in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.024694in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.921773in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{2.155929in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.645835in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.955248in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.143488in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{2.041532in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{2.025036in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.984927in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.313261in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{2.082645in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.911368in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.909682in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.970334in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.213048in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.213048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{3.069432in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{3.069432in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{3.164212in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{3.448551in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{3.164212in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{2.974652in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.974652in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.974652in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{3.164212in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{3.543331in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.974652in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{3.164212in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.974652in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{3.258992in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{3.069432in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.974652in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{3.353772in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.173835in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.543331in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.974652in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.785093in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.026854in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.932074in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.932074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{2.053817in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.826982in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.772833in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.784291in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.928241in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.125473in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.793313in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.847697in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.867019in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.807671in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.521390in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.488927in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.959588in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.835898in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.996374in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.489546in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.837756in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.792657in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.858208in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.846142in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.397868in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.223210in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.240143in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.768345in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.973760in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.698251in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.998556in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.706651in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{2.013659in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.975341in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.885435in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.901318in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.957235in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.317515in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.946668in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.856490in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.864596in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{2.010749in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.641441in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.752682in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.609595in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.561836in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.843135in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.237376in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.981023in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{2.030395in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.322003in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.094990in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{2.029397in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.943077in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.991686in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.232899in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.516479in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.836117in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.811889in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.515165in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.754095in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{2.115843in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{2.088707in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.892451in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.229775in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.948164in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.018716in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.925280in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.913799in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.874360in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.145807in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.830907in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.920009in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.957217in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{2.157345in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.795320in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.152011in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.906967in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.787269in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.922975in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.804045in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.135924in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.804301in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.922340in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.944331in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.026469in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.719167in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.585682in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.931547in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.656236in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.873472in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.950661in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.212823in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.640926in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{2.009319in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.819230in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{2.072575in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.480991in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.686275in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.705872in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.042816in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.093520in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.784157in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.469924in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.814134in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.967580in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.803055in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.847444in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.917641in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.157223in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.243693in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.758030in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{2.010629in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.110288in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.985473in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.339218in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.742502in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.747602in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{2.060418in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.771919in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.878505in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.929972in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.059841in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.825614in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.178537in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.177293in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.579683in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.931716in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.410713in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.851312in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{2.023539in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.279649in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.339900in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.176818in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.253076in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.968318in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.856928in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.909337in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.939296in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.956770in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.282595in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.938004in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.911981in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.496727in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.971481in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.968618in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.111114in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.144953in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.965984in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.031988in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.137326in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.693693in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{2.078061in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.564331in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.996374in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.242402in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.622094in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.162862in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.808980in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.929692in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.754200in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.735918in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.901668in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.605914in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.816980in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.819679in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.698702in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.275250in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.727316in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.675294in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.883791in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.274301in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.710360in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.526459in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.800487in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{2.036489in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.551959in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.997767in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.084578in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.357661in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{2.096873in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.692803in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.941712in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.818518in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.829994in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.915020in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.831860in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.149472in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.222462in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.829510in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.091919in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.613312in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.898245in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.904685in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.366430in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.983480in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.764227in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{2.024522in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.857799in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.075807in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{2.139420in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.927553in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.311902in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.923837in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.945139in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.758644in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.221126in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{2.008011in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.947090in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.593039in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.936124in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.918489in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.881624in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.921434in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.521260in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.912222in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.208087in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.936533in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.839003in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.998147in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.960187in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.769907in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.245069in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.954038in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.620199in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{2.064547in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.738656in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{2.016720in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.809321in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.855990in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{2.032488in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.259585in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.854162in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.878666in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.850056in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.955822in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.729444in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{2.088870in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.911619in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.128490in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.124649in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.861707in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.772528in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.547376in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.932083in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.185049in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.957837in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.155315in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.183244in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.626316in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.113438in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.223363in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.890699in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.774279in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.338222in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.883376in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.669558in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.345486in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.965286in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{2.103270in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.800519in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.111784in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.952136in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.993274in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.024571in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.222005in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.179697in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.231005in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.132367in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.993302in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.817951in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{2.060837in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.821334in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.806475in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{2.102558in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.061362in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.575321in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.783387in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.713117in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.221472in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.930170in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.872390in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.274796in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.816423in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.108839in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.843730in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.196592in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{2.038448in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.637747in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.119145in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.848467in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.964017in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.944820in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.876887in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{2.016956in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.488589in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.918443in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{2.028557in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.623503in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.185239in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{2.097548in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{2.036110in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.755305in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.150991in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.654974in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.742728in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.325429in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.689250in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.660684in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.794052in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.015327in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.648585in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.925202in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.930840in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.809082in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.957819in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.013700in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.118445in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.142380in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.699069in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.802164in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.955430in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.997509in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.029514in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.927738in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.221032in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.383434in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.730461in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.706332in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.241822in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.372961in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.577676in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.760589in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.122809in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.648847in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{2.015123in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{2.095492in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.395142in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.754977in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.944243in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.519245in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{2.189477in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.889789in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.862806in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.597769in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{2.076415in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.025678in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.797420in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{2.011673in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{2.040498in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.156658in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.170027in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.820357in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.816556in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.374592in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.929775in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.044726in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.747574in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.925581in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.851601in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.823974in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.269359in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.118055in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.621904in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.835731in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.027416in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.053773in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.865572in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.908607in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.859504in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.936131in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.873744in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.991488in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.798682in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.204691in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.260658in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.957490in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.922272in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.117989in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.741449in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.691015in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.868508in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.106479in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.009175in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.755503in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.905044in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{2.033636in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.747042in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.111904in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.983510in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.375489in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.619902in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{2.068019in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.123895in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{2.003673in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.054930in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.190505in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.933825in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.758561in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.879328in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.712592in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.143828in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.010995in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{2.011338in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.870619in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.964771in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.817892in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.915543in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.030676in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{2.012792in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.797794in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.228478in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.589575in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.537620in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.926031in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{2.001630in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.816159in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.185242in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{2.053335in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{2.017134in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.794631in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.863564in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.899808in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.153187in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.628104in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.256514in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.068958in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{2.083897in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.835638in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.244663in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.505006in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.155353in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.055931in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.971164in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.634236in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.790691in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.751433in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.670869in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.055950in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.969499in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.824183in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{2.039016in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.102152in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{2.014869in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.949145in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.119749in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.150449in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.434100in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.723625in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.949740in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.990635in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.910506in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.373778in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.366291in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.674075in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.178619in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.904243in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.090145in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.776278in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.296381in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{2.093834in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.179553in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.993026in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.993352in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.347844in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.081744in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.987479in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.089287in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.993685in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.972839in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.560638in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.157024in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{2.001807in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.997715in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.235173in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.855951in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.187919in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.572588in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.491390in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.640324in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.748749in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.757438in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.907403in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{2.093460in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{2.117985in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.828169in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{2.005710in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.752254in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{2.151921in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{2.050893in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.087527in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.104012in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.711586in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.870256in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.229689in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.839951in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{2.097588in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{2.029565in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.188152in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{2.049963in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.739015in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{2.160075in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.771520in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.895221in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.798412in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.836252in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.967332in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.285191in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{2.014543in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.866642in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.761758in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.863299in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.776031in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.864016in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.138988in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.675985in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.144262in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.784224in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.950649in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.834673in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{2.020995in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.996928in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.665362in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.815356in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{2.005545in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{2.037486in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.141762in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.875998in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.894775in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.067864in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.303978in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{2.039327in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.545056in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{2.079193in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.654566in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.708832in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.677121in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.095451in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.815472in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.903370in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.935265in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.412810in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.862199in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.738606in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.583648in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.727869in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.089688in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.154387in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.970654in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.849662in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.943254in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.428772in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.646422in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.100202in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.638920in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.196783in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{2.113310in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{2.112142in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.071423in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.801275in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.346013in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.543019in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.164490in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.819562in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{2.082160in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.066846in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.876507in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.902422in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.450489in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.781138in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.598018in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.796630in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.746165in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.817855in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.837212in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.764626in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.031792in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{2.001829in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.719964in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.864235in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.852696in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.436954in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.764694in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.919199in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.147091in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.913172in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{2.037916in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.829000in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.942899in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.885703in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.650883in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.867342in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{2.077958in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.801061in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{2.142238in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.222643in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.011950in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.123376in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.065895in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.736834in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.770703in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.247178in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.633693in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.627563in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.887131in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.991602in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.526611in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.723941in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.786837in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.779179in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{2.110887in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.628023in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.981458in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.764175in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.919813in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.881156in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{2.044956in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.648418in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.193377in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.970306in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.328375in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{2.096055in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.792116in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.158512in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.961143in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.304984in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{2.037730in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.096436in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.972386in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.362036in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.745662in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{2.006821in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.929927in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.949974in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{2.031783in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{2.038239in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.777341in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.298532in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.244699in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.621514in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.873204in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{2.076018in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.606240in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{2.008742in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.802075in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.530424in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.636289in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.727486in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.898630in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.671419in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.542671in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.862910in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{2.014629in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.322399in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.600616in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.203484in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.835740in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.036728in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.965680in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.718779in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.985569in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{2.054586in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{2.070022in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.223772in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.542230in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.886802in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.170400in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.643097in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.830294in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.696132in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.680806in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.708220in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.552550in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.869850in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{2.074250in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.072764in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.594633in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{2.095414in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.926803in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.561708in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.923305in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.640870in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{2.104853in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.110232in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.903433in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.809411in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.839606in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.069228in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.143942in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.340171in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.899715in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.952746in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.947831in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.804114in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.896866in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.842668in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.705673in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.070373in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.688368in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.447312in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.933772in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.093535in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.873849in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.037706in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.927806in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.838736in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.533923in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.899814in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.119981in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.846380in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.877538in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{2.040685in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.087495in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.814502in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.115490in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.910581in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.473609in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.206227in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.998230in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.692797in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.593043in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.835291in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.971520in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.717629in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.150235in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.081527in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.964848in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.218502in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.966390in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.149482in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.264916in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.692360in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.784498in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.245192in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.759131in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.996335in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.184105in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.047424in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.987004in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.737883in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.739488in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.743482in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{2.054641in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.226742in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.855761in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.103033in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.623013in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.898069in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.891625in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{2.094629in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.555917in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.878821in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.097318in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{2.014432in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.581383in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.053977in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{2.063650in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{2.100906in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.774358in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.711192in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.632358in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{2.020238in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.298741in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.616385in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.299487in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.764360in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.767702in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.911669in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.881524in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.541562in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.773481in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.654395in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.786718in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.802105in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.964246in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.049235in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.432740in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.937873in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.999879in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.512061in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.907111in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.706947in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.202717in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.965436in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.445324in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.121672in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.806371in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.871887in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.870512in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.843188in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.672749in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.924226in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.826638in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.794400in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.275876in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.163452in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.779485in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.956096in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.800757in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.117744in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.969970in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.744611in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.384985in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.697871in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.928865in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.607375in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.785660in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.626692in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.781215in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.664463in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.128212in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.981465in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.570050in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.604694in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.740534in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.023571in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{2.023178in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.731506in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.860285in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.818612in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.306915in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.863240in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.843688in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.158015in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.961891in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.164742in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{2.041702in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.817239in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{2.043390in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{2.050833in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.845418in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.720687in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.385375in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.989546in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.732381in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{2.122767in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.996096in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{2.055790in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.989374in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.939805in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.830605in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.808980in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.048634in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.656641in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.808958in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.697109in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.838970in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.836047in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.392290in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{2.007942in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.918744in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.613614in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.577824in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.669618in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.652450in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.818296in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{2.095716in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.801576in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.967789in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.068855in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.665853in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.949118in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.819665in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.840270in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.851357in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.527806in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.869722in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.884458in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.095193in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.928029in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.800591in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.605074in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.834449in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.023706in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.107366in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.657655in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.655884in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.604143in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.947384in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.898214in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.848342in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.127085in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.867646in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.211857in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.949309in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.848895in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{2.019668in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.097457in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.899622in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.635856in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.314830in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{2.032107in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.236723in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.278568in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.601549in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{2.018261in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{2.058933in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.749696in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.789785in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.660917in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.758211in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.710138in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.685469in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.021673in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.679151in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.726555in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.339202in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.755753in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.122993in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.175713in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.895925in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.899964in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.337779in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.867242in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.944505in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.602907in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.722660in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{2.046393in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.845953in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.988749in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.855665in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.941043in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.001634in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.613995in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.058107in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.688724in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.480505in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.959639in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.016550in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.983715in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.064682in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.609381in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.924263in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.065080in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.701884in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.841657in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.250018in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.814648in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.073447in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.818062in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.761561in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.978229in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.811985in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.772823in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.792245in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{2.083519in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.713411in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.845541in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.131879in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.924081in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{2.057577in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.848627in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.060867in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.128348in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.877107in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.528672in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{2.049220in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.879926in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.864462in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.896598in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.659827in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.621393in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{2.005180in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.952589in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.871343in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.019509in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.887854in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{2.032093in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.598655in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{2.032593in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.739479in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.095718in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.649991in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.779364in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.703304in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.016942in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.683667in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.966561in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.684784in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.669577in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.901400in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.758941in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.998365in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.782799in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.970976in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.746990in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.938107in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.817100in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.019579in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.903398in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.643136in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.199089in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.048886in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.957575in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.557710in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.986345in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.684428in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.599484in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.076782in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.627330in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{2.081533in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{2.024700in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{2.014494in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.405410in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.567737in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.933964in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.676810in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.991255in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.848640in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{2.008279in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.930795in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{2.081320in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.678619in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.969104in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.906881in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.039940in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.734675in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.983261in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.950060in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.294960in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.156440in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.955709in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.722273in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.633416in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.102479in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.650932in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.848642in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{2.008416in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{2.038799in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.080680in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.070187in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.131238in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.127130in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.332464in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.890004in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.048307in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.955772in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.173704in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.919280in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.887769in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.697920in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.642360in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.948425in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.725093in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.174513in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.288749in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.978467in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.552690in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.895337in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.739163in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.709587in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.172439in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.004413in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.894500in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.693913in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.159661in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.156226in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.479913in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.922237in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.123960in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.764636in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.631852in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.542645in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.158111in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.172727in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.687539in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{2.070806in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.802886in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{2.029777in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.114290in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.980758in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.923411in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.825993in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.679399in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.224766in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.848015in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.229105in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{2.089070in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.788503in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.862725in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.705716in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.806137in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.052677in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.102383in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.899862in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.220648in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.106122in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.837522in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.118664in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.608863in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.561416in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.754602in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.188934in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.913706in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.225334in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.481722in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{2.003450in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.505381in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{2.062332in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.908212in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{2.022204in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.159210in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.729103in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.864399in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.704220in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.744074in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.397387in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.931765in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.882731in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.658731in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.097794in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.998134in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.183780in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.827086in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.406199in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.717681in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.779262in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.904894in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.624750in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.373493in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.798395in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.506847in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.850364in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.886320in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.678733in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.898708in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.950026in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{2.069171in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.892038in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.656081in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.213306in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{2.088128in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{2.120897in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.850601in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.342949in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.693276in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.134938in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.098890in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.815194in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.809269in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.078937in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.939950in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.724417in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.386860in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.809252in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.026569in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.970457in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.880916in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.185731in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.779353in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.758782in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.208065in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.666045in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.151965in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.282412in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.847128in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.150758in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.098405in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.689077in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.809628in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.596979in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.627290in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.995069in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.810092in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.558515in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.905799in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.750640in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.840081in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{2.104054in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.764473in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.303913in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.931494in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{2.053159in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.882992in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.447501in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.110877in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.071541in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.951209in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.768211in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.752176in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.970534in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.878821in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.867353in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.966219in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.583589in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.889546in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.925521in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{2.090300in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.973079in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.102420in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.698296in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.530318in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.840010in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.974093in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.657485in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{2.017960in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.878605in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.949531in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.808815in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.371473in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.635739in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.392038in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.054754in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.733272in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.692229in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.199878in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.742092in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.734534in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.701185in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.873690in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.730960in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.956037in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.850261in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.947094in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.792967in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.175085in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.871469in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.945490in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.216097in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.839022in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.853196in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.210619in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.263223in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.912787in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.174961in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.947290in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.763182in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.801382in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{2.058383in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.268808in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{2.042470in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.390825in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.455348in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.580693in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.168763in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{2.024878in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.164418in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.541962in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.224231in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.836910in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.961765in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.879992in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.315167in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.042871in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{2.067407in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.743985in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.670087in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.567451in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.818179in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.407488in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{2.101729in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.183126in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.189822in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.961055in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.487578in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.736781in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.063192in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.665432in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{2.091788in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.769079in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.112656in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.660190in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.090770in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.244222in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.884284in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.827382in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.229726in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.082072in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.792194in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.882481in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.079066in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.435409in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{2.015292in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.013348in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{2.097772in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.872464in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.205192in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.834859in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.842611in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.890284in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.576404in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.074344in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.257828in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.657643in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.341346in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.826858in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.196469in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.175452in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.199007in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.932507in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.567134in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.902724in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.847657in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.590680in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.654257in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.965236in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.992859in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.542479in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.940273in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.625098in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.355195in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.236935in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.502014in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.955802in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.841772in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.927460in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{2.120345in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.738904in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.874963in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.776298in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.311746in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.997297in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{2.095261in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.106004in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{2.084749in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{2.154543in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.578747in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{2.032916in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.611641in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.858658in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.927822in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.558120in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.665639in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.809089in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.852825in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.964901in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.820344in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.030482in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.156895in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{2.013463in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.168710in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.219717in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{2.082443in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.704387in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.935036in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.866835in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{2.006502in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.689299in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.722549in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.555464in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.651859in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.958111in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.944314in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{2.057160in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.475224in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.711413in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{2.175671in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.007445in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{2.143814in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.985886in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.501132in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.760869in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.178622in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.190458in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.975271in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.965447in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.667530in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.452589in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.320004in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.917306in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.713600in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.821563in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.883556in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.976185in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.356102in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.712136in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.173081in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.718440in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.553686in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.365392in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.592448in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.959398in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{2.008997in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.990307in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.841038in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.183364in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{2.072627in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.195046in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.193274in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.781897in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.177730in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.868599in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.124650in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{2.089947in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.603903in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.943890in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.095590in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.951508in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.435459in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.612371in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.037551in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.825551in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.806107in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.800274in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.903720in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.885107in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.945960in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.026997in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.932330in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.973017in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.168682in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.270707in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.124558in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.834967in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.823209in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.278305in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.987121in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.901768in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.079444in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.957089in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.657354in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.051461in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.860605in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.392420in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{2.038544in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.021336in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.727925in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.895914in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.886517in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.838081in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.102926in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.974528in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{2.074602in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.711705in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.721567in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.903927in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.142695in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{2.075954in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.170429in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.943609in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.919558in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.031304in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.988929in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.820477in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.951143in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.747112in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.125233in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.766159in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.111549in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.834957in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.206199in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.824845in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.928258in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.885919in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.824339in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.823973in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.466835in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.435690in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.856797in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.889289in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.883677in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{2.042954in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.889093in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.656987in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.787341in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{2.162269in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.229657in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.982997in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{2.009191in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.068933in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.044567in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.850833in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.906746in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.122670in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.684269in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.690403in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.801843in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{2.001143in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.809158in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.705101in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{2.091859in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.922454in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{2.117842in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.846798in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.455294in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.403926in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.074819in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.801411in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.931773in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.954341in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.833365in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{2.065260in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.896613in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.839885in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.851722in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.977108in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.864813in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.972868in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.838894in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.652998in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.206058in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.310171in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.903807in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.992410in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.046859in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.822783in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.589922in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.842307in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.172436in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{2.065403in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.977903in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.764351in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.688389in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{2.036048in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.718077in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.411827in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.723011in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{2.035519in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.926804in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.184715in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.874163in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.858639in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.788094in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.073907in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.904507in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.944614in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{2.026100in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.779424in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.818034in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.963900in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.221182in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.152073in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.135782in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.076155in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{2.166292in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.906127in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.686924in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.819393in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{2.019288in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.755937in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{2.039564in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.805268in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.679256in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{2.149514in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.828429in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.900405in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.892130in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.602673in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.877529in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.192795in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.158204in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.507996in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.901290in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.045168in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.895733in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.166387in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.120973in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.230836in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.944595in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.158568in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{2.023126in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.914563in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.067905in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.103707in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.861346in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.286657in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.979021in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.967254in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.963433in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.229881in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.859190in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.653329in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.119348in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.773678in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{2.015569in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.473572in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.101229in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.801543in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{2.012976in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{2.099559in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{2.086858in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.634379in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.280783in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.177224in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.790332in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.977350in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.959737in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.997001in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.169213in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.889262in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.212842in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.690936in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{2.102721in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.714630in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.763334in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{2.035316in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.309697in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.928246in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.606245in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.292870in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.416939in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.853647in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.238295in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{2.042374in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.460622in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.617888in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.479738in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{2.160931in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.646441in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.975680in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.147082in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.789720in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.660857in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.086994in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.697895in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.963948in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.935521in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.892488in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.671438in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.717145in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.963077in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.554819in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.928147in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.919513in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.762560in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.465317in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.828567in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.645213in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.086179in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.294831in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{2.017483in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.385103in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.389233in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.135167in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.587890in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.973149in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{2.119275in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.854131in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.856528in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.924372in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.029943in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.973389in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{2.113460in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{2.067786in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.662804in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{2.067073in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.950795in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.678972in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.827304in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.912370in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{2.091898in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{2.017111in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.849013in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.309554in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.770809in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.124612in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.777314in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.904268in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.009162in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.219353in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{2.089000in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.926314in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.714743in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.182906in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.911243in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.748955in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.954383in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.199889in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.321457in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.718049in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.716383in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.824388in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.680735in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.836013in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.886214in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.867433in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{2.080695in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.764731in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.359731in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.853677in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.636811in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.098632in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.876851in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{3.053408in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.158932in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.915411in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.639420in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.167704in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.942059in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.270439in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.729754in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.904054in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.763076in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.586717in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.531704in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.992066in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.513319in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.731395in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.641156in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.056737in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.980100in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.697127in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.574156in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.064233in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{2.147588in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.113533in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.947057in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.931873in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.554714in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{2.065959in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.146945in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.937953in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.871447in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.969656in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.850599in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.677571in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{2.026519in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.785820in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.939456in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.745196in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.960994in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.132804in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.637328in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.139772in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.849594in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.122667in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.899290in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.981259in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.871193in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{2.070606in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.848454in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.477183in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.149218in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{2.012318in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.926872in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{2.020204in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.507344in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.060288in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.756634in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.682454in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.665895in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.978993in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.842030in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.379047in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.924557in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.893851in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.907612in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.651372in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{2.043742in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.652706in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.115137in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.171312in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.981243in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.932154in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.183098in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.697925in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.763252in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.946597in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{2.024806in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.667757in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.692487in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.685715in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.995656in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.841398in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.588275in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.133400in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.833137in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.895379in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.017630in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.652866in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.691565in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.151580in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.856669in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.785090in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.938201in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.376320in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.907527in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.521789in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.831786in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.648581in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.602784in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.967917in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.786359in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.236794in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.689629in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.031452in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.903411in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.886823in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.774413in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.930781in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.941009in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.893095in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.818771in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.827084in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.142309in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.570083in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.896725in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.805392in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.850993in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.070632in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.092099in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.343831in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.769125in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.749245in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.965949in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.826570in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{2.160232in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.644056in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.813057in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{2.018893in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.294435in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.652252in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.150228in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.674835in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.970478in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.142129in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.674313in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.852740in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.661060in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.138518in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.796644in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.390831in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.594123in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.333244in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.800342in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.913558in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.355635in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.909638in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.843834in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.166658in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{2.006729in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.917182in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.743030in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.042417in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.011138in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{2.021839in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.843253in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.165113in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{2.056763in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.693997in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{2.101292in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.761379in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.960662in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.967077in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.910551in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.954813in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.965809in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.648688in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.140998in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.272150in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.864283in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.973572in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.860253in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.580671in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.928772in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.867496in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.994222in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.553741in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.858290in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.797340in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.924613in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.983295in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.932850in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.822233in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.997035in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.826354in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{2.013509in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.256527in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.951165in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.859038in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.983454in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{2.019237in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.833587in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.124816in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.961320in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.863583in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.356603in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.911527in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.668406in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.789464in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.876693in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.222059in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{2.010233in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.175629in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.986101in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{2.093553in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.839251in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{2.105315in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.703545in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{2.114923in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.232981in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.564296in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.681010in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.621396in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.895084in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{2.082830in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{2.085272in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{2.013615in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.033087in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.958873in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.982749in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.930262in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.594718in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{2.103030in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.290860in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.347057in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.148842in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.821233in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.929983in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.793439in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.076512in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.740461in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.139158in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{2.162911in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.784966in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{2.081286in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.983262in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.783980in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.657301in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.560449in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.946166in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.896540in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.898424in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{2.010997in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{2.010788in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.119285in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.126152in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.988225in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.361098in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.589083in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.650348in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.694017in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{2.113381in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.913440in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.808904in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.857590in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.652642in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.254639in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.645924in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.787998in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.487153in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.939124in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.936851in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{2.006076in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.746712in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{2.012974in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.134046in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.081320in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{2.006861in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.734826in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.915717in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.723906in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.239159in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.142353in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.998368in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{2.026147in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.973850in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.136863in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.464839in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.904915in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.811318in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.196633in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.703013in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.930548in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.142654in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.269617in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.686913in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{2.041010in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.942293in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.617567in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.645164in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.965971in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{2.009633in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{2.085496in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.777500in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.926058in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.485172in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{2.055811in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.019064in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.663961in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{2.026888in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.952584in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.678742in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.633257in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{2.036024in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.736709in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.774987in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.888658in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.758720in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.846710in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.235895in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.658983in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.732438in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.263301in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.930803in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{2.020341in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.649143in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{2.033387in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{2.075079in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.006872in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.724247in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.750604in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.768149in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.881382in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.184879in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{2.147629in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{2.083988in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.041391in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.709223in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.846987in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.612843in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.794399in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.131839in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.666576in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.963135in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.975988in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.547571in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.796448in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.970259in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.037990in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.937695in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.232190in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.023295in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{2.011524in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.859294in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.729609in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.766652in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.513261in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.736506in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.233878in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.667758in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.706736in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.991014in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{2.039768in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.167228in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.971882in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.889691in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.379163in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.886185in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.523066in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.875924in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.966589in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.807971in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.709795in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.835796in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.753994in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.349534in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.168130in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.679572in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{2.122361in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.101290in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.270715in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.960293in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.358251in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.910897in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.833081in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.796744in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.925431in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{2.017068in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.685613in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.975770in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.559403in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.815412in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.674742in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.111760in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.978730in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.911280in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.095062in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.816333in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.646591in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.087731in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.955379in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.124467in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.780728in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.722635in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.644091in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.910469in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.775760in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.133972in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.790915in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.470315in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.830935in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{2.043821in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.328438in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.168859in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.126900in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.877253in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.705409in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.741529in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.767595in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.673500in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.558870in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.785653in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.185137in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.947610in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.936653in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{2.097451in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.005010in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.573400in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.897132in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.767470in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.748649in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.628741in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{2.147684in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{2.007074in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.754401in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.720584in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{2.076824in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.589765in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.996387in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.975742in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.112504in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.356135in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.681555in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.026205in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.728713in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.954977in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.787886in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.913237in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.111896in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.933466in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{2.108394in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.874182in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.922474in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.988374in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{2.006941in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.672780in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.975620in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.705231in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.076810in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.140949in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{2.021570in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.839305in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.181341in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.655593in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.861874in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.559338in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.034490in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.891348in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.298851in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.794257in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.223837in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.567696in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.883783in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.756576in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.178072in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.772079in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.902332in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.679371in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.550538in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.893737in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.781442in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.471147in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.998134in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.972064in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.833988in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.730279in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.088259in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.011248in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.902075in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.649446in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.778457in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.829286in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.012729in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.292986in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.731522in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.842081in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{2.094557in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.774471in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.187793in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.916073in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.757101in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.627965in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.557509in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.149567in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.996399in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.166540in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.769366in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.978417in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.988916in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.066631in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.870493in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.123298in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.064873in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.216430in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.891656in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.665095in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{2.032321in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{2.072123in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.952854in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.701664in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{2.037705in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.894917in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{2.073162in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.897004in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.906675in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.550528in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.874599in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.819999in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.596958in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.657324in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.563013in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.559030in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.564014in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.976110in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.457222in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.038348in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.340160in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.515700in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{2.056777in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.891002in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.927975in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{2.057915in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.641625in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.768629in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{2.021304in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.113563in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.150529in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.797844in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.338719in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.178915in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.333657in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.742995in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.835270in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.850680in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.030146in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.943199in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.757402in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.952563in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.844400in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.096978in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.948837in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.053489in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.019143in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.750927in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.784696in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.844371in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.744897in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.595397in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.354574in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.769373in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.064683in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.652861in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.313065in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.897921in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.982490in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.897276in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.970426in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.895090in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{2.023599in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.988590in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.759320in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.908197in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.621052in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.619805in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.929857in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.828376in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.898139in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.872632in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.984282in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{2.026345in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.283142in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.724805in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.973821in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.814691in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.313686in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{2.093140in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.619251in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.805547in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.904028in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{2.033206in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.657866in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.664599in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.917670in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.840890in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.664305in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{2.149845in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.963717in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.302577in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{2.024651in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.186178in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.953501in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.863793in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.852729in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.880458in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.980907in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.749815in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.868287in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.760772in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.734100in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.905125in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.990132in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.673954in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.950357in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.744503in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.855742in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.106365in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{2.136619in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.832124in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.776547in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{2.081222in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.941572in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.906498in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.906498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2023_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388586in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.388586in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388586in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388586in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232475in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.232475in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232475in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232475in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920253in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.920253in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920253in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920253in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764142in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764142in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764142in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.608031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608031in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608031in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451920in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.451920in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451920in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451920in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.878447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.878447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.791390in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.477335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.390279in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.076224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.989168in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.675113in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.675113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.588057in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.274002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.186946in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.785835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.471780in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.471780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.471780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.384723in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631730in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851377in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934827in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103351in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171123in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497760in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989427in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944830in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024139in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740879in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556116in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878962in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518913in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657661in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025517in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124371in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547544in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091207in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862888in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964008in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959876in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904905in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622024in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698096in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941791in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320149in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181531in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569818in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302227in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548963in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310753in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871515in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805897in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940455in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991377in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378513in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448552in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805551in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930564in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106153in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450511in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061746in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738252in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859506in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278052in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157952in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184011in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594184in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983052in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291165in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359549in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108776in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810457in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982082in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227064in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009001in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326817in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889436in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542834in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224160in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380380in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885738in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670624in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349314in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562056in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009993in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801406in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905651in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870088in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265522in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519714in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033588in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819600in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068233in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174807in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459773in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373948in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608569in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768002in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092865in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768980in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342387in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498444in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070393in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948226in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024729in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529378in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750467in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360177in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570070in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196568in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018433in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253711in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192828in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388831in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678469in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242496in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506282in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581757in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181364in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945180in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348830in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984746in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526758in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792517in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086118in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115430in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710985in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976713in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009540in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224990in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030240in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596384in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626381in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089646in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072154in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047015in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761494in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370201in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161258in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926739in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318141in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553296in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055826in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985717in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085440in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622327in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369155in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918670in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160121in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118854in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098332in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991342in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529516in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208721in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139317in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246013in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996889in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712821in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017249in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558055in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778569in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986915in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275934in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602680in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779187in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777160in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226637in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334687in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481949in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887154in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291798in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292478in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916611in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101502in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963295in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692612in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004207in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987561in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986930in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355972in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409151in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266813in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469791in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233190in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131249in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608085in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470132in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073792in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697036in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896999in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131079in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544068in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188718in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923686in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766377in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653595in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223307in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126037in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913498in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416963in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581156in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542044in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063184in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815362in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996851in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220437in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303953in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880410in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527143in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030673in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267602in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588542in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406295in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236853in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035509in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662896in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028402in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814478in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324240in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013093in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420436in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254026in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311487in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282675in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928445in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507572in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433158in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641374in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251335in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708189in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197550in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001166in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650768in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409127in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426652in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947348in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683040in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508508in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649181in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842764in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469918in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356641in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897822in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873362in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970889in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411251in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417538in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296579in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574849in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796200in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122677in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871970in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678226in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524637in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550074in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495626in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485444in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505734in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273938in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656451in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979615in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144749in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209111in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404574in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951420in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883863in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054782in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632311in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377426in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694798in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196103in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915367in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585803in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806822in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633870in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409583in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242014in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631250in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171437in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955777in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211867in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539849in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060073in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497119in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772172in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637563in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354737in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907226in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648288in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780002in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436656in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095762in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535167in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316168in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717187in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972580in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960061in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171379in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866439in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985515in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794790in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743369in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697215in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229194in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615616in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901353in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296857in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867854in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302032in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391219in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713938in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830873in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566857in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549730in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846760in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432095in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337224in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292192in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583046in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369078in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719102in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410579in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532570in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575963in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067227in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895836in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833845in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098415in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520147in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195055in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060312in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405043in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634756in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808713in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842108in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563081in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423548in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289342in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031872in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985052in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596622in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111063in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883919in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089892in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201704in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453774in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272098in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927424in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765383in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109439in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991331in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053485in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950697in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356381in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051386in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024775in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010677in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973777in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960961in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790799in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293310in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126820in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089702in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889562in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291598in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230027in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087056in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534901in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565993in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880956in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380980in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317396in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386139in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022478in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301394in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105993in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160990in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379676in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772758in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539064in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885932in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583137in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529069in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855718in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629920in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192773in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956916in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068004in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937258in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711114in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684627in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915419in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630048in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354467in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540264in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184813in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181894in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542290in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146669in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343455in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461911in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796990in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610025in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727802in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561126in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920277in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164068in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953778in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680869in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974992in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857797in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017719in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840899in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070018in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675012in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436678in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991440in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328485in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126406in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875457in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169196in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441311in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856104in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146015in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222942in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796486in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869548in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838508in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083816in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932113in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543859in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384340in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756942in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418832in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959181in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490238in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991324in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767337in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985450in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092698in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593767in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697327in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073862in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708172in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468766in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751295in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920690in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741265in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040009in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733431in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044460in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066696in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897506in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646785in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468064in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107598in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854169in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414294in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765523in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171141in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684342in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389709in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752474in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874206in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637239in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967283in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960903in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966354in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092973in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069819in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252371in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719562in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681691in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939255in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604478in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440514in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251398in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091245in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304518in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793793in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812434in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491696in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119256in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870319in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817779in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362984in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967327in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810292in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735418in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193511in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000559in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809233in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836656in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137253in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959302in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009090in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288515in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207861in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972269in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030347in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708239in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509514in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910729in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039787in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562010in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571259in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156712in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521028in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581800in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662623in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029284in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682999in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920668in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371150in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581785in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800353in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049747in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798652in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893738in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655697in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660509in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678829in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722823in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915048in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222289in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437901in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342501in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501140in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556693in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816972in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109690in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058165in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931305in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111002in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156908in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951449in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551620in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146077in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597869in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428611in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791750in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966851in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941221in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421106in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122074in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377436in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654175in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690603in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247955in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833732in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121968in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744483in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085754in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359241in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455822in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426029in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077594in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797118in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968383in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120408in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886826in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324555in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752053in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744202in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732129in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786846in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049409in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809252in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032165in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102605in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087654in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331334in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515879in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462302in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131938in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772737in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157245in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889641in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498517in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111038in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042802in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039616in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960880in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052887in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582213in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944137in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140414in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220580in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583629in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291562in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599651in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380147in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989277in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879919in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452349in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564133in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032055in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960822in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255714in}{1.135113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219319in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192790in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763049in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723154in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103695in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380471in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002547in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686553in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766357in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039298in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265856in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197094in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497440in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333523in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629830in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814079in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918767in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868460in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576638in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613134in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898882in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710736in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715095in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686679in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254266in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153294in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030152in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557833in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678151in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953215in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617369in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068870in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959287in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900925in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856064in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011439in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944875in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827926in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260076in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882141in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561734in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103759in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905575in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663403in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065169in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116776in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210120in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622720in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078921in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654521in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065128in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847502in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621573in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193038in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922794in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188146in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568053in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354215in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022523in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652262in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061982in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847140in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501702in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676897in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206688in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526308in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139928in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184409in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978459in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053135in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328807in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171247in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000253in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910513in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966129in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296295in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306072in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369806in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643879in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118218in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871083in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128598in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415876in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613416in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636517in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375699in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429577in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115429in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533657in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386291in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669209in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357603in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580318in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994925in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762467in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415870in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136254in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252435in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822447in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871216in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994790in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024310in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928464in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588404in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662159in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841277in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851781in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399544in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240390in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906270in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322718in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432216in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657383in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574725in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326862in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764297in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137941in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903205in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484538in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327582in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113233in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311721in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687074in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452500in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175900in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829883in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606207in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259597in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008039in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939887in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115816in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358532in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280977in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249549in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158359in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749604in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900759in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478936in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654676in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662017in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722247in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129586in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114512in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180240in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918364in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312093in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557223in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705787in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857391in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518731in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380188in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561009in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510418in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927095in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657215in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800661in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958660in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062088in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070487in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015285in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169848in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360014in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987705in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914002in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737451in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038230in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851315in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746002in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384135in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434360in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885595in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267054in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123464in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640822in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128672in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780466in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806959in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804499in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113696in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200295in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572246in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959884in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127769in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979794in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573019in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303096in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659618in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364445in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562645in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209718in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655690in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713372in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738638in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793371in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228381in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093530in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597316in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470508in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832859in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771843in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242889in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599578in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153137in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067080in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191989in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037448in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506235in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302006in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221966in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159087in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746401in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843401in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603383in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922294in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925334in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316032in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139158in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448383in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234772in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309689in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270112in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912056in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049840in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048879in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235036in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330972in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198170in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814826in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369435in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521371in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932557in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967640in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504900in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839908in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819980in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413619in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274496in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052327in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789128in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239596in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924503in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103372in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881910in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487837in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215243in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768781in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003705in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005110in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939825in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126488in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028356in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408053in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290805in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999122in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299771in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017003in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325989in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665655in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550849in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618442in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258695in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780536in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519205in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003586in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918505in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885497in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703462in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240121in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660553in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055826in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879247in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532668in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777256in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431864in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144895in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722669in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323445in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732292in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633608in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734778in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187786in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778743in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214067in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511332in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147023in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718053in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116799in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771750in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204444in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225929in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733597in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396953in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964318in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093035in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280263in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919753in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549260in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084053in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867248in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541351in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355920in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895383in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320062in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670792in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178270in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763752in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634747in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207906in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929721in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658975in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761601in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765705in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416777in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593151in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416807in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759133in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996181in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835776in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498884in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858862in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339963in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781355in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892747in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070965in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074369in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421657in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113993in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777986in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100693in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916535in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627768in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431381in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806797in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532142in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874729in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037011in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170370in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859247in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273118in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546121in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131669in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048804in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715980in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611925in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280554in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755595in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946462in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693076in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161533in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508711in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355154in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938997in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188299in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707627in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758158in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808937in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782881in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212007in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160979in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026664in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348242in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918001in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986591in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788103in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817923in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459170in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857711in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908864in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140161in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002848in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590259in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358073in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586305in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064485in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865514in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019197in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668616in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584755in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783877in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560643in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180515in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973478in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059116in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450292in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971985in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526919in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971244in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756338in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044007in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859107in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888875in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347889in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484582in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980549in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699512in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178133in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387365in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987311in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564375in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925391in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805675in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591712in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321752in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018528in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757710in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800619in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332026in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665303in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101884in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750977in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028849in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997322in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427195in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262838in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142558in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450414in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927362in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257736in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992641in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878489in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023239in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341131in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320769in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099365in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458285in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098038in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439670in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366482in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249433in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595415in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848386in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195845in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708799in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870441in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944957in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290740in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449492in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088316in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284462in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655943in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090055in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654477in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190214in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006085in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600686in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477060in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135666in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150653in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136553in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704919in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897624in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923213in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961128in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619091in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871368in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408412in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853359in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374375in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362790in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108714in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835195in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837852in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103718in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368941in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472201in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547425in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145540in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148086in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353310in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084810in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823508in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319186in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496343in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280081in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561846in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900911in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215121in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739052in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224790in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646063in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159606in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635352in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163346in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766338in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177797in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772476in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589212in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236570in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311082in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729201in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804110in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411643in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465456in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536229in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812209in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527355in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348570in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497979in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881269in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886947in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907272in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145527in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126726in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386076in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593165in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320213in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738853in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123307in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821697in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111714in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346487in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981803in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289736in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841108in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089498in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531970in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236443in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878024in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358950in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136756in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527558in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664932in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774284in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769303in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807231in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516880in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345907in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171731in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123478in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958899in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530871in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362906in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906907in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997906in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915028in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453381in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085512in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121607in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766063in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956743in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197453in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596638in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880173in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678773in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849584in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309553in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636185in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491894in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065557in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525589in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378684in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356085in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721606in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882634in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508980in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706531in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780449in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665115in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512664in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915884in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060014in}{1.391780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482869in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176836in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463209in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751358in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806785in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703097in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938845in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303116in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407751in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579472in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132577in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996524in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225313in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722690in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750406in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847310in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796343in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733792in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613935in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441043in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404982in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311485in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350902in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537946in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014660in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720544in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047984in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233841in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433720in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025339in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364924in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662657in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328277in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774582in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578606in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493197in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704908in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271810in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859903in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165976in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472703in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570177in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316629in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246366in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311913in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616019in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590967in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628669in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724220in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065245in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094518in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373178in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092343in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716513in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970946in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479283in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599957in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857885in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635335in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478721in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793490in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156386in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609478in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777330in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656859in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044489in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998582in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080052in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563923in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872619in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564131in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544877in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821371in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085237in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965987in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928166in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928097in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985527in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071800in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694947in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620127in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629017in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761033in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961934in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576449in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546496in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093900in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482026in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874402in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559404in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912718in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263258in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743468in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646105in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762850in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185563in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196669in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848882in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806361in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307963in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403359in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894088in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491720in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585144in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565938in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538321in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086175in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366592in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306456in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853662in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399607in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073588in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649774in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958807in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388051in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779905in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825320in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872212in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090029in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722899in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034017in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256015in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488322in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088952in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080152in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094073in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103978in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446553in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075005in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703809in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366330in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764037in}{3.958447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870219in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767197in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796687in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811054in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899857in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197994in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803599in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905666in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046006in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433566in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309416in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966011in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917940in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132158in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771153in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084768in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406227in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706592in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314167in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682236in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328818in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517542in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378760in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743000in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010468in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741269in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635927in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984435in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610276in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763197in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511344in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868048in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565958in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337971in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910640in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149788in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867718in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738707in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206540in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785712in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043419in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724211in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406289in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572567in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881753in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014404in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264454in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440631in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938282in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374878in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474515in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253726in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630666in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686076in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968842in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247147in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590785in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517371in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632363in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363344in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002323in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807733in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668251in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737238in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097740in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128518in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788067in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427599in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079062in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816243in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473775in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573905in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818901in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802654in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170413in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508875in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826258in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944488in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765471in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239167in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397873in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803295in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023787in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928770in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629273in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875776in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362489in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237228in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132804in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122880in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414321in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462558in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509782in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357268in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344738in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467930in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115437in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462429in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847877in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432016in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840886in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811811in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551542in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035093in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170300in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373505in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385884in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917780in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027636in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633673in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343467in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449207in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930113in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980890in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521012in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553610in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153636in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156845in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789892in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265848in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390381in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521964in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101326in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110737in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950213in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581278in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455515in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347109in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850210in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898408in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615235in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001120in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315804in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119528in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756113in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619344in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154275in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519366in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848902in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769832in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257422in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225496in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721766in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973700in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029244in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165594in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435078in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093313in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794756in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601319in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520288in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044858in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933919in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893218in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009028in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187867in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414267in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003919in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384411in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234447in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008227in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450010in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057012in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102715in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975883in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062808in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736383in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187540in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081044in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737815in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117720in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985131in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745647in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689623in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670013in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213629in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833504in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097902in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516786in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962545in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707728in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042862in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309791in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902705in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063788in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180057in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220675in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510767in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706278in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093708in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719376in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303668in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250626in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451616in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935307in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646546in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907757in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541317in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646858in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023565in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408039in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661149in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057576in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999106in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038072in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403491in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101158in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506553in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341972in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710693in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952706in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937105in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386997in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983340in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896480in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730390in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355676in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779401in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075964in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918000in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397000in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423734in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527053in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245938in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876114in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302027in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352701in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113209in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736987in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263863in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145277in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461061in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832738in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738114in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895521in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912833in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051832in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896577in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997656in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023329in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799841in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972004in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169130in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340042in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630236in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734357in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551907in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905297in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499114in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549879in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811688in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146249in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764623in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539004in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421539in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677493in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252370in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264580in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684634in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705758in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898365in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547048in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133926in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908301in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858645in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085040in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092338in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756936in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047542in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458665in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932797in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152207in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223955in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835361in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040422in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631749in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889661in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282472in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492324in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128098in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815912in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970695in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705990in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086454in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660735in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401206in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463528in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359572in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568441in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392456in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435188in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051790in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866400in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841925in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919787in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737944in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608684in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430660in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945476in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961581in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913114in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122847in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724549in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625025in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086056in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171269in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146129in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005966in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606513in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953571in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996241in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889261in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673832in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991372in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194898in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068753in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214127in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928055in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061999in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173754in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676057in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787896in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412192in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704778in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787231in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301800in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575498in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694232in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854916in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557191in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864706in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835824in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656920in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086068in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948958in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766377in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215213in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705742in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848098in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935309in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079738in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777420in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057694in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576107in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093990in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683802in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623719in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052681in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403377in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032952in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989509in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635239in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896019in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969321in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340162in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784111in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808958in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648625in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823633in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148344in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134368in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515809in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818307in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396892in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427978in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044110in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317750in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781973in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248304in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525244in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900507in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874735in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876042in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775626in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428421in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704784in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971268in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023899in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878446in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697411in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105788in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677126in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490630in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832350in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899532in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844409in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474426in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480731in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589336in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641437in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104204in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904797in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174510in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585282in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281013in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622239in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759972in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518399in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511848in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011803in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909728in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552077in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269858in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321257in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876254in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093218in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420505in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103260in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730178in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264512in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862488in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059994in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556168in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192417in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747977in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782166in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115298in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548580in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337464in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611981in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461229in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528954in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905286in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915394in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259163in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448751in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658407in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513008in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480576in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227928in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502811in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446650in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539067in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189186in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030382in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904099in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344721in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742449in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788530in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428145in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158131in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897850in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967650in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139299in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564169in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331831in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256414in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444024in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426619in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982202in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266202in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645724in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543782in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435065in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510682in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793608in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078063in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203771in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409508in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671050in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452245in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848335in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016486in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514746in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251877in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329658in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524816in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339031in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138268in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465705in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756345in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462280in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425337in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258660in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884096in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865517in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639087in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978390in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088963in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064358in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671889in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649332in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395109in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909272in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720615in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542174in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382290in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687035in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481142in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185649in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567480in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115894in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925506in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869047in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224141in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410286in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106118in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583001in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923303in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006547in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054534in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848319in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098417in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862158in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405134in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434466in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772352in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574508in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108924in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028454in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148603in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825128in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706441in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506039in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234994in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370275in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478506in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081732in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053674in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187606in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754450in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713324in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651145in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515735in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574710in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713830in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181549in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232525in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074881in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152747in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918134in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057630in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737533in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117760in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984106in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896365in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102491in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009274in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518361in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677066in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276576in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644409in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507668in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471264in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087147in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416779in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782521in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059685in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471074in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569206in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252752in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259707in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633244in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337937in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232527in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141954in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740935in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695933in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850279in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505812in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311309in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197635in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805474in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448853in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822774in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560325in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035793in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271655in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026277in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876936in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708504in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900940in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648019in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984712in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298579in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023264in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654425in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835661in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045170in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768819in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700169in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364098in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770561in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763788in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115671in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673162in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194738in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138788in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290031in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229020in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250571in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551160in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267589in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636127in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024515in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714251in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986256in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173898in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637686in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448013in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775051in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746122in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811570in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038967in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267919in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539401in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004424in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534020in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825900in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899190in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318498in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746043in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603315in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982045in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280369in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881197in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937756in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594329in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419329in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422874in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508444in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991705in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678494in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857813in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239442in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303136in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003346in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153459in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019732in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466103in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951709in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911639in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314484in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724043in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870246in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341673in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538332in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999422in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075751in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456289in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969477in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505371in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545139in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829209in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115002in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477520in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323971in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429612in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314554in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687224in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133955in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112732in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536350in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073222in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493186in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224285in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355036in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757390in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777272in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519952in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519448in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933263in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859308in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825716in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930827in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321204in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192408in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335727in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804082in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978255in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199624in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947558in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240445in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189254in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894966in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195891in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742969in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344655in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263702in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135215in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182067in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270729in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103426in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553656in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315575in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296298in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138585in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325213in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147204in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676445in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527558in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485404in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404079in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178831in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860381in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242426in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064259in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482555in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352965in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836554in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330870in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716831in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202843in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523763in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698740in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301059in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880467in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501665in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352453in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693100in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329644in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782437in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458832in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438314in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487900in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173731in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928413in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848355in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866109in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030696in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934239in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516891in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546448in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648536in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358789in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401465in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059263in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776118in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564637in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363022in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842313in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081443in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359981in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307625in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842727in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082139in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994894in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856089in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779554in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142593in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703155in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158305in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229362in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531846in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803072in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078505in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965767in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684114in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032347in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178590in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712294in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795935in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547352in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354138in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611014in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074233in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360367in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591091in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359542in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650821in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130629in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679182in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056926in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348119in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168927in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258674in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409220in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443506in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070418in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069716in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068709in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844427in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268371in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159057in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923360in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829108in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945020in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825856in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950623in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853491in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493457in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566803in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707947in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371471in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991733in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668132in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503550in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058577in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746577in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280308in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492812in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427377in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950466in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297159in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795570in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666776in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759123in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797062in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410867in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857131in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016820in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826082in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063441in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919988in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058256in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928988in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744816in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394531in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441953in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416585in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998179in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975798in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453665in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665936in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787288in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982180in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659568in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685965in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145997in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100964in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537593in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495139in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917361in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974053in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954504in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590354in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258926in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074252in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853187in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825545in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574238in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150337in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676278in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575632in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797120in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737111in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955586in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853734in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717924in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329927in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065470in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480009in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801203in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410355in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292391in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209667in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401260in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709036in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081743in}{4.386224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179081in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370648in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794689in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779170in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028942in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574714in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328304in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975789in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016748in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119566in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109212in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359466in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646080in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279468in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514298in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468578in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381880in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825741in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571939in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862398in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177867in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174941in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864858in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594934in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968941in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064837in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754977in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864015in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088412in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415278in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186448in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013684in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595486in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497331in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034142in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448107in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408993in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973283in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833497in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957816in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523205in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953778in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942569in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064280in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306287in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872873in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839305in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866071in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497751in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095483in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622432in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151184in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349461in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328460in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297462in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936602in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375326in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236813in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141333in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006404in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792682in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294837in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654548in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905280in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726624in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755301in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967370in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597951in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204210in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552888in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200175in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296833in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593252in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281841in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982266in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082376in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671783in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815709in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542840in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293207in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730336in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097118in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035574in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609960in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028791in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795379in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080520in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816205in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405800in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961468in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298831in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483459in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893452in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135754in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525410in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426438in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351239in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821274in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874034in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083936in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036811in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498659in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289318in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390653in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245885in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741328in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476119in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751044in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834460in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154016in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565723in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704349in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181729in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219885in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751908in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135325in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483033in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846361in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820349in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259073in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081339in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587823in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375883in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699327in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704825in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784418in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106992in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191035in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282273in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717276in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866883in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602714in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701675in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055970in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830478in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953408in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047279in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673543in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774450in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208710in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428378in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766979in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771404in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906315in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025187in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019847in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802673in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371265in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332025in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835460in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840121in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896314in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767735in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580325in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741403in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598865in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877239in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373373in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300737in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437457in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893994in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094208in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230140in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062219in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358632in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541857in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208051in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707721in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079694in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172939in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809956in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803595in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142753in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622347in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981678in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004075in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943869in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738086in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677383in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305451in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576331in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392884in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963221in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958867in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768409in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688420in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355308in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574358in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597421in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182633in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535441in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524625in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738183in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438578in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278433in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466659in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085672in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339136in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903419in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681385in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997320in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456376in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403848in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085930in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636656in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756384in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356786in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777419in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797525in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318603in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887092in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744628in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872512in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836080in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375588in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822298in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781391in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968082in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551091in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084350in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984904in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153584in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276727in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206097in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900886in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080246in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241392in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513118in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445979in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574638in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718049in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027951in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558683in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673324in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725431in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136664in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415066in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186156in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933607in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019103in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670774in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241809in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845940in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113027in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632078in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387348in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609032in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623815in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578539in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768549in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600750in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347682in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767420in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891466in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882948in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184278in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696188in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932555in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467251in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332455in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850805in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636555in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997036in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800294in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915187in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926591in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606454in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758220in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260251in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931373in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032190in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871578in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272748in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255982in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709395in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967281in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085530in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390751in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081796in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241644in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037602in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967273in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471654in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608221in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716990in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117077in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168959in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037622in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939854in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148525in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809661in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683928in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168488in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782675in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898558in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263215in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731825in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053364in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876567in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579095in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963206in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996157in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793728in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730096in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315325in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490819in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175904in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295874in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396435in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760002in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392208in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027822in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811864in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013297in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824430in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083710in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875723in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628632in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730621in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101590in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117914in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555018in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918667in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370624in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864254in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791174in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008989in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887808in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062267in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973755in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246887in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210074in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236990in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717847in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554951in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639729in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317488in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157213in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045516in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084563in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442837in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928817in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242148in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822593in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695644in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537837in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683507in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351268in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566743in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125708in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624299in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806148in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906180in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955523in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048019in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017389in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529180in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070943in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851191in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852561in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886328in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137788in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028378in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518089in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271825in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658417in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061744in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239034in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958734in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532949in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849563in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307785in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742624in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875641in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2024_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.552202in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.552202in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.552202in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.243031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.243031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585076in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.585076in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585076in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585076in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534314in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.534314in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534314in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534314in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483552in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.483552in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483552in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483552in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432790in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.432790in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432790in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432790in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382028in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.382028in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382028in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.382028in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331266in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.331266in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331266in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.331266in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280504in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.280504in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280504in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.280504in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.229742in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.229742in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.229742in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.229742in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{8.243031in}{0.833515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.833515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.746458in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{8.243031in}{1.394689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.394689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=1.307633in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{8.243031in}{1.955864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.955864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=1.868807in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{8.243031in}{2.517038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.429981in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.078212in}}%
\pgfpathlineto{\pgfqpoint{8.243031in}{3.078212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.078212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.991156in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.639386in}}%
\pgfpathlineto{\pgfqpoint{8.243031in}{3.639386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.639386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.552330in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.585076in}{0.932891in}}{\pgfqpoint{7.925985in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.585076in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{1.585076in}{1.607574in}}%
\pgfpathlineto{\pgfqpoint{1.588873in}{1.794217in}}%
\pgfpathlineto{\pgfqpoint{1.592670in}{1.864456in}}%
\pgfpathlineto{\pgfqpoint{1.596467in}{2.121334in}}%
\pgfpathlineto{\pgfqpoint{1.600264in}{2.080212in}}%
\pgfpathlineto{\pgfqpoint{1.604061in}{2.129813in}}%
\pgfpathlineto{\pgfqpoint{1.607858in}{2.098842in}}%
\pgfpathlineto{\pgfqpoint{1.611655in}{1.935366in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{2.258354in}}%
\pgfpathlineto{\pgfqpoint{1.619249in}{1.691947in}}%
\pgfpathlineto{\pgfqpoint{1.623046in}{2.072784in}}%
\pgfpathlineto{\pgfqpoint{1.626843in}{1.991536in}}%
\pgfpathlineto{\pgfqpoint{1.630640in}{1.894295in}}%
\pgfpathlineto{\pgfqpoint{1.634437in}{2.001131in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{1.948616in}}%
\pgfpathlineto{\pgfqpoint{1.642031in}{1.807257in}}%
\pgfpathlineto{\pgfqpoint{1.645828in}{1.972073in}}%
\pgfpathlineto{\pgfqpoint{1.649624in}{2.059200in}}%
\pgfpathlineto{\pgfqpoint{1.653421in}{1.814231in}}%
\pgfpathlineto{\pgfqpoint{1.657218in}{1.971385in}}%
\pgfpathlineto{\pgfqpoint{1.661015in}{1.618244in}}%
\pgfpathlineto{\pgfqpoint{1.664812in}{2.018946in}}%
\pgfpathlineto{\pgfqpoint{1.668609in}{2.147426in}}%
\pgfpathlineto{\pgfqpoint{1.672406in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{1.676203in}{2.021490in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{1.802830in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{1.845367in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{2.156335in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{1.873711in}}%
\pgfpathlineto{\pgfqpoint{1.695188in}{1.818269in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{2.241563in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.971647in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{1.852988in}}%
\pgfpathlineto{\pgfqpoint{1.710376in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{1.714173in}{1.924385in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.029844in}}%
\pgfpathlineto{\pgfqpoint{1.721767in}{1.897628in}}%
\pgfpathlineto{\pgfqpoint{1.725563in}{2.255795in}}%
\pgfpathlineto{\pgfqpoint{1.729360in}{2.100151in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.891538in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{1.740830in}}%
\pgfpathlineto{\pgfqpoint{1.740751in}{1.917530in}}%
\pgfpathlineto{\pgfqpoint{1.744548in}{2.330023in}}%
\pgfpathlineto{\pgfqpoint{1.748345in}{1.706969in}}%
\pgfpathlineto{\pgfqpoint{1.752142in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{1.755939in}{1.905110in}}%
\pgfpathlineto{\pgfqpoint{1.759736in}{2.210360in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{2.052668in}}%
\pgfpathlineto{\pgfqpoint{1.771127in}{1.847087in}}%
\pgfpathlineto{\pgfqpoint{1.774924in}{1.594438in}}%
\pgfpathlineto{\pgfqpoint{1.778721in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{1.782518in}{1.714348in}}%
\pgfpathlineto{\pgfqpoint{1.786315in}{1.803693in}}%
\pgfpathlineto{\pgfqpoint{1.790112in}{1.911874in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.656769in}}%
\pgfpathlineto{\pgfqpoint{1.797706in}{2.038400in}}%
\pgfpathlineto{\pgfqpoint{1.801503in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{1.805299in}{1.996770in}}%
\pgfpathlineto{\pgfqpoint{1.809096in}{2.054442in}}%
\pgfpathlineto{\pgfqpoint{1.812893in}{2.028856in}}%
\pgfpathlineto{\pgfqpoint{1.816690in}{1.958503in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{2.204677in}}%
\pgfpathlineto{\pgfqpoint{1.824284in}{1.814499in}}%
\pgfpathlineto{\pgfqpoint{1.828081in}{1.727158in}}%
\pgfpathlineto{\pgfqpoint{1.831878in}{2.012895in}}%
\pgfpathlineto{\pgfqpoint{1.835675in}{1.699043in}}%
\pgfpathlineto{\pgfqpoint{1.839472in}{2.111399in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{2.177127in}}%
\pgfpathlineto{\pgfqpoint{1.847066in}{2.197120in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{1.885670in}}%
\pgfpathlineto{\pgfqpoint{1.854660in}{1.850357in}}%
\pgfpathlineto{\pgfqpoint{1.858457in}{2.214130in}}%
\pgfpathlineto{\pgfqpoint{1.862254in}{1.963789in}}%
\pgfpathlineto{\pgfqpoint{1.866051in}{1.818679in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{1.873645in}{2.048316in}}%
\pgfpathlineto{\pgfqpoint{1.877442in}{2.250279in}}%
\pgfpathlineto{\pgfqpoint{1.881239in}{1.848581in}}%
\pgfpathlineto{\pgfqpoint{1.885035in}{2.002915in}}%
\pgfpathlineto{\pgfqpoint{1.888832in}{2.050358in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{1.953615in}}%
\pgfpathlineto{\pgfqpoint{1.896426in}{2.022041in}}%
\pgfpathlineto{\pgfqpoint{1.900223in}{1.923571in}}%
\pgfpathlineto{\pgfqpoint{1.904020in}{1.915776in}}%
\pgfpathlineto{\pgfqpoint{1.907817in}{2.043437in}}%
\pgfpathlineto{\pgfqpoint{1.911614in}{1.761415in}}%
\pgfpathlineto{\pgfqpoint{1.915411in}{1.928416in}}%
\pgfpathlineto{\pgfqpoint{1.919208in}{2.008782in}}%
\pgfpathlineto{\pgfqpoint{1.923005in}{1.991887in}}%
\pgfpathlineto{\pgfqpoint{1.926802in}{1.878249in}}%
\pgfpathlineto{\pgfqpoint{1.930599in}{1.878735in}}%
\pgfpathlineto{\pgfqpoint{1.934396in}{1.776733in}}%
\pgfpathlineto{\pgfqpoint{1.938193in}{1.840471in}}%
\pgfpathlineto{\pgfqpoint{1.941990in}{2.035221in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{2.058852in}}%
\pgfpathlineto{\pgfqpoint{1.949584in}{2.033721in}}%
\pgfpathlineto{\pgfqpoint{1.953381in}{1.939567in}}%
\pgfpathlineto{\pgfqpoint{1.957178in}{1.708692in}}%
\pgfpathlineto{\pgfqpoint{1.960974in}{1.751065in}}%
\pgfpathlineto{\pgfqpoint{1.964771in}{1.850456in}}%
\pgfpathlineto{\pgfqpoint{1.968568in}{2.172018in}}%
\pgfpathlineto{\pgfqpoint{1.972365in}{1.893020in}}%
\pgfpathlineto{\pgfqpoint{1.976162in}{1.775713in}}%
\pgfpathlineto{\pgfqpoint{1.979959in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{1.983756in}{1.757486in}}%
\pgfpathlineto{\pgfqpoint{1.987553in}{2.118676in}}%
\pgfpathlineto{\pgfqpoint{1.991350in}{1.877127in}}%
\pgfpathlineto{\pgfqpoint{1.995147in}{1.794173in}}%
\pgfpathlineto{\pgfqpoint{1.998944in}{2.125430in}}%
\pgfpathlineto{\pgfqpoint{2.002741in}{1.987794in}}%
\pgfpathlineto{\pgfqpoint{2.006538in}{1.851036in}}%
\pgfpathlineto{\pgfqpoint{2.010335in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{2.014132in}{2.025779in}}%
\pgfpathlineto{\pgfqpoint{2.017929in}{2.234388in}}%
\pgfpathlineto{\pgfqpoint{2.021726in}{2.053303in}}%
\pgfpathlineto{\pgfqpoint{2.025523in}{1.987955in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{2.060663in}}%
\pgfpathlineto{\pgfqpoint{2.033117in}{2.272049in}}%
\pgfpathlineto{\pgfqpoint{2.036914in}{1.663997in}}%
\pgfpathlineto{\pgfqpoint{2.040710in}{2.214969in}}%
\pgfpathlineto{\pgfqpoint{2.044507in}{1.888592in}}%
\pgfpathlineto{\pgfqpoint{2.048304in}{2.004360in}}%
\pgfpathlineto{\pgfqpoint{2.052101in}{2.018972in}}%
\pgfpathlineto{\pgfqpoint{2.055898in}{2.083774in}}%
\pgfpathlineto{\pgfqpoint{2.059695in}{2.010709in}}%
\pgfpathlineto{\pgfqpoint{2.063492in}{2.071424in}}%
\pgfpathlineto{\pgfqpoint{2.067289in}{1.986520in}}%
\pgfpathlineto{\pgfqpoint{2.071086in}{1.832097in}}%
\pgfpathlineto{\pgfqpoint{2.074883in}{2.080962in}}%
\pgfpathlineto{\pgfqpoint{2.078680in}{1.733364in}}%
\pgfpathlineto{\pgfqpoint{2.082477in}{2.009759in}}%
\pgfpathlineto{\pgfqpoint{2.086274in}{2.067568in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{2.139832in}}%
\pgfpathlineto{\pgfqpoint{2.093868in}{1.768618in}}%
\pgfpathlineto{\pgfqpoint{2.097665in}{1.887109in}}%
\pgfpathlineto{\pgfqpoint{2.101462in}{2.371965in}}%
\pgfpathlineto{\pgfqpoint{2.105259in}{1.829563in}}%
\pgfpathlineto{\pgfqpoint{2.109056in}{1.793685in}}%
\pgfpathlineto{\pgfqpoint{2.112853in}{1.953764in}}%
\pgfpathlineto{\pgfqpoint{2.116650in}{1.907811in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{2.044176in}}%
\pgfpathlineto{\pgfqpoint{2.124243in}{1.894386in}}%
\pgfpathlineto{\pgfqpoint{2.128040in}{2.198461in}}%
\pgfpathlineto{\pgfqpoint{2.131837in}{2.182004in}}%
\pgfpathlineto{\pgfqpoint{2.135634in}{2.012631in}}%
\pgfpathlineto{\pgfqpoint{2.139431in}{2.182972in}}%
\pgfpathlineto{\pgfqpoint{2.143228in}{2.208935in}}%
\pgfpathlineto{\pgfqpoint{2.147025in}{2.297937in}}%
\pgfpathlineto{\pgfqpoint{2.150822in}{1.915455in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{1.726563in}}%
\pgfpathlineto{\pgfqpoint{2.158416in}{2.046850in}}%
\pgfpathlineto{\pgfqpoint{2.162213in}{1.962717in}}%
\pgfpathlineto{\pgfqpoint{2.166010in}{2.256117in}}%
\pgfpathlineto{\pgfqpoint{2.169807in}{1.811628in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{1.727959in}}%
\pgfpathlineto{\pgfqpoint{2.177401in}{1.820344in}}%
\pgfpathlineto{\pgfqpoint{2.181198in}{2.204122in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{2.004318in}}%
\pgfpathlineto{\pgfqpoint{2.188792in}{1.900517in}}%
\pgfpathlineto{\pgfqpoint{2.192589in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{1.918366in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{2.203979in}{2.271503in}}%
\pgfpathlineto{\pgfqpoint{2.207776in}{1.993335in}}%
\pgfpathlineto{\pgfqpoint{2.211573in}{1.794948in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{1.988545in}}%
\pgfpathlineto{\pgfqpoint{2.219167in}{2.350192in}}%
\pgfpathlineto{\pgfqpoint{2.222964in}{2.047359in}}%
\pgfpathlineto{\pgfqpoint{2.226761in}{2.406151in}}%
\pgfpathlineto{\pgfqpoint{2.230558in}{2.013602in}}%
\pgfpathlineto{\pgfqpoint{2.234355in}{1.697157in}}%
\pgfpathlineto{\pgfqpoint{2.238152in}{1.790422in}}%
\pgfpathlineto{\pgfqpoint{2.241949in}{1.771867in}}%
\pgfpathlineto{\pgfqpoint{2.245746in}{1.903487in}}%
\pgfpathlineto{\pgfqpoint{2.249543in}{2.366642in}}%
\pgfpathlineto{\pgfqpoint{2.253340in}{2.018640in}}%
\pgfpathlineto{\pgfqpoint{2.257137in}{1.986246in}}%
\pgfpathlineto{\pgfqpoint{2.260934in}{2.036093in}}%
\pgfpathlineto{\pgfqpoint{2.264731in}{1.848015in}}%
\pgfpathlineto{\pgfqpoint{2.268528in}{1.753094in}}%
\pgfpathlineto{\pgfqpoint{2.272325in}{1.712439in}}%
\pgfpathlineto{\pgfqpoint{2.276121in}{1.899152in}}%
\pgfpathlineto{\pgfqpoint{2.279918in}{1.882760in}}%
\pgfpathlineto{\pgfqpoint{2.283715in}{1.945540in}}%
\pgfpathlineto{\pgfqpoint{2.287512in}{1.920620in}}%
\pgfpathlineto{\pgfqpoint{2.291309in}{1.875360in}}%
\pgfpathlineto{\pgfqpoint{2.295106in}{1.860647in}}%
\pgfpathlineto{\pgfqpoint{2.298903in}{1.986335in}}%
\pgfpathlineto{\pgfqpoint{2.302700in}{2.009861in}}%
\pgfpathlineto{\pgfqpoint{2.306497in}{2.037360in}}%
\pgfpathlineto{\pgfqpoint{2.310294in}{2.127713in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.267261in}}%
\pgfpathlineto{\pgfqpoint{2.317888in}{2.090163in}}%
\pgfpathlineto{\pgfqpoint{2.321685in}{1.890615in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.779212in}}%
\pgfpathlineto{\pgfqpoint{2.329279in}{2.348762in}}%
\pgfpathlineto{\pgfqpoint{2.333076in}{1.959654in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{2.413008in}}%
\pgfpathlineto{\pgfqpoint{2.340670in}{1.914654in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{2.102308in}}%
\pgfpathlineto{\pgfqpoint{2.348264in}{2.326423in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.784939in}}%
\pgfpathlineto{\pgfqpoint{2.355857in}{1.758927in}}%
\pgfpathlineto{\pgfqpoint{2.359654in}{2.194199in}}%
\pgfpathlineto{\pgfqpoint{2.363451in}{1.732391in}}%
\pgfpathlineto{\pgfqpoint{2.367248in}{1.939357in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{2.209213in}}%
\pgfpathlineto{\pgfqpoint{2.374842in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.378639in}{2.198149in}}%
\pgfpathlineto{\pgfqpoint{2.382436in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{2.386233in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{2.390030in}{1.970958in}}%
\pgfpathlineto{\pgfqpoint{2.393827in}{2.069344in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{1.909854in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{1.745530in}}%
\pgfpathlineto{\pgfqpoint{2.405218in}{1.867715in}}%
\pgfpathlineto{\pgfqpoint{2.409015in}{1.785090in}}%
\pgfpathlineto{\pgfqpoint{2.412812in}{1.979635in}}%
\pgfpathlineto{\pgfqpoint{2.416609in}{1.632138in}}%
\pgfpathlineto{\pgfqpoint{2.420406in}{1.607813in}}%
\pgfpathlineto{\pgfqpoint{2.424203in}{1.759938in}}%
\pgfpathlineto{\pgfqpoint{2.428000in}{2.145999in}}%
\pgfpathlineto{\pgfqpoint{2.431796in}{1.918671in}}%
\pgfpathlineto{\pgfqpoint{2.435593in}{1.933614in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.844260in}}%
\pgfpathlineto{\pgfqpoint{2.443187in}{1.961177in}}%
\pgfpathlineto{\pgfqpoint{2.446984in}{2.065244in}}%
\pgfpathlineto{\pgfqpoint{2.450781in}{2.103270in}}%
\pgfpathlineto{\pgfqpoint{2.454578in}{1.875289in}}%
\pgfpathlineto{\pgfqpoint{2.458375in}{1.690638in}}%
\pgfpathlineto{\pgfqpoint{2.462172in}{2.204532in}}%
\pgfpathlineto{\pgfqpoint{2.465969in}{1.697589in}}%
\pgfpathlineto{\pgfqpoint{2.469766in}{1.583554in}}%
\pgfpathlineto{\pgfqpoint{2.473563in}{2.049958in}}%
\pgfpathlineto{\pgfqpoint{2.477360in}{1.876682in}}%
\pgfpathlineto{\pgfqpoint{2.481157in}{1.978713in}}%
\pgfpathlineto{\pgfqpoint{2.484954in}{2.083144in}}%
\pgfpathlineto{\pgfqpoint{2.488751in}{1.887711in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.882305in}}%
\pgfpathlineto{\pgfqpoint{2.496345in}{1.936476in}}%
\pgfpathlineto{\pgfqpoint{2.500142in}{1.958076in}}%
\pgfpathlineto{\pgfqpoint{2.503939in}{1.570213in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{1.866331in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.098720in}}%
\pgfpathlineto{\pgfqpoint{2.515329in}{2.067383in}}%
\pgfpathlineto{\pgfqpoint{2.519126in}{1.835889in}}%
\pgfpathlineto{\pgfqpoint{2.522923in}{1.720643in}}%
\pgfpathlineto{\pgfqpoint{2.526720in}{2.225695in}}%
\pgfpathlineto{\pgfqpoint{2.530517in}{1.818914in}}%
\pgfpathlineto{\pgfqpoint{2.534314in}{1.834176in}}%
\pgfpathlineto{\pgfqpoint{2.538111in}{2.065408in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{1.777626in}}%
\pgfpathlineto{\pgfqpoint{2.545705in}{1.693381in}}%
\pgfpathlineto{\pgfqpoint{2.549502in}{1.917037in}}%
\pgfpathlineto{\pgfqpoint{2.553299in}{1.932934in}}%
\pgfpathlineto{\pgfqpoint{2.557096in}{1.975369in}}%
\pgfpathlineto{\pgfqpoint{2.560893in}{1.647606in}}%
\pgfpathlineto{\pgfqpoint{2.564690in}{1.945050in}}%
\pgfpathlineto{\pgfqpoint{2.568487in}{2.111538in}}%
\pgfpathlineto{\pgfqpoint{2.572284in}{2.033456in}}%
\pgfpathlineto{\pgfqpoint{2.576081in}{2.401928in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{1.794278in}}%
\pgfpathlineto{\pgfqpoint{2.583675in}{2.011762in}}%
\pgfpathlineto{\pgfqpoint{2.587471in}{1.701478in}}%
\pgfpathlineto{\pgfqpoint{2.591268in}{2.082272in}}%
\pgfpathlineto{\pgfqpoint{2.595065in}{2.125625in}}%
\pgfpathlineto{\pgfqpoint{2.598862in}{2.083930in}}%
\pgfpathlineto{\pgfqpoint{2.602659in}{1.845510in}}%
\pgfpathlineto{\pgfqpoint{2.606456in}{1.993547in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{1.971672in}}%
\pgfpathlineto{\pgfqpoint{2.614050in}{2.222640in}}%
\pgfpathlineto{\pgfqpoint{2.617847in}{2.114130in}}%
\pgfpathlineto{\pgfqpoint{2.621644in}{2.005186in}}%
\pgfpathlineto{\pgfqpoint{2.625441in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.629238in}{2.005957in}}%
\pgfpathlineto{\pgfqpoint{2.633035in}{1.878249in}}%
\pgfpathlineto{\pgfqpoint{2.636832in}{1.733674in}}%
\pgfpathlineto{\pgfqpoint{2.640629in}{1.988720in}}%
\pgfpathlineto{\pgfqpoint{2.644426in}{2.117375in}}%
\pgfpathlineto{\pgfqpoint{2.648223in}{1.976186in}}%
\pgfpathlineto{\pgfqpoint{2.652020in}{2.213196in}}%
\pgfpathlineto{\pgfqpoint{2.655817in}{1.843641in}}%
\pgfpathlineto{\pgfqpoint{2.659614in}{1.881088in}}%
\pgfpathlineto{\pgfqpoint{2.663411in}{1.762143in}}%
\pgfpathlineto{\pgfqpoint{2.667207in}{1.955949in}}%
\pgfpathlineto{\pgfqpoint{2.671004in}{1.836326in}}%
\pgfpathlineto{\pgfqpoint{2.674801in}{1.921726in}}%
\pgfpathlineto{\pgfqpoint{2.678598in}{1.970382in}}%
\pgfpathlineto{\pgfqpoint{2.682395in}{2.006785in}}%
\pgfpathlineto{\pgfqpoint{2.686192in}{1.976701in}}%
\pgfpathlineto{\pgfqpoint{2.689989in}{1.918532in}}%
\pgfpathlineto{\pgfqpoint{2.693786in}{1.723233in}}%
\pgfpathlineto{\pgfqpoint{2.697583in}{1.837125in}}%
\pgfpathlineto{\pgfqpoint{2.701380in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{2.705177in}{2.635479in}}%
\pgfpathlineto{\pgfqpoint{2.708974in}{2.689171in}}%
\pgfpathlineto{\pgfqpoint{2.712771in}{1.750426in}}%
\pgfpathlineto{\pgfqpoint{2.716568in}{1.701968in}}%
\pgfpathlineto{\pgfqpoint{2.720365in}{1.753527in}}%
\pgfpathlineto{\pgfqpoint{2.724162in}{1.838439in}}%
\pgfpathlineto{\pgfqpoint{2.727959in}{1.688209in}}%
\pgfpathlineto{\pgfqpoint{2.731756in}{1.952720in}}%
\pgfpathlineto{\pgfqpoint{2.735553in}{1.945283in}}%
\pgfpathlineto{\pgfqpoint{2.739350in}{1.864451in}}%
\pgfpathlineto{\pgfqpoint{2.743147in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{2.746943in}{1.843965in}}%
\pgfpathlineto{\pgfqpoint{2.750740in}{2.308451in}}%
\pgfpathlineto{\pgfqpoint{2.754537in}{1.940549in}}%
\pgfpathlineto{\pgfqpoint{2.758334in}{2.221899in}}%
\pgfpathlineto{\pgfqpoint{2.762131in}{2.030101in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.165021in}}%
\pgfpathlineto{\pgfqpoint{2.769725in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{2.773522in}{1.647906in}}%
\pgfpathlineto{\pgfqpoint{2.777319in}{2.009260in}}%
\pgfpathlineto{\pgfqpoint{2.781116in}{2.112335in}}%
\pgfpathlineto{\pgfqpoint{2.784913in}{1.839247in}}%
\pgfpathlineto{\pgfqpoint{2.788710in}{1.946798in}}%
\pgfpathlineto{\pgfqpoint{2.792507in}{1.991223in}}%
\pgfpathlineto{\pgfqpoint{2.796304in}{2.059351in}}%
\pgfpathlineto{\pgfqpoint{2.800101in}{1.766848in}}%
\pgfpathlineto{\pgfqpoint{2.803898in}{1.766531in}}%
\pgfpathlineto{\pgfqpoint{2.807695in}{2.530095in}}%
\pgfpathlineto{\pgfqpoint{2.811492in}{1.996258in}}%
\pgfpathlineto{\pgfqpoint{2.815289in}{1.789561in}}%
\pgfpathlineto{\pgfqpoint{2.819086in}{2.072362in}}%
\pgfpathlineto{\pgfqpoint{2.822882in}{2.056250in}}%
\pgfpathlineto{\pgfqpoint{2.826679in}{2.078862in}}%
\pgfpathlineto{\pgfqpoint{2.830476in}{2.276593in}}%
\pgfpathlineto{\pgfqpoint{2.834273in}{2.007407in}}%
\pgfpathlineto{\pgfqpoint{2.838070in}{1.834437in}}%
\pgfpathlineto{\pgfqpoint{2.841867in}{1.965749in}}%
\pgfpathlineto{\pgfqpoint{2.845664in}{2.051685in}}%
\pgfpathlineto{\pgfqpoint{2.849461in}{1.766934in}}%
\pgfpathlineto{\pgfqpoint{2.853258in}{1.816517in}}%
\pgfpathlineto{\pgfqpoint{2.857055in}{1.746400in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{1.936280in}}%
\pgfpathlineto{\pgfqpoint{2.864649in}{2.308110in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{2.017868in}}%
\pgfpathlineto{\pgfqpoint{2.872243in}{1.943187in}}%
\pgfpathlineto{\pgfqpoint{2.876040in}{2.044956in}}%
\pgfpathlineto{\pgfqpoint{2.879837in}{1.970775in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{2.083377in}}%
\pgfpathlineto{\pgfqpoint{2.891228in}{1.995033in}}%
\pgfpathlineto{\pgfqpoint{2.895025in}{1.999391in}}%
\pgfpathlineto{\pgfqpoint{2.898822in}{1.691416in}}%
\pgfpathlineto{\pgfqpoint{2.902618in}{1.974880in}}%
\pgfpathlineto{\pgfqpoint{2.906415in}{1.931477in}}%
\pgfpathlineto{\pgfqpoint{2.910212in}{2.099932in}}%
\pgfpathlineto{\pgfqpoint{2.914009in}{2.126193in}}%
\pgfpathlineto{\pgfqpoint{2.917806in}{1.905374in}}%
\pgfpathlineto{\pgfqpoint{2.921603in}{2.182136in}}%
\pgfpathlineto{\pgfqpoint{2.925400in}{2.266275in}}%
\pgfpathlineto{\pgfqpoint{2.929197in}{2.331652in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{1.924341in}}%
\pgfpathlineto{\pgfqpoint{2.936791in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{2.940588in}{1.799571in}}%
\pgfpathlineto{\pgfqpoint{2.944385in}{2.132116in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.774476in}}%
\pgfpathlineto{\pgfqpoint{2.951979in}{1.961569in}}%
\pgfpathlineto{\pgfqpoint{2.955776in}{1.948604in}}%
\pgfpathlineto{\pgfqpoint{2.959573in}{2.019157in}}%
\pgfpathlineto{\pgfqpoint{2.963370in}{1.731927in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{2.183468in}}%
\pgfpathlineto{\pgfqpoint{2.970964in}{2.017252in}}%
\pgfpathlineto{\pgfqpoint{2.974761in}{1.905630in}}%
\pgfpathlineto{\pgfqpoint{2.978558in}{1.887466in}}%
\pgfpathlineto{\pgfqpoint{2.982354in}{1.923718in}}%
\pgfpathlineto{\pgfqpoint{2.986151in}{2.066315in}}%
\pgfpathlineto{\pgfqpoint{2.989948in}{2.111787in}}%
\pgfpathlineto{\pgfqpoint{2.993745in}{2.053347in}}%
\pgfpathlineto{\pgfqpoint{2.997542in}{2.354512in}}%
\pgfpathlineto{\pgfqpoint{3.001339in}{1.760972in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{2.083337in}}%
\pgfpathlineto{\pgfqpoint{3.008933in}{2.160538in}}%
\pgfpathlineto{\pgfqpoint{3.012730in}{1.857265in}}%
\pgfpathlineto{\pgfqpoint{3.016527in}{2.081367in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.994323in}}%
\pgfpathlineto{\pgfqpoint{3.024121in}{1.576669in}}%
\pgfpathlineto{\pgfqpoint{3.027918in}{1.993719in}}%
\pgfpathlineto{\pgfqpoint{3.031715in}{1.862265in}}%
\pgfpathlineto{\pgfqpoint{3.035512in}{1.950463in}}%
\pgfpathlineto{\pgfqpoint{3.039309in}{1.901971in}}%
\pgfpathlineto{\pgfqpoint{3.043106in}{2.115082in}}%
\pgfpathlineto{\pgfqpoint{3.046903in}{2.031621in}}%
\pgfpathlineto{\pgfqpoint{3.050700in}{1.727898in}}%
\pgfpathlineto{\pgfqpoint{3.054497in}{2.213964in}}%
\pgfpathlineto{\pgfqpoint{3.058293in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{3.062090in}{2.022914in}}%
\pgfpathlineto{\pgfqpoint{3.065887in}{1.893023in}}%
\pgfpathlineto{\pgfqpoint{3.069684in}{2.046786in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{1.757381in}}%
\pgfpathlineto{\pgfqpoint{3.077278in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{3.081075in}{1.918551in}}%
\pgfpathlineto{\pgfqpoint{3.084872in}{1.967593in}}%
\pgfpathlineto{\pgfqpoint{3.088669in}{2.566624in}}%
\pgfpathlineto{\pgfqpoint{3.092466in}{2.113650in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.974783in}}%
\pgfpathlineto{\pgfqpoint{3.100060in}{1.849040in}}%
\pgfpathlineto{\pgfqpoint{3.103857in}{2.032294in}}%
\pgfpathlineto{\pgfqpoint{3.107654in}{1.633605in}}%
\pgfpathlineto{\pgfqpoint{3.111451in}{1.712791in}}%
\pgfpathlineto{\pgfqpoint{3.115248in}{2.006394in}}%
\pgfpathlineto{\pgfqpoint{3.119045in}{2.072781in}}%
\pgfpathlineto{\pgfqpoint{3.122842in}{2.396194in}}%
\pgfpathlineto{\pgfqpoint{3.126639in}{1.892991in}}%
\pgfpathlineto{\pgfqpoint{3.130436in}{1.975942in}}%
\pgfpathlineto{\pgfqpoint{3.134233in}{1.965821in}}%
\pgfpathlineto{\pgfqpoint{3.138029in}{1.971841in}}%
\pgfpathlineto{\pgfqpoint{3.141826in}{1.624069in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.974231in}}%
\pgfpathlineto{\pgfqpoint{3.149420in}{1.962606in}}%
\pgfpathlineto{\pgfqpoint{3.153217in}{2.008799in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{1.931115in}}%
\pgfpathlineto{\pgfqpoint{3.160811in}{1.946046in}}%
\pgfpathlineto{\pgfqpoint{3.164608in}{1.709206in}}%
\pgfpathlineto{\pgfqpoint{3.168405in}{1.732228in}}%
\pgfpathlineto{\pgfqpoint{3.172202in}{1.909213in}}%
\pgfpathlineto{\pgfqpoint{3.175999in}{2.062885in}}%
\pgfpathlineto{\pgfqpoint{3.179796in}{1.666862in}}%
\pgfpathlineto{\pgfqpoint{3.183593in}{1.979269in}}%
\pgfpathlineto{\pgfqpoint{3.187390in}{2.062622in}}%
\pgfpathlineto{\pgfqpoint{3.191187in}{1.971309in}}%
\pgfpathlineto{\pgfqpoint{3.194984in}{1.943648in}}%
\pgfpathlineto{\pgfqpoint{3.198781in}{1.759820in}}%
\pgfpathlineto{\pgfqpoint{3.202578in}{2.107678in}}%
\pgfpathlineto{\pgfqpoint{3.206375in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{3.210172in}{2.123332in}}%
\pgfpathlineto{\pgfqpoint{3.213969in}{2.054130in}}%
\pgfpathlineto{\pgfqpoint{3.217765in}{1.938380in}}%
\pgfpathlineto{\pgfqpoint{3.221562in}{2.120237in}}%
\pgfpathlineto{\pgfqpoint{3.225359in}{1.932112in}}%
\pgfpathlineto{\pgfqpoint{3.229156in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{3.232953in}{2.072535in}}%
\pgfpathlineto{\pgfqpoint{3.236750in}{1.881047in}}%
\pgfpathlineto{\pgfqpoint{3.240547in}{1.946442in}}%
\pgfpathlineto{\pgfqpoint{3.244344in}{1.832458in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{2.036543in}}%
\pgfpathlineto{\pgfqpoint{3.251938in}{1.717872in}}%
\pgfpathlineto{\pgfqpoint{3.255735in}{2.325409in}}%
\pgfpathlineto{\pgfqpoint{3.259532in}{1.987717in}}%
\pgfpathlineto{\pgfqpoint{3.263329in}{1.706822in}}%
\pgfpathlineto{\pgfqpoint{3.267126in}{1.776383in}}%
\pgfpathlineto{\pgfqpoint{3.270923in}{1.764457in}}%
\pgfpathlineto{\pgfqpoint{3.274720in}{1.914707in}}%
\pgfpathlineto{\pgfqpoint{3.278517in}{1.914401in}}%
\pgfpathlineto{\pgfqpoint{3.282314in}{1.806673in}}%
\pgfpathlineto{\pgfqpoint{3.286111in}{2.288556in}}%
\pgfpathlineto{\pgfqpoint{3.289908in}{1.754964in}}%
\pgfpathlineto{\pgfqpoint{3.293704in}{1.852927in}}%
\pgfpathlineto{\pgfqpoint{3.297501in}{2.505733in}}%
\pgfpathlineto{\pgfqpoint{3.301298in}{1.879190in}}%
\pgfpathlineto{\pgfqpoint{3.305095in}{1.715061in}}%
\pgfpathlineto{\pgfqpoint{3.308892in}{1.955653in}}%
\pgfpathlineto{\pgfqpoint{3.312689in}{2.022876in}}%
\pgfpathlineto{\pgfqpoint{3.316486in}{1.864526in}}%
\pgfpathlineto{\pgfqpoint{3.320283in}{1.905858in}}%
\pgfpathlineto{\pgfqpoint{3.324080in}{1.826260in}}%
\pgfpathlineto{\pgfqpoint{3.327877in}{1.989822in}}%
\pgfpathlineto{\pgfqpoint{3.331674in}{1.685705in}}%
\pgfpathlineto{\pgfqpoint{3.335471in}{2.015086in}}%
\pgfpathlineto{\pgfqpoint{3.339268in}{2.456196in}}%
\pgfpathlineto{\pgfqpoint{3.343065in}{2.174181in}}%
\pgfpathlineto{\pgfqpoint{3.346862in}{1.608811in}}%
\pgfpathlineto{\pgfqpoint{3.350659in}{1.529221in}}%
\pgfpathlineto{\pgfqpoint{3.354456in}{1.871757in}}%
\pgfpathlineto{\pgfqpoint{3.358253in}{2.007448in}}%
\pgfpathlineto{\pgfqpoint{3.362050in}{2.184161in}}%
\pgfpathlineto{\pgfqpoint{3.365847in}{1.878753in}}%
\pgfpathlineto{\pgfqpoint{3.369644in}{1.871326in}}%
\pgfpathlineto{\pgfqpoint{3.373440in}{1.952346in}}%
\pgfpathlineto{\pgfqpoint{3.377237in}{2.005058in}}%
\pgfpathlineto{\pgfqpoint{3.381034in}{1.995153in}}%
\pgfpathlineto{\pgfqpoint{3.384831in}{2.093659in}}%
\pgfpathlineto{\pgfqpoint{3.388628in}{2.104340in}}%
\pgfpathlineto{\pgfqpoint{3.392425in}{2.059037in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{2.092098in}}%
\pgfpathlineto{\pgfqpoint{3.400019in}{2.207006in}}%
\pgfpathlineto{\pgfqpoint{3.403816in}{1.987803in}}%
\pgfpathlineto{\pgfqpoint{3.407613in}{2.159263in}}%
\pgfpathlineto{\pgfqpoint{3.411410in}{2.160868in}}%
\pgfpathlineto{\pgfqpoint{3.415207in}{2.081655in}}%
\pgfpathlineto{\pgfqpoint{3.419004in}{1.988045in}}%
\pgfpathlineto{\pgfqpoint{3.422801in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{3.426598in}{2.007965in}}%
\pgfpathlineto{\pgfqpoint{3.430395in}{1.850541in}}%
\pgfpathlineto{\pgfqpoint{3.434192in}{1.907151in}}%
\pgfpathlineto{\pgfqpoint{3.437989in}{1.915223in}}%
\pgfpathlineto{\pgfqpoint{3.441786in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{3.445583in}{2.072574in}}%
\pgfpathlineto{\pgfqpoint{3.449379in}{2.380681in}}%
\pgfpathlineto{\pgfqpoint{3.453176in}{1.797705in}}%
\pgfpathlineto{\pgfqpoint{3.456973in}{1.870408in}}%
\pgfpathlineto{\pgfqpoint{3.460770in}{2.273578in}}%
\pgfpathlineto{\pgfqpoint{3.464567in}{1.759324in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{1.965437in}}%
\pgfpathlineto{\pgfqpoint{3.472161in}{2.033146in}}%
\pgfpathlineto{\pgfqpoint{3.475958in}{2.077921in}}%
\pgfpathlineto{\pgfqpoint{3.479755in}{2.067315in}}%
\pgfpathlineto{\pgfqpoint{3.483552in}{1.906710in}}%
\pgfpathlineto{\pgfqpoint{3.487349in}{2.224074in}}%
\pgfpathlineto{\pgfqpoint{3.491146in}{2.516293in}}%
\pgfpathlineto{\pgfqpoint{3.494943in}{1.678470in}}%
\pgfpathlineto{\pgfqpoint{3.498740in}{2.080669in}}%
\pgfpathlineto{\pgfqpoint{3.502537in}{2.194596in}}%
\pgfpathlineto{\pgfqpoint{3.506334in}{1.934870in}}%
\pgfpathlineto{\pgfqpoint{3.510131in}{1.804184in}}%
\pgfpathlineto{\pgfqpoint{3.513928in}{1.824127in}}%
\pgfpathlineto{\pgfqpoint{3.517725in}{1.659496in}}%
\pgfpathlineto{\pgfqpoint{3.521522in}{1.893503in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{2.101006in}}%
\pgfpathlineto{\pgfqpoint{3.529115in}{1.957757in}}%
\pgfpathlineto{\pgfqpoint{3.532912in}{1.841473in}}%
\pgfpathlineto{\pgfqpoint{3.536709in}{1.962244in}}%
\pgfpathlineto{\pgfqpoint{3.540506in}{1.939933in}}%
\pgfpathlineto{\pgfqpoint{3.544303in}{2.215502in}}%
\pgfpathlineto{\pgfqpoint{3.548100in}{2.035749in}}%
\pgfpathlineto{\pgfqpoint{3.551897in}{1.859782in}}%
\pgfpathlineto{\pgfqpoint{3.555694in}{1.957417in}}%
\pgfpathlineto{\pgfqpoint{3.559491in}{2.011586in}}%
\pgfpathlineto{\pgfqpoint{3.563288in}{1.941954in}}%
\pgfpathlineto{\pgfqpoint{3.567085in}{1.928603in}}%
\pgfpathlineto{\pgfqpoint{3.570882in}{1.737020in}}%
\pgfpathlineto{\pgfqpoint{3.574679in}{2.227928in}}%
\pgfpathlineto{\pgfqpoint{3.578476in}{1.924099in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.941600in}}%
\pgfpathlineto{\pgfqpoint{3.586070in}{1.900863in}}%
\pgfpathlineto{\pgfqpoint{3.589867in}{1.826199in}}%
\pgfpathlineto{\pgfqpoint{3.593664in}{1.904657in}}%
\pgfpathlineto{\pgfqpoint{3.597461in}{1.963611in}}%
\pgfpathlineto{\pgfqpoint{3.601258in}{2.269459in}}%
\pgfpathlineto{\pgfqpoint{3.605055in}{2.112855in}}%
\pgfpathlineto{\pgfqpoint{3.608851in}{1.935703in}}%
\pgfpathlineto{\pgfqpoint{3.612648in}{1.636755in}}%
\pgfpathlineto{\pgfqpoint{3.616445in}{2.266208in}}%
\pgfpathlineto{\pgfqpoint{3.620242in}{1.833192in}}%
\pgfpathlineto{\pgfqpoint{3.624039in}{2.017971in}}%
\pgfpathlineto{\pgfqpoint{3.627836in}{2.114154in}}%
\pgfpathlineto{\pgfqpoint{3.631633in}{1.871883in}}%
\pgfpathlineto{\pgfqpoint{3.635430in}{2.103840in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{2.273457in}}%
\pgfpathlineto{\pgfqpoint{3.643024in}{1.748537in}}%
\pgfpathlineto{\pgfqpoint{3.646821in}{1.898873in}}%
\pgfpathlineto{\pgfqpoint{3.650618in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.654415in}{1.952122in}}%
\pgfpathlineto{\pgfqpoint{3.658212in}{1.990165in}}%
\pgfpathlineto{\pgfqpoint{3.662009in}{2.558191in}}%
\pgfpathlineto{\pgfqpoint{3.665806in}{1.796054in}}%
\pgfpathlineto{\pgfqpoint{3.669603in}{2.046086in}}%
\pgfpathlineto{\pgfqpoint{3.673400in}{1.939176in}}%
\pgfpathlineto{\pgfqpoint{3.677197in}{1.996387in}}%
\pgfpathlineto{\pgfqpoint{3.680994in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{3.684790in}{1.721956in}}%
\pgfpathlineto{\pgfqpoint{3.688587in}{1.755405in}}%
\pgfpathlineto{\pgfqpoint{3.692384in}{2.098192in}}%
\pgfpathlineto{\pgfqpoint{3.696181in}{2.094528in}}%
\pgfpathlineto{\pgfqpoint{3.699978in}{2.091216in}}%
\pgfpathlineto{\pgfqpoint{3.703775in}{2.009209in}}%
\pgfpathlineto{\pgfqpoint{3.707572in}{2.226238in}}%
\pgfpathlineto{\pgfqpoint{3.711369in}{2.311618in}}%
\pgfpathlineto{\pgfqpoint{3.715166in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{3.718963in}{1.634289in}}%
\pgfpathlineto{\pgfqpoint{3.722760in}{1.718072in}}%
\pgfpathlineto{\pgfqpoint{3.726557in}{1.810283in}}%
\pgfpathlineto{\pgfqpoint{3.730354in}{2.002769in}}%
\pgfpathlineto{\pgfqpoint{3.734151in}{1.989254in}}%
\pgfpathlineto{\pgfqpoint{3.737948in}{2.260144in}}%
\pgfpathlineto{\pgfqpoint{3.741745in}{1.720372in}}%
\pgfpathlineto{\pgfqpoint{3.745542in}{1.903821in}}%
\pgfpathlineto{\pgfqpoint{3.749339in}{1.989276in}}%
\pgfpathlineto{\pgfqpoint{3.753136in}{1.811896in}}%
\pgfpathlineto{\pgfqpoint{3.756933in}{1.831399in}}%
\pgfpathlineto{\pgfqpoint{3.760730in}{1.898078in}}%
\pgfpathlineto{\pgfqpoint{3.764526in}{1.720797in}}%
\pgfpathlineto{\pgfqpoint{3.768323in}{2.025500in}}%
\pgfpathlineto{\pgfqpoint{3.772120in}{2.020227in}}%
\pgfpathlineto{\pgfqpoint{3.775917in}{1.838600in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.813686in}}%
\pgfpathlineto{\pgfqpoint{3.783511in}{1.989911in}}%
\pgfpathlineto{\pgfqpoint{3.787308in}{2.023606in}}%
\pgfpathlineto{\pgfqpoint{3.791105in}{2.017667in}}%
\pgfpathlineto{\pgfqpoint{3.794902in}{1.644733in}}%
\pgfpathlineto{\pgfqpoint{3.798699in}{2.439717in}}%
\pgfpathlineto{\pgfqpoint{3.802496in}{1.933987in}}%
\pgfpathlineto{\pgfqpoint{3.806293in}{1.924614in}}%
\pgfpathlineto{\pgfqpoint{3.810090in}{1.863668in}}%
\pgfpathlineto{\pgfqpoint{3.813887in}{2.249664in}}%
\pgfpathlineto{\pgfqpoint{3.817684in}{2.083079in}}%
\pgfpathlineto{\pgfqpoint{3.821481in}{1.929609in}}%
\pgfpathlineto{\pgfqpoint{3.825278in}{2.253760in}}%
\pgfpathlineto{\pgfqpoint{3.829075in}{2.343086in}}%
\pgfpathlineto{\pgfqpoint{3.832872in}{1.821385in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{1.805391in}}%
\pgfpathlineto{\pgfqpoint{3.840466in}{1.891257in}}%
\pgfpathlineto{\pgfqpoint{3.844262in}{1.819296in}}%
\pgfpathlineto{\pgfqpoint{3.848059in}{2.446781in}}%
\pgfpathlineto{\pgfqpoint{3.851856in}{1.568971in}}%
\pgfpathlineto{\pgfqpoint{3.855653in}{2.289417in}}%
\pgfpathlineto{\pgfqpoint{3.859450in}{2.226670in}}%
\pgfpathlineto{\pgfqpoint{3.863247in}{1.667007in}}%
\pgfpathlineto{\pgfqpoint{3.867044in}{2.054124in}}%
\pgfpathlineto{\pgfqpoint{3.870841in}{2.091791in}}%
\pgfpathlineto{\pgfqpoint{3.874638in}{1.880340in}}%
\pgfpathlineto{\pgfqpoint{3.878435in}{1.827391in}}%
\pgfpathlineto{\pgfqpoint{3.882232in}{1.809447in}}%
\pgfpathlineto{\pgfqpoint{3.886029in}{2.185959in}}%
\pgfpathlineto{\pgfqpoint{3.889826in}{1.988012in}}%
\pgfpathlineto{\pgfqpoint{3.893623in}{1.962037in}}%
\pgfpathlineto{\pgfqpoint{3.897420in}{1.824731in}}%
\pgfpathlineto{\pgfqpoint{3.901217in}{1.930544in}}%
\pgfpathlineto{\pgfqpoint{3.905014in}{1.937880in}}%
\pgfpathlineto{\pgfqpoint{3.908811in}{2.041437in}}%
\pgfpathlineto{\pgfqpoint{3.912608in}{2.232229in}}%
\pgfpathlineto{\pgfqpoint{3.916405in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{3.920201in}{2.002610in}}%
\pgfpathlineto{\pgfqpoint{3.923998in}{2.429027in}}%
\pgfpathlineto{\pgfqpoint{3.927795in}{2.194858in}}%
\pgfpathlineto{\pgfqpoint{3.931592in}{2.056227in}}%
\pgfpathlineto{\pgfqpoint{3.935389in}{2.018309in}}%
\pgfpathlineto{\pgfqpoint{3.939186in}{1.782231in}}%
\pgfpathlineto{\pgfqpoint{3.942983in}{1.873727in}}%
\pgfpathlineto{\pgfqpoint{3.946780in}{1.935796in}}%
\pgfpathlineto{\pgfqpoint{3.950577in}{1.793944in}}%
\pgfpathlineto{\pgfqpoint{3.954374in}{2.136954in}}%
\pgfpathlineto{\pgfqpoint{3.958171in}{2.274328in}}%
\pgfpathlineto{\pgfqpoint{3.961968in}{1.756895in}}%
\pgfpathlineto{\pgfqpoint{3.965765in}{1.777834in}}%
\pgfpathlineto{\pgfqpoint{3.969562in}{1.965595in}}%
\pgfpathlineto{\pgfqpoint{3.973359in}{1.823003in}}%
\pgfpathlineto{\pgfqpoint{3.977156in}{1.916909in}}%
\pgfpathlineto{\pgfqpoint{3.980953in}{2.020203in}}%
\pgfpathlineto{\pgfqpoint{3.984750in}{2.179896in}}%
\pgfpathlineto{\pgfqpoint{3.988547in}{2.202934in}}%
\pgfpathlineto{\pgfqpoint{3.992344in}{1.813302in}}%
\pgfpathlineto{\pgfqpoint{3.996141in}{2.162057in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{1.718532in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{2.077977in}}%
\pgfpathlineto{\pgfqpoint{4.007531in}{1.757573in}}%
\pgfpathlineto{\pgfqpoint{4.011328in}{1.869204in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{1.809986in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{2.051165in}}%
\pgfpathlineto{\pgfqpoint{4.022719in}{2.328479in}}%
\pgfpathlineto{\pgfqpoint{4.026516in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{4.030313in}{2.100831in}}%
\pgfpathlineto{\pgfqpoint{4.034110in}{2.355339in}}%
\pgfpathlineto{\pgfqpoint{4.037907in}{1.858382in}}%
\pgfpathlineto{\pgfqpoint{4.041704in}{2.002525in}}%
\pgfpathlineto{\pgfqpoint{4.045501in}{2.392325in}}%
\pgfpathlineto{\pgfqpoint{4.049298in}{1.995256in}}%
\pgfpathlineto{\pgfqpoint{4.053095in}{1.838785in}}%
\pgfpathlineto{\pgfqpoint{4.056892in}{2.298853in}}%
\pgfpathlineto{\pgfqpoint{4.060689in}{1.655014in}}%
\pgfpathlineto{\pgfqpoint{4.064486in}{2.005120in}}%
\pgfpathlineto{\pgfqpoint{4.068283in}{1.963726in}}%
\pgfpathlineto{\pgfqpoint{4.072080in}{2.087339in}}%
\pgfpathlineto{\pgfqpoint{4.075877in}{1.757855in}}%
\pgfpathlineto{\pgfqpoint{4.079673in}{1.927106in}}%
\pgfpathlineto{\pgfqpoint{4.083470in}{1.835106in}}%
\pgfpathlineto{\pgfqpoint{4.087267in}{2.065690in}}%
\pgfpathlineto{\pgfqpoint{4.091064in}{1.636567in}}%
\pgfpathlineto{\pgfqpoint{4.094861in}{1.856230in}}%
\pgfpathlineto{\pgfqpoint{4.098658in}{1.881215in}}%
\pgfpathlineto{\pgfqpoint{4.102455in}{2.044014in}}%
\pgfpathlineto{\pgfqpoint{4.106252in}{1.788162in}}%
\pgfpathlineto{\pgfqpoint{4.110049in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{4.113846in}{2.049434in}}%
\pgfpathlineto{\pgfqpoint{4.117643in}{2.096130in}}%
\pgfpathlineto{\pgfqpoint{4.121440in}{2.035932in}}%
\pgfpathlineto{\pgfqpoint{4.125237in}{1.563357in}}%
\pgfpathlineto{\pgfqpoint{4.129034in}{1.846874in}}%
\pgfpathlineto{\pgfqpoint{4.132831in}{1.824974in}}%
\pgfpathlineto{\pgfqpoint{4.136628in}{2.035415in}}%
\pgfpathlineto{\pgfqpoint{4.140425in}{1.964484in}}%
\pgfpathlineto{\pgfqpoint{4.144222in}{1.941510in}}%
\pgfpathlineto{\pgfqpoint{4.148019in}{1.850922in}}%
\pgfpathlineto{\pgfqpoint{4.151816in}{1.995426in}}%
\pgfpathlineto{\pgfqpoint{4.155612in}{1.567659in}}%
\pgfpathlineto{\pgfqpoint{4.159409in}{2.589092in}}%
\pgfpathlineto{\pgfqpoint{4.163206in}{1.969191in}}%
\pgfpathlineto{\pgfqpoint{4.167003in}{1.818450in}}%
\pgfpathlineto{\pgfqpoint{4.170800in}{1.971209in}}%
\pgfpathlineto{\pgfqpoint{4.174597in}{2.050515in}}%
\pgfpathlineto{\pgfqpoint{4.178394in}{1.885355in}}%
\pgfpathlineto{\pgfqpoint{4.182191in}{1.914350in}}%
\pgfpathlineto{\pgfqpoint{4.185988in}{1.686662in}}%
\pgfpathlineto{\pgfqpoint{4.189785in}{1.764146in}}%
\pgfpathlineto{\pgfqpoint{4.193582in}{2.552863in}}%
\pgfpathlineto{\pgfqpoint{4.197379in}{1.793607in}}%
\pgfpathlineto{\pgfqpoint{4.201176in}{2.238229in}}%
\pgfpathlineto{\pgfqpoint{4.204973in}{2.052410in}}%
\pgfpathlineto{\pgfqpoint{4.208770in}{2.047380in}}%
\pgfpathlineto{\pgfqpoint{4.212567in}{2.055812in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.223492in}}%
\pgfpathlineto{\pgfqpoint{4.220161in}{1.818480in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{4.227755in}{2.070095in}}%
\pgfpathlineto{\pgfqpoint{4.231552in}{2.118756in}}%
\pgfpathlineto{\pgfqpoint{4.235348in}{1.777686in}}%
\pgfpathlineto{\pgfqpoint{4.239145in}{2.112347in}}%
\pgfpathlineto{\pgfqpoint{4.242942in}{1.694819in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{2.398413in}}%
\pgfpathlineto{\pgfqpoint{4.250536in}{1.856597in}}%
\pgfpathlineto{\pgfqpoint{4.254333in}{1.641731in}}%
\pgfpathlineto{\pgfqpoint{4.258130in}{2.046965in}}%
\pgfpathlineto{\pgfqpoint{4.261927in}{1.686056in}}%
\pgfpathlineto{\pgfqpoint{4.265724in}{1.797727in}}%
\pgfpathlineto{\pgfqpoint{4.269521in}{2.216942in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.372549in}}%
\pgfpathlineto{\pgfqpoint{4.277115in}{2.044173in}}%
\pgfpathlineto{\pgfqpoint{4.280912in}{2.193120in}}%
\pgfpathlineto{\pgfqpoint{4.284709in}{1.839562in}}%
\pgfpathlineto{\pgfqpoint{4.288506in}{1.901143in}}%
\pgfpathlineto{\pgfqpoint{4.292303in}{1.754716in}}%
\pgfpathlineto{\pgfqpoint{4.296100in}{1.687080in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.608326in}}%
\pgfpathlineto{\pgfqpoint{4.303694in}{2.008702in}}%
\pgfpathlineto{\pgfqpoint{4.307491in}{1.803602in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{1.773627in}}%
\pgfpathlineto{\pgfqpoint{4.315084in}{1.710930in}}%
\pgfpathlineto{\pgfqpoint{4.318881in}{1.861179in}}%
\pgfpathlineto{\pgfqpoint{4.322678in}{2.248718in}}%
\pgfpathlineto{\pgfqpoint{4.326475in}{2.301238in}}%
\pgfpathlineto{\pgfqpoint{4.330272in}{2.011591in}}%
\pgfpathlineto{\pgfqpoint{4.334069in}{2.056913in}}%
\pgfpathlineto{\pgfqpoint{4.337866in}{1.844541in}}%
\pgfpathlineto{\pgfqpoint{4.341663in}{2.351696in}}%
\pgfpathlineto{\pgfqpoint{4.345460in}{1.814175in}}%
\pgfpathlineto{\pgfqpoint{4.349257in}{1.861221in}}%
\pgfpathlineto{\pgfqpoint{4.353054in}{1.721606in}}%
\pgfpathlineto{\pgfqpoint{4.356851in}{1.920280in}}%
\pgfpathlineto{\pgfqpoint{4.360648in}{2.094094in}}%
\pgfpathlineto{\pgfqpoint{4.364445in}{1.900413in}}%
\pgfpathlineto{\pgfqpoint{4.368242in}{1.930803in}}%
\pgfpathlineto{\pgfqpoint{4.372039in}{1.797198in}}%
\pgfpathlineto{\pgfqpoint{4.375836in}{2.037448in}}%
\pgfpathlineto{\pgfqpoint{4.379633in}{2.022131in}}%
\pgfpathlineto{\pgfqpoint{4.383430in}{2.121607in}}%
\pgfpathlineto{\pgfqpoint{4.387227in}{2.112923in}}%
\pgfpathlineto{\pgfqpoint{4.391023in}{2.294322in}}%
\pgfpathlineto{\pgfqpoint{4.394820in}{2.121683in}}%
\pgfpathlineto{\pgfqpoint{4.398617in}{2.348878in}}%
\pgfpathlineto{\pgfqpoint{4.402414in}{1.832516in}}%
\pgfpathlineto{\pgfqpoint{4.406211in}{1.907555in}}%
\pgfpathlineto{\pgfqpoint{4.410008in}{2.091594in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.481175in}}%
\pgfpathlineto{\pgfqpoint{4.417602in}{1.944229in}}%
\pgfpathlineto{\pgfqpoint{4.421399in}{2.444667in}}%
\pgfpathlineto{\pgfqpoint{4.425196in}{1.742704in}}%
\pgfpathlineto{\pgfqpoint{4.428993in}{1.753412in}}%
\pgfpathlineto{\pgfqpoint{4.432790in}{2.305386in}}%
\pgfpathlineto{\pgfqpoint{4.436587in}{2.032456in}}%
\pgfpathlineto{\pgfqpoint{4.440384in}{1.827449in}}%
\pgfpathlineto{\pgfqpoint{4.444181in}{1.873011in}}%
\pgfpathlineto{\pgfqpoint{4.447978in}{1.751225in}}%
\pgfpathlineto{\pgfqpoint{4.451775in}{1.675363in}}%
\pgfpathlineto{\pgfqpoint{4.455572in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{4.459369in}{2.005882in}}%
\pgfpathlineto{\pgfqpoint{4.463166in}{1.889874in}}%
\pgfpathlineto{\pgfqpoint{4.466963in}{1.833420in}}%
\pgfpathlineto{\pgfqpoint{4.470759in}{2.190949in}}%
\pgfpathlineto{\pgfqpoint{4.474556in}{1.692642in}}%
\pgfpathlineto{\pgfqpoint{4.478353in}{1.891184in}}%
\pgfpathlineto{\pgfqpoint{4.482150in}{2.102168in}}%
\pgfpathlineto{\pgfqpoint{4.485947in}{2.104440in}}%
\pgfpathlineto{\pgfqpoint{4.489744in}{1.784276in}}%
\pgfpathlineto{\pgfqpoint{4.493541in}{1.824993in}}%
\pgfpathlineto{\pgfqpoint{4.497338in}{1.924830in}}%
\pgfpathlineto{\pgfqpoint{4.501135in}{2.276936in}}%
\pgfpathlineto{\pgfqpoint{4.504932in}{1.691856in}}%
\pgfpathlineto{\pgfqpoint{4.508729in}{1.915530in}}%
\pgfpathlineto{\pgfqpoint{4.512526in}{1.940157in}}%
\pgfpathlineto{\pgfqpoint{4.516323in}{1.922298in}}%
\pgfpathlineto{\pgfqpoint{4.520120in}{1.788319in}}%
\pgfpathlineto{\pgfqpoint{4.523917in}{2.243145in}}%
\pgfpathlineto{\pgfqpoint{4.527714in}{1.913730in}}%
\pgfpathlineto{\pgfqpoint{4.531511in}{2.060366in}}%
\pgfpathlineto{\pgfqpoint{4.535308in}{2.118303in}}%
\pgfpathlineto{\pgfqpoint{4.539105in}{1.983766in}}%
\pgfpathlineto{\pgfqpoint{4.542902in}{2.378459in}}%
\pgfpathlineto{\pgfqpoint{4.546698in}{1.963207in}}%
\pgfpathlineto{\pgfqpoint{4.550495in}{2.393611in}}%
\pgfpathlineto{\pgfqpoint{4.554292in}{1.996666in}}%
\pgfpathlineto{\pgfqpoint{4.558089in}{2.423582in}}%
\pgfpathlineto{\pgfqpoint{4.561886in}{1.992552in}}%
\pgfpathlineto{\pgfqpoint{4.565683in}{1.861660in}}%
\pgfpathlineto{\pgfqpoint{4.569480in}{1.928965in}}%
\pgfpathlineto{\pgfqpoint{4.573277in}{2.279328in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{1.758373in}}%
\pgfpathlineto{\pgfqpoint{4.580871in}{1.627913in}}%
\pgfpathlineto{\pgfqpoint{4.584668in}{1.979913in}}%
\pgfpathlineto{\pgfqpoint{4.588465in}{1.780771in}}%
\pgfpathlineto{\pgfqpoint{4.592262in}{1.796098in}}%
\pgfpathlineto{\pgfqpoint{4.596059in}{1.947428in}}%
\pgfpathlineto{\pgfqpoint{4.599856in}{1.797490in}}%
\pgfpathlineto{\pgfqpoint{4.603653in}{2.071899in}}%
\pgfpathlineto{\pgfqpoint{4.607450in}{2.272408in}}%
\pgfpathlineto{\pgfqpoint{4.611247in}{1.714446in}}%
\pgfpathlineto{\pgfqpoint{4.615044in}{1.856693in}}%
\pgfpathlineto{\pgfqpoint{4.618841in}{1.902978in}}%
\pgfpathlineto{\pgfqpoint{4.622638in}{1.949585in}}%
\pgfpathlineto{\pgfqpoint{4.626434in}{1.944287in}}%
\pgfpathlineto{\pgfqpoint{4.630231in}{1.700216in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{1.937901in}}%
\pgfpathlineto{\pgfqpoint{4.637825in}{1.741433in}}%
\pgfpathlineto{\pgfqpoint{4.641622in}{2.125639in}}%
\pgfpathlineto{\pgfqpoint{4.645419in}{2.182566in}}%
\pgfpathlineto{\pgfqpoint{4.649216in}{1.642397in}}%
\pgfpathlineto{\pgfqpoint{4.653013in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{4.656810in}{1.906536in}}%
\pgfpathlineto{\pgfqpoint{4.660607in}{2.066703in}}%
\pgfpathlineto{\pgfqpoint{4.664404in}{2.047338in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{4.671998in}{1.933926in}}%
\pgfpathlineto{\pgfqpoint{4.675795in}{1.750331in}}%
\pgfpathlineto{\pgfqpoint{4.679592in}{2.174936in}}%
\pgfpathlineto{\pgfqpoint{4.683389in}{1.649911in}}%
\pgfpathlineto{\pgfqpoint{4.687186in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{4.690983in}{1.807402in}}%
\pgfpathlineto{\pgfqpoint{4.694780in}{1.750388in}}%
\pgfpathlineto{\pgfqpoint{4.698577in}{1.797246in}}%
\pgfpathlineto{\pgfqpoint{4.702374in}{2.191092in}}%
\pgfpathlineto{\pgfqpoint{4.706170in}{2.012901in}}%
\pgfpathlineto{\pgfqpoint{4.709967in}{2.210198in}}%
\pgfpathlineto{\pgfqpoint{4.713764in}{2.091164in}}%
\pgfpathlineto{\pgfqpoint{4.717561in}{1.791499in}}%
\pgfpathlineto{\pgfqpoint{4.721358in}{1.928814in}}%
\pgfpathlineto{\pgfqpoint{4.725155in}{2.011064in}}%
\pgfpathlineto{\pgfqpoint{4.728952in}{1.613107in}}%
\pgfpathlineto{\pgfqpoint{4.732749in}{1.810987in}}%
\pgfpathlineto{\pgfqpoint{4.736546in}{2.050185in}}%
\pgfpathlineto{\pgfqpoint{4.740343in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{4.744140in}{1.942669in}}%
\pgfpathlineto{\pgfqpoint{4.747937in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.751734in}{2.351854in}}%
\pgfpathlineto{\pgfqpoint{4.755531in}{1.864562in}}%
\pgfpathlineto{\pgfqpoint{4.759328in}{1.968509in}}%
\pgfpathlineto{\pgfqpoint{4.763125in}{2.100159in}}%
\pgfpathlineto{\pgfqpoint{4.766922in}{1.984731in}}%
\pgfpathlineto{\pgfqpoint{4.770719in}{1.944174in}}%
\pgfpathlineto{\pgfqpoint{4.774516in}{1.922780in}}%
\pgfpathlineto{\pgfqpoint{4.778313in}{2.069828in}}%
\pgfpathlineto{\pgfqpoint{4.782109in}{2.282491in}}%
\pgfpathlineto{\pgfqpoint{4.785906in}{1.885847in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{1.916486in}}%
\pgfpathlineto{\pgfqpoint{4.793500in}{2.032336in}}%
\pgfpathlineto{\pgfqpoint{4.797297in}{2.023166in}}%
\pgfpathlineto{\pgfqpoint{4.801094in}{1.860748in}}%
\pgfpathlineto{\pgfqpoint{4.804891in}{1.893962in}}%
\pgfpathlineto{\pgfqpoint{4.808688in}{2.333119in}}%
\pgfpathlineto{\pgfqpoint{4.812485in}{1.997700in}}%
\pgfpathlineto{\pgfqpoint{4.816282in}{2.034862in}}%
\pgfpathlineto{\pgfqpoint{4.820079in}{2.046691in}}%
\pgfpathlineto{\pgfqpoint{4.823876in}{2.014571in}}%
\pgfpathlineto{\pgfqpoint{4.827673in}{1.824994in}}%
\pgfpathlineto{\pgfqpoint{4.831470in}{2.079119in}}%
\pgfpathlineto{\pgfqpoint{4.835267in}{2.095821in}}%
\pgfpathlineto{\pgfqpoint{4.839064in}{1.887602in}}%
\pgfpathlineto{\pgfqpoint{4.842861in}{1.637750in}}%
\pgfpathlineto{\pgfqpoint{4.846658in}{1.940551in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.113988in}}%
\pgfpathlineto{\pgfqpoint{4.854252in}{2.150435in}}%
\pgfpathlineto{\pgfqpoint{4.858049in}{1.942495in}}%
\pgfpathlineto{\pgfqpoint{4.861845in}{1.898265in}}%
\pgfpathlineto{\pgfqpoint{4.865642in}{1.829181in}}%
\pgfpathlineto{\pgfqpoint{4.869439in}{2.171793in}}%
\pgfpathlineto{\pgfqpoint{4.873236in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{4.877033in}{1.994838in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{2.034274in}}%
\pgfpathlineto{\pgfqpoint{4.884627in}{2.254154in}}%
\pgfpathlineto{\pgfqpoint{4.888424in}{1.854188in}}%
\pgfpathlineto{\pgfqpoint{4.892221in}{1.998967in}}%
\pgfpathlineto{\pgfqpoint{4.896018in}{1.860158in}}%
\pgfpathlineto{\pgfqpoint{4.899815in}{2.336464in}}%
\pgfpathlineto{\pgfqpoint{4.903612in}{2.105349in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{2.149098in}}%
\pgfpathlineto{\pgfqpoint{4.911206in}{1.907832in}}%
\pgfpathlineto{\pgfqpoint{4.915003in}{2.002925in}}%
\pgfpathlineto{\pgfqpoint{4.918800in}{1.912270in}}%
\pgfpathlineto{\pgfqpoint{4.922597in}{1.831993in}}%
\pgfpathlineto{\pgfqpoint{4.926394in}{2.130448in}}%
\pgfpathlineto{\pgfqpoint{4.930191in}{2.169261in}}%
\pgfpathlineto{\pgfqpoint{4.933988in}{2.208999in}}%
\pgfpathlineto{\pgfqpoint{4.937785in}{2.188330in}}%
\pgfpathlineto{\pgfqpoint{4.941581in}{2.021240in}}%
\pgfpathlineto{\pgfqpoint{4.945378in}{1.994059in}}%
\pgfpathlineto{\pgfqpoint{4.949175in}{2.004821in}}%
\pgfpathlineto{\pgfqpoint{4.952972in}{1.632631in}}%
\pgfpathlineto{\pgfqpoint{4.956769in}{1.743282in}}%
\pgfpathlineto{\pgfqpoint{4.960566in}{1.859734in}}%
\pgfpathlineto{\pgfqpoint{4.964363in}{1.593314in}}%
\pgfpathlineto{\pgfqpoint{4.968160in}{1.891397in}}%
\pgfpathlineto{\pgfqpoint{4.971957in}{1.797723in}}%
\pgfpathlineto{\pgfqpoint{4.975754in}{2.065560in}}%
\pgfpathlineto{\pgfqpoint{4.979551in}{1.878564in}}%
\pgfpathlineto{\pgfqpoint{4.983348in}{1.927343in}}%
\pgfpathlineto{\pgfqpoint{4.987145in}{1.970170in}}%
\pgfpathlineto{\pgfqpoint{4.990942in}{2.186106in}}%
\pgfpathlineto{\pgfqpoint{4.994739in}{1.798009in}}%
\pgfpathlineto{\pgfqpoint{4.998536in}{1.797654in}}%
\pgfpathlineto{\pgfqpoint{5.002333in}{2.007053in}}%
\pgfpathlineto{\pgfqpoint{5.006130in}{1.805073in}}%
\pgfpathlineto{\pgfqpoint{5.009927in}{1.835992in}}%
\pgfpathlineto{\pgfqpoint{5.013724in}{2.107133in}}%
\pgfpathlineto{\pgfqpoint{5.017520in}{1.871452in}}%
\pgfpathlineto{\pgfqpoint{5.021317in}{1.920155in}}%
\pgfpathlineto{\pgfqpoint{5.025114in}{1.940994in}}%
\pgfpathlineto{\pgfqpoint{5.028911in}{2.153779in}}%
\pgfpathlineto{\pgfqpoint{5.032708in}{1.808295in}}%
\pgfpathlineto{\pgfqpoint{5.036505in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{5.040302in}{1.955629in}}%
\pgfpathlineto{\pgfqpoint{5.044099in}{2.104441in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.181541in}}%
\pgfpathlineto{\pgfqpoint{5.051693in}{1.660595in}}%
\pgfpathlineto{\pgfqpoint{5.055490in}{1.835571in}}%
\pgfpathlineto{\pgfqpoint{5.059287in}{1.728561in}}%
\pgfpathlineto{\pgfqpoint{5.063084in}{2.002480in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{1.872866in}}%
\pgfpathlineto{\pgfqpoint{5.070678in}{1.749325in}}%
\pgfpathlineto{\pgfqpoint{5.074475in}{2.086851in}}%
\pgfpathlineto{\pgfqpoint{5.078272in}{2.053309in}}%
\pgfpathlineto{\pgfqpoint{5.082069in}{1.920172in}}%
\pgfpathlineto{\pgfqpoint{5.085866in}{1.944524in}}%
\pgfpathlineto{\pgfqpoint{5.089663in}{1.935742in}}%
\pgfpathlineto{\pgfqpoint{5.093460in}{1.851268in}}%
\pgfpathlineto{\pgfqpoint{5.097256in}{1.805127in}}%
\pgfpathlineto{\pgfqpoint{5.101053in}{1.800720in}}%
\pgfpathlineto{\pgfqpoint{5.104850in}{2.149484in}}%
\pgfpathlineto{\pgfqpoint{5.108647in}{2.187462in}}%
\pgfpathlineto{\pgfqpoint{5.112444in}{2.123759in}}%
\pgfpathlineto{\pgfqpoint{5.116241in}{2.038885in}}%
\pgfpathlineto{\pgfqpoint{5.120038in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{5.123835in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{5.127632in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{5.131429in}{2.156323in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{1.852529in}}%
\pgfpathlineto{\pgfqpoint{5.139023in}{2.593605in}}%
\pgfpathlineto{\pgfqpoint{5.142820in}{1.799700in}}%
\pgfpathlineto{\pgfqpoint{5.146617in}{1.581474in}}%
\pgfpathlineto{\pgfqpoint{5.150414in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.154211in}{1.906190in}}%
\pgfpathlineto{\pgfqpoint{5.158008in}{1.954463in}}%
\pgfpathlineto{\pgfqpoint{5.161805in}{1.888787in}}%
\pgfpathlineto{\pgfqpoint{5.165602in}{2.423367in}}%
\pgfpathlineto{\pgfqpoint{5.169399in}{1.885194in}}%
\pgfpathlineto{\pgfqpoint{5.173196in}{1.812121in}}%
\pgfpathlineto{\pgfqpoint{5.176992in}{2.341606in}}%
\pgfpathlineto{\pgfqpoint{5.180789in}{1.711162in}}%
\pgfpathlineto{\pgfqpoint{5.184586in}{1.848429in}}%
\pgfpathlineto{\pgfqpoint{5.188383in}{1.956979in}}%
\pgfpathlineto{\pgfqpoint{5.192180in}{2.074318in}}%
\pgfpathlineto{\pgfqpoint{5.195977in}{2.018821in}}%
\pgfpathlineto{\pgfqpoint{5.199774in}{1.870293in}}%
\pgfpathlineto{\pgfqpoint{5.203571in}{2.027703in}}%
\pgfpathlineto{\pgfqpoint{5.207368in}{2.147124in}}%
\pgfpathlineto{\pgfqpoint{5.211165in}{1.962294in}}%
\pgfpathlineto{\pgfqpoint{5.214962in}{2.140522in}}%
\pgfpathlineto{\pgfqpoint{5.218759in}{2.201119in}}%
\pgfpathlineto{\pgfqpoint{5.222556in}{1.871073in}}%
\pgfpathlineto{\pgfqpoint{5.226353in}{1.953753in}}%
\pgfpathlineto{\pgfqpoint{5.230150in}{2.159287in}}%
\pgfpathlineto{\pgfqpoint{5.233947in}{1.863888in}}%
\pgfpathlineto{\pgfqpoint{5.237744in}{2.109457in}}%
\pgfpathlineto{\pgfqpoint{5.241541in}{1.803821in}}%
\pgfpathlineto{\pgfqpoint{5.245338in}{1.857088in}}%
\pgfpathlineto{\pgfqpoint{5.249135in}{2.360857in}}%
\pgfpathlineto{\pgfqpoint{5.252931in}{1.791832in}}%
\pgfpathlineto{\pgfqpoint{5.256728in}{2.184285in}}%
\pgfpathlineto{\pgfqpoint{5.260525in}{1.953032in}}%
\pgfpathlineto{\pgfqpoint{5.264322in}{2.550214in}}%
\pgfpathlineto{\pgfqpoint{5.268119in}{1.906512in}}%
\pgfpathlineto{\pgfqpoint{5.271916in}{1.644474in}}%
\pgfpathlineto{\pgfqpoint{5.275713in}{2.492132in}}%
\pgfpathlineto{\pgfqpoint{5.279510in}{2.366830in}}%
\pgfpathlineto{\pgfqpoint{5.283307in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{5.287104in}{2.161037in}}%
\pgfpathlineto{\pgfqpoint{5.290901in}{1.732612in}}%
\pgfpathlineto{\pgfqpoint{5.294698in}{2.077643in}}%
\pgfpathlineto{\pgfqpoint{5.298495in}{1.965985in}}%
\pgfpathlineto{\pgfqpoint{5.302292in}{1.981374in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{1.779351in}}%
\pgfpathlineto{\pgfqpoint{5.309886in}{2.110645in}}%
\pgfpathlineto{\pgfqpoint{5.313683in}{1.831106in}}%
\pgfpathlineto{\pgfqpoint{5.317480in}{1.791544in}}%
\pgfpathlineto{\pgfqpoint{5.321277in}{1.934533in}}%
\pgfpathlineto{\pgfqpoint{5.325074in}{1.743672in}}%
\pgfpathlineto{\pgfqpoint{5.328871in}{1.883778in}}%
\pgfpathlineto{\pgfqpoint{5.332667in}{1.978733in}}%
\pgfpathlineto{\pgfqpoint{5.336464in}{1.979580in}}%
\pgfpathlineto{\pgfqpoint{5.340261in}{1.980030in}}%
\pgfpathlineto{\pgfqpoint{5.344058in}{1.945931in}}%
\pgfpathlineto{\pgfqpoint{5.347855in}{1.961067in}}%
\pgfpathlineto{\pgfqpoint{5.351652in}{2.034550in}}%
\pgfpathlineto{\pgfqpoint{5.355449in}{2.295842in}}%
\pgfpathlineto{\pgfqpoint{5.359246in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{5.363043in}{1.708232in}}%
\pgfpathlineto{\pgfqpoint{5.366840in}{1.950317in}}%
\pgfpathlineto{\pgfqpoint{5.370637in}{1.782739in}}%
\pgfpathlineto{\pgfqpoint{5.374434in}{1.656626in}}%
\pgfpathlineto{\pgfqpoint{5.378231in}{1.967130in}}%
\pgfpathlineto{\pgfqpoint{5.382028in}{1.712793in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{1.972669in}}%
\pgfpathlineto{\pgfqpoint{5.389622in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{5.393419in}{1.645010in}}%
\pgfpathlineto{\pgfqpoint{5.397216in}{1.832449in}}%
\pgfpathlineto{\pgfqpoint{5.401013in}{2.081362in}}%
\pgfpathlineto{\pgfqpoint{5.404810in}{2.297978in}}%
\pgfpathlineto{\pgfqpoint{5.408607in}{2.130708in}}%
\pgfpathlineto{\pgfqpoint{5.412403in}{2.067899in}}%
\pgfpathlineto{\pgfqpoint{5.416200in}{2.108919in}}%
\pgfpathlineto{\pgfqpoint{5.419997in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{5.423794in}{1.900252in}}%
\pgfpathlineto{\pgfqpoint{5.427591in}{1.837843in}}%
\pgfpathlineto{\pgfqpoint{5.431388in}{1.831946in}}%
\pgfpathlineto{\pgfqpoint{5.435185in}{2.151383in}}%
\pgfpathlineto{\pgfqpoint{5.438982in}{2.006206in}}%
\pgfpathlineto{\pgfqpoint{5.442779in}{2.218763in}}%
\pgfpathlineto{\pgfqpoint{5.446576in}{2.040475in}}%
\pgfpathlineto{\pgfqpoint{5.450373in}{1.980564in}}%
\pgfpathlineto{\pgfqpoint{5.454170in}{2.009839in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{1.918655in}}%
\pgfpathlineto{\pgfqpoint{5.461764in}{2.054617in}}%
\pgfpathlineto{\pgfqpoint{5.465561in}{1.919416in}}%
\pgfpathlineto{\pgfqpoint{5.469358in}{1.872696in}}%
\pgfpathlineto{\pgfqpoint{5.473155in}{1.969914in}}%
\pgfpathlineto{\pgfqpoint{5.476952in}{1.915207in}}%
\pgfpathlineto{\pgfqpoint{5.480749in}{2.202415in}}%
\pgfpathlineto{\pgfqpoint{5.484546in}{2.128605in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{2.189449in}}%
\pgfpathlineto{\pgfqpoint{5.492139in}{1.936053in}}%
\pgfpathlineto{\pgfqpoint{5.495936in}{1.922866in}}%
\pgfpathlineto{\pgfqpoint{5.499733in}{2.152979in}}%
\pgfpathlineto{\pgfqpoint{5.503530in}{1.874597in}}%
\pgfpathlineto{\pgfqpoint{5.507327in}{2.082744in}}%
\pgfpathlineto{\pgfqpoint{5.511124in}{1.862449in}}%
\pgfpathlineto{\pgfqpoint{5.514921in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{5.518718in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{5.522515in}{2.041101in}}%
\pgfpathlineto{\pgfqpoint{5.526312in}{1.725635in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{1.705951in}}%
\pgfpathlineto{\pgfqpoint{5.533906in}{1.978002in}}%
\pgfpathlineto{\pgfqpoint{5.537703in}{1.941535in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{2.230801in}}%
\pgfpathlineto{\pgfqpoint{5.545297in}{2.077323in}}%
\pgfpathlineto{\pgfqpoint{5.549094in}{2.620753in}}%
\pgfpathlineto{\pgfqpoint{5.552891in}{1.752449in}}%
\pgfpathlineto{\pgfqpoint{5.556688in}{1.782905in}}%
\pgfpathlineto{\pgfqpoint{5.560485in}{1.812728in}}%
\pgfpathlineto{\pgfqpoint{5.564282in}{2.171771in}}%
\pgfpathlineto{\pgfqpoint{5.568078in}{2.096277in}}%
\pgfpathlineto{\pgfqpoint{5.571875in}{2.231095in}}%
\pgfpathlineto{\pgfqpoint{5.575672in}{1.788272in}}%
\pgfpathlineto{\pgfqpoint{5.579469in}{1.892688in}}%
\pgfpathlineto{\pgfqpoint{5.583266in}{2.006296in}}%
\pgfpathlineto{\pgfqpoint{5.587063in}{2.004663in}}%
\pgfpathlineto{\pgfqpoint{5.590860in}{1.818691in}}%
\pgfpathlineto{\pgfqpoint{5.594657in}{2.105817in}}%
\pgfpathlineto{\pgfqpoint{5.598454in}{2.206419in}}%
\pgfpathlineto{\pgfqpoint{5.602251in}{1.864007in}}%
\pgfpathlineto{\pgfqpoint{5.606048in}{1.790551in}}%
\pgfpathlineto{\pgfqpoint{5.609845in}{2.011966in}}%
\pgfpathlineto{\pgfqpoint{5.613642in}{2.315920in}}%
\pgfpathlineto{\pgfqpoint{5.617439in}{2.037063in}}%
\pgfpathlineto{\pgfqpoint{5.621236in}{1.921390in}}%
\pgfpathlineto{\pgfqpoint{5.625033in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{5.628830in}{2.010539in}}%
\pgfpathlineto{\pgfqpoint{5.632627in}{2.017020in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{2.603491in}}%
\pgfpathlineto{\pgfqpoint{5.640221in}{1.846162in}}%
\pgfpathlineto{\pgfqpoint{5.644017in}{1.857639in}}%
\pgfpathlineto{\pgfqpoint{5.647814in}{2.122155in}}%
\pgfpathlineto{\pgfqpoint{5.651611in}{2.071551in}}%
\pgfpathlineto{\pgfqpoint{5.655408in}{1.873711in}}%
\pgfpathlineto{\pgfqpoint{5.659205in}{1.662733in}}%
\pgfpathlineto{\pgfqpoint{5.663002in}{1.895350in}}%
\pgfpathlineto{\pgfqpoint{5.666799in}{2.027831in}}%
\pgfpathlineto{\pgfqpoint{5.670596in}{1.916753in}}%
\pgfpathlineto{\pgfqpoint{5.674393in}{2.085071in}}%
\pgfpathlineto{\pgfqpoint{5.678190in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.049153in}}%
\pgfpathlineto{\pgfqpoint{5.685784in}{1.967197in}}%
\pgfpathlineto{\pgfqpoint{5.689581in}{1.722100in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{2.667589in}}%
\pgfpathlineto{\pgfqpoint{5.697175in}{2.071139in}}%
\pgfpathlineto{\pgfqpoint{5.700972in}{1.698216in}}%
\pgfpathlineto{\pgfqpoint{5.704769in}{1.934349in}}%
\pgfpathlineto{\pgfqpoint{5.708566in}{1.995237in}}%
\pgfpathlineto{\pgfqpoint{5.712363in}{1.614702in}}%
\pgfpathlineto{\pgfqpoint{5.716160in}{2.097182in}}%
\pgfpathlineto{\pgfqpoint{5.719957in}{1.878423in}}%
\pgfpathlineto{\pgfqpoint{5.723753in}{2.136984in}}%
\pgfpathlineto{\pgfqpoint{5.727550in}{2.115894in}}%
\pgfpathlineto{\pgfqpoint{5.731347in}{2.065252in}}%
\pgfpathlineto{\pgfqpoint{5.735144in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{5.738941in}{1.856578in}}%
\pgfpathlineto{\pgfqpoint{5.742738in}{1.932437in}}%
\pgfpathlineto{\pgfqpoint{5.746535in}{1.884108in}}%
\pgfpathlineto{\pgfqpoint{5.750332in}{1.720455in}}%
\pgfpathlineto{\pgfqpoint{5.754129in}{1.750031in}}%
\pgfpathlineto{\pgfqpoint{5.757926in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{5.761723in}{1.994515in}}%
\pgfpathlineto{\pgfqpoint{5.765520in}{2.062661in}}%
\pgfpathlineto{\pgfqpoint{5.769317in}{2.112308in}}%
\pgfpathlineto{\pgfqpoint{5.773114in}{2.129014in}}%
\pgfpathlineto{\pgfqpoint{5.776911in}{1.815263in}}%
\pgfpathlineto{\pgfqpoint{5.780708in}{1.981187in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{2.043288in}}%
\pgfpathlineto{\pgfqpoint{5.788302in}{1.764190in}}%
\pgfpathlineto{\pgfqpoint{5.792099in}{1.868284in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{1.805805in}}%
\pgfpathlineto{\pgfqpoint{5.799693in}{2.233579in}}%
\pgfpathlineto{\pgfqpoint{5.803489in}{1.916496in}}%
\pgfpathlineto{\pgfqpoint{5.807286in}{2.061886in}}%
\pgfpathlineto{\pgfqpoint{5.811083in}{1.688815in}}%
\pgfpathlineto{\pgfqpoint{5.814880in}{1.724479in}}%
\pgfpathlineto{\pgfqpoint{5.818677in}{1.737882in}}%
\pgfpathlineto{\pgfqpoint{5.822474in}{1.973841in}}%
\pgfpathlineto{\pgfqpoint{5.826271in}{1.728732in}}%
\pgfpathlineto{\pgfqpoint{5.830068in}{1.754714in}}%
\pgfpathlineto{\pgfqpoint{5.833865in}{1.635499in}}%
\pgfpathlineto{\pgfqpoint{5.837662in}{2.572370in}}%
\pgfpathlineto{\pgfqpoint{5.841459in}{2.107102in}}%
\pgfpathlineto{\pgfqpoint{5.845256in}{1.774955in}}%
\pgfpathlineto{\pgfqpoint{5.849053in}{1.954080in}}%
\pgfpathlineto{\pgfqpoint{5.852850in}{2.287555in}}%
\pgfpathlineto{\pgfqpoint{5.856647in}{1.965576in}}%
\pgfpathlineto{\pgfqpoint{5.860444in}{1.915139in}}%
\pgfpathlineto{\pgfqpoint{5.864241in}{2.081675in}}%
\pgfpathlineto{\pgfqpoint{5.868038in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{5.871835in}{1.862564in}}%
\pgfpathlineto{\pgfqpoint{5.875632in}{1.861296in}}%
\pgfpathlineto{\pgfqpoint{5.879428in}{1.873090in}}%
\pgfpathlineto{\pgfqpoint{5.883225in}{2.044554in}}%
\pgfpathlineto{\pgfqpoint{5.887022in}{1.959850in}}%
\pgfpathlineto{\pgfqpoint{5.890819in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{5.894616in}{1.730923in}}%
\pgfpathlineto{\pgfqpoint{5.898413in}{1.623007in}}%
\pgfpathlineto{\pgfqpoint{5.902210in}{1.847522in}}%
\pgfpathlineto{\pgfqpoint{5.906007in}{1.768003in}}%
\pgfpathlineto{\pgfqpoint{5.909804in}{2.026562in}}%
\pgfpathlineto{\pgfqpoint{5.913601in}{2.014962in}}%
\pgfpathlineto{\pgfqpoint{5.917398in}{1.887525in}}%
\pgfpathlineto{\pgfqpoint{5.921195in}{1.552891in}}%
\pgfpathlineto{\pgfqpoint{5.924992in}{2.134217in}}%
\pgfpathlineto{\pgfqpoint{5.928789in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{2.031590in}}%
\pgfpathlineto{\pgfqpoint{5.936383in}{2.022385in}}%
\pgfpathlineto{\pgfqpoint{5.940180in}{1.750043in}}%
\pgfpathlineto{\pgfqpoint{5.943977in}{2.014631in}}%
\pgfpathlineto{\pgfqpoint{5.947774in}{2.012854in}}%
\pgfpathlineto{\pgfqpoint{5.951571in}{1.957939in}}%
\pgfpathlineto{\pgfqpoint{5.955368in}{1.798434in}}%
\pgfpathlineto{\pgfqpoint{5.959164in}{2.303709in}}%
\pgfpathlineto{\pgfqpoint{5.962961in}{2.139861in}}%
\pgfpathlineto{\pgfqpoint{5.966758in}{1.939257in}}%
\pgfpathlineto{\pgfqpoint{5.970555in}{2.233216in}}%
\pgfpathlineto{\pgfqpoint{5.974352in}{2.146415in}}%
\pgfpathlineto{\pgfqpoint{5.978149in}{1.847870in}}%
\pgfpathlineto{\pgfqpoint{5.981946in}{2.095586in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{2.093053in}}%
\pgfpathlineto{\pgfqpoint{5.989540in}{1.953129in}}%
\pgfpathlineto{\pgfqpoint{5.993337in}{1.720419in}}%
\pgfpathlineto{\pgfqpoint{5.997134in}{2.022188in}}%
\pgfpathlineto{\pgfqpoint{6.000931in}{1.672284in}}%
\pgfpathlineto{\pgfqpoint{6.004728in}{2.084050in}}%
\pgfpathlineto{\pgfqpoint{6.008525in}{1.912921in}}%
\pgfpathlineto{\pgfqpoint{6.012322in}{1.970737in}}%
\pgfpathlineto{\pgfqpoint{6.016119in}{2.245689in}}%
\pgfpathlineto{\pgfqpoint{6.019916in}{1.907435in}}%
\pgfpathlineto{\pgfqpoint{6.023713in}{1.805679in}}%
\pgfpathlineto{\pgfqpoint{6.027510in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{6.031307in}{2.040117in}}%
\pgfpathlineto{\pgfqpoint{6.035104in}{1.879199in}}%
\pgfpathlineto{\pgfqpoint{6.038900in}{1.690867in}}%
\pgfpathlineto{\pgfqpoint{6.042697in}{2.070509in}}%
\pgfpathlineto{\pgfqpoint{6.046494in}{1.609690in}}%
\pgfpathlineto{\pgfqpoint{6.050291in}{1.907370in}}%
\pgfpathlineto{\pgfqpoint{6.054088in}{1.956194in}}%
\pgfpathlineto{\pgfqpoint{6.057885in}{1.934392in}}%
\pgfpathlineto{\pgfqpoint{6.061682in}{1.782846in}}%
\pgfpathlineto{\pgfqpoint{6.065479in}{2.019980in}}%
\pgfpathlineto{\pgfqpoint{6.069276in}{2.311036in}}%
\pgfpathlineto{\pgfqpoint{6.073073in}{1.916151in}}%
\pgfpathlineto{\pgfqpoint{6.076870in}{2.159137in}}%
\pgfpathlineto{\pgfqpoint{6.080667in}{2.036525in}}%
\pgfpathlineto{\pgfqpoint{6.084464in}{2.103919in}}%
\pgfpathlineto{\pgfqpoint{6.088261in}{1.940858in}}%
\pgfpathlineto{\pgfqpoint{6.092058in}{1.791359in}}%
\pgfpathlineto{\pgfqpoint{6.095855in}{1.665123in}}%
\pgfpathlineto{\pgfqpoint{6.099652in}{1.753600in}}%
\pgfpathlineto{\pgfqpoint{6.103449in}{2.001566in}}%
\pgfpathlineto{\pgfqpoint{6.107246in}{1.824277in}}%
\pgfpathlineto{\pgfqpoint{6.111043in}{1.815490in}}%
\pgfpathlineto{\pgfqpoint{6.114839in}{2.188914in}}%
\pgfpathlineto{\pgfqpoint{6.118636in}{1.748289in}}%
\pgfpathlineto{\pgfqpoint{6.122433in}{2.031424in}}%
\pgfpathlineto{\pgfqpoint{6.126230in}{1.977739in}}%
\pgfpathlineto{\pgfqpoint{6.130027in}{1.955000in}}%
\pgfpathlineto{\pgfqpoint{6.133824in}{1.997448in}}%
\pgfpathlineto{\pgfqpoint{6.137621in}{1.642378in}}%
\pgfpathlineto{\pgfqpoint{6.141418in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{6.145215in}{1.639980in}}%
\pgfpathlineto{\pgfqpoint{6.149012in}{1.833074in}}%
\pgfpathlineto{\pgfqpoint{6.152809in}{1.582003in}}%
\pgfpathlineto{\pgfqpoint{6.156606in}{2.126418in}}%
\pgfpathlineto{\pgfqpoint{6.160403in}{2.086708in}}%
\pgfpathlineto{\pgfqpoint{6.164200in}{2.064274in}}%
\pgfpathlineto{\pgfqpoint{6.167997in}{1.925494in}}%
\pgfpathlineto{\pgfqpoint{6.171794in}{1.915213in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{2.110262in}}%
\pgfpathlineto{\pgfqpoint{6.179388in}{1.757164in}}%
\pgfpathlineto{\pgfqpoint{6.183185in}{1.897315in}}%
\pgfpathlineto{\pgfqpoint{6.186982in}{2.230035in}}%
\pgfpathlineto{\pgfqpoint{6.190779in}{2.157037in}}%
\pgfpathlineto{\pgfqpoint{6.194575in}{2.161010in}}%
\pgfpathlineto{\pgfqpoint{6.198372in}{1.879042in}}%
\pgfpathlineto{\pgfqpoint{6.202169in}{2.074595in}}%
\pgfpathlineto{\pgfqpoint{6.205966in}{1.833302in}}%
\pgfpathlineto{\pgfqpoint{6.209763in}{2.180089in}}%
\pgfpathlineto{\pgfqpoint{6.213560in}{2.039029in}}%
\pgfpathlineto{\pgfqpoint{6.217357in}{2.009379in}}%
\pgfpathlineto{\pgfqpoint{6.221154in}{1.862095in}}%
\pgfpathlineto{\pgfqpoint{6.224951in}{1.898387in}}%
\pgfpathlineto{\pgfqpoint{6.228748in}{1.921627in}}%
\pgfpathlineto{\pgfqpoint{6.232545in}{1.996061in}}%
\pgfpathlineto{\pgfqpoint{6.236342in}{1.842522in}}%
\pgfpathlineto{\pgfqpoint{6.240139in}{1.858350in}}%
\pgfpathlineto{\pgfqpoint{6.243936in}{1.766123in}}%
\pgfpathlineto{\pgfqpoint{6.247733in}{2.048007in}}%
\pgfpathlineto{\pgfqpoint{6.251530in}{1.887290in}}%
\pgfpathlineto{\pgfqpoint{6.255327in}{1.917266in}}%
\pgfpathlineto{\pgfqpoint{6.259124in}{1.797027in}}%
\pgfpathlineto{\pgfqpoint{6.262921in}{2.147718in}}%
\pgfpathlineto{\pgfqpoint{6.266718in}{2.168407in}}%
\pgfpathlineto{\pgfqpoint{6.270515in}{1.469024in}}%
\pgfpathlineto{\pgfqpoint{6.274311in}{2.164986in}}%
\pgfpathlineto{\pgfqpoint{6.278108in}{1.835115in}}%
\pgfpathlineto{\pgfqpoint{6.281905in}{2.112869in}}%
\pgfpathlineto{\pgfqpoint{6.285702in}{2.215870in}}%
\pgfpathlineto{\pgfqpoint{6.289499in}{2.091374in}}%
\pgfpathlineto{\pgfqpoint{6.293296in}{1.710309in}}%
\pgfpathlineto{\pgfqpoint{6.297093in}{2.055525in}}%
\pgfpathlineto{\pgfqpoint{6.300890in}{2.219773in}}%
\pgfpathlineto{\pgfqpoint{6.304687in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{6.308484in}{1.824899in}}%
\pgfpathlineto{\pgfqpoint{6.312281in}{2.827991in}}%
\pgfpathlineto{\pgfqpoint{6.316078in}{2.136567in}}%
\pgfpathlineto{\pgfqpoint{6.319875in}{2.219484in}}%
\pgfpathlineto{\pgfqpoint{6.323672in}{1.876747in}}%
\pgfpathlineto{\pgfqpoint{6.327469in}{2.153718in}}%
\pgfpathlineto{\pgfqpoint{6.331266in}{2.173444in}}%
\pgfpathlineto{\pgfqpoint{6.335063in}{1.869208in}}%
\pgfpathlineto{\pgfqpoint{6.338860in}{1.899540in}}%
\pgfpathlineto{\pgfqpoint{6.342657in}{1.702210in}}%
\pgfpathlineto{\pgfqpoint{6.346454in}{1.769436in}}%
\pgfpathlineto{\pgfqpoint{6.350250in}{1.930940in}}%
\pgfpathlineto{\pgfqpoint{6.354047in}{2.000040in}}%
\pgfpathlineto{\pgfqpoint{6.357844in}{1.871640in}}%
\pgfpathlineto{\pgfqpoint{6.361641in}{1.789138in}}%
\pgfpathlineto{\pgfqpoint{6.365438in}{2.425539in}}%
\pgfpathlineto{\pgfqpoint{6.369235in}{1.851598in}}%
\pgfpathlineto{\pgfqpoint{6.373032in}{1.861849in}}%
\pgfpathlineto{\pgfqpoint{6.376829in}{1.942284in}}%
\pgfpathlineto{\pgfqpoint{6.380626in}{1.892201in}}%
\pgfpathlineto{\pgfqpoint{6.384423in}{2.107796in}}%
\pgfpathlineto{\pgfqpoint{6.388220in}{1.812300in}}%
\pgfpathlineto{\pgfqpoint{6.392017in}{1.802735in}}%
\pgfpathlineto{\pgfqpoint{6.395814in}{1.784289in}}%
\pgfpathlineto{\pgfqpoint{6.399611in}{2.077048in}}%
\pgfpathlineto{\pgfqpoint{6.403408in}{1.925680in}}%
\pgfpathlineto{\pgfqpoint{6.407205in}{1.742273in}}%
\pgfpathlineto{\pgfqpoint{6.411002in}{1.891483in}}%
\pgfpathlineto{\pgfqpoint{6.414799in}{2.088085in}}%
\pgfpathlineto{\pgfqpoint{6.418596in}{1.881567in}}%
\pgfpathlineto{\pgfqpoint{6.422393in}{1.686356in}}%
\pgfpathlineto{\pgfqpoint{6.426190in}{1.735935in}}%
\pgfpathlineto{\pgfqpoint{6.429986in}{2.043446in}}%
\pgfpathlineto{\pgfqpoint{6.433783in}{1.745368in}}%
\pgfpathlineto{\pgfqpoint{6.437580in}{2.112451in}}%
\pgfpathlineto{\pgfqpoint{6.441377in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{6.445174in}{2.095639in}}%
\pgfpathlineto{\pgfqpoint{6.448971in}{1.963487in}}%
\pgfpathlineto{\pgfqpoint{6.452768in}{1.975205in}}%
\pgfpathlineto{\pgfqpoint{6.456565in}{1.975573in}}%
\pgfpathlineto{\pgfqpoint{6.460362in}{1.891576in}}%
\pgfpathlineto{\pgfqpoint{6.464159in}{1.890926in}}%
\pgfpathlineto{\pgfqpoint{6.467956in}{1.739148in}}%
\pgfpathlineto{\pgfqpoint{6.471753in}{1.885866in}}%
\pgfpathlineto{\pgfqpoint{6.475550in}{1.748027in}}%
\pgfpathlineto{\pgfqpoint{6.479347in}{1.845601in}}%
\pgfpathlineto{\pgfqpoint{6.483144in}{2.075101in}}%
\pgfpathlineto{\pgfqpoint{6.486941in}{1.822644in}}%
\pgfpathlineto{\pgfqpoint{6.490738in}{1.853715in}}%
\pgfpathlineto{\pgfqpoint{6.494535in}{2.017294in}}%
\pgfpathlineto{\pgfqpoint{6.498332in}{2.163749in}}%
\pgfpathlineto{\pgfqpoint{6.502129in}{1.948719in}}%
\pgfpathlineto{\pgfqpoint{6.505925in}{2.010472in}}%
\pgfpathlineto{\pgfqpoint{6.509722in}{1.640080in}}%
\pgfpathlineto{\pgfqpoint{6.513519in}{1.841384in}}%
\pgfpathlineto{\pgfqpoint{6.517316in}{1.953983in}}%
\pgfpathlineto{\pgfqpoint{6.521113in}{1.958278in}}%
\pgfpathlineto{\pgfqpoint{6.524910in}{2.161320in}}%
\pgfpathlineto{\pgfqpoint{6.528707in}{1.982135in}}%
\pgfpathlineto{\pgfqpoint{6.532504in}{1.751906in}}%
\pgfpathlineto{\pgfqpoint{6.536301in}{1.912702in}}%
\pgfpathlineto{\pgfqpoint{6.540098in}{1.903246in}}%
\pgfpathlineto{\pgfqpoint{6.543895in}{2.166881in}}%
\pgfpathlineto{\pgfqpoint{6.547692in}{2.016065in}}%
\pgfpathlineto{\pgfqpoint{6.551489in}{1.745915in}}%
\pgfpathlineto{\pgfqpoint{6.555286in}{1.696435in}}%
\pgfpathlineto{\pgfqpoint{6.559083in}{1.751095in}}%
\pgfpathlineto{\pgfqpoint{6.562880in}{1.726114in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{1.696331in}}%
\pgfpathlineto{\pgfqpoint{6.570474in}{1.769399in}}%
\pgfpathlineto{\pgfqpoint{6.574271in}{1.990189in}}%
\pgfpathlineto{\pgfqpoint{6.578068in}{2.171841in}}%
\pgfpathlineto{\pgfqpoint{6.581865in}{1.691608in}}%
\pgfpathlineto{\pgfqpoint{6.585661in}{1.804728in}}%
\pgfpathlineto{\pgfqpoint{6.589458in}{2.068590in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{1.939961in}}%
\pgfpathlineto{\pgfqpoint{6.597052in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{6.600849in}{1.906781in}}%
\pgfpathlineto{\pgfqpoint{6.604646in}{2.285780in}}%
\pgfpathlineto{\pgfqpoint{6.608443in}{1.779692in}}%
\pgfpathlineto{\pgfqpoint{6.612240in}{1.971630in}}%
\pgfpathlineto{\pgfqpoint{6.616037in}{2.026984in}}%
\pgfpathlineto{\pgfqpoint{6.619834in}{2.029955in}}%
\pgfpathlineto{\pgfqpoint{6.623631in}{1.993339in}}%
\pgfpathlineto{\pgfqpoint{6.627428in}{2.210649in}}%
\pgfpathlineto{\pgfqpoint{6.631225in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{6.635022in}{1.886157in}}%
\pgfpathlineto{\pgfqpoint{6.638819in}{2.231913in}}%
\pgfpathlineto{\pgfqpoint{6.642616in}{2.042988in}}%
\pgfpathlineto{\pgfqpoint{6.646413in}{2.126632in}}%
\pgfpathlineto{\pgfqpoint{6.650210in}{2.217978in}}%
\pgfpathlineto{\pgfqpoint{6.654007in}{1.973525in}}%
\pgfpathlineto{\pgfqpoint{6.657804in}{1.945135in}}%
\pgfpathlineto{\pgfqpoint{6.661601in}{1.884829in}}%
\pgfpathlineto{\pgfqpoint{6.665397in}{2.237659in}}%
\pgfpathlineto{\pgfqpoint{6.669194in}{1.876503in}}%
\pgfpathlineto{\pgfqpoint{6.672991in}{2.058425in}}%
\pgfpathlineto{\pgfqpoint{6.676788in}{1.809909in}}%
\pgfpathlineto{\pgfqpoint{6.680585in}{1.940214in}}%
\pgfpathlineto{\pgfqpoint{6.684382in}{2.020456in}}%
\pgfpathlineto{\pgfqpoint{6.688179in}{1.779450in}}%
\pgfpathlineto{\pgfqpoint{6.691976in}{1.805523in}}%
\pgfpathlineto{\pgfqpoint{6.695773in}{1.707458in}}%
\pgfpathlineto{\pgfqpoint{6.699570in}{1.757160in}}%
\pgfpathlineto{\pgfqpoint{6.703367in}{2.163732in}}%
\pgfpathlineto{\pgfqpoint{6.707164in}{2.018066in}}%
\pgfpathlineto{\pgfqpoint{6.710961in}{2.227269in}}%
\pgfpathlineto{\pgfqpoint{6.714758in}{2.195250in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{2.020125in}}%
\pgfpathlineto{\pgfqpoint{6.722352in}{1.769249in}}%
\pgfpathlineto{\pgfqpoint{6.726149in}{1.793137in}}%
\pgfpathlineto{\pgfqpoint{6.729946in}{1.912778in}}%
\pgfpathlineto{\pgfqpoint{6.733743in}{2.121600in}}%
\pgfpathlineto{\pgfqpoint{6.737540in}{2.285744in}}%
\pgfpathlineto{\pgfqpoint{6.741336in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{6.745133in}{2.060469in}}%
\pgfpathlineto{\pgfqpoint{6.748930in}{1.726571in}}%
\pgfpathlineto{\pgfqpoint{6.752727in}{1.918454in}}%
\pgfpathlineto{\pgfqpoint{6.756524in}{1.975639in}}%
\pgfpathlineto{\pgfqpoint{6.760321in}{2.130956in}}%
\pgfpathlineto{\pgfqpoint{6.764118in}{1.939736in}}%
\pgfpathlineto{\pgfqpoint{6.767915in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{6.771712in}{1.877680in}}%
\pgfpathlineto{\pgfqpoint{6.775509in}{1.649677in}}%
\pgfpathlineto{\pgfqpoint{6.779306in}{1.887389in}}%
\pgfpathlineto{\pgfqpoint{6.783103in}{1.959299in}}%
\pgfpathlineto{\pgfqpoint{6.786900in}{1.599711in}}%
\pgfpathlineto{\pgfqpoint{6.790697in}{2.246368in}}%
\pgfpathlineto{\pgfqpoint{6.794494in}{1.839892in}}%
\pgfpathlineto{\pgfqpoint{6.798291in}{1.984729in}}%
\pgfpathlineto{\pgfqpoint{6.802088in}{1.719555in}}%
\pgfpathlineto{\pgfqpoint{6.805885in}{1.943344in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{2.033430in}}%
\pgfpathlineto{\pgfqpoint{6.813479in}{1.715938in}}%
\pgfpathlineto{\pgfqpoint{6.817276in}{1.885035in}}%
\pgfpathlineto{\pgfqpoint{6.821072in}{2.231774in}}%
\pgfpathlineto{\pgfqpoint{6.824869in}{1.966004in}}%
\pgfpathlineto{\pgfqpoint{6.828666in}{1.866809in}}%
\pgfpathlineto{\pgfqpoint{6.832463in}{2.068108in}}%
\pgfpathlineto{\pgfqpoint{6.836260in}{2.087261in}}%
\pgfpathlineto{\pgfqpoint{6.840057in}{2.011466in}}%
\pgfpathlineto{\pgfqpoint{6.843854in}{2.075265in}}%
\pgfpathlineto{\pgfqpoint{6.847651in}{2.209410in}}%
\pgfpathlineto{\pgfqpoint{6.851448in}{2.235095in}}%
\pgfpathlineto{\pgfqpoint{6.855245in}{1.921133in}}%
\pgfpathlineto{\pgfqpoint{6.859042in}{1.672090in}}%
\pgfpathlineto{\pgfqpoint{6.862839in}{2.012760in}}%
\pgfpathlineto{\pgfqpoint{6.866636in}{2.045469in}}%
\pgfpathlineto{\pgfqpoint{6.870433in}{1.840576in}}%
\pgfpathlineto{\pgfqpoint{6.874230in}{2.081386in}}%
\pgfpathlineto{\pgfqpoint{6.878027in}{1.927968in}}%
\pgfpathlineto{\pgfqpoint{6.881824in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{6.885621in}{2.208683in}}%
\pgfpathlineto{\pgfqpoint{6.889418in}{1.860192in}}%
\pgfpathlineto{\pgfqpoint{6.893215in}{1.956723in}}%
\pgfpathlineto{\pgfqpoint{6.897012in}{2.162272in}}%
\pgfpathlineto{\pgfqpoint{6.900808in}{1.880292in}}%
\pgfpathlineto{\pgfqpoint{6.904605in}{2.051693in}}%
\pgfpathlineto{\pgfqpoint{6.908402in}{2.112289in}}%
\pgfpathlineto{\pgfqpoint{6.912199in}{2.013304in}}%
\pgfpathlineto{\pgfqpoint{6.915996in}{2.024958in}}%
\pgfpathlineto{\pgfqpoint{6.919793in}{2.130699in}}%
\pgfpathlineto{\pgfqpoint{6.923590in}{1.916570in}}%
\pgfpathlineto{\pgfqpoint{6.927387in}{2.164869in}}%
\pgfpathlineto{\pgfqpoint{6.931184in}{2.431626in}}%
\pgfpathlineto{\pgfqpoint{6.934981in}{1.710882in}}%
\pgfpathlineto{\pgfqpoint{6.938778in}{2.604672in}}%
\pgfpathlineto{\pgfqpoint{6.942575in}{1.929625in}}%
\pgfpathlineto{\pgfqpoint{6.946372in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{6.950169in}{2.033126in}}%
\pgfpathlineto{\pgfqpoint{6.953966in}{2.142675in}}%
\pgfpathlineto{\pgfqpoint{6.957763in}{2.262835in}}%
\pgfpathlineto{\pgfqpoint{6.961560in}{1.960836in}}%
\pgfpathlineto{\pgfqpoint{6.965357in}{1.799982in}}%
\pgfpathlineto{\pgfqpoint{6.969154in}{1.949586in}}%
\pgfpathlineto{\pgfqpoint{6.972951in}{2.174671in}}%
\pgfpathlineto{\pgfqpoint{6.976747in}{1.993581in}}%
\pgfpathlineto{\pgfqpoint{6.980544in}{1.871344in}}%
\pgfpathlineto{\pgfqpoint{6.984341in}{1.760375in}}%
\pgfpathlineto{\pgfqpoint{6.988138in}{2.008173in}}%
\pgfpathlineto{\pgfqpoint{6.991935in}{2.776521in}}%
\pgfpathlineto{\pgfqpoint{6.995732in}{1.872194in}}%
\pgfpathlineto{\pgfqpoint{6.999529in}{2.011281in}}%
\pgfpathlineto{\pgfqpoint{7.003326in}{1.877455in}}%
\pgfpathlineto{\pgfqpoint{7.007123in}{1.956211in}}%
\pgfpathlineto{\pgfqpoint{7.010920in}{2.019528in}}%
\pgfpathlineto{\pgfqpoint{7.014717in}{1.988908in}}%
\pgfpathlineto{\pgfqpoint{7.018514in}{1.746643in}}%
\pgfpathlineto{\pgfqpoint{7.022311in}{1.928758in}}%
\pgfpathlineto{\pgfqpoint{7.026108in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{7.029905in}{1.986151in}}%
\pgfpathlineto{\pgfqpoint{7.033702in}{1.824648in}}%
\pgfpathlineto{\pgfqpoint{7.037499in}{1.992464in}}%
\pgfpathlineto{\pgfqpoint{7.041296in}{2.194462in}}%
\pgfpathlineto{\pgfqpoint{7.045093in}{1.862175in}}%
\pgfpathlineto{\pgfqpoint{7.048890in}{1.921022in}}%
\pgfpathlineto{\pgfqpoint{7.052687in}{1.761289in}}%
\pgfpathlineto{\pgfqpoint{7.056483in}{2.282123in}}%
\pgfpathlineto{\pgfqpoint{7.060280in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{7.064077in}{2.075020in}}%
\pgfpathlineto{\pgfqpoint{7.067874in}{1.996724in}}%
\pgfpathlineto{\pgfqpoint{7.071671in}{2.322431in}}%
\pgfpathlineto{\pgfqpoint{7.075468in}{2.066251in}}%
\pgfpathlineto{\pgfqpoint{7.079265in}{2.071467in}}%
\pgfpathlineto{\pgfqpoint{7.083062in}{1.873769in}}%
\pgfpathlineto{\pgfqpoint{7.086859in}{2.024420in}}%
\pgfpathlineto{\pgfqpoint{7.090656in}{1.674402in}}%
\pgfpathlineto{\pgfqpoint{7.094453in}{1.680094in}}%
\pgfpathlineto{\pgfqpoint{7.098250in}{2.038711in}}%
\pgfpathlineto{\pgfqpoint{7.102047in}{1.958252in}}%
\pgfpathlineto{\pgfqpoint{7.105844in}{1.805900in}}%
\pgfpathlineto{\pgfqpoint{7.109641in}{2.040509in}}%
\pgfpathlineto{\pgfqpoint{7.113438in}{1.956307in}}%
\pgfpathlineto{\pgfqpoint{7.117235in}{1.918929in}}%
\pgfpathlineto{\pgfqpoint{7.121032in}{2.001423in}}%
\pgfpathlineto{\pgfqpoint{7.124829in}{2.111026in}}%
\pgfpathlineto{\pgfqpoint{7.128626in}{2.008975in}}%
\pgfpathlineto{\pgfqpoint{7.132423in}{1.879852in}}%
\pgfpathlineto{\pgfqpoint{7.136219in}{2.189976in}}%
\pgfpathlineto{\pgfqpoint{7.140016in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{7.143813in}{1.911742in}}%
\pgfpathlineto{\pgfqpoint{7.147610in}{2.092502in}}%
\pgfpathlineto{\pgfqpoint{7.151407in}{1.881971in}}%
\pgfpathlineto{\pgfqpoint{7.155204in}{1.828339in}}%
\pgfpathlineto{\pgfqpoint{7.159001in}{2.008494in}}%
\pgfpathlineto{\pgfqpoint{7.162798in}{1.795650in}}%
\pgfpathlineto{\pgfqpoint{7.166595in}{1.840923in}}%
\pgfpathlineto{\pgfqpoint{7.170392in}{1.923861in}}%
\pgfpathlineto{\pgfqpoint{7.174189in}{1.720796in}}%
\pgfpathlineto{\pgfqpoint{7.177986in}{2.027873in}}%
\pgfpathlineto{\pgfqpoint{7.181783in}{1.990069in}}%
\pgfpathlineto{\pgfqpoint{7.185580in}{1.770454in}}%
\pgfpathlineto{\pgfqpoint{7.189377in}{1.880539in}}%
\pgfpathlineto{\pgfqpoint{7.193174in}{1.870931in}}%
\pgfpathlineto{\pgfqpoint{7.196971in}{2.190780in}}%
\pgfpathlineto{\pgfqpoint{7.200768in}{1.819315in}}%
\pgfpathlineto{\pgfqpoint{7.204565in}{1.705756in}}%
\pgfpathlineto{\pgfqpoint{7.208362in}{1.833787in}}%
\pgfpathlineto{\pgfqpoint{7.212158in}{1.992719in}}%
\pgfpathlineto{\pgfqpoint{7.215955in}{2.170879in}}%
\pgfpathlineto{\pgfqpoint{7.219752in}{1.909647in}}%
\pgfpathlineto{\pgfqpoint{7.223549in}{2.615865in}}%
\pgfpathlineto{\pgfqpoint{7.227346in}{2.142502in}}%
\pgfpathlineto{\pgfqpoint{7.231143in}{1.801476in}}%
\pgfpathlineto{\pgfqpoint{7.234940in}{1.949870in}}%
\pgfpathlineto{\pgfqpoint{7.238737in}{1.892713in}}%
\pgfpathlineto{\pgfqpoint{7.242534in}{1.972615in}}%
\pgfpathlineto{\pgfqpoint{7.246331in}{2.250352in}}%
\pgfpathlineto{\pgfqpoint{7.250128in}{1.839222in}}%
\pgfpathlineto{\pgfqpoint{7.253925in}{2.068158in}}%
\pgfpathlineto{\pgfqpoint{7.257722in}{1.750758in}}%
\pgfpathlineto{\pgfqpoint{7.261519in}{1.862256in}}%
\pgfpathlineto{\pgfqpoint{7.265316in}{2.134534in}}%
\pgfpathlineto{\pgfqpoint{7.269113in}{1.855164in}}%
\pgfpathlineto{\pgfqpoint{7.272910in}{1.898333in}}%
\pgfpathlineto{\pgfqpoint{7.276707in}{1.692520in}}%
\pgfpathlineto{\pgfqpoint{7.280504in}{2.041051in}}%
\pgfpathlineto{\pgfqpoint{7.284301in}{1.759495in}}%
\pgfpathlineto{\pgfqpoint{7.288098in}{2.162247in}}%
\pgfpathlineto{\pgfqpoint{7.291894in}{1.871951in}}%
\pgfpathlineto{\pgfqpoint{7.295691in}{2.150451in}}%
\pgfpathlineto{\pgfqpoint{7.299488in}{1.532477in}}%
\pgfpathlineto{\pgfqpoint{7.303285in}{2.058776in}}%
\pgfpathlineto{\pgfqpoint{7.307082in}{2.020088in}}%
\pgfpathlineto{\pgfqpoint{7.310879in}{1.932769in}}%
\pgfpathlineto{\pgfqpoint{7.314676in}{1.840776in}}%
\pgfpathlineto{\pgfqpoint{7.318473in}{1.988937in}}%
\pgfpathlineto{\pgfqpoint{7.322270in}{1.871651in}}%
\pgfpathlineto{\pgfqpoint{7.326067in}{1.932524in}}%
\pgfpathlineto{\pgfqpoint{7.329864in}{1.750828in}}%
\pgfpathlineto{\pgfqpoint{7.333661in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{7.337458in}{2.068155in}}%
\pgfpathlineto{\pgfqpoint{7.341255in}{1.957173in}}%
\pgfpathlineto{\pgfqpoint{7.345052in}{1.979895in}}%
\pgfpathlineto{\pgfqpoint{7.348849in}{2.293538in}}%
\pgfpathlineto{\pgfqpoint{7.352646in}{1.687467in}}%
\pgfpathlineto{\pgfqpoint{7.356443in}{1.669767in}}%
\pgfpathlineto{\pgfqpoint{7.360240in}{1.962706in}}%
\pgfpathlineto{\pgfqpoint{7.364037in}{1.857237in}}%
\pgfpathlineto{\pgfqpoint{7.367834in}{1.651838in}}%
\pgfpathlineto{\pgfqpoint{7.371630in}{2.050558in}}%
\pgfpathlineto{\pgfqpoint{7.375427in}{2.072345in}}%
\pgfpathlineto{\pgfqpoint{7.379224in}{1.678674in}}%
\pgfpathlineto{\pgfqpoint{7.383021in}{2.332475in}}%
\pgfpathlineto{\pgfqpoint{7.386818in}{2.010624in}}%
\pgfpathlineto{\pgfqpoint{7.390615in}{2.056032in}}%
\pgfpathlineto{\pgfqpoint{7.394412in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{1.988898in}}%
\pgfpathlineto{\pgfqpoint{7.402006in}{1.966863in}}%
\pgfpathlineto{\pgfqpoint{7.405803in}{1.943093in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{1.863388in}}%
\pgfpathlineto{\pgfqpoint{7.413397in}{2.305823in}}%
\pgfpathlineto{\pgfqpoint{7.417194in}{2.258684in}}%
\pgfpathlineto{\pgfqpoint{7.420991in}{2.033589in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{1.762637in}}%
\pgfpathlineto{\pgfqpoint{7.428585in}{1.672058in}}%
\pgfpathlineto{\pgfqpoint{7.432382in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{7.436179in}{1.977559in}}%
\pgfpathlineto{\pgfqpoint{7.439976in}{1.874190in}}%
\pgfpathlineto{\pgfqpoint{7.443773in}{1.787716in}}%
\pgfpathlineto{\pgfqpoint{7.447569in}{2.080520in}}%
\pgfpathlineto{\pgfqpoint{7.451366in}{1.975191in}}%
\pgfpathlineto{\pgfqpoint{7.455163in}{2.309948in}}%
\pgfpathlineto{\pgfqpoint{7.458960in}{2.032801in}}%
\pgfpathlineto{\pgfqpoint{7.462757in}{2.082975in}}%
\pgfpathlineto{\pgfqpoint{7.466554in}{2.015059in}}%
\pgfpathlineto{\pgfqpoint{7.470351in}{2.136885in}}%
\pgfpathlineto{\pgfqpoint{7.474148in}{2.959896in}}%
\pgfpathlineto{\pgfqpoint{7.477945in}{1.745543in}}%
\pgfpathlineto{\pgfqpoint{7.481742in}{2.116565in}}%
\pgfpathlineto{\pgfqpoint{7.485539in}{1.953944in}}%
\pgfpathlineto{\pgfqpoint{7.489336in}{1.885242in}}%
\pgfpathlineto{\pgfqpoint{7.493133in}{1.933098in}}%
\pgfpathlineto{\pgfqpoint{7.496930in}{2.019043in}}%
\pgfpathlineto{\pgfqpoint{7.500727in}{2.046496in}}%
\pgfpathlineto{\pgfqpoint{7.504524in}{2.338385in}}%
\pgfpathlineto{\pgfqpoint{7.508321in}{1.874971in}}%
\pgfpathlineto{\pgfqpoint{7.512118in}{2.053851in}}%
\pgfpathlineto{\pgfqpoint{7.515915in}{1.781570in}}%
\pgfpathlineto{\pgfqpoint{7.519712in}{1.929401in}}%
\pgfpathlineto{\pgfqpoint{7.523509in}{1.913435in}}%
\pgfpathlineto{\pgfqpoint{7.527305in}{2.082292in}}%
\pgfpathlineto{\pgfqpoint{7.531102in}{2.040466in}}%
\pgfpathlineto{\pgfqpoint{7.534899in}{1.582639in}}%
\pgfpathlineto{\pgfqpoint{7.538696in}{2.069413in}}%
\pgfpathlineto{\pgfqpoint{7.542493in}{1.909604in}}%
\pgfpathlineto{\pgfqpoint{7.546290in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{7.550087in}{1.717806in}}%
\pgfpathlineto{\pgfqpoint{7.553884in}{2.324296in}}%
\pgfpathlineto{\pgfqpoint{7.557681in}{2.087306in}}%
\pgfpathlineto{\pgfqpoint{7.561478in}{2.005312in}}%
\pgfpathlineto{\pgfqpoint{7.565275in}{1.804718in}}%
\pgfpathlineto{\pgfqpoint{7.569072in}{2.067874in}}%
\pgfpathlineto{\pgfqpoint{7.572869in}{1.919746in}}%
\pgfpathlineto{\pgfqpoint{7.576666in}{2.022374in}}%
\pgfpathlineto{\pgfqpoint{7.580463in}{2.282993in}}%
\pgfpathlineto{\pgfqpoint{7.584260in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{7.588057in}{2.048092in}}%
\pgfpathlineto{\pgfqpoint{7.591854in}{1.935901in}}%
\pgfpathlineto{\pgfqpoint{7.595651in}{1.756766in}}%
\pgfpathlineto{\pgfqpoint{7.599448in}{2.059035in}}%
\pgfpathlineto{\pgfqpoint{7.603244in}{1.793681in}}%
\pgfpathlineto{\pgfqpoint{7.607041in}{1.949888in}}%
\pgfpathlineto{\pgfqpoint{7.610838in}{1.941371in}}%
\pgfpathlineto{\pgfqpoint{7.614635in}{2.115279in}}%
\pgfpathlineto{\pgfqpoint{7.618432in}{1.527840in}}%
\pgfpathlineto{\pgfqpoint{7.622229in}{1.865147in}}%
\pgfpathlineto{\pgfqpoint{7.626026in}{1.742127in}}%
\pgfpathlineto{\pgfqpoint{7.629823in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{7.633620in}{2.077390in}}%
\pgfpathlineto{\pgfqpoint{7.637417in}{1.831616in}}%
\pgfpathlineto{\pgfqpoint{7.641214in}{2.063007in}}%
\pgfpathlineto{\pgfqpoint{7.645011in}{1.915028in}}%
\pgfpathlineto{\pgfqpoint{7.648808in}{2.145119in}}%
\pgfpathlineto{\pgfqpoint{7.652605in}{1.964641in}}%
\pgfpathlineto{\pgfqpoint{7.656402in}{2.131035in}}%
\pgfpathlineto{\pgfqpoint{7.660199in}{1.958206in}}%
\pgfpathlineto{\pgfqpoint{7.663996in}{1.916132in}}%
\pgfpathlineto{\pgfqpoint{7.667793in}{2.232853in}}%
\pgfpathlineto{\pgfqpoint{7.671590in}{1.721327in}}%
\pgfpathlineto{\pgfqpoint{7.675387in}{1.637716in}}%
\pgfpathlineto{\pgfqpoint{7.679184in}{2.260974in}}%
\pgfpathlineto{\pgfqpoint{7.682980in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{7.686777in}{2.366734in}}%
\pgfpathlineto{\pgfqpoint{7.690574in}{1.976517in}}%
\pgfpathlineto{\pgfqpoint{7.694371in}{1.672230in}}%
\pgfpathlineto{\pgfqpoint{7.698168in}{1.669246in}}%
\pgfpathlineto{\pgfqpoint{7.701965in}{1.684188in}}%
\pgfpathlineto{\pgfqpoint{7.705762in}{2.020735in}}%
\pgfpathlineto{\pgfqpoint{7.709559in}{1.925607in}}%
\pgfpathlineto{\pgfqpoint{7.713356in}{2.237999in}}%
\pgfpathlineto{\pgfqpoint{7.717153in}{1.943910in}}%
\pgfpathlineto{\pgfqpoint{7.720950in}{2.408755in}}%
\pgfpathlineto{\pgfqpoint{7.724747in}{1.956308in}}%
\pgfpathlineto{\pgfqpoint{7.728544in}{2.016915in}}%
\pgfpathlineto{\pgfqpoint{7.732341in}{2.118712in}}%
\pgfpathlineto{\pgfqpoint{7.736138in}{1.917674in}}%
\pgfpathlineto{\pgfqpoint{7.739935in}{1.787094in}}%
\pgfpathlineto{\pgfqpoint{7.743732in}{1.862948in}}%
\pgfpathlineto{\pgfqpoint{7.747529in}{2.096488in}}%
\pgfpathlineto{\pgfqpoint{7.751326in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{7.755123in}{2.150609in}}%
\pgfpathlineto{\pgfqpoint{7.758920in}{2.110583in}}%
\pgfpathlineto{\pgfqpoint{7.762716in}{1.729846in}}%
\pgfpathlineto{\pgfqpoint{7.766513in}{2.100592in}}%
\pgfpathlineto{\pgfqpoint{7.770310in}{1.810110in}}%
\pgfpathlineto{\pgfqpoint{7.774107in}{1.945595in}}%
\pgfpathlineto{\pgfqpoint{7.777904in}{1.640700in}}%
\pgfpathlineto{\pgfqpoint{7.781701in}{2.588518in}}%
\pgfpathlineto{\pgfqpoint{7.785498in}{1.782997in}}%
\pgfpathlineto{\pgfqpoint{7.789295in}{1.838707in}}%
\pgfpathlineto{\pgfqpoint{7.793092in}{2.149826in}}%
\pgfpathlineto{\pgfqpoint{7.796889in}{1.968411in}}%
\pgfpathlineto{\pgfqpoint{7.800686in}{2.120740in}}%
\pgfpathlineto{\pgfqpoint{7.804483in}{1.744191in}}%
\pgfpathlineto{\pgfqpoint{7.808280in}{1.862328in}}%
\pgfpathlineto{\pgfqpoint{7.812077in}{2.133361in}}%
\pgfpathlineto{\pgfqpoint{7.815874in}{1.826138in}}%
\pgfpathlineto{\pgfqpoint{7.819671in}{1.874653in}}%
\pgfpathlineto{\pgfqpoint{7.823468in}{2.084404in}}%
\pgfpathlineto{\pgfqpoint{7.827265in}{1.693560in}}%
\pgfpathlineto{\pgfqpoint{7.831062in}{1.714408in}}%
\pgfpathlineto{\pgfqpoint{7.834859in}{2.024125in}}%
\pgfpathlineto{\pgfqpoint{7.838655in}{1.904976in}}%
\pgfpathlineto{\pgfqpoint{7.842452in}{1.977045in}}%
\pgfpathlineto{\pgfqpoint{7.846249in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{7.850046in}{1.898954in}}%
\pgfpathlineto{\pgfqpoint{7.853843in}{1.962646in}}%
\pgfpathlineto{\pgfqpoint{7.857640in}{2.362474in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{2.035743in}}%
\pgfpathlineto{\pgfqpoint{7.865234in}{1.873784in}}%
\pgfpathlineto{\pgfqpoint{7.869031in}{1.940563in}}%
\pgfpathlineto{\pgfqpoint{7.872828in}{2.159319in}}%
\pgfpathlineto{\pgfqpoint{7.876625in}{1.772989in}}%
\pgfpathlineto{\pgfqpoint{7.880422in}{2.055795in}}%
\pgfpathlineto{\pgfqpoint{7.884219in}{1.949513in}}%
\pgfpathlineto{\pgfqpoint{7.888016in}{2.366167in}}%
\pgfpathlineto{\pgfqpoint{7.891813in}{1.917114in}}%
\pgfpathlineto{\pgfqpoint{7.895610in}{2.097787in}}%
\pgfpathlineto{\pgfqpoint{7.899407in}{2.097632in}}%
\pgfpathlineto{\pgfqpoint{7.903204in}{2.098445in}}%
\pgfpathlineto{\pgfqpoint{7.907001in}{2.094572in}}%
\pgfpathlineto{\pgfqpoint{7.910798in}{2.019468in}}%
\pgfpathlineto{\pgfqpoint{7.914595in}{1.855965in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.663611in}}%
\pgfpathlineto{\pgfqpoint{7.922188in}{2.113693in}}%
\pgfpathlineto{\pgfqpoint{7.925985in}{2.860273in}}%
\pgfpathlineto{\pgfqpoint{7.925985in}{3.233923in}}%
\pgfpathlineto{\pgfqpoint{7.925985in}{3.233923in}}%
\pgfpathlineto{\pgfqpoint{7.922188in}{2.369417in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.930725in}}%
\pgfpathlineto{\pgfqpoint{7.914595in}{2.078897in}}%
\pgfpathlineto{\pgfqpoint{7.910798in}{2.302281in}}%
\pgfpathlineto{\pgfqpoint{7.907001in}{2.377986in}}%
\pgfpathlineto{\pgfqpoint{7.903204in}{2.413324in}}%
\pgfpathlineto{\pgfqpoint{7.899407in}{2.351292in}}%
\pgfpathlineto{\pgfqpoint{7.895610in}{2.391354in}}%
\pgfpathlineto{\pgfqpoint{7.891813in}{2.180361in}}%
\pgfpathlineto{\pgfqpoint{7.888016in}{2.697548in}}%
\pgfpathlineto{\pgfqpoint{7.884219in}{2.183123in}}%
\pgfpathlineto{\pgfqpoint{7.880422in}{2.333073in}}%
\pgfpathlineto{\pgfqpoint{7.876625in}{2.068148in}}%
\pgfpathlineto{\pgfqpoint{7.872828in}{2.438992in}}%
\pgfpathlineto{\pgfqpoint{7.869031in}{2.224873in}}%
\pgfpathlineto{\pgfqpoint{7.865234in}{2.119215in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{2.282181in}}%
\pgfpathlineto{\pgfqpoint{7.857640in}{2.770696in}}%
\pgfpathlineto{\pgfqpoint{7.853843in}{2.253763in}}%
\pgfpathlineto{\pgfqpoint{7.850046in}{2.128590in}}%
\pgfpathlineto{\pgfqpoint{7.846249in}{1.947784in}}%
\pgfpathlineto{\pgfqpoint{7.842452in}{2.272151in}}%
\pgfpathlineto{\pgfqpoint{7.838655in}{2.166876in}}%
\pgfpathlineto{\pgfqpoint{7.834859in}{2.348398in}}%
\pgfpathlineto{\pgfqpoint{7.831062in}{1.991322in}}%
\pgfpathlineto{\pgfqpoint{7.827265in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{7.823468in}{2.382612in}}%
\pgfpathlineto{\pgfqpoint{7.819671in}{2.177646in}}%
\pgfpathlineto{\pgfqpoint{7.815874in}{2.118045in}}%
\pgfpathlineto{\pgfqpoint{7.812077in}{2.423150in}}%
\pgfpathlineto{\pgfqpoint{7.808280in}{2.154004in}}%
\pgfpathlineto{\pgfqpoint{7.804483in}{2.020207in}}%
\pgfpathlineto{\pgfqpoint{7.800686in}{2.415835in}}%
\pgfpathlineto{\pgfqpoint{7.796889in}{2.222915in}}%
\pgfpathlineto{\pgfqpoint{7.793092in}{2.449288in}}%
\pgfpathlineto{\pgfqpoint{7.789295in}{2.123540in}}%
\pgfpathlineto{\pgfqpoint{7.785498in}{2.046226in}}%
\pgfpathlineto{\pgfqpoint{7.781701in}{2.903577in}}%
\pgfpathlineto{\pgfqpoint{7.777904in}{1.905934in}}%
\pgfpathlineto{\pgfqpoint{7.774107in}{2.222982in}}%
\pgfpathlineto{\pgfqpoint{7.770310in}{2.112838in}}%
\pgfpathlineto{\pgfqpoint{7.766513in}{2.418841in}}%
\pgfpathlineto{\pgfqpoint{7.762716in}{2.005386in}}%
\pgfpathlineto{\pgfqpoint{7.758920in}{2.394765in}}%
\pgfpathlineto{\pgfqpoint{7.755123in}{2.467987in}}%
\pgfpathlineto{\pgfqpoint{7.751326in}{2.081253in}}%
\pgfpathlineto{\pgfqpoint{7.747529in}{2.408262in}}%
\pgfpathlineto{\pgfqpoint{7.743732in}{2.165244in}}%
\pgfpathlineto{\pgfqpoint{7.739935in}{2.030969in}}%
\pgfpathlineto{\pgfqpoint{7.736138in}{2.230286in}}%
\pgfpathlineto{\pgfqpoint{7.732341in}{2.368486in}}%
\pgfpathlineto{\pgfqpoint{7.728544in}{2.250107in}}%
\pgfpathlineto{\pgfqpoint{7.724747in}{2.244856in}}%
\pgfpathlineto{\pgfqpoint{7.720950in}{2.753725in}}%
\pgfpathlineto{\pgfqpoint{7.717153in}{2.270454in}}%
\pgfpathlineto{\pgfqpoint{7.713356in}{2.543929in}}%
\pgfpathlineto{\pgfqpoint{7.709559in}{2.233129in}}%
\pgfpathlineto{\pgfqpoint{7.705762in}{2.317380in}}%
\pgfpathlineto{\pgfqpoint{7.701965in}{1.954193in}}%
\pgfpathlineto{\pgfqpoint{7.698168in}{1.935488in}}%
\pgfpathlineto{\pgfqpoint{7.694371in}{1.943099in}}%
\pgfpathlineto{\pgfqpoint{7.690574in}{2.270293in}}%
\pgfpathlineto{\pgfqpoint{7.686777in}{2.706603in}}%
\pgfpathlineto{\pgfqpoint{7.682980in}{2.030336in}}%
\pgfpathlineto{\pgfqpoint{7.679184in}{2.584600in}}%
\pgfpathlineto{\pgfqpoint{7.675387in}{1.903175in}}%
\pgfpathlineto{\pgfqpoint{7.671590in}{1.990732in}}%
\pgfpathlineto{\pgfqpoint{7.667793in}{2.476581in}}%
\pgfpathlineto{\pgfqpoint{7.663996in}{2.165156in}}%
\pgfpathlineto{\pgfqpoint{7.660199in}{2.223565in}}%
\pgfpathlineto{\pgfqpoint{7.656402in}{2.391854in}}%
\pgfpathlineto{\pgfqpoint{7.652605in}{2.197880in}}%
\pgfpathlineto{\pgfqpoint{7.648808in}{2.411588in}}%
\pgfpathlineto{\pgfqpoint{7.645011in}{2.192935in}}%
\pgfpathlineto{\pgfqpoint{7.641214in}{2.313875in}}%
\pgfpathlineto{\pgfqpoint{7.637417in}{2.077042in}}%
\pgfpathlineto{\pgfqpoint{7.633620in}{2.306206in}}%
\pgfpathlineto{\pgfqpoint{7.629823in}{2.050376in}}%
\pgfpathlineto{\pgfqpoint{7.626026in}{2.024065in}}%
\pgfpathlineto{\pgfqpoint{7.622229in}{2.080385in}}%
\pgfpathlineto{\pgfqpoint{7.618432in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{7.614635in}{2.351568in}}%
\pgfpathlineto{\pgfqpoint{7.610838in}{2.168049in}}%
\pgfpathlineto{\pgfqpoint{7.607041in}{2.195097in}}%
\pgfpathlineto{\pgfqpoint{7.603244in}{2.097995in}}%
\pgfpathlineto{\pgfqpoint{7.599448in}{2.304384in}}%
\pgfpathlineto{\pgfqpoint{7.595651in}{2.034090in}}%
\pgfpathlineto{\pgfqpoint{7.591854in}{2.162156in}}%
\pgfpathlineto{\pgfqpoint{7.588057in}{2.324831in}}%
\pgfpathlineto{\pgfqpoint{7.584260in}{2.176499in}}%
\pgfpathlineto{\pgfqpoint{7.580463in}{2.600057in}}%
\pgfpathlineto{\pgfqpoint{7.576666in}{2.340733in}}%
\pgfpathlineto{\pgfqpoint{7.572869in}{2.174535in}}%
\pgfpathlineto{\pgfqpoint{7.569072in}{2.324471in}}%
\pgfpathlineto{\pgfqpoint{7.565275in}{2.095207in}}%
\pgfpathlineto{\pgfqpoint{7.561478in}{2.334984in}}%
\pgfpathlineto{\pgfqpoint{7.557681in}{2.375451in}}%
\pgfpathlineto{\pgfqpoint{7.553884in}{2.586554in}}%
\pgfpathlineto{\pgfqpoint{7.550087in}{1.986049in}}%
\pgfpathlineto{\pgfqpoint{7.546290in}{2.316899in}}%
\pgfpathlineto{\pgfqpoint{7.542493in}{2.193235in}}%
\pgfpathlineto{\pgfqpoint{7.538696in}{2.363694in}}%
\pgfpathlineto{\pgfqpoint{7.534899in}{1.846519in}}%
\pgfpathlineto{\pgfqpoint{7.531102in}{2.303954in}}%
\pgfpathlineto{\pgfqpoint{7.527305in}{2.356317in}}%
\pgfpathlineto{\pgfqpoint{7.523509in}{2.209791in}}%
\pgfpathlineto{\pgfqpoint{7.519712in}{2.222292in}}%
\pgfpathlineto{\pgfqpoint{7.515915in}{2.066837in}}%
\pgfpathlineto{\pgfqpoint{7.512118in}{2.298492in}}%
\pgfpathlineto{\pgfqpoint{7.508321in}{2.130617in}}%
\pgfpathlineto{\pgfqpoint{7.504524in}{2.594795in}}%
\pgfpathlineto{\pgfqpoint{7.500727in}{2.278300in}}%
\pgfpathlineto{\pgfqpoint{7.496930in}{2.310531in}}%
\pgfpathlineto{\pgfqpoint{7.493133in}{2.216120in}}%
\pgfpathlineto{\pgfqpoint{7.489336in}{2.173924in}}%
\pgfpathlineto{\pgfqpoint{7.485539in}{2.176138in}}%
\pgfpathlineto{\pgfqpoint{7.481742in}{2.384681in}}%
\pgfpathlineto{\pgfqpoint{7.477945in}{2.021221in}}%
\pgfpathlineto{\pgfqpoint{7.474148in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.470351in}{2.457651in}}%
\pgfpathlineto{\pgfqpoint{7.466554in}{2.249366in}}%
\pgfpathlineto{\pgfqpoint{7.462757in}{2.357719in}}%
\pgfpathlineto{\pgfqpoint{7.458960in}{2.259670in}}%
\pgfpathlineto{\pgfqpoint{7.455163in}{2.633203in}}%
\pgfpathlineto{\pgfqpoint{7.451366in}{2.224848in}}%
\pgfpathlineto{\pgfqpoint{7.447569in}{2.353845in}}%
\pgfpathlineto{\pgfqpoint{7.443773in}{2.095109in}}%
\pgfpathlineto{\pgfqpoint{7.439976in}{2.146196in}}%
\pgfpathlineto{\pgfqpoint{7.436179in}{2.288957in}}%
\pgfpathlineto{\pgfqpoint{7.432382in}{2.377788in}}%
\pgfpathlineto{\pgfqpoint{7.428585in}{1.967114in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{7.420991in}{2.336462in}}%
\pgfpathlineto{\pgfqpoint{7.417194in}{2.534245in}}%
\pgfpathlineto{\pgfqpoint{7.413397in}{2.605756in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{2.092568in}}%
\pgfpathlineto{\pgfqpoint{7.405803in}{2.248637in}}%
\pgfpathlineto{\pgfqpoint{7.402006in}{2.285218in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{2.293585in}}%
\pgfpathlineto{\pgfqpoint{7.394412in}{2.077872in}}%
\pgfpathlineto{\pgfqpoint{7.390615in}{2.321522in}}%
\pgfpathlineto{\pgfqpoint{7.386818in}{2.322481in}}%
\pgfpathlineto{\pgfqpoint{7.383021in}{2.602642in}}%
\pgfpathlineto{\pgfqpoint{7.379224in}{1.945497in}}%
\pgfpathlineto{\pgfqpoint{7.375427in}{2.323493in}}%
\pgfpathlineto{\pgfqpoint{7.371630in}{2.356590in}}%
\pgfpathlineto{\pgfqpoint{7.367834in}{1.923496in}}%
\pgfpathlineto{\pgfqpoint{7.364037in}{2.162982in}}%
\pgfpathlineto{\pgfqpoint{7.360240in}{2.203891in}}%
\pgfpathlineto{\pgfqpoint{7.356443in}{1.938430in}}%
\pgfpathlineto{\pgfqpoint{7.352646in}{1.954861in}}%
\pgfpathlineto{\pgfqpoint{7.348849in}{2.543619in}}%
\pgfpathlineto{\pgfqpoint{7.345052in}{2.265129in}}%
\pgfpathlineto{\pgfqpoint{7.341255in}{2.198761in}}%
\pgfpathlineto{\pgfqpoint{7.337458in}{2.363581in}}%
\pgfpathlineto{\pgfqpoint{7.333661in}{1.898058in}}%
\pgfpathlineto{\pgfqpoint{7.329864in}{2.047044in}}%
\pgfpathlineto{\pgfqpoint{7.326067in}{2.207169in}}%
\pgfpathlineto{\pgfqpoint{7.322270in}{2.115240in}}%
\pgfpathlineto{\pgfqpoint{7.318473in}{2.309075in}}%
\pgfpathlineto{\pgfqpoint{7.314676in}{2.065830in}}%
\pgfpathlineto{\pgfqpoint{7.310879in}{2.270795in}}%
\pgfpathlineto{\pgfqpoint{7.307082in}{2.276723in}}%
\pgfpathlineto{\pgfqpoint{7.303285in}{2.354253in}}%
\pgfpathlineto{\pgfqpoint{7.299488in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{7.295691in}{2.462562in}}%
\pgfpathlineto{\pgfqpoint{7.291894in}{2.183402in}}%
\pgfpathlineto{\pgfqpoint{7.288098in}{2.433824in}}%
\pgfpathlineto{\pgfqpoint{7.284301in}{2.056962in}}%
\pgfpathlineto{\pgfqpoint{7.280504in}{2.286080in}}%
\pgfpathlineto{\pgfqpoint{7.276707in}{1.960618in}}%
\pgfpathlineto{\pgfqpoint{7.272910in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{7.269113in}{2.244863in}}%
\pgfpathlineto{\pgfqpoint{7.265316in}{2.476855in}}%
\pgfpathlineto{\pgfqpoint{7.261519in}{2.088834in}}%
\pgfpathlineto{\pgfqpoint{7.257722in}{2.025550in}}%
\pgfpathlineto{\pgfqpoint{7.253925in}{2.367052in}}%
\pgfpathlineto{\pgfqpoint{7.250128in}{2.129766in}}%
\pgfpathlineto{\pgfqpoint{7.246331in}{2.577769in}}%
\pgfpathlineto{\pgfqpoint{7.242534in}{2.219292in}}%
\pgfpathlineto{\pgfqpoint{7.238737in}{2.124828in}}%
\pgfpathlineto{\pgfqpoint{7.234940in}{2.255760in}}%
\pgfpathlineto{\pgfqpoint{7.231143in}{2.022174in}}%
\pgfpathlineto{\pgfqpoint{7.227346in}{2.478893in}}%
\pgfpathlineto{\pgfqpoint{7.223549in}{2.992095in}}%
\pgfpathlineto{\pgfqpoint{7.219752in}{2.151996in}}%
\pgfpathlineto{\pgfqpoint{7.215955in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{7.212158in}{2.218318in}}%
\pgfpathlineto{\pgfqpoint{7.208362in}{2.135272in}}%
\pgfpathlineto{\pgfqpoint{7.204565in}{1.978754in}}%
\pgfpathlineto{\pgfqpoint{7.200768in}{2.018450in}}%
\pgfpathlineto{\pgfqpoint{7.196971in}{2.490997in}}%
\pgfpathlineto{\pgfqpoint{7.193174in}{2.170528in}}%
\pgfpathlineto{\pgfqpoint{7.189377in}{2.144905in}}%
\pgfpathlineto{\pgfqpoint{7.185580in}{2.057793in}}%
\pgfpathlineto{\pgfqpoint{7.181783in}{2.293098in}}%
\pgfpathlineto{\pgfqpoint{7.177986in}{2.339940in}}%
\pgfpathlineto{\pgfqpoint{7.174189in}{2.002399in}}%
\pgfpathlineto{\pgfqpoint{7.170392in}{2.158325in}}%
\pgfpathlineto{\pgfqpoint{7.166595in}{2.113306in}}%
\pgfpathlineto{\pgfqpoint{7.162798in}{2.079975in}}%
\pgfpathlineto{\pgfqpoint{7.159001in}{2.265382in}}%
\pgfpathlineto{\pgfqpoint{7.155204in}{2.054945in}}%
\pgfpathlineto{\pgfqpoint{7.151407in}{2.188823in}}%
\pgfpathlineto{\pgfqpoint{7.147610in}{2.380553in}}%
\pgfpathlineto{\pgfqpoint{7.143813in}{2.214588in}}%
\pgfpathlineto{\pgfqpoint{7.140016in}{2.007191in}}%
\pgfpathlineto{\pgfqpoint{7.136219in}{2.482935in}}%
\pgfpathlineto{\pgfqpoint{7.132423in}{2.215698in}}%
\pgfpathlineto{\pgfqpoint{7.128626in}{2.252256in}}%
\pgfpathlineto{\pgfqpoint{7.124829in}{2.351792in}}%
\pgfpathlineto{\pgfqpoint{7.121032in}{2.282790in}}%
\pgfpathlineto{\pgfqpoint{7.117235in}{2.293586in}}%
\pgfpathlineto{\pgfqpoint{7.113438in}{2.217489in}}%
\pgfpathlineto{\pgfqpoint{7.109641in}{2.280970in}}%
\pgfpathlineto{\pgfqpoint{7.105844in}{2.096685in}}%
\pgfpathlineto{\pgfqpoint{7.102047in}{2.273605in}}%
\pgfpathlineto{\pgfqpoint{7.098250in}{2.316566in}}%
\pgfpathlineto{\pgfqpoint{7.094453in}{1.949594in}}%
\pgfpathlineto{\pgfqpoint{7.090656in}{1.862620in}}%
\pgfpathlineto{\pgfqpoint{7.086859in}{2.273219in}}%
\pgfpathlineto{\pgfqpoint{7.083062in}{2.160766in}}%
\pgfpathlineto{\pgfqpoint{7.079265in}{2.323528in}}%
\pgfpathlineto{\pgfqpoint{7.075468in}{2.414268in}}%
\pgfpathlineto{\pgfqpoint{7.071671in}{2.634692in}}%
\pgfpathlineto{\pgfqpoint{7.067874in}{2.352836in}}%
\pgfpathlineto{\pgfqpoint{7.064077in}{2.342250in}}%
\pgfpathlineto{\pgfqpoint{7.060280in}{2.057401in}}%
\pgfpathlineto{\pgfqpoint{7.056483in}{2.574293in}}%
\pgfpathlineto{\pgfqpoint{7.052687in}{2.066557in}}%
\pgfpathlineto{\pgfqpoint{7.048890in}{2.247212in}}%
\pgfpathlineto{\pgfqpoint{7.045093in}{2.124365in}}%
\pgfpathlineto{\pgfqpoint{7.041296in}{2.430303in}}%
\pgfpathlineto{\pgfqpoint{7.037499in}{2.291131in}}%
\pgfpathlineto{\pgfqpoint{7.033702in}{2.029116in}}%
\pgfpathlineto{\pgfqpoint{7.029905in}{2.244803in}}%
\pgfpathlineto{\pgfqpoint{7.026108in}{2.251724in}}%
\pgfpathlineto{\pgfqpoint{7.022311in}{2.220985in}}%
\pgfpathlineto{\pgfqpoint{7.018514in}{2.024650in}}%
\pgfpathlineto{\pgfqpoint{7.014717in}{2.295198in}}%
\pgfpathlineto{\pgfqpoint{7.010920in}{2.281696in}}%
\pgfpathlineto{\pgfqpoint{7.007123in}{2.210841in}}%
\pgfpathlineto{\pgfqpoint{7.003326in}{2.106181in}}%
\pgfpathlineto{\pgfqpoint{6.999529in}{2.343762in}}%
\pgfpathlineto{\pgfqpoint{6.995732in}{2.118444in}}%
\pgfpathlineto{\pgfqpoint{6.991935in}{3.106511in}}%
\pgfpathlineto{\pgfqpoint{6.988138in}{2.323463in}}%
\pgfpathlineto{\pgfqpoint{6.984341in}{1.976273in}}%
\pgfpathlineto{\pgfqpoint{6.980544in}{2.082349in}}%
\pgfpathlineto{\pgfqpoint{6.976747in}{2.252585in}}%
\pgfpathlineto{\pgfqpoint{6.972951in}{2.519949in}}%
\pgfpathlineto{\pgfqpoint{6.969154in}{2.256067in}}%
\pgfpathlineto{\pgfqpoint{6.965357in}{2.073998in}}%
\pgfpathlineto{\pgfqpoint{6.961560in}{2.261739in}}%
\pgfpathlineto{\pgfqpoint{6.957763in}{2.522402in}}%
\pgfpathlineto{\pgfqpoint{6.953966in}{2.417159in}}%
\pgfpathlineto{\pgfqpoint{6.950169in}{2.332397in}}%
\pgfpathlineto{\pgfqpoint{6.946372in}{2.050130in}}%
\pgfpathlineto{\pgfqpoint{6.942575in}{2.246178in}}%
\pgfpathlineto{\pgfqpoint{6.938778in}{2.964408in}}%
\pgfpathlineto{\pgfqpoint{6.934981in}{1.984267in}}%
\pgfpathlineto{\pgfqpoint{6.931184in}{2.770237in}}%
\pgfpathlineto{\pgfqpoint{6.927387in}{2.419515in}}%
\pgfpathlineto{\pgfqpoint{6.923590in}{2.205095in}}%
\pgfpathlineto{\pgfqpoint{6.919793in}{2.370469in}}%
\pgfpathlineto{\pgfqpoint{6.915996in}{2.332358in}}%
\pgfpathlineto{\pgfqpoint{6.912199in}{2.303086in}}%
\pgfpathlineto{\pgfqpoint{6.908402in}{2.402926in}}%
\pgfpathlineto{\pgfqpoint{6.904605in}{2.314704in}}%
\pgfpathlineto{\pgfqpoint{6.900808in}{2.112071in}}%
\pgfpathlineto{\pgfqpoint{6.897012in}{2.460997in}}%
\pgfpathlineto{\pgfqpoint{6.893215in}{2.199864in}}%
\pgfpathlineto{\pgfqpoint{6.889418in}{2.155518in}}%
\pgfpathlineto{\pgfqpoint{6.885621in}{2.486502in}}%
\pgfpathlineto{\pgfqpoint{6.881824in}{1.836345in}}%
\pgfpathlineto{\pgfqpoint{6.878027in}{2.166651in}}%
\pgfpathlineto{\pgfqpoint{6.874230in}{2.343492in}}%
\pgfpathlineto{\pgfqpoint{6.870433in}{2.131728in}}%
\pgfpathlineto{\pgfqpoint{6.866636in}{2.341557in}}%
\pgfpathlineto{\pgfqpoint{6.862839in}{2.323535in}}%
\pgfpathlineto{\pgfqpoint{6.859042in}{1.942384in}}%
\pgfpathlineto{\pgfqpoint{6.855245in}{2.245061in}}%
\pgfpathlineto{\pgfqpoint{6.851448in}{2.561786in}}%
\pgfpathlineto{\pgfqpoint{6.847651in}{2.456201in}}%
\pgfpathlineto{\pgfqpoint{6.843854in}{2.412645in}}%
\pgfpathlineto{\pgfqpoint{6.840057in}{2.235591in}}%
\pgfpathlineto{\pgfqpoint{6.836260in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{6.832463in}{2.317266in}}%
\pgfpathlineto{\pgfqpoint{6.828666in}{2.150890in}}%
\pgfpathlineto{\pgfqpoint{6.824869in}{2.243638in}}%
\pgfpathlineto{\pgfqpoint{6.821072in}{2.549077in}}%
\pgfpathlineto{\pgfqpoint{6.817276in}{2.156922in}}%
\pgfpathlineto{\pgfqpoint{6.813479in}{1.987219in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{2.252961in}}%
\pgfpathlineto{\pgfqpoint{6.805885in}{2.257233in}}%
\pgfpathlineto{\pgfqpoint{6.802088in}{1.993770in}}%
\pgfpathlineto{\pgfqpoint{6.798291in}{2.234292in}}%
\pgfpathlineto{\pgfqpoint{6.794494in}{2.086753in}}%
\pgfpathlineto{\pgfqpoint{6.790697in}{2.489051in}}%
\pgfpathlineto{\pgfqpoint{6.786900in}{1.873823in}}%
\pgfpathlineto{\pgfqpoint{6.783103in}{2.265923in}}%
\pgfpathlineto{\pgfqpoint{6.779306in}{2.106150in}}%
\pgfpathlineto{\pgfqpoint{6.775509in}{1.916192in}}%
\pgfpathlineto{\pgfqpoint{6.771712in}{2.167027in}}%
\pgfpathlineto{\pgfqpoint{6.767915in}{2.097741in}}%
\pgfpathlineto{\pgfqpoint{6.764118in}{2.173425in}}%
\pgfpathlineto{\pgfqpoint{6.760321in}{2.419357in}}%
\pgfpathlineto{\pgfqpoint{6.756524in}{2.230386in}}%
\pgfpathlineto{\pgfqpoint{6.752727in}{2.213813in}}%
\pgfpathlineto{\pgfqpoint{6.748930in}{2.029099in}}%
\pgfpathlineto{\pgfqpoint{6.745133in}{2.389627in}}%
\pgfpathlineto{\pgfqpoint{6.741336in}{2.205765in}}%
\pgfpathlineto{\pgfqpoint{6.737540in}{2.529318in}}%
\pgfpathlineto{\pgfqpoint{6.733743in}{2.407728in}}%
\pgfpathlineto{\pgfqpoint{6.729946in}{2.141211in}}%
\pgfpathlineto{\pgfqpoint{6.726149in}{1.989666in}}%
\pgfpathlineto{\pgfqpoint{6.722352in}{2.045023in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{2.311010in}}%
\pgfpathlineto{\pgfqpoint{6.714758in}{2.537058in}}%
\pgfpathlineto{\pgfqpoint{6.710961in}{2.598431in}}%
\pgfpathlineto{\pgfqpoint{6.707164in}{2.334430in}}%
\pgfpathlineto{\pgfqpoint{6.703367in}{2.436825in}}%
\pgfpathlineto{\pgfqpoint{6.699570in}{2.042534in}}%
\pgfpathlineto{\pgfqpoint{6.695773in}{1.988590in}}%
\pgfpathlineto{\pgfqpoint{6.691976in}{2.086227in}}%
\pgfpathlineto{\pgfqpoint{6.688179in}{2.068250in}}%
\pgfpathlineto{\pgfqpoint{6.684382in}{2.240146in}}%
\pgfpathlineto{\pgfqpoint{6.680585in}{2.172651in}}%
\pgfpathlineto{\pgfqpoint{6.676788in}{2.130743in}}%
\pgfpathlineto{\pgfqpoint{6.672991in}{2.313901in}}%
\pgfpathlineto{\pgfqpoint{6.669194in}{2.169966in}}%
\pgfpathlineto{\pgfqpoint{6.665397in}{2.550057in}}%
\pgfpathlineto{\pgfqpoint{6.661601in}{2.120336in}}%
\pgfpathlineto{\pgfqpoint{6.657804in}{2.182447in}}%
\pgfpathlineto{\pgfqpoint{6.654007in}{2.281159in}}%
\pgfpathlineto{\pgfqpoint{6.650210in}{2.529541in}}%
\pgfpathlineto{\pgfqpoint{6.646413in}{2.412639in}}%
\pgfpathlineto{\pgfqpoint{6.642616in}{2.325876in}}%
\pgfpathlineto{\pgfqpoint{6.638819in}{2.502814in}}%
\pgfpathlineto{\pgfqpoint{6.635022in}{2.178113in}}%
\pgfpathlineto{\pgfqpoint{6.631225in}{2.185448in}}%
\pgfpathlineto{\pgfqpoint{6.627428in}{2.604296in}}%
\pgfpathlineto{\pgfqpoint{6.623631in}{2.215148in}}%
\pgfpathlineto{\pgfqpoint{6.619834in}{2.263739in}}%
\pgfpathlineto{\pgfqpoint{6.616037in}{2.309366in}}%
\pgfpathlineto{\pgfqpoint{6.612240in}{2.221681in}}%
\pgfpathlineto{\pgfqpoint{6.608443in}{2.056400in}}%
\pgfpathlineto{\pgfqpoint{6.604646in}{2.625493in}}%
\pgfpathlineto{\pgfqpoint{6.600849in}{2.181220in}}%
\pgfpathlineto{\pgfqpoint{6.597052in}{2.231342in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{2.205714in}}%
\pgfpathlineto{\pgfqpoint{6.589458in}{2.374027in}}%
\pgfpathlineto{\pgfqpoint{6.585661in}{2.097194in}}%
\pgfpathlineto{\pgfqpoint{6.581865in}{1.961473in}}%
\pgfpathlineto{\pgfqpoint{6.578068in}{2.481308in}}%
\pgfpathlineto{\pgfqpoint{6.574271in}{2.254140in}}%
\pgfpathlineto{\pgfqpoint{6.570474in}{2.081005in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{1.967878in}}%
\pgfpathlineto{\pgfqpoint{6.562880in}{2.000756in}}%
\pgfpathlineto{\pgfqpoint{6.559083in}{2.034359in}}%
\pgfpathlineto{\pgfqpoint{6.555286in}{1.965969in}}%
\pgfpathlineto{\pgfqpoint{6.551489in}{2.022404in}}%
\pgfpathlineto{\pgfqpoint{6.547692in}{2.288260in}}%
\pgfpathlineto{\pgfqpoint{6.543895in}{2.463973in}}%
\pgfpathlineto{\pgfqpoint{6.540098in}{2.180213in}}%
\pgfpathlineto{\pgfqpoint{6.536301in}{2.207863in}}%
\pgfpathlineto{\pgfqpoint{6.532504in}{2.026018in}}%
\pgfpathlineto{\pgfqpoint{6.528707in}{2.258629in}}%
\pgfpathlineto{\pgfqpoint{6.524910in}{2.482864in}}%
\pgfpathlineto{\pgfqpoint{6.521113in}{2.258597in}}%
\pgfpathlineto{\pgfqpoint{6.517316in}{2.229068in}}%
\pgfpathlineto{\pgfqpoint{6.513519in}{2.137800in}}%
\pgfpathlineto{\pgfqpoint{6.509722in}{1.978627in}}%
\pgfpathlineto{\pgfqpoint{6.505925in}{2.312847in}}%
\pgfpathlineto{\pgfqpoint{6.502129in}{2.169736in}}%
\pgfpathlineto{\pgfqpoint{6.498332in}{2.481692in}}%
\pgfpathlineto{\pgfqpoint{6.494535in}{2.259545in}}%
\pgfpathlineto{\pgfqpoint{6.490738in}{2.146836in}}%
\pgfpathlineto{\pgfqpoint{6.486941in}{2.106165in}}%
\pgfpathlineto{\pgfqpoint{6.483144in}{2.311059in}}%
\pgfpathlineto{\pgfqpoint{6.479347in}{2.135380in}}%
\pgfpathlineto{\pgfqpoint{6.475550in}{2.030896in}}%
\pgfpathlineto{\pgfqpoint{6.471753in}{2.181895in}}%
\pgfpathlineto{\pgfqpoint{6.467956in}{2.016312in}}%
\pgfpathlineto{\pgfqpoint{6.464159in}{2.187239in}}%
\pgfpathlineto{\pgfqpoint{6.460362in}{2.184338in}}%
\pgfpathlineto{\pgfqpoint{6.456565in}{2.278130in}}%
\pgfpathlineto{\pgfqpoint{6.452768in}{2.239208in}}%
\pgfpathlineto{\pgfqpoint{6.448971in}{2.201590in}}%
\pgfpathlineto{\pgfqpoint{6.445174in}{2.341280in}}%
\pgfpathlineto{\pgfqpoint{6.441377in}{2.365990in}}%
\pgfpathlineto{\pgfqpoint{6.437580in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{6.433783in}{2.030710in}}%
\pgfpathlineto{\pgfqpoint{6.429986in}{2.318225in}}%
\pgfpathlineto{\pgfqpoint{6.426190in}{2.027608in}}%
\pgfpathlineto{\pgfqpoint{6.422393in}{1.875962in}}%
\pgfpathlineto{\pgfqpoint{6.418596in}{2.266318in}}%
\pgfpathlineto{\pgfqpoint{6.414799in}{2.423577in}}%
\pgfpathlineto{\pgfqpoint{6.411002in}{2.199293in}}%
\pgfpathlineto{\pgfqpoint{6.407205in}{2.019015in}}%
\pgfpathlineto{\pgfqpoint{6.403408in}{2.200821in}}%
\pgfpathlineto{\pgfqpoint{6.399611in}{2.359280in}}%
\pgfpathlineto{\pgfqpoint{6.395814in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{6.392017in}{2.086853in}}%
\pgfpathlineto{\pgfqpoint{6.388220in}{2.092013in}}%
\pgfpathlineto{\pgfqpoint{6.384423in}{2.352980in}}%
\pgfpathlineto{\pgfqpoint{6.380626in}{2.203222in}}%
\pgfpathlineto{\pgfqpoint{6.376829in}{2.253537in}}%
\pgfpathlineto{\pgfqpoint{6.373032in}{2.138455in}}%
\pgfpathlineto{\pgfqpoint{6.369235in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{6.365438in}{2.732883in}}%
\pgfpathlineto{\pgfqpoint{6.361641in}{2.062994in}}%
\pgfpathlineto{\pgfqpoint{6.357844in}{2.119968in}}%
\pgfpathlineto{\pgfqpoint{6.354047in}{2.285332in}}%
\pgfpathlineto{\pgfqpoint{6.350250in}{2.174537in}}%
\pgfpathlineto{\pgfqpoint{6.346454in}{2.052889in}}%
\pgfpathlineto{\pgfqpoint{6.342657in}{1.970787in}}%
\pgfpathlineto{\pgfqpoint{6.338860in}{2.193190in}}%
\pgfpathlineto{\pgfqpoint{6.335063in}{2.160607in}}%
\pgfpathlineto{\pgfqpoint{6.331266in}{2.525006in}}%
\pgfpathlineto{\pgfqpoint{6.327469in}{2.432102in}}%
\pgfpathlineto{\pgfqpoint{6.323672in}{2.088988in}}%
\pgfpathlineto{\pgfqpoint{6.319875in}{2.534866in}}%
\pgfpathlineto{\pgfqpoint{6.316078in}{2.410524in}}%
\pgfpathlineto{\pgfqpoint{6.312281in}{3.156795in}}%
\pgfpathlineto{\pgfqpoint{6.308484in}{2.192013in}}%
\pgfpathlineto{\pgfqpoint{6.304687in}{2.296837in}}%
\pgfpathlineto{\pgfqpoint{6.300890in}{2.499427in}}%
\pgfpathlineto{\pgfqpoint{6.297093in}{2.328689in}}%
\pgfpathlineto{\pgfqpoint{6.293296in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{6.289499in}{2.358397in}}%
\pgfpathlineto{\pgfqpoint{6.285702in}{2.517254in}}%
\pgfpathlineto{\pgfqpoint{6.281905in}{2.430045in}}%
\pgfpathlineto{\pgfqpoint{6.278108in}{2.115856in}}%
\pgfpathlineto{\pgfqpoint{6.274311in}{2.482872in}}%
\pgfpathlineto{\pgfqpoint{6.270515in}{1.737333in}}%
\pgfpathlineto{\pgfqpoint{6.266718in}{2.498885in}}%
\pgfpathlineto{\pgfqpoint{6.262921in}{2.424842in}}%
\pgfpathlineto{\pgfqpoint{6.259124in}{2.090196in}}%
\pgfpathlineto{\pgfqpoint{6.255327in}{2.209869in}}%
\pgfpathlineto{\pgfqpoint{6.251530in}{2.094602in}}%
\pgfpathlineto{\pgfqpoint{6.247733in}{2.388943in}}%
\pgfpathlineto{\pgfqpoint{6.243936in}{1.957613in}}%
\pgfpathlineto{\pgfqpoint{6.240139in}{2.160560in}}%
\pgfpathlineto{\pgfqpoint{6.236342in}{2.131232in}}%
\pgfpathlineto{\pgfqpoint{6.232545in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{6.228748in}{2.224624in}}%
\pgfpathlineto{\pgfqpoint{6.224951in}{2.205322in}}%
\pgfpathlineto{\pgfqpoint{6.221154in}{2.091158in}}%
\pgfpathlineto{\pgfqpoint{6.217357in}{2.242770in}}%
\pgfpathlineto{\pgfqpoint{6.213560in}{2.335833in}}%
\pgfpathlineto{\pgfqpoint{6.209763in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.205966in}{2.061827in}}%
\pgfpathlineto{\pgfqpoint{6.202169in}{2.440330in}}%
\pgfpathlineto{\pgfqpoint{6.198372in}{2.080842in}}%
\pgfpathlineto{\pgfqpoint{6.194575in}{2.495354in}}%
\pgfpathlineto{\pgfqpoint{6.190779in}{2.423969in}}%
\pgfpathlineto{\pgfqpoint{6.186982in}{2.498262in}}%
\pgfpathlineto{\pgfqpoint{6.183185in}{2.128900in}}%
\pgfpathlineto{\pgfqpoint{6.179388in}{2.036567in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{2.383553in}}%
\pgfpathlineto{\pgfqpoint{6.171794in}{2.126092in}}%
\pgfpathlineto{\pgfqpoint{6.167997in}{2.142550in}}%
\pgfpathlineto{\pgfqpoint{6.164200in}{2.287086in}}%
\pgfpathlineto{\pgfqpoint{6.160403in}{2.408684in}}%
\pgfpathlineto{\pgfqpoint{6.156606in}{2.401285in}}%
\pgfpathlineto{\pgfqpoint{6.152809in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{6.149012in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{6.145215in}{1.905863in}}%
\pgfpathlineto{\pgfqpoint{6.141418in}{2.127961in}}%
\pgfpathlineto{\pgfqpoint{6.137621in}{1.938996in}}%
\pgfpathlineto{\pgfqpoint{6.133824in}{2.295150in}}%
\pgfpathlineto{\pgfqpoint{6.130027in}{2.279611in}}%
\pgfpathlineto{\pgfqpoint{6.126230in}{2.206421in}}%
\pgfpathlineto{\pgfqpoint{6.122433in}{2.247018in}}%
\pgfpathlineto{\pgfqpoint{6.118636in}{2.024832in}}%
\pgfpathlineto{\pgfqpoint{6.114839in}{2.462422in}}%
\pgfpathlineto{\pgfqpoint{6.111043in}{2.044332in}}%
\pgfpathlineto{\pgfqpoint{6.107246in}{2.121209in}}%
\pgfpathlineto{\pgfqpoint{6.103449in}{2.292900in}}%
\pgfpathlineto{\pgfqpoint{6.099652in}{2.031996in}}%
\pgfpathlineto{\pgfqpoint{6.095855in}{1.930819in}}%
\pgfpathlineto{\pgfqpoint{6.092058in}{2.151553in}}%
\pgfpathlineto{\pgfqpoint{6.088261in}{2.242088in}}%
\pgfpathlineto{\pgfqpoint{6.084464in}{2.362407in}}%
\pgfpathlineto{\pgfqpoint{6.080667in}{2.275436in}}%
\pgfpathlineto{\pgfqpoint{6.076870in}{2.427364in}}%
\pgfpathlineto{\pgfqpoint{6.073073in}{2.191691in}}%
\pgfpathlineto{\pgfqpoint{6.069276in}{2.603018in}}%
\pgfpathlineto{\pgfqpoint{6.065479in}{2.295700in}}%
\pgfpathlineto{\pgfqpoint{6.061682in}{2.072081in}}%
\pgfpathlineto{\pgfqpoint{6.057885in}{2.142859in}}%
\pgfpathlineto{\pgfqpoint{6.054088in}{2.193811in}}%
\pgfpathlineto{\pgfqpoint{6.050291in}{2.117396in}}%
\pgfpathlineto{\pgfqpoint{6.046494in}{1.877301in}}%
\pgfpathlineto{\pgfqpoint{6.042697in}{2.339142in}}%
\pgfpathlineto{\pgfqpoint{6.038900in}{1.961978in}}%
\pgfpathlineto{\pgfqpoint{6.035104in}{2.207281in}}%
\pgfpathlineto{\pgfqpoint{6.031307in}{2.271965in}}%
\pgfpathlineto{\pgfqpoint{6.027510in}{1.858675in}}%
\pgfpathlineto{\pgfqpoint{6.023713in}{2.093318in}}%
\pgfpathlineto{\pgfqpoint{6.019916in}{2.141433in}}%
\pgfpathlineto{\pgfqpoint{6.016119in}{2.539706in}}%
\pgfpathlineto{\pgfqpoint{6.012322in}{2.192310in}}%
\pgfpathlineto{\pgfqpoint{6.008525in}{2.197212in}}%
\pgfpathlineto{\pgfqpoint{6.004728in}{2.342098in}}%
\pgfpathlineto{\pgfqpoint{6.000931in}{1.939828in}}%
\pgfpathlineto{\pgfqpoint{5.997134in}{2.315125in}}%
\pgfpathlineto{\pgfqpoint{5.993337in}{1.989321in}}%
\pgfpathlineto{\pgfqpoint{5.989540in}{2.227357in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{2.385821in}}%
\pgfpathlineto{\pgfqpoint{5.981946in}{2.324694in}}%
\pgfpathlineto{\pgfqpoint{5.978149in}{2.140125in}}%
\pgfpathlineto{\pgfqpoint{5.974352in}{2.406150in}}%
\pgfpathlineto{\pgfqpoint{5.970555in}{2.518603in}}%
\pgfpathlineto{\pgfqpoint{5.966758in}{2.177313in}}%
\pgfpathlineto{\pgfqpoint{5.962961in}{2.385118in}}%
\pgfpathlineto{\pgfqpoint{5.959164in}{2.604554in}}%
\pgfpathlineto{\pgfqpoint{5.955368in}{2.079148in}}%
\pgfpathlineto{\pgfqpoint{5.951571in}{2.244562in}}%
\pgfpathlineto{\pgfqpoint{5.947774in}{2.295846in}}%
\pgfpathlineto{\pgfqpoint{5.943977in}{2.328741in}}%
\pgfpathlineto{\pgfqpoint{5.940180in}{2.024037in}}%
\pgfpathlineto{\pgfqpoint{5.936383in}{2.249232in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{2.362333in}}%
\pgfpathlineto{\pgfqpoint{5.928789in}{2.047541in}}%
\pgfpathlineto{\pgfqpoint{5.924992in}{2.402010in}}%
\pgfpathlineto{\pgfqpoint{5.921195in}{1.817812in}}%
\pgfpathlineto{\pgfqpoint{5.917398in}{2.216262in}}%
\pgfpathlineto{\pgfqpoint{5.913601in}{2.263242in}}%
\pgfpathlineto{\pgfqpoint{5.909804in}{2.338234in}}%
\pgfpathlineto{\pgfqpoint{5.906007in}{2.058255in}}%
\pgfpathlineto{\pgfqpoint{5.902210in}{2.056067in}}%
\pgfpathlineto{\pgfqpoint{5.898413in}{1.888869in}}%
\pgfpathlineto{\pgfqpoint{5.894616in}{2.012999in}}%
\pgfpathlineto{\pgfqpoint{5.890819in}{2.112853in}}%
\pgfpathlineto{\pgfqpoint{5.887022in}{2.221569in}}%
\pgfpathlineto{\pgfqpoint{5.883225in}{2.329827in}}%
\pgfpathlineto{\pgfqpoint{5.879428in}{2.195026in}}%
\pgfpathlineto{\pgfqpoint{5.875632in}{2.143059in}}%
\pgfpathlineto{\pgfqpoint{5.871835in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{5.868038in}{2.135359in}}%
\pgfpathlineto{\pgfqpoint{5.864241in}{2.347345in}}%
\pgfpathlineto{\pgfqpoint{5.860444in}{2.215469in}}%
\pgfpathlineto{\pgfqpoint{5.856647in}{2.261664in}}%
\pgfpathlineto{\pgfqpoint{5.852850in}{2.545534in}}%
\pgfpathlineto{\pgfqpoint{5.849053in}{2.204325in}}%
\pgfpathlineto{\pgfqpoint{5.845256in}{2.052638in}}%
\pgfpathlineto{\pgfqpoint{5.841459in}{2.377520in}}%
\pgfpathlineto{\pgfqpoint{5.837662in}{2.910442in}}%
\pgfpathlineto{\pgfqpoint{5.833865in}{1.902001in}}%
\pgfpathlineto{\pgfqpoint{5.830068in}{2.035552in}}%
\pgfpathlineto{\pgfqpoint{5.826271in}{2.006560in}}%
\pgfpathlineto{\pgfqpoint{5.822474in}{2.267931in}}%
\pgfpathlineto{\pgfqpoint{5.818677in}{2.013406in}}%
\pgfpathlineto{\pgfqpoint{5.814880in}{1.999308in}}%
\pgfpathlineto{\pgfqpoint{5.811083in}{1.956760in}}%
\pgfpathlineto{\pgfqpoint{5.807286in}{2.373303in}}%
\pgfpathlineto{\pgfqpoint{5.803489in}{2.229714in}}%
\pgfpathlineto{\pgfqpoint{5.799693in}{2.526800in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.093184in}}%
\pgfpathlineto{\pgfqpoint{5.792099in}{2.153630in}}%
\pgfpathlineto{\pgfqpoint{5.788302in}{2.064000in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{2.331927in}}%
\pgfpathlineto{\pgfqpoint{5.780708in}{2.275981in}}%
\pgfpathlineto{\pgfqpoint{5.776911in}{2.112850in}}%
\pgfpathlineto{\pgfqpoint{5.773114in}{2.411702in}}%
\pgfpathlineto{\pgfqpoint{5.769317in}{2.388456in}}%
\pgfpathlineto{\pgfqpoint{5.765520in}{2.473286in}}%
\pgfpathlineto{\pgfqpoint{5.761723in}{2.250256in}}%
\pgfpathlineto{\pgfqpoint{5.757926in}{1.965024in}}%
\pgfpathlineto{\pgfqpoint{5.754129in}{2.023590in}}%
\pgfpathlineto{\pgfqpoint{5.750332in}{2.008509in}}%
\pgfpathlineto{\pgfqpoint{5.746535in}{2.219866in}}%
\pgfpathlineto{\pgfqpoint{5.742738in}{2.185742in}}%
\pgfpathlineto{\pgfqpoint{5.738941in}{2.137927in}}%
\pgfpathlineto{\pgfqpoint{5.735144in}{2.029410in}}%
\pgfpathlineto{\pgfqpoint{5.731347in}{2.356975in}}%
\pgfpathlineto{\pgfqpoint{5.727550in}{2.375971in}}%
\pgfpathlineto{\pgfqpoint{5.723753in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{5.719957in}{2.167411in}}%
\pgfpathlineto{\pgfqpoint{5.716160in}{2.373810in}}%
\pgfpathlineto{\pgfqpoint{5.712363in}{1.879950in}}%
\pgfpathlineto{\pgfqpoint{5.708566in}{2.293017in}}%
\pgfpathlineto{\pgfqpoint{5.704769in}{2.227415in}}%
\pgfpathlineto{\pgfqpoint{5.700972in}{1.966425in}}%
\pgfpathlineto{\pgfqpoint{5.697175in}{2.383398in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{2.970721in}}%
\pgfpathlineto{\pgfqpoint{5.689581in}{1.991690in}}%
\pgfpathlineto{\pgfqpoint{5.685784in}{2.262410in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.313308in}}%
\pgfpathlineto{\pgfqpoint{5.678190in}{2.355604in}}%
\pgfpathlineto{\pgfqpoint{5.674393in}{2.349985in}}%
\pgfpathlineto{\pgfqpoint{5.670596in}{2.151612in}}%
\pgfpathlineto{\pgfqpoint{5.666799in}{2.321878in}}%
\pgfpathlineto{\pgfqpoint{5.663002in}{2.129866in}}%
\pgfpathlineto{\pgfqpoint{5.659205in}{1.927555in}}%
\pgfpathlineto{\pgfqpoint{5.655408in}{2.082509in}}%
\pgfpathlineto{\pgfqpoint{5.651611in}{2.329737in}}%
\pgfpathlineto{\pgfqpoint{5.647814in}{2.397804in}}%
\pgfpathlineto{\pgfqpoint{5.644017in}{2.065423in}}%
\pgfpathlineto{\pgfqpoint{5.640221in}{2.092094in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{2.911244in}}%
\pgfpathlineto{\pgfqpoint{5.632627in}{2.259319in}}%
\pgfpathlineto{\pgfqpoint{5.628830in}{2.314905in}}%
\pgfpathlineto{\pgfqpoint{5.625033in}{2.169539in}}%
\pgfpathlineto{\pgfqpoint{5.621236in}{2.222787in}}%
\pgfpathlineto{\pgfqpoint{5.617439in}{2.298179in}}%
\pgfpathlineto{\pgfqpoint{5.613642in}{2.601973in}}%
\pgfpathlineto{\pgfqpoint{5.609845in}{2.276922in}}%
\pgfpathlineto{\pgfqpoint{5.606048in}{2.082543in}}%
\pgfpathlineto{\pgfqpoint{5.602251in}{2.072862in}}%
\pgfpathlineto{\pgfqpoint{5.598454in}{2.480608in}}%
\pgfpathlineto{\pgfqpoint{5.594657in}{2.381115in}}%
\pgfpathlineto{\pgfqpoint{5.590860in}{2.105654in}}%
\pgfpathlineto{\pgfqpoint{5.587063in}{2.313639in}}%
\pgfpathlineto{\pgfqpoint{5.583266in}{2.234393in}}%
\pgfpathlineto{\pgfqpoint{5.579469in}{2.176423in}}%
\pgfpathlineto{\pgfqpoint{5.575672in}{2.072959in}}%
\pgfpathlineto{\pgfqpoint{5.571875in}{2.545334in}}%
\pgfpathlineto{\pgfqpoint{5.568078in}{2.350619in}}%
\pgfpathlineto{\pgfqpoint{5.564282in}{2.486553in}}%
\pgfpathlineto{\pgfqpoint{5.560485in}{2.094450in}}%
\pgfpathlineto{\pgfqpoint{5.556688in}{2.069367in}}%
\pgfpathlineto{\pgfqpoint{5.552891in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{5.549094in}{2.948386in}}%
\pgfpathlineto{\pgfqpoint{5.545297in}{2.369007in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{2.562245in}}%
\pgfpathlineto{\pgfqpoint{5.537703in}{2.184290in}}%
\pgfpathlineto{\pgfqpoint{5.533906in}{2.237632in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{5.526312in}{2.001853in}}%
\pgfpathlineto{\pgfqpoint{5.522515in}{2.375849in}}%
\pgfpathlineto{\pgfqpoint{5.518718in}{2.150122in}}%
\pgfpathlineto{\pgfqpoint{5.514921in}{1.894941in}}%
\pgfpathlineto{\pgfqpoint{5.511124in}{2.129691in}}%
\pgfpathlineto{\pgfqpoint{5.507327in}{2.406778in}}%
\pgfpathlineto{\pgfqpoint{5.503530in}{2.124869in}}%
\pgfpathlineto{\pgfqpoint{5.499733in}{2.407727in}}%
\pgfpathlineto{\pgfqpoint{5.495936in}{2.207699in}}%
\pgfpathlineto{\pgfqpoint{5.492139in}{2.224398in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{2.480814in}}%
\pgfpathlineto{\pgfqpoint{5.484546in}{2.415664in}}%
\pgfpathlineto{\pgfqpoint{5.480749in}{2.568732in}}%
\pgfpathlineto{\pgfqpoint{5.476952in}{2.192054in}}%
\pgfpathlineto{\pgfqpoint{5.473155in}{2.232499in}}%
\pgfpathlineto{\pgfqpoint{5.469358in}{2.122651in}}%
\pgfpathlineto{\pgfqpoint{5.465561in}{2.210698in}}%
\pgfpathlineto{\pgfqpoint{5.461764in}{2.329391in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{2.177542in}}%
\pgfpathlineto{\pgfqpoint{5.454170in}{2.265704in}}%
\pgfpathlineto{\pgfqpoint{5.450373in}{2.209524in}}%
\pgfpathlineto{\pgfqpoint{5.446576in}{2.348916in}}%
\pgfpathlineto{\pgfqpoint{5.442779in}{2.541386in}}%
\pgfpathlineto{\pgfqpoint{5.438982in}{2.248325in}}%
\pgfpathlineto{\pgfqpoint{5.435185in}{2.451349in}}%
\pgfpathlineto{\pgfqpoint{5.431388in}{2.119607in}}%
\pgfpathlineto{\pgfqpoint{5.427591in}{2.124805in}}%
\pgfpathlineto{\pgfqpoint{5.423794in}{2.211669in}}%
\pgfpathlineto{\pgfqpoint{5.419997in}{2.175371in}}%
\pgfpathlineto{\pgfqpoint{5.416200in}{2.411479in}}%
\pgfpathlineto{\pgfqpoint{5.412403in}{2.317628in}}%
\pgfpathlineto{\pgfqpoint{5.408607in}{2.409578in}}%
\pgfpathlineto{\pgfqpoint{5.404810in}{2.582793in}}%
\pgfpathlineto{\pgfqpoint{5.401013in}{2.373850in}}%
\pgfpathlineto{\pgfqpoint{5.397216in}{2.112627in}}%
\pgfpathlineto{\pgfqpoint{5.393419in}{1.910764in}}%
\pgfpathlineto{\pgfqpoint{5.389622in}{1.848190in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{2.261696in}}%
\pgfpathlineto{\pgfqpoint{5.382028in}{1.983210in}}%
\pgfpathlineto{\pgfqpoint{5.378231in}{2.280287in}}%
\pgfpathlineto{\pgfqpoint{5.374434in}{1.923023in}}%
\pgfpathlineto{\pgfqpoint{5.370637in}{2.085991in}}%
\pgfpathlineto{\pgfqpoint{5.366840in}{2.191380in}}%
\pgfpathlineto{\pgfqpoint{5.363043in}{1.983801in}}%
\pgfpathlineto{\pgfqpoint{5.359246in}{2.260361in}}%
\pgfpathlineto{\pgfqpoint{5.355449in}{2.592116in}}%
\pgfpathlineto{\pgfqpoint{5.351652in}{2.331645in}}%
\pgfpathlineto{\pgfqpoint{5.347855in}{2.245506in}}%
\pgfpathlineto{\pgfqpoint{5.344058in}{2.244425in}}%
\pgfpathlineto{\pgfqpoint{5.340261in}{2.201548in}}%
\pgfpathlineto{\pgfqpoint{5.336464in}{2.250620in}}%
\pgfpathlineto{\pgfqpoint{5.332667in}{2.197632in}}%
\pgfpathlineto{\pgfqpoint{5.328871in}{2.120513in}}%
\pgfpathlineto{\pgfqpoint{5.325074in}{2.030426in}}%
\pgfpathlineto{\pgfqpoint{5.321277in}{2.202141in}}%
\pgfpathlineto{\pgfqpoint{5.317480in}{2.086108in}}%
\pgfpathlineto{\pgfqpoint{5.313683in}{2.034360in}}%
\pgfpathlineto{\pgfqpoint{5.309886in}{2.359639in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{2.061432in}}%
\pgfpathlineto{\pgfqpoint{5.302292in}{2.281547in}}%
\pgfpathlineto{\pgfqpoint{5.298495in}{2.244710in}}%
\pgfpathlineto{\pgfqpoint{5.294698in}{2.378457in}}%
\pgfpathlineto{\pgfqpoint{5.290901in}{2.018437in}}%
\pgfpathlineto{\pgfqpoint{5.287104in}{2.466997in}}%
\pgfpathlineto{\pgfqpoint{5.283307in}{2.114150in}}%
\pgfpathlineto{\pgfqpoint{5.279510in}{2.654446in}}%
\pgfpathlineto{\pgfqpoint{5.275713in}{2.807027in}}%
\pgfpathlineto{\pgfqpoint{5.271916in}{1.913695in}}%
\pgfpathlineto{\pgfqpoint{5.268119in}{2.196078in}}%
\pgfpathlineto{\pgfqpoint{5.264322in}{2.909144in}}%
\pgfpathlineto{\pgfqpoint{5.260525in}{2.238336in}}%
\pgfpathlineto{\pgfqpoint{5.256728in}{2.529771in}}%
\pgfpathlineto{\pgfqpoint{5.252931in}{2.074823in}}%
\pgfpathlineto{\pgfqpoint{5.249135in}{2.627390in}}%
\pgfpathlineto{\pgfqpoint{5.245338in}{2.132058in}}%
\pgfpathlineto{\pgfqpoint{5.241541in}{2.095338in}}%
\pgfpathlineto{\pgfqpoint{5.237744in}{2.408907in}}%
\pgfpathlineto{\pgfqpoint{5.233947in}{2.219131in}}%
\pgfpathlineto{\pgfqpoint{5.230150in}{2.462227in}}%
\pgfpathlineto{\pgfqpoint{5.226353in}{2.215391in}}%
\pgfpathlineto{\pgfqpoint{5.222556in}{2.076552in}}%
\pgfpathlineto{\pgfqpoint{5.218759in}{2.432351in}}%
\pgfpathlineto{\pgfqpoint{5.214962in}{2.460665in}}%
\pgfpathlineto{\pgfqpoint{5.211165in}{2.241687in}}%
\pgfpathlineto{\pgfqpoint{5.207368in}{2.495012in}}%
\pgfpathlineto{\pgfqpoint{5.203571in}{2.341512in}}%
\pgfpathlineto{\pgfqpoint{5.199774in}{2.172341in}}%
\pgfpathlineto{\pgfqpoint{5.195977in}{2.248702in}}%
\pgfpathlineto{\pgfqpoint{5.192180in}{2.367923in}}%
\pgfpathlineto{\pgfqpoint{5.188383in}{2.212130in}}%
\pgfpathlineto{\pgfqpoint{5.184586in}{2.134654in}}%
\pgfpathlineto{\pgfqpoint{5.180789in}{1.980850in}}%
\pgfpathlineto{\pgfqpoint{5.176992in}{2.704188in}}%
\pgfpathlineto{\pgfqpoint{5.173196in}{2.112030in}}%
\pgfpathlineto{\pgfqpoint{5.169399in}{2.187996in}}%
\pgfpathlineto{\pgfqpoint{5.165602in}{2.769667in}}%
\pgfpathlineto{\pgfqpoint{5.161805in}{2.157358in}}%
\pgfpathlineto{\pgfqpoint{5.158008in}{2.246876in}}%
\pgfpathlineto{\pgfqpoint{5.154211in}{2.132436in}}%
\pgfpathlineto{\pgfqpoint{5.150414in}{1.214650in}}%
\pgfpathlineto{\pgfqpoint{5.146617in}{1.844254in}}%
\pgfpathlineto{\pgfqpoint{5.142820in}{2.086149in}}%
\pgfpathlineto{\pgfqpoint{5.139023in}{2.934982in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{2.075837in}}%
\pgfpathlineto{\pgfqpoint{5.131429in}{2.464655in}}%
\pgfpathlineto{\pgfqpoint{5.127632in}{2.042839in}}%
\pgfpathlineto{\pgfqpoint{5.123835in}{2.275066in}}%
\pgfpathlineto{\pgfqpoint{5.120038in}{2.029561in}}%
\pgfpathlineto{\pgfqpoint{5.116241in}{2.326780in}}%
\pgfpathlineto{\pgfqpoint{5.112444in}{2.402690in}}%
\pgfpathlineto{\pgfqpoint{5.108647in}{2.515937in}}%
\pgfpathlineto{\pgfqpoint{5.104850in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{5.101053in}{2.022171in}}%
\pgfpathlineto{\pgfqpoint{5.097256in}{2.064349in}}%
\pgfpathlineto{\pgfqpoint{5.093460in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{5.089663in}{2.209047in}}%
\pgfpathlineto{\pgfqpoint{5.085866in}{2.257221in}}%
\pgfpathlineto{\pgfqpoint{5.082069in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{5.078272in}{2.282832in}}%
\pgfpathlineto{\pgfqpoint{5.074475in}{2.414711in}}%
\pgfpathlineto{\pgfqpoint{5.070678in}{1.964896in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{2.126933in}}%
\pgfpathlineto{\pgfqpoint{5.063084in}{2.342897in}}%
\pgfpathlineto{\pgfqpoint{5.059287in}{2.000800in}}%
\pgfpathlineto{\pgfqpoint{5.055490in}{2.066531in}}%
\pgfpathlineto{\pgfqpoint{5.051693in}{1.927157in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.494102in}}%
\pgfpathlineto{\pgfqpoint{5.044099in}{2.381083in}}%
\pgfpathlineto{\pgfqpoint{5.040302in}{2.195633in}}%
\pgfpathlineto{\pgfqpoint{5.036505in}{2.217583in}}%
\pgfpathlineto{\pgfqpoint{5.032708in}{2.004162in}}%
\pgfpathlineto{\pgfqpoint{5.028911in}{2.469914in}}%
\pgfpathlineto{\pgfqpoint{5.025114in}{2.193625in}}%
\pgfpathlineto{\pgfqpoint{5.021317in}{2.202819in}}%
\pgfpathlineto{\pgfqpoint{5.017520in}{2.182081in}}%
\pgfpathlineto{\pgfqpoint{5.013724in}{2.349076in}}%
\pgfpathlineto{\pgfqpoint{5.009927in}{2.125453in}}%
\pgfpathlineto{\pgfqpoint{5.006130in}{2.089501in}}%
\pgfpathlineto{\pgfqpoint{5.002333in}{2.305909in}}%
\pgfpathlineto{\pgfqpoint{4.998536in}{1.992668in}}%
\pgfpathlineto{\pgfqpoint{4.994739in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{4.990942in}{2.484230in}}%
\pgfpathlineto{\pgfqpoint{4.987145in}{2.237116in}}%
\pgfpathlineto{\pgfqpoint{4.983348in}{2.245110in}}%
\pgfpathlineto{\pgfqpoint{4.979551in}{2.166749in}}%
\pgfpathlineto{\pgfqpoint{4.975754in}{2.352622in}}%
\pgfpathlineto{\pgfqpoint{4.971957in}{2.084635in}}%
\pgfpathlineto{\pgfqpoint{4.968160in}{2.103170in}}%
\pgfpathlineto{\pgfqpoint{4.964363in}{1.860103in}}%
\pgfpathlineto{\pgfqpoint{4.960566in}{2.158133in}}%
\pgfpathlineto{\pgfqpoint{4.956769in}{2.018108in}}%
\pgfpathlineto{\pgfqpoint{4.952972in}{1.899741in}}%
\pgfpathlineto{\pgfqpoint{4.949175in}{2.292931in}}%
\pgfpathlineto{\pgfqpoint{4.945378in}{2.242088in}}%
\pgfpathlineto{\pgfqpoint{4.941581in}{2.250669in}}%
\pgfpathlineto{\pgfqpoint{4.937785in}{2.533889in}}%
\pgfpathlineto{\pgfqpoint{4.933988in}{2.500830in}}%
\pgfpathlineto{\pgfqpoint{4.930191in}{2.427136in}}%
\pgfpathlineto{\pgfqpoint{4.926394in}{2.406156in}}%
\pgfpathlineto{\pgfqpoint{4.922597in}{2.121478in}}%
\pgfpathlineto{\pgfqpoint{4.918800in}{2.182607in}}%
\pgfpathlineto{\pgfqpoint{4.915003in}{2.289135in}}%
\pgfpathlineto{\pgfqpoint{4.911206in}{2.116431in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{2.399361in}}%
\pgfpathlineto{\pgfqpoint{4.903612in}{2.397210in}}%
\pgfpathlineto{\pgfqpoint{4.899815in}{2.616885in}}%
\pgfpathlineto{\pgfqpoint{4.896018in}{2.081912in}}%
\pgfpathlineto{\pgfqpoint{4.892221in}{2.251609in}}%
\pgfpathlineto{\pgfqpoint{4.888424in}{2.058138in}}%
\pgfpathlineto{\pgfqpoint{4.884627in}{2.529724in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{2.296528in}}%
\pgfpathlineto{\pgfqpoint{4.877033in}{2.237619in}}%
\pgfpathlineto{\pgfqpoint{4.873236in}{2.112300in}}%
\pgfpathlineto{\pgfqpoint{4.869439in}{2.454182in}}%
\pgfpathlineto{\pgfqpoint{4.865642in}{2.148764in}}%
\pgfpathlineto{\pgfqpoint{4.861845in}{2.168810in}}%
\pgfpathlineto{\pgfqpoint{4.858049in}{2.230531in}}%
\pgfpathlineto{\pgfqpoint{4.854252in}{2.459121in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.394229in}}%
\pgfpathlineto{\pgfqpoint{4.846658in}{2.227719in}}%
\pgfpathlineto{\pgfqpoint{4.842861in}{1.905827in}}%
\pgfpathlineto{\pgfqpoint{4.839064in}{2.129634in}}%
\pgfpathlineto{\pgfqpoint{4.835267in}{2.392707in}}%
\pgfpathlineto{\pgfqpoint{4.831470in}{2.313701in}}%
\pgfpathlineto{\pgfqpoint{4.827673in}{2.026617in}}%
\pgfpathlineto{\pgfqpoint{4.823876in}{2.277455in}}%
\pgfpathlineto{\pgfqpoint{4.820079in}{2.356899in}}%
\pgfpathlineto{\pgfqpoint{4.816282in}{2.301266in}}%
\pgfpathlineto{\pgfqpoint{4.812485in}{2.237672in}}%
\pgfpathlineto{\pgfqpoint{4.808688in}{2.585843in}}%
\pgfpathlineto{\pgfqpoint{4.804891in}{2.154052in}}%
\pgfpathlineto{\pgfqpoint{4.801094in}{2.062050in}}%
\pgfpathlineto{\pgfqpoint{4.797297in}{2.310067in}}%
\pgfpathlineto{\pgfqpoint{4.793500in}{2.287238in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{2.186870in}}%
\pgfpathlineto{\pgfqpoint{4.785906in}{2.154521in}}%
\pgfpathlineto{\pgfqpoint{4.782109in}{2.721244in}}%
\pgfpathlineto{\pgfqpoint{4.778313in}{2.324885in}}%
\pgfpathlineto{\pgfqpoint{4.774516in}{2.298861in}}%
\pgfpathlineto{\pgfqpoint{4.770719in}{2.215962in}}%
\pgfpathlineto{\pgfqpoint{4.766922in}{2.277629in}}%
\pgfpathlineto{\pgfqpoint{4.763125in}{2.359541in}}%
\pgfpathlineto{\pgfqpoint{4.759328in}{2.264881in}}%
\pgfpathlineto{\pgfqpoint{4.755531in}{2.156916in}}%
\pgfpathlineto{\pgfqpoint{4.751734in}{2.636699in}}%
\pgfpathlineto{\pgfqpoint{4.747937in}{2.310783in}}%
\pgfpathlineto{\pgfqpoint{4.744140in}{2.204744in}}%
\pgfpathlineto{\pgfqpoint{4.740343in}{2.276589in}}%
\pgfpathlineto{\pgfqpoint{4.736546in}{2.345541in}}%
\pgfpathlineto{\pgfqpoint{4.732749in}{2.009980in}}%
\pgfpathlineto{\pgfqpoint{4.728952in}{1.971390in}}%
\pgfpathlineto{\pgfqpoint{4.725155in}{2.262068in}}%
\pgfpathlineto{\pgfqpoint{4.721358in}{2.220190in}}%
\pgfpathlineto{\pgfqpoint{4.717561in}{2.081787in}}%
\pgfpathlineto{\pgfqpoint{4.713764in}{2.344847in}}%
\pgfpathlineto{\pgfqpoint{4.709967in}{2.489777in}}%
\pgfpathlineto{\pgfqpoint{4.706170in}{2.275552in}}%
\pgfpathlineto{\pgfqpoint{4.702374in}{2.505400in}}%
\pgfpathlineto{\pgfqpoint{4.698577in}{2.086334in}}%
\pgfpathlineto{\pgfqpoint{4.694780in}{2.034259in}}%
\pgfpathlineto{\pgfqpoint{4.690983in}{2.087689in}}%
\pgfpathlineto{\pgfqpoint{4.687186in}{2.170215in}}%
\pgfpathlineto{\pgfqpoint{4.683389in}{1.916826in}}%
\pgfpathlineto{\pgfqpoint{4.679592in}{2.493672in}}%
\pgfpathlineto{\pgfqpoint{4.675795in}{2.023144in}}%
\pgfpathlineto{\pgfqpoint{4.671998in}{2.248059in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{2.522191in}}%
\pgfpathlineto{\pgfqpoint{4.664404in}{2.311831in}}%
\pgfpathlineto{\pgfqpoint{4.660607in}{2.302298in}}%
\pgfpathlineto{\pgfqpoint{4.656810in}{2.200583in}}%
\pgfpathlineto{\pgfqpoint{4.653013in}{2.170784in}}%
\pgfpathlineto{\pgfqpoint{4.649216in}{1.911602in}}%
\pgfpathlineto{\pgfqpoint{4.645419in}{2.483682in}}%
\pgfpathlineto{\pgfqpoint{4.641622in}{2.451862in}}%
\pgfpathlineto{\pgfqpoint{4.637825in}{2.012120in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{2.219236in}}%
\pgfpathlineto{\pgfqpoint{4.630231in}{1.987972in}}%
\pgfpathlineto{\pgfqpoint{4.626434in}{2.211789in}}%
\pgfpathlineto{\pgfqpoint{4.622638in}{2.236454in}}%
\pgfpathlineto{\pgfqpoint{4.618841in}{2.194141in}}%
\pgfpathlineto{\pgfqpoint{4.615044in}{2.185813in}}%
\pgfpathlineto{\pgfqpoint{4.611247in}{1.988158in}}%
\pgfpathlineto{\pgfqpoint{4.607450in}{2.533093in}}%
\pgfpathlineto{\pgfqpoint{4.603653in}{2.292330in}}%
\pgfpathlineto{\pgfqpoint{4.599856in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{4.596059in}{2.194486in}}%
\pgfpathlineto{\pgfqpoint{4.592262in}{2.019471in}}%
\pgfpathlineto{\pgfqpoint{4.588465in}{2.058353in}}%
\pgfpathlineto{\pgfqpoint{4.584668in}{2.289739in}}%
\pgfpathlineto{\pgfqpoint{4.580871in}{1.894618in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{2.033034in}}%
\pgfpathlineto{\pgfqpoint{4.573277in}{2.539396in}}%
\pgfpathlineto{\pgfqpoint{4.569480in}{2.209419in}}%
\pgfpathlineto{\pgfqpoint{4.565683in}{2.064242in}}%
\pgfpathlineto{\pgfqpoint{4.561886in}{2.245175in}}%
\pgfpathlineto{\pgfqpoint{4.558089in}{2.682801in}}%
\pgfpathlineto{\pgfqpoint{4.554292in}{2.266845in}}%
\pgfpathlineto{\pgfqpoint{4.550495in}{2.764634in}}%
\pgfpathlineto{\pgfqpoint{4.546698in}{2.226855in}}%
\pgfpathlineto{\pgfqpoint{4.542902in}{2.661125in}}%
\pgfpathlineto{\pgfqpoint{4.539105in}{2.232472in}}%
\pgfpathlineto{\pgfqpoint{4.535308in}{2.386472in}}%
\pgfpathlineto{\pgfqpoint{4.531511in}{2.294072in}}%
\pgfpathlineto{\pgfqpoint{4.527714in}{2.161754in}}%
\pgfpathlineto{\pgfqpoint{4.523917in}{2.540173in}}%
\pgfpathlineto{\pgfqpoint{4.520120in}{2.011654in}}%
\pgfpathlineto{\pgfqpoint{4.516323in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{4.512526in}{2.178143in}}%
\pgfpathlineto{\pgfqpoint{4.508729in}{2.162446in}}%
\pgfpathlineto{\pgfqpoint{4.504932in}{1.967230in}}%
\pgfpathlineto{\pgfqpoint{4.501135in}{2.521069in}}%
\pgfpathlineto{\pgfqpoint{4.497338in}{2.236436in}}%
\pgfpathlineto{\pgfqpoint{4.493541in}{2.023101in}}%
\pgfpathlineto{\pgfqpoint{4.489744in}{2.004154in}}%
\pgfpathlineto{\pgfqpoint{4.485947in}{2.394604in}}%
\pgfpathlineto{\pgfqpoint{4.482150in}{2.387741in}}%
\pgfpathlineto{\pgfqpoint{4.478353in}{2.181400in}}%
\pgfpathlineto{\pgfqpoint{4.474556in}{1.960929in}}%
\pgfpathlineto{\pgfqpoint{4.470759in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.466963in}{2.034821in}}%
\pgfpathlineto{\pgfqpoint{4.463166in}{2.180817in}}%
\pgfpathlineto{\pgfqpoint{4.459369in}{2.271703in}}%
\pgfpathlineto{\pgfqpoint{4.455572in}{1.943260in}}%
\pgfpathlineto{\pgfqpoint{4.451775in}{1.946248in}}%
\pgfpathlineto{\pgfqpoint{4.447978in}{2.026428in}}%
\pgfpathlineto{\pgfqpoint{4.444181in}{2.179241in}}%
\pgfpathlineto{\pgfqpoint{4.440384in}{2.112995in}}%
\pgfpathlineto{\pgfqpoint{4.436587in}{2.285524in}}%
\pgfpathlineto{\pgfqpoint{4.432790in}{2.560472in}}%
\pgfpathlineto{\pgfqpoint{4.428993in}{2.041868in}}%
\pgfpathlineto{\pgfqpoint{4.425196in}{2.029299in}}%
\pgfpathlineto{\pgfqpoint{4.421399in}{2.788829in}}%
\pgfpathlineto{\pgfqpoint{4.417602in}{2.180851in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.778867in}}%
\pgfpathlineto{\pgfqpoint{4.410008in}{2.366315in}}%
\pgfpathlineto{\pgfqpoint{4.406211in}{2.144082in}}%
\pgfpathlineto{\pgfqpoint{4.402414in}{2.119186in}}%
\pgfpathlineto{\pgfqpoint{4.398617in}{2.655535in}}%
\pgfpathlineto{\pgfqpoint{4.394820in}{2.402243in}}%
\pgfpathlineto{\pgfqpoint{4.391023in}{2.589135in}}%
\pgfpathlineto{\pgfqpoint{4.387227in}{2.366377in}}%
\pgfpathlineto{\pgfqpoint{4.383430in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{4.379633in}{2.311554in}}%
\pgfpathlineto{\pgfqpoint{4.375836in}{2.302905in}}%
\pgfpathlineto{\pgfqpoint{4.372039in}{2.095482in}}%
\pgfpathlineto{\pgfqpoint{4.368242in}{2.145033in}}%
\pgfpathlineto{\pgfqpoint{4.364445in}{2.100488in}}%
\pgfpathlineto{\pgfqpoint{4.360648in}{2.395445in}}%
\pgfpathlineto{\pgfqpoint{4.356851in}{2.206606in}}%
\pgfpathlineto{\pgfqpoint{4.353054in}{2.005658in}}%
\pgfpathlineto{\pgfqpoint{4.349257in}{2.160589in}}%
\pgfpathlineto{\pgfqpoint{4.345460in}{2.099464in}}%
\pgfpathlineto{\pgfqpoint{4.341663in}{2.667057in}}%
\pgfpathlineto{\pgfqpoint{4.337866in}{2.151083in}}%
\pgfpathlineto{\pgfqpoint{4.334069in}{2.313435in}}%
\pgfpathlineto{\pgfqpoint{4.330272in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{4.326475in}{2.616735in}}%
\pgfpathlineto{\pgfqpoint{4.322678in}{2.526765in}}%
\pgfpathlineto{\pgfqpoint{4.318881in}{2.169567in}}%
\pgfpathlineto{\pgfqpoint{4.315084in}{1.983308in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{2.050296in}}%
\pgfpathlineto{\pgfqpoint{4.307491in}{2.091927in}}%
\pgfpathlineto{\pgfqpoint{4.303694in}{2.263746in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.871436in}}%
\pgfpathlineto{\pgfqpoint{4.296100in}{1.957281in}}%
\pgfpathlineto{\pgfqpoint{4.292303in}{2.040640in}}%
\pgfpathlineto{\pgfqpoint{4.288506in}{2.110698in}}%
\pgfpathlineto{\pgfqpoint{4.284709in}{2.121380in}}%
\pgfpathlineto{\pgfqpoint{4.280912in}{2.479250in}}%
\pgfpathlineto{\pgfqpoint{4.277115in}{2.336232in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.692687in}}%
\pgfpathlineto{\pgfqpoint{4.269521in}{2.512527in}}%
\pgfpathlineto{\pgfqpoint{4.265724in}{2.078358in}}%
\pgfpathlineto{\pgfqpoint{4.261927in}{1.956542in}}%
\pgfpathlineto{\pgfqpoint{4.258130in}{2.298039in}}%
\pgfpathlineto{\pgfqpoint{4.254333in}{1.906589in}}%
\pgfpathlineto{\pgfqpoint{4.250536in}{2.155631in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{2.686348in}}%
\pgfpathlineto{\pgfqpoint{4.242942in}{1.964149in}}%
\pgfpathlineto{\pgfqpoint{4.239145in}{2.346467in}}%
\pgfpathlineto{\pgfqpoint{4.235348in}{2.059400in}}%
\pgfpathlineto{\pgfqpoint{4.231552in}{2.408467in}}%
\pgfpathlineto{\pgfqpoint{4.227755in}{2.326588in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{2.609831in}}%
\pgfpathlineto{\pgfqpoint{4.220161in}{2.039393in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.539789in}}%
\pgfpathlineto{\pgfqpoint{4.212567in}{2.347519in}}%
\pgfpathlineto{\pgfqpoint{4.208770in}{2.380368in}}%
\pgfpathlineto{\pgfqpoint{4.204973in}{2.313861in}}%
\pgfpathlineto{\pgfqpoint{4.201176in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{4.197379in}{2.077041in}}%
\pgfpathlineto{\pgfqpoint{4.193582in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{4.189785in}{2.046332in}}%
\pgfpathlineto{\pgfqpoint{4.185988in}{1.963289in}}%
\pgfpathlineto{\pgfqpoint{4.182191in}{2.241397in}}%
\pgfpathlineto{\pgfqpoint{4.178394in}{2.090235in}}%
\pgfpathlineto{\pgfqpoint{4.174597in}{2.327690in}}%
\pgfpathlineto{\pgfqpoint{4.170800in}{2.251634in}}%
\pgfpathlineto{\pgfqpoint{4.167003in}{2.105214in}}%
\pgfpathlineto{\pgfqpoint{4.163206in}{2.256978in}}%
\pgfpathlineto{\pgfqpoint{4.159409in}{2.947626in}}%
\pgfpathlineto{\pgfqpoint{4.155612in}{1.831615in}}%
\pgfpathlineto{\pgfqpoint{4.151816in}{2.228239in}}%
\pgfpathlineto{\pgfqpoint{4.148019in}{2.177246in}}%
\pgfpathlineto{\pgfqpoint{4.144222in}{2.251709in}}%
\pgfpathlineto{\pgfqpoint{4.140425in}{2.275377in}}%
\pgfpathlineto{\pgfqpoint{4.136628in}{2.286064in}}%
\pgfpathlineto{\pgfqpoint{4.132831in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{4.129034in}{2.134873in}}%
\pgfpathlineto{\pgfqpoint{4.125237in}{1.828074in}}%
\pgfpathlineto{\pgfqpoint{4.121440in}{2.292489in}}%
\pgfpathlineto{\pgfqpoint{4.117643in}{2.379226in}}%
\pgfpathlineto{\pgfqpoint{4.113846in}{2.342965in}}%
\pgfpathlineto{\pgfqpoint{4.110049in}{1.985046in}}%
\pgfpathlineto{\pgfqpoint{4.106252in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.102455in}{2.311317in}}%
\pgfpathlineto{\pgfqpoint{4.098658in}{2.089940in}}%
\pgfpathlineto{\pgfqpoint{4.094861in}{2.162683in}}%
\pgfpathlineto{\pgfqpoint{4.091064in}{1.901336in}}%
\pgfpathlineto{\pgfqpoint{4.087267in}{2.411374in}}%
\pgfpathlineto{\pgfqpoint{4.083470in}{2.122416in}}%
\pgfpathlineto{\pgfqpoint{4.079673in}{2.173072in}}%
\pgfpathlineto{\pgfqpoint{4.075877in}{2.074858in}}%
\pgfpathlineto{\pgfqpoint{4.072080in}{2.379706in}}%
\pgfpathlineto{\pgfqpoint{4.068283in}{2.247818in}}%
\pgfpathlineto{\pgfqpoint{4.064486in}{2.284731in}}%
\pgfpathlineto{\pgfqpoint{4.060689in}{1.921639in}}%
\pgfpathlineto{\pgfqpoint{4.056892in}{2.610831in}}%
\pgfpathlineto{\pgfqpoint{4.053095in}{2.131967in}}%
\pgfpathlineto{\pgfqpoint{4.049298in}{2.214059in}}%
\pgfpathlineto{\pgfqpoint{4.045501in}{2.693789in}}%
\pgfpathlineto{\pgfqpoint{4.041704in}{2.297405in}}%
\pgfpathlineto{\pgfqpoint{4.037907in}{2.099841in}}%
\pgfpathlineto{\pgfqpoint{4.034110in}{2.705898in}}%
\pgfpathlineto{\pgfqpoint{4.030313in}{2.388652in}}%
\pgfpathlineto{\pgfqpoint{4.026516in}{1.891191in}}%
\pgfpathlineto{\pgfqpoint{4.022719in}{2.666400in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{2.125702in}}%
\pgfpathlineto{\pgfqpoint{4.011328in}{2.180122in}}%
\pgfpathlineto{\pgfqpoint{4.007531in}{2.042326in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{2.399574in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{1.909926in}}%
\pgfpathlineto{\pgfqpoint{3.996141in}{2.443413in}}%
\pgfpathlineto{\pgfqpoint{3.992344in}{2.094826in}}%
\pgfpathlineto{\pgfqpoint{3.988547in}{2.532392in}}%
\pgfpathlineto{\pgfqpoint{3.984750in}{2.476330in}}%
\pgfpathlineto{\pgfqpoint{3.980953in}{2.290870in}}%
\pgfpathlineto{\pgfqpoint{3.977156in}{2.215210in}}%
\pgfpathlineto{\pgfqpoint{3.973359in}{2.043143in}}%
\pgfpathlineto{\pgfqpoint{3.969562in}{2.256463in}}%
\pgfpathlineto{\pgfqpoint{3.965765in}{2.062529in}}%
\pgfpathlineto{\pgfqpoint{3.961968in}{2.038974in}}%
\pgfpathlineto{\pgfqpoint{3.958171in}{2.557134in}}%
\pgfpathlineto{\pgfqpoint{3.954374in}{2.394727in}}%
\pgfpathlineto{\pgfqpoint{3.950577in}{2.041226in}}%
\pgfpathlineto{\pgfqpoint{3.946780in}{2.171772in}}%
\pgfpathlineto{\pgfqpoint{3.942983in}{2.167618in}}%
\pgfpathlineto{\pgfqpoint{3.939186in}{2.093262in}}%
\pgfpathlineto{\pgfqpoint{3.935389in}{2.303071in}}%
\pgfpathlineto{\pgfqpoint{3.931592in}{2.309062in}}%
\pgfpathlineto{\pgfqpoint{3.927795in}{2.530438in}}%
\pgfpathlineto{\pgfqpoint{3.923998in}{2.734398in}}%
\pgfpathlineto{\pgfqpoint{3.920201in}{2.276938in}}%
\pgfpathlineto{\pgfqpoint{3.916405in}{2.186945in}}%
\pgfpathlineto{\pgfqpoint{3.912608in}{2.474541in}}%
\pgfpathlineto{\pgfqpoint{3.908811in}{2.389018in}}%
\pgfpathlineto{\pgfqpoint{3.905014in}{2.181325in}}%
\pgfpathlineto{\pgfqpoint{3.901217in}{2.148364in}}%
\pgfpathlineto{\pgfqpoint{3.897420in}{2.076647in}}%
\pgfpathlineto{\pgfqpoint{3.893623in}{2.225406in}}%
\pgfpathlineto{\pgfqpoint{3.889826in}{2.269391in}}%
\pgfpathlineto{\pgfqpoint{3.886029in}{2.471168in}}%
\pgfpathlineto{\pgfqpoint{3.882232in}{2.092628in}}%
\pgfpathlineto{\pgfqpoint{3.878435in}{2.157500in}}%
\pgfpathlineto{\pgfqpoint{3.874638in}{2.177202in}}%
\pgfpathlineto{\pgfqpoint{3.870841in}{2.410965in}}%
\pgfpathlineto{\pgfqpoint{3.867044in}{2.319620in}}%
\pgfpathlineto{\pgfqpoint{3.863247in}{1.936274in}}%
\pgfpathlineto{\pgfqpoint{3.859450in}{2.508567in}}%
\pgfpathlineto{\pgfqpoint{3.855653in}{2.583982in}}%
\pgfpathlineto{\pgfqpoint{3.851856in}{1.833766in}}%
\pgfpathlineto{\pgfqpoint{3.848059in}{2.771452in}}%
\pgfpathlineto{\pgfqpoint{3.844262in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.840466in}{2.215736in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{2.060921in}}%
\pgfpathlineto{\pgfqpoint{3.832872in}{2.111501in}}%
\pgfpathlineto{\pgfqpoint{3.829075in}{2.639631in}}%
\pgfpathlineto{\pgfqpoint{3.825278in}{2.605165in}}%
\pgfpathlineto{\pgfqpoint{3.821481in}{2.239419in}}%
\pgfpathlineto{\pgfqpoint{3.817684in}{2.352397in}}%
\pgfpathlineto{\pgfqpoint{3.813887in}{2.571063in}}%
\pgfpathlineto{\pgfqpoint{3.810090in}{2.207860in}}%
\pgfpathlineto{\pgfqpoint{3.806293in}{2.251505in}}%
\pgfpathlineto{\pgfqpoint{3.802496in}{2.244202in}}%
\pgfpathlineto{\pgfqpoint{3.798699in}{2.756285in}}%
\pgfpathlineto{\pgfqpoint{3.794902in}{1.909781in}}%
\pgfpathlineto{\pgfqpoint{3.791105in}{2.305972in}}%
\pgfpathlineto{\pgfqpoint{3.787308in}{2.363939in}}%
\pgfpathlineto{\pgfqpoint{3.783511in}{2.257348in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.010472in}}%
\pgfpathlineto{\pgfqpoint{3.775917in}{2.125043in}}%
\pgfpathlineto{\pgfqpoint{3.772120in}{2.292558in}}%
\pgfpathlineto{\pgfqpoint{3.768323in}{2.286550in}}%
\pgfpathlineto{\pgfqpoint{3.764526in}{1.995946in}}%
\pgfpathlineto{\pgfqpoint{3.760730in}{2.112193in}}%
\pgfpathlineto{\pgfqpoint{3.756933in}{2.118737in}}%
\pgfpathlineto{\pgfqpoint{3.753136in}{2.150121in}}%
\pgfpathlineto{\pgfqpoint{3.749339in}{2.225265in}}%
\pgfpathlineto{\pgfqpoint{3.745542in}{2.195895in}}%
\pgfpathlineto{\pgfqpoint{3.741745in}{1.993246in}}%
\pgfpathlineto{\pgfqpoint{3.737948in}{2.532450in}}%
\pgfpathlineto{\pgfqpoint{3.734151in}{2.288665in}}%
\pgfpathlineto{\pgfqpoint{3.730354in}{2.302366in}}%
\pgfpathlineto{\pgfqpoint{3.726557in}{2.102422in}}%
\pgfpathlineto{\pgfqpoint{3.722760in}{1.987827in}}%
\pgfpathlineto{\pgfqpoint{3.718963in}{1.899633in}}%
\pgfpathlineto{\pgfqpoint{3.715166in}{2.105732in}}%
\pgfpathlineto{\pgfqpoint{3.711369in}{2.602165in}}%
\pgfpathlineto{\pgfqpoint{3.707572in}{2.486644in}}%
\pgfpathlineto{\pgfqpoint{3.703775in}{2.300423in}}%
\pgfpathlineto{\pgfqpoint{3.699978in}{2.433503in}}%
\pgfpathlineto{\pgfqpoint{3.696181in}{2.350737in}}%
\pgfpathlineto{\pgfqpoint{3.692384in}{2.378209in}}%
\pgfpathlineto{\pgfqpoint{3.688587in}{2.029623in}}%
\pgfpathlineto{\pgfqpoint{3.684790in}{1.998794in}}%
\pgfpathlineto{\pgfqpoint{3.680994in}{2.213924in}}%
\pgfpathlineto{\pgfqpoint{3.677197in}{2.275878in}}%
\pgfpathlineto{\pgfqpoint{3.673400in}{2.244878in}}%
\pgfpathlineto{\pgfqpoint{3.669603in}{2.282403in}}%
\pgfpathlineto{\pgfqpoint{3.665806in}{2.072834in}}%
\pgfpathlineto{\pgfqpoint{3.662009in}{2.853361in}}%
\pgfpathlineto{\pgfqpoint{3.658212in}{2.242591in}}%
\pgfpathlineto{\pgfqpoint{3.654415in}{2.224098in}}%
\pgfpathlineto{\pgfqpoint{3.650618in}{2.017349in}}%
\pgfpathlineto{\pgfqpoint{3.646821in}{2.166421in}}%
\pgfpathlineto{\pgfqpoint{3.643024in}{2.028328in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{2.596766in}}%
\pgfpathlineto{\pgfqpoint{3.635430in}{2.433419in}}%
\pgfpathlineto{\pgfqpoint{3.631633in}{2.175180in}}%
\pgfpathlineto{\pgfqpoint{3.627836in}{2.444588in}}%
\pgfpathlineto{\pgfqpoint{3.624039in}{2.279627in}}%
\pgfpathlineto{\pgfqpoint{3.620242in}{2.117930in}}%
\pgfpathlineto{\pgfqpoint{3.616445in}{2.525613in}}%
\pgfpathlineto{\pgfqpoint{3.612648in}{1.900830in}}%
\pgfpathlineto{\pgfqpoint{3.608851in}{2.173587in}}%
\pgfpathlineto{\pgfqpoint{3.605055in}{2.405506in}}%
\pgfpathlineto{\pgfqpoint{3.601258in}{2.533851in}}%
\pgfpathlineto{\pgfqpoint{3.597461in}{2.203962in}}%
\pgfpathlineto{\pgfqpoint{3.593664in}{2.150091in}}%
\pgfpathlineto{\pgfqpoint{3.589867in}{2.114186in}}%
\pgfpathlineto{\pgfqpoint{3.586070in}{2.209543in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{2.224121in}}%
\pgfpathlineto{\pgfqpoint{3.578476in}{2.237800in}}%
\pgfpathlineto{\pgfqpoint{3.574679in}{2.498951in}}%
\pgfpathlineto{\pgfqpoint{3.570882in}{2.018786in}}%
\pgfpathlineto{\pgfqpoint{3.567085in}{2.268526in}}%
\pgfpathlineto{\pgfqpoint{3.563288in}{2.229072in}}%
\pgfpathlineto{\pgfqpoint{3.559491in}{2.290471in}}%
\pgfpathlineto{\pgfqpoint{3.555694in}{2.181958in}}%
\pgfpathlineto{\pgfqpoint{3.551897in}{2.158701in}}%
\pgfpathlineto{\pgfqpoint{3.548100in}{2.299312in}}%
\pgfpathlineto{\pgfqpoint{3.544303in}{2.472556in}}%
\pgfpathlineto{\pgfqpoint{3.540506in}{2.178508in}}%
\pgfpathlineto{\pgfqpoint{3.536709in}{2.242743in}}%
\pgfpathlineto{\pgfqpoint{3.532912in}{2.137519in}}%
\pgfpathlineto{\pgfqpoint{3.529115in}{2.286297in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{2.384391in}}%
\pgfpathlineto{\pgfqpoint{3.521522in}{2.129633in}}%
\pgfpathlineto{\pgfqpoint{3.517725in}{1.927700in}}%
\pgfpathlineto{\pgfqpoint{3.513928in}{2.117141in}}%
\pgfpathlineto{\pgfqpoint{3.510131in}{2.093482in}}%
\pgfpathlineto{\pgfqpoint{3.506334in}{2.251072in}}%
\pgfpathlineto{\pgfqpoint{3.502537in}{2.461632in}}%
\pgfpathlineto{\pgfqpoint{3.498740in}{2.352596in}}%
\pgfpathlineto{\pgfqpoint{3.494943in}{1.950499in}}%
\pgfpathlineto{\pgfqpoint{3.491146in}{2.809858in}}%
\pgfpathlineto{\pgfqpoint{3.487349in}{2.466870in}}%
\pgfpathlineto{\pgfqpoint{3.483552in}{2.200411in}}%
\pgfpathlineto{\pgfqpoint{3.479755in}{2.339697in}}%
\pgfpathlineto{\pgfqpoint{3.475958in}{2.352774in}}%
\pgfpathlineto{\pgfqpoint{3.472161in}{2.270323in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.241262in}}%
\pgfpathlineto{\pgfqpoint{3.464567in}{2.038305in}}%
\pgfpathlineto{\pgfqpoint{3.460770in}{2.642430in}}%
\pgfpathlineto{\pgfqpoint{3.456973in}{2.114186in}}%
\pgfpathlineto{\pgfqpoint{3.453176in}{2.077792in}}%
\pgfpathlineto{\pgfqpoint{3.449379in}{2.626974in}}%
\pgfpathlineto{\pgfqpoint{3.445583in}{2.352129in}}%
\pgfpathlineto{\pgfqpoint{3.441786in}{2.300618in}}%
\pgfpathlineto{\pgfqpoint{3.437989in}{2.252506in}}%
\pgfpathlineto{\pgfqpoint{3.434192in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{3.430395in}{2.160337in}}%
\pgfpathlineto{\pgfqpoint{3.426598in}{2.327695in}}%
\pgfpathlineto{\pgfqpoint{3.422801in}{2.184278in}}%
\pgfpathlineto{\pgfqpoint{3.419004in}{2.246426in}}%
\pgfpathlineto{\pgfqpoint{3.415207in}{2.361724in}}%
\pgfpathlineto{\pgfqpoint{3.411410in}{2.471622in}}%
\pgfpathlineto{\pgfqpoint{3.407613in}{2.403185in}}%
\pgfpathlineto{\pgfqpoint{3.403816in}{2.255964in}}%
\pgfpathlineto{\pgfqpoint{3.400019in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{2.365037in}}%
\pgfpathlineto{\pgfqpoint{3.392425in}{2.334668in}}%
\pgfpathlineto{\pgfqpoint{3.388628in}{2.406569in}}%
\pgfpathlineto{\pgfqpoint{3.384831in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{3.381034in}{2.232110in}}%
\pgfpathlineto{\pgfqpoint{3.377237in}{2.261525in}}%
\pgfpathlineto{\pgfqpoint{3.373440in}{2.229117in}}%
\pgfpathlineto{\pgfqpoint{3.369644in}{2.188649in}}%
\pgfpathlineto{\pgfqpoint{3.365847in}{2.167720in}}%
\pgfpathlineto{\pgfqpoint{3.362050in}{2.458994in}}%
\pgfpathlineto{\pgfqpoint{3.358253in}{2.256634in}}%
\pgfpathlineto{\pgfqpoint{3.354456in}{2.180924in}}%
\pgfpathlineto{\pgfqpoint{3.350659in}{1.794414in}}%
\pgfpathlineto{\pgfqpoint{3.346862in}{1.873297in}}%
\pgfpathlineto{\pgfqpoint{3.343065in}{2.428511in}}%
\pgfpathlineto{\pgfqpoint{3.339268in}{2.786274in}}%
\pgfpathlineto{\pgfqpoint{3.335471in}{2.295289in}}%
\pgfpathlineto{\pgfqpoint{3.331674in}{1.958917in}}%
\pgfpathlineto{\pgfqpoint{3.327877in}{2.334341in}}%
\pgfpathlineto{\pgfqpoint{3.324080in}{2.129575in}}%
\pgfpathlineto{\pgfqpoint{3.320283in}{2.141282in}}%
\pgfpathlineto{\pgfqpoint{3.316486in}{2.076244in}}%
\pgfpathlineto{\pgfqpoint{3.312689in}{2.308065in}}%
\pgfpathlineto{\pgfqpoint{3.308892in}{2.193552in}}%
\pgfpathlineto{\pgfqpoint{3.305095in}{1.982741in}}%
\pgfpathlineto{\pgfqpoint{3.301298in}{2.181267in}}%
\pgfpathlineto{\pgfqpoint{3.297501in}{2.838170in}}%
\pgfpathlineto{\pgfqpoint{3.293704in}{2.079186in}}%
\pgfpathlineto{\pgfqpoint{3.289908in}{2.027100in}}%
\pgfpathlineto{\pgfqpoint{3.286111in}{2.620462in}}%
\pgfpathlineto{\pgfqpoint{3.282314in}{2.090764in}}%
\pgfpathlineto{\pgfqpoint{3.278517in}{2.237032in}}%
\pgfpathlineto{\pgfqpoint{3.274720in}{2.234432in}}%
\pgfpathlineto{\pgfqpoint{3.270923in}{2.041273in}}%
\pgfpathlineto{\pgfqpoint{3.267126in}{2.074599in}}%
\pgfpathlineto{\pgfqpoint{3.263329in}{1.895528in}}%
\pgfpathlineto{\pgfqpoint{3.259532in}{2.295605in}}%
\pgfpathlineto{\pgfqpoint{3.255735in}{2.632478in}}%
\pgfpathlineto{\pgfqpoint{3.251938in}{1.987810in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{2.359075in}}%
\pgfpathlineto{\pgfqpoint{3.244344in}{2.138083in}}%
\pgfpathlineto{\pgfqpoint{3.240547in}{2.218482in}}%
\pgfpathlineto{\pgfqpoint{3.236750in}{2.170621in}}%
\pgfpathlineto{\pgfqpoint{3.232953in}{2.347524in}}%
\pgfpathlineto{\pgfqpoint{3.229156in}{2.361512in}}%
\pgfpathlineto{\pgfqpoint{3.225359in}{2.280063in}}%
\pgfpathlineto{\pgfqpoint{3.221562in}{2.417832in}}%
\pgfpathlineto{\pgfqpoint{3.217765in}{2.281659in}}%
\pgfpathlineto{\pgfqpoint{3.213969in}{2.462141in}}%
\pgfpathlineto{\pgfqpoint{3.210172in}{2.442920in}}%
\pgfpathlineto{\pgfqpoint{3.206375in}{2.268696in}}%
\pgfpathlineto{\pgfqpoint{3.202578in}{2.345137in}}%
\pgfpathlineto{\pgfqpoint{3.198781in}{2.035951in}}%
\pgfpathlineto{\pgfqpoint{3.194984in}{2.166304in}}%
\pgfpathlineto{\pgfqpoint{3.191187in}{2.291655in}}%
\pgfpathlineto{\pgfqpoint{3.187390in}{2.336212in}}%
\pgfpathlineto{\pgfqpoint{3.183593in}{2.237560in}}%
\pgfpathlineto{\pgfqpoint{3.179796in}{1.937921in}}%
\pgfpathlineto{\pgfqpoint{3.175999in}{2.344769in}}%
\pgfpathlineto{\pgfqpoint{3.172202in}{2.182659in}}%
\pgfpathlineto{\pgfqpoint{3.168405in}{2.010495in}}%
\pgfpathlineto{\pgfqpoint{3.164608in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{3.160811in}{2.247400in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{2.234010in}}%
\pgfpathlineto{\pgfqpoint{3.153217in}{2.259094in}}%
\pgfpathlineto{\pgfqpoint{3.149420in}{2.266502in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.299031in}}%
\pgfpathlineto{\pgfqpoint{3.141826in}{1.888902in}}%
\pgfpathlineto{\pgfqpoint{3.138029in}{2.207551in}}%
\pgfpathlineto{\pgfqpoint{3.134233in}{2.261853in}}%
\pgfpathlineto{\pgfqpoint{3.130436in}{2.239317in}}%
\pgfpathlineto{\pgfqpoint{3.126639in}{2.145430in}}%
\pgfpathlineto{\pgfqpoint{3.122842in}{2.736621in}}%
\pgfpathlineto{\pgfqpoint{3.119045in}{2.320709in}}%
\pgfpathlineto{\pgfqpoint{3.115248in}{2.285058in}}%
\pgfpathlineto{\pgfqpoint{3.111451in}{1.981437in}}%
\pgfpathlineto{\pgfqpoint{3.107654in}{1.899081in}}%
\pgfpathlineto{\pgfqpoint{3.103857in}{2.354006in}}%
\pgfpathlineto{\pgfqpoint{3.100060in}{2.188498in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{2.303964in}}%
\pgfpathlineto{\pgfqpoint{3.092466in}{2.443854in}}%
\pgfpathlineto{\pgfqpoint{3.088669in}{2.923054in}}%
\pgfpathlineto{\pgfqpoint{3.084872in}{2.229315in}}%
\pgfpathlineto{\pgfqpoint{3.081075in}{2.232197in}}%
\pgfpathlineto{\pgfqpoint{3.077278in}{2.050113in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{2.033299in}}%
\pgfpathlineto{\pgfqpoint{3.069684in}{2.360873in}}%
\pgfpathlineto{\pgfqpoint{3.065887in}{2.194526in}}%
\pgfpathlineto{\pgfqpoint{3.062090in}{2.246292in}}%
\pgfpathlineto{\pgfqpoint{3.058293in}{2.085154in}}%
\pgfpathlineto{\pgfqpoint{3.054497in}{2.499083in}}%
\pgfpathlineto{\pgfqpoint{3.050700in}{2.006345in}}%
\pgfpathlineto{\pgfqpoint{3.046903in}{2.341551in}}%
\pgfpathlineto{\pgfqpoint{3.043106in}{2.385119in}}%
\pgfpathlineto{\pgfqpoint{3.039309in}{2.147902in}}%
\pgfpathlineto{\pgfqpoint{3.035512in}{2.227660in}}%
\pgfpathlineto{\pgfqpoint{3.031715in}{2.091808in}}%
\pgfpathlineto{\pgfqpoint{3.027918in}{2.261971in}}%
\pgfpathlineto{\pgfqpoint{3.024121in}{1.839991in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{2.307394in}}%
\pgfpathlineto{\pgfqpoint{3.016527in}{2.359107in}}%
\pgfpathlineto{\pgfqpoint{3.012730in}{2.142835in}}%
\pgfpathlineto{\pgfqpoint{3.008933in}{2.457180in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{2.350229in}}%
\pgfpathlineto{\pgfqpoint{3.001339in}{2.041380in}}%
\pgfpathlineto{\pgfqpoint{2.997542in}{2.684609in}}%
\pgfpathlineto{\pgfqpoint{2.993745in}{2.310926in}}%
\pgfpathlineto{\pgfqpoint{2.989948in}{2.398202in}}%
\pgfpathlineto{\pgfqpoint{2.986151in}{2.342271in}}%
\pgfpathlineto{\pgfqpoint{2.982354in}{2.155132in}}%
\pgfpathlineto{\pgfqpoint{2.978558in}{2.092159in}}%
\pgfpathlineto{\pgfqpoint{2.974761in}{2.152920in}}%
\pgfpathlineto{\pgfqpoint{2.970964in}{2.288299in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{2.491995in}}%
\pgfpathlineto{\pgfqpoint{2.963370in}{2.008257in}}%
\pgfpathlineto{\pgfqpoint{2.959573in}{2.335700in}}%
\pgfpathlineto{\pgfqpoint{2.955776in}{2.252920in}}%
\pgfpathlineto{\pgfqpoint{2.951979in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{2.068174in}}%
\pgfpathlineto{\pgfqpoint{2.944385in}{2.470929in}}%
\pgfpathlineto{\pgfqpoint{2.940588in}{2.070409in}}%
\pgfpathlineto{\pgfqpoint{2.936791in}{2.240734in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{2.243732in}}%
\pgfpathlineto{\pgfqpoint{2.929197in}{2.576486in}}%
\pgfpathlineto{\pgfqpoint{2.925400in}{2.519600in}}%
\pgfpathlineto{\pgfqpoint{2.921603in}{2.474613in}}%
\pgfpathlineto{\pgfqpoint{2.917806in}{2.146706in}}%
\pgfpathlineto{\pgfqpoint{2.914009in}{2.397562in}}%
\pgfpathlineto{\pgfqpoint{2.910212in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.906415in}{2.261498in}}%
\pgfpathlineto{\pgfqpoint{2.902618in}{2.304359in}}%
\pgfpathlineto{\pgfqpoint{2.898822in}{1.961630in}}%
\pgfpathlineto{\pgfqpoint{2.895025in}{2.285550in}}%
\pgfpathlineto{\pgfqpoint{2.891228in}{2.302126in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{2.426108in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{2.537889in}}%
\pgfpathlineto{\pgfqpoint{2.879837in}{2.205036in}}%
\pgfpathlineto{\pgfqpoint{2.876040in}{2.302789in}}%
\pgfpathlineto{\pgfqpoint{2.872243in}{2.163712in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{2.278799in}}%
\pgfpathlineto{\pgfqpoint{2.864649in}{2.602807in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{2.209060in}}%
\pgfpathlineto{\pgfqpoint{2.857055in}{2.021189in}}%
\pgfpathlineto{\pgfqpoint{2.853258in}{2.017659in}}%
\pgfpathlineto{\pgfqpoint{2.849461in}{2.048955in}}%
\pgfpathlineto{\pgfqpoint{2.845664in}{2.333556in}}%
\pgfpathlineto{\pgfqpoint{2.841867in}{2.280084in}}%
\pgfpathlineto{\pgfqpoint{2.838070in}{2.118262in}}%
\pgfpathlineto{\pgfqpoint{2.834273in}{2.255627in}}%
\pgfpathlineto{\pgfqpoint{2.830476in}{2.624238in}}%
\pgfpathlineto{\pgfqpoint{2.826679in}{2.343387in}}%
\pgfpathlineto{\pgfqpoint{2.822882in}{2.297298in}}%
\pgfpathlineto{\pgfqpoint{2.819086in}{2.335330in}}%
\pgfpathlineto{\pgfqpoint{2.815289in}{2.074138in}}%
\pgfpathlineto{\pgfqpoint{2.811492in}{2.265954in}}%
\pgfpathlineto{\pgfqpoint{2.807695in}{2.848665in}}%
\pgfpathlineto{\pgfqpoint{2.803898in}{2.043477in}}%
\pgfpathlineto{\pgfqpoint{2.800101in}{2.050630in}}%
\pgfpathlineto{\pgfqpoint{2.796304in}{2.313328in}}%
\pgfpathlineto{\pgfqpoint{2.792507in}{2.229994in}}%
\pgfpathlineto{\pgfqpoint{2.788710in}{2.206648in}}%
\pgfpathlineto{\pgfqpoint{2.784913in}{2.038604in}}%
\pgfpathlineto{\pgfqpoint{2.781116in}{2.427955in}}%
\pgfpathlineto{\pgfqpoint{2.777319in}{2.311193in}}%
\pgfpathlineto{\pgfqpoint{2.773522in}{1.916926in}}%
\pgfpathlineto{\pgfqpoint{2.769725in}{2.038217in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.521491in}}%
\pgfpathlineto{\pgfqpoint{2.762131in}{2.345447in}}%
\pgfpathlineto{\pgfqpoint{2.758334in}{2.504886in}}%
\pgfpathlineto{\pgfqpoint{2.754537in}{2.179052in}}%
\pgfpathlineto{\pgfqpoint{2.750740in}{2.622713in}}%
\pgfpathlineto{\pgfqpoint{2.746943in}{2.079819in}}%
\pgfpathlineto{\pgfqpoint{2.743147in}{2.225856in}}%
\pgfpathlineto{\pgfqpoint{2.739350in}{2.146699in}}%
\pgfpathlineto{\pgfqpoint{2.735553in}{2.184184in}}%
\pgfpathlineto{\pgfqpoint{2.731756in}{2.246777in}}%
\pgfpathlineto{\pgfqpoint{2.727959in}{1.956604in}}%
\pgfpathlineto{\pgfqpoint{2.724162in}{2.127879in}}%
\pgfpathlineto{\pgfqpoint{2.720365in}{2.050073in}}%
\pgfpathlineto{\pgfqpoint{2.716568in}{1.978487in}}%
\pgfpathlineto{\pgfqpoint{2.712771in}{2.028060in}}%
\pgfpathlineto{\pgfqpoint{2.708974in}{3.102184in}}%
\pgfpathlineto{\pgfqpoint{2.705177in}{3.044618in}}%
\pgfpathlineto{\pgfqpoint{2.701380in}{2.442898in}}%
\pgfpathlineto{\pgfqpoint{2.697583in}{2.111772in}}%
\pgfpathlineto{\pgfqpoint{2.693786in}{1.999508in}}%
\pgfpathlineto{\pgfqpoint{2.689989in}{2.226093in}}%
\pgfpathlineto{\pgfqpoint{2.686192in}{2.284147in}}%
\pgfpathlineto{\pgfqpoint{2.682395in}{2.277387in}}%
\pgfpathlineto{\pgfqpoint{2.678598in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{2.674801in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{2.671004in}{2.143641in}}%
\pgfpathlineto{\pgfqpoint{2.667207in}{2.178218in}}%
\pgfpathlineto{\pgfqpoint{2.663411in}{2.039376in}}%
\pgfpathlineto{\pgfqpoint{2.659614in}{2.184356in}}%
\pgfpathlineto{\pgfqpoint{2.655817in}{2.069350in}}%
\pgfpathlineto{\pgfqpoint{2.652020in}{2.545980in}}%
\pgfpathlineto{\pgfqpoint{2.648223in}{2.224802in}}%
\pgfpathlineto{\pgfqpoint{2.644426in}{2.415867in}}%
\pgfpathlineto{\pgfqpoint{2.640629in}{2.352339in}}%
\pgfpathlineto{\pgfqpoint{2.636832in}{2.012417in}}%
\pgfpathlineto{\pgfqpoint{2.633035in}{2.094249in}}%
\pgfpathlineto{\pgfqpoint{2.629238in}{2.310054in}}%
\pgfpathlineto{\pgfqpoint{2.625441in}{1.909161in}}%
\pgfpathlineto{\pgfqpoint{2.621644in}{2.322930in}}%
\pgfpathlineto{\pgfqpoint{2.617847in}{2.415193in}}%
\pgfpathlineto{\pgfqpoint{2.614050in}{2.491170in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{2.219155in}}%
\pgfpathlineto{\pgfqpoint{2.606456in}{2.309604in}}%
\pgfpathlineto{\pgfqpoint{2.602659in}{2.215453in}}%
\pgfpathlineto{\pgfqpoint{2.598862in}{2.355791in}}%
\pgfpathlineto{\pgfqpoint{2.595065in}{2.434304in}}%
\pgfpathlineto{\pgfqpoint{2.591268in}{2.322593in}}%
\pgfpathlineto{\pgfqpoint{2.587471in}{1.969597in}}%
\pgfpathlineto{\pgfqpoint{2.583675in}{2.278831in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{2.062659in}}%
\pgfpathlineto{\pgfqpoint{2.576081in}{2.741509in}}%
\pgfpathlineto{\pgfqpoint{2.572284in}{2.329925in}}%
\pgfpathlineto{\pgfqpoint{2.568487in}{2.375445in}}%
\pgfpathlineto{\pgfqpoint{2.564690in}{2.158462in}}%
\pgfpathlineto{\pgfqpoint{2.560893in}{1.915785in}}%
\pgfpathlineto{\pgfqpoint{2.557096in}{2.348555in}}%
\pgfpathlineto{\pgfqpoint{2.553299in}{2.225087in}}%
\pgfpathlineto{\pgfqpoint{2.549502in}{2.202958in}}%
\pgfpathlineto{\pgfqpoint{2.545705in}{1.979752in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{2.054367in}}%
\pgfpathlineto{\pgfqpoint{2.538111in}{2.348920in}}%
\pgfpathlineto{\pgfqpoint{2.534314in}{2.116892in}}%
\pgfpathlineto{\pgfqpoint{2.530517in}{2.106112in}}%
\pgfpathlineto{\pgfqpoint{2.526720in}{2.503493in}}%
\pgfpathlineto{\pgfqpoint{2.522923in}{1.993766in}}%
\pgfpathlineto{\pgfqpoint{2.519126in}{2.121870in}}%
\pgfpathlineto{\pgfqpoint{2.515329in}{2.299510in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.378910in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{2.161505in}}%
\pgfpathlineto{\pgfqpoint{2.503939in}{1.834851in}}%
\pgfpathlineto{\pgfqpoint{2.500142in}{2.194304in}}%
\pgfpathlineto{\pgfqpoint{2.496345in}{2.205240in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{2.171613in}}%
\pgfpathlineto{\pgfqpoint{2.488751in}{2.100380in}}%
\pgfpathlineto{\pgfqpoint{2.484954in}{2.382762in}}%
\pgfpathlineto{\pgfqpoint{2.481157in}{2.250692in}}%
\pgfpathlineto{\pgfqpoint{2.477360in}{2.103610in}}%
\pgfpathlineto{\pgfqpoint{2.473563in}{2.331983in}}%
\pgfpathlineto{\pgfqpoint{2.469766in}{1.846941in}}%
\pgfpathlineto{\pgfqpoint{2.465969in}{1.964989in}}%
\pgfpathlineto{\pgfqpoint{2.462172in}{2.482039in}}%
\pgfpathlineto{\pgfqpoint{2.458375in}{1.957325in}}%
\pgfpathlineto{\pgfqpoint{2.454578in}{2.181148in}}%
\pgfpathlineto{\pgfqpoint{2.450781in}{2.387335in}}%
\pgfpathlineto{\pgfqpoint{2.446984in}{2.308497in}}%
\pgfpathlineto{\pgfqpoint{2.443187in}{2.289710in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{2.070609in}}%
\pgfpathlineto{\pgfqpoint{2.435593in}{2.248954in}}%
\pgfpathlineto{\pgfqpoint{2.431796in}{2.258375in}}%
\pgfpathlineto{\pgfqpoint{2.428000in}{2.386711in}}%
\pgfpathlineto{\pgfqpoint{2.424203in}{2.035530in}}%
\pgfpathlineto{\pgfqpoint{2.420406in}{1.872997in}}%
\pgfpathlineto{\pgfqpoint{2.416609in}{1.899439in}}%
\pgfpathlineto{\pgfqpoint{2.412812in}{2.263385in}}%
\pgfpathlineto{\pgfqpoint{2.409015in}{1.984104in}}%
\pgfpathlineto{\pgfqpoint{2.405218in}{2.162093in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{2.041725in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{2.152394in}}%
\pgfpathlineto{\pgfqpoint{2.393827in}{2.406879in}}%
\pgfpathlineto{\pgfqpoint{2.390030in}{2.246172in}}%
\pgfpathlineto{\pgfqpoint{2.386233in}{2.136136in}}%
\pgfpathlineto{\pgfqpoint{2.382436in}{2.218764in}}%
\pgfpathlineto{\pgfqpoint{2.378639in}{2.570614in}}%
\pgfpathlineto{\pgfqpoint{2.374842in}{1.852174in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{2.473025in}}%
\pgfpathlineto{\pgfqpoint{2.367248in}{2.158634in}}%
\pgfpathlineto{\pgfqpoint{2.363451in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{2.359654in}{2.436390in}}%
\pgfpathlineto{\pgfqpoint{2.355857in}{2.034704in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{2.065245in}}%
\pgfpathlineto{\pgfqpoint{2.348264in}{2.639650in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{2.337492in}}%
\pgfpathlineto{\pgfqpoint{2.340670in}{2.220965in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{2.704032in}}%
\pgfpathlineto{\pgfqpoint{2.333076in}{2.251424in}}%
\pgfpathlineto{\pgfqpoint{2.329279in}{2.648236in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{2.042452in}}%
\pgfpathlineto{\pgfqpoint{2.321685in}{2.098460in}}%
\pgfpathlineto{\pgfqpoint{2.317888in}{2.393151in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.526094in}}%
\pgfpathlineto{\pgfqpoint{2.310294in}{2.374521in}}%
\pgfpathlineto{\pgfqpoint{2.306497in}{2.352800in}}%
\pgfpathlineto{\pgfqpoint{2.302700in}{2.299534in}}%
\pgfpathlineto{\pgfqpoint{2.298903in}{2.273523in}}%
\pgfpathlineto{\pgfqpoint{2.295106in}{2.064795in}}%
\pgfpathlineto{\pgfqpoint{2.291309in}{2.175763in}}%
\pgfpathlineto{\pgfqpoint{2.287512in}{2.177999in}}%
\pgfpathlineto{\pgfqpoint{2.283715in}{2.260374in}}%
\pgfpathlineto{\pgfqpoint{2.279918in}{2.086333in}}%
\pgfpathlineto{\pgfqpoint{2.276121in}{2.176553in}}%
\pgfpathlineto{\pgfqpoint{2.272325in}{1.984289in}}%
\pgfpathlineto{\pgfqpoint{2.268528in}{2.032435in}}%
\pgfpathlineto{\pgfqpoint{2.264731in}{2.147220in}}%
\pgfpathlineto{\pgfqpoint{2.260934in}{2.341455in}}%
\pgfpathlineto{\pgfqpoint{2.257137in}{2.272222in}}%
\pgfpathlineto{\pgfqpoint{2.253340in}{2.291269in}}%
\pgfpathlineto{\pgfqpoint{2.249543in}{2.645969in}}%
\pgfpathlineto{\pgfqpoint{2.245746in}{2.175105in}}%
\pgfpathlineto{\pgfqpoint{2.241949in}{2.061383in}}%
\pgfpathlineto{\pgfqpoint{2.238152in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{2.234355in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.230558in}{2.308210in}}%
\pgfpathlineto{\pgfqpoint{2.226761in}{2.724314in}}%
\pgfpathlineto{\pgfqpoint{2.222964in}{2.337873in}}%
\pgfpathlineto{\pgfqpoint{2.219167in}{2.646250in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{2.277486in}}%
\pgfpathlineto{\pgfqpoint{2.211573in}{1.990162in}}%
\pgfpathlineto{\pgfqpoint{2.207776in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{2.203979in}{2.568263in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{2.200249in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{2.141053in}}%
\pgfpathlineto{\pgfqpoint{2.192589in}{2.410154in}}%
\pgfpathlineto{\pgfqpoint{2.188792in}{2.213096in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{2.262229in}}%
\pgfpathlineto{\pgfqpoint{2.181198in}{2.492092in}}%
\pgfpathlineto{\pgfqpoint{2.177401in}{2.108741in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{1.999574in}}%
\pgfpathlineto{\pgfqpoint{2.169807in}{2.111595in}}%
\pgfpathlineto{\pgfqpoint{2.166010in}{2.559100in}}%
\pgfpathlineto{\pgfqpoint{2.162213in}{2.249730in}}%
\pgfpathlineto{\pgfqpoint{2.158416in}{2.380884in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{2.001876in}}%
\pgfpathlineto{\pgfqpoint{2.150822in}{2.221501in}}%
\pgfpathlineto{\pgfqpoint{2.147025in}{2.611995in}}%
\pgfpathlineto{\pgfqpoint{2.143228in}{2.479830in}}%
\pgfpathlineto{\pgfqpoint{2.139431in}{2.469666in}}%
\pgfpathlineto{\pgfqpoint{2.135634in}{2.265674in}}%
\pgfpathlineto{\pgfqpoint{2.131837in}{2.467937in}}%
\pgfpathlineto{\pgfqpoint{2.128040in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{2.124243in}{2.130572in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{2.340020in}}%
\pgfpathlineto{\pgfqpoint{2.116650in}{2.202713in}}%
\pgfpathlineto{\pgfqpoint{2.112853in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{2.109056in}{2.075986in}}%
\pgfpathlineto{\pgfqpoint{2.105259in}{2.122089in}}%
\pgfpathlineto{\pgfqpoint{2.101462in}{2.668535in}}%
\pgfpathlineto{\pgfqpoint{2.097665in}{2.133047in}}%
\pgfpathlineto{\pgfqpoint{2.093868in}{2.038857in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{2.414769in}}%
\pgfpathlineto{\pgfqpoint{2.086274in}{2.332075in}}%
\pgfpathlineto{\pgfqpoint{2.082477in}{2.281105in}}%
\pgfpathlineto{\pgfqpoint{2.078680in}{2.010928in}}%
\pgfpathlineto{\pgfqpoint{2.074883in}{2.312686in}}%
\pgfpathlineto{\pgfqpoint{2.071086in}{2.101111in}}%
\pgfpathlineto{\pgfqpoint{2.067289in}{2.280334in}}%
\pgfpathlineto{\pgfqpoint{2.063492in}{2.350313in}}%
\pgfpathlineto{\pgfqpoint{2.059695in}{2.340820in}}%
\pgfpathlineto{\pgfqpoint{2.055898in}{2.381950in}}%
\pgfpathlineto{\pgfqpoint{2.052101in}{2.253004in}}%
\pgfpathlineto{\pgfqpoint{2.048304in}{2.300580in}}%
\pgfpathlineto{\pgfqpoint{2.044507in}{2.172104in}}%
\pgfpathlineto{\pgfqpoint{2.040710in}{2.560390in}}%
\pgfpathlineto{\pgfqpoint{2.036914in}{1.931498in}}%
\pgfpathlineto{\pgfqpoint{2.033117in}{2.585405in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{2.360829in}}%
\pgfpathlineto{\pgfqpoint{2.025523in}{2.239651in}}%
\pgfpathlineto{\pgfqpoint{2.021726in}{2.313062in}}%
\pgfpathlineto{\pgfqpoint{2.017929in}{2.520601in}}%
\pgfpathlineto{\pgfqpoint{2.014132in}{2.301762in}}%
\pgfpathlineto{\pgfqpoint{2.010335in}{2.165164in}}%
\pgfpathlineto{\pgfqpoint{2.006538in}{2.141111in}}%
\pgfpathlineto{\pgfqpoint{2.002741in}{2.260218in}}%
\pgfpathlineto{\pgfqpoint{1.998944in}{2.419155in}}%
\pgfpathlineto{\pgfqpoint{1.995147in}{2.091960in}}%
\pgfpathlineto{\pgfqpoint{1.991350in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{1.987553in}{2.353220in}}%
\pgfpathlineto{\pgfqpoint{1.983756in}{2.033210in}}%
\pgfpathlineto{\pgfqpoint{1.979959in}{2.280282in}}%
\pgfpathlineto{\pgfqpoint{1.976162in}{2.055669in}}%
\pgfpathlineto{\pgfqpoint{1.972365in}{2.130740in}}%
\pgfpathlineto{\pgfqpoint{1.968568in}{2.441974in}}%
\pgfpathlineto{\pgfqpoint{1.964771in}{2.137889in}}%
\pgfpathlineto{\pgfqpoint{1.960974in}{2.036279in}}%
\pgfpathlineto{\pgfqpoint{1.957178in}{1.981995in}}%
\pgfpathlineto{\pgfqpoint{1.953381in}{2.178288in}}%
\pgfpathlineto{\pgfqpoint{1.949584in}{2.312185in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{2.320450in}}%
\pgfpathlineto{\pgfqpoint{1.941990in}{2.381732in}}%
\pgfpathlineto{\pgfqpoint{1.938193in}{2.132082in}}%
\pgfpathlineto{\pgfqpoint{1.934396in}{2.074304in}}%
\pgfpathlineto{\pgfqpoint{1.930599in}{2.175808in}}%
\pgfpathlineto{\pgfqpoint{1.926802in}{2.173402in}}%
\pgfpathlineto{\pgfqpoint{1.923005in}{2.239893in}}%
\pgfpathlineto{\pgfqpoint{1.919208in}{2.280944in}}%
\pgfpathlineto{\pgfqpoint{1.915411in}{2.172766in}}%
\pgfpathlineto{\pgfqpoint{1.911614in}{2.033082in}}%
\pgfpathlineto{\pgfqpoint{1.907817in}{2.318589in}}%
\pgfpathlineto{\pgfqpoint{1.904020in}{2.128245in}}%
\pgfpathlineto{\pgfqpoint{1.900223in}{2.231017in}}%
\pgfpathlineto{\pgfqpoint{1.896426in}{2.306957in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{2.262279in}}%
\pgfpathlineto{\pgfqpoint{1.888832in}{2.308574in}}%
\pgfpathlineto{\pgfqpoint{1.885035in}{2.356688in}}%
\pgfpathlineto{\pgfqpoint{1.881239in}{2.112026in}}%
\pgfpathlineto{\pgfqpoint{1.877442in}{2.575851in}}%
\pgfpathlineto{\pgfqpoint{1.873645in}{2.339643in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{2.183860in}}%
\pgfpathlineto{\pgfqpoint{1.866051in}{2.101382in}}%
\pgfpathlineto{\pgfqpoint{1.862254in}{2.229738in}}%
\pgfpathlineto{\pgfqpoint{1.858457in}{2.544519in}}%
\pgfpathlineto{\pgfqpoint{1.854660in}{2.082054in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{2.185486in}}%
\pgfpathlineto{\pgfqpoint{1.847066in}{2.494905in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{2.484382in}}%
\pgfpathlineto{\pgfqpoint{1.839472in}{2.382688in}}%
\pgfpathlineto{\pgfqpoint{1.835675in}{1.973872in}}%
\pgfpathlineto{\pgfqpoint{1.831878in}{2.237525in}}%
\pgfpathlineto{\pgfqpoint{1.828081in}{2.000173in}}%
\pgfpathlineto{\pgfqpoint{1.824284in}{2.015419in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{2.451499in}}%
\pgfpathlineto{\pgfqpoint{1.816690in}{2.230339in}}%
\pgfpathlineto{\pgfqpoint{1.812893in}{2.320056in}}%
\pgfpathlineto{\pgfqpoint{1.809096in}{2.357455in}}%
\pgfpathlineto{\pgfqpoint{1.805299in}{2.240156in}}%
\pgfpathlineto{\pgfqpoint{1.801503in}{2.195569in}}%
\pgfpathlineto{\pgfqpoint{1.797706in}{2.288608in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.924940in}}%
\pgfpathlineto{\pgfqpoint{1.790112in}{2.152108in}}%
\pgfpathlineto{\pgfqpoint{1.786315in}{2.103539in}}%
\pgfpathlineto{\pgfqpoint{1.782518in}{1.983223in}}%
\pgfpathlineto{\pgfqpoint{1.778721in}{2.090755in}}%
\pgfpathlineto{\pgfqpoint{1.774924in}{1.858228in}}%
\pgfpathlineto{\pgfqpoint{1.771127in}{2.137810in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{2.326134in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{2.041180in}}%
\pgfpathlineto{\pgfqpoint{1.759736in}{2.505219in}}%
\pgfpathlineto{\pgfqpoint{1.755939in}{2.204843in}}%
\pgfpathlineto{\pgfqpoint{1.752142in}{1.996526in}}%
\pgfpathlineto{\pgfqpoint{1.748345in}{1.923721in}}%
\pgfpathlineto{\pgfqpoint{1.744548in}{2.605593in}}%
\pgfpathlineto{\pgfqpoint{1.740751in}{2.187720in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{2.013591in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{2.160076in}}%
\pgfpathlineto{\pgfqpoint{1.729360in}{2.335884in}}%
\pgfpathlineto{\pgfqpoint{1.725563in}{2.578645in}}%
\pgfpathlineto{\pgfqpoint{1.721767in}{2.131087in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.369876in}}%
\pgfpathlineto{\pgfqpoint{1.714173in}{2.222801in}}%
\pgfpathlineto{\pgfqpoint{1.710376in}{2.111841in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{2.067733in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{2.213135in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{2.533457in}}%
\pgfpathlineto{\pgfqpoint{1.695188in}{2.098153in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.145300in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{2.452853in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{2.095384in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.084042in}}%
\pgfpathlineto{\pgfqpoint{1.676203in}{2.261383in}}%
\pgfpathlineto{\pgfqpoint{1.672406in}{2.488825in}}%
\pgfpathlineto{\pgfqpoint{1.668609in}{2.465728in}}%
\pgfpathlineto{\pgfqpoint{1.664812in}{2.341983in}}%
\pgfpathlineto{\pgfqpoint{1.661015in}{1.883277in}}%
\pgfpathlineto{\pgfqpoint{1.657218in}{2.229507in}}%
\pgfpathlineto{\pgfqpoint{1.653421in}{2.099525in}}%
\pgfpathlineto{\pgfqpoint{1.649624in}{2.330390in}}%
\pgfpathlineto{\pgfqpoint{1.645828in}{2.231293in}}%
\pgfpathlineto{\pgfqpoint{1.642031in}{2.084166in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{2.225468in}}%
\pgfpathlineto{\pgfqpoint{1.634437in}{2.313156in}}%
\pgfpathlineto{\pgfqpoint{1.630640in}{2.144514in}}%
\pgfpathlineto{\pgfqpoint{1.626843in}{2.230234in}}%
\pgfpathlineto{\pgfqpoint{1.623046in}{2.320142in}}%
\pgfpathlineto{\pgfqpoint{1.619249in}{1.960931in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{2.563062in}}%
\pgfpathlineto{\pgfqpoint{1.611655in}{2.197521in}}%
\pgfpathlineto{\pgfqpoint{1.607858in}{2.441667in}}%
\pgfpathlineto{\pgfqpoint{1.604061in}{2.364226in}}%
\pgfpathlineto{\pgfqpoint{1.600264in}{2.331931in}}%
\pgfpathlineto{\pgfqpoint{1.596467in}{2.392522in}}%
\pgfpathlineto{\pgfqpoint{1.592670in}{2.098610in}}%
\pgfpathlineto{\pgfqpoint{1.588873in}{2.077659in}}%
\pgfpathlineto{\pgfqpoint{1.585076in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{1.585076in}{1.872511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585076in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{1.588873in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.592670in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.596467in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.600264in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{1.604061in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{1.607858in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.611655in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{1.619249in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{1.623046in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.626843in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{1.630640in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.634437in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.642031in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.645828in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{1.649624in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.653421in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{1.657218in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.661015in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{1.664812in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{1.668609in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.672406in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{1.676203in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.695188in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.714173in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{1.721767in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{1.725563in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{1.729360in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.740751in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.744548in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{1.748345in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{1.752142in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{1.759736in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.771127in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{1.774924in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{1.778721in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{1.786315in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{1.797706in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{1.801503in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.805299in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.809096in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.812893in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.816690in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{1.824284in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{1.828081in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{1.831878in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.835675in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{1.839472in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{1.847066in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.854660in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.858457in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.862254in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.866051in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{1.873645in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.877442in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{1.881239in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.885035in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.888832in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.896426in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.900223in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{1.904020in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{1.907817in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.911614in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{1.919208in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.923005in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.926802in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.930599in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.934396in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.938193in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.941990in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.949584in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.953381in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.957178in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{1.964771in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.968568in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{1.972365in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.976162in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{1.979959in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{1.983756in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{1.987553in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{1.991350in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{1.995147in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{1.998944in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.002741in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.006538in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.010335in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.014132in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.017929in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{2.021726in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.025523in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.033117in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.036914in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{2.040710in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.044507in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.048304in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.052101in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.063492in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.067289in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.071086in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.074883in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.078680in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.082477in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.086274in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.093868in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.097665in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.101462in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{2.105259in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.109056in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.116650in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.124243in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.128040in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.131837in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.135634in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.139431in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.143228in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.147025in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{2.150822in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.158416in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.162213in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.166010in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{2.169807in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.177401in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.181198in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{2.188792in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.192589in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.203979in}{2.917877in}}%
\pgfpathlineto{\pgfqpoint{2.207776in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.211573in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.219167in}{2.998044in}}%
\pgfpathlineto{\pgfqpoint{2.222964in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.226761in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.230558in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.234355in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.238152in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.241949in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.245746in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.249543in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.253340in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.260934in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.272325in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.276121in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.279918in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.283715in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.287512in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.291309in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.295106in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.298903in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.306497in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.310294in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{2.321685in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.329279in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{2.333076in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.340670in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.348264in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.355857in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.359654in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.363451in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.367248in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{2.374842in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{2.378639in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{2.382436in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.386233in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.390030in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.393827in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.405218in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.409015in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.412812in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.420406in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{2.424203in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.428000in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.431796in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.446984in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.450781in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.458375in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{2.462172in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{2.465969in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.469766in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{2.473563in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.477360in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.481157in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.484954in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.488751in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.496345in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.500142in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.503939in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.515329in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.519126in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.522923in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.526720in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.530517in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.538111in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.545705in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.549502in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.553299in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{2.557096in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.560893in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.564690in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.568487in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{2.572284in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.576081in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.583675in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.587471in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{2.591268in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.595065in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.598862in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.602659in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.606456in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.614050in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{2.617847in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.621644in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.625441in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.629238in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.633035in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.636832in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.640629in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.644426in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.648223in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.652020in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.655817in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.659614in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.663411in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.667207in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.671004in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.674801in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.682395in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.686192in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.689989in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.693786in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.697583in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.701380in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.708974in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{2.712771in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.716568in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.720365in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.724162in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.727959in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.731756in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{2.735553in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.739350in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.743147in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.746943in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.750740in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.754537in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.758334in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.762131in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{2.769725in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.773522in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{2.777319in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.781116in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{2.784913in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.788710in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.792507in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.796304in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.800101in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.803898in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.807695in}{3.238548in}}%
\pgfpathlineto{\pgfqpoint{2.811492in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{2.815289in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.819086in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.822882in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.826679in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.830476in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{2.834273in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.838070in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.841867in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{2.845664in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.849461in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.853258in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.857055in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.864649in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.872243in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.876040in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{2.879837in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{2.998044in}}%
\pgfpathlineto{\pgfqpoint{2.895025in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.898822in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.902618in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.906415in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.910212in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.914009in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{2.917806in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.921603in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.925400in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.929197in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.936791in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.940588in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.944385in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.951979in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.955776in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.959573in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.963370in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.970964in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.974761in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.978558in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{2.982354in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{2.986151in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.989948in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{2.993745in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.997542in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{3.001339in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.008933in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.012730in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.024121in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{3.027918in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.031715in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.035512in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.039309in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.043106in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.046903in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.050700in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.054497in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.058293in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.062090in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.065887in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.069684in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.077278in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.081075in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.084872in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.088669in}{2.917877in}}%
\pgfpathlineto{\pgfqpoint{3.092466in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.100060in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.103857in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.107654in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{3.111451in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{3.119045in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.122842in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{3.126639in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.130436in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.134233in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.138029in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.141826in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.149420in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.153217in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.160811in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.164608in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.168405in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{3.172202in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.175999in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.179796in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{3.183593in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.191187in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.194984in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.198781in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.202578in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{3.206375in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.210172in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{3.213969in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.217765in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.225359in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.229156in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.232953in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.236750in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.244344in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.251938in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.255735in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{3.259532in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.263329in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{3.267126in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.270923in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.274720in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.278517in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{3.282314in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.286111in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.289908in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.297501in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{3.301298in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.305095in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.308892in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.312689in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.316486in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.320283in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.324080in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.331674in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.335471in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.339268in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{3.343065in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.346862in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{3.350659in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{3.354456in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.358253in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{3.362050in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.365847in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.369644in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.373440in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.377237in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.381034in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.384831in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.388628in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.392425in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{3.400019in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{3.403816in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{3.407613in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.411410in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.415207in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.422801in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.426598in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.430395in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.434192in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.437989in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.441786in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.445583in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.449379in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{3.453176in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.456973in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.460770in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.464567in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.472161in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.475958in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.479755in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.483552in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.491146in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.494943in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{3.498740in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.502537in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.506334in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.510131in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.513928in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.517725in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{3.521522in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.529115in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.532912in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.536709in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.540506in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.544303in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.548100in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.551897in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.555694in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.559491in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.563288in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.567085in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.570882in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.574679in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.578476in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.586070in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.589867in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.593664in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.597461in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{3.601258in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.605055in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.612648in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{3.616445in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.620242in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{3.624039in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.627836in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.631633in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.635430in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.643024in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.646821in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.650618in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.654415in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.658212in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.662009in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.665806in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.669603in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.673400in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.677197in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.680994in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.684790in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.688587in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.692384in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.696181in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.699978in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{3.703775in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.707572in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.711369in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.715166in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.718963in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{3.722760in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{3.726557in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.730354in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.734151in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.737948in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.741745in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.745542in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.749339in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{3.753136in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.756933in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.760730in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.764526in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{3.768323in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.772120in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.775917in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.783511in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.787308in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.791105in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.794902in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{3.798699in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{3.802496in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.806293in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.810090in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.813887in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.817684in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.821481in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.825278in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.829075in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.832872in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.840466in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.844262in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.848059in}{3.078212in}}%
\pgfpathlineto{\pgfqpoint{3.851856in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{3.855653in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{3.859450in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.863247in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{3.870841in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{3.874638in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.878435in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.882232in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.886029in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{3.889826in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.893623in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.897420in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{3.905014in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.908811in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.912608in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{3.916405in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.920201in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.923998in}{2.998044in}}%
\pgfpathlineto{\pgfqpoint{3.927795in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.931592in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{3.935389in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{3.939186in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{3.942983in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.946780in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.950577in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.954374in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.958171in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{3.961968in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{3.965765in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{3.969562in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.980953in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{3.984750in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.988547in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.992344in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{3.996141in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{4.007531in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.011328in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.022719in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.026516in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.030313in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.034110in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.037907in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.041704in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{4.045501in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{4.049298in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.053095in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.056892in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.060689in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.064486in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.068283in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.072080in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.079673in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.083470in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.087267in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.091064in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{4.094861in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.098658in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.102455in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{4.106252in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.110049in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.121440in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{4.125237in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{4.129034in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.132831in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.136628in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.140425in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.144222in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.148019in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.151816in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.155612in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{4.159409in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{4.163206in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.167003in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.174597in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.178394in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.182191in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.185988in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.189785in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.193582in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.197379in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.201176in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.204973in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{4.208770in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.212567in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{4.220161in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{4.227755in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.231552in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.235348in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.239145in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.242942in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{4.250536in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.254333in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.258130in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.261927in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.265724in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.269521in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{4.277115in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.280912in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{4.284709in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.288506in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.292303in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.296100in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{4.303694in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.307491in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.315084in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.318881in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.326475in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{4.330272in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.334069in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.337866in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.341663in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{4.345460in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.349257in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.353054in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.360648in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.368242in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.372039in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.375836in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{4.379633in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.383430in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{4.387227in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.391023in}{2.917877in}}%
\pgfpathlineto{\pgfqpoint{4.394820in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.398617in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.402414in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.406211in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.410008in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.417602in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{4.421399in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{4.425196in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.428993in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.432790in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{4.436587in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.440384in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.444181in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.447978in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.451775in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.455572in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.459369in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.463166in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.466963in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.470759in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{4.474556in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.478353in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.482150in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.485947in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.489744in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.493541in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.497338in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.501135in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{4.504932in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.508729in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.512526in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.516323in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{4.520120in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.523917in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{4.527714in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{4.531511in}{2.998044in}}%
\pgfpathlineto{\pgfqpoint{4.535308in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.539105in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.542902in}{2.917877in}}%
\pgfpathlineto{\pgfqpoint{4.546698in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.550495in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{4.554292in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.558089in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{4.561886in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.565683in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.569480in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.573277in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.580871in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.584668in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{4.588465in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.592262in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.596059in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.599856in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.603653in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{4.607450in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.611247in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.615044in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.618841in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.622638in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.626434in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.630231in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.637825in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.641622in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.645419in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.649216in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.653013in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.656810in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.660607in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{4.664404in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{4.671998in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.675795in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.679592in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{4.683389in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{4.687186in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.690983in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.694780in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.698577in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.702374in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.706170in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.709967in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.713764in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{4.717561in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.721358in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.725155in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.728952in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.732749in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.736546in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.740343in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.744140in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.747937in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.751734in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.755531in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.759328in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.763125in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.766922in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.770719in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.778313in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.782109in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.793500in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.797297in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.801094in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.804891in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{4.808688in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{4.812485in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.816282in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.820079in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.823876in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.827673in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.831470in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{4.835267in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.839064in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.842861in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{4.846658in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.854252in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{4.858049in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.861845in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.869439in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.873236in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.877033in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.884627in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{4.888424in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.892221in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.896018in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.899815in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.903612in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{4.911206in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.915003in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.922597in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{4.926394in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{4.930191in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.937785in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{4.941581in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.945378in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.949175in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.952972in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{4.956769in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.960566in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{4.964363in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.968160in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{4.971957in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.975754in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.979551in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{4.983348in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{4.987145in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.990942in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{4.994739in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.998536in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.002333in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.006130in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.009927in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.013724in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{5.017520in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.021317in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.025114in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.028911in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.036505in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.040302in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.044099in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{5.051693in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{5.055490in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.059287in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.063084in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.070678in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.074475in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.078272in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.082069in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.085866in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.093460in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.097256in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.101053in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.104850in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{5.108647in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.112444in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.116241in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.120038in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.123835in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.127632in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.131429in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.139023in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{5.142820in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.146617in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{5.150414in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{5.154211in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.158008in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.161805in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.165602in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.169399in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.173196in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.176992in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.180789in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.184586in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.188383in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.192180in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.195977in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{5.199774in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.203571in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.207368in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{5.211165in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.214962in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.218759in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.222556in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.226353in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.230150in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.233947in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.237744in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.241541in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.245338in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.249135in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{5.252931in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.256728in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.260525in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.264322in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{5.268119in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.271916in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.275713in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{5.279510in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{5.283307in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.287104in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.290901in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.294698in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.298495in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.302292in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.309886in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{5.313683in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.317480in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.321277in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.325074in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.332667in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.340261in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.344058in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.347855in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.351652in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.355449in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.359246in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.363043in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.366840in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.374434in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.378231in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.382028in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{5.389622in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.393419in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{5.397216in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.401013in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.404810in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{5.408607in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.412403in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{5.416200in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{5.419997in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.431388in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.435185in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.442779in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.446576in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.450373in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.454170in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.461764in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.465561in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.473155in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.476952in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.480749in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{5.484546in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.492139in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{5.495936in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.499733in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.503530in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.507327in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.511124in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.514921in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{5.518718in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.522515in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.526312in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.533906in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.537703in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.545297in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.549094in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.552891in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{5.556688in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.560485in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.564282in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{5.568078in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.575672in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.583266in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.587063in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.590860in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.594657in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{5.598454in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.602251in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.606048in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.609845in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.613642in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{5.617439in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.621236in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.625033in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.628830in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.632627in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{5.640221in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.644017in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.647814in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.651611in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.659205in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{5.663002in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.666799in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.670596in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.674393in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.678190in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.685784in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.689581in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{5.697175in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.704769in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.708566in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.712363in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{5.716160in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.719957in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.723753in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.731347in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.735144in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.738941in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.746535in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.750332in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.754129in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.757926in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{5.761723in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{5.765520in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.769317in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.773114in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.776911in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.780708in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.788302in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.792099in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.799693in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.803489in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.807286in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.811083in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.818677in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.822474in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{5.826271in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{5.830068in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.833865in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{5.837662in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{5.841459in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.845256in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.849053in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.852850in}{2.917877in}}%
\pgfpathlineto{\pgfqpoint{5.856647in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.860444in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{5.864241in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.868038in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.871835in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.875632in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.879428in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.883225in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.887022in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.890819in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.894616in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.898413in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{5.902210in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.906007in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.909804in}{2.917877in}}%
\pgfpathlineto{\pgfqpoint{5.913601in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.917398in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.921195in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{5.924992in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.928789in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.940180in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.943977in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.947774in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.951571in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{5.955368in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.959164in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{5.962961in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{5.966758in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.974352in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{5.978149in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.989540in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{5.993337in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{5.997134in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.000931in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{6.004728in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{6.008525in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.012322in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.016119in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{6.019916in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.023713in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.027510in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{6.031307in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.038900in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.042697in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.046494in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{6.050291in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.054088in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.057885in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.061682in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.065479in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.069276in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{6.073073in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.076870in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{6.080667in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.084464in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.088261in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.092058in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.095855in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.099652in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{6.103449in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{6.107246in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.111043in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.114839in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.118636in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.122433in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{6.126230in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.133824in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.137621in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.145215in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.149012in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.152809in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{6.156606in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.160403in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.164200in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.167997in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.171794in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.179388in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.183185in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.186982in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.190779in}{2.917877in}}%
\pgfpathlineto{\pgfqpoint{6.194575in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.198372in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.202169in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.205966in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.209763in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.217357in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.221154in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.224951in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.228748in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.232545in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.236342in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.240139in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.243936in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.247733in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.251530in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.255327in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.259124in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.262921in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.266718in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{6.270515in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{6.274311in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.278108in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.281905in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.285702in}{2.998044in}}%
\pgfpathlineto{\pgfqpoint{6.289499in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.293296in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{6.297093in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.300890in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.304687in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.308484in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.312281in}{3.078212in}}%
\pgfpathlineto{\pgfqpoint{6.316078in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.319875in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.323672in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.327469in}{3.078212in}}%
\pgfpathlineto{\pgfqpoint{6.335063in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.338860in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.342657in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.346454in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.350250in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.354047in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.357844in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.361641in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.365438in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{6.369235in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.373032in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.376829in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.380626in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.384423in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.388220in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.392017in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.395814in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{6.399611in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.403408in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.407205in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{6.411002in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.414799in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.418596in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.422393in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{6.426190in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.429986in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{6.433783in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.437580in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.441377in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.445174in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.448971in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.452768in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{6.456565in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.460362in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.464159in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.475550in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.479347in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.483144in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{6.486941in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.490738in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.494535in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.498332in}{2.917877in}}%
\pgfpathlineto{\pgfqpoint{6.502129in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.505925in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.509722in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.513519in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.517316in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.521113in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.524910in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.528707in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.532504in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.536301in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.540098in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.543895in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.547692in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{6.555286in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.559083in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.562880in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.570474in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.574271in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.578068in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.581865in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.585661in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.589458in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.597052in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.600849in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.604646in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{6.608443in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.612240in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.616037in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.619834in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.623631in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.627428in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.631225in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.635022in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.638819in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{6.642616in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.646413in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.650210in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.654007in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.657804in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.661601in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.665397in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.669194in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.672991in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.676788in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.680585in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.684382in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.688179in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.691976in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.695773in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.699570in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.703367in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{6.707164in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.710961in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.714758in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.722352in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.726149in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.729946in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.733743in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.737540in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{6.741336in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.745133in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.748930in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.752727in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.756524in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.760321in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.764118in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.767915in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.771712in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{6.775509in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{6.779306in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.783103in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.786900in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{6.790697in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.794494in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.798291in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.802088in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.805885in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.813479in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.817276in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.821072in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.824869in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.828666in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.832463in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{6.836260in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.840057in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.843854in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.847651in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{6.855245in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.859042in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{6.862839in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.866636in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.870433in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.874230in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.878027in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.881824in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{6.885621in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{6.889418in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.893215in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.897012in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.900808in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.904605in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.908402in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.912199in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.915996in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.919793in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{6.923590in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.927387in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.931184in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.934981in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.938778in}{2.998044in}}%
\pgfpathlineto{\pgfqpoint{6.942575in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{6.946372in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.950169in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{6.953966in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.957763in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{6.961560in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{6.965357in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.969154in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.976747in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{6.980544in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{6.984341in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{6.988138in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.991935in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{6.995732in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.003326in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{7.007123in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.010920in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.014717in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.018514in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.022311in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.029905in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.033702in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.037499in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.041296in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{7.045093in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.048890in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.056483in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.060280in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.064077in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.071671in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{7.075468in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{7.079265in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.083062in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.086859in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.090656in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{7.094453in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.102047in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.105844in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.109641in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{7.113438in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.117235in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{7.121032in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.124829in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{7.128626in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.132423in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.136219in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.140016in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{7.147610in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{7.151407in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{7.155204in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.159001in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.166595in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.174189in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.177986in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.181783in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.185580in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.189377in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.193174in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.196971in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{7.200768in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{7.204565in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.208362in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.212158in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.215955in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.219752in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.223549in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{7.227346in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.231143in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.234940in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.242534in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.246331in}{2.998044in}}%
\pgfpathlineto{\pgfqpoint{7.250128in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.253925in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.257722in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.261519in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.265316in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{7.272910in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.276707in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.280504in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.284301in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.288098in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{7.291894in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.295691in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{7.299488in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{7.303285in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.307082in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.310879in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.314676in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.318473in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.322270in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.326067in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.329864in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.333661in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{7.337458in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{7.341255in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.345052in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.348849in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.352646in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.356443in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.360240in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.364037in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.367834in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.371630in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.375427in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.379224in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.383021in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{7.386818in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.390615in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{7.394412in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.402006in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.405803in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.413397in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{7.417194in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{7.420991in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.428585in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.432382in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.439976in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.443773in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.447569in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.451366in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.455163in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.458960in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.462757in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.466554in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.470351in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.474148in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.477945in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.481742in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.485539in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.489336in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.496930in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.500727in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.504524in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{7.508321in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.512118in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{7.515915in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.519712in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.523509in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.527305in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.531102in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.534899in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{7.538696in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.542493in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.546290in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.550087in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.553884in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{7.557681in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{7.561478in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.565275in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.569072in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{7.572869in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.576666in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.580463in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.584260in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.588057in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.591854in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{7.595651in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.599448in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.603244in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.607041in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{7.610838in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.614635in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.618432in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{7.622229in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.626026in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.629823in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.633620in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{7.637417in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.641214in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{7.645011in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.648808in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{7.652605in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.656402in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.660199in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.663996in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.667793in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.671590in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.675387in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.679184in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{7.682980in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.686777in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{7.690574in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.694371in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.698168in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{7.701965in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{7.705762in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.709559in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.713356in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.717153in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.720950in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{7.724747in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.728544in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.732341in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{7.736138in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.739935in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.743732in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.747529in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.751326in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.755123in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{7.758920in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.762716in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.766513in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.770310in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.774107in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.777904in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{7.781701in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{7.785498in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.789295in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.793092in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.800686in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{7.804483in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{7.808280in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.812077in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{7.815874in}{1.875696in}}%
\pgfpathlineto{\pgfqpoint{7.819671in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.823468in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.827265in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.834859in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.838655in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.842452in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.846249in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{7.850046in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.853843in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.857640in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.865234in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.869031in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.872828in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.876625in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.884219in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.888016in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{7.891813in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.903204in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{7.907001in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{7.910798in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{7.914595in}{1.955864in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{7.922188in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{7.925985in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{7.925985in}{2.597206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585076in}{1.742848in}}%
\pgfpathlineto{\pgfqpoint{1.588873in}{1.934669in}}%
\pgfpathlineto{\pgfqpoint{1.592670in}{1.984242in}}%
\pgfpathlineto{\pgfqpoint{1.596467in}{2.255876in}}%
\pgfpathlineto{\pgfqpoint{1.600264in}{2.205867in}}%
\pgfpathlineto{\pgfqpoint{1.604061in}{2.246161in}}%
\pgfpathlineto{\pgfqpoint{1.607858in}{2.269716in}}%
\pgfpathlineto{\pgfqpoint{1.611655in}{2.067589in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{2.411559in}}%
\pgfpathlineto{\pgfqpoint{1.619249in}{1.828650in}}%
\pgfpathlineto{\pgfqpoint{1.623046in}{2.198081in}}%
\pgfpathlineto{\pgfqpoint{1.630640in}{2.018907in}}%
\pgfpathlineto{\pgfqpoint{1.634437in}{2.158252in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{2.089443in}}%
\pgfpathlineto{\pgfqpoint{1.642031in}{1.949075in}}%
\pgfpathlineto{\pgfqpoint{1.645828in}{2.103682in}}%
\pgfpathlineto{\pgfqpoint{1.649624in}{2.193694in}}%
\pgfpathlineto{\pgfqpoint{1.653421in}{1.959215in}}%
\pgfpathlineto{\pgfqpoint{1.657218in}{2.100943in}}%
\pgfpathlineto{\pgfqpoint{1.661015in}{1.753506in}}%
\pgfpathlineto{\pgfqpoint{1.664812in}{2.180585in}}%
\pgfpathlineto{\pgfqpoint{1.668609in}{2.307387in}}%
\pgfpathlineto{\pgfqpoint{1.672406in}{2.349940in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{1.945421in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{1.969960in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{2.305491in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.008774in}}%
\pgfpathlineto{\pgfqpoint{1.695188in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{2.388020in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{2.092653in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{1.961757in}}%
\pgfpathlineto{\pgfqpoint{1.710376in}{1.975401in}}%
\pgfpathlineto{\pgfqpoint{1.714173in}{2.077488in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.200925in}}%
\pgfpathlineto{\pgfqpoint{1.721767in}{2.016216in}}%
\pgfpathlineto{\pgfqpoint{1.725563in}{2.417321in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{2.027265in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{1.880054in}}%
\pgfpathlineto{\pgfqpoint{1.740751in}{2.053613in}}%
\pgfpathlineto{\pgfqpoint{1.744548in}{2.466358in}}%
\pgfpathlineto{\pgfqpoint{1.748345in}{1.817139in}}%
\pgfpathlineto{\pgfqpoint{1.752142in}{1.862685in}}%
\pgfpathlineto{\pgfqpoint{1.755939in}{2.057777in}}%
\pgfpathlineto{\pgfqpoint{1.759736in}{2.360894in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{1.902481in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{2.188924in}}%
\pgfpathlineto{\pgfqpoint{1.771127in}{1.995606in}}%
\pgfpathlineto{\pgfqpoint{1.774924in}{1.728664in}}%
\pgfpathlineto{\pgfqpoint{1.778721in}{1.952551in}}%
\pgfpathlineto{\pgfqpoint{1.782518in}{1.850911in}}%
\pgfpathlineto{\pgfqpoint{1.786315in}{1.955332in}}%
\pgfpathlineto{\pgfqpoint{1.790112in}{2.032763in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.792651in}}%
\pgfpathlineto{\pgfqpoint{1.797706in}{2.165563in}}%
\pgfpathlineto{\pgfqpoint{1.801503in}{2.047866in}}%
\pgfpathlineto{\pgfqpoint{1.805299in}{2.118914in}}%
\pgfpathlineto{\pgfqpoint{1.809096in}{2.205099in}}%
\pgfpathlineto{\pgfqpoint{1.812893in}{2.175150in}}%
\pgfpathlineto{\pgfqpoint{1.816690in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{2.327957in}}%
\pgfpathlineto{\pgfqpoint{1.824284in}{1.915553in}}%
\pgfpathlineto{\pgfqpoint{1.828081in}{1.866654in}}%
\pgfpathlineto{\pgfqpoint{1.831878in}{2.124519in}}%
\pgfpathlineto{\pgfqpoint{1.835675in}{1.839398in}}%
\pgfpathlineto{\pgfqpoint{1.839472in}{2.246788in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{2.329267in}}%
\pgfpathlineto{\pgfqpoint{1.847066in}{2.344738in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{2.038532in}}%
\pgfpathlineto{\pgfqpoint{1.854660in}{1.969572in}}%
\pgfpathlineto{\pgfqpoint{1.858457in}{2.380489in}}%
\pgfpathlineto{\pgfqpoint{1.862254in}{2.096338in}}%
\pgfpathlineto{\pgfqpoint{1.866051in}{1.962378in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{2.041971in}}%
\pgfpathlineto{\pgfqpoint{1.873645in}{2.193349in}}%
\pgfpathlineto{\pgfqpoint{1.877442in}{2.411939in}}%
\pgfpathlineto{\pgfqpoint{1.881239in}{1.980893in}}%
\pgfpathlineto{\pgfqpoint{1.885035in}{2.181042in}}%
\pgfpathlineto{\pgfqpoint{1.888832in}{2.180392in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{2.111076in}}%
\pgfpathlineto{\pgfqpoint{1.896426in}{2.163895in}}%
\pgfpathlineto{\pgfqpoint{1.900223in}{2.081293in}}%
\pgfpathlineto{\pgfqpoint{1.904020in}{2.023021in}}%
\pgfpathlineto{\pgfqpoint{1.907817in}{2.180020in}}%
\pgfpathlineto{\pgfqpoint{1.911614in}{1.900255in}}%
\pgfpathlineto{\pgfqpoint{1.915411in}{2.051096in}}%
\pgfpathlineto{\pgfqpoint{1.919208in}{2.145075in}}%
\pgfpathlineto{\pgfqpoint{1.923005in}{2.117316in}}%
\pgfpathlineto{\pgfqpoint{1.926802in}{2.027959in}}%
\pgfpathlineto{\pgfqpoint{1.930599in}{2.030546in}}%
\pgfpathlineto{\pgfqpoint{1.934396in}{1.928713in}}%
\pgfpathlineto{\pgfqpoint{1.938193in}{1.988723in}}%
\pgfpathlineto{\pgfqpoint{1.941990in}{2.209256in}}%
\pgfpathlineto{\pgfqpoint{1.949584in}{2.173161in}}%
\pgfpathlineto{\pgfqpoint{1.953381in}{2.061776in}}%
\pgfpathlineto{\pgfqpoint{1.957178in}{1.848352in}}%
\pgfpathlineto{\pgfqpoint{1.960974in}{1.896293in}}%
\pgfpathlineto{\pgfqpoint{1.964771in}{1.998028in}}%
\pgfpathlineto{\pgfqpoint{1.968568in}{2.309451in}}%
\pgfpathlineto{\pgfqpoint{1.972365in}{2.012448in}}%
\pgfpathlineto{\pgfqpoint{1.976162in}{1.918338in}}%
\pgfpathlineto{\pgfqpoint{1.979959in}{2.126213in}}%
\pgfpathlineto{\pgfqpoint{1.983756in}{1.898275in}}%
\pgfpathlineto{\pgfqpoint{1.987553in}{2.234993in}}%
\pgfpathlineto{\pgfqpoint{1.991350in}{1.992387in}}%
\pgfpathlineto{\pgfqpoint{1.995147in}{1.945140in}}%
\pgfpathlineto{\pgfqpoint{1.998944in}{2.272767in}}%
\pgfpathlineto{\pgfqpoint{2.002741in}{2.126393in}}%
\pgfpathlineto{\pgfqpoint{2.006538in}{1.999249in}}%
\pgfpathlineto{\pgfqpoint{2.010335in}{2.049493in}}%
\pgfpathlineto{\pgfqpoint{2.014132in}{2.162947in}}%
\pgfpathlineto{\pgfqpoint{2.017929in}{2.378777in}}%
\pgfpathlineto{\pgfqpoint{2.021726in}{2.183885in}}%
\pgfpathlineto{\pgfqpoint{2.025523in}{2.115094in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{2.213016in}}%
\pgfpathlineto{\pgfqpoint{2.033117in}{2.429395in}}%
\pgfpathlineto{\pgfqpoint{2.036914in}{1.800386in}}%
\pgfpathlineto{\pgfqpoint{2.040710in}{2.386596in}}%
\pgfpathlineto{\pgfqpoint{2.044507in}{2.032815in}}%
\pgfpathlineto{\pgfqpoint{2.048304in}{2.154355in}}%
\pgfpathlineto{\pgfqpoint{2.052101in}{2.136406in}}%
\pgfpathlineto{\pgfqpoint{2.055898in}{2.231682in}}%
\pgfpathlineto{\pgfqpoint{2.059695in}{2.176619in}}%
\pgfpathlineto{\pgfqpoint{2.063492in}{2.209736in}}%
\pgfpathlineto{\pgfqpoint{2.067289in}{2.135196in}}%
\pgfpathlineto{\pgfqpoint{2.071086in}{1.968525in}}%
\pgfpathlineto{\pgfqpoint{2.074883in}{2.196837in}}%
\pgfpathlineto{\pgfqpoint{2.078680in}{1.874851in}}%
\pgfpathlineto{\pgfqpoint{2.082477in}{2.147867in}}%
\pgfpathlineto{\pgfqpoint{2.086274in}{2.199049in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{2.278608in}}%
\pgfpathlineto{\pgfqpoint{2.093868in}{1.906224in}}%
\pgfpathlineto{\pgfqpoint{2.097665in}{2.011687in}}%
\pgfpathlineto{\pgfqpoint{2.101462in}{2.520653in}}%
\pgfpathlineto{\pgfqpoint{2.105259in}{1.978417in}}%
\pgfpathlineto{\pgfqpoint{2.109056in}{1.937954in}}%
\pgfpathlineto{\pgfqpoint{2.112853in}{2.095121in}}%
\pgfpathlineto{\pgfqpoint{2.116650in}{2.054708in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{2.193241in}}%
\pgfpathlineto{\pgfqpoint{2.124243in}{2.012234in}}%
\pgfpathlineto{\pgfqpoint{2.128040in}{2.347128in}}%
\pgfpathlineto{\pgfqpoint{2.131837in}{2.323583in}}%
\pgfpathlineto{\pgfqpoint{2.135634in}{2.140319in}}%
\pgfpathlineto{\pgfqpoint{2.139431in}{2.324932in}}%
\pgfpathlineto{\pgfqpoint{2.143228in}{2.344440in}}%
\pgfpathlineto{\pgfqpoint{2.147025in}{2.454288in}}%
\pgfpathlineto{\pgfqpoint{2.150822in}{2.071361in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{1.867345in}}%
\pgfpathlineto{\pgfqpoint{2.158416in}{2.215661in}}%
\pgfpathlineto{\pgfqpoint{2.162213in}{2.105466in}}%
\pgfpathlineto{\pgfqpoint{2.166010in}{2.407254in}}%
\pgfpathlineto{\pgfqpoint{2.169807in}{1.964583in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{2.177401in}{1.966510in}}%
\pgfpathlineto{\pgfqpoint{2.181198in}{2.350980in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{2.135087in}}%
\pgfpathlineto{\pgfqpoint{2.188792in}{2.056123in}}%
\pgfpathlineto{\pgfqpoint{2.192589in}{2.230216in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{2.029524in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{2.052822in}}%
\pgfpathlineto{\pgfqpoint{2.203979in}{2.419464in}}%
\pgfpathlineto{\pgfqpoint{2.207776in}{2.128093in}}%
\pgfpathlineto{\pgfqpoint{2.211573in}{1.892555in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{2.135863in}}%
\pgfpathlineto{\pgfqpoint{2.219167in}{2.498214in}}%
\pgfpathlineto{\pgfqpoint{2.222964in}{2.191617in}}%
\pgfpathlineto{\pgfqpoint{2.226761in}{2.566388in}}%
\pgfpathlineto{\pgfqpoint{2.230558in}{2.162255in}}%
\pgfpathlineto{\pgfqpoint{2.234355in}{1.834128in}}%
\pgfpathlineto{\pgfqpoint{2.238152in}{1.932168in}}%
\pgfpathlineto{\pgfqpoint{2.241949in}{1.918640in}}%
\pgfpathlineto{\pgfqpoint{2.245746in}{2.041952in}}%
\pgfpathlineto{\pgfqpoint{2.249543in}{2.504954in}}%
\pgfpathlineto{\pgfqpoint{2.253340in}{2.156693in}}%
\pgfpathlineto{\pgfqpoint{2.257137in}{2.130781in}}%
\pgfpathlineto{\pgfqpoint{2.260934in}{2.190664in}}%
\pgfpathlineto{\pgfqpoint{2.264731in}{2.000669in}}%
\pgfpathlineto{\pgfqpoint{2.268528in}{1.896293in}}%
\pgfpathlineto{\pgfqpoint{2.272325in}{1.851491in}}%
\pgfpathlineto{\pgfqpoint{2.276121in}{2.037335in}}%
\pgfpathlineto{\pgfqpoint{2.279918in}{1.985582in}}%
\pgfpathlineto{\pgfqpoint{2.283715in}{2.105210in}}%
\pgfpathlineto{\pgfqpoint{2.287512in}{2.050266in}}%
\pgfpathlineto{\pgfqpoint{2.291309in}{2.028736in}}%
\pgfpathlineto{\pgfqpoint{2.295106in}{1.962990in}}%
\pgfpathlineto{\pgfqpoint{2.298903in}{2.133374in}}%
\pgfpathlineto{\pgfqpoint{2.302700in}{2.158118in}}%
\pgfpathlineto{\pgfqpoint{2.306497in}{2.196669in}}%
\pgfpathlineto{\pgfqpoint{2.310294in}{2.251462in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.396018in}}%
\pgfpathlineto{\pgfqpoint{2.317888in}{2.243220in}}%
\pgfpathlineto{\pgfqpoint{2.321685in}{1.995312in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.910303in}}%
\pgfpathlineto{\pgfqpoint{2.329279in}{2.495487in}}%
\pgfpathlineto{\pgfqpoint{2.333076in}{2.106233in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{2.559230in}}%
\pgfpathlineto{\pgfqpoint{2.340670in}{2.068324in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{2.219382in}}%
\pgfpathlineto{\pgfqpoint{2.348264in}{2.482109in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.927785in}}%
\pgfpathlineto{\pgfqpoint{2.355857in}{1.900207in}}%
\pgfpathlineto{\pgfqpoint{2.359654in}{2.315069in}}%
\pgfpathlineto{\pgfqpoint{2.363451in}{1.874440in}}%
\pgfpathlineto{\pgfqpoint{2.367248in}{2.048991in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{2.374842in}{1.722196in}}%
\pgfpathlineto{\pgfqpoint{2.378639in}{2.384946in}}%
\pgfpathlineto{\pgfqpoint{2.382436in}{2.100172in}}%
\pgfpathlineto{\pgfqpoint{2.386233in}{2.019120in}}%
\pgfpathlineto{\pgfqpoint{2.390030in}{2.111193in}}%
\pgfpathlineto{\pgfqpoint{2.393827in}{2.240934in}}%
\pgfpathlineto{\pgfqpoint{2.397624in}{2.033927in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{1.895321in}}%
\pgfpathlineto{\pgfqpoint{2.405218in}{2.018599in}}%
\pgfpathlineto{\pgfqpoint{2.409015in}{1.885135in}}%
\pgfpathlineto{\pgfqpoint{2.412812in}{2.123882in}}%
\pgfpathlineto{\pgfqpoint{2.416609in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{2.420406in}{1.742783in}}%
\pgfpathlineto{\pgfqpoint{2.424203in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{2.428000in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{2.431796in}{2.091286in}}%
\pgfpathlineto{\pgfqpoint{2.435593in}{2.091414in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.960122in}}%
\pgfpathlineto{\pgfqpoint{2.443187in}{2.129020in}}%
\pgfpathlineto{\pgfqpoint{2.450781in}{2.246456in}}%
\pgfpathlineto{\pgfqpoint{2.458375in}{1.826088in}}%
\pgfpathlineto{\pgfqpoint{2.462172in}{2.342620in}}%
\pgfpathlineto{\pgfqpoint{2.465969in}{1.833577in}}%
\pgfpathlineto{\pgfqpoint{2.469766in}{1.717135in}}%
\pgfpathlineto{\pgfqpoint{2.473563in}{2.193262in}}%
\pgfpathlineto{\pgfqpoint{2.477360in}{1.991990in}}%
\pgfpathlineto{\pgfqpoint{2.484954in}{2.233505in}}%
\pgfpathlineto{\pgfqpoint{2.488751in}{1.994649in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{2.028891in}}%
\pgfpathlineto{\pgfqpoint{2.496345in}{2.072322in}}%
\pgfpathlineto{\pgfqpoint{2.500142in}{2.075902in}}%
\pgfpathlineto{\pgfqpoint{2.503939in}{1.705365in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{2.016778in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.237705in}}%
\pgfpathlineto{\pgfqpoint{2.515329in}{2.182475in}}%
\pgfpathlineto{\pgfqpoint{2.519126in}{1.981124in}}%
\pgfpathlineto{\pgfqpoint{2.522923in}{1.859902in}}%
\pgfpathlineto{\pgfqpoint{2.526720in}{2.363408in}}%
\pgfpathlineto{\pgfqpoint{2.530517in}{1.964919in}}%
\pgfpathlineto{\pgfqpoint{2.534314in}{1.979060in}}%
\pgfpathlineto{\pgfqpoint{2.538111in}{2.208107in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.545705in}{1.838541in}}%
\pgfpathlineto{\pgfqpoint{2.549502in}{2.061703in}}%
\pgfpathlineto{\pgfqpoint{2.553299in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{2.557096in}{2.160900in}}%
\pgfpathlineto{\pgfqpoint{2.560893in}{1.784366in}}%
\pgfpathlineto{\pgfqpoint{2.564690in}{2.052686in}}%
\pgfpathlineto{\pgfqpoint{2.568487in}{2.244262in}}%
\pgfpathlineto{\pgfqpoint{2.572284in}{2.183265in}}%
\pgfpathlineto{\pgfqpoint{2.576081in}{2.571169in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{1.929866in}}%
\pgfpathlineto{\pgfqpoint{2.583675in}{2.144563in}}%
\pgfpathlineto{\pgfqpoint{2.587471in}{1.837656in}}%
\pgfpathlineto{\pgfqpoint{2.591268in}{2.203385in}}%
\pgfpathlineto{\pgfqpoint{2.595065in}{2.281299in}}%
\pgfpathlineto{\pgfqpoint{2.598862in}{2.219206in}}%
\pgfpathlineto{\pgfqpoint{2.602659in}{2.031451in}}%
\pgfpathlineto{\pgfqpoint{2.606456in}{2.154191in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{2.095627in}}%
\pgfpathlineto{\pgfqpoint{2.614050in}{2.357062in}}%
\pgfpathlineto{\pgfqpoint{2.617847in}{2.266193in}}%
\pgfpathlineto{\pgfqpoint{2.621644in}{2.164614in}}%
\pgfpathlineto{\pgfqpoint{2.625441in}{1.778358in}}%
\pgfpathlineto{\pgfqpoint{2.629238in}{2.160806in}}%
\pgfpathlineto{\pgfqpoint{2.633035in}{1.986387in}}%
\pgfpathlineto{\pgfqpoint{2.636832in}{1.873067in}}%
\pgfpathlineto{\pgfqpoint{2.640629in}{2.171100in}}%
\pgfpathlineto{\pgfqpoint{2.644426in}{2.264850in}}%
\pgfpathlineto{\pgfqpoint{2.648223in}{2.100254in}}%
\pgfpathlineto{\pgfqpoint{2.652020in}{2.380018in}}%
\pgfpathlineto{\pgfqpoint{2.655817in}{1.959195in}}%
\pgfpathlineto{\pgfqpoint{2.659614in}{2.034078in}}%
\pgfpathlineto{\pgfqpoint{2.663411in}{1.903964in}}%
\pgfpathlineto{\pgfqpoint{2.667207in}{2.067241in}}%
\pgfpathlineto{\pgfqpoint{2.671004in}{1.992412in}}%
\pgfpathlineto{\pgfqpoint{2.674801in}{2.032283in}}%
\pgfpathlineto{\pgfqpoint{2.678598in}{2.080151in}}%
\pgfpathlineto{\pgfqpoint{2.682395in}{2.142495in}}%
\pgfpathlineto{\pgfqpoint{2.686192in}{2.131369in}}%
\pgfpathlineto{\pgfqpoint{2.689989in}{2.074877in}}%
\pgfpathlineto{\pgfqpoint{2.693786in}{1.864728in}}%
\pgfpathlineto{\pgfqpoint{2.697583in}{1.976125in}}%
\pgfpathlineto{\pgfqpoint{2.701380in}{2.268308in}}%
\pgfpathlineto{\pgfqpoint{2.705177in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{2.708974in}{2.893039in}}%
\pgfpathlineto{\pgfqpoint{2.712771in}{1.891663in}}%
\pgfpathlineto{\pgfqpoint{2.716568in}{1.843125in}}%
\pgfpathlineto{\pgfqpoint{2.720365in}{1.905232in}}%
\pgfpathlineto{\pgfqpoint{2.724162in}{1.986431in}}%
\pgfpathlineto{\pgfqpoint{2.727959in}{1.824459in}}%
\pgfpathlineto{\pgfqpoint{2.731756in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{2.735553in}{2.066758in}}%
\pgfpathlineto{\pgfqpoint{2.739350in}{2.006760in}}%
\pgfpathlineto{\pgfqpoint{2.743147in}{2.093781in}}%
\pgfpathlineto{\pgfqpoint{2.746943in}{1.964070in}}%
\pgfpathlineto{\pgfqpoint{2.750740in}{2.466037in}}%
\pgfpathlineto{\pgfqpoint{2.754537in}{2.063446in}}%
\pgfpathlineto{\pgfqpoint{2.758334in}{2.364758in}}%
\pgfpathlineto{\pgfqpoint{2.762131in}{2.190444in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.343583in}}%
\pgfpathlineto{\pgfqpoint{2.769725in}{1.902035in}}%
\pgfpathlineto{\pgfqpoint{2.773522in}{1.785546in}}%
\pgfpathlineto{\pgfqpoint{2.777319in}{2.161146in}}%
\pgfpathlineto{\pgfqpoint{2.781116in}{2.272701in}}%
\pgfpathlineto{\pgfqpoint{2.784913in}{1.939002in}}%
\pgfpathlineto{\pgfqpoint{2.788710in}{2.077899in}}%
\pgfpathlineto{\pgfqpoint{2.792507in}{2.110928in}}%
\pgfpathlineto{\pgfqpoint{2.796304in}{2.186279in}}%
\pgfpathlineto{\pgfqpoint{2.800101in}{1.911216in}}%
\pgfpathlineto{\pgfqpoint{2.803898in}{1.907611in}}%
\pgfpathlineto{\pgfqpoint{2.807695in}{2.686450in}}%
\pgfpathlineto{\pgfqpoint{2.811492in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.815289in}{1.932550in}}%
\pgfpathlineto{\pgfqpoint{2.819086in}{2.204045in}}%
\pgfpathlineto{\pgfqpoint{2.822882in}{2.176805in}}%
\pgfpathlineto{\pgfqpoint{2.826679in}{2.213050in}}%
\pgfpathlineto{\pgfqpoint{2.830476in}{2.447951in}}%
\pgfpathlineto{\pgfqpoint{2.834273in}{2.132437in}}%
\pgfpathlineto{\pgfqpoint{2.838070in}{1.979300in}}%
\pgfpathlineto{\pgfqpoint{2.841867in}{2.124668in}}%
\pgfpathlineto{\pgfqpoint{2.845664in}{2.192039in}}%
\pgfpathlineto{\pgfqpoint{2.849461in}{1.910134in}}%
\pgfpathlineto{\pgfqpoint{2.853258in}{1.918152in}}%
\pgfpathlineto{\pgfqpoint{2.857055in}{1.886039in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{2.074014in}}%
\pgfpathlineto{\pgfqpoint{2.864649in}{2.454082in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{2.148462in}}%
\pgfpathlineto{\pgfqpoint{2.872243in}{2.053380in}}%
\pgfpathlineto{\pgfqpoint{2.876040in}{2.174913in}}%
\pgfpathlineto{\pgfqpoint{2.879837in}{2.087696in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{2.397006in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{2.257551in}}%
\pgfpathlineto{\pgfqpoint{2.891228in}{2.150214in}}%
\pgfpathlineto{\pgfqpoint{2.895025in}{2.144302in}}%
\pgfpathlineto{\pgfqpoint{2.898822in}{1.828676in}}%
\pgfpathlineto{\pgfqpoint{2.902618in}{2.143402in}}%
\pgfpathlineto{\pgfqpoint{2.906415in}{2.097709in}}%
\pgfpathlineto{\pgfqpoint{2.910212in}{2.270369in}}%
\pgfpathlineto{\pgfqpoint{2.914009in}{2.259819in}}%
\pgfpathlineto{\pgfqpoint{2.917806in}{2.026161in}}%
\pgfpathlineto{\pgfqpoint{2.921603in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.929197in}{2.453836in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{2.085017in}}%
\pgfpathlineto{\pgfqpoint{2.936791in}{2.106444in}}%
\pgfpathlineto{\pgfqpoint{2.940588in}{1.936809in}}%
\pgfpathlineto{\pgfqpoint{2.944385in}{2.300779in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.924487in}}%
\pgfpathlineto{\pgfqpoint{2.951979in}{2.100603in}}%
\pgfpathlineto{\pgfqpoint{2.955776in}{2.103697in}}%
\pgfpathlineto{\pgfqpoint{2.959573in}{2.176626in}}%
\pgfpathlineto{\pgfqpoint{2.963370in}{1.873096in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{2.338429in}}%
\pgfpathlineto{\pgfqpoint{2.970964in}{2.151840in}}%
\pgfpathlineto{\pgfqpoint{2.974761in}{2.029883in}}%
\pgfpathlineto{\pgfqpoint{2.978558in}{1.990888in}}%
\pgfpathlineto{\pgfqpoint{2.982354in}{2.039611in}}%
\pgfpathlineto{\pgfqpoint{2.986151in}{2.203891in}}%
\pgfpathlineto{\pgfqpoint{2.989948in}{2.257299in}}%
\pgfpathlineto{\pgfqpoint{2.993745in}{2.182754in}}%
\pgfpathlineto{\pgfqpoint{2.997542in}{2.518772in}}%
\pgfpathlineto{\pgfqpoint{3.001339in}{1.903282in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{2.216883in}}%
\pgfpathlineto{\pgfqpoint{3.008933in}{2.307475in}}%
\pgfpathlineto{\pgfqpoint{3.012730in}{2.002295in}}%
\pgfpathlineto{\pgfqpoint{3.016527in}{2.219945in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{2.152338in}}%
\pgfpathlineto{\pgfqpoint{3.024121in}{1.710884in}}%
\pgfpathlineto{\pgfqpoint{3.027918in}{2.129377in}}%
\pgfpathlineto{\pgfqpoint{3.031715in}{1.980475in}}%
\pgfpathlineto{\pgfqpoint{3.035512in}{2.087807in}}%
\pgfpathlineto{\pgfqpoint{3.039309in}{2.024816in}}%
\pgfpathlineto{\pgfqpoint{3.043106in}{2.249028in}}%
\pgfpathlineto{\pgfqpoint{3.046903in}{2.185588in}}%
\pgfpathlineto{\pgfqpoint{3.050700in}{1.870128in}}%
\pgfpathlineto{\pgfqpoint{3.054497in}{2.356785in}}%
\pgfpathlineto{\pgfqpoint{3.058293in}{1.947766in}}%
\pgfpathlineto{\pgfqpoint{3.062090in}{2.133953in}}%
\pgfpathlineto{\pgfqpoint{3.065887in}{2.047154in}}%
\pgfpathlineto{\pgfqpoint{3.069684in}{2.203311in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{1.898209in}}%
\pgfpathlineto{\pgfqpoint{3.077278in}{1.910054in}}%
\pgfpathlineto{\pgfqpoint{3.081075in}{2.076637in}}%
\pgfpathlineto{\pgfqpoint{3.084872in}{2.100331in}}%
\pgfpathlineto{\pgfqpoint{3.088669in}{2.742368in}}%
\pgfpathlineto{\pgfqpoint{3.092466in}{2.280379in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{2.140868in}}%
\pgfpathlineto{\pgfqpoint{3.100060in}{2.019787in}}%
\pgfpathlineto{\pgfqpoint{3.103857in}{2.191998in}}%
\pgfpathlineto{\pgfqpoint{3.107654in}{1.768680in}}%
\pgfpathlineto{\pgfqpoint{3.111451in}{1.850068in}}%
\pgfpathlineto{\pgfqpoint{3.115248in}{2.144623in}}%
\pgfpathlineto{\pgfqpoint{3.119045in}{2.197875in}}%
\pgfpathlineto{\pgfqpoint{3.122842in}{2.564291in}}%
\pgfpathlineto{\pgfqpoint{3.126639in}{2.021632in}}%
\pgfpathlineto{\pgfqpoint{3.130436in}{2.107638in}}%
\pgfpathlineto{\pgfqpoint{3.134233in}{2.115359in}}%
\pgfpathlineto{\pgfqpoint{3.138029in}{2.089244in}}%
\pgfpathlineto{\pgfqpoint{3.141826in}{1.758387in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.135570in}}%
\pgfpathlineto{\pgfqpoint{3.149420in}{2.116877in}}%
\pgfpathlineto{\pgfqpoint{3.153217in}{2.135994in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{2.084524in}}%
\pgfpathlineto{\pgfqpoint{3.160811in}{2.099614in}}%
\pgfpathlineto{\pgfqpoint{3.164608in}{1.804059in}}%
\pgfpathlineto{\pgfqpoint{3.168405in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{3.172202in}{2.047275in}}%
\pgfpathlineto{\pgfqpoint{3.175999in}{2.203159in}}%
\pgfpathlineto{\pgfqpoint{3.179796in}{1.804608in}}%
\pgfpathlineto{\pgfqpoint{3.183593in}{2.110714in}}%
\pgfpathlineto{\pgfqpoint{3.187390in}{2.199300in}}%
\pgfpathlineto{\pgfqpoint{3.191187in}{2.131726in}}%
\pgfpathlineto{\pgfqpoint{3.194984in}{2.055377in}}%
\pgfpathlineto{\pgfqpoint{3.198781in}{1.900999in}}%
\pgfpathlineto{\pgfqpoint{3.202578in}{2.226730in}}%
\pgfpathlineto{\pgfqpoint{3.206375in}{2.143595in}}%
\pgfpathlineto{\pgfqpoint{3.210172in}{2.285518in}}%
\pgfpathlineto{\pgfqpoint{3.213969in}{2.257897in}}%
\pgfpathlineto{\pgfqpoint{3.217765in}{2.109979in}}%
\pgfpathlineto{\pgfqpoint{3.221562in}{2.269467in}}%
\pgfpathlineto{\pgfqpoint{3.225359in}{2.107706in}}%
\pgfpathlineto{\pgfqpoint{3.229156in}{2.240298in}}%
\pgfpathlineto{\pgfqpoint{3.232953in}{2.211987in}}%
\pgfpathlineto{\pgfqpoint{3.236750in}{2.027745in}}%
\pgfpathlineto{\pgfqpoint{3.240547in}{2.081439in}}%
\pgfpathlineto{\pgfqpoint{3.244344in}{1.987850in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{2.199795in}}%
\pgfpathlineto{\pgfqpoint{3.251938in}{1.855978in}}%
\pgfpathlineto{\pgfqpoint{3.255735in}{2.477874in}}%
\pgfpathlineto{\pgfqpoint{3.263329in}{1.801666in}}%
\pgfpathlineto{\pgfqpoint{3.267126in}{1.929369in}}%
\pgfpathlineto{\pgfqpoint{3.270923in}{1.905543in}}%
\pgfpathlineto{\pgfqpoint{3.274720in}{2.077215in}}%
\pgfpathlineto{\pgfqpoint{3.278517in}{2.076629in}}%
\pgfpathlineto{\pgfqpoint{3.282314in}{1.951388in}}%
\pgfpathlineto{\pgfqpoint{3.286111in}{2.455428in}}%
\pgfpathlineto{\pgfqpoint{3.289908in}{1.893539in}}%
\pgfpathlineto{\pgfqpoint{3.293704in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{3.297501in}{2.672830in}}%
\pgfpathlineto{\pgfqpoint{3.301298in}{2.033789in}}%
\pgfpathlineto{\pgfqpoint{3.305095in}{1.851948in}}%
\pgfpathlineto{\pgfqpoint{3.308892in}{2.077442in}}%
\pgfpathlineto{\pgfqpoint{3.312689in}{2.166958in}}%
\pgfpathlineto{\pgfqpoint{3.316486in}{1.970190in}}%
\pgfpathlineto{\pgfqpoint{3.320283in}{2.025584in}}%
\pgfpathlineto{\pgfqpoint{3.324080in}{1.979391in}}%
\pgfpathlineto{\pgfqpoint{3.327877in}{2.162243in}}%
\pgfpathlineto{\pgfqpoint{3.331674in}{1.825228in}}%
\pgfpathlineto{\pgfqpoint{3.335471in}{2.156545in}}%
\pgfpathlineto{\pgfqpoint{3.339268in}{2.620785in}}%
\pgfpathlineto{\pgfqpoint{3.343065in}{2.302004in}}%
\pgfpathlineto{\pgfqpoint{3.346862in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{3.350659in}{1.663936in}}%
\pgfpathlineto{\pgfqpoint{3.354456in}{2.028068in}}%
\pgfpathlineto{\pgfqpoint{3.358253in}{2.133945in}}%
\pgfpathlineto{\pgfqpoint{3.362050in}{2.321725in}}%
\pgfpathlineto{\pgfqpoint{3.365847in}{2.025938in}}%
\pgfpathlineto{\pgfqpoint{3.369644in}{2.031465in}}%
\pgfpathlineto{\pgfqpoint{3.373440in}{2.092816in}}%
\pgfpathlineto{\pgfqpoint{3.377237in}{2.136299in}}%
\pgfpathlineto{\pgfqpoint{3.381034in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{3.384831in}{2.217349in}}%
\pgfpathlineto{\pgfqpoint{3.388628in}{2.255662in}}%
\pgfpathlineto{\pgfqpoint{3.392425in}{2.197010in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{2.230902in}}%
\pgfpathlineto{\pgfqpoint{3.400019in}{2.331072in}}%
\pgfpathlineto{\pgfqpoint{3.403816in}{2.123299in}}%
\pgfpathlineto{\pgfqpoint{3.407613in}{2.281272in}}%
\pgfpathlineto{\pgfqpoint{3.411410in}{2.317109in}}%
\pgfpathlineto{\pgfqpoint{3.415207in}{2.223193in}}%
\pgfpathlineto{\pgfqpoint{3.419004in}{2.116701in}}%
\pgfpathlineto{\pgfqpoint{3.422801in}{2.037810in}}%
\pgfpathlineto{\pgfqpoint{3.426598in}{2.168143in}}%
\pgfpathlineto{\pgfqpoint{3.430395in}{2.007277in}}%
\pgfpathlineto{\pgfqpoint{3.434192in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{3.437989in}{2.085301in}}%
\pgfpathlineto{\pgfqpoint{3.441786in}{2.159905in}}%
\pgfpathlineto{\pgfqpoint{3.445583in}{2.212769in}}%
\pgfpathlineto{\pgfqpoint{3.449379in}{2.504330in}}%
\pgfpathlineto{\pgfqpoint{3.453176in}{1.940683in}}%
\pgfpathlineto{\pgfqpoint{3.456973in}{1.994666in}}%
\pgfpathlineto{\pgfqpoint{3.460770in}{2.456960in}}%
\pgfpathlineto{\pgfqpoint{3.464567in}{1.900611in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.106249in}}%
\pgfpathlineto{\pgfqpoint{3.472161in}{2.151824in}}%
\pgfpathlineto{\pgfqpoint{3.475958in}{2.216073in}}%
\pgfpathlineto{\pgfqpoint{3.479755in}{2.205973in}}%
\pgfpathlineto{\pgfqpoint{3.483552in}{2.052905in}}%
\pgfpathlineto{\pgfqpoint{3.491146in}{2.664242in}}%
\pgfpathlineto{\pgfqpoint{3.494943in}{1.817092in}}%
\pgfpathlineto{\pgfqpoint{3.498740in}{2.219187in}}%
\pgfpathlineto{\pgfqpoint{3.502537in}{2.327162in}}%
\pgfpathlineto{\pgfqpoint{3.506334in}{2.094920in}}%
\pgfpathlineto{\pgfqpoint{3.510131in}{1.952661in}}%
\pgfpathlineto{\pgfqpoint{3.513928in}{1.973738in}}%
\pgfpathlineto{\pgfqpoint{3.517725in}{1.796032in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{2.242686in}}%
\pgfpathlineto{\pgfqpoint{3.529115in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{3.532912in}{1.991509in}}%
\pgfpathlineto{\pgfqpoint{3.536709in}{2.103612in}}%
\pgfpathlineto{\pgfqpoint{3.540506in}{2.061784in}}%
\pgfpathlineto{\pgfqpoint{3.544303in}{2.343779in}}%
\pgfpathlineto{\pgfqpoint{3.548100in}{2.168914in}}%
\pgfpathlineto{\pgfqpoint{3.551897in}{2.011894in}}%
\pgfpathlineto{\pgfqpoint{3.555694in}{2.069556in}}%
\pgfpathlineto{\pgfqpoint{3.559491in}{2.151757in}}%
\pgfpathlineto{\pgfqpoint{3.563288in}{2.084516in}}%
\pgfpathlineto{\pgfqpoint{3.567085in}{2.098731in}}%
\pgfpathlineto{\pgfqpoint{3.570882in}{1.880435in}}%
\pgfpathlineto{\pgfqpoint{3.574679in}{2.362232in}}%
\pgfpathlineto{\pgfqpoint{3.578476in}{2.083346in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{2.085769in}}%
\pgfpathlineto{\pgfqpoint{3.586070in}{2.058445in}}%
\pgfpathlineto{\pgfqpoint{3.589867in}{1.973009in}}%
\pgfpathlineto{\pgfqpoint{3.597461in}{2.086613in}}%
\pgfpathlineto{\pgfqpoint{3.601258in}{2.401955in}}%
\pgfpathlineto{\pgfqpoint{3.605055in}{2.259113in}}%
\pgfpathlineto{\pgfqpoint{3.608851in}{2.054285in}}%
\pgfpathlineto{\pgfqpoint{3.612648in}{1.770755in}}%
\pgfpathlineto{\pgfqpoint{3.616445in}{2.396224in}}%
\pgfpathlineto{\pgfqpoint{3.620242in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.624039in}{2.149634in}}%
\pgfpathlineto{\pgfqpoint{3.627836in}{2.280398in}}%
\pgfpathlineto{\pgfqpoint{3.631633in}{2.027234in}}%
\pgfpathlineto{\pgfqpoint{3.635430in}{2.271395in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{2.432995in}}%
\pgfpathlineto{\pgfqpoint{3.643024in}{1.890569in}}%
\pgfpathlineto{\pgfqpoint{3.646821in}{2.034330in}}%
\pgfpathlineto{\pgfqpoint{3.650618in}{1.879217in}}%
\pgfpathlineto{\pgfqpoint{3.654415in}{2.088957in}}%
\pgfpathlineto{\pgfqpoint{3.658212in}{2.116819in}}%
\pgfpathlineto{\pgfqpoint{3.662009in}{2.705563in}}%
\pgfpathlineto{\pgfqpoint{3.665806in}{1.938357in}}%
\pgfpathlineto{\pgfqpoint{3.669603in}{2.164654in}}%
\pgfpathlineto{\pgfqpoint{3.673400in}{2.096172in}}%
\pgfpathlineto{\pgfqpoint{3.677197in}{2.137938in}}%
\pgfpathlineto{\pgfqpoint{3.680994in}{2.070996in}}%
\pgfpathlineto{\pgfqpoint{3.684790in}{1.862972in}}%
\pgfpathlineto{\pgfqpoint{3.688587in}{1.896031in}}%
\pgfpathlineto{\pgfqpoint{3.692384in}{2.236853in}}%
\pgfpathlineto{\pgfqpoint{3.696181in}{2.223237in}}%
\pgfpathlineto{\pgfqpoint{3.699978in}{2.260804in}}%
\pgfpathlineto{\pgfqpoint{3.703775in}{2.154864in}}%
\pgfpathlineto{\pgfqpoint{3.707572in}{2.358401in}}%
\pgfpathlineto{\pgfqpoint{3.711369in}{2.456162in}}%
\pgfpathlineto{\pgfqpoint{3.715166in}{1.987577in}}%
\pgfpathlineto{\pgfqpoint{3.718963in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{3.722760in}{1.855312in}}%
\pgfpathlineto{\pgfqpoint{3.726557in}{1.958628in}}%
\pgfpathlineto{\pgfqpoint{3.730354in}{2.155017in}}%
\pgfpathlineto{\pgfqpoint{3.734151in}{2.140523in}}%
\pgfpathlineto{\pgfqpoint{3.737948in}{2.394420in}}%
\pgfpathlineto{\pgfqpoint{3.741745in}{1.859381in}}%
\pgfpathlineto{\pgfqpoint{3.745542in}{2.053708in}}%
\pgfpathlineto{\pgfqpoint{3.749339in}{2.106982in}}%
\pgfpathlineto{\pgfqpoint{3.753136in}{1.984087in}}%
\pgfpathlineto{\pgfqpoint{3.756933in}{1.977377in}}%
\pgfpathlineto{\pgfqpoint{3.760730in}{2.004814in}}%
\pgfpathlineto{\pgfqpoint{3.764526in}{1.861621in}}%
\pgfpathlineto{\pgfqpoint{3.768323in}{2.157822in}}%
\pgfpathlineto{\pgfqpoint{3.772120in}{2.158376in}}%
\pgfpathlineto{\pgfqpoint{3.775917in}{1.984531in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.912108in}}%
\pgfpathlineto{\pgfqpoint{3.783511in}{2.122980in}}%
\pgfpathlineto{\pgfqpoint{3.787308in}{2.193707in}}%
\pgfpathlineto{\pgfqpoint{3.791105in}{2.163481in}}%
\pgfpathlineto{\pgfqpoint{3.794902in}{1.779252in}}%
\pgfpathlineto{\pgfqpoint{3.798699in}{2.596582in}}%
\pgfpathlineto{\pgfqpoint{3.802496in}{2.092495in}}%
\pgfpathlineto{\pgfqpoint{3.806293in}{2.088805in}}%
\pgfpathlineto{\pgfqpoint{3.810090in}{2.037968in}}%
\pgfpathlineto{\pgfqpoint{3.813887in}{2.410434in}}%
\pgfpathlineto{\pgfqpoint{3.817684in}{2.217582in}}%
\pgfpathlineto{\pgfqpoint{3.821481in}{2.087633in}}%
\pgfpathlineto{\pgfqpoint{3.825278in}{2.429818in}}%
\pgfpathlineto{\pgfqpoint{3.829075in}{2.492304in}}%
\pgfpathlineto{\pgfqpoint{3.832872in}{1.968413in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{1.934438in}}%
\pgfpathlineto{\pgfqpoint{3.840466in}{2.056067in}}%
\pgfpathlineto{\pgfqpoint{3.844262in}{1.967239in}}%
\pgfpathlineto{\pgfqpoint{3.848059in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{3.851856in}{1.703930in}}%
\pgfpathlineto{\pgfqpoint{3.855653in}{2.437881in}}%
\pgfpathlineto{\pgfqpoint{3.859450in}{2.367911in}}%
\pgfpathlineto{\pgfqpoint{3.863247in}{1.804115in}}%
\pgfpathlineto{\pgfqpoint{3.867044in}{2.188124in}}%
\pgfpathlineto{\pgfqpoint{3.870841in}{2.253169in}}%
\pgfpathlineto{\pgfqpoint{3.874638in}{2.030484in}}%
\pgfpathlineto{\pgfqpoint{3.878435in}{1.993699in}}%
\pgfpathlineto{\pgfqpoint{3.882232in}{1.953290in}}%
\pgfpathlineto{\pgfqpoint{3.886029in}{2.328291in}}%
\pgfpathlineto{\pgfqpoint{3.889826in}{2.130643in}}%
\pgfpathlineto{\pgfqpoint{3.893623in}{2.094160in}}%
\pgfpathlineto{\pgfqpoint{3.897420in}{1.951611in}}%
\pgfpathlineto{\pgfqpoint{3.901217in}{2.040035in}}%
\pgfpathlineto{\pgfqpoint{3.905014in}{2.059616in}}%
\pgfpathlineto{\pgfqpoint{3.908811in}{2.216634in}}%
\pgfpathlineto{\pgfqpoint{3.912608in}{2.353627in}}%
\pgfpathlineto{\pgfqpoint{3.916405in}{2.026926in}}%
\pgfpathlineto{\pgfqpoint{3.920201in}{2.142256in}}%
\pgfpathlineto{\pgfqpoint{3.923998in}{2.581499in}}%
\pgfpathlineto{\pgfqpoint{3.927795in}{2.361918in}}%
\pgfpathlineto{\pgfqpoint{3.931592in}{2.184227in}}%
\pgfpathlineto{\pgfqpoint{3.935389in}{2.162949in}}%
\pgfpathlineto{\pgfqpoint{3.939186in}{1.939069in}}%
\pgfpathlineto{\pgfqpoint{3.942983in}{2.023853in}}%
\pgfpathlineto{\pgfqpoint{3.946780in}{2.053461in}}%
\pgfpathlineto{\pgfqpoint{3.950577in}{1.916918in}}%
\pgfpathlineto{\pgfqpoint{3.954374in}{2.266355in}}%
\pgfpathlineto{\pgfqpoint{3.958171in}{2.416289in}}%
\pgfpathlineto{\pgfqpoint{3.961968in}{1.900221in}}%
\pgfpathlineto{\pgfqpoint{3.965765in}{1.922201in}}%
\pgfpathlineto{\pgfqpoint{3.969562in}{2.112035in}}%
\pgfpathlineto{\pgfqpoint{3.973359in}{1.935166in}}%
\pgfpathlineto{\pgfqpoint{3.977156in}{2.067734in}}%
\pgfpathlineto{\pgfqpoint{3.980953in}{2.154972in}}%
\pgfpathlineto{\pgfqpoint{3.984750in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{3.988547in}{2.368818in}}%
\pgfpathlineto{\pgfqpoint{3.992344in}{1.956514in}}%
\pgfpathlineto{\pgfqpoint{3.996141in}{2.304278in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{1.814462in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{2.239421in}}%
\pgfpathlineto{\pgfqpoint{4.007531in}{1.902799in}}%
\pgfpathlineto{\pgfqpoint{4.011328in}{2.026328in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{1.969434in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{2.216626in}}%
\pgfpathlineto{\pgfqpoint{4.022719in}{2.495481in}}%
\pgfpathlineto{\pgfqpoint{4.026516in}{1.796890in}}%
\pgfpathlineto{\pgfqpoint{4.030313in}{2.244052in}}%
\pgfpathlineto{\pgfqpoint{4.034110in}{2.528494in}}%
\pgfpathlineto{\pgfqpoint{4.037907in}{1.979875in}}%
\pgfpathlineto{\pgfqpoint{4.041704in}{2.150396in}}%
\pgfpathlineto{\pgfqpoint{4.045501in}{2.542160in}}%
\pgfpathlineto{\pgfqpoint{4.049298in}{2.105077in}}%
\pgfpathlineto{\pgfqpoint{4.053095in}{1.988764in}}%
\pgfpathlineto{\pgfqpoint{4.056892in}{2.452959in}}%
\pgfpathlineto{\pgfqpoint{4.060689in}{1.791067in}}%
\pgfpathlineto{\pgfqpoint{4.064486in}{2.145015in}}%
\pgfpathlineto{\pgfqpoint{4.068283in}{2.107272in}}%
\pgfpathlineto{\pgfqpoint{4.072080in}{2.234448in}}%
\pgfpathlineto{\pgfqpoint{4.075877in}{1.916995in}}%
\pgfpathlineto{\pgfqpoint{4.079673in}{2.052798in}}%
\pgfpathlineto{\pgfqpoint{4.083470in}{1.982095in}}%
\pgfpathlineto{\pgfqpoint{4.087267in}{2.237189in}}%
\pgfpathlineto{\pgfqpoint{4.091064in}{1.771603in}}%
\pgfpathlineto{\pgfqpoint{4.094861in}{2.013086in}}%
\pgfpathlineto{\pgfqpoint{4.098658in}{1.986083in}}%
\pgfpathlineto{\pgfqpoint{4.102455in}{2.179147in}}%
\pgfpathlineto{\pgfqpoint{4.106252in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{4.110049in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{4.113846in}{2.195572in}}%
\pgfpathlineto{\pgfqpoint{4.117643in}{2.236453in}}%
\pgfpathlineto{\pgfqpoint{4.121440in}{2.164199in}}%
\pgfpathlineto{\pgfqpoint{4.125237in}{1.698122in}}%
\pgfpathlineto{\pgfqpoint{4.129034in}{1.992058in}}%
\pgfpathlineto{\pgfqpoint{4.132831in}{1.975154in}}%
\pgfpathlineto{\pgfqpoint{4.136628in}{2.161300in}}%
\pgfpathlineto{\pgfqpoint{4.140425in}{2.121948in}}%
\pgfpathlineto{\pgfqpoint{4.144222in}{2.099897in}}%
\pgfpathlineto{\pgfqpoint{4.148019in}{2.016595in}}%
\pgfpathlineto{\pgfqpoint{4.151816in}{2.111574in}}%
\pgfpathlineto{\pgfqpoint{4.155612in}{1.702079in}}%
\pgfpathlineto{\pgfqpoint{4.159409in}{2.764216in}}%
\pgfpathlineto{\pgfqpoint{4.163206in}{2.112110in}}%
\pgfpathlineto{\pgfqpoint{4.167003in}{1.963643in}}%
\pgfpathlineto{\pgfqpoint{4.170800in}{2.113098in}}%
\pgfpathlineto{\pgfqpoint{4.174597in}{2.188533in}}%
\pgfpathlineto{\pgfqpoint{4.178394in}{1.988667in}}%
\pgfpathlineto{\pgfqpoint{4.182191in}{2.079786in}}%
\pgfpathlineto{\pgfqpoint{4.185988in}{1.827999in}}%
\pgfpathlineto{\pgfqpoint{4.189785in}{1.905414in}}%
\pgfpathlineto{\pgfqpoint{4.193582in}{2.708708in}}%
\pgfpathlineto{\pgfqpoint{4.197379in}{1.938453in}}%
\pgfpathlineto{\pgfqpoint{4.201176in}{2.384676in}}%
\pgfpathlineto{\pgfqpoint{4.204973in}{2.182120in}}%
\pgfpathlineto{\pgfqpoint{4.208770in}{2.215996in}}%
\pgfpathlineto{\pgfqpoint{4.212567in}{2.200933in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.382099in}}%
\pgfpathlineto{\pgfqpoint{4.220161in}{1.931254in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{2.469741in}}%
\pgfpathlineto{\pgfqpoint{4.227755in}{2.199359in}}%
\pgfpathlineto{\pgfqpoint{4.231552in}{2.262261in}}%
\pgfpathlineto{\pgfqpoint{4.235348in}{1.921906in}}%
\pgfpathlineto{\pgfqpoint{4.239145in}{2.229881in}}%
\pgfpathlineto{\pgfqpoint{4.242942in}{1.831855in}}%
\pgfpathlineto{\pgfqpoint{4.246739in}{2.539847in}}%
\pgfpathlineto{\pgfqpoint{4.250536in}{2.008665in}}%
\pgfpathlineto{\pgfqpoint{4.254333in}{1.776078in}}%
\pgfpathlineto{\pgfqpoint{4.258130in}{2.173683in}}%
\pgfpathlineto{\pgfqpoint{4.261927in}{1.823391in}}%
\pgfpathlineto{\pgfqpoint{4.265724in}{1.940623in}}%
\pgfpathlineto{\pgfqpoint{4.269521in}{2.366356in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.529723in}}%
\pgfpathlineto{\pgfqpoint{4.277115in}{2.191225in}}%
\pgfpathlineto{\pgfqpoint{4.280912in}{2.336107in}}%
\pgfpathlineto{\pgfqpoint{4.284709in}{1.981051in}}%
\pgfpathlineto{\pgfqpoint{4.288506in}{2.006491in}}%
\pgfpathlineto{\pgfqpoint{4.292303in}{1.900113in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.742201in}}%
\pgfpathlineto{\pgfqpoint{4.303694in}{2.137265in}}%
\pgfpathlineto{\pgfqpoint{4.307491in}{1.950502in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{1.914823in}}%
\pgfpathlineto{\pgfqpoint{4.315084in}{1.850264in}}%
\pgfpathlineto{\pgfqpoint{4.318881in}{2.018690in}}%
\pgfpathlineto{\pgfqpoint{4.322678in}{2.390436in}}%
\pgfpathlineto{\pgfqpoint{4.326475in}{2.459663in}}%
\pgfpathlineto{\pgfqpoint{4.330272in}{2.124139in}}%
\pgfpathlineto{\pgfqpoint{4.334069in}{2.186170in}}%
\pgfpathlineto{\pgfqpoint{4.337866in}{2.000773in}}%
\pgfpathlineto{\pgfqpoint{4.341663in}{2.509915in}}%
\pgfpathlineto{\pgfqpoint{4.345460in}{1.958943in}}%
\pgfpathlineto{\pgfqpoint{4.349257in}{2.013243in}}%
\pgfpathlineto{\pgfqpoint{4.353054in}{1.866235in}}%
\pgfpathlineto{\pgfqpoint{4.360648in}{2.244472in}}%
\pgfpathlineto{\pgfqpoint{4.364445in}{2.001086in}}%
\pgfpathlineto{\pgfqpoint{4.368242in}{2.037731in}}%
\pgfpathlineto{\pgfqpoint{4.372039in}{1.949446in}}%
\pgfpathlineto{\pgfqpoint{4.375836in}{2.171703in}}%
\pgfpathlineto{\pgfqpoint{4.379633in}{2.169394in}}%
\pgfpathlineto{\pgfqpoint{4.383430in}{2.236777in}}%
\pgfpathlineto{\pgfqpoint{4.387227in}{2.240316in}}%
\pgfpathlineto{\pgfqpoint{4.391023in}{2.439727in}}%
\pgfpathlineto{\pgfqpoint{4.394820in}{2.260988in}}%
\pgfpathlineto{\pgfqpoint{4.398617in}{2.501587in}}%
\pgfpathlineto{\pgfqpoint{4.402414in}{1.979252in}}%
\pgfpathlineto{\pgfqpoint{4.406211in}{2.025670in}}%
\pgfpathlineto{\pgfqpoint{4.410008in}{2.228800in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.627967in}}%
\pgfpathlineto{\pgfqpoint{4.417602in}{2.064970in}}%
\pgfpathlineto{\pgfqpoint{4.421399in}{2.617107in}}%
\pgfpathlineto{\pgfqpoint{4.425196in}{1.888451in}}%
\pgfpathlineto{\pgfqpoint{4.428993in}{1.899116in}}%
\pgfpathlineto{\pgfqpoint{4.432790in}{2.432524in}}%
\pgfpathlineto{\pgfqpoint{4.436587in}{2.160238in}}%
\pgfpathlineto{\pgfqpoint{4.440384in}{1.971982in}}%
\pgfpathlineto{\pgfqpoint{4.444181in}{2.030314in}}%
\pgfpathlineto{\pgfqpoint{4.447978in}{1.891101in}}%
\pgfpathlineto{\pgfqpoint{4.451775in}{1.813358in}}%
\pgfpathlineto{\pgfqpoint{4.455572in}{1.813205in}}%
\pgfpathlineto{\pgfqpoint{4.459369in}{2.138710in}}%
\pgfpathlineto{\pgfqpoint{4.466963in}{1.934693in}}%
\pgfpathlineto{\pgfqpoint{4.470759in}{2.323974in}}%
\pgfpathlineto{\pgfqpoint{4.474556in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{4.482150in}{2.244228in}}%
\pgfpathlineto{\pgfqpoint{4.485947in}{2.250726in}}%
\pgfpathlineto{\pgfqpoint{4.489744in}{1.896005in}}%
\pgfpathlineto{\pgfqpoint{4.493541in}{1.923483in}}%
\pgfpathlineto{\pgfqpoint{4.497338in}{2.083725in}}%
\pgfpathlineto{\pgfqpoint{4.501135in}{2.399289in}}%
\pgfpathlineto{\pgfqpoint{4.504932in}{1.832666in}}%
\pgfpathlineto{\pgfqpoint{4.508729in}{2.040930in}}%
\pgfpathlineto{\pgfqpoint{4.512526in}{2.062023in}}%
\pgfpathlineto{\pgfqpoint{4.516323in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{4.520120in}{1.901682in}}%
\pgfpathlineto{\pgfqpoint{4.523917in}{2.390551in}}%
\pgfpathlineto{\pgfqpoint{4.527714in}{2.039370in}}%
\pgfpathlineto{\pgfqpoint{4.531511in}{2.177337in}}%
\pgfpathlineto{\pgfqpoint{4.535308in}{2.252010in}}%
\pgfpathlineto{\pgfqpoint{4.539105in}{2.107996in}}%
\pgfpathlineto{\pgfqpoint{4.542902in}{2.521984in}}%
\pgfpathlineto{\pgfqpoint{4.546698in}{2.096043in}}%
\pgfpathlineto{\pgfqpoint{4.550495in}{2.577472in}}%
\pgfpathlineto{\pgfqpoint{4.554292in}{2.131482in}}%
\pgfpathlineto{\pgfqpoint{4.558089in}{2.553354in}}%
\pgfpathlineto{\pgfqpoint{4.561886in}{2.119118in}}%
\pgfpathlineto{\pgfqpoint{4.565683in}{1.963579in}}%
\pgfpathlineto{\pgfqpoint{4.569480in}{2.068264in}}%
\pgfpathlineto{\pgfqpoint{4.573277in}{2.409711in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{1.897958in}}%
\pgfpathlineto{\pgfqpoint{4.580871in}{1.763993in}}%
\pgfpathlineto{\pgfqpoint{4.584668in}{2.134566in}}%
\pgfpathlineto{\pgfqpoint{4.588465in}{1.922979in}}%
\pgfpathlineto{\pgfqpoint{4.592262in}{1.909435in}}%
\pgfpathlineto{\pgfqpoint{4.596059in}{2.071273in}}%
\pgfpathlineto{\pgfqpoint{4.599856in}{1.895883in}}%
\pgfpathlineto{\pgfqpoint{4.603653in}{2.182577in}}%
\pgfpathlineto{\pgfqpoint{4.607450in}{2.403934in}}%
\pgfpathlineto{\pgfqpoint{4.611247in}{1.854656in}}%
\pgfpathlineto{\pgfqpoint{4.615044in}{2.021735in}}%
\pgfpathlineto{\pgfqpoint{4.618841in}{2.052190in}}%
\pgfpathlineto{\pgfqpoint{4.622638in}{2.094714in}}%
\pgfpathlineto{\pgfqpoint{4.626434in}{2.077965in}}%
\pgfpathlineto{\pgfqpoint{4.630231in}{1.845190in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{2.078181in}}%
\pgfpathlineto{\pgfqpoint{4.637825in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{4.641622in}{2.287654in}}%
\pgfpathlineto{\pgfqpoint{4.645419in}{2.331850in}}%
\pgfpathlineto{\pgfqpoint{4.649216in}{1.779789in}}%
\pgfpathlineto{\pgfqpoint{4.653013in}{2.058575in}}%
\pgfpathlineto{\pgfqpoint{4.656810in}{2.057795in}}%
\pgfpathlineto{\pgfqpoint{4.660607in}{2.184381in}}%
\pgfpathlineto{\pgfqpoint{4.664404in}{2.180849in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{2.354437in}}%
\pgfpathlineto{\pgfqpoint{4.671998in}{2.093058in}}%
\pgfpathlineto{\pgfqpoint{4.675795in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{4.679592in}{2.332510in}}%
\pgfpathlineto{\pgfqpoint{4.683389in}{1.785023in}}%
\pgfpathlineto{\pgfqpoint{4.687186in}{2.036197in}}%
\pgfpathlineto{\pgfqpoint{4.690983in}{1.950367in}}%
\pgfpathlineto{\pgfqpoint{4.694780in}{1.894266in}}%
\pgfpathlineto{\pgfqpoint{4.698577in}{1.943682in}}%
\pgfpathlineto{\pgfqpoint{4.702374in}{2.349078in}}%
\pgfpathlineto{\pgfqpoint{4.706170in}{2.143825in}}%
\pgfpathlineto{\pgfqpoint{4.709967in}{2.349673in}}%
\pgfpathlineto{\pgfqpoint{4.713764in}{2.219361in}}%
\pgfpathlineto{\pgfqpoint{4.717561in}{1.938417in}}%
\pgfpathlineto{\pgfqpoint{4.721358in}{2.076858in}}%
\pgfpathlineto{\pgfqpoint{4.725155in}{2.138258in}}%
\pgfpathlineto{\pgfqpoint{4.728952in}{1.792481in}}%
\pgfpathlineto{\pgfqpoint{4.732749in}{1.910813in}}%
\pgfpathlineto{\pgfqpoint{4.736546in}{2.196995in}}%
\pgfpathlineto{\pgfqpoint{4.740343in}{2.151166in}}%
\pgfpathlineto{\pgfqpoint{4.744140in}{2.074330in}}%
\pgfpathlineto{\pgfqpoint{4.747937in}{2.136991in}}%
\pgfpathlineto{\pgfqpoint{4.751734in}{2.492772in}}%
\pgfpathlineto{\pgfqpoint{4.755531in}{2.013192in}}%
\pgfpathlineto{\pgfqpoint{4.763125in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{4.766922in}{2.132533in}}%
\pgfpathlineto{\pgfqpoint{4.770719in}{2.078507in}}%
\pgfpathlineto{\pgfqpoint{4.774516in}{2.110759in}}%
\pgfpathlineto{\pgfqpoint{4.778313in}{2.199232in}}%
\pgfpathlineto{\pgfqpoint{4.782109in}{2.488149in}}%
\pgfpathlineto{\pgfqpoint{4.785906in}{2.019979in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{2.051748in}}%
\pgfpathlineto{\pgfqpoint{4.793500in}{2.161294in}}%
\pgfpathlineto{\pgfqpoint{4.797297in}{2.165682in}}%
\pgfpathlineto{\pgfqpoint{4.801094in}{1.962232in}}%
\pgfpathlineto{\pgfqpoint{4.804891in}{2.025515in}}%
\pgfpathlineto{\pgfqpoint{4.808688in}{2.458176in}}%
\pgfpathlineto{\pgfqpoint{4.812485in}{2.118221in}}%
\pgfpathlineto{\pgfqpoint{4.816282in}{2.166877in}}%
\pgfpathlineto{\pgfqpoint{4.820079in}{2.204118in}}%
\pgfpathlineto{\pgfqpoint{4.823876in}{2.147612in}}%
\pgfpathlineto{\pgfqpoint{4.827673in}{1.926454in}}%
\pgfpathlineto{\pgfqpoint{4.831470in}{2.196842in}}%
\pgfpathlineto{\pgfqpoint{4.835267in}{2.245356in}}%
\pgfpathlineto{\pgfqpoint{4.842861in}{1.774660in}}%
\pgfpathlineto{\pgfqpoint{4.846658in}{2.087841in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.253494in}}%
\pgfpathlineto{\pgfqpoint{4.854252in}{2.304272in}}%
\pgfpathlineto{\pgfqpoint{4.858049in}{2.087938in}}%
\pgfpathlineto{\pgfqpoint{4.861845in}{2.035333in}}%
\pgfpathlineto{\pgfqpoint{4.865642in}{1.990754in}}%
\pgfpathlineto{\pgfqpoint{4.869439in}{2.313320in}}%
\pgfpathlineto{\pgfqpoint{4.873236in}{1.975821in}}%
\pgfpathlineto{\pgfqpoint{4.877033in}{2.117986in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{2.166246in}}%
\pgfpathlineto{\pgfqpoint{4.884627in}{2.392818in}}%
\pgfpathlineto{\pgfqpoint{4.888424in}{1.957282in}}%
\pgfpathlineto{\pgfqpoint{4.892221in}{2.127551in}}%
\pgfpathlineto{\pgfqpoint{4.896018in}{1.971555in}}%
\pgfpathlineto{\pgfqpoint{4.899815in}{2.474735in}}%
\pgfpathlineto{\pgfqpoint{4.903612in}{2.252872in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{2.275155in}}%
\pgfpathlineto{\pgfqpoint{4.911206in}{2.012411in}}%
\pgfpathlineto{\pgfqpoint{4.915003in}{2.147237in}}%
\pgfpathlineto{\pgfqpoint{4.918800in}{2.049295in}}%
\pgfpathlineto{\pgfqpoint{4.922597in}{1.979764in}}%
\pgfpathlineto{\pgfqpoint{4.926394in}{2.267528in}}%
\pgfpathlineto{\pgfqpoint{4.930191in}{2.299302in}}%
\pgfpathlineto{\pgfqpoint{4.933988in}{2.356327in}}%
\pgfpathlineto{\pgfqpoint{4.937785in}{2.361130in}}%
\pgfpathlineto{\pgfqpoint{4.941581in}{2.134584in}}%
\pgfpathlineto{\pgfqpoint{4.945378in}{2.120606in}}%
\pgfpathlineto{\pgfqpoint{4.949175in}{2.150468in}}%
\pgfpathlineto{\pgfqpoint{4.952972in}{1.768233in}}%
\pgfpathlineto{\pgfqpoint{4.956769in}{1.883913in}}%
\pgfpathlineto{\pgfqpoint{4.960566in}{2.012324in}}%
\pgfpathlineto{\pgfqpoint{4.964363in}{1.730133in}}%
\pgfpathlineto{\pgfqpoint{4.968160in}{1.997723in}}%
\pgfpathlineto{\pgfqpoint{4.971957in}{1.944590in}}%
\pgfpathlineto{\pgfqpoint{4.975754in}{2.208452in}}%
\pgfpathlineto{\pgfqpoint{4.979551in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{4.983348in}{2.088815in}}%
\pgfpathlineto{\pgfqpoint{4.987145in}{2.106919in}}%
\pgfpathlineto{\pgfqpoint{4.990942in}{2.333281in}}%
\pgfpathlineto{\pgfqpoint{4.994739in}{1.940683in}}%
\pgfpathlineto{\pgfqpoint{4.998536in}{1.894722in}}%
\pgfpathlineto{\pgfqpoint{5.002333in}{2.157339in}}%
\pgfpathlineto{\pgfqpoint{5.006130in}{1.949408in}}%
\pgfpathlineto{\pgfqpoint{5.009927in}{1.982967in}}%
\pgfpathlineto{\pgfqpoint{5.013724in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{5.017520in}{2.029573in}}%
\pgfpathlineto{\pgfqpoint{5.021317in}{2.063669in}}%
\pgfpathlineto{\pgfqpoint{5.025114in}{2.068866in}}%
\pgfpathlineto{\pgfqpoint{5.028911in}{2.312196in}}%
\pgfpathlineto{\pgfqpoint{5.032708in}{1.906466in}}%
\pgfpathlineto{\pgfqpoint{5.036505in}{2.093374in}}%
\pgfpathlineto{\pgfqpoint{5.040302in}{2.075656in}}%
\pgfpathlineto{\pgfqpoint{5.044099in}{2.242097in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.337513in}}%
\pgfpathlineto{\pgfqpoint{5.051693in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{5.055490in}{1.951211in}}%
\pgfpathlineto{\pgfqpoint{5.059287in}{1.867707in}}%
\pgfpathlineto{\pgfqpoint{5.063084in}{2.175010in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{2.001178in}}%
\pgfpathlineto{\pgfqpoint{5.070678in}{1.859004in}}%
\pgfpathlineto{\pgfqpoint{5.074475in}{2.250061in}}%
\pgfpathlineto{\pgfqpoint{5.078272in}{2.167585in}}%
\pgfpathlineto{\pgfqpoint{5.082069in}{2.038853in}}%
\pgfpathlineto{\pgfqpoint{5.085866in}{2.104984in}}%
\pgfpathlineto{\pgfqpoint{5.089663in}{2.071785in}}%
\pgfpathlineto{\pgfqpoint{5.093460in}{2.014887in}}%
\pgfpathlineto{\pgfqpoint{5.097256in}{1.935399in}}%
\pgfpathlineto{\pgfqpoint{5.101053in}{1.913212in}}%
\pgfpathlineto{\pgfqpoint{5.104850in}{2.311121in}}%
\pgfpathlineto{\pgfqpoint{5.108647in}{2.350827in}}%
\pgfpathlineto{\pgfqpoint{5.112444in}{2.262207in}}%
\pgfpathlineto{\pgfqpoint{5.116241in}{2.183594in}}%
\pgfpathlineto{\pgfqpoint{5.120038in}{1.908800in}}%
\pgfpathlineto{\pgfqpoint{5.123835in}{2.121915in}}%
\pgfpathlineto{\pgfqpoint{5.127632in}{1.941604in}}%
\pgfpathlineto{\pgfqpoint{5.131429in}{2.309796in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{1.966680in}}%
\pgfpathlineto{\pgfqpoint{5.139023in}{2.762933in}}%
\pgfpathlineto{\pgfqpoint{5.142820in}{1.944738in}}%
\pgfpathlineto{\pgfqpoint{5.146617in}{1.715091in}}%
\pgfpathlineto{\pgfqpoint{5.150414in}{1.074535in}}%
\pgfpathlineto{\pgfqpoint{5.154211in}{2.019286in}}%
\pgfpathlineto{\pgfqpoint{5.158008in}{2.101376in}}%
\pgfpathlineto{\pgfqpoint{5.161805in}{2.024240in}}%
\pgfpathlineto{\pgfqpoint{5.165602in}{2.594892in}}%
\pgfpathlineto{\pgfqpoint{5.169399in}{2.035940in}}%
\pgfpathlineto{\pgfqpoint{5.173196in}{1.965214in}}%
\pgfpathlineto{\pgfqpoint{5.176992in}{2.521521in}}%
\pgfpathlineto{\pgfqpoint{5.180789in}{1.848360in}}%
\pgfpathlineto{\pgfqpoint{5.184586in}{1.994816in}}%
\pgfpathlineto{\pgfqpoint{5.188383in}{2.086929in}}%
\pgfpathlineto{\pgfqpoint{5.192180in}{2.219682in}}%
\pgfpathlineto{\pgfqpoint{5.195977in}{2.133561in}}%
\pgfpathlineto{\pgfqpoint{5.199774in}{2.023874in}}%
\pgfpathlineto{\pgfqpoint{5.203571in}{2.187445in}}%
\pgfpathlineto{\pgfqpoint{5.207368in}{2.319844in}}%
\pgfpathlineto{\pgfqpoint{5.211165in}{2.100571in}}%
\pgfpathlineto{\pgfqpoint{5.214962in}{2.299936in}}%
\pgfpathlineto{\pgfqpoint{5.218759in}{2.316965in}}%
\pgfpathlineto{\pgfqpoint{5.222556in}{1.974536in}}%
\pgfpathlineto{\pgfqpoint{5.226353in}{2.086695in}}%
\pgfpathlineto{\pgfqpoint{5.230150in}{2.311032in}}%
\pgfpathlineto{\pgfqpoint{5.233947in}{2.041644in}}%
\pgfpathlineto{\pgfqpoint{5.237744in}{2.260750in}}%
\pgfpathlineto{\pgfqpoint{5.241541in}{1.951595in}}%
\pgfpathlineto{\pgfqpoint{5.245338in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{5.249135in}{2.493016in}}%
\pgfpathlineto{\pgfqpoint{5.252931in}{1.935234in}}%
\pgfpathlineto{\pgfqpoint{5.256728in}{2.358685in}}%
\pgfpathlineto{\pgfqpoint{5.260525in}{2.097616in}}%
\pgfpathlineto{\pgfqpoint{5.264322in}{2.727106in}}%
\pgfpathlineto{\pgfqpoint{5.268119in}{2.050631in}}%
\pgfpathlineto{\pgfqpoint{5.271916in}{1.782127in}}%
\pgfpathlineto{\pgfqpoint{5.275713in}{2.649618in}}%
\pgfpathlineto{\pgfqpoint{5.279510in}{2.508834in}}%
\pgfpathlineto{\pgfqpoint{5.283307in}{1.965485in}}%
\pgfpathlineto{\pgfqpoint{5.287104in}{2.315071in}}%
\pgfpathlineto{\pgfqpoint{5.290901in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{5.294698in}{2.228358in}}%
\pgfpathlineto{\pgfqpoint{5.298495in}{2.107729in}}%
\pgfpathlineto{\pgfqpoint{5.302292in}{2.131175in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{1.923225in}}%
\pgfpathlineto{\pgfqpoint{5.309886in}{2.236021in}}%
\pgfpathlineto{\pgfqpoint{5.313683in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{5.317480in}{1.940496in}}%
\pgfpathlineto{\pgfqpoint{5.321277in}{2.070423in}}%
\pgfpathlineto{\pgfqpoint{5.325074in}{1.889256in}}%
\pgfpathlineto{\pgfqpoint{5.328871in}{2.002536in}}%
\pgfpathlineto{\pgfqpoint{5.332667in}{2.088381in}}%
\pgfpathlineto{\pgfqpoint{5.336464in}{2.114258in}}%
\pgfpathlineto{\pgfqpoint{5.340261in}{2.090737in}}%
\pgfpathlineto{\pgfqpoint{5.347855in}{2.104383in}}%
\pgfpathlineto{\pgfqpoint{5.351652in}{2.185057in}}%
\pgfpathlineto{\pgfqpoint{5.355449in}{2.442820in}}%
\pgfpathlineto{\pgfqpoint{5.359246in}{2.108641in}}%
\pgfpathlineto{\pgfqpoint{5.363043in}{1.849166in}}%
\pgfpathlineto{\pgfqpoint{5.366840in}{2.070731in}}%
\pgfpathlineto{\pgfqpoint{5.374434in}{1.791846in}}%
\pgfpathlineto{\pgfqpoint{5.378231in}{2.125791in}}%
\pgfpathlineto{\pgfqpoint{5.382028in}{1.850397in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.389622in}{1.718810in}}%
\pgfpathlineto{\pgfqpoint{5.393419in}{1.780650in}}%
\pgfpathlineto{\pgfqpoint{5.397216in}{1.974603in}}%
\pgfpathlineto{\pgfqpoint{5.401013in}{2.226613in}}%
\pgfpathlineto{\pgfqpoint{5.404810in}{2.441460in}}%
\pgfpathlineto{\pgfqpoint{5.408607in}{2.271926in}}%
\pgfpathlineto{\pgfqpoint{5.412403in}{2.193693in}}%
\pgfpathlineto{\pgfqpoint{5.416200in}{2.259049in}}%
\pgfpathlineto{\pgfqpoint{5.419997in}{2.043576in}}%
\pgfpathlineto{\pgfqpoint{5.423794in}{2.058390in}}%
\pgfpathlineto{\pgfqpoint{5.427591in}{1.983470in}}%
\pgfpathlineto{\pgfqpoint{5.431388in}{1.977752in}}%
\pgfpathlineto{\pgfqpoint{5.435185in}{2.303016in}}%
\pgfpathlineto{\pgfqpoint{5.438982in}{2.129962in}}%
\pgfpathlineto{\pgfqpoint{5.442779in}{2.379081in}}%
\pgfpathlineto{\pgfqpoint{5.446576in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{5.450373in}{2.095278in}}%
\pgfpathlineto{\pgfqpoint{5.454170in}{2.139349in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{2.048815in}}%
\pgfpathlineto{\pgfqpoint{5.461764in}{2.192048in}}%
\pgfpathlineto{\pgfqpoint{5.465561in}{2.064198in}}%
\pgfpathlineto{\pgfqpoint{5.469358in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{5.473155in}{2.101354in}}%
\pgfpathlineto{\pgfqpoint{5.476952in}{2.052884in}}%
\pgfpathlineto{\pgfqpoint{5.480749in}{2.383386in}}%
\pgfpathlineto{\pgfqpoint{5.484546in}{2.271223in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{2.333271in}}%
\pgfpathlineto{\pgfqpoint{5.492139in}{2.083361in}}%
\pgfpathlineto{\pgfqpoint{5.495936in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{5.499733in}{2.282074in}}%
\pgfpathlineto{\pgfqpoint{5.503530in}{2.001388in}}%
\pgfpathlineto{\pgfqpoint{5.507327in}{2.245671in}}%
\pgfpathlineto{\pgfqpoint{5.514921in}{1.764808in}}%
\pgfpathlineto{\pgfqpoint{5.518718in}{2.033495in}}%
\pgfpathlineto{\pgfqpoint{5.522515in}{2.208588in}}%
\pgfpathlineto{\pgfqpoint{5.526312in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{1.847121in}}%
\pgfpathlineto{\pgfqpoint{5.533906in}{2.108857in}}%
\pgfpathlineto{\pgfqpoint{5.537703in}{2.064737in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{2.397370in}}%
\pgfpathlineto{\pgfqpoint{5.545297in}{2.224229in}}%
\pgfpathlineto{\pgfqpoint{5.549094in}{2.781418in}}%
\pgfpathlineto{\pgfqpoint{5.552891in}{1.847265in}}%
\pgfpathlineto{\pgfqpoint{5.556688in}{1.927806in}}%
\pgfpathlineto{\pgfqpoint{5.560485in}{1.955876in}}%
\pgfpathlineto{\pgfqpoint{5.564282in}{2.327504in}}%
\pgfpathlineto{\pgfqpoint{5.568078in}{2.224510in}}%
\pgfpathlineto{\pgfqpoint{5.571875in}{2.391308in}}%
\pgfpathlineto{\pgfqpoint{5.575672in}{1.933506in}}%
\pgfpathlineto{\pgfqpoint{5.579469in}{2.034267in}}%
\pgfpathlineto{\pgfqpoint{5.583266in}{2.119403in}}%
\pgfpathlineto{\pgfqpoint{5.587063in}{2.158468in}}%
\pgfpathlineto{\pgfqpoint{5.590860in}{1.963468in}}%
\pgfpathlineto{\pgfqpoint{5.594657in}{2.244291in}}%
\pgfpathlineto{\pgfqpoint{5.598454in}{2.345100in}}%
\pgfpathlineto{\pgfqpoint{5.602251in}{1.969029in}}%
\pgfpathlineto{\pgfqpoint{5.606048in}{1.939448in}}%
\pgfpathlineto{\pgfqpoint{5.609845in}{2.144840in}}%
\pgfpathlineto{\pgfqpoint{5.613642in}{2.458179in}}%
\pgfpathlineto{\pgfqpoint{5.617439in}{2.169325in}}%
\pgfpathlineto{\pgfqpoint{5.621236in}{2.075525in}}%
\pgfpathlineto{\pgfqpoint{5.625033in}{2.023878in}}%
\pgfpathlineto{\pgfqpoint{5.628830in}{2.163404in}}%
\pgfpathlineto{\pgfqpoint{5.632627in}{2.139847in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{2.755635in}}%
\pgfpathlineto{\pgfqpoint{5.640221in}{1.970327in}}%
\pgfpathlineto{\pgfqpoint{5.644017in}{1.962219in}}%
\pgfpathlineto{\pgfqpoint{5.647814in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{5.651611in}{2.204485in}}%
\pgfpathlineto{\pgfqpoint{5.655408in}{1.978638in}}%
\pgfpathlineto{\pgfqpoint{5.659205in}{1.797456in}}%
\pgfpathlineto{\pgfqpoint{5.663002in}{2.012739in}}%
\pgfpathlineto{\pgfqpoint{5.666799in}{2.173572in}}%
\pgfpathlineto{\pgfqpoint{5.670596in}{2.034073in}}%
\pgfpathlineto{\pgfqpoint{5.674393in}{2.218404in}}%
\pgfpathlineto{\pgfqpoint{5.678190in}{2.213379in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.180755in}}%
\pgfpathlineto{\pgfqpoint{5.685784in}{2.114433in}}%
\pgfpathlineto{\pgfqpoint{5.689581in}{1.858755in}}%
\pgfpathlineto{\pgfqpoint{5.693378in}{2.817504in}}%
\pgfpathlineto{\pgfqpoint{5.697175in}{2.228669in}}%
\pgfpathlineto{\pgfqpoint{5.700972in}{1.834410in}}%
\pgfpathlineto{\pgfqpoint{5.704769in}{2.083929in}}%
\pgfpathlineto{\pgfqpoint{5.708566in}{2.144506in}}%
\pgfpathlineto{\pgfqpoint{5.712363in}{1.749887in}}%
\pgfpathlineto{\pgfqpoint{5.716160in}{2.234712in}}%
\pgfpathlineto{\pgfqpoint{5.719957in}{2.025160in}}%
\pgfpathlineto{\pgfqpoint{5.723753in}{2.306001in}}%
\pgfpathlineto{\pgfqpoint{5.727550in}{2.245710in}}%
\pgfpathlineto{\pgfqpoint{5.731347in}{2.210056in}}%
\pgfpathlineto{\pgfqpoint{5.735144in}{1.921036in}}%
\pgfpathlineto{\pgfqpoint{5.738941in}{2.000472in}}%
\pgfpathlineto{\pgfqpoint{5.742738in}{2.060183in}}%
\pgfpathlineto{\pgfqpoint{5.746535in}{2.052121in}}%
\pgfpathlineto{\pgfqpoint{5.750332in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{5.754129in}{1.889921in}}%
\pgfpathlineto{\pgfqpoint{5.757926in}{1.832720in}}%
\pgfpathlineto{\pgfqpoint{5.761723in}{2.123530in}}%
\pgfpathlineto{\pgfqpoint{5.765520in}{2.267163in}}%
\pgfpathlineto{\pgfqpoint{5.769317in}{2.250033in}}%
\pgfpathlineto{\pgfqpoint{5.773114in}{2.271586in}}%
\pgfpathlineto{\pgfqpoint{5.776911in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{5.780708in}{2.127720in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{2.186905in}}%
\pgfpathlineto{\pgfqpoint{5.788302in}{1.915604in}}%
\pgfpathlineto{\pgfqpoint{5.792099in}{2.012899in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{1.951158in}}%
\pgfpathlineto{\pgfqpoint{5.799693in}{2.380285in}}%
\pgfpathlineto{\pgfqpoint{5.803489in}{2.074423in}}%
\pgfpathlineto{\pgfqpoint{5.807286in}{2.219394in}}%
\pgfpathlineto{\pgfqpoint{5.811083in}{1.824772in}}%
\pgfpathlineto{\pgfqpoint{5.814880in}{1.864485in}}%
\pgfpathlineto{\pgfqpoint{5.818677in}{1.878879in}}%
\pgfpathlineto{\pgfqpoint{5.822474in}{2.121987in}}%
\pgfpathlineto{\pgfqpoint{5.826271in}{1.870424in}}%
\pgfpathlineto{\pgfqpoint{5.830068in}{1.896993in}}%
\pgfpathlineto{\pgfqpoint{5.833865in}{1.770976in}}%
\pgfpathlineto{\pgfqpoint{5.837662in}{2.742136in}}%
\pgfpathlineto{\pgfqpoint{5.841459in}{2.241664in}}%
\pgfpathlineto{\pgfqpoint{5.845256in}{1.916336in}}%
\pgfpathlineto{\pgfqpoint{5.849053in}{2.080052in}}%
\pgfpathlineto{\pgfqpoint{5.852850in}{2.416926in}}%
\pgfpathlineto{\pgfqpoint{5.856647in}{2.116304in}}%
\pgfpathlineto{\pgfqpoint{5.860444in}{2.068228in}}%
\pgfpathlineto{\pgfqpoint{5.864241in}{2.216211in}}%
\pgfpathlineto{\pgfqpoint{5.868038in}{1.988092in}}%
\pgfpathlineto{\pgfqpoint{5.871835in}{2.017347in}}%
\pgfpathlineto{\pgfqpoint{5.875632in}{2.004150in}}%
\pgfpathlineto{\pgfqpoint{5.879428in}{2.035106in}}%
\pgfpathlineto{\pgfqpoint{5.883225in}{2.186725in}}%
\pgfpathlineto{\pgfqpoint{5.887022in}{2.092459in}}%
\pgfpathlineto{\pgfqpoint{5.890819in}{2.007659in}}%
\pgfpathlineto{\pgfqpoint{5.894616in}{1.874135in}}%
\pgfpathlineto{\pgfqpoint{5.898413in}{1.758672in}}%
\pgfpathlineto{\pgfqpoint{5.902210in}{1.952394in}}%
\pgfpathlineto{\pgfqpoint{5.906007in}{1.915781in}}%
\pgfpathlineto{\pgfqpoint{5.909804in}{2.184481in}}%
\pgfpathlineto{\pgfqpoint{5.913601in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{5.917398in}{2.054408in}}%
\pgfpathlineto{\pgfqpoint{5.921195in}{1.687639in}}%
\pgfpathlineto{\pgfqpoint{5.924992in}{2.268701in}}%
\pgfpathlineto{\pgfqpoint{5.928789in}{1.939639in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{5.936383in}{2.135102in}}%
\pgfpathlineto{\pgfqpoint{5.940180in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{5.943977in}{2.173645in}}%
\pgfpathlineto{\pgfqpoint{5.947774in}{2.153909in}}%
\pgfpathlineto{\pgfqpoint{5.951571in}{2.104847in}}%
\pgfpathlineto{\pgfqpoint{5.955368in}{1.941060in}}%
\pgfpathlineto{\pgfqpoint{5.959164in}{2.454752in}}%
\pgfpathlineto{\pgfqpoint{5.966758in}{2.058101in}}%
\pgfpathlineto{\pgfqpoint{5.970555in}{2.376547in}}%
\pgfpathlineto{\pgfqpoint{5.974352in}{2.277368in}}%
\pgfpathlineto{\pgfqpoint{5.978149in}{1.996623in}}%
\pgfpathlineto{\pgfqpoint{5.981946in}{2.209631in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{2.238480in}}%
\pgfpathlineto{\pgfqpoint{5.989540in}{2.089950in}}%
\pgfpathlineto{\pgfqpoint{5.993337in}{1.857482in}}%
\pgfpathlineto{\pgfqpoint{5.997134in}{2.169072in}}%
\pgfpathlineto{\pgfqpoint{6.000931in}{1.808657in}}%
\pgfpathlineto{\pgfqpoint{6.004728in}{2.214631in}}%
\pgfpathlineto{\pgfqpoint{6.008525in}{2.056324in}}%
\pgfpathlineto{\pgfqpoint{6.012322in}{2.081227in}}%
\pgfpathlineto{\pgfqpoint{6.016119in}{2.395365in}}%
\pgfpathlineto{\pgfqpoint{6.019916in}{2.026878in}}%
\pgfpathlineto{\pgfqpoint{6.023713in}{1.952199in}}%
\pgfpathlineto{\pgfqpoint{6.027510in}{1.729397in}}%
\pgfpathlineto{\pgfqpoint{6.031307in}{2.155251in}}%
\pgfpathlineto{\pgfqpoint{6.035104in}{2.047128in}}%
\pgfpathlineto{\pgfqpoint{6.038900in}{1.829217in}}%
\pgfpathlineto{\pgfqpoint{6.042697in}{2.204563in}}%
\pgfpathlineto{\pgfqpoint{6.046494in}{1.745848in}}%
\pgfpathlineto{\pgfqpoint{6.050291in}{2.013168in}}%
\pgfpathlineto{\pgfqpoint{6.054088in}{2.075517in}}%
\pgfpathlineto{\pgfqpoint{6.057885in}{2.039264in}}%
\pgfpathlineto{\pgfqpoint{6.061682in}{1.929585in}}%
\pgfpathlineto{\pgfqpoint{6.065479in}{2.157768in}}%
\pgfpathlineto{\pgfqpoint{6.069276in}{2.457944in}}%
\pgfpathlineto{\pgfqpoint{6.073073in}{2.055206in}}%
\pgfpathlineto{\pgfqpoint{6.076870in}{2.294728in}}%
\pgfpathlineto{\pgfqpoint{6.080667in}{2.156687in}}%
\pgfpathlineto{\pgfqpoint{6.084464in}{2.233929in}}%
\pgfpathlineto{\pgfqpoint{6.088261in}{2.094140in}}%
\pgfpathlineto{\pgfqpoint{6.092058in}{1.972262in}}%
\pgfpathlineto{\pgfqpoint{6.095855in}{1.800799in}}%
\pgfpathlineto{\pgfqpoint{6.099652in}{1.895899in}}%
\pgfpathlineto{\pgfqpoint{6.103449in}{2.151042in}}%
\pgfpathlineto{\pgfqpoint{6.107246in}{1.975859in}}%
\pgfpathlineto{\pgfqpoint{6.111043in}{1.930495in}}%
\pgfpathlineto{\pgfqpoint{6.114839in}{2.325610in}}%
\pgfpathlineto{\pgfqpoint{6.118636in}{1.889830in}}%
\pgfpathlineto{\pgfqpoint{6.122433in}{2.139487in}}%
\pgfpathlineto{\pgfqpoint{6.126230in}{2.093123in}}%
\pgfpathlineto{\pgfqpoint{6.130027in}{2.119410in}}%
\pgfpathlineto{\pgfqpoint{6.133824in}{2.148770in}}%
\pgfpathlineto{\pgfqpoint{6.137621in}{1.791315in}}%
\pgfpathlineto{\pgfqpoint{6.141418in}{2.002246in}}%
\pgfpathlineto{\pgfqpoint{6.145215in}{1.775263in}}%
\pgfpathlineto{\pgfqpoint{6.149012in}{1.978344in}}%
\pgfpathlineto{\pgfqpoint{6.152809in}{1.716542in}}%
\pgfpathlineto{\pgfqpoint{6.156606in}{2.265571in}}%
\pgfpathlineto{\pgfqpoint{6.160403in}{2.249816in}}%
\pgfpathlineto{\pgfqpoint{6.164200in}{2.175762in}}%
\pgfpathlineto{\pgfqpoint{6.167997in}{2.034554in}}%
\pgfpathlineto{\pgfqpoint{6.171794in}{2.020641in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{6.179388in}{1.899710in}}%
\pgfpathlineto{\pgfqpoint{6.183185in}{2.015726in}}%
\pgfpathlineto{\pgfqpoint{6.186982in}{2.365501in}}%
\pgfpathlineto{\pgfqpoint{6.190779in}{2.290707in}}%
\pgfpathlineto{\pgfqpoint{6.194575in}{2.330686in}}%
\pgfpathlineto{\pgfqpoint{6.198372in}{1.980403in}}%
\pgfpathlineto{\pgfqpoint{6.202169in}{2.257400in}}%
\pgfpathlineto{\pgfqpoint{6.205966in}{1.949498in}}%
\pgfpathlineto{\pgfqpoint{6.209763in}{2.317246in}}%
\pgfpathlineto{\pgfqpoint{6.213560in}{2.190095in}}%
\pgfpathlineto{\pgfqpoint{6.217357in}{2.126334in}}%
\pgfpathlineto{\pgfqpoint{6.221154in}{1.979733in}}%
\pgfpathlineto{\pgfqpoint{6.224951in}{2.054593in}}%
\pgfpathlineto{\pgfqpoint{6.228748in}{2.075938in}}%
\pgfpathlineto{\pgfqpoint{6.232545in}{2.153288in}}%
\pgfpathlineto{\pgfqpoint{6.236342in}{1.987165in}}%
\pgfpathlineto{\pgfqpoint{6.240139in}{2.011724in}}%
\pgfpathlineto{\pgfqpoint{6.243936in}{1.861043in}}%
\pgfpathlineto{\pgfqpoint{6.247733in}{2.218429in}}%
\pgfpathlineto{\pgfqpoint{6.251530in}{1.991971in}}%
\pgfpathlineto{\pgfqpoint{6.255327in}{2.065120in}}%
\pgfpathlineto{\pgfqpoint{6.259124in}{1.946928in}}%
\pgfpathlineto{\pgfqpoint{6.262921in}{2.286364in}}%
\pgfpathlineto{\pgfqpoint{6.266718in}{2.334933in}}%
\pgfpathlineto{\pgfqpoint{6.270515in}{1.604916in}}%
\pgfpathlineto{\pgfqpoint{6.274311in}{2.326413in}}%
\pgfpathlineto{\pgfqpoint{6.278108in}{1.978567in}}%
\pgfpathlineto{\pgfqpoint{6.281905in}{2.273826in}}%
\pgfpathlineto{\pgfqpoint{6.285702in}{2.367369in}}%
\pgfpathlineto{\pgfqpoint{6.289499in}{2.225666in}}%
\pgfpathlineto{\pgfqpoint{6.293296in}{1.850898in}}%
\pgfpathlineto{\pgfqpoint{6.297093in}{2.193410in}}%
\pgfpathlineto{\pgfqpoint{6.300890in}{2.359135in}}%
\pgfpathlineto{\pgfqpoint{6.304687in}{2.161463in}}%
\pgfpathlineto{\pgfqpoint{6.308484in}{2.009394in}}%
\pgfpathlineto{\pgfqpoint{6.312281in}{2.993292in}}%
\pgfpathlineto{\pgfqpoint{6.316078in}{2.272721in}}%
\pgfpathlineto{\pgfqpoint{6.319875in}{2.378455in}}%
\pgfpathlineto{\pgfqpoint{6.323672in}{1.983247in}}%
\pgfpathlineto{\pgfqpoint{6.327469in}{2.295411in}}%
\pgfpathlineto{\pgfqpoint{6.331266in}{2.345363in}}%
\pgfpathlineto{\pgfqpoint{6.335063in}{2.017902in}}%
\pgfpathlineto{\pgfqpoint{6.338860in}{2.049856in}}%
\pgfpathlineto{\pgfqpoint{6.342657in}{1.839223in}}%
\pgfpathlineto{\pgfqpoint{6.346454in}{1.913227in}}%
\pgfpathlineto{\pgfqpoint{6.350250in}{2.052987in}}%
\pgfpathlineto{\pgfqpoint{6.354047in}{2.141309in}}%
\pgfpathlineto{\pgfqpoint{6.357844in}{1.997719in}}%
\pgfpathlineto{\pgfqpoint{6.361641in}{1.928688in}}%
\pgfpathlineto{\pgfqpoint{6.365438in}{2.579735in}}%
\pgfpathlineto{\pgfqpoint{6.369235in}{1.996338in}}%
\pgfpathlineto{\pgfqpoint{6.373032in}{2.001738in}}%
\pgfpathlineto{\pgfqpoint{6.376829in}{2.101043in}}%
\pgfpathlineto{\pgfqpoint{6.380626in}{2.050405in}}%
\pgfpathlineto{\pgfqpoint{6.384423in}{2.230461in}}%
\pgfpathlineto{\pgfqpoint{6.388220in}{1.955172in}}%
\pgfpathlineto{\pgfqpoint{6.392017in}{1.947382in}}%
\pgfpathlineto{\pgfqpoint{6.395814in}{1.928679in}}%
\pgfpathlineto{\pgfqpoint{6.399611in}{2.217099in}}%
\pgfpathlineto{\pgfqpoint{6.403408in}{2.062377in}}%
\pgfpathlineto{\pgfqpoint{6.407205in}{1.883285in}}%
\pgfpathlineto{\pgfqpoint{6.411002in}{2.047730in}}%
\pgfpathlineto{\pgfqpoint{6.414799in}{2.258456in}}%
\pgfpathlineto{\pgfqpoint{6.418596in}{2.073967in}}%
\pgfpathlineto{\pgfqpoint{6.422393in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{6.426190in}{1.884173in}}%
\pgfpathlineto{\pgfqpoint{6.429986in}{2.183207in}}%
\pgfpathlineto{\pgfqpoint{6.433783in}{1.890587in}}%
\pgfpathlineto{\pgfqpoint{6.437580in}{2.233619in}}%
\pgfpathlineto{\pgfqpoint{6.441377in}{2.211202in}}%
\pgfpathlineto{\pgfqpoint{6.445174in}{2.219139in}}%
\pgfpathlineto{\pgfqpoint{6.448971in}{2.084846in}}%
\pgfpathlineto{\pgfqpoint{6.452768in}{2.109105in}}%
\pgfpathlineto{\pgfqpoint{6.456565in}{2.129574in}}%
\pgfpathlineto{\pgfqpoint{6.460362in}{2.039996in}}%
\pgfpathlineto{\pgfqpoint{6.464159in}{2.038423in}}%
\pgfpathlineto{\pgfqpoint{6.467956in}{1.880862in}}%
\pgfpathlineto{\pgfqpoint{6.471753in}{2.037275in}}%
\pgfpathlineto{\pgfqpoint{6.475550in}{1.891909in}}%
\pgfpathlineto{\pgfqpoint{6.479347in}{1.993428in}}%
\pgfpathlineto{\pgfqpoint{6.483144in}{2.193401in}}%
\pgfpathlineto{\pgfqpoint{6.486941in}{1.967424in}}%
\pgfpathlineto{\pgfqpoint{6.490738in}{2.003855in}}%
\pgfpathlineto{\pgfqpoint{6.494535in}{2.138437in}}%
\pgfpathlineto{\pgfqpoint{6.498332in}{2.323656in}}%
\pgfpathlineto{\pgfqpoint{6.502129in}{2.059634in}}%
\pgfpathlineto{\pgfqpoint{6.505925in}{2.163942in}}%
\pgfpathlineto{\pgfqpoint{6.509722in}{1.810645in}}%
\pgfpathlineto{\pgfqpoint{6.513519in}{1.991444in}}%
\pgfpathlineto{\pgfqpoint{6.517316in}{2.090698in}}%
\pgfpathlineto{\pgfqpoint{6.521113in}{2.111468in}}%
\pgfpathlineto{\pgfqpoint{6.524910in}{2.323578in}}%
\pgfpathlineto{\pgfqpoint{6.528707in}{2.122601in}}%
\pgfpathlineto{\pgfqpoint{6.532504in}{1.892087in}}%
\pgfpathlineto{\pgfqpoint{6.536301in}{2.062787in}}%
\pgfpathlineto{\pgfqpoint{6.540098in}{2.042941in}}%
\pgfpathlineto{\pgfqpoint{6.543895in}{2.316797in}}%
\pgfpathlineto{\pgfqpoint{6.547692in}{2.154103in}}%
\pgfpathlineto{\pgfqpoint{6.551489in}{1.887173in}}%
\pgfpathlineto{\pgfqpoint{6.555286in}{1.834303in}}%
\pgfpathlineto{\pgfqpoint{6.559083in}{1.894814in}}%
\pgfpathlineto{\pgfqpoint{6.562880in}{1.866802in}}%
\pgfpathlineto{\pgfqpoint{6.566677in}{1.834098in}}%
\pgfpathlineto{\pgfqpoint{6.570474in}{1.925701in}}%
\pgfpathlineto{\pgfqpoint{6.578068in}{2.325772in}}%
\pgfpathlineto{\pgfqpoint{6.581865in}{1.828624in}}%
\pgfpathlineto{\pgfqpoint{6.585661in}{1.953457in}}%
\pgfpathlineto{\pgfqpoint{6.589458in}{2.222606in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{2.073168in}}%
\pgfpathlineto{\pgfqpoint{6.597052in}{2.117987in}}%
\pgfpathlineto{\pgfqpoint{6.600849in}{2.045232in}}%
\pgfpathlineto{\pgfqpoint{6.604646in}{2.453640in}}%
\pgfpathlineto{\pgfqpoint{6.608443in}{1.921725in}}%
\pgfpathlineto{\pgfqpoint{6.612240in}{2.099298in}}%
\pgfpathlineto{\pgfqpoint{6.616037in}{2.169076in}}%
\pgfpathlineto{\pgfqpoint{6.619834in}{2.146028in}}%
\pgfpathlineto{\pgfqpoint{6.623631in}{2.104450in}}%
\pgfpathlineto{\pgfqpoint{6.627428in}{2.408556in}}%
\pgfpathlineto{\pgfqpoint{6.631225in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{6.635022in}{2.035682in}}%
\pgfpathlineto{\pgfqpoint{6.638819in}{2.367324in}}%
\pgfpathlineto{\pgfqpoint{6.642616in}{2.184053in}}%
\pgfpathlineto{\pgfqpoint{6.646413in}{2.269580in}}%
\pgfpathlineto{\pgfqpoint{6.650210in}{2.374101in}}%
\pgfpathlineto{\pgfqpoint{6.654007in}{2.127888in}}%
\pgfpathlineto{\pgfqpoint{6.661601in}{2.005446in}}%
\pgfpathlineto{\pgfqpoint{6.665397in}{2.392752in}}%
\pgfpathlineto{\pgfqpoint{6.669194in}{2.026296in}}%
\pgfpathlineto{\pgfqpoint{6.672991in}{2.185930in}}%
\pgfpathlineto{\pgfqpoint{6.676788in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{6.684382in}{2.130819in}}%
\pgfpathlineto{\pgfqpoint{6.688179in}{1.925431in}}%
\pgfpathlineto{\pgfqpoint{6.691976in}{1.948456in}}%
\pgfpathlineto{\pgfqpoint{6.695773in}{1.850770in}}%
\pgfpathlineto{\pgfqpoint{6.699570in}{1.901979in}}%
\pgfpathlineto{\pgfqpoint{6.703367in}{2.298472in}}%
\pgfpathlineto{\pgfqpoint{6.707164in}{2.178883in}}%
\pgfpathlineto{\pgfqpoint{6.710961in}{2.414349in}}%
\pgfpathlineto{\pgfqpoint{6.714758in}{2.367612in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{2.166588in}}%
\pgfpathlineto{\pgfqpoint{6.722352in}{1.909707in}}%
\pgfpathlineto{\pgfqpoint{6.726149in}{1.891470in}}%
\pgfpathlineto{\pgfqpoint{6.729946in}{2.026983in}}%
\pgfpathlineto{\pgfqpoint{6.733743in}{2.267830in}}%
\pgfpathlineto{\pgfqpoint{6.737540in}{2.407193in}}%
\pgfpathlineto{\pgfqpoint{6.741336in}{2.063975in}}%
\pgfpathlineto{\pgfqpoint{6.745133in}{2.225792in}}%
\pgfpathlineto{\pgfqpoint{6.748930in}{1.879665in}}%
\pgfpathlineto{\pgfqpoint{6.752727in}{2.069529in}}%
\pgfpathlineto{\pgfqpoint{6.756524in}{2.105341in}}%
\pgfpathlineto{\pgfqpoint{6.760321in}{2.274688in}}%
\pgfpathlineto{\pgfqpoint{6.764118in}{2.056476in}}%
\pgfpathlineto{\pgfqpoint{6.767915in}{1.981507in}}%
\pgfpathlineto{\pgfqpoint{6.771712in}{2.024538in}}%
\pgfpathlineto{\pgfqpoint{6.775509in}{1.785378in}}%
\pgfpathlineto{\pgfqpoint{6.779306in}{1.997588in}}%
\pgfpathlineto{\pgfqpoint{6.783103in}{2.113693in}}%
\pgfpathlineto{\pgfqpoint{6.786900in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.790697in}{2.367732in}}%
\pgfpathlineto{\pgfqpoint{6.794494in}{1.965032in}}%
\pgfpathlineto{\pgfqpoint{6.798291in}{2.110619in}}%
\pgfpathlineto{\pgfqpoint{6.802088in}{1.859982in}}%
\pgfpathlineto{\pgfqpoint{6.805885in}{2.102996in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{2.143323in}}%
\pgfpathlineto{\pgfqpoint{6.813479in}{1.854063in}}%
\pgfpathlineto{\pgfqpoint{6.817276in}{2.023367in}}%
\pgfpathlineto{\pgfqpoint{6.821072in}{2.391027in}}%
\pgfpathlineto{\pgfqpoint{6.824869in}{2.104061in}}%
\pgfpathlineto{\pgfqpoint{6.828666in}{2.011478in}}%
\pgfpathlineto{\pgfqpoint{6.832463in}{2.191474in}}%
\pgfpathlineto{\pgfqpoint{6.836260in}{2.215644in}}%
\pgfpathlineto{\pgfqpoint{6.840057in}{2.122603in}}%
\pgfpathlineto{\pgfqpoint{6.843854in}{2.245022in}}%
\pgfpathlineto{\pgfqpoint{6.847651in}{2.332609in}}%
\pgfpathlineto{\pgfqpoint{6.851448in}{2.400081in}}%
\pgfpathlineto{\pgfqpoint{6.855245in}{2.082950in}}%
\pgfpathlineto{\pgfqpoint{6.859042in}{1.809366in}}%
\pgfpathlineto{\pgfqpoint{6.862839in}{2.169066in}}%
\pgfpathlineto{\pgfqpoint{6.866636in}{2.192860in}}%
\pgfpathlineto{\pgfqpoint{6.870433in}{1.987703in}}%
\pgfpathlineto{\pgfqpoint{6.874230in}{2.213744in}}%
\pgfpathlineto{\pgfqpoint{6.878027in}{2.049434in}}%
\pgfpathlineto{\pgfqpoint{6.881824in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{6.885621in}{2.350265in}}%
\pgfpathlineto{\pgfqpoint{6.889418in}{2.011141in}}%
\pgfpathlineto{\pgfqpoint{6.893215in}{2.081035in}}%
\pgfpathlineto{\pgfqpoint{6.897012in}{2.312235in}}%
\pgfpathlineto{\pgfqpoint{6.900808in}{1.996557in}}%
\pgfpathlineto{\pgfqpoint{6.904605in}{2.183530in}}%
\pgfpathlineto{\pgfqpoint{6.908402in}{2.259540in}}%
\pgfpathlineto{\pgfqpoint{6.912199in}{2.159145in}}%
\pgfpathlineto{\pgfqpoint{6.915996in}{2.178046in}}%
\pgfpathlineto{\pgfqpoint{6.919793in}{2.250752in}}%
\pgfpathlineto{\pgfqpoint{6.923590in}{2.060297in}}%
\pgfpathlineto{\pgfqpoint{6.927387in}{2.293488in}}%
\pgfpathlineto{\pgfqpoint{6.931184in}{2.599484in}}%
\pgfpathlineto{\pgfqpoint{6.934981in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{6.938778in}{2.784069in}}%
\pgfpathlineto{\pgfqpoint{6.942575in}{2.090225in}}%
\pgfpathlineto{\pgfqpoint{6.946372in}{1.949696in}}%
\pgfpathlineto{\pgfqpoint{6.950169in}{2.185825in}}%
\pgfpathlineto{\pgfqpoint{6.953966in}{2.281832in}}%
\pgfpathlineto{\pgfqpoint{6.957763in}{2.392450in}}%
\pgfpathlineto{\pgfqpoint{6.961560in}{2.112746in}}%
\pgfpathlineto{\pgfqpoint{6.965357in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{6.969154in}{2.106634in}}%
\pgfpathlineto{\pgfqpoint{6.972951in}{2.346405in}}%
\pgfpathlineto{\pgfqpoint{6.976747in}{2.124545in}}%
\pgfpathlineto{\pgfqpoint{6.980544in}{1.977541in}}%
\pgfpathlineto{\pgfqpoint{6.984341in}{1.869212in}}%
\pgfpathlineto{\pgfqpoint{6.988138in}{2.168443in}}%
\pgfpathlineto{\pgfqpoint{6.991935in}{2.944958in}}%
\pgfpathlineto{\pgfqpoint{6.995732in}{1.996644in}}%
\pgfpathlineto{\pgfqpoint{6.999529in}{2.179535in}}%
\pgfpathlineto{\pgfqpoint{7.003326in}{1.994482in}}%
\pgfpathlineto{\pgfqpoint{7.007123in}{2.083673in}}%
\pgfpathlineto{\pgfqpoint{7.010920in}{2.151981in}}%
\pgfpathlineto{\pgfqpoint{7.014717in}{2.144078in}}%
\pgfpathlineto{\pgfqpoint{7.018514in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{7.022311in}{2.078999in}}%
\pgfpathlineto{\pgfqpoint{7.026108in}{2.124546in}}%
\pgfpathlineto{\pgfqpoint{7.029905in}{2.116003in}}%
\pgfpathlineto{\pgfqpoint{7.033702in}{1.927937in}}%
\pgfpathlineto{\pgfqpoint{7.037499in}{2.145080in}}%
\pgfpathlineto{\pgfqpoint{7.041296in}{2.311793in}}%
\pgfpathlineto{\pgfqpoint{7.045093in}{1.993125in}}%
\pgfpathlineto{\pgfqpoint{7.048890in}{2.085003in}}%
\pgfpathlineto{\pgfqpoint{7.052687in}{1.916331in}}%
\pgfpathlineto{\pgfqpoint{7.056483in}{2.428832in}}%
\pgfpathlineto{\pgfqpoint{7.060280in}{1.914974in}}%
\pgfpathlineto{\pgfqpoint{7.064077in}{2.211457in}}%
\pgfpathlineto{\pgfqpoint{7.067874in}{2.174777in}}%
\pgfpathlineto{\pgfqpoint{7.071671in}{2.479594in}}%
\pgfpathlineto{\pgfqpoint{7.075468in}{2.242070in}}%
\pgfpathlineto{\pgfqpoint{7.079265in}{2.198098in}}%
\pgfpathlineto{\pgfqpoint{7.083062in}{2.019395in}}%
\pgfpathlineto{\pgfqpoint{7.086859in}{2.151235in}}%
\pgfpathlineto{\pgfqpoint{7.090656in}{1.769725in}}%
\pgfpathlineto{\pgfqpoint{7.094453in}{1.816996in}}%
\pgfpathlineto{\pgfqpoint{7.098250in}{2.176930in}}%
\pgfpathlineto{\pgfqpoint{7.102047in}{2.115373in}}%
\pgfpathlineto{\pgfqpoint{7.105844in}{1.952491in}}%
\pgfpathlineto{\pgfqpoint{7.109641in}{2.163359in}}%
\pgfpathlineto{\pgfqpoint{7.113438in}{2.087543in}}%
\pgfpathlineto{\pgfqpoint{7.117235in}{2.105950in}}%
\pgfpathlineto{\pgfqpoint{7.121032in}{2.143542in}}%
\pgfpathlineto{\pgfqpoint{7.124829in}{2.231359in}}%
\pgfpathlineto{\pgfqpoint{7.128626in}{2.133057in}}%
\pgfpathlineto{\pgfqpoint{7.132423in}{2.050728in}}%
\pgfpathlineto{\pgfqpoint{7.136219in}{2.335572in}}%
\pgfpathlineto{\pgfqpoint{7.140016in}{1.873520in}}%
\pgfpathlineto{\pgfqpoint{7.143813in}{2.065684in}}%
\pgfpathlineto{\pgfqpoint{7.147610in}{2.236120in}}%
\pgfpathlineto{\pgfqpoint{7.151407in}{2.038558in}}%
\pgfpathlineto{\pgfqpoint{7.155204in}{1.942125in}}%
\pgfpathlineto{\pgfqpoint{7.159001in}{2.137345in}}%
\pgfpathlineto{\pgfqpoint{7.162798in}{1.939504in}}%
\pgfpathlineto{\pgfqpoint{7.166595in}{1.979005in}}%
\pgfpathlineto{\pgfqpoint{7.170392in}{2.041702in}}%
\pgfpathlineto{\pgfqpoint{7.174189in}{1.863890in}}%
\pgfpathlineto{\pgfqpoint{7.177986in}{2.186446in}}%
\pgfpathlineto{\pgfqpoint{7.181783in}{2.142953in}}%
\pgfpathlineto{\pgfqpoint{7.185580in}{1.916579in}}%
\pgfpathlineto{\pgfqpoint{7.189377in}{2.014245in}}%
\pgfpathlineto{\pgfqpoint{7.193174in}{2.023100in}}%
\pgfpathlineto{\pgfqpoint{7.196971in}{2.342364in}}%
\pgfpathlineto{\pgfqpoint{7.200768in}{1.919108in}}%
\pgfpathlineto{\pgfqpoint{7.204565in}{1.845397in}}%
\pgfpathlineto{\pgfqpoint{7.208362in}{1.986932in}}%
\pgfpathlineto{\pgfqpoint{7.212158in}{2.105772in}}%
\pgfpathlineto{\pgfqpoint{7.215955in}{2.306228in}}%
\pgfpathlineto{\pgfqpoint{7.219752in}{2.032439in}}%
\pgfpathlineto{\pgfqpoint{7.223549in}{2.801792in}}%
\pgfpathlineto{\pgfqpoint{7.227346in}{2.309796in}}%
\pgfpathlineto{\pgfqpoint{7.231143in}{1.913908in}}%
\pgfpathlineto{\pgfqpoint{7.234940in}{2.102435in}}%
\pgfpathlineto{\pgfqpoint{7.238737in}{2.009211in}}%
\pgfpathlineto{\pgfqpoint{7.242534in}{2.096595in}}%
\pgfpathlineto{\pgfqpoint{7.246331in}{2.413542in}}%
\pgfpathlineto{\pgfqpoint{7.250128in}{1.987712in}}%
\pgfpathlineto{\pgfqpoint{7.253925in}{2.219976in}}%
\pgfpathlineto{\pgfqpoint{7.257722in}{1.891858in}}%
\pgfpathlineto{\pgfqpoint{7.261519in}{1.978324in}}%
\pgfpathlineto{\pgfqpoint{7.265316in}{2.305461in}}%
\pgfpathlineto{\pgfqpoint{7.269113in}{2.050044in}}%
\pgfpathlineto{\pgfqpoint{7.272910in}{2.002412in}}%
\pgfpathlineto{\pgfqpoint{7.276707in}{1.829246in}}%
\pgfpathlineto{\pgfqpoint{7.280504in}{2.163840in}}%
\pgfpathlineto{\pgfqpoint{7.284301in}{1.909933in}}%
\pgfpathlineto{\pgfqpoint{7.288098in}{2.298148in}}%
\pgfpathlineto{\pgfqpoint{7.291894in}{2.030121in}}%
\pgfpathlineto{\pgfqpoint{7.295691in}{2.307251in}}%
\pgfpathlineto{\pgfqpoint{7.299488in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{7.303285in}{2.205552in}}%
\pgfpathlineto{\pgfqpoint{7.307082in}{2.147853in}}%
\pgfpathlineto{\pgfqpoint{7.310879in}{2.101513in}}%
\pgfpathlineto{\pgfqpoint{7.314676in}{1.955707in}}%
\pgfpathlineto{\pgfqpoint{7.318473in}{2.149003in}}%
\pgfpathlineto{\pgfqpoint{7.322270in}{1.995870in}}%
\pgfpathlineto{\pgfqpoint{7.326067in}{2.068795in}}%
\pgfpathlineto{\pgfqpoint{7.329864in}{1.899935in}}%
\pgfpathlineto{\pgfqpoint{7.333661in}{1.764840in}}%
\pgfpathlineto{\pgfqpoint{7.337458in}{2.215217in}}%
\pgfpathlineto{\pgfqpoint{7.341255in}{2.079784in}}%
\pgfpathlineto{\pgfqpoint{7.345052in}{2.122993in}}%
\pgfpathlineto{\pgfqpoint{7.348849in}{2.419943in}}%
\pgfpathlineto{\pgfqpoint{7.352646in}{1.823729in}}%
\pgfpathlineto{\pgfqpoint{7.356443in}{1.806578in}}%
\pgfpathlineto{\pgfqpoint{7.360240in}{2.084637in}}%
\pgfpathlineto{\pgfqpoint{7.364037in}{2.013903in}}%
\pgfpathlineto{\pgfqpoint{7.367834in}{1.790325in}}%
\pgfpathlineto{\pgfqpoint{7.371630in}{2.202668in}}%
\pgfpathlineto{\pgfqpoint{7.375427in}{2.198166in}}%
\pgfpathlineto{\pgfqpoint{7.379224in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{7.383021in}{2.467266in}}%
\pgfpathlineto{\pgfqpoint{7.386818in}{2.167711in}}%
\pgfpathlineto{\pgfqpoint{7.390615in}{2.190823in}}%
\pgfpathlineto{\pgfqpoint{7.394412in}{1.914022in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{2.144202in}}%
\pgfpathlineto{\pgfqpoint{7.402006in}{2.128252in}}%
\pgfpathlineto{\pgfqpoint{7.405803in}{2.097281in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{1.978690in}}%
\pgfpathlineto{\pgfqpoint{7.413397in}{2.456508in}}%
\pgfpathlineto{\pgfqpoint{7.417194in}{2.396306in}}%
\pgfpathlineto{\pgfqpoint{7.420991in}{2.186710in}}%
\pgfpathlineto{\pgfqpoint{7.424788in}{1.910058in}}%
\pgfpathlineto{\pgfqpoint{7.428585in}{1.821448in}}%
\pgfpathlineto{\pgfqpoint{7.432382in}{2.227974in}}%
\pgfpathlineto{\pgfqpoint{7.436179in}{2.135998in}}%
\pgfpathlineto{\pgfqpoint{7.439976in}{2.011814in}}%
\pgfpathlineto{\pgfqpoint{7.443773in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{7.447569in}{2.216928in}}%
\pgfpathlineto{\pgfqpoint{7.451366in}{2.100452in}}%
\pgfpathlineto{\pgfqpoint{7.455163in}{2.472519in}}%
\pgfpathlineto{\pgfqpoint{7.458960in}{2.145323in}}%
\pgfpathlineto{\pgfqpoint{7.462757in}{2.222458in}}%
\pgfpathlineto{\pgfqpoint{7.466554in}{2.132383in}}%
\pgfpathlineto{\pgfqpoint{7.470351in}{2.296359in}}%
\pgfpathlineto{\pgfqpoint{7.474148in}{3.264831in}}%
\pgfpathlineto{\pgfqpoint{7.477945in}{1.886183in}}%
\pgfpathlineto{\pgfqpoint{7.481742in}{2.250656in}}%
\pgfpathlineto{\pgfqpoint{7.485539in}{2.064774in}}%
\pgfpathlineto{\pgfqpoint{7.489336in}{2.032505in}}%
\pgfpathlineto{\pgfqpoint{7.493133in}{2.075924in}}%
\pgfpathlineto{\pgfqpoint{7.496930in}{2.164114in}}%
\pgfpathlineto{\pgfqpoint{7.500727in}{2.162516in}}%
\pgfpathlineto{\pgfqpoint{7.504524in}{2.467035in}}%
\pgfpathlineto{\pgfqpoint{7.508321in}{2.004437in}}%
\pgfpathlineto{\pgfqpoint{7.512118in}{2.177787in}}%
\pgfpathlineto{\pgfqpoint{7.515915in}{1.925994in}}%
\pgfpathlineto{\pgfqpoint{7.519712in}{2.075200in}}%
\pgfpathlineto{\pgfqpoint{7.523509in}{2.064879in}}%
\pgfpathlineto{\pgfqpoint{7.527305in}{2.219690in}}%
\pgfpathlineto{\pgfqpoint{7.531102in}{2.173814in}}%
\pgfpathlineto{\pgfqpoint{7.534899in}{1.717346in}}%
\pgfpathlineto{\pgfqpoint{7.538696in}{2.217512in}}%
\pgfpathlineto{\pgfqpoint{7.542493in}{2.052931in}}%
\pgfpathlineto{\pgfqpoint{7.546290in}{2.200571in}}%
\pgfpathlineto{\pgfqpoint{7.550087in}{1.854272in}}%
\pgfpathlineto{\pgfqpoint{7.553884in}{2.456182in}}%
\pgfpathlineto{\pgfqpoint{7.557681in}{2.233834in}}%
\pgfpathlineto{\pgfqpoint{7.561478in}{2.169281in}}%
\pgfpathlineto{\pgfqpoint{7.565275in}{1.951742in}}%
\pgfpathlineto{\pgfqpoint{7.569072in}{2.196927in}}%
\pgfpathlineto{\pgfqpoint{7.572869in}{2.048389in}}%
\pgfpathlineto{\pgfqpoint{7.576666in}{2.184427in}}%
\pgfpathlineto{\pgfqpoint{7.580463in}{2.442014in}}%
\pgfpathlineto{\pgfqpoint{7.584260in}{2.030920in}}%
\pgfpathlineto{\pgfqpoint{7.588057in}{2.185973in}}%
\pgfpathlineto{\pgfqpoint{7.591854in}{2.049171in}}%
\pgfpathlineto{\pgfqpoint{7.595651in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{7.599448in}{2.181822in}}%
\pgfpathlineto{\pgfqpoint{7.603244in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{7.607041in}{2.075201in}}%
\pgfpathlineto{\pgfqpoint{7.610838in}{2.054197in}}%
\pgfpathlineto{\pgfqpoint{7.614635in}{2.232973in}}%
\pgfpathlineto{\pgfqpoint{7.618432in}{1.662598in}}%
\pgfpathlineto{\pgfqpoint{7.622229in}{1.974076in}}%
\pgfpathlineto{\pgfqpoint{7.626026in}{1.885168in}}%
\pgfpathlineto{\pgfqpoint{7.629823in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{7.633620in}{2.191420in}}%
\pgfpathlineto{\pgfqpoint{7.637417in}{1.956489in}}%
\pgfpathlineto{\pgfqpoint{7.641214in}{2.191181in}}%
\pgfpathlineto{\pgfqpoint{7.645011in}{2.053243in}}%
\pgfpathlineto{\pgfqpoint{7.648808in}{2.278727in}}%
\pgfpathlineto{\pgfqpoint{7.652605in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{7.656402in}{2.259898in}}%
\pgfpathlineto{\pgfqpoint{7.660199in}{2.089881in}}%
\pgfpathlineto{\pgfqpoint{7.663996in}{2.042065in}}%
\pgfpathlineto{\pgfqpoint{7.667793in}{2.354640in}}%
\pgfpathlineto{\pgfqpoint{7.671590in}{1.858919in}}%
\pgfpathlineto{\pgfqpoint{7.675387in}{1.772807in}}%
\pgfpathlineto{\pgfqpoint{7.679184in}{2.423574in}}%
\pgfpathlineto{\pgfqpoint{7.682980in}{1.897728in}}%
\pgfpathlineto{\pgfqpoint{7.686777in}{2.537776in}}%
\pgfpathlineto{\pgfqpoint{7.690574in}{2.124976in}}%
\pgfpathlineto{\pgfqpoint{7.694371in}{1.809228in}}%
\pgfpathlineto{\pgfqpoint{7.698168in}{1.804177in}}%
\pgfpathlineto{\pgfqpoint{7.701965in}{1.821141in}}%
\pgfpathlineto{\pgfqpoint{7.705762in}{2.170107in}}%
\pgfpathlineto{\pgfqpoint{7.709559in}{2.079302in}}%
\pgfpathlineto{\pgfqpoint{7.713356in}{2.390713in}}%
\pgfpathlineto{\pgfqpoint{7.717153in}{2.106894in}}%
\pgfpathlineto{\pgfqpoint{7.720950in}{2.579234in}}%
\pgfpathlineto{\pgfqpoint{7.724747in}{2.103051in}}%
\pgfpathlineto{\pgfqpoint{7.728544in}{2.133594in}}%
\pgfpathlineto{\pgfqpoint{7.732341in}{2.244594in}}%
\pgfpathlineto{\pgfqpoint{7.739935in}{1.910948in}}%
\pgfpathlineto{\pgfqpoint{7.743732in}{2.016241in}}%
\pgfpathlineto{\pgfqpoint{7.747529in}{2.252541in}}%
\pgfpathlineto{\pgfqpoint{7.751326in}{1.941924in}}%
\pgfpathlineto{\pgfqpoint{7.755123in}{2.309653in}}%
\pgfpathlineto{\pgfqpoint{7.758920in}{2.255645in}}%
\pgfpathlineto{\pgfqpoint{7.762716in}{1.870590in}}%
\pgfpathlineto{\pgfqpoint{7.766513in}{2.260411in}}%
\pgfpathlineto{\pgfqpoint{7.770310in}{1.963094in}}%
\pgfpathlineto{\pgfqpoint{7.774107in}{2.084225in}}%
\pgfpathlineto{\pgfqpoint{7.777904in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{7.781701in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{7.785498in}{1.916024in}}%
\pgfpathlineto{\pgfqpoint{7.789295in}{1.983504in}}%
\pgfpathlineto{\pgfqpoint{7.793092in}{2.301367in}}%
\pgfpathlineto{\pgfqpoint{7.796889in}{2.097247in}}%
\pgfpathlineto{\pgfqpoint{7.800686in}{2.267884in}}%
\pgfpathlineto{\pgfqpoint{7.804483in}{1.884967in}}%
\pgfpathlineto{\pgfqpoint{7.808280in}{2.011796in}}%
\pgfpathlineto{\pgfqpoint{7.812077in}{2.277453in}}%
\pgfpathlineto{\pgfqpoint{7.815874in}{1.974127in}}%
\pgfpathlineto{\pgfqpoint{7.819671in}{2.028051in}}%
\pgfpathlineto{\pgfqpoint{7.823468in}{2.234491in}}%
\pgfpathlineto{\pgfqpoint{7.827265in}{1.833457in}}%
\pgfpathlineto{\pgfqpoint{7.831062in}{1.855581in}}%
\pgfpathlineto{\pgfqpoint{7.834859in}{2.188423in}}%
\pgfpathlineto{\pgfqpoint{7.838655in}{2.035625in}}%
\pgfpathlineto{\pgfqpoint{7.842452in}{2.125733in}}%
\pgfpathlineto{\pgfqpoint{7.846249in}{1.814188in}}%
\pgfpathlineto{\pgfqpoint{7.850046in}{2.015651in}}%
\pgfpathlineto{\pgfqpoint{7.853843in}{2.111355in}}%
\pgfpathlineto{\pgfqpoint{7.857640in}{2.564896in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{2.160550in}}%
\pgfpathlineto{\pgfqpoint{7.865234in}{1.998717in}}%
\pgfpathlineto{\pgfqpoint{7.869031in}{2.085771in}}%
\pgfpathlineto{\pgfqpoint{7.872828in}{2.300181in}}%
\pgfpathlineto{\pgfqpoint{7.876625in}{1.923153in}}%
\pgfpathlineto{\pgfqpoint{7.880422in}{2.192906in}}%
\pgfpathlineto{\pgfqpoint{7.884219in}{2.067972in}}%
\pgfpathlineto{\pgfqpoint{7.888016in}{2.533892in}}%
\pgfpathlineto{\pgfqpoint{7.891813in}{2.049508in}}%
\pgfpathlineto{\pgfqpoint{7.895610in}{2.244469in}}%
\pgfpathlineto{\pgfqpoint{7.899407in}{2.224787in}}%
\pgfpathlineto{\pgfqpoint{7.903204in}{2.257117in}}%
\pgfpathlineto{\pgfqpoint{7.907001in}{2.237396in}}%
\pgfpathlineto{\pgfqpoint{7.910798in}{2.163235in}}%
\pgfpathlineto{\pgfqpoint{7.914595in}{1.969763in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.799430in}}%
\pgfpathlineto{\pgfqpoint{7.922188in}{2.242298in}}%
\pgfpathlineto{\pgfqpoint{7.925985in}{3.048241in}}%
\pgfpathlineto{\pgfqpoint{7.925985in}{3.048241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.243031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.243031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.243031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{8.243031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755531in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.752198in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.406368in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.452202in}{1.793969in}}{\pgfqpoint{11.452202in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.452202in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.452202in}{2.871813in}}{\pgfqpoint{11.406368in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.752198in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.706364in}{2.871813in}}{\pgfqpoint{8.706364in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.706364in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.706364in}{1.793969in}}{\pgfqpoint{8.752198in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.752198in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.798031in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.027198in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.256364in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.439698in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.798031in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.027198in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.256364in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.439698in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.798031in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.256364in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.256364in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.798031in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.798031in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.439698in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2024_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.647228in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.647228in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.647228in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558643in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.558643in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558643in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558643in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418490in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.418490in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418490in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418490in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278337in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.278337in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278337in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278337in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138185in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.138185in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138185in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138185in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998032in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.998032in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998032in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.998032in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857879in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.857879in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857879in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857879in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.980562in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.980562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.980562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.893505in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.468733in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.468733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.468733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.381677in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.956905in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.956905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.956905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.869848in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.445076in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.445076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.445076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.358019in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.933247in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.933247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.846191in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.421419in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.421419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.421419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.334362in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.909590in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.909590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.909590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.822533in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.397761in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.397761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.397761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.310705in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432097in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214142in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554391in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061558in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199925in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174275in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828481in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665225in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245035in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704237in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004838in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996997in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351692in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032753in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923109in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375078in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276104in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778909in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355344in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605832in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792567in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332474in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203385in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818441in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838114in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175783in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652294in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683547in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064986in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792474in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685615in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937622in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159090in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294606in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327318in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855167in}{1.887166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752769in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832141in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846574in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912623in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404117in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770604in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143433in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207972in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437109in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602630in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435791in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577081in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841977in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729169in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481231in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982449in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298182in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256826in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770278in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709571in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957847in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247046in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270240in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092296in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018528in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491976in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506288in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063260in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533293in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701314in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762398in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264562in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161889in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669008in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032522in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767803in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702801in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932926in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260139in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370130in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473115in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477723in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444860in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137188in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031976in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219116in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011619in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048898in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378744in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709521in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369308in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282181in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095652in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001269in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142148in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982153in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230134in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476090in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110863in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110200in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967518in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811171in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211641in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294065in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615355in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683108in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993988in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456697in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788930in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654114in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766456in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065792in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640184in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913905in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943371in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215169in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312023in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468885in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839567in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032781in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288222in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469727in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174399in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036393in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596111in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324411in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110683in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284169in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053815in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188928in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023972in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882806in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488012in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644827in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556508in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216606in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260088in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567606in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299779in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918037in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307355in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076186in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379001in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076262in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350449in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860841in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651317in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102110in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857381in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421053in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168076in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306496in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551453in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825586in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671884in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969340in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600593in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459910in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987131in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292191in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727281in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807387in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017195in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404934in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830680in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173882in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699963in}{4.066502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691738in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777287in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510988in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693388in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668409in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712420in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518959in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635419in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288405in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117456in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327127in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847610in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604568in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098481in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229939in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847070in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978256in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069538in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422940in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058887in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321481in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053999in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105195in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037447in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399252in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176098in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197254in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222139in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359677in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904062in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758333in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007931in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034821in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541759in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832278in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386004in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369641in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540742in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288833in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095930in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773847in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463041in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405635in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584719in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190926in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153669in}{3.979329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701847in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013994in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279262in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336976in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821004in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925808in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327074in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933687in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504001in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593815in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098622in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379683in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699186in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869671in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138380in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937015in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396975in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226410in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229897in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809638in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822632in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929629in}{4.066502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358215in}{1.887166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959768in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867720in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829791in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325258in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321168in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772202in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190651in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204730in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143670in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570438in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615340in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476696in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053559in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829669in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952445in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909670in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527609in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159852in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489136in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694992in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015117in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480120in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169950in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258413in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561248in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549312in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431723in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044723in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732542in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155562in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467148in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667934in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698565in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257567in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043043in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850501in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326251in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048450in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538763in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998953in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982542in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546352in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724182in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870936in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964551in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594840in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281831in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885985in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566846in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493388in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252922in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938820in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388363in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023529in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199277in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211529in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233710in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121136in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051627in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816188in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308870in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585876in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011044in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222556in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603848in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063814in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233347in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262599in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890006in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564853in}{3.979329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082774in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046254in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271521in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939437in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907312in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521324in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599862in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871096in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372829in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461632in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959698in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713688in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309113in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626881in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351007in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188792in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253640in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716725in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132661in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331545in}{4.415196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288543in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832679in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554176in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096447in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193720in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498106in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654746in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903543in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360921in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241413in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706242in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150470in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088980in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426206in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720535in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669905in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992498in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324400in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004548in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612119in}{3.892155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924508in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973719in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129127in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654573in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620417in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068172in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402739in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122019in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780168in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603949in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232376in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233525in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573068in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171016in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878266in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695869in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561620in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408034in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142926in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249928in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673106in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851182in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852288in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951317in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078436in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212839in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389900in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220017in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023965in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653042in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195114in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618693in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276991in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670579in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471675in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034594in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461776in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779411in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910033in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302641in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041668in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481729in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040980in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654828in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883854in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511474in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423467in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005188in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377452in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670699in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156334in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393427in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174490in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121932in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430311in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924423in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952661in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402051in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489564in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262889in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589510in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219779in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699619in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306706in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269966in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150015in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098171in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631237in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716115in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109541in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167476in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059322in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161306in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685325in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245216in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403816in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377034in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527515in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607207in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273919in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034646in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021201in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901643in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637278in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010803in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355642in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095863in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911541in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382557in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890329in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341346in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094805in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855884in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220456in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994786in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462932in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611379in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091071in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627068in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613196in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333854in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101678in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401225in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137287in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946287in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910489in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277242in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252787in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217634in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159028in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859562in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483693in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275345in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836690in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223062in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067406in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418355in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621802in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645837in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849507in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649739in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281765in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016939in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696118in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300413in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425905in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684972in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146652in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232189in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204811in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103890in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296665in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196890in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048316in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190114in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291667in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819830in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380235in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193095in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994283in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975014in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017305in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337884in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891702in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194225in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201695in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252496in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219184in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584923in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274549in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220899in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846525in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285731in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453269in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208014in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236629in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122709in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903649in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586488in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626590in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840156in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754286in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303628in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782336in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920212in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170479in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865898in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467940in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492804in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958596in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932914in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309952in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074094in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570266in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870251in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897593in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226536in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264135in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035156in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159967in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803704in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876408in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710867in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141898in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096317in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007278in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225957in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224479in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621360in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919319in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824340in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703753in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096545in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498139in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400398in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338545in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750280in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512295in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385792in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307064in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358459in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900516in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459554in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180877in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040275in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962649in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484924in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033254in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202179in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035614in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819444in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188840in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660401in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117322in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195745in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975860in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450051in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287976in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420206in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803970in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269739in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296489in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439097in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115976in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527213in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318383in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435938in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219813in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949880in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127903in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180225in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918780in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592032in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139034in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871815in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027216in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461289in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246555in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091871in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549458in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390520in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365809in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132530in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060290in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708889in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842691in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939073in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662490in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233928in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335464in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086126in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324548in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002080in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117015in}{4.153676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755905in}{1.364125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262766in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030974in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274320in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726573in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237849in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796980in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081822in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076268in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712771in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835343in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082285in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919766in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273671in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168187in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378772in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348088in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637604in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314897in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811205in}{3.892155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801737in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865921in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105581in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795149in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268094in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183550in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928970in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673601in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367919in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347449in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171864in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429052in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867181in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341310in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271853in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404477in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199553in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506441in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671038in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387674in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789319in}{4.240849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622403in}{1.799992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327458in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051011in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516939in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565454in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067783in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823340in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574015in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297575in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399461in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738457in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468473in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959966in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849437in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124015in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680513in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080354in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333047in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651774in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346267in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029851in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529047in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424801in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508191in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096810in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434003in}{3.892155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753992in}{1.887166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076171in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609557in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200824in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027475in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424049in}{1.799992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588561in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112284in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423404in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077888in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104397in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010548in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283713in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510746in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765621in}{3.892155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139009in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910700in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367183in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253768in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831944in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277801in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752388in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256803in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369014in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957978in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821900in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827823in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190091in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115104in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415773in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447387in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963269in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723898in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234565in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616683in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610073in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528317in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222990in}{4.240849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324293in}{1.625645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781809in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747405in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601458in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317811in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790505in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388501in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619527in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360177in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594157in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177165in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975189in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021019in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013392in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743514in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852020in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083516in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039266in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396252in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707784in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244257in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624085in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233230in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854114in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918306in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293970in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221386in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912935in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442554in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413359in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765262in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194333in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002913in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478733in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134646in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241431in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143607in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443728in}{3.979329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864315in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506837in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337847in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209308in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449427in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749798in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275545in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984185in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021716in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154527in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955487in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720981in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849733in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227563in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924878in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019065in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137950in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636931in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982382in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981387in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734653in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379986in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459341in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453038in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148141in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594670in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180287in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383713in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621701in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269988in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457293in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170503in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150376in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880315in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887244in}{3.892155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600095in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349582in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252599in}{1.887166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917523in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772509in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485546in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875843in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454827in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784588in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472836in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899864in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298586in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661359in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354062in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932919in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705988in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813984in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117432in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386157in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869448in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577464in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477355in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296565in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394187in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184849in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203341in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112520in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781521in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495179in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833612in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763718in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205903in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292301in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565348in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136989in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332144in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132772in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404162in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737692in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826005in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817260in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299308in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523041in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006673in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052226in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213900in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759344in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823689in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453592in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938516in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707715in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350307in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232263in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608376in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319496in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576681in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067964in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020454in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234196in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683322in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403359in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300388in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308376in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988648in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055404in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187603in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273745in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580872in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420841in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186861in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306034in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144909in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826453in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235148in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801120in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617296in}{1.887166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212736in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195247in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051605in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799320in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552481in}{4.066502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212519in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778295in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776859in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618051in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392002in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215989in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806711in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057582in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069879in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632429in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621059in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356014in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212131in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485345in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470844in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399075in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899162in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909172in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798240in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172327in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735600in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344770in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988114in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031648in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579105in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186869in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225561in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145544in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791064in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116768in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183939in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552513in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315433in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334939in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705803in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548194in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056772in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542482in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857324in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235734in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165924in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485023in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536634in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067762in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540574in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819587in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189606in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514165in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833615in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190427in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146147in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511023in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516512in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424571in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111036in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393210in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284383in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308946in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375520in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010237in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609043in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871835in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920341in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737373in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011814in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940937in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239512in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087316in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016391in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104189in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747872in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199023in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002398in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017732in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717137in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464726in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861907in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702339in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612453in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358226in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884522in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786312in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156707in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585758in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263966in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019995in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012554in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281741in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029817in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990573in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106749in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362588in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279323in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341593in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006228in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970120in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388813in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341050in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802208in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443658in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164277in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613505in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310038in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481919in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725421in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473905in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664488in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204903in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901047in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283534in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787009in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738166in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102708in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101670in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726775in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467379in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922472in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305649in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673830in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467725in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675781in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953354in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174109in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819558in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617459in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674960in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148598in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337263in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860595in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311756in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269719in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177833in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102146in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148431in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148847in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261795in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533136in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626145in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740610in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477673in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933233in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915821in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649865in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716218in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549733in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525015in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232937in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435365in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524322in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467379in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878420in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018313in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238325in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808030in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160883in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023390in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129424in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636562in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873027in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519892in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860090in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981428in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205711in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999466in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357651in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942288in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040538in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292764in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063918in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644589in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966324in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233256in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755265in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108452in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472391in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708110in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512483in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758175in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781401in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549875in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406467in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614459in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108060in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539224in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070583in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647854in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872893in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991926in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706848in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261592in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181195in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707602in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980375in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393757in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436727in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292575in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268632in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198040in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839400in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568469in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292647in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561958in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092861in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452892in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618291in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695595in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994461in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059050in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351971in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102089in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081713in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934913in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125762in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593610in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053965in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792136in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860573in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468047in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384617in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924440in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420622in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130485in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088197in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036563in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746428in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607208in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235954in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534090in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520504in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231003in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533538in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881047in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817103in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568497in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045805in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083555in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695340in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259898in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229676in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125831in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853174in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174668in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050540in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583772in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358263in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111937in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171209in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669588in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386346in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228869in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722489in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287263in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043583in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795705in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669534in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360313in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533534in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199034in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160239in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510682in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752732in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178895in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945098in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626223in}{3.979329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371347in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639707in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389035in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654353in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677562in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064521in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364928in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788655in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183010in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117964in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185616in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370499in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993747in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008252in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933596in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961268in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435011in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082085in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549895in}{4.153676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072100in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004967in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576211in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028504in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633985in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536550in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039314in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762356in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573068in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107946in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063010in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887225in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925278in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843874in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824735in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626117in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986219in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708018in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464561in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182388in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910603in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781990in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615612in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585946in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760229in}{4.066502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895622in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176341in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619517in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573578in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023759in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796801in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790691in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972516in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804294in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713301in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435328in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547780in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233718in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082636in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970131in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487814in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598122in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521098in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505187in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926675in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256537in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923996in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951440in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875464in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283900in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529121in}{4.153676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869764in}{1.887166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068677in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743591in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470470in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520716in}{3.892155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067145in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178463in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183170in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590481in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461380in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790394in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449352in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737043in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979423in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114044in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024717in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921821in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116868in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488974in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602102in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315947in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674119in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023584in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199442in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601470in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562607in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666409in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701658in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943361in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040488in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913558in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252887in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170889in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256704in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883646in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175814in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907308in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685781in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791199in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250265in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957089in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658277in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212604in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019632in}{1.625645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243683in}{3.892155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605204in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590590in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281514in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921063in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563954in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662991in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392114in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835305in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905181in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645741in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034105in}{2.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300193in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532636in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616492in}{4.328022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214721in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636439in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187145in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815447in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251576in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352328in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273514in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918173in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032413in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135737in}{4.066502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244288in}{1.625645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146459in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290341in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060597in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414070in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716380in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126247in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109527in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580111in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901115in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863774in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390151in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461066in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855506in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692071in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293490in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596373in}{3.892155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689823in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663789in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103836in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150346in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932417in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175355in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169547in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000930in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135774in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896765in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377845in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915451in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293735in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444589in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791936in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194005in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344395in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421983in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733642in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298009in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596852in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415210in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290265in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170009in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463185in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830242in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784985in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399735in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107776in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557794in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888900in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729188in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057175in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230901in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095265in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088073in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278542in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439909in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449460in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376441in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329457in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550583in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909210in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206859in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026706in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763960in}{3.892155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323169in}{1.887166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410268in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245101in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102869in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074477in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604145in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567247in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137794in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646336in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857372in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269233in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298334in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760930in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044560in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044199in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731626in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576691in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382780in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818144in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259920in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252048in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823483in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173464in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988507in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216649in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745702in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954947in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498972in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066573in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830170in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744583in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110241in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345822in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507217in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351721in}{3.892155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612295in}{1.974339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386125in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607839in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429100in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193057in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397663in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803834in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023314in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204119in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771736in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463340in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316084in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561614in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104001in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521156in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361257in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754152in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510536in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199976in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694972in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397597in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701524in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698487in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996327in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413980in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175218in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995624in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325758in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272388in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241567in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652268in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718992in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689326in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174643in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823837in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484531in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886423in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612545in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124765in}{4.066502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618570in}{1.887166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245278in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492435in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654494in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424669in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254650in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984357in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167146in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249586in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846364in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495487in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607040in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991474in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567721in}{4.153676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075058in}{1.799992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922862in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499987in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285291in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307676in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709614in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870964in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396041in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505567in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798244in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912942in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972199in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596675in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327983in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685152in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418415in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854640in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274846in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242848in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126075in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746083in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430571in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207973in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125094in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850024in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470897in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393626in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649913in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278963in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879740in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923454in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350837in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592463in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081982in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605234in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774244in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070808in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864371in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340194in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553624in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210614in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689687in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043864in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888612in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461283in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022017in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166389in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195783in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272740in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987564in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012038in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574630in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430214in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432624in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399331in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835476in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990426in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437307in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835047in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198710in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234250in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865736in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632413in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071544in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791328in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287831in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151753in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627370in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489660in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025242in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355049in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320275in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445328in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718678in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317008in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384335in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531593in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427052in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995344in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272076in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623820in}{4.153676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485717in}{1.799992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494066in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635433in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270669in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639433in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746828in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065201in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872855in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650860in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749140in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733018in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727507in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562810in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156598in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963946in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049775in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067181in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914777in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434358in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903550in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249922in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879453in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931188in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828264in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930670in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204391in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593179in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224649in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111906in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564235in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029804in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795611in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769988in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131286in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551795in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136896in}{3.892155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679199in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173596in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714063in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490872in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113745in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090729in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956476in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870312in}{3.804982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045942in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817036in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714289in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002414in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761075in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997257in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947907in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032069in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558581in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959716in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708277in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636846in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256372in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000170in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389433in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622105in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025781in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696640in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853371in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088741in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204712in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273312in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135737in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604777in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429379in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403797in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752379in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366803in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122371in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375390in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067892in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438770in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904553in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886009in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364403in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607574in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060449in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797496in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039275in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804864in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513865in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910590in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346627in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532866in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508295in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375761in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928573in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907189in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572430in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779371in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333631in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106001in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412110in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264240in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615441in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001957in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182723in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562893in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497786in}{3.630635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926832in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483677in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835591in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411929in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877679in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064920in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617121in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378626in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006242in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135308in}{3.717808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332469in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118884in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505681in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654386in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130446in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164176in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672881in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999050in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615338in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703308in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861918in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408563in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184984in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308262in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880350in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884797in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299518in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500249in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662249in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701630in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055431in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548193in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735479in}{3.194768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682628in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323784in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665561in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618809in}{3.979329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872461in}{2.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241581in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625222in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825426in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399639in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551469in}{2.235860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332516in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545231in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673420in}{2.323033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220809in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454497in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523710in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172083in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648176in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904062in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276251in}{3.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660827in}{2.584553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446871in}{3.281941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284825in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833114in}{4.153676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518634in}{1.887166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890219in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271572in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466709in}{2.758900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560491in}{3.020421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551509in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946757in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852079in}{3.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395999in}{2.497380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436909in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108028in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187721in}{2.933247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107969in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024552in}{2.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841741in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877197in}{2.671727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816758in}{3.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373074in}{3.369114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2024_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398409in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398409in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664060in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664060in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664060in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195361in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195361in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.195361in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461011in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461011in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.461011in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726662in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726662in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726662in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.300683in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.300683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.300683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.213626in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.908735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.908735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.821678in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.516787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.516787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.429730in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.124839in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.124839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{3.124839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.037782in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.398409in}{0.932891in}}{\pgfqpoint{7.739318in}{3.503824in}}{%
\pgfpathmoveto{\pgfqpoint{1.398409in}{2.310463in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{2.023042in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{1.853142in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{1.836545in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{1.935718in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.081578in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{1.772138in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{1.815595in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{1.852596in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{1.924555in}}%
\pgfpathlineto{\pgfqpoint{1.423722in}{1.851645in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.563947in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{1.921800in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.764327in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{1.812410in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{1.967576in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.499862in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{1.866959in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{1.802839in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{1.822783in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.878081in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{1.854252in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.381843in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.186819in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.225079in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.812751in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{1.932603in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{2.064461in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{1.590008in}}%
\pgfpathlineto{\pgfqpoint{1.476880in}{1.982274in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{1.972049in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{1.644070in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{1.922218in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{1.963758in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.269166in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{1.956323in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{1.821904in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{1.971860in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.667377in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{1.759202in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.598903in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{2.007103in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.222452in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{1.987783in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{2.040142in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.266640in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.052861in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{1.917564in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.978289in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.558635in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{1.842578in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.557837in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{1.756069in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{2.052518in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{2.038579in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{1.885823in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{2.265273in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{1.919792in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{2.067851in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{1.892134in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{1.914839in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{1.887428in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.189986in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{1.833635in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{1.887174in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{1.816413in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{1.940142in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{2.084215in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{1.737860in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.126516in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{1.900716in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{1.836342in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{1.919492in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{1.800560in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.079076in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.823587in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{1.894288in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{1.908722in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{2.032227in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{1.731319in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.616556in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{1.883278in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.669694in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{1.884662in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{1.933462in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.670221in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{2.025953in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{1.848152in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{2.033490in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.744156in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.528241in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{1.704177in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.776042in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{1.994456in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.016762in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{1.778766in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.349917in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.843974in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.919467in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{1.801834in}}%
\pgfpathlineto{\pgfqpoint{1.674321in}{1.840158in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{1.878499in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.098025in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.166243in}}%
\pgfpathlineto{\pgfqpoint{1.684446in}{1.948417in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{1.752389in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{1.915422in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{2.035777in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{2.060265in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{1.956175in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.350860in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{1.781420in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{1.774204in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{2.033551in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{1.754405in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.923726in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{2.056766in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.172993in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.243788in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.740007in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.864649in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{1.937605in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.301957in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{1.852939in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{2.028824in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{2.165603in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.358957in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.176547in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.203484in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{1.960396in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.863707in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{1.869246in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.455245in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{1.933786in}}%
\pgfpathlineto{\pgfqpoint{1.767979in}{1.812704in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{1.732074in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{1.954435in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.276348in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{1.912473in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{1.941732in}}%
\pgfpathlineto{\pgfqpoint{1.783167in}{2.209063in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.377293in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{1.997655in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.937841in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.062322in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{2.112293in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{1.927324in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{1.996085in}}%
\pgfpathlineto{\pgfqpoint{1.803417in}{2.053183in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.122081in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{1.698520in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.605906in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{1.983848in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.106895in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.649329in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.132747in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{1.810125in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{1.939384in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{1.758399in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.747848in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{1.921850in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.638895in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{1.867068in}}%
\pgfpathlineto{\pgfqpoint{1.843918in}{1.808523in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{1.715346in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.261393in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{1.741400in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{2.625259in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{1.906039in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.196271in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{1.994517in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{1.719134in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{1.821254in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.387953in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{1.815498in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{2.019636in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.563717in}}%
\pgfpathlineto{\pgfqpoint{1.881888in}{1.992367in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.295798in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.064068in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.692156in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{1.931777in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{2.715960in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{1.832235in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{2.102197in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.130546in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{1.849115in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.064620in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.663487in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{1.882720in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.430919in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{1.982558in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{1.977536in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{1.904175in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{2.044890in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.080354in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{1.936398in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.279450in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{1.889067in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{1.924586in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{1.772296in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.176269in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{1.980307in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{1.939523in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.626169in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{1.862711in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{1.912022in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{1.877730in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{1.929472in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{1.897817in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.190672in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{1.929880in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{1.817407in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.985381in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{1.957265in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{1.763273in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.174547in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.914544in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.690874in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{2.055801in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{1.798525in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{1.978539in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{1.852252in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{1.840047in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{2.002176in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.227501in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{1.847288in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.854767in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{1.931415in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{1.745605in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.098843in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{1.912341in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.047892in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{2.102735in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{1.873659in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.582776in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{1.908423in}}%
\pgfpathlineto{\pgfqpoint{2.054016in}{2.146909in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{1.912650in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.188790in}}%
\pgfpathlineto{\pgfqpoint{2.061610in}{2.145524in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.636260in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.101285in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.229125in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{1.872699in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{1.813518in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.264462in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{1.900519in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.686687in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.220302in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.948586in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{2.067679in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{1.835212in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.102032in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{1.961914in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{1.992610in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{2.022958in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.213449in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.119400in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.181281in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.118675in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{1.983207in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{1.803850in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.026196in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{1.810064in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{1.778906in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{2.053047in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{2.074169in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.603819in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.943364in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{1.785528in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{1.713525in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.229868in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{1.925364in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{1.869435in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.255650in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{1.863401in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.020991in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.857459in}}%
\pgfpathlineto{\pgfqpoint{2.162862in}{2.152580in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{1.974510in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.661550in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.115493in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{1.825670in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{1.942394in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{1.971143in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{1.902427in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{2.004532in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.386329in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{1.945811in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{2.000844in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.645556in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.126222in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.053014in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{2.004668in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{1.751185in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.156311in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.674800in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{1.751118in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.813831in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{2.254273in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.678528in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{1.820736in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{2.060768in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.675177in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{1.950142in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{1.923679in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{1.830179in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{1.972863in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.985829in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.156743in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.116603in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{1.695763in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{1.868765in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{1.937737in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{1.919979in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{2.039220in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.922527in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.242234in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.386626in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{1.672776in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{1.974468in}}%
\pgfpathlineto{\pgfqpoint{2.279302in}{2.181765in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.379436in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{2.051669in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.503205in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{1.781606in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.080472in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.726469in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{1.987795in}}%
\pgfpathlineto{\pgfqpoint{2.299552in}{2.070590in}}%
\pgfpathlineto{\pgfqpoint{2.302084in}{2.353047in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.754759in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{1.939712in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.560498in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.079333in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{1.875819in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{1.804658in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{2.048987in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{2.042884in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{1.798461in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{1.976951in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.993466in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.192851in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.150315in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{2.074880in}}%
\pgfpathlineto{\pgfqpoint{2.342584in}{1.805913in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.843542in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.348822in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{1.951500in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.630898in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{1.821871in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{2.036369in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.752968in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{1.931151in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{1.841959in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.447264in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.810972in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.721132in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.206876in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.074595in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.472206in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.870114in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{2.037343in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{1.992145in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{1.879044in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{1.916028in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{1.812493in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{1.922138in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{1.919522in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{1.833894in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.227518in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.202059in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{1.789639in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{1.963070in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{1.947968in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{2.069479in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{2.426117in}{1.714640in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{1.833932in}}%
\pgfpathlineto{\pgfqpoint{2.431180in}{2.091973in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{1.943049in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{2.725254in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{1.857186in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{2.039753in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{2.039131in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.757826in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{2.147134in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{1.957526in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{2.366232in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.646817in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{2.047956in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{1.951639in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{1.991967in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.125764in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{1.947526in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{1.766021in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{1.850834in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{1.721789in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.133637in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{1.960762in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{1.977024in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.917877in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{1.935803in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{1.788871in}}%
\pgfpathlineto{\pgfqpoint{2.496994in}{1.946065in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.015547in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{1.972543in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{1.788483in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.195375in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{1.937418in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{1.837658in}}%
\pgfpathlineto{\pgfqpoint{2.519776in}{2.003871in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.847906in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.102049in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.015094in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{2.034533in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{1.788108in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{1.815070in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{1.845925in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{1.924556in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.054441in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.136296in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.701244in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.209782in}}%
\pgfpathlineto{\pgfqpoint{2.552682in}{2.158969in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{2.042756in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.246572in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.418540in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{1.837385in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.141366in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{2.074770in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{1.960919in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.664861in}}%
\pgfpathlineto{\pgfqpoint{2.577995in}{1.813708in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{1.762873in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.695101in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{2.012842in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{2.153002in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{1.934211in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{1.782498in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{2.027466in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.063874in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{2.018508in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{1.909451in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{2.079591in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.135680in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.481803in}}%
\pgfpathlineto{\pgfqpoint{2.613434in}{1.715333in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{1.936030in}}%
\pgfpathlineto{\pgfqpoint{2.618496in}{1.951611in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.057184in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{1.923373in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.364457in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.370636in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.692595in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.120748in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{1.894535in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.075716in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{1.811705in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.237057in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{2.076329in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.208233in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{2.030082in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{2.014872in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.322920in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{2.092416in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{1.943680in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.060644in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{1.988189in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.920814in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{1.773032in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.599605in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.095296in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{1.989144in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{1.968780in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{2.232179in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{1.899413in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.102011in}}%
\pgfpathlineto{\pgfqpoint{2.691904in}{1.835043in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.606793in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.664513in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.757328in}}%
\pgfpathlineto{\pgfqpoint{2.704561in}{1.797098in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{1.867286in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{2.051531in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.082982in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{2.018478in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.753073in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.108313in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.134381in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{2.080368in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{2.070116in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{1.717153in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{1.846601in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.236046in}}%
\pgfpathlineto{\pgfqpoint{2.739999in}{2.013714in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{1.847357in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{2.058995in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{2.045153in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.133440in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.058704in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{2.168713in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{1.754237in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.076037in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{1.777957in}}%
\pgfpathlineto{\pgfqpoint{2.765312in}{1.934027in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{1.808968in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{1.851732in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{1.982270in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{1.977177in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.255251in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.139714in}}%
\pgfpathlineto{\pgfqpoint{2.783031in}{1.979262in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{1.739009in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{1.849136in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{1.762051in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{1.842177in}}%
\pgfpathlineto{\pgfqpoint{2.798219in}{1.968507in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.088605in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.704836in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.165245in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{1.787721in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{1.957677in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{1.827150in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{2.026371in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.686069in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{1.812597in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{1.909288in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.965199in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.128997in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{1.902554in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{1.912211in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{2.027726in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.235630in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{2.014691in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.583004in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{2.082489in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.687012in}}%
\pgfpathlineto{\pgfqpoint{2.856439in}{1.725558in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.692991in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.123854in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{1.851998in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{1.895899in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{1.945234in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.464612in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{1.675995in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{1.870854in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{1.735947in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.612717in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{1.729041in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.116782in}}%
\pgfpathlineto{\pgfqpoint{2.889346in}{2.118130in}}%
\pgfpathlineto{\pgfqpoint{2.891877in}{1.987643in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{1.806937in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{1.907283in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.478113in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.667892in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.101662in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.661064in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.126356in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{2.025702in}}%
\pgfpathlineto{\pgfqpoint{2.914659in}{2.073575in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{2.029082in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{1.840691in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.297738in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.193515in}}%
\pgfpathlineto{\pgfqpoint{2.929846in}{1.981659in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{1.812708in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.046026in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.528126in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.601324in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{1.875714in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{1.892860in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.374088in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{1.829022in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.506409in}}%
\pgfpathlineto{\pgfqpoint{2.957691in}{1.830918in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{1.754586in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.873168in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{1.879006in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{1.767970in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{1.950894in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{1.737868in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{1.868523in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{1.833148in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.414430in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{1.806522in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{1.912473in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.114004in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{1.872775in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{2.002920in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{1.832311in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{1.920854in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{1.893632in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.672858in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{1.832830in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{1.847755in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{2.016718in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{1.851339in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.009396in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{2.141608in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{2.026513in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.058059in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{2.055552in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{1.737763in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.581147in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.781928in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.231123in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.706655in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{2.582062in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{1.885702in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{2.009392in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.565634in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{1.828541in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{1.818857in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{2.051117in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.659634in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{1.984703in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{1.818211in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{1.897024in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{1.862870in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{2.033289in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.243776in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{1.996347in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.192557in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{1.933585in}}%
\pgfpathlineto{\pgfqpoint{3.094381in}{2.142151in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{1.786599in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.130547in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{1.935221in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.345719in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{2.041546in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{2.048832in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{1.988288in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.350565in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{1.760753in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{1.963121in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{1.890601in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{1.866186in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{1.919973in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{2.001726in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{2.005466in}}%
\pgfpathlineto{\pgfqpoint{3.134882in}{1.773778in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.570225in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.322073in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.246225in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.508392in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{2.741318in}}%
\pgfpathlineto{\pgfqpoint{3.150070in}{2.038660in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.636749in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{1.975423in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{1.838418in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.571702in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.543963in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{1.746212in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{1.849501in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.621724in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.569561in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{1.817553in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{1.982762in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.235703in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.112365in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{1.859507in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{2.013138in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{1.959484in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.711902in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{1.986911in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{2.038239in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{1.988926in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.228869in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.580355in}}%
\pgfpathlineto{\pgfqpoint{3.210821in}{1.943766in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.227199in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.715324in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{1.822962in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.701398in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{1.692763in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.077202in}}%
\pgfpathlineto{\pgfqpoint{3.228540in}{1.914908in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{1.725650in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.582718in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{1.803274in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{1.882337in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{2.057060in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{2.063182in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.628851in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.099659in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{1.937854in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{1.892675in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.597530in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{1.935883in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.670571in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.122162in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.079922in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{1.909547in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{1.851682in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{1.788118in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{1.945005in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{2.029508in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.124724in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.288458in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{1.873697in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{2.131370in}}%
\pgfpathlineto{\pgfqpoint{3.291822in}{1.991808in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{1.807922in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{1.855762in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{1.822618in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.350074in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{1.708116in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.399244in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{1.955251in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.138233in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{1.858957in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{2.003625in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{1.892114in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{1.803159in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.465668in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.108814in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{1.868855in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{1.858264in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{2.026217in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{2.080536in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{1.811344in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{2.086895in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{1.935781in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.516216in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.197526in}}%
\pgfpathlineto{\pgfqpoint{3.360168in}{1.978197in}}%
\pgfpathlineto{\pgfqpoint{3.362699in}{1.840833in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{1.705111in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.623206in}}%
\pgfpathlineto{\pgfqpoint{3.370293in}{1.833322in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{1.936113in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{1.731908in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.156204in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{2.054373in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{1.936735in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.167279in}}%
\pgfpathlineto{\pgfqpoint{3.388012in}{1.952113in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.148273in}}%
\pgfpathlineto{\pgfqpoint{3.393074in}{2.223297in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{1.781308in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.270035in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{1.756983in}}%
\pgfpathlineto{\pgfqpoint{3.405731in}{1.975815in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.225749in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{2.022821in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{2.003665in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{1.743927in}}%
\pgfpathlineto{\pgfqpoint{3.418387in}{1.756018in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{1.765293in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{2.000916in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.220025in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{1.846529in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.113929in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.632450in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.869672in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{1.901916in}}%
\pgfpathlineto{\pgfqpoint{3.441169in}{1.964353in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{2.044446in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{1.908052in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.101827in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{2.036798in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.621452in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{2.136726in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{2.024264in}}%
\pgfpathlineto{\pgfqpoint{3.463951in}{2.047167in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{1.780648in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{1.730622in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.655636in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{1.966647in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.302673in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.647317in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.279633in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{1.777477in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{1.802854in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{1.911243in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{1.884246in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.562774in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{1.787889in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.677165in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{1.728957in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{1.772668in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{1.796763in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{1.992805in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{1.995939in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{2.402458in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{1.927013in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{1.945163in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.597242in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.619325in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{1.923263in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{1.747789in}}%
\pgfpathlineto{\pgfqpoint{3.532296in}{2.171030in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.492824in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.064452in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{1.796698in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{1.896098in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{1.854685in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{1.888309in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.659213in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{1.910650in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{1.728738in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{1.859461in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{1.843402in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.247230in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.148184in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{1.735022in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{1.951878in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{1.987145in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.087855in}}%
\pgfpathlineto{\pgfqpoint{3.580391in}{1.876104in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.788009in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.357135in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{1.811676in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{1.715384in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{1.973464in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.644042in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{1.750107in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.651479in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{1.785395in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.684639in}}%
\pgfpathlineto{\pgfqpoint{3.608235in}{1.862700in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.101525in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{1.986752in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.607526in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.629828in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{1.687588in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{1.957432in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{1.968716in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{1.739422in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{1.876565in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{1.822041in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.295064in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{1.890476in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{1.821677in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.094214in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{1.963819in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.096716in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{1.731648in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{1.824566in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{2.041406in}}%
\pgfpathlineto{\pgfqpoint{3.658861in}{2.038197in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{1.828836in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.779755in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.319988in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{1.951777in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{1.741776in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{1.978615in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.993214in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{2.010694in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.669655in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.636616in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{1.928803in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{1.870206in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{1.843728in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{1.968847in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.676582in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.814140in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{1.816351in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{1.843472in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.294519in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{1.978292in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{1.926196in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.640442in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{1.613761in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.690534in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{2.612020in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{1.754036in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.101038in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.943678in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{2.123711in}}%
\pgfpathlineto{\pgfqpoint{3.744925in}{1.892112in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.698258in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{1.915595in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{1.801219in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{1.851771in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.685546in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{1.841819in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.612529in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{1.895091in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.053616in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{1.891243in}}%
\pgfpathlineto{\pgfqpoint{3.775301in}{1.826907in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{1.726665in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.636887in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{1.825155in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{2.013001in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.067849in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.679244in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{1.725544in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.288691in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{1.900140in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.898638in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{1.900172in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.151906in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{1.828355in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.188669in}}%
\pgfpathlineto{\pgfqpoint{3.820864in}{1.968069in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{2.766812in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.098096in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{1.933595in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.279504in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.037187in}}%
\pgfpathlineto{\pgfqpoint{3.841115in}{2.174141in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.273294in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.633874in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{2.005370in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{2.016818in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{1.829223in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.687363in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{1.811808in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.725266in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{1.753292in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{2.015824in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.696087in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{1.711143in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.278376in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{1.757744in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.131417in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.189656in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{1.917066in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{1.880974in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{1.848761in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.406715in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{1.879040in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{1.928823in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.475590in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{1.781980in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{2.036384in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{1.816995in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{2.015142in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{1.841878in}}%
\pgfpathlineto{\pgfqpoint{3.917054in}{1.953991in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{1.864976in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{2.056248in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{1.708973in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.421443in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{1.971214in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{2.022115in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{1.971855in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{2.055768in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.635314in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{1.895837in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{2.022332in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{1.718479in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{1.861482in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.207903in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{1.833204in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{2.023350in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{1.811258in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{1.764515in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{1.994220in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{1.762211in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{1.906597in}}%
\pgfpathlineto{\pgfqpoint{3.977805in}{1.827490in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{2.074480in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{1.722367in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.833113in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.137292in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{1.868389in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{1.984535in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.066355in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{2.095407in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{1.842597in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.570410in}}%
\pgfpathlineto{\pgfqpoint{4.008181in}{1.761931in}}%
\pgfpathlineto{\pgfqpoint{4.010712in}{1.895663in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{2.071967in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{1.906164in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{1.861216in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{1.942022in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.659139in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.619311in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{1.969486in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{1.947979in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.567563in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{1.912853in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{2.036216in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{1.995248in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{1.871699in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{1.985724in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.634487in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{1.988321in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{1.791900in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{1.885356in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.142115in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.676834in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{1.793817in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{1.715309in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{1.934355in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{1.708021in}}%
\pgfpathlineto{\pgfqpoint{4.076526in}{1.927873in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.694608in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.720796in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{1.924613in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.811498in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{1.844287in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{1.809737in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{1.765879in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{1.919359in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{2.002788in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{1.892974in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.661461in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{1.792946in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.152833in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{2.033578in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{1.959758in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.592091in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{1.974468in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.735106in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.626750in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{2.051088in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.655275in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{2.073656in}}%
\pgfpathlineto{\pgfqpoint{4.139808in}{2.059906in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{2.040032in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{1.996375in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.459573in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.605097in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{1.901274in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.675221in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{1.771990in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{1.987201in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{1.897698in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{2.153243in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.650864in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{1.934101in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{1.943792in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{2.049012in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{1.736396in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{1.967494in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{1.944579in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.227835in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.691099in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.120290in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{1.913511in}}%
\pgfpathlineto{\pgfqpoint{4.200559in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{4.203091in}{1.735888in}}%
\pgfpathlineto{\pgfqpoint{4.205622in}{1.654544in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.103399in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.666903in}}%
\pgfpathlineto{\pgfqpoint{4.213216in}{1.852301in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{1.983400in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{2.003354in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{1.738240in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.106029in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{2.051256in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.110897in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.084251in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{3.036373in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{1.929027in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.065224in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{1.883911in}}%
\pgfpathlineto{\pgfqpoint{4.243592in}{1.995897in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{2.136855in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{1.901533in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{1.902894in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.760809in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.658655in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{1.940413in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{1.737345in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.166072in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.288119in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{1.970721in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.586614in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{1.864105in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{1.746058in}}%
\pgfpathlineto{\pgfqpoint{4.279030in}{1.722026in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.086137in}}%
\pgfpathlineto{\pgfqpoint{4.284092in}{1.974468in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{1.910429in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{1.705157in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.094117in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.135660in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{1.941800in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.107598in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{1.813324in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.655236in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.584962in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{2.129611in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{2.121638in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{1.708804in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{2.088264in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{1.806810in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{1.962995in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{2.011762in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.391696in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.122216in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{1.957314in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{1.909295in}}%
\pgfpathlineto{\pgfqpoint{4.339781in}{1.842065in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.696338in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.165289in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{1.833307in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.223797in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.731881in}}%
\pgfpathlineto{\pgfqpoint{4.354969in}{2.079280in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{1.723213in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{1.831364in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{1.687068in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.814238in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{1.977031in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{1.763479in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.110411in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{1.928538in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.131830in}}%
\pgfpathlineto{\pgfqpoint{4.385344in}{1.822111in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.586828in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.162757in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.627627in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.602130in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{1.750824in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.151313in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{1.880766in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.194542in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.373429in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{1.988602in}}%
\pgfpathlineto{\pgfqpoint{4.413189in}{1.783102in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.552704in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{1.972608in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{1.892607in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{1.946509in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.099257in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{1.735727in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.843278in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.448215in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{1.892792in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{1.870614in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.689062in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.115943in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{1.915584in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.118280in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{1.914101in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{1.865167in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.450794in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{1.779708in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{1.832698in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.678728in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.331993in}}%
\pgfpathlineto{\pgfqpoint{4.476471in}{2.114504in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{1.831243in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.482557in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{1.824549in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{1.909086in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{2.578666in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{1.925435in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{1.952293in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.048715in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{1.896261in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.681210in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.114591in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{2.051309in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{2.065116in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{1.831819in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.305533in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.740669in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.131639in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{1.839375in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{1.800095in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{2.042638in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{1.897027in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{1.733314in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.364287in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{1.782782in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{1.985937in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{1.957082in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{1.898332in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.124176in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{1.818660in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{1.760733in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{2.148244in}}%
\pgfpathlineto{\pgfqpoint{4.560004in}{1.905088in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.686681in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.110953in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.224883in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{2.093635in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.136663in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.751427in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{1.812699in}}%
\pgfpathlineto{\pgfqpoint{4.582786in}{1.630254in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.655613in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{1.857986in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{1.811751in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.501403in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{1.929833in}}%
\pgfpathlineto{\pgfqpoint{4.600505in}{1.764621in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{2.094087in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{1.816177in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{1.918563in}}%
\pgfpathlineto{\pgfqpoint{4.613162in}{1.992594in}}%
\pgfpathlineto{\pgfqpoint{4.615693in}{2.121781in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.230860in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{1.906996in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{2.012368in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.497079in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.176874in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{2.046315in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{1.969630in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{1.799756in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{1.804858in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{1.761204in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{1.964045in}}%
\pgfpathlineto{\pgfqpoint{4.648600in}{1.883646in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{1.845300in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{1.893026in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{1.854590in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{1.918411in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{1.851249in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.067885in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{1.948696in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{2.060724in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{1.876557in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{1.525965in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{1.909890in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.672623in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{1.976511in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{1.859929in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{1.916764in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.254280in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.655146in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.442276in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{2.059982in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{1.745223in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{1.723757in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.211180in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{1.743300in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{1.747055in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{2.754538in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{1.854603in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{1.747084in}}%
\pgfpathlineto{\pgfqpoint{4.729601in}{1.900250in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{1.863967in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{1.918257in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.136970in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{1.863701in}}%
\pgfpathlineto{\pgfqpoint{4.744789in}{1.905255in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{1.892818in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.164358in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{1.821634in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{1.830284in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.139877in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.252346in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{1.899260in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.137238in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{1.892186in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{1.763509in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{1.776634in}}%
\pgfpathlineto{\pgfqpoint{4.775165in}{2.075463in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{1.819468in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.249018in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{2.037474in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.310703in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.480985in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.618804in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{2.105863in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{2.031153in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.147339in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.582380in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.138992in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{1.902629in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{1.934709in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{1.859623in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.251268in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{1.741787in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{1.983880in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{1.835263in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.690751in}}%
\pgfpathlineto{\pgfqpoint{4.830853in}{1.700988in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.599624in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{1.799849in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.460575in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{2.081978in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.182794in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{1.970874in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{1.909690in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.532595in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{1.771748in}}%
\pgfpathlineto{\pgfqpoint{4.858698in}{1.899526in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{2.053055in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.671855in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.059051in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{1.791742in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{2.040537in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.675704in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{2.050629in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.172262in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{1.797814in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.251631in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.111541in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{2.088932in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{1.854078in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{1.893075in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{2.003966in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.419314in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{1.973453in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{2.018801in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{1.857449in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.237581in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{1.853662in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{1.884184in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{1.900325in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.619321in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.087331in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.249069in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.676909in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.306136in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{1.860675in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.200925in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{4.944762in}{1.967270in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.145652in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{2.192050in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{1.910588in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.596769in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{1.880788in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{1.873930in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{1.826764in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.621505in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.669203in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{1.917412in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{2.049942in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.965369in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{1.956259in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.637347in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.338142in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{2.190108in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.462111in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{1.935801in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{1.813713in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{1.823922in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{1.884970in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.086158in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{1.786466in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{1.900549in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{1.776989in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.271798in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{2.015568in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{2.098787in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.136555in}}%
\pgfpathlineto{\pgfqpoint{5.023232in}{2.066310in}}%
\pgfpathlineto{\pgfqpoint{5.025764in}{2.141077in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.613653in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{1.948704in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.028935in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.649064in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{1.848757in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.679553in}}%
\pgfpathlineto{\pgfqpoint{5.048545in}{1.802402in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{1.879419in}}%
\pgfpathlineto{\pgfqpoint{5.053608in}{1.937201in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{1.865336in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{2.039981in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.176958in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{2.007667in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{2.181426in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.154127in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.021565in}}%
\pgfpathlineto{\pgfqpoint{5.073858in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{1.720695in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{1.966810in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{1.838535in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{1.976664in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{1.710199in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{1.736110in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.593435in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.715393in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{1.979175in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{1.884183in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{2.069952in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.516199in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{1.730615in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{2.154395in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{1.959869in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.088774in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{1.958194in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.184081in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.156197in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{1.992501in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{1.957216in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.686259in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.502644in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.312535in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{1.887411in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{1.808550in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{1.875863in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{1.996844in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.279956in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{1.701747in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.106875in}}%
\pgfpathlineto{\pgfqpoint{5.162454in}{1.730070in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.315398in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.670113in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{1.918123in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{2.008436in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{1.964226in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{1.827848in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.199582in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{2.034078in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.141084in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{2.163397in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{1.790273in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{2.229365in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{1.851077in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.049980in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{2.071514in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.639801in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{1.928506in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.085532in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{1.936882in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.647696in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{1.979602in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{1.921981in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{1.828350in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{1.813441in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{1.823136in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{1.869843in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{1.881192in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{1.946817in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{2.013629in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{1.957519in}}%
\pgfpathlineto{\pgfqpoint{5.248518in}{2.126153in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{1.709413in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.264207in}}%
\pgfpathlineto{\pgfqpoint{5.256112in}{2.100213in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{1.826763in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{1.704575in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.492585in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{1.971715in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{1.883320in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.065915in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{1.951369in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.673394in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{2.024341in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{1.829102in}}%
\pgfpathlineto{\pgfqpoint{5.283956in}{2.093271in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.352626in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.145170in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{2.049480in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{2.008666in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{1.890054in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{1.868343in}}%
\pgfpathlineto{\pgfqpoint{5.304207in}{1.781294in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{1.964417in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{2.066896in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{1.940188in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.109911in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{1.721794in}}%
\pgfpathlineto{\pgfqpoint{5.319395in}{1.784129in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{1.859195in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.154229in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{2.077942in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.241284in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{1.831541in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.457053in}}%
\pgfpathlineto{\pgfqpoint{5.339645in}{1.838329in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{2.034746in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{1.909415in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{1.991171in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{1.842251in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{1.942511in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{1.492101in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{2.106303in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{1.776024in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.158982in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{1.838073in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.173837in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{1.810221in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{1.865808in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{1.861975in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{1.852691in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.414472in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.484008in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{1.826347in}}%
\pgfpathlineto{\pgfqpoint{5.390271in}{1.861320in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{1.887351in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{1.865576in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{2.017145in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{1.870177in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.673407in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.780409in}}%
\pgfpathlineto{\pgfqpoint{5.407990in}{1.964903in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.127202in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.208730in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{2.028141in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{2.038286in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{2.049242in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{2.032095in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{1.823930in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{1.877402in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.236872in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.508341in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{1.709572in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.618049in}}%
\pgfpathlineto{\pgfqpoint{5.440897in}{1.835377in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{2.035606in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{1.795102in}}%
\pgfpathlineto{\pgfqpoint{5.448491in}{1.751264in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.129316in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{2.075263in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{1.857322in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.346347in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.433997in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{2.103121in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{2.055704in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{1.985080in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{1.844587in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{1.934708in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{1.944578in}}%
\pgfpathlineto{\pgfqpoint{5.483929in}{1.856896in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{2.016472in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{1.909319in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{1.871751in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{1.882250in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{1.989702in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{1.866007in}}%
\pgfpathlineto{\pgfqpoint{5.501648in}{1.979169in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{1.713231in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{1.843896in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.727296in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.210823in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.287708in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{1.922508in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{2.068304in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{1.861208in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.505013in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{1.891061in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.107279in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{2.036099in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{1.930551in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{1.713150in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{1.908947in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{1.987944in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{1.720550in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.715978in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{1.951124in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.369089in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{1.739444in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{2.014616in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{1.965465in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{1.909781in}}%
\pgfpathlineto{\pgfqpoint{5.572525in}{1.888079in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{1.797364in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{1.836217in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.695117in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{2.023106in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{1.941170in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{1.897984in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{1.989857in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{2.736790in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{5.597838in}{1.986985in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{1.807993in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.206359in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.144536in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.119426in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{2.059270in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.781889in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{2.059420in}}%
\pgfpathlineto{\pgfqpoint{5.618088in}{1.919446in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{1.715787in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{1.830447in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.871790in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{1.991704in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{1.770578in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{1.976042in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{1.797336in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.741741in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.120910in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{1.821062in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{1.905486in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{1.878106in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.632955in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{1.907832in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.186064in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.109973in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.554069in}}%
\pgfpathlineto{\pgfqpoint{5.663651in}{1.926941in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{2.018583in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{1.900761in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{2.073298in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.117054in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{1.921558in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.184355in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{2.009556in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{1.876977in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{2.037022in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.783209in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{2.053595in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{1.872133in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.289593in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{1.965901in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{1.932267in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.152951in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{1.848128in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.681041in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.136388in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.778107in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{1.981754in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{5.726934in}{2.057887in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{2.013341in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{2.025761in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{2.068289in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.662048in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.284123in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.184410in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{1.836660in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{2.002159in}}%
\pgfpathlineto{\pgfqpoint{5.752247in}{1.967754in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{1.993331in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.142414in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{1.887055in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.177558in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{1.701775in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.087336in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{1.728951in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{1.814069in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{2.003732in}}%
\pgfpathlineto{\pgfqpoint{5.777560in}{1.867450in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{2.224442in}}%
\pgfpathlineto{\pgfqpoint{5.782623in}{1.940891in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.636714in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.263350in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{2.454774in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{1.881015in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.212038in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{2.030383in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.422740in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.417101in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.621666in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{1.968684in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.669044in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{2.018908in}}%
\pgfpathlineto{\pgfqpoint{5.820592in}{2.129139in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{1.803157in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.636004in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{2.066189in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{1.709403in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{1.986065in}}%
\pgfpathlineto{\pgfqpoint{5.835780in}{1.930325in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{1.883874in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{1.697569in}}%
\pgfpathlineto{\pgfqpoint{5.843374in}{1.765217in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{1.873540in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{1.948220in}}%
\pgfpathlineto{\pgfqpoint{5.850968in}{1.761413in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.594999in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{1.902250in}}%
\pgfpathlineto{\pgfqpoint{5.858562in}{1.889611in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{1.820965in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.515176in}}%
\pgfpathlineto{\pgfqpoint{5.866156in}{1.865189in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.659654in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{2.071086in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.260869in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{2.001318in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.441310in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.438017in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.102568in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.627849in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{1.999398in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{2.073442in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{1.885076in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{1.926001in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{2.042747in}}%
\pgfpathlineto{\pgfqpoint{5.904125in}{1.953372in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.137290in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.036291in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.681494in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{2.052113in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{1.971432in}}%
\pgfpathlineto{\pgfqpoint{5.919313in}{1.688632in}}%
\pgfpathlineto{\pgfqpoint{5.921844in}{1.833406in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{1.917174in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{2.019255in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{1.961433in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{1.824910in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.289704in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{1.780276in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.160848in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{1.758635in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.852538in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{2.011058in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.273198in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{2.045892in}}%
\pgfpathlineto{\pgfqpoint{5.954751in}{1.903678in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{1.728567in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.106558in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{1.921103in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{1.749786in}}%
\pgfpathlineto{\pgfqpoint{5.967408in}{1.930353in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.129755in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.284251in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{1.716341in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{1.846015in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{1.701130in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{1.785719in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{1.914035in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{1.902608in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{2.034877in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{2.084218in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{1.768141in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.320260in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{1.846450in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.658912in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{2.025173in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{1.753519in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{1.869772in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{2.846266in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.151884in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.528859in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{1.900979in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.672878in}}%
\pgfpathlineto{\pgfqpoint{6.028159in}{1.886349in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.142094in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{1.955027in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.246070in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.746979in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{1.862424in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{1.746194in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{1.960196in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.557959in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{1.800514in}}%
\pgfpathlineto{\pgfqpoint{6.058534in}{1.662567in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{1.996311in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{2.060560in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{1.707894in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{2.439447in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{2.072843in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.122456in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{2.050618in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{1.909550in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{1.924257in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{2.588041in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{2.056671in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.108103in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{1.954601in}}%
\pgfpathlineto{\pgfqpoint{6.096504in}{1.890241in}}%
\pgfpathlineto{\pgfqpoint{6.099035in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{1.876386in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.694580in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{2.017153in}}%
\pgfpathlineto{\pgfqpoint{6.109160in}{1.909544in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{1.762749in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{1.910927in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{1.748999in}}%
\pgfpathlineto{\pgfqpoint{6.119286in}{1.986893in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.150624in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.709825in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{1.516584in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.118520in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.113259in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{1.908382in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{1.857820in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{1.796755in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{1.863100in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{2.115196in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.526938in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.105383in}}%
\pgfpathlineto{\pgfqpoint{6.157255in}{2.013456in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{1.945352in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{1.945849in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.548759in}}%
\pgfpathlineto{\pgfqpoint{6.167380in}{1.916467in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{2.032899in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{1.808034in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{1.700939in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.694159in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{1.944545in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{1.834994in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.364564in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{1.917560in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{1.871889in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{1.882892in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.609919in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{2.059248in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.726224in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.110336in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{2.197185in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{1.999400in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.228589in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{1.761866in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{1.728691in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{1.920899in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{2.017609in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.682597in}}%
\pgfpathlineto{\pgfqpoint{6.230663in}{1.709925in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{1.696203in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{2.030056in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{1.815028in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.525014in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.156035in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{1.838820in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{1.866138in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{2.014536in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.678928in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{1.707189in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.088251in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{1.950644in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{1.732162in}}%
\pgfpathlineto{\pgfqpoint{6.266101in}{1.909538in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.305701in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{1.909552in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.573892in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{1.853379in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{2.607061in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{1.952562in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.685314in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{1.789382in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.192433in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{1.712252in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{2.003940in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{1.845941in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{1.919120in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{1.828816in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.509494in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{1.936006in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{1.882734in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{1.860237in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{1.804068in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{1.814120in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.153898in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.607469in}}%
\pgfpathlineto{\pgfqpoint{6.326852in}{1.862647in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{1.812990in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{1.866108in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{2.085871in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.058173in}}%
\pgfpathlineto{\pgfqpoint{6.339509in}{2.326658in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{1.789331in}}%
\pgfpathlineto{\pgfqpoint{6.344571in}{1.727323in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{1.959917in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{1.821520in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.151030in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{6.357228in}{1.802972in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{1.960744in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.286495in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.671975in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.135332in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.690460in}}%
\pgfpathlineto{\pgfqpoint{6.372416in}{1.982086in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.125380in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.692632in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{1.877485in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.733429in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.100018in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{1.797254in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.627774in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.312478in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{1.772225in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{1.893355in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.283946in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{1.904963in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{1.788421in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.141251in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{1.989693in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.497962in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{1.882698in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{1.766467in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{1.977809in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{2.070248in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{1.697487in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.041319in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{1.870001in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.120261in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{2.009724in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{1.718847in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{2.065908in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{1.774786in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{1.942240in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{1.965353in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{1.878152in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{1.849218in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{1.959663in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{2.002826in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.673540in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.077063in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{1.934949in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.260319in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{1.850830in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{1.974459in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{1.852564in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.608412in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{1.931098in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{1.862355in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{1.953264in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.596315in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{1.852265in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{6.498981in}{1.894989in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{2.010165in}}%
\pgfpathlineto{\pgfqpoint{6.504043in}{1.927970in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{1.845355in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{1.989592in}}%
\pgfpathlineto{\pgfqpoint{6.511637in}{1.807585in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{2.005321in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.286390in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{1.938733in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{1.854095in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{1.960543in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{1.997790in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{1.830905in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{1.926745in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.135866in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{1.965226in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{1.886781in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.356828in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{1.927228in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.685282in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{1.785894in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{2.022472in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{1.868321in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.210644in}}%
\pgfpathlineto{\pgfqpoint{6.559732in}{1.955358in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.215024in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{2.019243in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{2.028015in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.663717in}}%
\pgfpathlineto{\pgfqpoint{6.572389in}{1.876377in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{2.054115in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.074573in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.163958in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.597649in}}%
\pgfpathlineto{\pgfqpoint{6.587576in}{1.700816in}}%
\pgfpathlineto{\pgfqpoint{6.590108in}{1.656338in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{1.916684in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{2.024192in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{2.056017in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{2.011324in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{2.054759in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{1.929322in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{1.994351in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.628191in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{2.064477in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{1.897326in}}%
\pgfpathlineto{\pgfqpoint{6.620483in}{2.235675in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.238031in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.141681in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{1.822648in}}%
\pgfpathlineto{\pgfqpoint{6.630608in}{1.901043in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{1.782797in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{2.044932in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{1.770133in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.069502in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{2.077349in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{1.836782in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{2.051883in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{1.958278in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{1.787717in}}%
\pgfpathlineto{\pgfqpoint{6.655921in}{1.678263in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.560010in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{1.902887in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{1.884770in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{1.974423in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{2.003833in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{1.968217in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.177688in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.103967in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{1.968310in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.205936in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{1.967907in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.650399in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.673808in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{1.706655in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{2.062575in}}%
\pgfpathlineto{\pgfqpoint{6.698954in}{1.926666in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{1.781807in}}%
\pgfpathlineto{\pgfqpoint{6.704016in}{1.882092in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.674513in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.216537in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.672520in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{1.792744in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.571409in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{1.960391in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{1.923209in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{1.876544in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{2.019832in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{1.711794in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{1.986974in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.127482in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{2.055054in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{1.976208in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{1.743736in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{1.730471in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{2.129625in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{1.924281in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{2.005200in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{1.947195in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{1.836413in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.076220in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.511289in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{1.915446in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{1.848559in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{2.166346in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{1.707893in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{1.925554in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.561123in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{2.084518in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{2.325050in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.749487in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{2.048598in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{1.957776in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.553919in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{1.921559in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.665760in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{1.911836in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{1.989154in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{2.084224in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.502030in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{1.779883in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{1.926393in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.528488in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{2.051629in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{1.992618in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.735337in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{2.016976in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{1.947780in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.504123in}}%
\pgfpathlineto{\pgfqpoint{6.840706in}{1.655740in}}%
\pgfpathlineto{\pgfqpoint{6.843238in}{1.876848in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{1.999855in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{1.998703in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{1.785625in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{1.916760in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{1.790851in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{1.728738in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{1.873177in}}%
\pgfpathlineto{\pgfqpoint{6.866019in}{2.183770in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.675229in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{1.786778in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.259784in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{1.945654in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{2.012563in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.673754in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{2.027795in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{1.981995in}}%
\pgfpathlineto{\pgfqpoint{6.891332in}{1.996299in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{1.747070in}}%
\pgfpathlineto{\pgfqpoint{6.896395in}{1.761389in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{1.764606in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{1.893896in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{2.171558in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{2.102634in}}%
\pgfpathlineto{\pgfqpoint{6.909052in}{2.031875in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{2.043909in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.703785in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{1.859786in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.649965in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{1.808625in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.138455in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.694043in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{1.920593in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{1.982643in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.579535in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{1.779246in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{1.975582in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{2.009540in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{1.884704in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{2.210989in}}%
\pgfpathlineto{\pgfqpoint{6.949552in}{2.013583in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{2.025869in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{1.867080in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{1.774950in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{1.814048in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.566424in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{1.762478in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.161743in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.688471in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{1.933739in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{1.704201in}}%
\pgfpathlineto{\pgfqpoint{6.977397in}{1.973858in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{2.028079in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.216791in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{1.967481in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{1.919740in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.408442in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{1.888455in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.497943in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{1.881613in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{1.939814in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{1.727003in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{1.795507in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{1.731253in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{1.850431in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{1.826429in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.269577in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.146990in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.700173in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.088736in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{2.088895in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.226599in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{1.958427in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.268942in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{1.913002in}}%
\pgfpathlineto{\pgfqpoint{7.038148in}{1.870416in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{1.798324in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{1.912407in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{1.978039in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{1.732306in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{1.973873in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.589355in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{1.836064in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.695270in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.140238in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{2.071363in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{1.864828in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.260447in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{1.794968in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.674621in}}%
\pgfpathlineto{\pgfqpoint{7.076117in}{1.887005in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{2.048127in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{2.023160in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.090167in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{1.769556in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{1.732447in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.657667in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{1.875849in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{2.018542in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{1.808999in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.135330in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{1.943846in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{1.784832in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.491627in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{1.847127in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{2.057395in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.406581in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{2.120798in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.131404in}}%
\pgfpathlineto{\pgfqpoint{7.124212in}{1.874712in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{1.684086in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{1.787542in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{1.805313in}}%
\pgfpathlineto{\pgfqpoint{7.136869in}{1.836930in}}%
\pgfpathlineto{\pgfqpoint{7.139400in}{1.700764in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.600317in}}%
\pgfpathlineto{\pgfqpoint{7.144463in}{1.789391in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.175481in}}%
\pgfpathlineto{\pgfqpoint{7.149525in}{2.053166in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{1.992262in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{1.907986in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{2.034619in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{2.056706in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{1.973293in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.600722in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{1.836565in}}%
\pgfpathlineto{\pgfqpoint{7.169776in}{1.868078in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{1.771617in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{1.791432in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.650337in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{2.108683in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{1.970426in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{1.779368in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{1.744076in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{2.133883in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{1.969932in}}%
\pgfpathlineto{\pgfqpoint{7.197620in}{1.995631in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.083947in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.229802in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{7.207745in}{1.977081in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{1.788180in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{1.952980in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{1.768286in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{1.930310in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.109317in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{1.894537in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.087916in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{1.885224in}}%
\pgfpathlineto{\pgfqpoint{7.233058in}{1.879142in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{1.982003in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{1.979697in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{1.883503in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.681908in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{1.973760in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{1.730560in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.058693in}}%
\pgfpathlineto{\pgfqpoint{7.253308in}{2.112077in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.172375in}}%
\pgfpathlineto{\pgfqpoint{7.258371in}{2.003547in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{1.832515in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{7.265965in}{1.942977in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.670479in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{1.881443in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.591904in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{2.004137in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.252841in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{1.775229in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.200274in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.606457in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{1.900951in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{1.880025in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{1.777260in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.120506in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{1.778360in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{1.857023in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.677704in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.590348in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{1.868009in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{1.776288in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.433619in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{2.014386in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{1.995104in}}%
\pgfpathlineto{\pgfqpoint{7.326716in}{1.844356in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{1.744639in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{2.049342in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{1.894429in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{1.878890in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.674675in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{1.784017in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{1.851389in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{1.998714in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.276666in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{1.729767in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{1.704867in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{1.873604in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{2.086883in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.161323in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{1.901897in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{1.810432in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.481893in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.592774in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{1.963952in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.079963in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{1.761917in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{1.992146in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{1.956153in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{2.054253in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{1.895804in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.094232in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{2.041865in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.176262in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{1.646158in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{2.010111in}}%
\pgfpathlineto{\pgfqpoint{7.417843in}{1.783887in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.595847in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{2.038147in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{2.099979in}}%
\pgfpathlineto{\pgfqpoint{7.427968in}{1.656776in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{1.982502in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{1.933582in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{1.896458in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{2.054918in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{1.859102in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{1.925570in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.585847in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{1.888551in}}%
\pgfpathlineto{\pgfqpoint{7.453281in}{1.817816in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.625168in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.683297in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.580287in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.601520in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.149642in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{1.989925in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{2.864412in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.280192in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.560276in}}%
\pgfpathlineto{\pgfqpoint{7.483657in}{1.801036in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{2.000664in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{1.935210in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{1.943443in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{2.030108in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.665056in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{2.008238in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.082519in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.205961in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{1.794118in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{2.318410in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.165707in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.338514in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.711044in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{1.859129in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{1.992599in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{1.926759in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{1.784183in}}%
\pgfpathlineto{\pgfqpoint{7.534283in}{1.909465in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{1.849081in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{2.063810in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{2.007934in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{2.042292in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{2.005304in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{1.763281in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{1.588923in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{1.849890in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{1.794970in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.631589in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{1.885548in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.343053in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{1.725271in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{2.092171in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{7.577315in}{2.285674in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{1.895961in}}%
\pgfpathlineto{\pgfqpoint{7.582378in}{1.929315in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{2.001809in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{1.905678in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{1.913588in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{1.961392in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{1.973645in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{1.801199in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.638193in}}%
\pgfpathlineto{\pgfqpoint{7.602628in}{1.757924in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{1.870685in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{1.944811in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{1.944502in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{1.825312in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{1.880038in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{1.916913in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{1.960976in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{2.049041in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.248324in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{1.729534in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{1.939384in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{1.848982in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.331553in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{2.051734in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.634799in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{1.795935in}}%
\pgfpathlineto{\pgfqpoint{7.650723in}{1.925200in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{2.026324in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.675581in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.684268in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{1.903048in}}%
\pgfpathlineto{\pgfqpoint{7.663379in}{1.833148in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.687237in}}%
\pgfpathlineto{\pgfqpoint{7.668442in}{2.099519in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{2.020055in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.271157in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.165309in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{1.915341in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{1.875112in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{1.868312in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{1.867626in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{1.965966in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{2.042486in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{1.804715in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{1.901250in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{1.834302in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{1.764469in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{1.797213in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{1.893869in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{1.971134in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{1.686088in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{1.939129in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{1.753366in}}%
\pgfpathlineto{\pgfqpoint{7.721599in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{2.008846in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{2.150018in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{1.808414in}}%
\pgfpathlineto{\pgfqpoint{7.731724in}{1.753015in}}%
\pgfpathlineto{\pgfqpoint{7.734256in}{2.075032in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{1.944362in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{1.916949in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.241748in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.241748in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{2.252117in}}%
\pgfpathlineto{\pgfqpoint{7.734256in}{2.354513in}}%
\pgfpathlineto{\pgfqpoint{7.731724in}{2.085201in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{2.137083in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{2.416969in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{2.350124in}}%
\pgfpathlineto{\pgfqpoint{7.721599in}{2.155281in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{2.070924in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{2.182495in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{1.997680in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{2.254902in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{2.233434in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{2.018433in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{2.077460in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{2.150953in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{2.142241in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{2.029296in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{2.344334in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{2.264494in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{2.142534in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{2.147046in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{2.125564in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{2.247455in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.433358in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{2.334522in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.604112in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{2.260045in}}%
\pgfpathlineto{\pgfqpoint{7.668442in}{2.410568in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.987959in}}%
\pgfpathlineto{\pgfqpoint{7.663379in}{2.151104in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{2.316313in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.988405in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.977665in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{2.403596in}}%
\pgfpathlineto{\pgfqpoint{7.650723in}{2.175203in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{2.097024in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.943672in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{2.354431in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.698892in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{2.102694in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{2.279076in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{2.035957in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.533682in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{2.291810in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{2.264133in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{2.170379in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{2.191274in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{2.152919in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{2.191712in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{2.267640in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.942522in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.935970in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{2.213831in}}%
\pgfpathlineto{\pgfqpoint{7.602628in}{2.064273in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.933652in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{2.040636in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{2.280034in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{2.365423in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{2.180234in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{2.304169in}}%
\pgfpathlineto{\pgfqpoint{7.582378in}{2.261448in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{7.577315in}{2.588002in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.975735in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{2.363296in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{2.049620in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.675614in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{2.196722in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.926887in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{2.022677in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{2.151820in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{1.941781in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{2.072764in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{2.290112in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{2.374053in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{2.339082in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{2.407565in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{2.102219in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{2.217019in}}%
\pgfpathlineto{\pgfqpoint{7.534283in}{2.270593in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{2.084618in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{2.238508in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{2.365129in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{2.145438in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{2.141800in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.963436in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.642965in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.435305in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{2.638484in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{2.109898in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.474180in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.382412in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{2.294001in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{2.051481in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.962637in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{2.357388in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{2.214271in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{2.371587in}}%
\pgfpathlineto{\pgfqpoint{7.483657in}{2.112727in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.848050in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.635430in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{3.277660in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.791194in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{2.269487in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.456207in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.893881in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.877886in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.872557in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.983401in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.925529in}}%
\pgfpathlineto{\pgfqpoint{7.453281in}{2.123667in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{2.151105in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.875367in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{2.220450in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{2.162944in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{2.353155in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{2.146217in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{2.186891in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{2.189833in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{2.317936in}}%
\pgfpathlineto{\pgfqpoint{7.427968in}{2.050742in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{2.420543in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{2.369501in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.883922in}}%
\pgfpathlineto{\pgfqpoint{7.417843in}{2.098230in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{2.296920in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{2.177884in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.465421in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{2.349025in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.403254in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{2.168613in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{2.316148in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{2.259228in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{2.238042in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{2.092733in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.461252in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{2.305963in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.457547in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.883706in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.875720in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{2.036571in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{2.201220in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.513764in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{2.049568in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{2.445872in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{2.126218in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{2.036068in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{2.045031in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.609157in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{2.289486in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{2.107003in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{2.097407in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.972341in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{2.235377in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{2.225141in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{2.271487in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{2.330609in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{2.058690in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{2.095470in}}%
\pgfpathlineto{\pgfqpoint{7.326716in}{2.147041in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{2.271065in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{2.287716in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.749920in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{2.064262in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{2.188603in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.880493in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.978256in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{2.226615in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{2.083334in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.448745in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{2.033380in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{2.005848in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{2.182280in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.897467in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.495511in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{2.090478in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.632077in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{2.186477in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{2.329229in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.890542in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{2.142951in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.979018in}}%
\pgfpathlineto{\pgfqpoint{7.265965in}{2.194559in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.450807in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{2.157293in}}%
\pgfpathlineto{\pgfqpoint{7.258371in}{2.300942in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.462672in}}%
\pgfpathlineto{\pgfqpoint{7.253308in}{2.428470in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.347015in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{2.031148in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.979650in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{2.158994in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{2.287888in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{2.294713in}}%
\pgfpathlineto{\pgfqpoint{7.233058in}{2.225484in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{2.194594in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.380721in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{2.227863in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{2.301743in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.399546in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{2.212134in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{2.097158in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{2.256178in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{2.003329in}}%
\pgfpathlineto{\pgfqpoint{7.207745in}{2.309084in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{2.005482in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.601743in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.380946in}}%
\pgfpathlineto{\pgfqpoint{7.197620in}{2.370936in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{2.294265in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.912502in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{2.425589in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{2.050325in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{2.024624in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{2.288783in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{2.429090in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.948188in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{2.037799in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{2.083362in}}%
\pgfpathlineto{\pgfqpoint{7.169776in}{2.097252in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{2.239093in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.892878in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{2.302629in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{2.381645in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{2.314527in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{2.213863in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{2.259515in}}%
\pgfpathlineto{\pgfqpoint{7.149525in}{2.380094in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.453174in}}%
\pgfpathlineto{\pgfqpoint{7.144463in}{2.098024in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.887358in}}%
\pgfpathlineto{\pgfqpoint{7.139400in}{2.000822in}}%
\pgfpathlineto{\pgfqpoint{7.136869in}{2.166514in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{2.050484in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{2.030706in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{2.190106in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{1.969573in}}%
\pgfpathlineto{\pgfqpoint{7.124212in}{2.171646in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.419648in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{2.435280in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.734604in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{2.367171in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{2.138221in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.871905in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{2.115524in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{2.244849in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.416682in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{2.069046in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{2.359669in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{2.218694in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.960332in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{2.042790in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{2.087935in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.389710in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{2.324373in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{2.356796in}}%
\pgfpathlineto{\pgfqpoint{7.076117in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.968871in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{2.108321in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.570694in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{2.236848in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{2.405195in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.404836in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.997729in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{2.095871in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.882283in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{2.287213in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{2.303924in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{2.253103in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{2.117947in}}%
\pgfpathlineto{\pgfqpoint{7.038148in}{2.130072in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{2.197003in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.606470in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{2.265180in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.577756in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{2.368967in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.406740in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.997501in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.435985in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.569301in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{2.086199in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{2.109763in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{2.037746in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{2.111536in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{2.039848in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{2.272336in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{2.161582in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.819095in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{2.173234in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.728989in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{2.165584in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{2.244993in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.527944in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{2.307628in}}%
\pgfpathlineto{\pgfqpoint{6.977397in}{2.279080in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{2.031588in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{2.241129in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.989048in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.517247in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{2.076540in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.854714in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{2.057302in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{2.013038in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{2.131244in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{2.306966in}}%
\pgfpathlineto{\pgfqpoint{6.949552in}{2.286383in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{2.531746in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{2.231811in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{2.389470in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{2.253457in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{2.110662in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.874419in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{2.248801in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{2.243793in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.993848in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.496634in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{2.104440in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.938479in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{2.122133in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{2.013030in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{2.296744in}}%
\pgfpathlineto{\pgfqpoint{6.909052in}{2.388843in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{2.409198in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{2.492487in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{2.148072in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{2.095149in}}%
\pgfpathlineto{\pgfqpoint{6.896395in}{2.077872in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{2.053899in}}%
\pgfpathlineto{\pgfqpoint{6.891332in}{2.333935in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{2.284931in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{2.372771in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{2.391603in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.970827in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{2.294183in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{2.195247in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.565254in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{2.006840in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.972664in}}%
\pgfpathlineto{\pgfqpoint{6.866019in}{2.505529in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{2.108385in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{2.028852in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{2.099873in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{2.214423in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{2.047604in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{2.004989in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{2.288058in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{2.332559in}}%
\pgfpathlineto{\pgfqpoint{6.843238in}{2.113518in}}%
\pgfpathlineto{\pgfqpoint{6.840706in}{1.959935in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.819121in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{2.242215in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{2.310805in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.946783in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{2.323593in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.880766in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{2.332903in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.815986in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{2.223713in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{2.090584in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.788165in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{2.409586in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{2.302470in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{2.241967in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.963778in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{2.201388in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.886626in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{2.220762in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{2.331109in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.964800in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{2.697030in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{2.395298in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.849051in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{2.219807in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{2.019005in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{2.465410in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{2.096150in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{2.188295in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.796949in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.385059in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{2.112921in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{2.293066in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{2.322809in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{2.367442in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{2.447410in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.542242in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{2.038659in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{2.187955in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{2.285245in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{2.342167in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.442769in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{2.294658in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{2.056446in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{2.300419in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{2.170555in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{2.231113in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{2.199646in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.777442in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{2.084592in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.969948in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.524949in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.975409in}}%
\pgfpathlineto{\pgfqpoint{6.704016in}{2.159477in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{2.125744in}}%
\pgfpathlineto{\pgfqpoint{6.698954in}{2.180085in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{2.402997in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{2.008469in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.975319in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.881337in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{2.287705in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.481910in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{2.250932in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.423170in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.464334in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{2.307875in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{2.354454in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{2.170299in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{2.287031in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{2.205541in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{2.308125in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.878725in}}%
\pgfpathlineto{\pgfqpoint{6.655921in}{1.978236in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{2.101498in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{2.296249in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{2.376701in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{2.064900in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{2.430890in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.410358in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{2.077741in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{2.350585in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{2.103075in}}%
\pgfpathlineto{\pgfqpoint{6.630608in}{2.192980in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{2.124833in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.408483in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.632410in}}%
\pgfpathlineto{\pgfqpoint{6.620483in}{2.553726in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{2.233230in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{2.401276in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.919305in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{2.225028in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{2.269812in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{2.217221in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{2.334722in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{2.331137in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{2.357629in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{2.359096in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{2.162983in}}%
\pgfpathlineto{\pgfqpoint{6.590108in}{1.947097in}}%
\pgfpathlineto{\pgfqpoint{6.587576in}{2.004201in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.888380in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.458482in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.379137in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{2.018410in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{2.363286in}}%
\pgfpathlineto{\pgfqpoint{6.572389in}{2.127867in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.962832in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{2.370691in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{2.257405in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.511135in}}%
\pgfpathlineto{\pgfqpoint{6.559732in}{2.315562in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.514712in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{2.168992in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{2.423896in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{2.116550in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.986397in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{2.199339in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.711355in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{2.145750in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{2.220901in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{2.189094in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{2.149165in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{2.306919in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{2.260880in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{2.153825in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{2.285109in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.583755in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{2.285018in}}%
\pgfpathlineto{\pgfqpoint{6.511637in}{2.158067in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{2.280928in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{2.101134in}}%
\pgfpathlineto{\pgfqpoint{6.504043in}{2.217035in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{2.306324in}}%
\pgfpathlineto{\pgfqpoint{6.498981in}{2.232592in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{2.103641in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{2.172783in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.885643in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{2.269691in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{2.158500in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{2.206941in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.902751in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{2.154146in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{2.245324in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{2.152485in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.536419in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{2.211049in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.478321in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.973025in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{2.226374in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{2.169339in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{2.185570in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{2.239188in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{2.254502in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{2.072166in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{2.019492in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{2.335778in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.453101in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{2.126067in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.305489in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{2.002391in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{2.363187in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{2.342035in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{2.070480in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{2.232926in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.784642in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{2.275032in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.457491in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{2.122597in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{2.188291in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.689877in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{2.226201in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{2.115180in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.602345in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.918590in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.729173in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{2.111635in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.424238in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.943479in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{2.193147in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.999323in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.445357in}}%
\pgfpathlineto{\pgfqpoint{6.372416in}{2.244101in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.989187in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.422572in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.971002in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.646158in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{2.309023in}}%
\pgfpathlineto{\pgfqpoint{6.357228in}{2.122442in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.961556in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.435523in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{2.124336in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{2.239258in}}%
\pgfpathlineto{\pgfqpoint{6.344571in}{2.069552in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{2.096875in}}%
\pgfpathlineto{\pgfqpoint{6.339509in}{2.682361in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.380469in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{2.362549in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{2.142850in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{2.124475in}}%
\pgfpathlineto{\pgfqpoint{6.326852in}{2.163515in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.896363in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.449296in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{2.156182in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{2.129040in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{2.216818in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{2.231468in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{2.203349in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.795981in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{2.091708in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{2.175908in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{2.197150in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{2.374621in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{2.013554in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.537646in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{2.101130in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.990697in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{2.232058in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{2.946289in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.964131in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{2.112970in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.861590in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{2.190940in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.653615in}}%
\pgfpathlineto{\pgfqpoint{6.266101in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{2.073091in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{2.309423in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.417311in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{2.008206in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.974421in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{2.309492in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{2.196681in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{2.106032in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.421660in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.869594in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{2.149746in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{2.300044in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{2.002871in}}%
\pgfpathlineto{\pgfqpoint{6.230663in}{2.010485in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.982899in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{2.302956in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{2.249746in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{1.977210in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.504695in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{2.242801in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{2.242956in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{2.453703in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.440984in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.936197in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{2.338071in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.924454in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{2.186797in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{2.163483in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{2.218748in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.961429in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.731514in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{2.157060in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{2.269817in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.990943in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{2.008135in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{2.027839in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{2.352106in}}%
\pgfpathlineto{\pgfqpoint{6.167380in}{2.243448in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.837325in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{2.323275in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{2.191886in}}%
\pgfpathlineto{\pgfqpoint{6.157255in}{2.277490in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.452231in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.811300in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{2.189622in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{2.357018in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{2.176930in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{2.124895in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{2.224368in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{2.188464in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.370494in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{2.097969in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.404221in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{1.878614in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.918424in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.396348in}}%
\pgfpathlineto{\pgfqpoint{6.119286in}{2.255424in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{2.221472in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{2.114887in}}%
\pgfpathlineto{\pgfqpoint{6.109160in}{2.190456in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.996855in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{2.116568in}}%
\pgfpathlineto{\pgfqpoint{6.099035in}{2.272896in}}%
\pgfpathlineto{\pgfqpoint{6.096504in}{2.155249in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{2.263137in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.439904in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{2.375187in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{2.995989in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{2.063468in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{2.200505in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{2.365327in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.436765in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{2.348642in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{2.768726in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{2.292112in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{2.351161in}}%
\pgfpathlineto{\pgfqpoint{6.058534in}{1.965975in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{2.017807in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.844221in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{2.267983in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.867007in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.918540in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{2.074583in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{2.204052in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.025132in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.537511in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.471899in}}%
\pgfpathlineto{\pgfqpoint{6.028159in}{2.200722in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.965597in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{2.211774in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.813667in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{3.282678in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{2.165115in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{2.060435in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{2.378053in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.963722in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{2.164627in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.656924in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{2.073053in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{2.365674in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{2.311581in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{2.135908in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{2.175190in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{2.172731in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{2.003734in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{2.099600in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{2.048195in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{2.042478in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.653133in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.462138in}}%
\pgfpathlineto{\pgfqpoint{5.967408in}{2.231786in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{2.064681in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{2.206480in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.485767in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{2.027508in}}%
\pgfpathlineto{\pgfqpoint{5.954751in}{2.237426in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{2.391087in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.570642in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{2.336245in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{2.172273in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{2.077213in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.426620in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{2.084914in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.579515in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{2.154621in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{2.309479in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{2.357515in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{2.337951in}}%
\pgfpathlineto{\pgfqpoint{5.921844in}{2.127836in}}%
\pgfpathlineto{\pgfqpoint{5.919313in}{2.000502in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{2.232625in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{2.328126in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.985581in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.366042in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.439739in}}%
\pgfpathlineto{\pgfqpoint{5.904125in}{2.258676in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{2.300180in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{2.149984in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{2.130042in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{2.376715in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{2.294322in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.916426in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.431060in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.724068in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{2.295318in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.549751in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{2.376474in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.961222in}}%
\pgfpathlineto{\pgfqpoint{5.866156in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.800578in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{2.041349in}}%
\pgfpathlineto{\pgfqpoint{5.858562in}{2.196324in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{2.190030in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.886316in}}%
\pgfpathlineto{\pgfqpoint{5.850968in}{2.075950in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{2.250192in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{2.129836in}}%
\pgfpathlineto{\pgfqpoint{5.843374in}{1.999217in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{2.003529in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{2.189145in}}%
\pgfpathlineto{\pgfqpoint{5.835780in}{2.208747in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{2.258632in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{2.023640in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{2.364101in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.954351in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{2.113431in}}%
\pgfpathlineto{\pgfqpoint{5.820592in}{2.459583in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.968318in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{2.216659in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.921783in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.417809in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.764396in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.941107in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.759508in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{2.315978in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.548556in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{2.137910in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{2.769448in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.583622in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.933687in}}%
\pgfpathlineto{\pgfqpoint{5.782623in}{2.231142in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{2.551508in}}%
\pgfpathlineto{\pgfqpoint{5.777560in}{2.098318in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{2.357822in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{2.036758in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{2.036209in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.393894in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{2.005468in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.528405in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{2.191992in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.487720in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{2.268221in}}%
\pgfpathlineto{\pgfqpoint{5.752247in}{2.292434in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{2.254879in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{2.080891in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.447243in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.611544in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.959256in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{2.400972in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{2.383094in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{2.321802in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{2.107417in}}%
\pgfpathlineto{\pgfqpoint{5.726934in}{2.419192in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.733993in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{2.292865in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{2.086778in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.438900in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.978397in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{2.158266in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.454495in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{2.242223in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{2.234448in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{2.306879in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.640635in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{2.150805in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{2.410094in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{2.099775in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{2.367039in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{2.215330in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{2.314964in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.439747in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{2.249575in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.520391in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{2.408242in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.417464in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{2.172789in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{2.331190in}}%
\pgfpathlineto{\pgfqpoint{5.663651in}{2.163709in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.840843in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.416926in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.526380in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{2.170265in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.924874in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{2.223042in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{2.151635in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.429504in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.954919in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{2.103730in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{2.301383in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{2.079030in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{2.290767in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{2.133643in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{2.016137in}}%
\pgfpathlineto{\pgfqpoint{5.618088in}{2.201055in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{2.000059in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{2.353794in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.429278in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.451043in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.621444in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{2.058713in}}%
\pgfpathlineto{\pgfqpoint{5.597838in}{2.278963in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{2.124484in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{3.132081in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{2.324542in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{2.241098in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{2.371640in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.992496in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{2.061504in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{2.121407in}}%
\pgfpathlineto{\pgfqpoint{5.572525in}{2.141624in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.483946in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{2.223805in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{2.300782in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{2.043276in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.687384in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{2.299207in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.923982in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{2.039407in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{2.295865in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{2.148010in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{2.014457in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{2.055249in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{2.283882in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{2.382872in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.441066in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{2.120312in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.878132in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{2.119709in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{2.374702in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{2.290137in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{2.183955in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.585893in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.475337in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.937312in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{2.168730in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{2.017807in}}%
\pgfpathlineto{\pgfqpoint{5.501648in}{2.247066in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{2.150830in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{2.267900in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{2.129501in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{2.106697in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{2.180512in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{2.359835in}}%
\pgfpathlineto{\pgfqpoint{5.483929in}{2.135158in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{2.237967in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{2.199088in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{2.095566in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{2.268221in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{2.384358in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{2.383879in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.735017in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.727313in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{2.119500in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{2.387285in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{2.116389in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{2.288482in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.461233in}}%
\pgfpathlineto{\pgfqpoint{5.448491in}{1.991398in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{2.130372in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{2.322175in}}%
\pgfpathlineto{\pgfqpoint{5.440897in}{2.087141in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.920119in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{2.012416in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.795225in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{2.203379in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{2.161566in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{2.334134in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{2.362771in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{2.342951in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{2.281711in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.536887in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.426044in}}%
\pgfpathlineto{\pgfqpoint{5.407990in}{2.276510in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{2.100747in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.971946in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{2.201055in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{2.331207in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{2.165892in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{2.176355in}}%
\pgfpathlineto{\pgfqpoint{5.390271in}{2.122977in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{2.147292in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.770545in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.795625in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{2.085237in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{2.117597in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{2.202792in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{2.199754in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.517473in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{2.134655in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.427534in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{2.090834in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{2.416381in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{1.870076in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{2.247997in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{2.104283in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{2.248392in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{2.310641in}}%
\pgfpathlineto{\pgfqpoint{5.339645in}{2.182505in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.742849in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{2.207920in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{2.240495in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.545085in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{2.382927in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.447564in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{2.193518in}}%
\pgfpathlineto{\pgfqpoint{5.319395in}{1.999613in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{2.031908in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.387882in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{2.277471in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{2.400336in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{2.249472in}}%
\pgfpathlineto{\pgfqpoint{5.304207in}{2.134323in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{2.176297in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{2.185353in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{2.060154in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{2.342803in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.486910in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.658078in}}%
\pgfpathlineto{\pgfqpoint{5.283956in}{2.423290in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{2.170362in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{2.309765in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.972225in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{2.249937in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.347397in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{2.211182in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{2.265573in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.877952in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{2.175306in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{2.143161in}}%
\pgfpathlineto{\pgfqpoint{5.256112in}{2.376162in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.584187in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{2.043206in}}%
\pgfpathlineto{\pgfqpoint{5.248518in}{2.418547in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{2.249882in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{2.198249in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{2.307868in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{2.229832in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{2.172202in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{2.203727in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{2.065401in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{2.128140in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{2.140204in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{2.241472in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{2.366026in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.938314in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.770316in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{2.208162in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.373985in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{2.211691in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.930231in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{2.377344in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.412943in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{2.173571in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{2.492593in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{2.106434in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{2.482706in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.445078in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{2.368424in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.530234in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{2.138932in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{2.308221in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{2.282413in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{2.253389in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.875481in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.674142in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.874988in}}%
\pgfpathlineto{\pgfqpoint{5.162454in}{2.036325in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.448655in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{2.022697in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.599486in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{2.270595in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{2.170879in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{2.130228in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{2.032304in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{2.221235in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.593656in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.789009in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.986792in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{2.256094in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{2.253888in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.480176in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{2.078026in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.836148in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{2.251558in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.443635in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{2.280536in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{2.470925in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{2.030166in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.804775in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{2.327213in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{2.222554in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{2.226496in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.926204in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.882618in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{2.043870in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{2.303648in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{2.177313in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{2.201383in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{2.024091in}}%
\pgfpathlineto{\pgfqpoint{5.073858in}{2.177760in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.384771in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.510740in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{2.446339in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{2.296006in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.463325in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{2.308820in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{2.133118in}}%
\pgfpathlineto{\pgfqpoint{5.053608in}{2.249196in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{2.126437in}}%
\pgfpathlineto{\pgfqpoint{5.048545in}{2.119924in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.989631in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.873596in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{2.286444in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{2.156519in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.939163in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.299582in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{2.238837in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.903428in}}%
\pgfpathlineto{\pgfqpoint{5.025764in}{2.454232in}}%
\pgfpathlineto{\pgfqpoint{5.023232in}{2.375255in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{2.384401in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{2.279819in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.566447in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{2.087105in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{2.238501in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{2.013418in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.378090in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{2.210881in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{2.126917in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{2.235648in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{2.490373in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.630797in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.941165in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{2.219046in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.831641in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.270060in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{2.415396in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{2.256798in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.978598in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{2.144879in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{2.136552in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{2.207544in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.887203in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{2.251870in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{2.508980in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.457444in}}%
\pgfpathlineto{\pgfqpoint{4.944762in}{2.286730in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{2.195742in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.498407in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{2.109742in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.612818in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.978715in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.580478in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.351605in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.907604in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{2.169754in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{2.118417in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{2.125386in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.605604in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{2.173647in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{2.432175in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{2.278775in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{2.338987in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.807797in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{2.312828in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{2.182393in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{2.082405in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{2.380240in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.489430in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.548353in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{2.142937in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{2.162835in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.498304in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{2.362531in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.981202in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{2.374346in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.976625in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{2.328064in}}%
\pgfpathlineto{\pgfqpoint{4.858698in}{2.186839in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{2.019534in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.819051in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{2.210310in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{2.264305in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.500325in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.559434in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{2.377635in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.748067in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{2.134973in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.893125in}}%
\pgfpathlineto{\pgfqpoint{4.830853in}{2.014197in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.991296in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{2.067637in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{2.337479in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{2.177193in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{2.242006in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{2.106456in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.553032in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{2.181546in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{2.261552in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{2.144558in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.509526in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.869747in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.415260in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{2.306463in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{2.457598in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.910080in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.829204in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.625901in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{2.352746in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.527508in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{2.080145in}}%
\pgfpathlineto{\pgfqpoint{4.775165in}{2.338601in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{2.109679in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{2.075005in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{2.224314in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.527128in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.482954in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{2.166376in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{2.147532in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.500351in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{2.248209in}}%
\pgfpathlineto{\pgfqpoint{4.744789in}{2.167226in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.451158in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{2.106294in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{2.260134in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{2.125549in}}%
\pgfpathlineto{\pgfqpoint{4.729601in}{2.281747in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{2.052659in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{2.183848in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{3.133983in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{2.050611in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{2.050542in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.473993in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{1.998503in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{2.053165in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{2.350071in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.729106in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.950052in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{2.082001in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{2.198402in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{2.198902in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{2.285058in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{2.293513in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{1.933620in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{2.112503in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.859765in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{2.019367in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{2.380407in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{2.226681in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.388904in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{2.209616in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{2.194758in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{2.194326in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.912632in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{2.271195in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{4.648600in}{2.225208in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{2.258315in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{2.079353in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{2.061231in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{2.108283in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{2.337067in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{2.362187in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.533912in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.783432in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{2.167077in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{2.328433in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{2.253569in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.546693in}}%
\pgfpathlineto{\pgfqpoint{4.615693in}{2.424519in}}%
\pgfpathlineto{\pgfqpoint{4.613162in}{2.326639in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{2.168152in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{2.037434in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{2.406053in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{2.131448in}}%
\pgfpathlineto{\pgfqpoint{4.600505in}{2.078909in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{2.187085in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.896534in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{2.126254in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{2.175748in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{2.296500in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.949906in}}%
\pgfpathlineto{\pgfqpoint{4.582786in}{1.922118in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{2.115461in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.453828in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{2.445397in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{2.144567in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.530783in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.478347in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.985286in}}%
\pgfpathlineto{\pgfqpoint{4.560004in}{2.254499in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{2.476709in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{2.072469in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{2.059485in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.438238in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{2.158011in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{2.291712in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{2.298412in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{2.118833in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.736088in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{2.059793in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{2.244675in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{2.366509in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{2.101232in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.376013in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.402274in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.982016in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.607352in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{2.161760in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{2.439285in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{2.379878in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.490741in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.977179in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{2.214577in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.330144in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{2.225891in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{2.176577in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{2.905584in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{2.158449in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{2.161319in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.814154in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{2.083532in}}%
\pgfpathlineto{\pgfqpoint{4.476471in}{2.377315in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.751015in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.973437in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{2.186509in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{2.058637in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{1.996443in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.762996in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{2.127934in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{2.199512in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.447722in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{2.278529in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.390816in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.992233in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{2.144237in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{2.242561in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.734580in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{2.038995in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.983070in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{2.170946in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{2.045223in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.449196in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{2.312274in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{2.213925in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{2.344555in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.839969in}}%
\pgfpathlineto{\pgfqpoint{4.413189in}{2.050878in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{2.280727in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.816011in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.518545in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{2.224945in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.470568in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{2.100711in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.893555in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.926228in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.443485in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.792544in}}%
\pgfpathlineto{\pgfqpoint{4.385344in}{2.126052in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.416314in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.523047in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{2.177826in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{2.071272in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.989772in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{2.340687in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{2.101690in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{2.032953in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{2.154141in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{2.102619in}}%
\pgfpathlineto{\pgfqpoint{4.354969in}{2.372293in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{2.058186in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.528775in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.464619in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{2.000193in}}%
\pgfpathlineto{\pgfqpoint{4.339781in}{2.083527in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{2.214172in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{2.264819in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.402999in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.705561in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{2.320851in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{2.117576in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{2.357716in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{2.010947in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{2.457053in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{2.432851in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.873460in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.953237in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{2.037125in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.401245in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{2.204208in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.811381in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.439075in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.448223in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{2.002115in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{2.155013in}}%
\pgfpathlineto{\pgfqpoint{4.284092in}{2.290883in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.421160in}}%
\pgfpathlineto{\pgfqpoint{4.279030in}{2.033245in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{2.050514in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{2.186776in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.876597in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{2.276457in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.591606in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.456719in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{2.043717in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{2.213541in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.977184in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{2.182084in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{2.198312in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{2.450559in}}%
\pgfpathlineto{\pgfqpoint{4.243592in}{2.230999in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{2.235553in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.395464in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{2.172828in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{3.503824in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.396289in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.403875in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{2.324454in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.395984in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{2.050756in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{2.345746in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{2.290899in}}%
\pgfpathlineto{\pgfqpoint{4.213216in}{2.128565in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.968029in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.385265in}}%
\pgfpathlineto{\pgfqpoint{4.205622in}{1.954465in}}%
\pgfpathlineto{\pgfqpoint{4.203091in}{2.051516in}}%
\pgfpathlineto{\pgfqpoint{4.200559in}{2.127767in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{2.254024in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.444743in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.997570in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.571538in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{2.216676in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{2.247296in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{2.049614in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{2.383087in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{2.177415in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{2.220522in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.993744in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.949572in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{2.428838in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{2.243039in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{2.285570in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{2.169906in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{2.292295in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.985475in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{2.214824in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.894193in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.746894in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{2.294877in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{2.307863in}}%
\pgfpathlineto{\pgfqpoint{4.139808in}{2.332914in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{2.356698in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.951532in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{2.355057in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.921096in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.975886in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{2.259046in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.882813in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{2.290967in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{2.313131in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.519495in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{2.114303in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.959880in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{2.207670in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{2.288597in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{2.124620in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{2.163453in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{2.083687in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{2.238702in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{2.069621in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{2.215122in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{2.035903in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{2.181742in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.959261in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.999778in}}%
\pgfpathlineto{\pgfqpoint{4.076526in}{2.270865in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{2.010626in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{2.305542in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{2.023267in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{2.114589in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.974358in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.421300in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{2.230988in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{2.043082in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{2.319317in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.924798in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{2.263472in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{2.179680in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{2.255520in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{2.315521in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{2.182408in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.854594in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{2.238326in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{2.282797in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.919468in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.957183in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{2.172786in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{2.179173in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{2.193634in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{2.161763in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{2.347236in}}%
\pgfpathlineto{\pgfqpoint{4.010712in}{2.156257in}}%
\pgfpathlineto{\pgfqpoint{4.008181in}{1.976954in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.857846in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{2.201879in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{2.416365in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.322158in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{2.164360in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{2.377849in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{2.219020in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.416482in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{2.148432in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{2.030023in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{2.353516in}}%
\pgfpathlineto{\pgfqpoint{3.977805in}{2.084818in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{2.111109in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{2.275617in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{2.079882in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{2.129036in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{2.353746in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{2.088997in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.541928in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{2.128684in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{2.018700in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{2.360282in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{2.210779in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.937311in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{2.322100in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{2.251701in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{2.314110in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{2.249758in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.783395in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{2.008309in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{2.333945in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{2.196674in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{2.320834in}}%
\pgfpathlineto{\pgfqpoint{3.917054in}{2.228630in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{2.259224in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{2.158920in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{2.370705in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{1.999696in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.846369in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{2.232328in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{2.134859in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.721960in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{2.099706in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{2.173031in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{2.172415in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.505697in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.432104in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{2.072527in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.607218in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{2.061746in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.997092in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{2.284671in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{1.965960in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{2.033349in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{2.036313in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.984454in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{2.066609in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{2.052185in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{2.328132in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{2.317528in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.927410in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.555953in}}%
\pgfpathlineto{\pgfqpoint{3.841115in}{2.497675in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.298281in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.571616in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.959700in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{2.179990in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.370742in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{2.281119in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{3.176184in}}%
\pgfpathlineto{\pgfqpoint{3.820864in}{2.237474in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.465927in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{2.163177in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.409489in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{3.047457in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{2.180279in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{2.187077in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{2.240936in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.614021in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.933585in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{2.025845in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.973651in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{2.027575in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.370813in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{2.299723in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{2.134192in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.927795in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{2.043842in}}%
\pgfpathlineto{\pgfqpoint{3.775301in}{2.099536in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{2.236331in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.344242in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{2.163885in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{2.171002in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.816569in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{2.148135in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.983094in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{2.128439in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{2.229390in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.941366in}}%
\pgfpathlineto{\pgfqpoint{3.744925in}{2.186571in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{2.435345in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.240048in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{2.118187in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.427412in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{2.143885in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{2.939532in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.989530in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{1.908096in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.934442in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{2.168179in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{2.335667in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.643361in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{2.115557in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{2.154487in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.973435in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{2.102218in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.975293in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{2.375473in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{2.197402in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{2.080359in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{2.135314in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{2.234492in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.931117in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.972707in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{2.315397in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{2.350715in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{2.283350in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.409917in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{2.045407in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{2.279094in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.645504in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.997538in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{2.132189in}}%
\pgfpathlineto{\pgfqpoint{3.658861in}{2.314155in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{2.329580in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{2.135896in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{2.089524in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.374799in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{2.228981in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.430670in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{2.151005in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{2.167954in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.687637in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{2.135661in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{2.120836in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{2.050351in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{2.310214in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.315743in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{2.030684in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.922445in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.897869in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{2.264613in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.445551in}}%
\pgfpathlineto{\pgfqpoint{3.608235in}{2.204695in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.984845in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{2.095624in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.947072in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{2.113494in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.938108in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{2.029597in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{2.126850in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.696098in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.014667in}}%
\pgfpathlineto{\pgfqpoint{3.580391in}{2.280045in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.416482in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{2.297970in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{2.239179in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{2.074021in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.562190in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{2.067901in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{2.124715in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{2.027638in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{2.244921in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.952376in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{2.145235in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{2.150890in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{2.149071in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{2.126393in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.384988in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{2.244759in}}%
\pgfpathlineto{\pgfqpoint{3.532296in}{2.469589in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{2.006510in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{2.181319in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.911385in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{2.277741in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{2.221911in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{2.727312in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.338576in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{2.265349in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{2.113761in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{2.104265in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{2.046253in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.974250in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{2.076389in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.854939in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{2.154313in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{2.178339in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{2.055153in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{2.085766in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.567085in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.940992in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.623289in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{2.314113in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.950713in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{2.034352in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{2.103740in}}%
\pgfpathlineto{\pgfqpoint{3.463951in}{2.395649in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{2.346045in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{2.407937in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.910993in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{2.344354in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.418234in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{2.144527in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.880482in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{2.354650in}}%
\pgfpathlineto{\pgfqpoint{3.441169in}{2.293494in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{2.167471in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{2.218180in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.945429in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.394050in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{2.131605in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.513360in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{2.320788in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{2.067142in}}%
\pgfpathlineto{\pgfqpoint{3.418387in}{2.063543in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{2.051886in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{2.287669in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{2.343812in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.534749in}}%
\pgfpathlineto{\pgfqpoint{3.405731in}{2.291835in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.602058in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{2.099859in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{2.013156in}}%
\pgfpathlineto{\pgfqpoint{3.393074in}{2.565299in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.450109in}}%
\pgfpathlineto{\pgfqpoint{3.388012in}{2.232978in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.499990in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{2.277954in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{2.355284in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.460745in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{2.039494in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{2.257447in}}%
\pgfpathlineto{\pgfqpoint{3.370293in}{2.151848in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.917730in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{2.006248in}}%
\pgfpathlineto{\pgfqpoint{3.362699in}{2.154264in}}%
\pgfpathlineto{\pgfqpoint{3.360168in}{2.315929in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.499678in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{2.277461in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{2.180775in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{2.413917in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{2.129955in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{2.347249in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{2.299624in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{2.187812in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{2.126761in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.384947in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{2.180751in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.788619in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{2.131162in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{2.195450in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{2.318301in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{2.166714in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.407206in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{2.217092in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.719632in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.666529in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{2.027129in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{2.149191in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.231774in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{2.121602in}}%
\pgfpathlineto{\pgfqpoint{3.291822in}{2.289552in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{2.436895in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{2.199666in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.609933in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{2.316594in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{2.236122in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{2.139997in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{2.081272in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{2.195129in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.383672in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.471310in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.969235in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{2.207491in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{2.149438in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{2.193305in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.373861in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.920812in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{2.364603in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{2.360160in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{2.188792in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{2.108397in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{2.028117in}}%
\pgfpathlineto{\pgfqpoint{3.228540in}{2.185794in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.397744in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{2.002414in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{2.013975in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{2.100537in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.924559in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.485371in}}%
\pgfpathlineto{\pgfqpoint{3.210821in}{2.172706in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.871108in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.544842in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{2.382195in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{2.303945in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{2.235631in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{2.037263in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{2.263368in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{2.121221in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.479108in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.924725in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.584029in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{2.291072in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{2.169236in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.859363in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.997542in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{2.192393in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{2.046705in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.926321in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.859611in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{2.082392in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.925187in}}%
\pgfpathlineto{\pgfqpoint{3.150070in}{2.345286in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{3.090101in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.902299in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.525984in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.607031in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.895441in}}%
\pgfpathlineto{\pgfqpoint{3.134882in}{2.093648in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{2.312343in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{2.336890in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{2.217377in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{2.206712in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{2.238090in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{2.302976in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{2.017809in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.632969in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{2.238669in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{2.413404in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{2.297054in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.709105in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{2.236222in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.426451in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{2.101357in}}%
\pgfpathlineto{\pgfqpoint{3.094381in}{2.410556in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{2.196526in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.563487in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{2.249119in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.545594in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.974149in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{2.397079in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{2.192075in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{2.216999in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{2.041723in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{2.251016in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.956451in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{2.402165in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{2.096821in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{2.049425in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{2.084295in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{2.039631in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.853589in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{2.254705in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{2.229639in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{2.942798in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.940232in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.523881in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{2.087296in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.873222in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{2.026436in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{2.379268in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.395178in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{2.331414in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{2.482920in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.446566in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{2.103464in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{2.348894in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{2.184977in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{2.174669in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.970114in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{2.191008in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{2.227201in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{2.147016in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{2.369013in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{2.222165in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.414223in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{2.235026in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{2.051722in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.739549in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{2.166506in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{2.136070in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{2.035911in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{2.286404in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{2.296723in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{2.066236in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{2.135748in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{2.099049in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{2.064902in}}%
\pgfpathlineto{\pgfqpoint{2.957691in}{2.082579in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.891436in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{2.074989in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.710739in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{2.218430in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{2.194356in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{2.350287in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.890887in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.816290in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.344608in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{2.134524in}}%
\pgfpathlineto{\pgfqpoint{2.929846in}{2.276360in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.449126in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.870898in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.580340in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{2.065996in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{2.355735in}}%
\pgfpathlineto{\pgfqpoint{2.914659in}{2.403592in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{2.379788in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.959351in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.402275in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.967683in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.764190in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{2.224333in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{2.177430in}}%
\pgfpathlineto{\pgfqpoint{2.891877in}{2.278744in}}%
\pgfpathlineto{\pgfqpoint{2.889346in}{2.438412in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.424606in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{2.038983in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.905550in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{2.146159in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{1.972317in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.751491in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{2.288194in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{2.172684in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{2.098350in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.423896in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.992012in}}%
\pgfpathlineto{\pgfqpoint{2.856439in}{2.026843in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.979419in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{2.358932in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.871892in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{2.315852in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.560499in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{2.338308in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{2.176637in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.402260in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{2.328907in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{2.258077in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{2.228266in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{2.122189in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.984975in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{2.292027in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{2.296235in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{2.143910in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{2.246847in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{2.096206in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.467037in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.999050in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.415918in}}%
\pgfpathlineto{\pgfqpoint{2.798219in}{2.277809in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{2.181155in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{2.089883in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{2.176134in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{2.064114in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{2.166742in}}%
\pgfpathlineto{\pgfqpoint{2.783031in}{2.286085in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.428769in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.565850in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{2.233670in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{2.303131in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{2.122654in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{2.135846in}}%
\pgfpathlineto{\pgfqpoint{2.765312in}{2.180244in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{2.086143in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.475563in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{2.056418in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{2.454767in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.341108in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.441810in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{2.306574in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{2.389756in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{2.126060in}}%
\pgfpathlineto{\pgfqpoint{2.739999in}{2.289575in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.532141in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{2.157287in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{2.029245in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{2.424336in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{2.360987in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.399634in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.421255in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{2.066082in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{2.280491in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{2.108812in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.387532in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{2.365039in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{2.178199in}}%
\pgfpathlineto{\pgfqpoint{2.704561in}{2.065820in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{2.063948in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.896989in}}%
\pgfpathlineto{\pgfqpoint{2.691904in}{2.165977in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.464360in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{2.136166in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{2.528746in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{2.279299in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.320871in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.439465in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.891443in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{2.074511in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{2.263770in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{2.284896in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.385990in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{2.254217in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{2.424738in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.671456in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{2.282140in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{2.275104in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.469787in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{2.378180in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.560507in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{2.050454in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.429680in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{2.228581in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.482058in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.993868in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.647844in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.665464in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{2.192039in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.352853in}}%
\pgfpathlineto{\pgfqpoint{2.618496in}{2.299968in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{2.256168in}}%
\pgfpathlineto{\pgfqpoint{2.613434in}{2.027463in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.769457in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.446279in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{2.406853in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{2.239991in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{2.306463in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.391810in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{2.331446in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{2.097830in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{2.269853in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{2.510739in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{2.329527in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.994765in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{2.067650in}}%
\pgfpathlineto{\pgfqpoint{2.577995in}{2.057043in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.959627in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{2.272101in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{2.362019in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.436219in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{2.124877in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.753641in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.563837in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{2.150166in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{2.346276in}}%
\pgfpathlineto{\pgfqpoint{2.552682in}{2.495990in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.578386in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.909492in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.453482in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.362235in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{2.185466in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{2.172709in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{2.141468in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{2.103118in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.327975in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.422637in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{2.132954in}}%
\pgfpathlineto{\pgfqpoint{2.519776in}{2.284713in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{2.082737in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{2.208825in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.864669in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.913846in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.539800in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{2.115244in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{2.307002in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.294439in}}%
\pgfpathlineto{\pgfqpoint{2.496994in}{2.245646in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{2.123061in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{2.234696in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{2.177873in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.316381in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{2.281590in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.467369in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{2.029062in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{2.189015in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{2.075323in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{2.226971in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.483089in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{2.320935in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{2.294586in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.407991in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{2.334929in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.942198in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{2.660605in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{2.286554in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{2.427325in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{2.068849in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{2.330056in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{2.311174in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{2.216595in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{3.065795in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{2.299848in}}%
\pgfpathlineto{\pgfqpoint{2.431180in}{2.391752in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{2.164354in}}%
\pgfpathlineto{\pgfqpoint{2.426117in}{2.021012in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{2.058693in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{2.375218in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{2.209504in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{2.207143in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{2.105252in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.563068in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.574471in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{2.287861in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{2.150167in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{2.195368in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{2.178678in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{2.171293in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{2.142717in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.350286in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{2.336886in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{2.104703in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.848399in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.388314in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.526542in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.976250in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{2.132016in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{2.180523in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{2.205865in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{2.059715in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{2.296502in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{2.169320in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.945316in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{2.194828in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.689964in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{2.099597in}}%
\pgfpathlineto{\pgfqpoint{2.342584in}{2.127852in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{2.338951in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.458240in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{2.333546in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{2.106703in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{2.306441in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{2.332724in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.923477in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{2.171906in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{2.200197in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.478647in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.848615in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{2.221451in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{2.083035in}}%
\pgfpathlineto{\pgfqpoint{2.302084in}{2.688879in}}%
\pgfpathlineto{\pgfqpoint{2.299552in}{2.393751in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{2.298256in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.935719in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.399730in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{2.087943in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.796641in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{2.338334in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.702601in}}%
\pgfpathlineto{\pgfqpoint{2.279302in}{2.512902in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{2.299070in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{2.022615in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{2.029545in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.682294in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.549489in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.216997in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{2.342653in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{2.274201in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{2.316582in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{2.186533in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{2.027642in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{2.018063in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.453535in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.429353in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{2.303648in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{2.277682in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{2.143333in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{2.227437in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{2.246100in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.967419in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{2.308512in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{2.072054in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.976351in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{2.010759in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{2.589524in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{2.077348in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{2.060859in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.973725in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.426996in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{2.074163in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{2.302066in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.379826in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.462821in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.953920in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{2.314123in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{2.187619in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.744710in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{2.281049in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{2.151791in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{2.226493in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{2.262331in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.152681in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.467398in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.966263in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{2.341990in}}%
\pgfpathlineto{\pgfqpoint{2.162862in}{2.458345in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{2.116806in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.397782in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{2.087769in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.593236in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{2.151479in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{2.212011in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.499462in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{2.027275in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{2.094955in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{2.253240in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.893179in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{2.399637in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{2.372503in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{2.117489in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{2.134626in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.341293in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{2.133849in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{2.296601in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.451966in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.506333in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.446870in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.491019in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{2.396809in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{2.285016in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{2.242484in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.370532in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{2.083369in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{2.384601in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{2.280002in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.610372in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.990269in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{2.158807in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{2.185988in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.556581in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{2.054686in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{2.203576in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.508287in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.423561in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{2.061610in}{2.457281in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.480363in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{2.232249in}}%
\pgfpathlineto{\pgfqpoint{2.054016in}{2.433514in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{2.238294in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.874612in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{2.136121in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{2.390733in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.409640in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{2.203592in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.388747in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{2.049665in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{2.248751in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{2.141204in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{2.187520in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{2.173466in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.530141in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{2.307377in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{2.158665in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{2.080226in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{2.307416in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{2.017520in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{2.331151in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.898391in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{2.257376in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.528614in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{2.082222in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{2.242680in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{2.294827in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{2.159266in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{2.206961in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.463271in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.204043in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.849341in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{2.178740in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{2.183206in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{2.192707in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{2.208903in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{2.220984in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{2.290708in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.484713in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{2.036078in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{2.236714in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{2.249544in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.605220in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{2.212465in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.425322in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{2.140336in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{2.300180in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.087286in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{2.262359in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.799732in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{2.192114in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{2.212106in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.899151in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.381813in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{2.125341in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.506203in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{2.447425in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{2.152473in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{2.180662in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{2.146129in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{3.083798in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{2.261826in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{2.005845in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.377128in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.616286in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{2.373722in}}%
\pgfpathlineto{\pgfqpoint{1.881888in}{2.254985in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.851157in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.839302in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{2.327791in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{2.090893in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.788711in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{2.155004in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{2.033046in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{2.293589in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.603589in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{2.154450in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{3.048383in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{2.049682in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.594609in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{2.017565in}}%
\pgfpathlineto{\pgfqpoint{1.843918in}{2.117537in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{2.232310in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.930771in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{2.161980in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{2.063810in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{2.069447in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{2.221010in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{2.129537in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.451366in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.945069in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.506540in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{2.331077in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.895684in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{2.342130in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{2.014914in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.387465in}}%
\pgfpathlineto{\pgfqpoint{1.803417in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{2.318085in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{2.259627in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{2.444086in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.420392in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{2.265793in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.240100in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.766169in}}%
\pgfpathlineto{\pgfqpoint{1.783167in}{2.481111in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{2.234010in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{2.241919in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.639599in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{2.239555in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{2.038430in}}%
\pgfpathlineto{\pgfqpoint{1.767979in}{2.127415in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{2.228705in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.742512in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{2.212603in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{2.110626in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{2.216116in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.515376in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.492589in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.681995in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{2.504372in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{2.294851in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{2.130099in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.642703in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{2.279844in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{2.049470in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.899853in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.518883in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.441064in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{2.141458in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{2.329431in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{2.234662in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{2.166300in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{2.090154in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{2.341224in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{2.083302in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{2.045500in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.668459in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{2.288943in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{2.434776in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{2.304451in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{2.168506in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{2.067337in}}%
\pgfpathlineto{\pgfqpoint{1.684446in}{2.288259in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.506386in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.443871in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{2.229903in}}%
\pgfpathlineto{\pgfqpoint{1.674321in}{2.134257in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{2.090041in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{2.093432in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.723636in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{2.100224in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.383601in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{2.339895in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.989896in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{2.002422in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{2.053472in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{2.340749in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{2.107881in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{2.294689in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.965050in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.494169in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{2.261499in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{2.208937in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.974489in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{2.231804in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.910829in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{2.034019in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{2.312257in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.278679in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{2.230166in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{2.152187in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.401743in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{2.113863in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{2.172963in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{2.084625in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{2.229271in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.462866in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{2.038007in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{2.434927in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{2.243781in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{2.172061in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{2.218623in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{2.104734in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.453887in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{2.172134in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{2.195889in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{2.230005in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{2.342188in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{2.254733in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{2.545157in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{2.207325in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{2.353503in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{2.394332in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{2.068864in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.845970in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{2.098888in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{2.107260in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.846967in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.505397in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{2.275553in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{2.246945in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.321065in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.235118in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.589364in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{2.325677in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{2.253830in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.534386in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{2.303613in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{2.161825in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.889860in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.893214in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{2.053427in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.964986in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{2.319514in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{2.144463in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.646050in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{2.242038in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{2.162129in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{2.257712in}}%
\pgfpathlineto{\pgfqpoint{1.476880in}{2.297035in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{2.005455in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{2.347513in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{2.185019in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{2.271132in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{2.043561in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.571166in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.494388in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.671591in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{2.109125in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{2.117771in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{2.144494in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.808590in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.260132in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{2.150302in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{2.071323in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{2.260918in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.817053in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.852695in}}%
\pgfpathlineto{\pgfqpoint{1.423722in}{2.114836in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{2.270636in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{2.161452in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{2.132456in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{2.116900in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.412503in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{2.207376in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{2.061248in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{2.057939in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{2.104232in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{2.310463in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{2.310463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{3.124839in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.767979in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.783167in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.843918in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{3.124839in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{3.211703in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{3.472297in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.496994in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{2.613434in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{3.211703in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.691904in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{2.739999in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.798219in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{3.037974in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.891877in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.929846in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{3.037974in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.134882in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.228540in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.291822in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.362699in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.405731in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.441169in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{3.037974in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{3.211703in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.580391in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.608235in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{3.559162in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.744925in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{3.037974in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.917054in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.139808in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{3.211703in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.203091in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.213216in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.284092in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.339781in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{4.385344in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.413189in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{4.476471in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{3.037974in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.560004in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.615693in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.648600in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.744789in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.858698in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.944762in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.073858in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.256112in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.283956in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.407990in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.440897in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.572525in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.618088in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.726934in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.782623in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{3.124839in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.835780in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.850968in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.921844in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.967408in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{3.037974in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.109160in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.119286in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{3.385433in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.357228in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.387547in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.504043in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.572389in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.840706in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.843238in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.896395in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.909052in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.038148in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.124212in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.139400in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{7.149525in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.169776in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.197620in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.233058in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{7.253308in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{7.258371in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.265965in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.326716in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.417843in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{3.559162in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.483657in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{3.037974in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.777381in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{2.864245in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.582378in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{7.602628in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{2.343058in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.082464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{2.167770in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{1.978805in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{1.937622in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{1.949642in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{2.072287in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.246854in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{1.946495in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{2.009331in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{2.098926in}}%
\pgfpathlineto{\pgfqpoint{1.423722in}{1.982967in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.710773in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.675970in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{2.092437in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.921046in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{1.983381in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.113745in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.655304in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{1.997837in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{1.966070in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{1.986945in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.997452in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{1.984040in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.526329in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.340258in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.399322in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.928956in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{2.102462in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{2.021531in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{2.206507in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{1.799204in}}%
\pgfpathlineto{\pgfqpoint{1.476880in}{2.140176in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{2.114022in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{1.811052in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{2.041198in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{2.103001in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.457929in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{2.115215in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{1.986119in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{1.972600in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{2.147300in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.819434in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{1.908352in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.789390in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.746953in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{2.007772in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{2.154647in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.376664in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{2.121075in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{2.183444in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.428122in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.085428in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.187708in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{2.087119in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{2.129115in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.358512in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.705505in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{1.975467in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{1.976840in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.704557in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{1.915138in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{2.223238in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{2.193915in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{2.050518in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{2.408141in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{2.089505in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{2.207832in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{2.063965in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{2.057283in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{2.030971in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.322449in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{1.970754in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{2.054818in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{1.996338in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{2.260098in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{1.890763in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.293787in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{2.069437in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{1.962995in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{2.046173in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{1.959824in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.239875in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.991464in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{2.064668in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.096044in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{2.174467in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{1.885295in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.765953in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{2.060136in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.824476in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{2.047894in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{2.098280in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.320294in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.821037in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{2.163697in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{1.978660in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{2.185783in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.901197in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.673411in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{1.855728in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.883361in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{2.169272in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.200948in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{1.942790in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.535313in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.971008in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{2.094709in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{1.947979in}}%
\pgfpathlineto{\pgfqpoint{1.674321in}{1.988444in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{2.055676in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.271906in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.334131in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{1.912344in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{2.173820in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{2.249992in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{2.121675in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.512482in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{1.913004in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{1.930494in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{2.188120in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{1.924356in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{2.034088in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{2.078318in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{2.196016in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{2.008199in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.307859in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.380536in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.756139in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.896906in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{2.113566in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.472090in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{1.992989in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.519013in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.336022in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.358250in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{2.088537in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.987195in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{2.044326in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.601118in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{2.080085in}}%
\pgfpathlineto{\pgfqpoint{1.767979in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{1.887406in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{2.097818in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.457753in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{2.079491in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{2.089859in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.570922in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.118577in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{2.104126in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.243164in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{2.279259in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{2.092606in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{2.156120in}}%
\pgfpathlineto{\pgfqpoint{1.803417in}{2.198216in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.254658in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{1.857983in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{2.192462in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.753432in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{2.160658in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.303861in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.800708in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.290012in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{1.974719in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{2.080585in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{1.916230in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.908879in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{2.041509in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.787377in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{2.051156in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{1.869272in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.426053in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{1.898248in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{2.836062in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{2.030312in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.398826in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{1.878418in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{1.990680in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.587216in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{1.953274in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{2.173123in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.737746in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.709550in}}%
\pgfpathlineto{\pgfqpoint{1.881888in}{2.123952in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{2.222148in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.454664in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.219995in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.850457in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{2.101715in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{2.901202in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{2.024366in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{1.995072in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{2.275737in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.319546in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{1.988549in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.222340in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.783147in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{2.050294in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{2.041359in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.618493in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{2.123325in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.925955in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{2.142317in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{2.022751in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{2.210208in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.252154in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{2.076280in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.441420in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{2.070520in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{2.081480in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{1.906269in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{2.134823in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{2.080770in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.774942in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{2.035558in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{2.053134in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{2.033288in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{2.053207in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.707675in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.050646in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.327329in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{2.069842in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{1.989999in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{2.139226in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{2.100864in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{1.924507in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.352051in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.793803in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{2.194414in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{1.908798in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{2.145012in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{1.966563in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{2.002730in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{2.155478in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.376511in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{2.014790in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{2.027044in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.999245in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{2.092407in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{1.901323in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.242618in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{2.059792in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.230726in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{2.247846in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{2.007194in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{1.930317in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.732025in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{2.075147in}}%
\pgfpathlineto{\pgfqpoint{2.054016in}{2.290359in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{2.071528in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.334842in}}%
\pgfpathlineto{\pgfqpoint{2.061610in}{2.301259in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.790238in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.263620in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.368848in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{2.041501in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.408561in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{2.043523in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{2.021005in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.840759in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.413870in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{2.114303in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{2.227544in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{1.961834in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.236920in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{2.103591in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{2.140976in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{2.211670in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.350842in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.282353in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.343706in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.285931in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{2.140407in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{1.972795in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.184740in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{1.975411in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{1.951281in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{2.212143in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{2.240295in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.750798in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{2.101284in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{1.943266in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{1.872544in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.365021in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{2.068075in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{2.010342in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.426045in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{1.976431in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.209433in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.990217in}}%
\pgfpathlineto{\pgfqpoint{2.162862in}{2.305075in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{2.158382in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.816465in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.292969in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{1.991338in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{2.098466in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{2.027630in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{2.142423in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.564233in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{2.158892in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.801604in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.294415in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.217267in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{2.153331in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{1.912786in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.292321in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.828314in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{1.909162in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.947452in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{2.420381in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{1.863871in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.830731in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{1.949588in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{2.183938in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.823821in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{2.100998in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{2.077817in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{1.990807in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{2.127713in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{2.147695in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.292974in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.287359in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.870902in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{1.864122in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{2.031520in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{2.128154in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{2.097096in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{2.194003in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.071083in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.398102in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.533636in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{1.854563in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{2.139377in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.539434in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{2.195923in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.650044in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{1.938198in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.241592in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{2.142835in}}%
\pgfpathlineto{\pgfqpoint{2.299552in}{2.232052in}}%
\pgfpathlineto{\pgfqpoint{2.302084in}{2.518208in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.922972in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{2.080492in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.707359in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.278455in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{2.042949in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{1.989164in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.779492in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{2.191052in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{2.175707in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{1.955201in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{2.147365in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.325458in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.299701in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{2.207366in}}%
\pgfpathlineto{\pgfqpoint{2.342584in}{1.970387in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.973765in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.518764in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{2.072613in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.790673in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{1.997275in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{2.167074in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.908064in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{2.069102in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{2.012572in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.593275in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.973840in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.849715in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.368791in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.234132in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.658270in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.986809in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{2.189345in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.172040in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{2.011726in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{2.043371in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{1.998182in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{2.058432in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{2.035150in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{2.110147in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{1.964820in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.402627in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.382622in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{1.950409in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{2.084671in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{2.078433in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{2.223353in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.903122in}}%
\pgfpathlineto{\pgfqpoint{2.426117in}{1.870332in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{2.003064in}}%
\pgfpathlineto{\pgfqpoint{2.431180in}{2.241946in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{2.121696in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{2.892345in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{2.037269in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{2.176759in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{2.185993in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.914389in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{2.289237in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{2.126444in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{2.515117in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.797457in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{2.192415in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.246447in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{2.122382in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{2.158688in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.305095in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{2.092022in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{1.923779in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{2.022703in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{1.878132in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.300959in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{2.122738in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.147354in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{2.048341in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{2.085009in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{1.957576in}}%
\pgfpathlineto{\pgfqpoint{2.496994in}{2.094668in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.155620in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{2.143221in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{1.956287in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.366450in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.770434in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.723199in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{2.074868in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{1.960075in}}%
\pgfpathlineto{\pgfqpoint{2.519776in}{2.144325in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.990948in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.261004in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.170244in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{2.182539in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{1.948311in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{2.012875in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{2.055288in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.210643in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.296386in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.804633in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.394261in}}%
\pgfpathlineto{\pgfqpoint{2.552682in}{2.329060in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{2.193876in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{1.983323in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.407346in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.583525in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{1.982166in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.288173in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{2.220313in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{2.119561in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.814690in}}%
\pgfpathlineto{\pgfqpoint{2.577995in}{1.935543in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{1.917964in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.848287in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{2.172927in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{2.332701in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{2.105425in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{1.941948in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{2.179146in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.229711in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{2.163432in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{2.075955in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{2.244883in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.293311in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.627727in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{2.097838in}}%
\pgfpathlineto{\pgfqpoint{2.618496in}{2.125916in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.203969in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{2.060519in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.515756in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.508937in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.846159in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.301214in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{2.064614in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.253623in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{1.931749in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.400300in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{2.227402in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.339246in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{2.151933in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{2.149719in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.498041in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{2.257578in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{2.098141in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.224617in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{2.136513in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{2.093694in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.269496in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.156744in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{2.127003in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{2.380694in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{2.017981in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.283946in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.754879in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.682994in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.815557in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.913887in}}%
\pgfpathlineto{\pgfqpoint{2.704561in}{1.933498in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{2.022860in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{2.207760in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.233938in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.961675in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{2.149784in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.911275in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.264233in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.267460in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{2.222236in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{2.247001in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{1.874400in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{2.004642in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.385381in}}%
\pgfpathlineto{\pgfqpoint{2.739999in}{2.152690in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{1.987645in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{2.225384in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{2.176745in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.288698in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.201770in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{2.312085in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{1.908550in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.274602in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{1.935160in}}%
\pgfpathlineto{\pgfqpoint{2.765312in}{2.056874in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{1.975689in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{1.988661in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{2.142400in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{2.105358in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.411436in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.284771in}}%
\pgfpathlineto{\pgfqpoint{2.783031in}{2.132919in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{1.904992in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{2.015817in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{1.927663in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{2.011993in}}%
\pgfpathlineto{\pgfqpoint{2.798219in}{2.124121in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.253563in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.855281in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.315105in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{1.943524in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{2.104141in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{1.989411in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{2.147698in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{2.158539in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.838625in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{1.970053in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{2.070727in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{2.148966in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{2.029445in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{2.047852in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{2.184089in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.396131in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{2.164695in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.730440in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{2.221689in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.835369in}}%
\pgfpathlineto{\pgfqpoint{2.856439in}{1.879224in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.846726in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.277482in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{1.974864in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{2.034947in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{2.117213in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.610912in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{1.826964in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{2.008258in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{1.899003in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.761256in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{1.887555in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{2.889346in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{1.993905in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{2.065018in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.623274in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.820580in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.251179in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.812804in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.296741in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{2.203062in}}%
\pgfpathlineto{\pgfqpoint{2.914659in}{2.240574in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{2.193685in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{1.954326in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.439640in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.320723in}}%
\pgfpathlineto{\pgfqpoint{2.929846in}{2.128174in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{1.976831in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.195663in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.674337in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{2.202429in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{2.039135in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{2.059174in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.542407in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{1.954869in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.697093in}}%
\pgfpathlineto{\pgfqpoint{2.957691in}{1.959619in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{1.913310in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.986431in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{2.009897in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{2.147695in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{2.118179in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{1.890619in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{2.003452in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{2.003191in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.577636in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{1.929169in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{2.078136in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.266115in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{2.049653in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{2.185369in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{1.993358in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{2.077188in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{2.041489in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.825323in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{2.006111in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{2.016212in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{2.183683in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{1.980893in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.225855in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{2.310578in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{2.180860in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.226085in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{2.219838in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{1.884153in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.729968in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.937657in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.376370in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.824747in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{2.761524in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{2.057703in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{2.132252in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.712594in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{1.881594in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{1.958696in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{1.934817in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{1.969434in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{2.226565in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.811424in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{2.119355in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{1.931531in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{2.059607in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{2.032337in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{2.215204in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.828093in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.393125in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{2.122783in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.377831in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{2.064951in}}%
\pgfpathlineto{\pgfqpoint{3.094381in}{2.276981in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{1.945831in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.277839in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{2.086220in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.528995in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{2.169490in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{2.231179in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{2.113213in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.491445in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{1.893247in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{2.134008in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{2.066049in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{2.038709in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{2.071489in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{2.168471in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{2.162072in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.463424in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.387101in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.702456in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{2.911894in}}%
\pgfpathlineto{\pgfqpoint{3.150070in}{2.191893in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.783672in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{2.114614in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{1.960714in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.717910in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.732169in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{1.899652in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{2.024926in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.808959in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.717720in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{1.995965in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{2.137996in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.410881in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.781216in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.297500in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{1.992938in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{2.177390in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{2.111764in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.876584in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{2.110495in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{2.171112in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{2.185138in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.384862in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.727938in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.356939in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{1.963363in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.859557in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{1.850401in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.237007in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{1.879764in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.731468in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{1.956856in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{2.035122in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{2.210113in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{2.215748in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.776886in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.237737in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{2.066015in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{2.021100in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.823555in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.296185in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.234560in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{2.053531in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{1.966685in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{1.966846in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{2.089601in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{2.172032in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.268692in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.447268in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{2.039801in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{2.287724in}}%
\pgfpathlineto{\pgfqpoint{3.291822in}{2.139914in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{1.968353in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.044331in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{1.989942in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.506489in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{1.861544in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.558573in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{2.086409in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.273982in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{2.011474in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{2.159864in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{2.043756in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{1.966823in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.624817in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{2.046584in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.246170in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{2.000826in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{2.026397in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{2.162429in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{2.213895in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{1.972645in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{2.251473in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{2.058121in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.661510in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{2.130050in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.346675in}}%
\pgfpathlineto{\pgfqpoint{3.360168in}{2.149512in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{1.858469in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{3.370293in}{1.996418in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{2.099231in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.308061in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{2.111132in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.332608in}}%
\pgfpathlineto{\pgfqpoint{3.388012in}{2.093811in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.301509in}}%
\pgfpathlineto{\pgfqpoint{3.393074in}{2.392107in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{1.860625in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{1.943762in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.436576in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{1.921238in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.379485in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{2.184995in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{1.900951in}}%
\pgfpathlineto{\pgfqpoint{3.418387in}{1.912308in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{1.918113in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{2.161155in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.366022in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{1.989991in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.254284in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.790760in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{2.042678in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{2.038191in}}%
\pgfpathlineto{\pgfqpoint{3.441169in}{2.132905in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{2.198574in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.737522in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{2.026033in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.259740in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{2.191795in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.768943in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{2.274253in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{2.186400in}}%
\pgfpathlineto{\pgfqpoint{3.463951in}{2.221783in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{1.944744in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{1.886139in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.462081in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.796941in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.424399in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{1.929168in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{2.046371in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{2.021451in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{1.932832in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{1.891006in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{1.940288in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{1.957285in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{2.131648in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.169041in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{2.564894in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{2.075910in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{2.112623in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.701220in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.767114in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{2.052211in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{1.879990in}}%
\pgfpathlineto{\pgfqpoint{3.532296in}{2.320597in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{2.096384in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.638355in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.225151in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{2.022007in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{2.001546in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{2.016945in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.808235in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{2.079271in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{1.881304in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{1.992237in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{1.956794in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.406076in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.302317in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{1.905589in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{2.095838in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{2.146606in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.252147in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.901504in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.524273in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{1.972985in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{1.875916in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.134072in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.793995in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.802257in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{1.942961in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{3.608235in}{2.036024in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.276518in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{2.127388in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.754901in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.778444in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{1.860670in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.138422in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{2.139918in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{1.896330in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{1.998837in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{1.981773in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.491611in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{2.029830in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{1.988308in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.263941in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{2.097019in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.236812in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{1.909986in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{1.982185in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{2.189307in}}%
\pgfpathlineto{\pgfqpoint{3.658861in}{2.177371in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{1.982728in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.482807in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{2.116717in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{1.895512in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.246415in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{2.132681in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{2.174824in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{2.165079in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.824526in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.786775in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{2.005610in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{1.962147in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{2.047490in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{2.172349in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.829744in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.958115in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.867078in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{1.987833in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{1.979652in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.466537in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{2.155950in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{2.046611in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.790446in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{1.763136in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.843486in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{2.777090in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{1.950549in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.266484in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.091510in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{2.280785in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.821743in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{2.073966in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{1.968010in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{1.985962in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.837446in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{1.997628in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{2.014170in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{2.031917in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.198379in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{2.065969in}}%
\pgfpathlineto{\pgfqpoint{3.775301in}{1.963633in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{1.889269in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.784661in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{2.157310in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.219410in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{1.797835in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.829217in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{1.878992in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.789354in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.450919in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{2.072566in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{2.043231in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{2.041707in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{2.824108in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.280927in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{1.998273in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.328058in}}%
\pgfpathlineto{\pgfqpoint{3.820864in}{2.105555in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{2.971744in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{2.153367in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.235448in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{2.056712in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.815557in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.425048in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.167750in}}%
\pgfpathlineto{\pgfqpoint{3.841115in}{2.335988in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.414001in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{2.171305in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{1.924808in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{1.948872in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.838973in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{1.924873in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.881869in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{1.859779in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{2.151255in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.850297in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{1.888051in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.443970in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{1.917850in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.282479in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.347953in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{2.044793in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{2.025767in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{1.977583in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.565247in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{2.079538in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.658439in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{1.891408in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{2.203356in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{1.990037in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{2.136716in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{2.008907in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{2.172502in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.793657in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{2.033938in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{2.196358in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{1.862217in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.599410in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{2.110715in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{2.168878in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{2.111607in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{2.188880in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.788558in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{2.054458in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{2.191644in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{1.996917in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.375976in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{1.961187in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{2.189841in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{1.973612in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{1.923903in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{1.936750in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{2.074773in}}%
\pgfpathlineto{\pgfqpoint{3.977805in}{1.959185in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{2.214474in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{1.878669in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.278411in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{2.043183in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{2.180463in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{1.996276in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.193478in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{2.257100in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{2.023746in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.716360in}}%
\pgfpathlineto{\pgfqpoint{4.010712in}{2.028423in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{2.210665in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{2.034980in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{2.032585in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{2.058705in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.811077in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{2.129476in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{2.093149in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.713498in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{2.048634in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{2.178421in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{2.126092in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{2.028906in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{2.124401in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.782233in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{2.153260in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{1.917983in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{2.061701in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.284031in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.829235in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{1.956795in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{1.872640in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{2.121027in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{1.861487in}}%
\pgfpathlineto{\pgfqpoint{4.076526in}{2.101611in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.850190in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.842216in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{2.053504in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.924756in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{2.031527in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{1.941769in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{2.101179in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{1.926934in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{2.041910in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{1.963883in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{2.146253in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{2.053621in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.814069in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.337726in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{2.173250in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{2.127497in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.740537in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{2.118314in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.858099in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.776463in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{2.201583in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.806389in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{2.215827in}}%
\pgfpathlineto{\pgfqpoint{4.139808in}{2.197811in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{2.175422in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{2.144364in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.752180in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{2.059843in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.831162in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{2.138010in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{1.971444in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{2.138741in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{2.071500in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{2.292313in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.803572in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.847613in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{2.077608in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{2.060677in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{2.218017in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{1.895092in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{2.108173in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{2.083008in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.399504in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.846349in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.283497in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{2.087991in}}%
\pgfpathlineto{\pgfqpoint{4.200559in}{2.000421in}}%
\pgfpathlineto{\pgfqpoint{4.205622in}{1.807875in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.246002in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.820319in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{2.138096in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{2.174785in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{1.896935in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.249846in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{2.189140in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.258991in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.239307in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{3.271140in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{2.050328in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.229648in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{2.060337in}}%
\pgfpathlineto{\pgfqpoint{4.243592in}{2.113636in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{2.292716in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{2.051544in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{2.043356in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.869356in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.811045in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{2.077832in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.314885in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.441223in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{2.127062in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{2.028125in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{1.901420in}}%
\pgfpathlineto{\pgfqpoint{4.279030in}{1.879916in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.254370in}}%
\pgfpathlineto{\pgfqpoint{4.284092in}{2.131155in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{2.032195in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{1.857423in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.270924in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.289343in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.670847in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{2.076722in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.255138in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{1.925906in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.807536in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.731323in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{2.279126in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{2.290399in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{1.862786in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{2.223177in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{1.965420in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{2.108873in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{2.166103in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.551692in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.263134in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{2.060320in}}%
\pgfpathlineto{\pgfqpoint{4.339781in}{1.962772in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.850660in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.314472in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{2.002207in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.375673in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.897221in}}%
\pgfpathlineto{\pgfqpoint{4.354969in}{2.226713in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{1.994836in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{1.861683in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.959514in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{2.158356in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{1.919520in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.242727in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{2.052402in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.367785in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.275541in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.691360in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.303800in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.779759in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{1.927194in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.310218in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{2.055124in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.356318in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.594846in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{2.136714in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.699086in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{2.158330in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{2.055673in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{2.130172in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.274460in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{1.893074in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{2.012180in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.862476in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{1.919250in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.593689in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{2.068976in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{2.007542in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.843434in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.253225in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{2.098485in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.284340in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{2.056199in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{1.999523in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.608305in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{1.946129in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{2.059619in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.829388in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.537091in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{1.959934in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.648265in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{2.033247in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{2.743700in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{2.051327in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{2.090781in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.190652in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{2.054976in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.832175in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.301217in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{2.216949in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{2.253405in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{1.999087in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.456060in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.863733in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.262233in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{1.970475in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{1.966554in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{2.206834in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{2.074914in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{1.899819in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.551128in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{1.953107in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{2.142831in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{2.127698in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{2.028017in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.281134in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{1.939517in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{1.918854in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{2.314519in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.839410in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.294581in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.377747in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{1.991596in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{2.270813in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.293661in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.859184in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{1.966920in}}%
\pgfpathlineto{\pgfqpoint{4.582786in}{1.778205in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.805490in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{2.018934in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{1.972450in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.697306in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{2.059201in}}%
\pgfpathlineto{\pgfqpoint{4.600505in}{1.925456in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{2.003681in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{2.249377in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{1.927641in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.387871in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{2.080389in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{2.169365in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{2.025658in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.642937in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.356324in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{2.203158in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{2.156196in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{1.956394in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{1.935312in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{1.924500in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{2.113797in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{2.006981in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{2.082923in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.767761in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{2.026805in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{2.056763in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{2.031292in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.231565in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{2.089096in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{2.221153in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{1.870019in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.718053in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{2.100691in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.828091in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{2.130351in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{2.031568in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{2.058146in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{1.966560in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.444901in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.588501in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{2.207606in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{1.901637in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{1.862746in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.342657in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{1.899599in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{1.901877in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{2.943587in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{2.021605in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{1.901721in}}%
\pgfpathlineto{\pgfqpoint{4.729601in}{2.090537in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{1.995028in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{2.092852in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{1.948096in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.292582in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{2.004682in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{2.073604in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.332870in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{1.988564in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{2.001427in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.310453in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.389580in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{2.041363in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.282987in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{2.059476in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{1.923397in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{1.942770in}}%
\pgfpathlineto{\pgfqpoint{4.775165in}{2.207164in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{1.950190in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.389190in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{2.196630in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.465917in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.654400in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.767382in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{2.282529in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{2.171965in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.280966in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.728829in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.326777in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{2.024560in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{2.100767in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{2.024690in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.400843in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{1.922745in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{2.112896in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{2.007455in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{1.918400in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.844190in}}%
\pgfpathlineto{\pgfqpoint{4.830853in}{1.859868in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.748761in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{1.970084in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.606810in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{2.229531in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.370331in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.323468in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{2.116463in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{2.060997in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.677995in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{1.897643in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{2.191663in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.826544in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.206149in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{2.210511in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.830158in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{2.208965in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.336094in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{2.039565in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{1.971234in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.400843in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.302795in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{2.236422in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{1.968649in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{2.040260in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{2.159309in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.610285in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{2.157148in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{2.148894in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{2.262375in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{2.018575in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.422273in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{1.990916in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{2.002189in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{2.038417in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.766264in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.220561in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.415441in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.831114in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.460150in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{1.988195in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.351858in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{2.039319in}}%
\pgfpathlineto{\pgfqpoint{4.944762in}{2.128224in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.304459in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{2.351593in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{2.083698in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.745325in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{2.048245in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{2.008104in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{1.989760in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.771487in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.826867in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{2.089191in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{2.231884in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.118958in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.663335in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.791718in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.484096in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{2.338928in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.623271in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{2.085759in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{1.974455in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{1.986179in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{2.048951in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.232414in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{1.899462in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{2.070762in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{1.933769in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{2.148177in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{2.241440in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.259474in}}%
\pgfpathlineto{\pgfqpoint{5.023232in}{2.221236in}}%
\pgfpathlineto{\pgfqpoint{5.025764in}{2.299232in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.761066in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{2.095425in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.164436in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.797315in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{2.001887in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{2.135751in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.729228in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.836936in}}%
\pgfpathlineto{\pgfqpoint{5.048545in}{1.963874in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{2.002928in}}%
\pgfpathlineto{\pgfqpoint{5.053608in}{2.094955in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{2.002755in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.320136in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{2.153846in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{2.314729in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.334800in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.204762in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{1.875516in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{2.085268in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{2.010458in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{2.139738in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{1.862965in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{1.892310in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.740882in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.820615in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{2.101846in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{2.055794in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{2.198550in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.663391in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{1.883220in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{2.312199in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{2.119339in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.267052in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{2.105942in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.694976in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{1.919833in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.336901in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.318570in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{2.122952in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{2.109371in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.648656in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.452453in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{2.055803in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{1.883594in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{1.972814in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{2.025147in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{2.135223in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.440267in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{1.863801in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.277372in}}%
\pgfpathlineto{\pgfqpoint{5.162454in}{1.885633in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.731650in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.492981in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{2.089193in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{2.146017in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{2.139130in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{1.983644in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.368119in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{2.200994in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.292253in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{2.324687in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{1.952221in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{2.361005in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{2.015718in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.234135in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{2.223644in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.787392in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{2.070621in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.230144in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{2.072295in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.630157in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.795353in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{2.173244in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{1.988234in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{1.970905in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{1.944153in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{2.038193in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{2.027266in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{2.089756in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{2.161965in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{2.038953in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{2.105242in}}%
\pgfpathlineto{\pgfqpoint{5.248518in}{2.272565in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{1.878994in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.423628in}}%
\pgfpathlineto{\pgfqpoint{5.256112in}{2.237738in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{1.987491in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{1.942434in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.685701in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{2.120244in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{2.051522in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.206741in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{2.100146in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.826688in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{2.168486in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{2.001622in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.506763in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.314652in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{2.195174in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{1.908201in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{2.040016in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{2.021168in}}%
\pgfpathlineto{\pgfqpoint{5.304207in}{1.960731in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{2.234921in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{2.107933in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.249000in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{1.878926in}}%
\pgfpathlineto{\pgfqpoint{5.319395in}{1.891864in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{2.028097in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.302023in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{2.230679in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.391916in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{2.068913in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{2.018203in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.602383in}}%
\pgfpathlineto{\pgfqpoint{5.339645in}{2.011768in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{2.173934in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{2.081859in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{2.131985in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{1.976208in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{2.097556in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{1.682308in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{2.263833in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{1.936801in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.294660in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{1.988709in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.346646in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{1.976449in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{2.062169in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{2.035811in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{1.990174in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{1.969256in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.602942in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.629702in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{1.990512in}}%
\pgfpathlineto{\pgfqpoint{5.390271in}{1.994704in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{2.033654in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{2.016852in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{2.176622in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{2.037116in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.826397in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.944260in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.277119in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.373390in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{2.153849in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{2.189602in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{2.182204in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{1.994432in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{2.043395in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.378638in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.654046in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{1.863476in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.772459in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{2.178773in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{1.966127in}}%
\pgfpathlineto{\pgfqpoint{5.448491in}{1.873420in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.293973in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{2.110032in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{1.980823in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{2.233063in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{1.988678in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.534797in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.584225in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{2.244430in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{2.221957in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{2.127220in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{1.973347in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{2.067801in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{2.091025in}}%
\pgfpathlineto{\pgfqpoint{5.483929in}{1.997317in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{2.187099in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{2.047393in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{2.005727in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{2.130192in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{2.008423in}}%
\pgfpathlineto{\pgfqpoint{5.501648in}{2.113706in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{1.868077in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{2.006225in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.831968in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.343540in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.434445in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{2.056107in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{2.125388in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{2.224155in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{1.993578in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.691052in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{2.005546in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.274444in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{2.208702in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{2.106379in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{1.920828in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{1.867091in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{2.028285in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{2.141407in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{1.881795in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.818943in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{2.127372in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.528971in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{1.894495in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{2.156981in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{2.095312in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.327368in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{2.028897in}}%
\pgfpathlineto{\pgfqpoint{5.572525in}{2.014705in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{1.961960in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{1.949751in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.847667in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{2.200819in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{2.063526in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{2.071369in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{2.156727in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{2.934116in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{1.957712in}}%
\pgfpathlineto{\pgfqpoint{5.597838in}{2.135130in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{1.936910in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.411019in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.299475in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.276918in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{2.206158in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.891297in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{2.249637in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{1.868098in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{1.984201in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.988664in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{2.141415in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{1.928063in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{2.141238in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{1.949766in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.848799in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.274113in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{1.988701in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{2.068672in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{2.028995in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.781452in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{2.039427in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.355646in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.262579in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.699700in}}%
\pgfpathlineto{\pgfqpoint{5.663651in}{2.045131in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{2.174701in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{2.037566in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.270683in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{2.242033in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.316821in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{2.088686in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.311580in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{2.161387in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{2.049440in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{2.201541in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.943458in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{2.235563in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{2.012692in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.467491in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{2.138810in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{2.095940in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{2.087930in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.304400in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{2.005181in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.833201in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.290267in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.935055in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{2.135958in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.564732in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{1.946174in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{2.167614in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{2.204442in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{2.234389in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.813640in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.450431in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.315648in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{2.128696in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{2.131737in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.314243in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{2.038322in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.353000in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{1.856423in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.242313in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{1.885620in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{1.926176in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{2.179899in}}%
\pgfpathlineto{\pgfqpoint{5.777560in}{1.983347in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{2.385897in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.788010in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.421978in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{2.611227in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{2.013340in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.380964in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{2.174606in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.591016in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.796522in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.591014in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.267150in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.774884in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{2.091939in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.821676in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{2.176472in}}%
\pgfpathlineto{\pgfqpoint{5.820592in}{2.294451in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{1.961105in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.798517in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{2.215635in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{1.868792in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{2.123600in}}%
\pgfpathlineto{\pgfqpoint{5.835780in}{2.069714in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{2.038201in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{1.853722in}}%
\pgfpathlineto{\pgfqpoint{5.843374in}{1.883213in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{2.002266in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{2.101206in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.743553in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{2.047311in}}%
\pgfpathlineto{\pgfqpoint{5.858562in}{2.045296in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{1.931776in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.660459in}}%
\pgfpathlineto{\pgfqpoint{5.866156in}{1.989961in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.813014in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{2.223692in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.405759in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{2.149471in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.588118in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.583451in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.264791in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.774773in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{2.146751in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{2.016238in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{2.019823in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{2.064894in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{2.170986in}}%
\pgfpathlineto{\pgfqpoint{5.904125in}{2.106509in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.287528in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.200582in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{2.190932in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{2.102274in}}%
\pgfpathlineto{\pgfqpoint{5.919313in}{1.846498in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{2.128761in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{2.187499in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{2.135717in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{1.993160in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.436973in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{1.935546in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.293916in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{1.921166in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{2.011430in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{2.174312in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.422994in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{2.219035in}}%
\pgfpathlineto{\pgfqpoint{5.954751in}{2.074578in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{1.881209in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.296292in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{2.066765in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{1.909086in}}%
\pgfpathlineto{\pgfqpoint{5.967408in}{2.083057in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.295705in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.467892in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{1.881512in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{1.899685in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{1.972495in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{1.855553in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{1.979772in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{2.047382in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{2.020046in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{2.175641in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{2.227049in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{1.923968in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.490099in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{2.009103in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.814066in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{2.202121in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{1.909001in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{2.018686in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{3.058949in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.280869in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.673842in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{2.059533in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.822193in}}%
\pgfpathlineto{\pgfqpoint{6.028159in}{2.046577in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.309359in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{2.094663in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.393156in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.886046in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{2.034195in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{1.913127in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.774338in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.725764in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{2.113235in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.703490in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{1.910160in}}%
\pgfpathlineto{\pgfqpoint{6.058534in}{1.816315in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{2.178106in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{2.176640in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{2.602034in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{2.213451in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.278380in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{2.206696in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{2.074448in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{2.062538in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{1.892212in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{2.787545in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{2.217820in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.276293in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{2.107728in}}%
\pgfpathlineto{\pgfqpoint{6.096504in}{2.022746in}}%
\pgfpathlineto{\pgfqpoint{6.099035in}{2.106391in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{1.997324in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.848740in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{2.164641in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{1.940121in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{2.067923in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{1.905873in}}%
\pgfpathlineto{\pgfqpoint{6.119286in}{2.124430in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.272988in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.813821in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{1.696430in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.262571in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{1.977696in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.241803in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{2.050780in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{2.040814in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{1.963446in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{2.024159in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{2.236025in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{2.010570in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.671914in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.280036in}}%
\pgfpathlineto{\pgfqpoint{6.157255in}{2.145436in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{2.067573in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{2.134145in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.695513in}}%
\pgfpathlineto{\pgfqpoint{6.167380in}{2.079111in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{2.192917in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{1.918895in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{1.857276in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.845844in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{2.108598in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{1.997385in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.548357in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.816222in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{2.068948in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{2.019343in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{2.035461in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.769465in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{2.200252in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.830598in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.277702in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{2.325164in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{2.120974in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{2.076123in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.367235in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{1.870032in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{1.904529in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{2.087239in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{2.160589in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.836169in}}%
\pgfpathlineto{\pgfqpoint{6.230663in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{1.851970in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{2.165504in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{1.983641in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.697651in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.288971in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{1.974363in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{2.034764in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{2.164692in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.830010in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{1.861345in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.252670in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{2.133742in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{1.903746in}}%
\pgfpathlineto{\pgfqpoint{6.266101in}{2.058537in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.480453in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{2.051169in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.720081in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{1.986244in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.818167in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{2.776701in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{2.093129in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.840557in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{1.948402in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.363455in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{1.865991in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{2.189658in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{2.023871in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{2.047322in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{1.961084in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.654918in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{2.071971in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{2.059616in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{2.039244in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{1.969571in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{1.986403in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.302053in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.755452in}}%
\pgfpathlineto{\pgfqpoint{6.326852in}{2.015041in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{2.006102in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{2.225049in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.218239in}}%
\pgfpathlineto{\pgfqpoint{6.339509in}{2.506397in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{1.946103in}}%
\pgfpathlineto{\pgfqpoint{6.344571in}{1.900728in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{2.100225in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{1.974689in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.293981in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.816600in}}%
\pgfpathlineto{\pgfqpoint{6.357228in}{1.966405in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{2.138933in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.467841in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.825633in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.281306in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.843642in}}%
\pgfpathlineto{\pgfqpoint{6.372416in}{2.113794in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.285727in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.848479in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{2.039986in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.837478in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.263613in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{1.957137in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.587038in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.775338in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.455867in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{1.942382in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{2.062159in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.487965in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{2.046912in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{1.957547in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{2.133238in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.643428in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{2.060211in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{1.921572in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{2.160208in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{2.217098in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{1.852445in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.173001in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{2.000709in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.286241in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{2.171137in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{1.872195in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{2.215876in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{1.925371in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{2.100122in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{2.103784in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{2.032617in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{2.013246in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{2.096177in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{2.137503in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.826689in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.276827in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{2.074407in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.398253in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{2.004427in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{2.110821in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{2.003274in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.757695in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{2.070939in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{2.009699in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{2.109952in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.743210in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{2.015422in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{1.952358in}}%
\pgfpathlineto{\pgfqpoint{6.498981in}{2.067038in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{2.160069in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{1.973393in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{2.134908in}}%
\pgfpathlineto{\pgfqpoint{6.511637in}{1.985688in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{2.145552in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.437062in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{2.113385in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{2.002853in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{2.151664in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{2.058204in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.277065in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{2.092565in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{2.019276in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.533289in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{2.065027in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.838246in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{1.954321in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{2.224117in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{2.018248in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.363611in}}%
\pgfpathlineto{\pgfqpoint{6.559732in}{2.137633in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.365905in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{2.137948in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{2.199600in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.816471in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{2.210093in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.226335in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.311266in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{6.587576in}{1.855018in}}%
\pgfpathlineto{\pgfqpoint{6.590108in}{1.804954in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{2.040217in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{2.192570in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{2.205599in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{2.171223in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{2.196688in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{2.073975in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{2.131821in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{2.073395in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.777233in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{2.235129in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{2.064476in}}%
\pgfpathlineto{\pgfqpoint{6.620483in}{2.391449in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.432151in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.274861in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{1.973415in}}%
\pgfpathlineto{\pgfqpoint{6.630608in}{2.049560in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{1.944546in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{2.199582in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{1.927214in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.240593in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{2.254947in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{1.951383in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{2.212628in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{2.129982in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{1.947286in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.722892in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{2.104560in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{2.048717in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{2.132028in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{2.029974in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{2.181748in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{2.139940in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.323399in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.264786in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{2.110733in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.342813in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{2.127834in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.768537in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.827100in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{1.860636in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{2.233772in}}%
\pgfpathlineto{\pgfqpoint{6.698954in}{2.052784in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{1.955693in}}%
\pgfpathlineto{\pgfqpoint{6.704016in}{2.022596in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.827752in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.370846in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.824351in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{1.940970in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.676397in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{2.080582in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{2.080224in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{2.025018in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{2.161919in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{1.885760in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{2.139779in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.287204in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{2.199048in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{2.132037in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{2.056196in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{1.887413in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.363276in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{2.290133in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{2.144743in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{2.165009in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{2.121075in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{1.977526in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.231461in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.656947in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{2.053432in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{1.972237in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{2.319236in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{1.865262in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{2.072376in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.707893in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{2.240409in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.857385in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{2.192650in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{2.090696in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.718014in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{2.062381in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.818243in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{2.077261in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{2.144674in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{2.246262in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.647488in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{1.938259in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{2.077610in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.675085in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{2.192428in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{2.159156in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.840533in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{2.163247in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{2.097148in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.664695in}}%
\pgfpathlineto{\pgfqpoint{6.840706in}{1.810129in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{2.168262in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{2.142793in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{1.896245in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{1.938832in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{2.066929in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{1.948079in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{1.881427in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{1.991498in}}%
\pgfpathlineto{\pgfqpoint{6.866019in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.827445in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{1.897988in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.412990in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{2.070399in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{2.154690in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.825403in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{2.209458in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{2.226065in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{2.135735in}}%
\pgfpathlineto{\pgfqpoint{6.891332in}{2.168435in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{1.903422in}}%
\pgfpathlineto{\pgfqpoint{6.896395in}{1.923881in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{1.931344in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{2.020591in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{2.330798in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{2.255312in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{2.170431in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.860329in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{1.993105in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.797220in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{1.956061in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.320141in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.847649in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{2.082985in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{2.115865in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.729094in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{1.947927in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{2.115076in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{2.061302in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{2.371881in}}%
\pgfpathlineto{\pgfqpoint{6.949552in}{2.150114in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{2.167478in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{1.999466in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{1.895201in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{1.938372in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.712500in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{1.922329in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.340667in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.842062in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{2.087281in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{1.867926in}}%
\pgfpathlineto{\pgfqpoint{6.977397in}{2.129270in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{2.169200in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.371873in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{2.108048in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{2.041908in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.566834in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{2.031878in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.658457in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{2.023271in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{2.106225in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{1.885311in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{1.955012in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{1.886569in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{1.981808in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.420701in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.293605in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.852315in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.249410in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{2.229707in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.399449in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{2.113028in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.437583in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{2.055235in}}%
\pgfpathlineto{\pgfqpoint{7.038148in}{2.002832in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{1.960470in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{2.086094in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{2.143918in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{1.862865in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{2.129613in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.737743in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{1.966647in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.849928in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.272307in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{2.240263in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{2.049966in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.414312in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{1.952760in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.823889in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{2.200861in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{2.173476in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.241449in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{1.931504in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{1.889279in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.812544in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{2.049968in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{2.190479in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{1.941806in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.274741in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{2.096508in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{1.953648in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{1.995300in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{2.213675in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.571422in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{2.279298in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.277376in}}%
\pgfpathlineto{\pgfqpoint{7.124212in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{1.828308in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{2.018928in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{1.912148in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{1.930010in}}%
\pgfpathlineto{\pgfqpoint{7.136869in}{2.005072in}}%
\pgfpathlineto{\pgfqpoint{7.139400in}{1.853936in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.746077in}}%
\pgfpathlineto{\pgfqpoint{7.144463in}{1.946746in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.313674in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{2.126255in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{2.064702in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{2.175490in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{2.218293in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.749746in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{2.038990in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{1.929628in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{1.916884in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.802754in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{2.271042in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{2.129934in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{1.902221in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{1.900165in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{2.278229in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.769384in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{2.131746in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.234294in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.413108in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{1.859712in}}%
\pgfpathlineto{\pgfqpoint{7.207745in}{2.145025in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{1.896102in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{2.107616in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{1.935128in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{2.072622in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.255477in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{2.147693in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{2.063038in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.234718in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{2.041098in}}%
\pgfpathlineto{\pgfqpoint{7.233058in}{2.055253in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{2.138406in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{2.136611in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{2.022440in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.833714in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{2.119256in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.203540in}}%
\pgfpathlineto{\pgfqpoint{7.253308in}{2.268931in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.319334in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{1.997746in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.299131in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.826665in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{2.014993in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.743875in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{2.168260in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{2.021182in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.442160in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{1.935402in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.346793in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.754535in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{2.046842in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{2.033117in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{1.856756in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{1.907611in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.285402in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{1.933663in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{2.043257in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.827528in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{2.029987in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{1.921953in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.590077in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{2.152297in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{2.134334in}}%
\pgfpathlineto{\pgfqpoint{7.326716in}{1.997525in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{1.969328in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{1.905189in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{2.188371in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{2.113850in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{2.062803in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{2.057662in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.827308in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{1.943341in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{1.979804in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{2.146582in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.441534in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{1.871739in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{2.002398in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{2.266143in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{1.940533in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.338589in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{2.051458in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{1.924092in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.675588in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.741524in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.272156in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{2.137966in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.271545in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{1.929507in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{2.115133in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{2.109695in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{2.186024in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{2.034563in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.251191in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{2.197462in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.319655in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{1.973802in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{1.845666in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{2.153851in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{2.202699in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{2.263849in}}%
\pgfpathlineto{\pgfqpoint{7.427968in}{1.855648in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{2.151641in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{2.061861in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{2.040459in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{1.999328in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{2.203754in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{2.012447in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{2.074027in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.733833in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{2.022247in}}%
\pgfpathlineto{\pgfqpoint{7.453281in}{1.972568in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.777849in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.835704in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.728557in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.735307in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.750027in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.303030in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{2.131818in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{3.068437in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.457668in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.706456in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{2.184470in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{2.058829in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{2.079895in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{2.193883in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.817307in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{1.936089in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{2.151565in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.232654in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.340184in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{1.954852in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{2.479798in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.300185in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.491224in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.837213in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{1.982603in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{2.002776in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{2.178698in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{2.084248in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{7.534283in}{2.093335in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{2.015302in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{1.977103in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{2.237411in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{2.174765in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{2.210519in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{2.147962in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{1.922056in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{1.766128in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{2.003404in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{1.909042in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.781792in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{2.042668in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.507238in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{1.889662in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{2.227025in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.827206in}}%
\pgfpathlineto{\pgfqpoint{7.577315in}{2.437118in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{2.037098in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{2.154166in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{2.090587in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{2.046933in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{2.162581in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{2.126227in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{1.921779in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.788737in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{2.045501in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.790338in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.798776in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{2.107643in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{2.067334in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{1.993009in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{2.036964in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{2.043840in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{2.114540in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{2.170371in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.390445in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{1.885681in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{2.112740in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{1.978556in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.516647in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{2.203794in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.791215in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{1.947220in}}%
\pgfpathlineto{\pgfqpoint{7.650723in}{2.049500in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{2.212986in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.829818in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.839628in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{2.109917in}}%
\pgfpathlineto{\pgfqpoint{7.663379in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.840272in}}%
\pgfpathlineto{\pgfqpoint{7.668442in}{2.254685in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{2.140792in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.435346in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{2.153234in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.299146in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{2.082786in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{1.999944in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{2.008942in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{2.004677in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{2.115176in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{1.918490in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{2.022238in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{1.995989in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{1.923525in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{1.909040in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{2.066349in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{1.844198in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{1.915888in}}%
\pgfpathlineto{\pgfqpoint{7.721599in}{2.022369in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{2.179716in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{2.283725in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{1.974654in}}%
\pgfpathlineto{\pgfqpoint{7.731724in}{1.921111in}}%
\pgfpathlineto{\pgfqpoint{7.734256in}{2.215492in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{2.099758in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.081495in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.081495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.219701in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{1.793969in}}{\pgfqpoint{11.265535in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.265535in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{2.871813in}}{\pgfqpoint{11.219701in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{2.871813in}}{\pgfqpoint{8.519697in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.519697in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{1.793969in}}{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2024_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388586in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.388586in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388586in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388586in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232475in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.232475in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232475in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232475in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920253in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.920253in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920253in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920253in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764142in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764142in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764142in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.608031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608031in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608031in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451920in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.451920in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451920in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451920in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.878447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.878447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.791390in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.477335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.390279in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.076224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.989168in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.675113in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.675113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.588057in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.274002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.186946in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.785835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.471780in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.471780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.471780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.384723in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657997in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863097in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936935in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090466in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162528in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503397in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961543in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044598in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759318in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542488in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871951in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498250in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682387in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006765in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101181in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671859in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007783in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876166in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949224in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934836in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901639in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672873in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662012in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002226in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267452in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161055in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807931in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176974in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354974in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393473in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883955in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499774in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239663in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006027in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412842in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444615in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741087in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901491in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162712in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465221in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043659in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755150in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861357in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282232in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124095in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228381in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565531in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006812in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259831in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056787in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450059in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780650in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978538in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238623in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013973in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294922in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922158in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542364in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212509in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347852in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879557in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721238in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416582in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478032in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084474in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720586in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910980in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883735in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324783in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432152in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036922in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839091in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055661in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150906in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407669in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479592in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608889in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772527in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035692in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800413in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308923in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575493in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021850in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963799in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029094in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518924in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754624in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328536in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593191in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230326in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990181in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228378in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227356in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395815in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663450in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207709in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525288in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604120in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173282in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958604in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317056in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964215in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561967in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742591in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137079in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091931in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716613in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976413in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013561in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220349in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006611in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622607in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632520in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103020in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100378in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025968in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742168in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462636in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088263in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944527in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277801in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554187in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072545in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981637in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083602in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659589in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336138in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021119in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053679in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115617in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078445in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062754in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417834in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255329in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153479in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160354in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176971in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666288in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951103in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545931in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779605in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999542in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305145in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584990in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769881in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803215in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212274in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419791in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395280in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934642in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274626in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233527in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292464in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900196in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113219in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970347in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661206in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008401in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978676in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998586in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369726in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384461in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310944in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485424in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118998in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221950in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599336in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482672in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067181in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692152in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910051in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104324in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567554in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286340in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797515in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790563in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692985in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187735in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221805in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801988in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431698in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565665in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552590in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076057in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748159in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040432in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225372in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316012in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881121in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495383in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056536in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242952in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594566in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407388in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268963in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029826in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657843in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965741in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879597in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309777in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981053in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460878in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244720in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310717in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291014in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907853in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721232in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233030in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646332in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220532in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754312in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180417in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978468in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676165in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427015in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405497in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935464in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677086in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507774in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649932in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845235in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495808in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281950in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944647in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892710in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947898in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440704in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396248in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304249in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562898in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809442in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127359in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867012in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675495in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513622in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551443in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514296in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476243in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523859in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248084in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672592in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970448in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132245in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227015in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418236in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937260in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881672in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049549in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655057in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393921in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666517in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157486in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944013in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586262in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813559in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645052in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396458in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218936in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616546in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285696in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873644in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211030in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577239in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066293in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465943in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771579in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578353in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413633in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889002in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670098in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715649in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504496in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077416in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551485in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302034in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735212in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972138in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018365in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113404in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825200in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005402in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840070in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718287in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687632in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214403in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629734in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886764in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282292in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959324in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240902in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406677in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700947in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822101in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603739in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508136in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840127in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497189in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296253in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243627in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616013in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357230in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716665in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445721in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581572in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501632in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078467in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910718in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821942in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079570in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505664in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228370in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049581in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424389in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604204in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813184in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831519in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586411in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446993in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276278in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032459in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973394in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576610in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147898in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874259in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085209in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245498in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420463in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304934in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888082in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799495in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110259in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947984in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121880in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912460in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342270in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910843in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152578in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054366in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877149in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054747in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749658in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374108in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108355in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977797in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946320in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289467in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209527in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186200in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443510in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550507in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932313in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341321in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350262in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353184in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044073in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317396in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094152in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138868in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402398in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712852in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593405in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845607in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629259in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491438in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898956in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614224in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186948in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944809in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142866in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884506in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792105in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591361in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924941in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676633in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301059in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528962in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206986in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155909in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560785in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143750in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841799in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338328in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448424in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747985in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640656in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733366in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508896in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988362in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201343in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896236in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697760in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964173in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857536in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003873in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887940in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024339in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718559in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527866in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892490in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320403in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106589in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911596in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121382in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475818in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874746in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104466in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251786in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753363in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989804in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733530in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113845in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933069in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543306in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440488in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694320in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459674in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924245in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468397in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995241in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748069in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970640in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123446in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624538in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686756in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057545in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719609in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507077in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672907in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954416in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782838in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971143in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743394in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110517in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004846in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903045in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660816in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489500in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093069in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854697in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408319in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760937in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175966in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707388in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295052in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794292in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937317in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595178in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965891in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964220in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979116in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135864in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039253in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237770in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738571in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829764in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732637in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628036in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508736in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164764in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085653in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344948in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826072in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780424in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497136in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087979in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895856in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823552in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370806in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141995in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604828in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693371in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249450in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990430in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828268in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798847in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154701in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987464in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996518in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262279in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230674in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959221in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028580in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721165in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552057in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910788in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000412in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551805in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591886in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182571in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473538in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570535in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680296in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075475in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660290in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917180in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403674in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586524in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698978in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095783in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797978in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860826in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687337in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674168in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643242in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763768in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878978in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272340in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416859in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289375in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533468in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572770in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820487in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104231in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056722in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947470in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044274in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176868in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956584in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542392in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181321in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589237in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410107in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924732in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857488in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954623in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403137in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101011in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448663in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597311in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691195in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250200in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852750in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075626in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799611in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073354in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360204in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428281in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449156in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089174in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807581in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938256in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133620in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868845in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345045in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744461in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709504in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765558in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758619in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074062in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797907in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037291in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075871in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099900in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367494in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558424in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404552in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143166in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761024in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139932in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935299in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476259in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102656in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059974in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975527in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973563in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082081in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592547in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945800in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109331in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214537in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599053in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317569in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602036in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384097in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981117in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875149in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518081in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500263in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003640in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034427in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217580in}{1.135113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220103in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171862in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768623in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729080in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095538in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453394in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930214in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721777in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723226in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018947in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307176in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194086in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517862in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311853in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591888in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790240in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972314in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855178in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588058in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593798in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933489in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741978in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653023in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710211in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223960in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196727in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022926in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550496in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693625in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948064in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590912in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104834in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950354in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896745in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855982in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021734in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952821in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791075in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240675in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879289in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604432in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076850in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919890in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717500in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020275in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126997in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181141in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619835in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108608in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653769in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036597in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870708in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620246in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171161in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934271in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152678in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638809in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260226in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037836in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740223in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983020in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911583in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454370in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706266in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208496in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529124in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154679in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220365in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943451in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023716in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337828in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154800in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027260in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887112in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968297in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277113in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344098in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347617in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659580in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098004in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882406in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174046in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382998in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704436in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545057in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274224in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486020in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214520in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460665in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381032in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654314in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534761in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421311in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005870in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756533in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445184in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090040in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254395in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825936in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882309in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965747in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054850in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911373in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608575in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639287in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931129in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814328in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357921in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210924in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920995in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353701in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379552in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706663in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583276in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327898in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764839in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094116in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008378in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405770in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306417in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117371in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298978in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046369in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636781in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497566in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176245in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829175in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593857in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244887in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004381in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939720in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197441in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008537in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380152in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333318in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174636in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119643in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776186in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907545in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456806in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659993in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684711in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714439in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233059in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028876in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163115in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928073in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311176in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559849in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681927in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857917in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537609in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372622in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576365in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576195in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834726in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669011in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799724in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920476in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090620in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034655in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054403in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168091in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354748in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264335in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715113in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682151in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025700in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844769in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767888in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789511in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025163in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887629in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264957in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180578in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555929in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126198in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759111in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813482in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833454in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117750in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197250in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579750in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955743in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109045in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991681in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585433in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307226in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651909in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369813in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570520in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220897in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646619in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712439in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724140in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801703in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230256in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062943in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628071in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502262in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776055in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791142in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227630in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588837in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208508in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045989in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182633in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035634in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604208in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205038in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216949in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259537in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650329in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866171in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580123in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936015in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928310in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257560in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204579in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398377in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287053in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276948in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269880in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914025in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051703in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011392in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280379in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320664in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244605in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825956in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333394in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621552in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798325in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969359in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535763in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838918in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809280in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387101in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363702in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997135in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791074in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240509in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912688in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082913in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885668in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490311in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227204in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776345in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006113in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988650in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943842in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162244in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972149in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469639in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241614in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971206in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349285in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011705in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315927in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681234in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531753in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609077in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284574in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734642in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558914in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999656in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891857in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941624in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630593in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296412in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645503in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074213in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871063in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543792in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776251in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369651in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184291in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990713in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066728in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679635in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674230in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784567in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155144in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785534in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278537in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448275in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113663in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738309in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115530in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773957in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195707in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254025in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713282in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403294in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952929in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034371in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305733in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922329in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582187in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062518in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896571in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627835in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279368in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862626in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302792in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688589in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114267in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466665in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020455in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207709in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903688in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650117in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790813in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743730in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412173in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613253in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407255in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762407in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978742in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906729in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447614in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867860in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327979in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816239in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859932in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038697in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093540in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444767in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098413in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793908in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087843in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908899in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595979in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489204in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768506in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564732in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882352in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031767in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215962in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773132in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358725in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503660in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094008in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182939in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589559in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613864in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270302in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773201in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945168in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714134in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142563in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529180in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334284in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944883in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151279in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736487in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778225in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817047in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775072in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192135in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165554in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006439in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335168in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963806in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989333in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795849in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838411in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395153in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879540in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918138in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006113in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166396in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527970in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377947in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611451in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122398in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784464in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034169in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672193in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585564in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766139in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563161in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153744in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028523in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044912in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450777in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928242in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578151in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953650in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767728in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039470in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860569in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889596in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324780in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502566in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972651in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691788in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190075in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426306in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011122in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499511in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893848in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853380in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735846in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149625in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016787in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723684in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855725in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353192in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624197in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123822in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742874in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036685in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030867in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394471in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253728in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145669in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456513in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943371in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242015in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000975in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840769in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027496in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364664in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289284in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110647in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475539in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094715in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446332in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344586in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237591in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620160in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851264in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215908in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642428in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111809in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759833in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274558in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454204in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078411in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316880in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593789in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110779in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664627in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193942in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008551in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596391in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493645in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132988in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140617in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173179in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676428in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916929in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906350in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970406in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576582in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865935in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416464in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869836in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393353in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385374in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100378in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847628in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785373in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052787in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445372in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435185in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593723in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119713in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228815in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289061in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097288in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803458in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264979in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560048in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253511in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571317in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909185in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213492in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741569in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068435in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795682in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141492in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678426in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079823in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811962in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173356in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791694in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587789in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114340in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452926in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691985in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856754in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383208in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444554in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559111in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806954in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510260in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371781in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488493in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895250in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889180in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877149in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172699in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123512in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347245in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602876in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346114in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689083in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152437in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826932in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226710in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241951in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981376in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239453in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896756in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138618in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472079in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215980in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885328in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359503in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152554in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526952in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648919in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798718in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777409in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795871in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528311in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329466in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157546in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123988in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971173in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534637in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410042in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836002in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017196in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892935in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352289in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225941in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169123in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685275in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994223in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168791in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585541in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908890in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678766in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839326in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290515in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664677in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504824in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095592in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484243in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375076in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328119in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744406in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890408in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439941in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749249in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782910in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677695in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494133in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945816in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061871in}{1.391780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483549in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167869in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463326in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755972in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814481in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680524in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935899in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326788in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420424in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562523in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119345in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999680in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067540in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907632in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707651in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851378in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784871in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764658in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563957in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486874in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438571in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256230in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377541in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484431in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034263in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735456in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056028in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196217in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478248in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030788in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368818in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656109in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357959in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792232in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504484in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525263in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770231in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192960in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879219in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165906in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451835in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566219in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338268in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251295in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284432in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616178in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616963in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557619in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777780in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023647in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120504in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390944in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085555in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712486in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999047in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468422in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579882in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834992in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692494in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488984in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705496in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178194in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603627in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841594in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921803in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999699in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077761in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600725in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902443in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516398in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523097in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875559in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014391in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972558in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906259in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959339in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975011in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058860in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731954in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611036in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571217in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803301in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970849in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567295in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554467in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098188in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473314in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908827in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526762in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914811in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253727in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737167in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677246in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824176in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090285in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183563in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899250in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781911in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271543in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446137in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891575in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469379in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598159in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582965in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551965in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035676in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384330in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307766in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951963in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317263in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069775in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658343in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958120in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406506in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730231in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855740in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926248in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034655in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734635in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028818in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261243in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473730in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080133in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080918in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079638in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079058in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493512in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043739in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720808in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389092in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910332in}{3.958447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707680in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855077in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642956in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890994in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905248in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182970in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842545in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849717in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025649in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482853in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279770in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961830in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884903in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198203in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722527in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103529in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432929in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709346in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305118in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552559in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434129in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541923in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339747in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783156in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957139in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793145in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584122in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033145in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618802in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779481in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495612in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866278in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586301in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305353in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923414in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365996in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640675in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753870in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182304in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787700in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056018in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719353in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398350in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520688in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968784in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967377in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280076in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442407in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938104in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349137in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030070in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436979in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255592in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610052in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731394in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947141in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287194in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563609in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529522in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653008in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293985in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181840in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689199in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635203in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766806in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071531in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153966in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750120in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500819in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026017in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814669in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442298in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256723in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773916in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190994in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525917in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817260in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942012in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766053in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227417in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416081in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784500in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115663in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855214in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632960in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843275in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388701in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225094in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125074in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123489in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413521in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447090in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564406in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282153in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392378in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445983in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096691in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508713in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825419in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516489in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784176in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828137in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548624in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019638in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085476in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546143in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291364in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908797in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077749in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581893in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480528in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321592in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935898in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970532in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542544in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550752in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190718in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109291in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793265in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265247in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424965in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486493in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043641in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164842in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985668in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548453in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450640in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340663in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864542in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894794in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617322in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997113in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284321in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118290in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763528in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675771in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124867in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505960in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881174in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718781in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314880in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174263in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765779in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936524in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007372in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174873in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458164in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157993in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730127in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592253in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545820in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049688in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945282in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867184in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028502in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173355in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384295in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016031in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410741in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204170in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106037in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356057in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069736in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096425in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974454in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047973in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792293in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161776in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119208in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689467in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143536in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948109in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739778in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683147in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700414in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211358in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816428in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099675in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536133in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960979in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710093in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030912in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310561in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856339in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118378in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177530in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225344in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515614in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652591in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125258in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696655in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349892in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232322in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499083in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894812in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648764in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901405in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546177in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654923in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035808in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369759in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681252in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044078in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992884in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073022in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343611in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120201in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494230in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376576in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706547in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976871in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920904in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359201in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999117in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910695in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704461in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453849in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688307in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046908in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965266in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403324in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487587in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441045in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223384in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905693in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314798in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313334in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141649in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701181in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306629in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149522in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444711in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791774in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791965in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896203in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883126in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050767in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905087in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006981in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020469in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749531in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012253in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152472in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374034in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676127in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662264in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572946in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857721in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951800in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135480in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824877in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135674in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772314in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540733in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394620in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688670in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276518in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265050in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653631in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754435in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854716in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587512in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103193in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894094in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836376in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123978in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097064in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744012in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116034in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406643in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938209in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109325in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300422in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821238in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144027in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471971in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849875in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343156in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488421in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145315in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792467in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989821in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704056in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088667in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343949in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727327in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466380in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416910in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495636in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417018in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406474in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039220in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883671in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856916in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891221in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799718in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569536in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421005in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926071in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974310in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896934in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141991in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726638in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627806in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083830in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164469in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137996in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053864in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615561in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969872in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943556in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886683in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659653in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988206in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385522in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914623in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210912in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793935in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183370in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221042in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625130in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791590in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503919in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664970in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740929in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270326in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581082in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678187in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988853in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448666in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889064in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788771in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706699in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051342in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952484in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790200in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183644in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726360in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839221in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943460in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092993in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751255in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066370in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579356in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111982in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678409in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630243in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046415in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395174in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016406in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057328in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600245in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888247in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968869in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293445in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829013in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778243in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662736in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845673in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143967in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077250in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559949in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833024in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348308in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477614in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039691in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284547in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834666in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242314in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506017in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900556in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847051in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903309in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778576in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410376in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729711in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931137in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038717in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999157in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565144in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166485in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645152in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578248in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765446in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888946in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822049in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483271in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417577in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658751in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652234in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081388in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926447in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132249in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624151in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216110in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654517in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780125in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510528in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524143in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031240in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865188in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576699in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278285in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359119in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791090in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139058in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399661in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100077in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729930in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243785in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880492in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024048in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603634in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229599in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711806in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764888in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131346in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562071in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325653in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610941in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551448in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464090in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860757in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909136in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220682in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504981in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681569in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554595in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427271in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199076in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515330in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468691in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513346in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227579in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971366in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961815in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336314in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804026in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733195in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429312in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151731in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922509in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922217in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173544in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537315in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356981in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231076in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455813in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425213in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976539in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272384in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647467in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478934in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504393in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506333in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800109in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182903in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090472in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430463in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633858in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498170in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817610in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022894in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470776in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237058in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360280in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545166in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412659in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083991in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457616in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694605in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499152in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438885in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273889in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845468in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876517in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664223in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961183in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085481in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057568in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670544in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673592in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341825in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917457in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762703in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543704in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377554in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674677in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490216in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172935in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564562in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141176in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913776in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865855in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240178in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436505in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028133in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631239in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925230in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982804in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067494in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830768in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171481in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799585in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413776in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413337in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797208in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565273in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122091in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001773in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848387in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722404in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536201in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224345in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417619in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402930in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045525in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146311in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265388in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637187in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719767in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651886in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496328in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601703in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701417in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161700in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215377in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159224in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106442in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945474in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021304in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757954in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092652in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014086in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882314in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136197in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991599in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499621in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705961in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252699in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649570in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458817in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513445in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072481in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363989in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840389in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077787in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455536in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590859in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231666in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284956in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622286in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334518in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216459in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125861in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752229in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727633in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852840in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458007in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351586in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207080in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790010in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422367in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918219in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484838in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946054in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380956in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010365in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820766in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736711in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903723in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683866in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162846in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129558in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001404in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686309in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802310in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036341in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768885in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714040in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358677in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764117in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764788in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097624in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695352in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223578in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126431in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282996in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757331in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705975in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524888in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286797in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655140in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906422in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812878in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004514in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214293in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607353in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450247in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764240in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733447in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812191in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012646in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311495in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452631in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078200in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539950in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834734in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904386in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284918in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765905in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684924in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904154in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271001in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851408in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942622in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551089in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518124in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407227in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540769in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986124in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636867in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858005in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324275in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230207in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968130in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173828in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022052in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470004in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957423in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905013in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355393in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667853in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911196in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353065in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483622in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004082in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100574in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455762in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963742in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463356in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755198in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601051in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135082in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505811in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324469in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460750in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289650in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686986in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250560in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971553in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569720in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069927in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496287in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229844in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369456in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690165in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952799in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800568in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495339in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499063in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903105in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891979in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823558in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943613in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358330in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161649in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280525in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860504in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967597in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224120in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910802in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320176in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142645in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857280in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197126in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746026in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363384in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257718in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128161in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159697in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376730in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028960in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552662in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312838in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295185in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158872in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313416in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186037in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639202in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511667in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494908in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406609in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181586in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864730in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207609in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086486in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511210in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308135in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796227in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397775in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686565in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240467in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498688in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727843in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251446in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999208in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414168in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365139in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681137in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316530in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760506in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505364in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397232in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517074in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162783in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925335in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821484in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893369in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035349in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977608in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488888in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544980in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639323in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369704in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373680in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067912in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770993in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579425in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354990in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835261in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059390in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411268in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298044in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832729in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079413in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049366in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796977in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784450in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144413in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713157in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142121in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324826in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471036in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766851in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069512in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977523in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700667in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010129in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224001in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664193in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818539in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633629in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270373in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605514in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081347in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294692in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634535in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399568in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606628in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237062in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603881in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005817in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388525in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177122in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209675in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449937in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413112in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038125in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135576in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071722in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850773in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246764in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131697in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938335in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872545in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955595in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749945in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000534in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839167in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509222in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555748in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683411in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374044in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976741in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701958in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501889in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025930in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774510in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274205in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542246in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355179in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940174in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498949in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282823in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805553in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666697in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759564in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769516in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449953in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842750in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035877in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778618in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130893in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862230in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174867in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838907in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706450in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242347in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621893in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421600in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001530in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966796in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438112in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669068in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785504in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013106in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649837in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673989in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161797in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082104in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553064in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481204in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919757in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843635in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110251in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536985in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272795in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124858in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797904in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827252in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567679in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167570in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686006in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580682in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818742in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718472in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948379in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859280in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721027in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272677in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122912in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470517in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807566in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401837in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290203in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207697in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414403in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659309in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298273in}{4.386224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010652in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385553in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778755in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790880in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010329in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581424in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279733in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013813in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061243in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089240in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323802in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113651in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361606in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638252in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291209in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503120in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478050in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368134in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828517in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320071in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122095in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177782in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159760in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884907in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578080in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979357in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098034in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755305in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827750in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073016in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410517in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202307in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018157in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635001in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444787in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037236in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463250in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453266in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943301in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794888in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965636in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552453in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948647in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930611in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044116in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350775in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815490in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859797in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862907in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489875in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104528in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648392in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140702in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425543in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264502in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246866in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965886in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383470in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223963in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152231in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038455in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727422in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351291in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612473in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944351in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687077in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775548in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980168in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606775in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211466in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500845in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228262in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260582in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615819in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282961in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975671in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201533in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554103in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828460in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648775in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177811in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789854in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038706in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035382in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613657in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016988in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825263in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052431in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885348in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176424in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131718in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307806in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471363in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892908in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155831in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522742in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370689in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389608in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847526in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861461in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094601in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000504in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530192in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290460in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376395in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237939in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758264in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506455in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875780in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656148in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425913in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279685in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741398in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173930in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189760in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882247in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014589in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490094in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861651in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813756in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249763in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115263in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575131in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382319in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672891in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721984in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928549in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969763in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223327in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416755in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514827in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917586in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571132in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646131in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184807in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772058in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945042in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024429in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710498in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770560in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198752in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429497in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784510in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795885in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834826in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074012in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979658in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807143in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383087in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321681in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842558in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846170in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902566in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761857in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570170in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724415in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604220in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917400in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444952in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214050in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423160in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990236in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992591in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168421in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152219in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316226in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574784in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213803in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680865in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111075in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174030in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770663in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802764in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158521in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651536in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939898in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035658in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917761in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761801in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658329in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316544in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593566in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363914in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011006in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990205in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687340in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706849in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338532in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599585in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585207in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181625in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543981in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509238in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716131in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504510in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216946in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491204in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098284in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325933in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901205in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675489in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990833in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444572in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432090in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072353in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620853in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796093in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325397in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770318in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847512in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312677in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895324in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730381in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881120in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831237in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313270in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816828in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849407in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913118in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600555in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081291in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970859in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151717in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329603in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155045in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894668in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101589in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286293in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468354in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472697in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521757in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743487in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963221in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623906in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656695in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734017in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105641in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445553in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177875in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912707in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026186in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710048in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220901in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845685in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089840in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440258in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742419in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347970in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628108in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641012in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559432in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005120in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353730in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331048in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795652in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890550in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863169in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203968in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654746in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005718in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448113in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320529in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851307in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650011in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000548in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771547in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929622in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940683in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687742in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682635in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250916in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889482in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072593in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877680in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272678in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231242in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745882in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949490in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078452in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397619in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085106in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219303in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032792in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069490in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385467in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648802in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670977in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185387in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012580in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122032in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948251in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164407in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789170in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716245in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136872in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811955in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867238in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281524in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833308in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969875in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833433in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606728in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703848in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249559in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789292in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743648in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282311in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565009in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063146in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388465in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365361in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766724in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365083in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999946in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003032in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832016in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859667in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080756in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869798in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636509in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735610in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093775in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103082in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566124in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931964in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348915in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864310in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817101in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981256in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929796in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018375in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997739in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225683in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219714in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235378in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734025in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667046in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486058in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347652in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136766in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062202in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147149in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388470in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933867in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295376in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760038in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706240in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495398in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762186in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329052in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528722in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122758in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619976in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805280in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932742in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914333in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073611in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028485in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539050in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064240in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883824in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819683in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900149in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138576in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986662in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545529in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220584in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719417in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068034in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138627in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064603in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491307in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845943in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328812in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759631in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894907in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2025_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.406399in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.406399in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.406399in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439274in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.439274in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439274in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439274in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388511in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388511in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388511in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337749in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.337749in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337749in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337749in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286987in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286987in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286987in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236225in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.236225in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236225in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236225in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185463in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.185463in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185463in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.185463in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134701in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.134701in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.134701in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.083939in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.083939in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.083939in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.083939in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{0.819608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.819608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.732552in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{1.385410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.385410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=1.298354in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.951213in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{1.951213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.951213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=1.864156in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.517015in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{2.517015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.517015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.429958in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.082817in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{3.082817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.082817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.995761in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.648619in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{3.648619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.648619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.561563in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.439274in}{0.932891in}}{\pgfqpoint{7.780183in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.439274in}{2.015287in}}%
\pgfpathlineto{\pgfqpoint{1.439274in}{1.691919in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{1.446867in}{1.988652in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{2.341260in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{2.272952in}}%
\pgfpathlineto{\pgfqpoint{1.458258in}{2.276778in}}%
\pgfpathlineto{\pgfqpoint{1.462055in}{2.298983in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{2.061913in}}%
\pgfpathlineto{\pgfqpoint{1.469649in}{2.347032in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{1.781317in}}%
\pgfpathlineto{\pgfqpoint{1.477243in}{2.161857in}}%
\pgfpathlineto{\pgfqpoint{1.481040in}{2.166479in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{2.048689in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{2.161383in}}%
\pgfpathlineto{\pgfqpoint{1.492431in}{2.044046in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{1.889417in}}%
\pgfpathlineto{\pgfqpoint{1.500025in}{2.090757in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{2.199126in}}%
\pgfpathlineto{\pgfqpoint{1.507619in}{1.944058in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{2.088375in}}%
\pgfpathlineto{\pgfqpoint{1.515213in}{1.679684in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{2.220177in}}%
\pgfpathlineto{\pgfqpoint{1.522806in}{2.344828in}}%
\pgfpathlineto{\pgfqpoint{1.526603in}{2.355484in}}%
\pgfpathlineto{\pgfqpoint{1.530400in}{2.165410in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{1.924832in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{2.023781in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{2.294637in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{1.955251in}}%
\pgfpathlineto{\pgfqpoint{1.549385in}{1.927738in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.076619in}}%
\pgfpathlineto{\pgfqpoint{1.556979in}{2.113410in}}%
\pgfpathlineto{\pgfqpoint{1.560776in}{2.000001in}}%
\pgfpathlineto{\pgfqpoint{1.564573in}{1.921992in}}%
\pgfpathlineto{\pgfqpoint{1.568370in}{2.064063in}}%
\pgfpathlineto{\pgfqpoint{1.572167in}{2.160694in}}%
\pgfpathlineto{\pgfqpoint{1.575964in}{2.028924in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{1.583558in}{2.268296in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{2.051134in}}%
\pgfpathlineto{\pgfqpoint{1.591152in}{1.839020in}}%
\pgfpathlineto{\pgfqpoint{1.594949in}{2.076808in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{2.548843in}}%
\pgfpathlineto{\pgfqpoint{1.602542in}{1.748803in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{1.797146in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{2.062711in}}%
\pgfpathlineto{\pgfqpoint{1.613933in}{2.267235in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{1.893581in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{2.266929in}}%
\pgfpathlineto{\pgfqpoint{1.625324in}{1.906853in}}%
\pgfpathlineto{\pgfqpoint{1.629121in}{1.630074in}}%
\pgfpathlineto{\pgfqpoint{1.632918in}{1.931739in}}%
\pgfpathlineto{\pgfqpoint{1.636715in}{1.818704in}}%
\pgfpathlineto{\pgfqpoint{1.640512in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{1.644309in}{2.063422in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{1.651903in}{2.130071in}}%
\pgfpathlineto{\pgfqpoint{1.655700in}{2.038073in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{2.112846in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{2.214571in}}%
\pgfpathlineto{\pgfqpoint{1.667091in}{2.262922in}}%
\pgfpathlineto{\pgfqpoint{1.670888in}{2.078667in}}%
\pgfpathlineto{\pgfqpoint{1.674685in}{2.397725in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{1.938922in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{1.830372in}}%
\pgfpathlineto{\pgfqpoint{1.686075in}{2.154111in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{1.794432in}}%
\pgfpathlineto{\pgfqpoint{1.693669in}{2.313475in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{2.404239in}}%
\pgfpathlineto{\pgfqpoint{1.701263in}{2.350609in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{2.048973in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{1.938986in}}%
\pgfpathlineto{\pgfqpoint{1.712654in}{2.218833in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{2.062527in}}%
\pgfpathlineto{\pgfqpoint{1.720248in}{1.944225in}}%
\pgfpathlineto{\pgfqpoint{1.724045in}{2.064564in}}%
\pgfpathlineto{\pgfqpoint{1.727842in}{2.142499in}}%
\pgfpathlineto{\pgfqpoint{1.731639in}{2.419394in}}%
\pgfpathlineto{\pgfqpoint{1.735436in}{1.980252in}}%
\pgfpathlineto{\pgfqpoint{1.739233in}{2.253176in}}%
\pgfpathlineto{\pgfqpoint{1.743030in}{2.222770in}}%
\pgfpathlineto{\pgfqpoint{1.746827in}{2.095514in}}%
\pgfpathlineto{\pgfqpoint{1.750624in}{2.167708in}}%
\pgfpathlineto{\pgfqpoint{1.754420in}{2.033457in}}%
\pgfpathlineto{\pgfqpoint{1.758217in}{2.036414in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{2.237118in}}%
\pgfpathlineto{\pgfqpoint{1.765811in}{1.818692in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{2.027997in}}%
\pgfpathlineto{\pgfqpoint{1.773405in}{2.180970in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{2.102779in}}%
\pgfpathlineto{\pgfqpoint{1.780999in}{2.020554in}}%
\pgfpathlineto{\pgfqpoint{1.784796in}{2.044100in}}%
\pgfpathlineto{\pgfqpoint{1.788593in}{1.871360in}}%
\pgfpathlineto{\pgfqpoint{1.792390in}{1.962872in}}%
\pgfpathlineto{\pgfqpoint{1.796187in}{2.164100in}}%
\pgfpathlineto{\pgfqpoint{1.799984in}{2.181270in}}%
\pgfpathlineto{\pgfqpoint{1.803781in}{2.255554in}}%
\pgfpathlineto{\pgfqpoint{1.807578in}{2.065879in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{1.825887in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{1.836859in}}%
\pgfpathlineto{\pgfqpoint{1.818969in}{1.916016in}}%
\pgfpathlineto{\pgfqpoint{1.822766in}{2.185176in}}%
\pgfpathlineto{\pgfqpoint{1.826563in}{2.049757in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{1.889833in}}%
\pgfpathlineto{\pgfqpoint{1.834156in}{2.149280in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{1.833849in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{2.284831in}}%
\pgfpathlineto{\pgfqpoint{1.845547in}{1.971403in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{1.904927in}}%
\pgfpathlineto{\pgfqpoint{1.853141in}{2.299436in}}%
\pgfpathlineto{\pgfqpoint{1.856938in}{2.150878in}}%
\pgfpathlineto{\pgfqpoint{1.860735in}{1.964192in}}%
\pgfpathlineto{\pgfqpoint{1.864532in}{2.078325in}}%
\pgfpathlineto{\pgfqpoint{1.868329in}{2.218717in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{2.414582in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{1.879720in}{2.154164in}}%
\pgfpathlineto{\pgfqpoint{1.883517in}{2.222917in}}%
\pgfpathlineto{\pgfqpoint{1.887314in}{2.499842in}}%
\pgfpathlineto{\pgfqpoint{1.891111in}{1.743667in}}%
\pgfpathlineto{\pgfqpoint{1.894908in}{2.447472in}}%
\pgfpathlineto{\pgfqpoint{1.898705in}{1.935838in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{2.199683in}}%
\pgfpathlineto{\pgfqpoint{1.906299in}{2.115397in}}%
\pgfpathlineto{\pgfqpoint{1.910096in}{2.255143in}}%
\pgfpathlineto{\pgfqpoint{1.913892in}{2.213030in}}%
\pgfpathlineto{\pgfqpoint{1.917689in}{2.267844in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{2.131547in}}%
\pgfpathlineto{\pgfqpoint{1.925283in}{1.893966in}}%
\pgfpathlineto{\pgfqpoint{1.929080in}{2.212766in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{1.824770in}}%
\pgfpathlineto{\pgfqpoint{1.936674in}{2.215183in}}%
\pgfpathlineto{\pgfqpoint{1.940471in}{2.148622in}}%
\pgfpathlineto{\pgfqpoint{1.944268in}{2.374430in}}%
\pgfpathlineto{\pgfqpoint{1.948065in}{1.826164in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.024537in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{2.540198in}}%
\pgfpathlineto{\pgfqpoint{1.959456in}{1.929416in}}%
\pgfpathlineto{\pgfqpoint{1.963253in}{1.886304in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{2.081466in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{2.056340in}}%
\pgfpathlineto{\pgfqpoint{1.974644in}{2.230074in}}%
\pgfpathlineto{\pgfqpoint{1.978441in}{2.081381in}}%
\pgfpathlineto{\pgfqpoint{1.982238in}{2.429567in}}%
\pgfpathlineto{\pgfqpoint{1.986035in}{2.341891in}}%
\pgfpathlineto{\pgfqpoint{1.989831in}{2.191914in}}%
\pgfpathlineto{\pgfqpoint{1.993628in}{2.382199in}}%
\pgfpathlineto{\pgfqpoint{1.997425in}{2.392020in}}%
\pgfpathlineto{\pgfqpoint{2.001222in}{2.515659in}}%
\pgfpathlineto{\pgfqpoint{2.005019in}{2.041831in}}%
\pgfpathlineto{\pgfqpoint{2.008816in}{1.811020in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{2.280274in}}%
\pgfpathlineto{\pgfqpoint{2.016410in}{2.158146in}}%
\pgfpathlineto{\pgfqpoint{2.020207in}{2.563067in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{1.927687in}}%
\pgfpathlineto{\pgfqpoint{2.027801in}{1.822074in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{1.939630in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{2.265961in}}%
\pgfpathlineto{\pgfqpoint{2.039192in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{2.075261in}}%
\pgfpathlineto{\pgfqpoint{2.046786in}{2.276278in}}%
\pgfpathlineto{\pgfqpoint{2.050583in}{2.066824in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{2.051026in}}%
\pgfpathlineto{\pgfqpoint{2.058177in}{2.466222in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{2.143609in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{1.903959in}}%
\pgfpathlineto{\pgfqpoint{2.069567in}{2.124016in}}%
\pgfpathlineto{\pgfqpoint{2.073364in}{2.667788in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.208957in}}%
\pgfpathlineto{\pgfqpoint{2.080958in}{2.651324in}}%
\pgfpathlineto{\pgfqpoint{2.084755in}{2.148301in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{1.776006in}}%
\pgfpathlineto{\pgfqpoint{2.092349in}{1.870042in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{1.854274in}}%
\pgfpathlineto{\pgfqpoint{2.099943in}{2.052426in}}%
\pgfpathlineto{\pgfqpoint{2.103740in}{2.572324in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{2.111334in}{2.167011in}}%
\pgfpathlineto{\pgfqpoint{2.115131in}{2.142110in}}%
\pgfpathlineto{\pgfqpoint{2.118928in}{1.924027in}}%
\pgfpathlineto{\pgfqpoint{2.122725in}{1.881238in}}%
\pgfpathlineto{\pgfqpoint{2.126522in}{1.778814in}}%
\pgfpathlineto{\pgfqpoint{2.130319in}{2.012829in}}%
\pgfpathlineto{\pgfqpoint{2.134116in}{2.013418in}}%
\pgfpathlineto{\pgfqpoint{2.137913in}{2.110959in}}%
\pgfpathlineto{\pgfqpoint{2.141710in}{2.060355in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{2.009654in}}%
\pgfpathlineto{\pgfqpoint{2.149303in}{1.951973in}}%
\pgfpathlineto{\pgfqpoint{2.153100in}{2.178413in}}%
\pgfpathlineto{\pgfqpoint{2.156897in}{2.211749in}}%
\pgfpathlineto{\pgfqpoint{2.160694in}{2.214593in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{2.348928in}}%
\pgfpathlineto{\pgfqpoint{2.168288in}{2.521149in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{2.283981in}}%
\pgfpathlineto{\pgfqpoint{2.175882in}{1.977276in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{1.876287in}}%
\pgfpathlineto{\pgfqpoint{2.183476in}{2.604028in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.112434in}}%
\pgfpathlineto{\pgfqpoint{2.191070in}{2.676919in}}%
\pgfpathlineto{\pgfqpoint{2.194867in}{2.050800in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{2.288989in}}%
\pgfpathlineto{\pgfqpoint{2.202461in}{2.584301in}}%
\pgfpathlineto{\pgfqpoint{2.206258in}{1.901464in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{1.855809in}}%
\pgfpathlineto{\pgfqpoint{2.213852in}{2.314711in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{1.841301in}}%
\pgfpathlineto{\pgfqpoint{2.221446in}{2.088344in}}%
\pgfpathlineto{\pgfqpoint{2.225242in}{2.469241in}}%
\pgfpathlineto{\pgfqpoint{2.229039in}{1.649044in}}%
\pgfpathlineto{\pgfqpoint{2.232836in}{2.251181in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{2.101223in}}%
\pgfpathlineto{\pgfqpoint{2.240430in}{2.008445in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{2.044470in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{2.146157in}}%
\pgfpathlineto{\pgfqpoint{2.251821in}{1.996553in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{1.858137in}}%
\pgfpathlineto{\pgfqpoint{2.259415in}{1.956282in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{1.927303in}}%
\pgfpathlineto{\pgfqpoint{2.267009in}{2.101327in}}%
\pgfpathlineto{\pgfqpoint{2.270806in}{1.720096in}}%
\pgfpathlineto{\pgfqpoint{2.274603in}{1.668358in}}%
\pgfpathlineto{\pgfqpoint{2.278400in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{2.282197in}{2.320693in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{2.102405in}}%
\pgfpathlineto{\pgfqpoint{2.289791in}{2.075442in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{1.945987in}}%
\pgfpathlineto{\pgfqpoint{2.297385in}{2.155079in}}%
\pgfpathlineto{\pgfqpoint{2.301182in}{2.239114in}}%
\pgfpathlineto{\pgfqpoint{2.304978in}{2.249521in}}%
\pgfpathlineto{\pgfqpoint{2.308775in}{1.965744in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{1.744868in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{2.338632in}}%
\pgfpathlineto{\pgfqpoint{2.320166in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.323963in}{1.639718in}}%
\pgfpathlineto{\pgfqpoint{2.327760in}{2.239939in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{1.971703in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{2.174654in}}%
\pgfpathlineto{\pgfqpoint{2.339151in}{2.267327in}}%
\pgfpathlineto{\pgfqpoint{2.342948in}{2.031343in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{1.996611in}}%
\pgfpathlineto{\pgfqpoint{2.350542in}{2.110529in}}%
\pgfpathlineto{\pgfqpoint{2.354339in}{2.127653in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.641529in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{1.997254in}}%
\pgfpathlineto{\pgfqpoint{2.365730in}{2.313715in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{2.225442in}}%
\pgfpathlineto{\pgfqpoint{2.373324in}{1.960746in}}%
\pgfpathlineto{\pgfqpoint{2.377121in}{1.814356in}}%
\pgfpathlineto{\pgfqpoint{2.380917in}{2.484586in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.931306in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{1.902157in}}%
\pgfpathlineto{\pgfqpoint{2.392308in}{2.259906in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{1.859057in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{1.774327in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.125677in}}%
\pgfpathlineto{\pgfqpoint{2.407496in}{2.002067in}}%
\pgfpathlineto{\pgfqpoint{2.411293in}{2.146001in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.739893in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{2.067495in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{2.265841in}}%
\pgfpathlineto{\pgfqpoint{2.426481in}{2.209776in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{2.545844in}}%
\pgfpathlineto{\pgfqpoint{2.434075in}{1.913950in}}%
\pgfpathlineto{\pgfqpoint{2.437872in}{2.189502in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{1.784099in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{2.248054in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{2.282342in}}%
\pgfpathlineto{\pgfqpoint{2.453060in}{2.257426in}}%
\pgfpathlineto{\pgfqpoint{2.456857in}{1.993666in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{2.092874in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{2.155729in}}%
\pgfpathlineto{\pgfqpoint{2.468247in}{2.433529in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.306000in}}%
\pgfpathlineto{\pgfqpoint{2.475841in}{2.144928in}}%
\pgfpathlineto{\pgfqpoint{2.479638in}{1.717785in}}%
\pgfpathlineto{\pgfqpoint{2.483435in}{2.127561in}}%
\pgfpathlineto{\pgfqpoint{2.487232in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{1.867265in}}%
\pgfpathlineto{\pgfqpoint{2.494826in}{2.162327in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{2.366864in}}%
\pgfpathlineto{\pgfqpoint{2.502420in}{2.173390in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{2.463504in}}%
\pgfpathlineto{\pgfqpoint{2.510014in}{1.915454in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{2.084096in}}%
\pgfpathlineto{\pgfqpoint{2.517608in}{1.869304in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{2.088332in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{1.960767in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{2.053921in}}%
\pgfpathlineto{\pgfqpoint{2.532796in}{2.099533in}}%
\pgfpathlineto{\pgfqpoint{2.536593in}{2.153044in}}%
\pgfpathlineto{\pgfqpoint{2.540389in}{2.110077in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{2.051324in}}%
\pgfpathlineto{\pgfqpoint{2.547983in}{1.857702in}}%
\pgfpathlineto{\pgfqpoint{2.551780in}{1.993611in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{2.061676in}}%
\pgfpathlineto{\pgfqpoint{2.559374in}{2.977939in}}%
\pgfpathlineto{\pgfqpoint{2.563171in}{2.864585in}}%
\pgfpathlineto{\pgfqpoint{2.566968in}{1.840954in}}%
\pgfpathlineto{\pgfqpoint{2.570765in}{1.797737in}}%
\pgfpathlineto{\pgfqpoint{2.574562in}{1.830312in}}%
\pgfpathlineto{\pgfqpoint{2.578359in}{1.933183in}}%
\pgfpathlineto{\pgfqpoint{2.582156in}{1.774427in}}%
\pgfpathlineto{\pgfqpoint{2.585953in}{2.089183in}}%
\pgfpathlineto{\pgfqpoint{2.589750in}{2.087666in}}%
\pgfpathlineto{\pgfqpoint{2.593547in}{1.970085in}}%
\pgfpathlineto{\pgfqpoint{2.597344in}{2.061900in}}%
\pgfpathlineto{\pgfqpoint{2.601141in}{1.934733in}}%
\pgfpathlineto{\pgfqpoint{2.604938in}{2.503597in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{2.033960in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{2.397128in}}%
\pgfpathlineto{\pgfqpoint{2.616328in}{2.226551in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{2.459135in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{1.854440in}}%
\pgfpathlineto{\pgfqpoint{2.627719in}{1.738973in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{2.219582in}}%
\pgfpathlineto{\pgfqpoint{2.635313in}{2.297568in}}%
\pgfpathlineto{\pgfqpoint{2.639110in}{1.952847in}}%
\pgfpathlineto{\pgfqpoint{2.642907in}{2.111813in}}%
\pgfpathlineto{\pgfqpoint{2.646704in}{2.158906in}}%
\pgfpathlineto{\pgfqpoint{2.650501in}{2.264586in}}%
\pgfpathlineto{\pgfqpoint{2.654298in}{1.872100in}}%
\pgfpathlineto{\pgfqpoint{2.658095in}{1.870763in}}%
\pgfpathlineto{\pgfqpoint{2.661892in}{2.814659in}}%
\pgfpathlineto{\pgfqpoint{2.665689in}{2.113796in}}%
\pgfpathlineto{\pgfqpoint{2.669486in}{1.915721in}}%
\pgfpathlineto{\pgfqpoint{2.673283in}{2.272501in}}%
\pgfpathlineto{\pgfqpoint{2.677080in}{2.157294in}}%
\pgfpathlineto{\pgfqpoint{2.680877in}{2.248597in}}%
\pgfpathlineto{\pgfqpoint{2.684674in}{2.321837in}}%
\pgfpathlineto{\pgfqpoint{2.688471in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{2.692268in}{1.929988in}}%
\pgfpathlineto{\pgfqpoint{2.696064in}{2.087917in}}%
\pgfpathlineto{\pgfqpoint{2.699861in}{2.223861in}}%
\pgfpathlineto{\pgfqpoint{2.703658in}{1.861527in}}%
\pgfpathlineto{\pgfqpoint{2.707455in}{1.971182in}}%
\pgfpathlineto{\pgfqpoint{2.711252in}{1.814057in}}%
\pgfpathlineto{\pgfqpoint{2.715049in}{2.125920in}}%
\pgfpathlineto{\pgfqpoint{2.718846in}{2.556617in}}%
\pgfpathlineto{\pgfqpoint{2.722643in}{2.209690in}}%
\pgfpathlineto{\pgfqpoint{2.726440in}{2.060120in}}%
\pgfpathlineto{\pgfqpoint{2.730237in}{2.171020in}}%
\pgfpathlineto{\pgfqpoint{2.734034in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{2.737831in}{2.498191in}}%
\pgfpathlineto{\pgfqpoint{2.741628in}{2.214661in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{2.110738in}}%
\pgfpathlineto{\pgfqpoint{2.749222in}{2.145242in}}%
\pgfpathlineto{\pgfqpoint{2.753019in}{1.788033in}}%
\pgfpathlineto{\pgfqpoint{2.756816in}{2.141091in}}%
\pgfpathlineto{\pgfqpoint{2.760613in}{2.082675in}}%
\pgfpathlineto{\pgfqpoint{2.764410in}{2.308535in}}%
\pgfpathlineto{\pgfqpoint{2.768207in}{2.346256in}}%
\pgfpathlineto{\pgfqpoint{2.772004in}{2.028550in}}%
\pgfpathlineto{\pgfqpoint{2.775800in}{2.434929in}}%
\pgfpathlineto{\pgfqpoint{2.779597in}{2.502634in}}%
\pgfpathlineto{\pgfqpoint{2.783394in}{2.552287in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.077643in}}%
\pgfpathlineto{\pgfqpoint{2.790988in}{2.090220in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{2.249523in}}%
\pgfpathlineto{\pgfqpoint{2.802379in}{1.884255in}}%
\pgfpathlineto{\pgfqpoint{2.806176in}{2.148217in}}%
\pgfpathlineto{\pgfqpoint{2.809973in}{2.040657in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.180863in}}%
\pgfpathlineto{\pgfqpoint{2.817567in}{1.833148in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.390406in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{2.105367in}}%
\pgfpathlineto{\pgfqpoint{2.828958in}{2.024732in}}%
\pgfpathlineto{\pgfqpoint{2.832755in}{1.984263in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{2.097448in}}%
\pgfpathlineto{\pgfqpoint{2.840349in}{2.277342in}}%
\pgfpathlineto{\pgfqpoint{2.844146in}{2.181716in}}%
\pgfpathlineto{\pgfqpoint{2.847943in}{2.229007in}}%
\pgfpathlineto{\pgfqpoint{2.851739in}{2.634210in}}%
\pgfpathlineto{\pgfqpoint{2.855536in}{1.877773in}}%
\pgfpathlineto{\pgfqpoint{2.859333in}{2.295856in}}%
\pgfpathlineto{\pgfqpoint{2.863130in}{2.438160in}}%
\pgfpathlineto{\pgfqpoint{2.866927in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{2.870724in}{2.351303in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{2.181915in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{1.640293in}}%
\pgfpathlineto{\pgfqpoint{2.882115in}{2.152987in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{2.889709in}{2.069055in}}%
\pgfpathlineto{\pgfqpoint{2.893506in}{2.048303in}}%
\pgfpathlineto{\pgfqpoint{2.897303in}{2.259841in}}%
\pgfpathlineto{\pgfqpoint{2.901100in}{2.263283in}}%
\pgfpathlineto{\pgfqpoint{2.904897in}{1.802066in}}%
\pgfpathlineto{\pgfqpoint{2.908694in}{2.249223in}}%
\pgfpathlineto{\pgfqpoint{2.912491in}{1.836976in}}%
\pgfpathlineto{\pgfqpoint{2.916288in}{2.169165in}}%
\pgfpathlineto{\pgfqpoint{2.920085in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.286021in}}%
\pgfpathlineto{\pgfqpoint{2.927679in}{1.840277in}}%
\pgfpathlineto{\pgfqpoint{2.931475in}{1.839974in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{2.070803in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{2.831112in}}%
\pgfpathlineto{\pgfqpoint{2.946663in}{2.324769in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{2.091476in}}%
\pgfpathlineto{\pgfqpoint{2.954257in}{1.959981in}}%
\pgfpathlineto{\pgfqpoint{2.958054in}{2.190338in}}%
\pgfpathlineto{\pgfqpoint{2.961851in}{1.703258in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{1.751473in}}%
\pgfpathlineto{\pgfqpoint{2.969445in}{2.173695in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{2.284601in}}%
\pgfpathlineto{\pgfqpoint{2.977039in}{2.675706in}}%
\pgfpathlineto{\pgfqpoint{2.980836in}{2.002381in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{2.155420in}}%
\pgfpathlineto{\pgfqpoint{2.988430in}{2.097533in}}%
\pgfpathlineto{\pgfqpoint{2.992227in}{2.105571in}}%
\pgfpathlineto{\pgfqpoint{2.996024in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{2.999821in}{2.139534in}}%
\pgfpathlineto{\pgfqpoint{3.003618in}{2.124637in}}%
\pgfpathlineto{\pgfqpoint{3.007415in}{2.151053in}}%
\pgfpathlineto{\pgfqpoint{3.011211in}{2.080182in}}%
\pgfpathlineto{\pgfqpoint{3.015008in}{2.102757in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.796246in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{1.832671in}}%
\pgfpathlineto{\pgfqpoint{3.026399in}{2.047984in}}%
\pgfpathlineto{\pgfqpoint{3.030196in}{2.259803in}}%
\pgfpathlineto{\pgfqpoint{3.033993in}{1.754000in}}%
\pgfpathlineto{\pgfqpoint{3.037790in}{2.074215in}}%
\pgfpathlineto{\pgfqpoint{3.041587in}{2.253562in}}%
\pgfpathlineto{\pgfqpoint{3.045384in}{2.115271in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{2.072714in}}%
\pgfpathlineto{\pgfqpoint{3.052978in}{1.852741in}}%
\pgfpathlineto{\pgfqpoint{3.056775in}{2.214655in}}%
\pgfpathlineto{\pgfqpoint{3.060572in}{2.147779in}}%
\pgfpathlineto{\pgfqpoint{3.064369in}{2.265966in}}%
\pgfpathlineto{\pgfqpoint{3.068166in}{2.288519in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{2.126813in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{2.282500in}}%
\pgfpathlineto{\pgfqpoint{3.079557in}{2.019834in}}%
\pgfpathlineto{\pgfqpoint{3.083354in}{2.199513in}}%
\pgfpathlineto{\pgfqpoint{3.087150in}{2.265438in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{2.014796in}}%
\pgfpathlineto{\pgfqpoint{3.094744in}{2.183665in}}%
\pgfpathlineto{\pgfqpoint{3.098541in}{1.892478in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{2.197157in}}%
\pgfpathlineto{\pgfqpoint{3.106135in}{1.796791in}}%
\pgfpathlineto{\pgfqpoint{3.109932in}{2.540705in}}%
\pgfpathlineto{\pgfqpoint{3.113729in}{2.142837in}}%
\pgfpathlineto{\pgfqpoint{3.117526in}{1.786082in}}%
\pgfpathlineto{\pgfqpoint{3.121323in}{1.823838in}}%
\pgfpathlineto{\pgfqpoint{3.125120in}{1.865787in}}%
\pgfpathlineto{\pgfqpoint{3.128917in}{2.060890in}}%
\pgfpathlineto{\pgfqpoint{3.132714in}{2.024905in}}%
\pgfpathlineto{\pgfqpoint{3.136511in}{1.890480in}}%
\pgfpathlineto{\pgfqpoint{3.140308in}{2.490702in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{1.812113in}}%
\pgfpathlineto{\pgfqpoint{3.147902in}{1.970065in}}%
\pgfpathlineto{\pgfqpoint{3.151699in}{2.770214in}}%
\pgfpathlineto{\pgfqpoint{3.155496in}{1.999742in}}%
\pgfpathlineto{\pgfqpoint{3.159293in}{1.756635in}}%
\pgfpathlineto{\pgfqpoint{3.163090in}{2.071689in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{3.170683in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{3.174480in}{2.041370in}}%
\pgfpathlineto{\pgfqpoint{3.178277in}{1.979805in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{2.181162in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{1.805516in}}%
\pgfpathlineto{\pgfqpoint{3.189668in}{2.149241in}}%
\pgfpathlineto{\pgfqpoint{3.193465in}{2.788248in}}%
\pgfpathlineto{\pgfqpoint{3.197262in}{2.321054in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{1.663229in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.601640in}}%
\pgfpathlineto{\pgfqpoint{3.208653in}{2.024458in}}%
\pgfpathlineto{\pgfqpoint{3.212450in}{2.137938in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{2.339513in}}%
\pgfpathlineto{\pgfqpoint{3.220044in}{1.969264in}}%
\pgfpathlineto{\pgfqpoint{3.223841in}{2.068702in}}%
\pgfpathlineto{\pgfqpoint{3.227638in}{2.107904in}}%
\pgfpathlineto{\pgfqpoint{3.231435in}{2.108059in}}%
\pgfpathlineto{\pgfqpoint{3.235232in}{2.168766in}}%
\pgfpathlineto{\pgfqpoint{3.239029in}{2.240356in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{2.411299in}}%
\pgfpathlineto{\pgfqpoint{3.246622in}{2.201387in}}%
\pgfpathlineto{\pgfqpoint{3.250419in}{2.250948in}}%
\pgfpathlineto{\pgfqpoint{3.254216in}{2.394870in}}%
\pgfpathlineto{\pgfqpoint{3.258013in}{2.141174in}}%
\pgfpathlineto{\pgfqpoint{3.261810in}{2.337603in}}%
\pgfpathlineto{\pgfqpoint{3.265607in}{2.401093in}}%
\pgfpathlineto{\pgfqpoint{3.269404in}{2.316827in}}%
\pgfpathlineto{\pgfqpoint{3.273201in}{2.135299in}}%
\pgfpathlineto{\pgfqpoint{3.276998in}{2.014181in}}%
\pgfpathlineto{\pgfqpoint{3.280795in}{2.164414in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{1.970586in}}%
\pgfpathlineto{\pgfqpoint{3.288389in}{2.008297in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{2.052152in}}%
\pgfpathlineto{\pgfqpoint{3.295983in}{2.171124in}}%
\pgfpathlineto{\pgfqpoint{3.299780in}{2.231278in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{2.574150in}}%
\pgfpathlineto{\pgfqpoint{3.307374in}{1.912279in}}%
\pgfpathlineto{\pgfqpoint{3.311171in}{1.997945in}}%
\pgfpathlineto{\pgfqpoint{3.314968in}{2.465219in}}%
\pgfpathlineto{\pgfqpoint{3.318765in}{1.857324in}}%
\pgfpathlineto{\pgfqpoint{3.322561in}{2.120927in}}%
\pgfpathlineto{\pgfqpoint{3.326358in}{2.233419in}}%
\pgfpathlineto{\pgfqpoint{3.330155in}{2.227095in}}%
\pgfpathlineto{\pgfqpoint{3.333952in}{2.246647in}}%
\pgfpathlineto{\pgfqpoint{3.337749in}{2.066364in}}%
\pgfpathlineto{\pgfqpoint{3.341546in}{2.413116in}}%
\pgfpathlineto{\pgfqpoint{3.345343in}{2.712632in}}%
\pgfpathlineto{\pgfqpoint{3.349140in}{1.778964in}}%
\pgfpathlineto{\pgfqpoint{3.352937in}{2.182996in}}%
\pgfpathlineto{\pgfqpoint{3.356734in}{2.437583in}}%
\pgfpathlineto{\pgfqpoint{3.360531in}{2.117000in}}%
\pgfpathlineto{\pgfqpoint{3.364328in}{1.862370in}}%
\pgfpathlineto{\pgfqpoint{3.368125in}{1.952236in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{1.723966in}}%
\pgfpathlineto{\pgfqpoint{3.375719in}{2.072100in}}%
\pgfpathlineto{\pgfqpoint{3.379516in}{2.290541in}}%
\pgfpathlineto{\pgfqpoint{3.383313in}{2.130914in}}%
\pgfpathlineto{\pgfqpoint{3.387110in}{1.969729in}}%
\pgfpathlineto{\pgfqpoint{3.390907in}{2.101387in}}%
\pgfpathlineto{\pgfqpoint{3.394704in}{2.050425in}}%
\pgfpathlineto{\pgfqpoint{3.398501in}{2.434599in}}%
\pgfpathlineto{\pgfqpoint{3.402297in}{2.209413in}}%
\pgfpathlineto{\pgfqpoint{3.406094in}{2.011599in}}%
\pgfpathlineto{\pgfqpoint{3.409891in}{2.107222in}}%
\pgfpathlineto{\pgfqpoint{3.413688in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{3.417485in}{2.133915in}}%
\pgfpathlineto{\pgfqpoint{3.421282in}{2.069539in}}%
\pgfpathlineto{\pgfqpoint{3.425079in}{1.845578in}}%
\pgfpathlineto{\pgfqpoint{3.428876in}{2.419611in}}%
\pgfpathlineto{\pgfqpoint{3.432673in}{2.077333in}}%
\pgfpathlineto{\pgfqpoint{3.436470in}{2.084208in}}%
\pgfpathlineto{\pgfqpoint{3.440267in}{2.082419in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{3.447861in}{1.981110in}}%
\pgfpathlineto{\pgfqpoint{3.451658in}{2.074930in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.459884in}}%
\pgfpathlineto{\pgfqpoint{3.459252in}{2.281147in}}%
\pgfpathlineto{\pgfqpoint{3.463049in}{2.073395in}}%
\pgfpathlineto{\pgfqpoint{3.466846in}{1.670646in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{2.461217in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{1.926682in}}%
\pgfpathlineto{\pgfqpoint{3.478236in}{2.156482in}}%
\pgfpathlineto{\pgfqpoint{3.482033in}{2.281593in}}%
\pgfpathlineto{\pgfqpoint{3.485830in}{1.984333in}}%
\pgfpathlineto{\pgfqpoint{3.489627in}{2.178504in}}%
\pgfpathlineto{\pgfqpoint{3.493424in}{2.510031in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{1.868472in}}%
\pgfpathlineto{\pgfqpoint{3.501018in}{2.018961in}}%
\pgfpathlineto{\pgfqpoint{3.504815in}{1.817639in}}%
\pgfpathlineto{\pgfqpoint{3.508612in}{2.170531in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{2.181052in}}%
\pgfpathlineto{\pgfqpoint{3.516206in}{2.638052in}}%
\pgfpathlineto{\pgfqpoint{3.520003in}{1.910819in}}%
\pgfpathlineto{\pgfqpoint{3.523800in}{2.182749in}}%
\pgfpathlineto{\pgfqpoint{3.527597in}{2.058022in}}%
\pgfpathlineto{\pgfqpoint{3.531394in}{2.088684in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{2.046050in}}%
\pgfpathlineto{\pgfqpoint{3.538988in}{1.827004in}}%
\pgfpathlineto{\pgfqpoint{3.542785in}{1.856818in}}%
\pgfpathlineto{\pgfqpoint{3.546582in}{2.303832in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.269330in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{2.276418in}}%
\pgfpathlineto{\pgfqpoint{3.557972in}{2.183843in}}%
\pgfpathlineto{\pgfqpoint{3.561769in}{2.350755in}}%
\pgfpathlineto{\pgfqpoint{3.565566in}{2.489994in}}%
\pgfpathlineto{\pgfqpoint{3.569363in}{1.993033in}}%
\pgfpathlineto{\pgfqpoint{3.573160in}{1.697160in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{1.772147in}}%
\pgfpathlineto{\pgfqpoint{3.580754in}{1.890112in}}%
\pgfpathlineto{\pgfqpoint{3.584551in}{2.193800in}}%
\pgfpathlineto{\pgfqpoint{3.588348in}{2.171932in}}%
\pgfpathlineto{\pgfqpoint{3.592145in}{2.481337in}}%
\pgfpathlineto{\pgfqpoint{3.595942in}{1.805184in}}%
\pgfpathlineto{\pgfqpoint{3.599739in}{2.033999in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.176220in}}%
\pgfpathlineto{\pgfqpoint{3.607333in}{1.973149in}}%
\pgfpathlineto{\pgfqpoint{3.611130in}{1.954444in}}%
\pgfpathlineto{\pgfqpoint{3.614927in}{2.034521in}}%
\pgfpathlineto{\pgfqpoint{3.618724in}{1.829142in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{2.191616in}}%
\pgfpathlineto{\pgfqpoint{3.626318in}{2.212642in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{1.976595in}}%
\pgfpathlineto{\pgfqpoint{3.633912in}{1.902355in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{2.162985in}}%
\pgfpathlineto{\pgfqpoint{3.641505in}{2.137978in}}%
\pgfpathlineto{\pgfqpoint{3.645302in}{2.123633in}}%
\pgfpathlineto{\pgfqpoint{3.649099in}{1.699440in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.699223in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{2.106242in}}%
\pgfpathlineto{\pgfqpoint{3.660490in}{2.031036in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.003887in}}%
\pgfpathlineto{\pgfqpoint{3.668084in}{2.292931in}}%
\pgfpathlineto{\pgfqpoint{3.671881in}{2.283420in}}%
\pgfpathlineto{\pgfqpoint{3.675678in}{2.102361in}}%
\pgfpathlineto{\pgfqpoint{3.679475in}{2.511570in}}%
\pgfpathlineto{\pgfqpoint{3.683272in}{2.465862in}}%
\pgfpathlineto{\pgfqpoint{3.687069in}{1.950055in}}%
\pgfpathlineto{\pgfqpoint{3.690866in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{3.694663in}{2.003835in}}%
\pgfpathlineto{\pgfqpoint{3.698460in}{1.945684in}}%
\pgfpathlineto{\pgfqpoint{3.702257in}{2.591608in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{1.551174in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.409589in}}%
\pgfpathlineto{\pgfqpoint{3.713647in}{2.400975in}}%
\pgfpathlineto{\pgfqpoint{3.717444in}{1.764076in}}%
\pgfpathlineto{\pgfqpoint{3.721241in}{2.197466in}}%
\pgfpathlineto{\pgfqpoint{3.725038in}{2.228225in}}%
\pgfpathlineto{\pgfqpoint{3.728835in}{1.988498in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{1.764921in}}%
\pgfpathlineto{\pgfqpoint{3.736429in}{1.918153in}}%
\pgfpathlineto{\pgfqpoint{3.740226in}{2.309921in}}%
\pgfpathlineto{\pgfqpoint{3.744023in}{2.186937in}}%
\pgfpathlineto{\pgfqpoint{3.747820in}{2.144719in}}%
\pgfpathlineto{\pgfqpoint{3.751617in}{1.980698in}}%
\pgfpathlineto{\pgfqpoint{3.755414in}{2.053843in}}%
\pgfpathlineto{\pgfqpoint{3.759211in}{2.100403in}}%
\pgfpathlineto{\pgfqpoint{3.763008in}{2.123668in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{2.373366in}}%
\pgfpathlineto{\pgfqpoint{3.770602in}{1.945114in}}%
\pgfpathlineto{\pgfqpoint{3.774399in}{2.162228in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{2.594872in}}%
\pgfpathlineto{\pgfqpoint{3.781993in}{2.353968in}}%
\pgfpathlineto{\pgfqpoint{3.785790in}{2.175669in}}%
\pgfpathlineto{\pgfqpoint{3.789587in}{2.178309in}}%
\pgfpathlineto{\pgfqpoint{3.793383in}{1.818470in}}%
\pgfpathlineto{\pgfqpoint{3.797180in}{1.989235in}}%
\pgfpathlineto{\pgfqpoint{3.800977in}{2.065718in}}%
\pgfpathlineto{\pgfqpoint{3.804774in}{1.927937in}}%
\pgfpathlineto{\pgfqpoint{3.808571in}{2.297532in}}%
\pgfpathlineto{\pgfqpoint{3.812368in}{2.433304in}}%
\pgfpathlineto{\pgfqpoint{3.816165in}{1.849788in}}%
\pgfpathlineto{\pgfqpoint{3.819962in}{1.900731in}}%
\pgfpathlineto{\pgfqpoint{3.823759in}{2.109930in}}%
\pgfpathlineto{\pgfqpoint{3.827556in}{1.928963in}}%
\pgfpathlineto{\pgfqpoint{3.831353in}{2.050307in}}%
\pgfpathlineto{\pgfqpoint{3.835150in}{2.211473in}}%
\pgfpathlineto{\pgfqpoint{3.838947in}{2.286637in}}%
\pgfpathlineto{\pgfqpoint{3.842744in}{2.320466in}}%
\pgfpathlineto{\pgfqpoint{3.846541in}{1.919969in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{2.280733in}}%
\pgfpathlineto{\pgfqpoint{3.854135in}{1.819857in}}%
\pgfpathlineto{\pgfqpoint{3.857932in}{2.277773in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{1.836041in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{2.011936in}}%
\pgfpathlineto{\pgfqpoint{3.869323in}{1.898127in}}%
\pgfpathlineto{\pgfqpoint{3.873119in}{2.255940in}}%
\pgfpathlineto{\pgfqpoint{3.876916in}{2.601304in}}%
\pgfpathlineto{\pgfqpoint{3.880713in}{1.783351in}}%
\pgfpathlineto{\pgfqpoint{3.884510in}{2.280881in}}%
\pgfpathlineto{\pgfqpoint{3.888307in}{2.604028in}}%
\pgfpathlineto{\pgfqpoint{3.892104in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{3.895901in}{2.107487in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{2.657515in}}%
\pgfpathlineto{\pgfqpoint{3.903495in}{2.106993in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{1.985042in}}%
\pgfpathlineto{\pgfqpoint{3.911089in}{2.556129in}}%
\pgfpathlineto{\pgfqpoint{3.914886in}{1.730841in}}%
\pgfpathlineto{\pgfqpoint{3.918683in}{2.217879in}}%
\pgfpathlineto{\pgfqpoint{3.922480in}{2.110168in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{2.241920in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.833806in}}%
\pgfpathlineto{\pgfqpoint{3.933871in}{2.031572in}}%
\pgfpathlineto{\pgfqpoint{3.937668in}{1.935911in}}%
\pgfpathlineto{\pgfqpoint{3.941465in}{2.113759in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.727523in}}%
\pgfpathlineto{\pgfqpoint{3.949058in}{1.945292in}}%
\pgfpathlineto{\pgfqpoint{3.952855in}{2.008466in}}%
\pgfpathlineto{\pgfqpoint{3.956652in}{2.255548in}}%
\pgfpathlineto{\pgfqpoint{3.960449in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{3.964246in}{1.888759in}}%
\pgfpathlineto{\pgfqpoint{3.968043in}{2.229568in}}%
\pgfpathlineto{\pgfqpoint{3.971840in}{2.278924in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{1.601431in}}%
\pgfpathlineto{\pgfqpoint{3.983231in}{1.974624in}}%
\pgfpathlineto{\pgfqpoint{3.987028in}{1.940605in}}%
\pgfpathlineto{\pgfqpoint{3.990825in}{2.213168in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{2.027108in}}%
\pgfpathlineto{\pgfqpoint{3.998419in}{2.033377in}}%
\pgfpathlineto{\pgfqpoint{4.002216in}{1.993665in}}%
\pgfpathlineto{\pgfqpoint{4.006013in}{2.153113in}}%
\pgfpathlineto{\pgfqpoint{4.009810in}{1.624874in}}%
\pgfpathlineto{\pgfqpoint{4.013607in}{2.956865in}}%
\pgfpathlineto{\pgfqpoint{4.017404in}{2.121548in}}%
\pgfpathlineto{\pgfqpoint{4.021201in}{1.945395in}}%
\pgfpathlineto{\pgfqpoint{4.024998in}{2.170738in}}%
\pgfpathlineto{\pgfqpoint{4.028794in}{2.228131in}}%
\pgfpathlineto{\pgfqpoint{4.032591in}{1.996365in}}%
\pgfpathlineto{\pgfqpoint{4.036388in}{2.043342in}}%
\pgfpathlineto{\pgfqpoint{4.040185in}{1.830968in}}%
\pgfpathlineto{\pgfqpoint{4.043982in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{4.047779in}{2.480830in}}%
\pgfpathlineto{\pgfqpoint{4.051576in}{1.882545in}}%
\pgfpathlineto{\pgfqpoint{4.055373in}{2.437553in}}%
\pgfpathlineto{\pgfqpoint{4.059170in}{2.149610in}}%
\pgfpathlineto{\pgfqpoint{4.062967in}{2.287115in}}%
\pgfpathlineto{\pgfqpoint{4.066764in}{2.233297in}}%
\pgfpathlineto{\pgfqpoint{4.070561in}{2.228905in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{1.912607in}}%
\pgfpathlineto{\pgfqpoint{4.078155in}{2.549044in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{2.215397in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{2.307630in}}%
\pgfpathlineto{\pgfqpoint{4.089546in}{1.843789in}}%
\pgfpathlineto{\pgfqpoint{4.093343in}{2.168877in}}%
\pgfpathlineto{\pgfqpoint{4.097140in}{1.778089in}}%
\pgfpathlineto{\pgfqpoint{4.100937in}{2.668835in}}%
\pgfpathlineto{\pgfqpoint{4.104733in}{1.997784in}}%
\pgfpathlineto{\pgfqpoint{4.108530in}{1.683631in}}%
\pgfpathlineto{\pgfqpoint{4.112327in}{2.197100in}}%
\pgfpathlineto{\pgfqpoint{4.116124in}{1.770794in}}%
\pgfpathlineto{\pgfqpoint{4.119921in}{1.889025in}}%
\pgfpathlineto{\pgfqpoint{4.123718in}{2.362970in}}%
\pgfpathlineto{\pgfqpoint{4.127515in}{2.513879in}}%
\pgfpathlineto{\pgfqpoint{4.131312in}{2.108063in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{2.424930in}}%
\pgfpathlineto{\pgfqpoint{4.138906in}{1.968978in}}%
\pgfpathlineto{\pgfqpoint{4.142703in}{2.010350in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{1.871989in}}%
\pgfpathlineto{\pgfqpoint{4.150297in}{1.762585in}}%
\pgfpathlineto{\pgfqpoint{4.154094in}{1.650673in}}%
\pgfpathlineto{\pgfqpoint{4.157891in}{2.153433in}}%
\pgfpathlineto{\pgfqpoint{4.161688in}{1.938995in}}%
\pgfpathlineto{\pgfqpoint{4.165485in}{1.886295in}}%
\pgfpathlineto{\pgfqpoint{4.169282in}{1.791612in}}%
\pgfpathlineto{\pgfqpoint{4.173079in}{2.004538in}}%
\pgfpathlineto{\pgfqpoint{4.176876in}{2.286831in}}%
\pgfpathlineto{\pgfqpoint{4.180673in}{2.383893in}}%
\pgfpathlineto{\pgfqpoint{4.184469in}{2.156014in}}%
\pgfpathlineto{\pgfqpoint{4.188266in}{2.173007in}}%
\pgfpathlineto{\pgfqpoint{4.192063in}{2.012808in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{2.449493in}}%
\pgfpathlineto{\pgfqpoint{4.199657in}{1.948665in}}%
\pgfpathlineto{\pgfqpoint{4.203454in}{2.034997in}}%
\pgfpathlineto{\pgfqpoint{4.207251in}{1.866910in}}%
\pgfpathlineto{\pgfqpoint{4.211048in}{2.122106in}}%
\pgfpathlineto{\pgfqpoint{4.214845in}{2.292846in}}%
\pgfpathlineto{\pgfqpoint{4.218642in}{1.995773in}}%
\pgfpathlineto{\pgfqpoint{4.222439in}{2.073315in}}%
\pgfpathlineto{\pgfqpoint{4.226236in}{1.891158in}}%
\pgfpathlineto{\pgfqpoint{4.230033in}{2.170242in}}%
\pgfpathlineto{\pgfqpoint{4.233830in}{2.212872in}}%
\pgfpathlineto{\pgfqpoint{4.237627in}{2.241694in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{2.220392in}}%
\pgfpathlineto{\pgfqpoint{4.245221in}{2.559161in}}%
\pgfpathlineto{\pgfqpoint{4.249018in}{2.274285in}}%
\pgfpathlineto{\pgfqpoint{4.252815in}{2.400409in}}%
\pgfpathlineto{\pgfqpoint{4.256612in}{1.920762in}}%
\pgfpathlineto{\pgfqpoint{4.260409in}{2.099644in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{2.324745in}}%
\pgfpathlineto{\pgfqpoint{4.268002in}{2.818920in}}%
\pgfpathlineto{\pgfqpoint{4.271799in}{2.065207in}}%
\pgfpathlineto{\pgfqpoint{4.275596in}{2.681543in}}%
\pgfpathlineto{\pgfqpoint{4.279393in}{1.859032in}}%
\pgfpathlineto{\pgfqpoint{4.283190in}{1.897019in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{4.290784in}{2.193557in}}%
\pgfpathlineto{\pgfqpoint{4.294581in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{4.298378in}{1.880498in}}%
\pgfpathlineto{\pgfqpoint{4.302175in}{1.857511in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{1.759499in}}%
\pgfpathlineto{\pgfqpoint{4.309769in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{4.313566in}{2.183498in}}%
\pgfpathlineto{\pgfqpoint{4.317363in}{2.045339in}}%
\pgfpathlineto{\pgfqpoint{4.321160in}{1.970684in}}%
\pgfpathlineto{\pgfqpoint{4.324957in}{2.334086in}}%
\pgfpathlineto{\pgfqpoint{4.328754in}{1.763127in}}%
\pgfpathlineto{\pgfqpoint{4.332551in}{1.984088in}}%
\pgfpathlineto{\pgfqpoint{4.336348in}{2.256027in}}%
\pgfpathlineto{\pgfqpoint{4.340144in}{2.266446in}}%
\pgfpathlineto{\pgfqpoint{4.343941in}{1.861798in}}%
\pgfpathlineto{\pgfqpoint{4.347738in}{1.921258in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{2.043683in}}%
\pgfpathlineto{\pgfqpoint{4.355332in}{2.396201in}}%
\pgfpathlineto{\pgfqpoint{4.359129in}{1.791284in}}%
\pgfpathlineto{\pgfqpoint{4.362926in}{2.067913in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.052705in}}%
\pgfpathlineto{\pgfqpoint{4.370520in}{2.008984in}}%
\pgfpathlineto{\pgfqpoint{4.374317in}{1.925286in}}%
\pgfpathlineto{\pgfqpoint{4.378114in}{2.383989in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{2.037471in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{2.161039in}}%
\pgfpathlineto{\pgfqpoint{4.389505in}{2.271587in}}%
\pgfpathlineto{\pgfqpoint{4.393302in}{2.161322in}}%
\pgfpathlineto{\pgfqpoint{4.397099in}{2.537574in}}%
\pgfpathlineto{\pgfqpoint{4.400896in}{2.104702in}}%
\pgfpathlineto{\pgfqpoint{4.404693in}{2.482478in}}%
\pgfpathlineto{\pgfqpoint{4.408490in}{2.175212in}}%
\pgfpathlineto{\pgfqpoint{4.412287in}{2.620342in}}%
\pgfpathlineto{\pgfqpoint{4.416084in}{2.156238in}}%
\pgfpathlineto{\pgfqpoint{4.419880in}{1.983850in}}%
\pgfpathlineto{\pgfqpoint{4.423677in}{2.062927in}}%
\pgfpathlineto{\pgfqpoint{4.427474in}{2.497950in}}%
\pgfpathlineto{\pgfqpoint{4.431271in}{1.872536in}}%
\pgfpathlineto{\pgfqpoint{4.435068in}{1.688038in}}%
\pgfpathlineto{\pgfqpoint{4.438865in}{2.129429in}}%
\pgfpathlineto{\pgfqpoint{4.442662in}{1.906507in}}%
\pgfpathlineto{\pgfqpoint{4.446459in}{1.917944in}}%
\pgfpathlineto{\pgfqpoint{4.450256in}{2.134734in}}%
\pgfpathlineto{\pgfqpoint{4.454053in}{1.856649in}}%
\pgfpathlineto{\pgfqpoint{4.457850in}{2.157585in}}%
\pgfpathlineto{\pgfqpoint{4.461647in}{2.448096in}}%
\pgfpathlineto{\pgfqpoint{4.465444in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{4.469241in}{1.968083in}}%
\pgfpathlineto{\pgfqpoint{4.473038in}{2.034375in}}%
\pgfpathlineto{\pgfqpoint{4.476835in}{2.133734in}}%
\pgfpathlineto{\pgfqpoint{4.480632in}{2.116373in}}%
\pgfpathlineto{\pgfqpoint{4.484429in}{1.794683in}}%
\pgfpathlineto{\pgfqpoint{4.488226in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.825752in}}%
\pgfpathlineto{\pgfqpoint{4.495820in}{2.303605in}}%
\pgfpathlineto{\pgfqpoint{4.499616in}{2.363779in}}%
\pgfpathlineto{\pgfqpoint{4.503413in}{1.731632in}}%
\pgfpathlineto{\pgfqpoint{4.507210in}{2.093910in}}%
\pgfpathlineto{\pgfqpoint{4.511007in}{2.026740in}}%
\pgfpathlineto{\pgfqpoint{4.514804in}{2.268175in}}%
\pgfpathlineto{\pgfqpoint{4.518601in}{2.200719in}}%
\pgfpathlineto{\pgfqpoint{4.522398in}{2.356049in}}%
\pgfpathlineto{\pgfqpoint{4.526195in}{2.077624in}}%
\pgfpathlineto{\pgfqpoint{4.529992in}{1.858292in}}%
\pgfpathlineto{\pgfqpoint{4.533789in}{2.404871in}}%
\pgfpathlineto{\pgfqpoint{4.537586in}{1.704238in}}%
\pgfpathlineto{\pgfqpoint{4.541383in}{2.014089in}}%
\pgfpathlineto{\pgfqpoint{4.545180in}{1.927752in}}%
\pgfpathlineto{\pgfqpoint{4.548977in}{1.855640in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{1.890672in}}%
\pgfpathlineto{\pgfqpoint{4.556571in}{2.439273in}}%
\pgfpathlineto{\pgfqpoint{4.560368in}{2.127336in}}%
\pgfpathlineto{\pgfqpoint{4.564165in}{2.314168in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.248688in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.921038in}}%
\pgfpathlineto{\pgfqpoint{4.575555in}{2.033314in}}%
\pgfpathlineto{\pgfqpoint{4.579352in}{2.158900in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{1.676288in}}%
\pgfpathlineto{\pgfqpoint{4.586946in}{1.933559in}}%
\pgfpathlineto{\pgfqpoint{4.590743in}{2.198629in}}%
\pgfpathlineto{\pgfqpoint{4.594540in}{2.169462in}}%
\pgfpathlineto{\pgfqpoint{4.598337in}{2.096551in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{2.139178in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{2.563831in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{2.001002in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{2.191441in}}%
\pgfpathlineto{\pgfqpoint{4.617322in}{2.260132in}}%
\pgfpathlineto{\pgfqpoint{4.621119in}{2.213184in}}%
\pgfpathlineto{\pgfqpoint{4.624916in}{2.094408in}}%
\pgfpathlineto{\pgfqpoint{4.628713in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{4.632510in}{2.164798in}}%
\pgfpathlineto{\pgfqpoint{4.636307in}{1.787797in}}%
\pgfpathlineto{\pgfqpoint{4.640104in}{2.017467in}}%
\pgfpathlineto{\pgfqpoint{4.643901in}{2.124310in}}%
\pgfpathlineto{\pgfqpoint{4.647698in}{2.148149in}}%
\pgfpathlineto{\pgfqpoint{4.651495in}{2.262520in}}%
\pgfpathlineto{\pgfqpoint{4.655291in}{1.999752in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{2.053451in}}%
\pgfpathlineto{\pgfqpoint{4.662885in}{2.554924in}}%
\pgfpathlineto{\pgfqpoint{4.666682in}{2.059058in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.206938in}}%
\pgfpathlineto{\pgfqpoint{4.674276in}{2.135135in}}%
\pgfpathlineto{\pgfqpoint{4.678073in}{2.178871in}}%
\pgfpathlineto{\pgfqpoint{4.681870in}{1.953711in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{2.227073in}}%
\pgfpathlineto{\pgfqpoint{4.689464in}{2.276995in}}%
\pgfpathlineto{\pgfqpoint{4.693261in}{2.015474in}}%
\pgfpathlineto{\pgfqpoint{4.697058in}{1.729750in}}%
\pgfpathlineto{\pgfqpoint{4.700855in}{2.128101in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{2.354027in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{2.409128in}}%
\pgfpathlineto{\pgfqpoint{4.712246in}{2.022551in}}%
\pgfpathlineto{\pgfqpoint{4.716043in}{2.055468in}}%
\pgfpathlineto{\pgfqpoint{4.719840in}{1.958936in}}%
\pgfpathlineto{\pgfqpoint{4.723637in}{2.267770in}}%
\pgfpathlineto{\pgfqpoint{4.727434in}{1.907562in}}%
\pgfpathlineto{\pgfqpoint{4.731231in}{2.149045in}}%
\pgfpathlineto{\pgfqpoint{4.735027in}{2.199468in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{2.425141in}}%
\pgfpathlineto{\pgfqpoint{4.742621in}{1.957895in}}%
\pgfpathlineto{\pgfqpoint{4.746418in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{4.754012in}{2.748112in}}%
\pgfpathlineto{\pgfqpoint{4.757809in}{2.303639in}}%
\pgfpathlineto{\pgfqpoint{4.761606in}{2.234579in}}%
\pgfpathlineto{\pgfqpoint{4.765403in}{2.048137in}}%
\pgfpathlineto{\pgfqpoint{4.769200in}{2.118372in}}%
\pgfpathlineto{\pgfqpoint{4.772997in}{2.065745in}}%
\pgfpathlineto{\pgfqpoint{4.776794in}{1.908294in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{2.336132in}}%
\pgfpathlineto{\pgfqpoint{4.784388in}{2.297650in}}%
\pgfpathlineto{\pgfqpoint{4.788185in}{2.468811in}}%
\pgfpathlineto{\pgfqpoint{4.791982in}{2.251073in}}%
\pgfpathlineto{\pgfqpoint{4.795779in}{2.194879in}}%
\pgfpathlineto{\pgfqpoint{4.799576in}{2.143060in}}%
\pgfpathlineto{\pgfqpoint{4.803373in}{2.187709in}}%
\pgfpathlineto{\pgfqpoint{4.807170in}{1.685577in}}%
\pgfpathlineto{\pgfqpoint{4.810966in}{1.837927in}}%
\pgfpathlineto{\pgfqpoint{4.814763in}{1.985667in}}%
\pgfpathlineto{\pgfqpoint{4.818560in}{1.686147in}}%
\pgfpathlineto{\pgfqpoint{4.822357in}{1.994681in}}%
\pgfpathlineto{\pgfqpoint{4.826154in}{1.895977in}}%
\pgfpathlineto{\pgfqpoint{4.829951in}{2.237552in}}%
\pgfpathlineto{\pgfqpoint{4.833748in}{2.010146in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{2.057785in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{2.015093in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{2.412755in}}%
\pgfpathlineto{\pgfqpoint{4.848936in}{1.955292in}}%
\pgfpathlineto{\pgfqpoint{4.852733in}{1.885689in}}%
\pgfpathlineto{\pgfqpoint{4.856530in}{2.122329in}}%
\pgfpathlineto{\pgfqpoint{4.860327in}{1.908170in}}%
\pgfpathlineto{\pgfqpoint{4.864124in}{1.979517in}}%
\pgfpathlineto{\pgfqpoint{4.867921in}{2.309311in}}%
\pgfpathlineto{\pgfqpoint{4.871718in}{2.034802in}}%
\pgfpathlineto{\pgfqpoint{4.875515in}{2.007062in}}%
\pgfpathlineto{\pgfqpoint{4.879312in}{2.068641in}}%
\pgfpathlineto{\pgfqpoint{4.883109in}{2.332998in}}%
\pgfpathlineto{\pgfqpoint{4.886906in}{1.931088in}}%
\pgfpathlineto{\pgfqpoint{4.890702in}{2.132517in}}%
\pgfpathlineto{\pgfqpoint{4.894499in}{2.063171in}}%
\pgfpathlineto{\pgfqpoint{4.898296in}{2.299578in}}%
\pgfpathlineto{\pgfqpoint{4.902093in}{2.374595in}}%
\pgfpathlineto{\pgfqpoint{4.905890in}{1.709164in}}%
\pgfpathlineto{\pgfqpoint{4.909687in}{1.934409in}}%
\pgfpathlineto{\pgfqpoint{4.913484in}{1.793101in}}%
\pgfpathlineto{\pgfqpoint{4.917281in}{2.081105in}}%
\pgfpathlineto{\pgfqpoint{4.921078in}{2.024777in}}%
\pgfpathlineto{\pgfqpoint{4.924875in}{1.856429in}}%
\pgfpathlineto{\pgfqpoint{4.928672in}{2.230950in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{2.193984in}}%
\pgfpathlineto{\pgfqpoint{4.936266in}{2.073815in}}%
\pgfpathlineto{\pgfqpoint{4.940063in}{2.093315in}}%
\pgfpathlineto{\pgfqpoint{4.943860in}{2.099001in}}%
\pgfpathlineto{\pgfqpoint{4.947657in}{2.028320in}}%
\pgfpathlineto{\pgfqpoint{4.951454in}{1.858722in}}%
\pgfpathlineto{\pgfqpoint{4.955251in}{1.933752in}}%
\pgfpathlineto{\pgfqpoint{4.959048in}{2.350587in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{2.428123in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{2.315413in}}%
\pgfpathlineto{\pgfqpoint{4.970438in}{2.076966in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{1.876840in}}%
\pgfpathlineto{\pgfqpoint{4.978032in}{2.110879in}}%
\pgfpathlineto{\pgfqpoint{4.981829in}{1.953903in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{4.989423in}{1.943893in}}%
\pgfpathlineto{\pgfqpoint{4.993220in}{3.001902in}}%
\pgfpathlineto{\pgfqpoint{4.997017in}{1.910205in}}%
\pgfpathlineto{\pgfqpoint{5.000814in}{1.624760in}}%
\pgfpathlineto{\pgfqpoint{5.004611in}{1.136268in}}%
\pgfpathlineto{\pgfqpoint{5.008408in}{2.057437in}}%
\pgfpathlineto{\pgfqpoint{5.012205in}{2.102759in}}%
\pgfpathlineto{\pgfqpoint{5.016002in}{2.005943in}}%
\pgfpathlineto{\pgfqpoint{5.019799in}{2.485363in}}%
\pgfpathlineto{\pgfqpoint{5.023596in}{2.062015in}}%
\pgfpathlineto{\pgfqpoint{5.027393in}{1.933510in}}%
\pgfpathlineto{\pgfqpoint{5.031190in}{2.404602in}}%
\pgfpathlineto{\pgfqpoint{5.034987in}{1.782404in}}%
\pgfpathlineto{\pgfqpoint{5.038784in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{5.042581in}{2.101329in}}%
\pgfpathlineto{\pgfqpoint{5.046377in}{2.249150in}}%
\pgfpathlineto{\pgfqpoint{5.050174in}{2.153455in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{1.990719in}}%
\pgfpathlineto{\pgfqpoint{5.057768in}{2.194208in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{2.341838in}}%
\pgfpathlineto{\pgfqpoint{5.065362in}{1.960948in}}%
\pgfpathlineto{\pgfqpoint{5.069159in}{2.375597in}}%
\pgfpathlineto{\pgfqpoint{5.072956in}{2.157608in}}%
\pgfpathlineto{\pgfqpoint{5.076753in}{1.989474in}}%
\pgfpathlineto{\pgfqpoint{5.080550in}{2.137119in}}%
\pgfpathlineto{\pgfqpoint{5.084347in}{2.295889in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{2.033149in}}%
\pgfpathlineto{\pgfqpoint{5.091941in}{2.322372in}}%
\pgfpathlineto{\pgfqpoint{5.095738in}{1.935239in}}%
\pgfpathlineto{\pgfqpoint{5.099535in}{1.929932in}}%
\pgfpathlineto{\pgfqpoint{5.103332in}{2.546036in}}%
\pgfpathlineto{\pgfqpoint{5.107129in}{1.906478in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{2.352719in}}%
\pgfpathlineto{\pgfqpoint{5.114723in}{2.135325in}}%
\pgfpathlineto{\pgfqpoint{5.118520in}{2.654455in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{1.993509in}}%
\pgfpathlineto{\pgfqpoint{5.126113in}{1.741582in}}%
\pgfpathlineto{\pgfqpoint{5.129910in}{2.632987in}}%
\pgfpathlineto{\pgfqpoint{5.133707in}{2.583421in}}%
\pgfpathlineto{\pgfqpoint{5.137504in}{1.948243in}}%
\pgfpathlineto{\pgfqpoint{5.141301in}{2.307954in}}%
\pgfpathlineto{\pgfqpoint{5.145098in}{1.850376in}}%
\pgfpathlineto{\pgfqpoint{5.148895in}{2.308485in}}%
\pgfpathlineto{\pgfqpoint{5.152692in}{2.148909in}}%
\pgfpathlineto{\pgfqpoint{5.156489in}{2.158335in}}%
\pgfpathlineto{\pgfqpoint{5.160286in}{1.850930in}}%
\pgfpathlineto{\pgfqpoint{5.164083in}{2.278089in}}%
\pgfpathlineto{\pgfqpoint{5.167880in}{1.948207in}}%
\pgfpathlineto{\pgfqpoint{5.171677in}{1.902772in}}%
\pgfpathlineto{\pgfqpoint{5.175474in}{2.061473in}}%
\pgfpathlineto{\pgfqpoint{5.179271in}{1.816680in}}%
\pgfpathlineto{\pgfqpoint{5.183068in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{5.186865in}{2.093625in}}%
\pgfpathlineto{\pgfqpoint{5.190662in}{2.107762in}}%
\pgfpathlineto{\pgfqpoint{5.194459in}{2.120080in}}%
\pgfpathlineto{\pgfqpoint{5.198256in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{5.202052in}{2.101636in}}%
\pgfpathlineto{\pgfqpoint{5.205849in}{2.188569in}}%
\pgfpathlineto{\pgfqpoint{5.209646in}{2.461983in}}%
\pgfpathlineto{\pgfqpoint{5.213443in}{2.139430in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{5.221037in}{2.063004in}}%
\pgfpathlineto{\pgfqpoint{5.224834in}{1.899203in}}%
\pgfpathlineto{\pgfqpoint{5.228631in}{1.719681in}}%
\pgfpathlineto{\pgfqpoint{5.232428in}{2.132768in}}%
\pgfpathlineto{\pgfqpoint{5.236225in}{1.811376in}}%
\pgfpathlineto{\pgfqpoint{5.240022in}{2.117843in}}%
\pgfpathlineto{\pgfqpoint{5.243819in}{1.615594in}}%
\pgfpathlineto{\pgfqpoint{5.247616in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{5.251413in}{1.940463in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{2.282268in}}%
\pgfpathlineto{\pgfqpoint{5.259007in}{2.491220in}}%
\pgfpathlineto{\pgfqpoint{5.262804in}{2.278466in}}%
\pgfpathlineto{\pgfqpoint{5.266601in}{2.177729in}}%
\pgfpathlineto{\pgfqpoint{5.270398in}{2.308670in}}%
\pgfpathlineto{\pgfqpoint{5.274195in}{2.042957in}}%
\pgfpathlineto{\pgfqpoint{5.277992in}{2.049547in}}%
\pgfpathlineto{\pgfqpoint{5.281788in}{1.964746in}}%
\pgfpathlineto{\pgfqpoint{5.285585in}{1.987872in}}%
\pgfpathlineto{\pgfqpoint{5.289382in}{2.369542in}}%
\pgfpathlineto{\pgfqpoint{5.293179in}{2.138338in}}%
\pgfpathlineto{\pgfqpoint{5.296976in}{2.386534in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{2.156545in}}%
\pgfpathlineto{\pgfqpoint{5.304570in}{2.090066in}}%
\pgfpathlineto{\pgfqpoint{5.308367in}{2.163016in}}%
\pgfpathlineto{\pgfqpoint{5.312164in}{2.069809in}}%
\pgfpathlineto{\pgfqpoint{5.315961in}{2.256602in}}%
\pgfpathlineto{\pgfqpoint{5.319758in}{2.011162in}}%
\pgfpathlineto{\pgfqpoint{5.323555in}{1.947968in}}%
\pgfpathlineto{\pgfqpoint{5.327352in}{2.150129in}}%
\pgfpathlineto{\pgfqpoint{5.331149in}{1.992781in}}%
\pgfpathlineto{\pgfqpoint{5.334946in}{2.474579in}}%
\pgfpathlineto{\pgfqpoint{5.338743in}{2.254066in}}%
\pgfpathlineto{\pgfqpoint{5.342540in}{2.429319in}}%
\pgfpathlineto{\pgfqpoint{5.346337in}{2.028928in}}%
\pgfpathlineto{\pgfqpoint{5.350134in}{2.086667in}}%
\pgfpathlineto{\pgfqpoint{5.353931in}{2.206643in}}%
\pgfpathlineto{\pgfqpoint{5.357728in}{1.999004in}}%
\pgfpathlineto{\pgfqpoint{5.361524in}{2.218420in}}%
\pgfpathlineto{\pgfqpoint{5.365321in}{1.971358in}}%
\pgfpathlineto{\pgfqpoint{5.369118in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{5.372915in}{2.050250in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.205042in}}%
\pgfpathlineto{\pgfqpoint{5.380509in}{1.864119in}}%
\pgfpathlineto{\pgfqpoint{5.384306in}{1.794910in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.152424in}}%
\pgfpathlineto{\pgfqpoint{5.391900in}{2.095820in}}%
\pgfpathlineto{\pgfqpoint{5.395697in}{2.471974in}}%
\pgfpathlineto{\pgfqpoint{5.399494in}{2.274770in}}%
\pgfpathlineto{\pgfqpoint{5.403291in}{2.938347in}}%
\pgfpathlineto{\pgfqpoint{5.407088in}{1.840652in}}%
\pgfpathlineto{\pgfqpoint{5.410885in}{1.895269in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{1.933174in}}%
\pgfpathlineto{\pgfqpoint{5.418479in}{2.312375in}}%
\pgfpathlineto{\pgfqpoint{5.422276in}{2.279839in}}%
\pgfpathlineto{\pgfqpoint{5.426073in}{2.358926in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{1.877672in}}%
\pgfpathlineto{\pgfqpoint{5.433667in}{2.076401in}}%
\pgfpathlineto{\pgfqpoint{5.437463in}{2.142594in}}%
\pgfpathlineto{\pgfqpoint{5.441260in}{2.236328in}}%
\pgfpathlineto{\pgfqpoint{5.445057in}{1.939737in}}%
\pgfpathlineto{\pgfqpoint{5.448854in}{2.212667in}}%
\pgfpathlineto{\pgfqpoint{5.452651in}{2.304971in}}%
\pgfpathlineto{\pgfqpoint{5.456448in}{2.039243in}}%
\pgfpathlineto{\pgfqpoint{5.460245in}{1.845943in}}%
\pgfpathlineto{\pgfqpoint{5.464042in}{2.190260in}}%
\pgfpathlineto{\pgfqpoint{5.467839in}{2.531050in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{2.096566in}}%
\pgfpathlineto{\pgfqpoint{5.475433in}{2.062903in}}%
\pgfpathlineto{\pgfqpoint{5.479230in}{2.023236in}}%
\pgfpathlineto{\pgfqpoint{5.483027in}{2.153659in}}%
\pgfpathlineto{\pgfqpoint{5.486824in}{2.118894in}}%
\pgfpathlineto{\pgfqpoint{5.490621in}{2.789821in}}%
\pgfpathlineto{\pgfqpoint{5.494418in}{2.002521in}}%
\pgfpathlineto{\pgfqpoint{5.498215in}{1.966715in}}%
\pgfpathlineto{\pgfqpoint{5.502012in}{2.304961in}}%
\pgfpathlineto{\pgfqpoint{5.505809in}{2.112598in}}%
\pgfpathlineto{\pgfqpoint{5.509606in}{2.009644in}}%
\pgfpathlineto{\pgfqpoint{5.513403in}{1.695386in}}%
\pgfpathlineto{\pgfqpoint{5.517199in}{2.021488in}}%
\pgfpathlineto{\pgfqpoint{5.520996in}{2.228378in}}%
\pgfpathlineto{\pgfqpoint{5.524793in}{2.027228in}}%
\pgfpathlineto{\pgfqpoint{5.528590in}{2.293304in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{2.188766in}}%
\pgfpathlineto{\pgfqpoint{5.536184in}{2.217791in}}%
\pgfpathlineto{\pgfqpoint{5.539981in}{2.075207in}}%
\pgfpathlineto{\pgfqpoint{5.543778in}{1.789414in}}%
\pgfpathlineto{\pgfqpoint{5.547575in}{2.895298in}}%
\pgfpathlineto{\pgfqpoint{5.551372in}{2.203913in}}%
\pgfpathlineto{\pgfqpoint{5.555169in}{1.763675in}}%
\pgfpathlineto{\pgfqpoint{5.558966in}{2.083317in}}%
\pgfpathlineto{\pgfqpoint{5.562763in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{5.566560in}{1.681844in}}%
\pgfpathlineto{\pgfqpoint{5.570357in}{2.307484in}}%
\pgfpathlineto{\pgfqpoint{5.574154in}{1.969346in}}%
\pgfpathlineto{\pgfqpoint{5.577951in}{2.385757in}}%
\pgfpathlineto{\pgfqpoint{5.581748in}{2.337630in}}%
\pgfpathlineto{\pgfqpoint{5.585545in}{2.257874in}}%
\pgfpathlineto{\pgfqpoint{5.589342in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{5.593139in}{1.975354in}}%
\pgfpathlineto{\pgfqpoint{5.596935in}{2.093333in}}%
\pgfpathlineto{\pgfqpoint{5.600732in}{2.071723in}}%
\pgfpathlineto{\pgfqpoint{5.604529in}{1.830679in}}%
\pgfpathlineto{\pgfqpoint{5.608326in}{1.848493in}}%
\pgfpathlineto{\pgfqpoint{5.612123in}{1.804046in}}%
\pgfpathlineto{\pgfqpoint{5.615920in}{2.137883in}}%
\pgfpathlineto{\pgfqpoint{5.619717in}{2.240441in}}%
\pgfpathlineto{\pgfqpoint{5.623514in}{2.302640in}}%
\pgfpathlineto{\pgfqpoint{5.627311in}{2.283491in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{1.934897in}}%
\pgfpathlineto{\pgfqpoint{5.634905in}{2.154257in}}%
\pgfpathlineto{\pgfqpoint{5.638702in}{2.234005in}}%
\pgfpathlineto{\pgfqpoint{5.642499in}{1.900045in}}%
\pgfpathlineto{\pgfqpoint{5.646296in}{1.986794in}}%
\pgfpathlineto{\pgfqpoint{5.650093in}{1.936669in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.580894in}}%
\pgfpathlineto{\pgfqpoint{5.657687in}{2.058773in}}%
\pgfpathlineto{\pgfqpoint{5.661484in}{2.150780in}}%
\pgfpathlineto{\pgfqpoint{5.665281in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{5.669078in}{1.816074in}}%
\pgfpathlineto{\pgfqpoint{5.672874in}{1.854024in}}%
\pgfpathlineto{\pgfqpoint{5.676671in}{2.067337in}}%
\pgfpathlineto{\pgfqpoint{5.680468in}{1.826810in}}%
\pgfpathlineto{\pgfqpoint{5.684265in}{1.857780in}}%
\pgfpathlineto{\pgfqpoint{5.688062in}{1.690488in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.827655in}}%
\pgfpathlineto{\pgfqpoint{5.695656in}{2.292367in}}%
\pgfpathlineto{\pgfqpoint{5.699453in}{1.874959in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{2.125130in}}%
\pgfpathlineto{\pgfqpoint{5.707047in}{2.392231in}}%
\pgfpathlineto{\pgfqpoint{5.710844in}{2.138779in}}%
\pgfpathlineto{\pgfqpoint{5.714641in}{1.981996in}}%
\pgfpathlineto{\pgfqpoint{5.718438in}{2.092720in}}%
\pgfpathlineto{\pgfqpoint{5.722235in}{1.953034in}}%
\pgfpathlineto{\pgfqpoint{5.726032in}{1.999022in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{2.133885in}}%
\pgfpathlineto{\pgfqpoint{5.733626in}{1.985225in}}%
\pgfpathlineto{\pgfqpoint{5.737423in}{2.123007in}}%
\pgfpathlineto{\pgfqpoint{5.741220in}{2.083376in}}%
\pgfpathlineto{\pgfqpoint{5.745017in}{2.007149in}}%
\pgfpathlineto{\pgfqpoint{5.748814in}{1.840887in}}%
\pgfpathlineto{\pgfqpoint{5.752610in}{1.705214in}}%
\pgfpathlineto{\pgfqpoint{5.756407in}{1.996998in}}%
\pgfpathlineto{\pgfqpoint{5.760204in}{1.837467in}}%
\pgfpathlineto{\pgfqpoint{5.764001in}{2.045278in}}%
\pgfpathlineto{\pgfqpoint{5.767798in}{2.137163in}}%
\pgfpathlineto{\pgfqpoint{5.771595in}{2.015973in}}%
\pgfpathlineto{\pgfqpoint{5.775392in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{5.779189in}{2.333251in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{1.942690in}}%
\pgfpathlineto{\pgfqpoint{5.786783in}{2.182189in}}%
\pgfpathlineto{\pgfqpoint{5.790580in}{2.171994in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{1.787770in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{2.192706in}}%
\pgfpathlineto{\pgfqpoint{5.801971in}{2.109437in}}%
\pgfpathlineto{\pgfqpoint{5.805768in}{2.038097in}}%
\pgfpathlineto{\pgfqpoint{5.809565in}{1.891408in}}%
\pgfpathlineto{\pgfqpoint{5.813362in}{2.645747in}}%
\pgfpathlineto{\pgfqpoint{5.817159in}{2.295331in}}%
\pgfpathlineto{\pgfqpoint{5.820956in}{2.066858in}}%
\pgfpathlineto{\pgfqpoint{5.824753in}{2.374595in}}%
\pgfpathlineto{\pgfqpoint{5.828550in}{2.254140in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{1.936172in}}%
\pgfpathlineto{\pgfqpoint{5.836143in}{2.252788in}}%
\pgfpathlineto{\pgfqpoint{5.839940in}{2.243074in}}%
\pgfpathlineto{\pgfqpoint{5.843737in}{2.116225in}}%
\pgfpathlineto{\pgfqpoint{5.847534in}{1.795186in}}%
\pgfpathlineto{\pgfqpoint{5.851331in}{2.233670in}}%
\pgfpathlineto{\pgfqpoint{5.855128in}{1.704499in}}%
\pgfpathlineto{\pgfqpoint{5.858925in}{2.247307in}}%
\pgfpathlineto{\pgfqpoint{5.862722in}{1.965501in}}%
\pgfpathlineto{\pgfqpoint{5.866519in}{2.132725in}}%
\pgfpathlineto{\pgfqpoint{5.870316in}{2.482582in}}%
\pgfpathlineto{\pgfqpoint{5.874113in}{1.934657in}}%
\pgfpathlineto{\pgfqpoint{5.877910in}{1.887402in}}%
\pgfpathlineto{\pgfqpoint{5.881707in}{1.649663in}}%
\pgfpathlineto{\pgfqpoint{5.885504in}{2.195297in}}%
\pgfpathlineto{\pgfqpoint{5.889301in}{2.071628in}}%
\pgfpathlineto{\pgfqpoint{5.893098in}{1.804348in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{2.264524in}}%
\pgfpathlineto{\pgfqpoint{5.900692in}{1.698239in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{2.004567in}}%
\pgfpathlineto{\pgfqpoint{5.908285in}{2.042210in}}%
\pgfpathlineto{\pgfqpoint{5.912082in}{2.040227in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{5.919676in}{2.157192in}}%
\pgfpathlineto{\pgfqpoint{5.923473in}{2.532752in}}%
\pgfpathlineto{\pgfqpoint{5.927270in}{2.076710in}}%
\pgfpathlineto{\pgfqpoint{5.931067in}{2.231208in}}%
\pgfpathlineto{\pgfqpoint{5.934864in}{2.200522in}}%
\pgfpathlineto{\pgfqpoint{5.938661in}{2.243785in}}%
\pgfpathlineto{\pgfqpoint{5.942458in}{2.100071in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{1.970336in}}%
\pgfpathlineto{\pgfqpoint{5.950052in}{1.735942in}}%
\pgfpathlineto{\pgfqpoint{5.953849in}{1.860364in}}%
\pgfpathlineto{\pgfqpoint{5.957646in}{2.110845in}}%
\pgfpathlineto{\pgfqpoint{5.961443in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{1.941252in}}%
\pgfpathlineto{\pgfqpoint{5.969037in}{2.309135in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{1.843640in}}%
\pgfpathlineto{\pgfqpoint{5.976631in}{2.162412in}}%
\pgfpathlineto{\pgfqpoint{5.980428in}{2.071414in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{2.104008in}}%
\pgfpathlineto{\pgfqpoint{5.988021in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{5.991818in}{1.524849in}}%
\pgfpathlineto{\pgfqpoint{5.995615in}{2.013324in}}%
\pgfpathlineto{\pgfqpoint{5.999412in}{1.703716in}}%
\pgfpathlineto{\pgfqpoint{6.003209in}{1.913620in}}%
\pgfpathlineto{\pgfqpoint{6.007006in}{1.668050in}}%
\pgfpathlineto{\pgfqpoint{6.010803in}{2.334010in}}%
\pgfpathlineto{\pgfqpoint{6.014600in}{2.279911in}}%
\pgfpathlineto{\pgfqpoint{6.018397in}{2.240933in}}%
\pgfpathlineto{\pgfqpoint{6.022194in}{2.105425in}}%
\pgfpathlineto{\pgfqpoint{6.025991in}{2.052459in}}%
\pgfpathlineto{\pgfqpoint{6.029788in}{2.289566in}}%
\pgfpathlineto{\pgfqpoint{6.033585in}{1.844922in}}%
\pgfpathlineto{\pgfqpoint{6.037382in}{2.005404in}}%
\pgfpathlineto{\pgfqpoint{6.041179in}{2.389899in}}%
\pgfpathlineto{\pgfqpoint{6.044976in}{2.352237in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{2.199901in}}%
\pgfpathlineto{\pgfqpoint{6.052570in}{1.982805in}}%
\pgfpathlineto{\pgfqpoint{6.056367in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{6.060164in}{1.964859in}}%
\pgfpathlineto{\pgfqpoint{6.063960in}{2.281804in}}%
\pgfpathlineto{\pgfqpoint{6.067757in}{2.192324in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{2.171695in}}%
\pgfpathlineto{\pgfqpoint{6.075351in}{1.896802in}}%
\pgfpathlineto{\pgfqpoint{6.079148in}{2.054576in}}%
\pgfpathlineto{\pgfqpoint{6.082945in}{2.009086in}}%
\pgfpathlineto{\pgfqpoint{6.086742in}{2.143654in}}%
\pgfpathlineto{\pgfqpoint{6.090539in}{1.941224in}}%
\pgfpathlineto{\pgfqpoint{6.094336in}{1.977593in}}%
\pgfpathlineto{\pgfqpoint{6.098133in}{1.855254in}}%
\pgfpathlineto{\pgfqpoint{6.101930in}{2.155453in}}%
\pgfpathlineto{\pgfqpoint{6.105727in}{2.003553in}}%
\pgfpathlineto{\pgfqpoint{6.109524in}{2.017878in}}%
\pgfpathlineto{\pgfqpoint{6.113321in}{1.868344in}}%
\pgfpathlineto{\pgfqpoint{6.117118in}{2.313180in}}%
\pgfpathlineto{\pgfqpoint{6.120915in}{2.355177in}}%
\pgfpathlineto{\pgfqpoint{6.124712in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{6.128509in}{2.310842in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{1.893027in}}%
\pgfpathlineto{\pgfqpoint{6.136103in}{2.243584in}}%
\pgfpathlineto{\pgfqpoint{6.139900in}{2.415027in}}%
\pgfpathlineto{\pgfqpoint{6.143696in}{2.256539in}}%
\pgfpathlineto{\pgfqpoint{6.147493in}{1.779580in}}%
\pgfpathlineto{\pgfqpoint{6.151290in}{2.284625in}}%
\pgfpathlineto{\pgfqpoint{6.155087in}{2.486422in}}%
\pgfpathlineto{\pgfqpoint{6.158884in}{2.150840in}}%
\pgfpathlineto{\pgfqpoint{6.162681in}{1.996961in}}%
\pgfpathlineto{\pgfqpoint{6.166478in}{2.773149in}}%
\pgfpathlineto{\pgfqpoint{6.170275in}{2.321696in}}%
\pgfpathlineto{\pgfqpoint{6.174072in}{2.461037in}}%
\pgfpathlineto{\pgfqpoint{6.177869in}{2.006222in}}%
\pgfpathlineto{\pgfqpoint{6.181666in}{2.293679in}}%
\pgfpathlineto{\pgfqpoint{6.185463in}{2.442700in}}%
\pgfpathlineto{\pgfqpoint{6.189260in}{1.972171in}}%
\pgfpathlineto{\pgfqpoint{6.193057in}{2.023460in}}%
\pgfpathlineto{\pgfqpoint{6.196854in}{1.770686in}}%
\pgfpathlineto{\pgfqpoint{6.200651in}{1.921072in}}%
\pgfpathlineto{\pgfqpoint{6.204448in}{2.051387in}}%
\pgfpathlineto{\pgfqpoint{6.208245in}{2.215744in}}%
\pgfpathlineto{\pgfqpoint{6.212042in}{1.977280in}}%
\pgfpathlineto{\pgfqpoint{6.215839in}{1.863446in}}%
\pgfpathlineto{\pgfqpoint{6.219636in}{2.503175in}}%
\pgfpathlineto{\pgfqpoint{6.223432in}{1.973645in}}%
\pgfpathlineto{\pgfqpoint{6.227229in}{2.053407in}}%
\pgfpathlineto{\pgfqpoint{6.231026in}{2.104437in}}%
\pgfpathlineto{\pgfqpoint{6.234823in}{2.004623in}}%
\pgfpathlineto{\pgfqpoint{6.238620in}{2.290674in}}%
\pgfpathlineto{\pgfqpoint{6.242417in}{1.904332in}}%
\pgfpathlineto{\pgfqpoint{6.246214in}{1.893344in}}%
\pgfpathlineto{\pgfqpoint{6.250011in}{1.868733in}}%
\pgfpathlineto{\pgfqpoint{6.253808in}{2.293131in}}%
\pgfpathlineto{\pgfqpoint{6.257605in}{2.099309in}}%
\pgfpathlineto{\pgfqpoint{6.261402in}{1.826413in}}%
\pgfpathlineto{\pgfqpoint{6.265199in}{2.014592in}}%
\pgfpathlineto{\pgfqpoint{6.268996in}{2.123540in}}%
\pgfpathlineto{\pgfqpoint{6.272793in}{2.037142in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{1.770143in}}%
\pgfpathlineto{\pgfqpoint{6.280387in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{6.284184in}{2.202899in}}%
\pgfpathlineto{\pgfqpoint{6.287981in}{1.835446in}}%
\pgfpathlineto{\pgfqpoint{6.291778in}{2.339924in}}%
\pgfpathlineto{\pgfqpoint{6.295575in}{2.196832in}}%
\pgfpathlineto{\pgfqpoint{6.299371in}{2.187732in}}%
\pgfpathlineto{\pgfqpoint{6.303168in}{2.120361in}}%
\pgfpathlineto{\pgfqpoint{6.306965in}{2.056007in}}%
\pgfpathlineto{\pgfqpoint{6.310762in}{2.089201in}}%
\pgfpathlineto{\pgfqpoint{6.314559in}{2.009805in}}%
\pgfpathlineto{\pgfqpoint{6.318356in}{2.052151in}}%
\pgfpathlineto{\pgfqpoint{6.322153in}{1.861085in}}%
\pgfpathlineto{\pgfqpoint{6.325950in}{2.013786in}}%
\pgfpathlineto{\pgfqpoint{6.329747in}{1.822557in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{6.337341in}{2.224046in}}%
\pgfpathlineto{\pgfqpoint{6.341138in}{1.907805in}}%
\pgfpathlineto{\pgfqpoint{6.344935in}{1.949120in}}%
\pgfpathlineto{\pgfqpoint{6.348732in}{2.167900in}}%
\pgfpathlineto{\pgfqpoint{6.352529in}{2.383801in}}%
\pgfpathlineto{\pgfqpoint{6.356326in}{2.063473in}}%
\pgfpathlineto{\pgfqpoint{6.360123in}{2.173101in}}%
\pgfpathlineto{\pgfqpoint{6.363920in}{1.744677in}}%
\pgfpathlineto{\pgfqpoint{6.367717in}{1.963741in}}%
\pgfpathlineto{\pgfqpoint{6.371514in}{2.135307in}}%
\pgfpathlineto{\pgfqpoint{6.375311in}{2.114678in}}%
\pgfpathlineto{\pgfqpoint{6.379107in}{2.299618in}}%
\pgfpathlineto{\pgfqpoint{6.382904in}{2.144462in}}%
\pgfpathlineto{\pgfqpoint{6.386701in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{6.390498in}{2.117190in}}%
\pgfpathlineto{\pgfqpoint{6.394295in}{2.045723in}}%
\pgfpathlineto{\pgfqpoint{6.398092in}{2.393866in}}%
\pgfpathlineto{\pgfqpoint{6.401889in}{2.165260in}}%
\pgfpathlineto{\pgfqpoint{6.405686in}{1.832054in}}%
\pgfpathlineto{\pgfqpoint{6.409483in}{1.781532in}}%
\pgfpathlineto{\pgfqpoint{6.413280in}{1.832973in}}%
\pgfpathlineto{\pgfqpoint{6.417077in}{1.845044in}}%
\pgfpathlineto{\pgfqpoint{6.420874in}{1.803075in}}%
\pgfpathlineto{\pgfqpoint{6.424671in}{1.704916in}}%
\pgfpathlineto{\pgfqpoint{6.428468in}{2.109246in}}%
\pgfpathlineto{\pgfqpoint{6.432265in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{6.436062in}{1.775541in}}%
\pgfpathlineto{\pgfqpoint{6.439859in}{1.925998in}}%
\pgfpathlineto{\pgfqpoint{6.443656in}{2.206307in}}%
\pgfpathlineto{\pgfqpoint{6.447453in}{2.154250in}}%
\pgfpathlineto{\pgfqpoint{6.451250in}{2.146304in}}%
\pgfpathlineto{\pgfqpoint{6.455047in}{2.041411in}}%
\pgfpathlineto{\pgfqpoint{6.458843in}{2.563730in}}%
\pgfpathlineto{\pgfqpoint{6.462640in}{1.837135in}}%
\pgfpathlineto{\pgfqpoint{6.466437in}{2.100916in}}%
\pgfpathlineto{\pgfqpoint{6.470234in}{2.182565in}}%
\pgfpathlineto{\pgfqpoint{6.474031in}{2.217759in}}%
\pgfpathlineto{\pgfqpoint{6.477828in}{2.107943in}}%
\pgfpathlineto{\pgfqpoint{6.481625in}{2.117234in}}%
\pgfpathlineto{\pgfqpoint{6.485422in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{6.489219in}{1.999012in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{2.375867in}}%
\pgfpathlineto{\pgfqpoint{6.496813in}{2.214211in}}%
\pgfpathlineto{\pgfqpoint{6.500610in}{2.332265in}}%
\pgfpathlineto{\pgfqpoint{6.504407in}{2.328977in}}%
\pgfpathlineto{\pgfqpoint{6.508204in}{2.004353in}}%
\pgfpathlineto{\pgfqpoint{6.512001in}{2.045605in}}%
\pgfpathlineto{\pgfqpoint{6.515798in}{1.996970in}}%
\pgfpathlineto{\pgfqpoint{6.519595in}{2.471686in}}%
\pgfpathlineto{\pgfqpoint{6.523392in}{2.009993in}}%
\pgfpathlineto{\pgfqpoint{6.527189in}{2.274542in}}%
\pgfpathlineto{\pgfqpoint{6.530986in}{2.361968in}}%
\pgfpathlineto{\pgfqpoint{6.534782in}{2.047976in}}%
\pgfpathlineto{\pgfqpoint{6.538579in}{2.215067in}}%
\pgfpathlineto{\pgfqpoint{6.542376in}{1.875595in}}%
\pgfpathlineto{\pgfqpoint{6.546173in}{1.903421in}}%
\pgfpathlineto{\pgfqpoint{6.549970in}{1.853641in}}%
\pgfpathlineto{\pgfqpoint{6.553767in}{1.853254in}}%
\pgfpathlineto{\pgfqpoint{6.557564in}{2.354236in}}%
\pgfpathlineto{\pgfqpoint{6.561361in}{2.201482in}}%
\pgfpathlineto{\pgfqpoint{6.565158in}{2.121506in}}%
\pgfpathlineto{\pgfqpoint{6.568955in}{2.334637in}}%
\pgfpathlineto{\pgfqpoint{6.572752in}{2.199032in}}%
\pgfpathlineto{\pgfqpoint{6.576549in}{1.835213in}}%
\pgfpathlineto{\pgfqpoint{6.580346in}{1.923258in}}%
\pgfpathlineto{\pgfqpoint{6.584143in}{2.076498in}}%
\pgfpathlineto{\pgfqpoint{6.587940in}{2.236570in}}%
\pgfpathlineto{\pgfqpoint{6.591737in}{2.451995in}}%
\pgfpathlineto{\pgfqpoint{6.595534in}{2.053400in}}%
\pgfpathlineto{\pgfqpoint{6.599331in}{2.265702in}}%
\pgfpathlineto{\pgfqpoint{6.603128in}{1.851772in}}%
\pgfpathlineto{\pgfqpoint{6.606925in}{2.074020in}}%
\pgfpathlineto{\pgfqpoint{6.610722in}{2.127463in}}%
\pgfpathlineto{\pgfqpoint{6.614518in}{2.354726in}}%
\pgfpathlineto{\pgfqpoint{6.618315in}{2.095418in}}%
\pgfpathlineto{\pgfqpoint{6.622112in}{1.998502in}}%
\pgfpathlineto{\pgfqpoint{6.625909in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{6.629706in}{1.730755in}}%
\pgfpathlineto{\pgfqpoint{6.633503in}{2.034442in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{2.151307in}}%
\pgfpathlineto{\pgfqpoint{6.641097in}{1.728464in}}%
\pgfpathlineto{\pgfqpoint{6.644894in}{2.372647in}}%
\pgfpathlineto{\pgfqpoint{6.648691in}{1.975133in}}%
\pgfpathlineto{\pgfqpoint{6.652488in}{2.120377in}}%
\pgfpathlineto{\pgfqpoint{6.656285in}{1.810126in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{2.115486in}}%
\pgfpathlineto{\pgfqpoint{6.663879in}{2.162478in}}%
\pgfpathlineto{\pgfqpoint{6.667676in}{1.785902in}}%
\pgfpathlineto{\pgfqpoint{6.671473in}{2.054663in}}%
\pgfpathlineto{\pgfqpoint{6.675270in}{2.504682in}}%
\pgfpathlineto{\pgfqpoint{6.679067in}{2.128049in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{1.967244in}}%
\pgfpathlineto{\pgfqpoint{6.686661in}{2.262337in}}%
\pgfpathlineto{\pgfqpoint{6.690458in}{2.227255in}}%
\pgfpathlineto{\pgfqpoint{6.694254in}{2.167420in}}%
\pgfpathlineto{\pgfqpoint{6.698051in}{2.286589in}}%
\pgfpathlineto{\pgfqpoint{6.701848in}{2.413279in}}%
\pgfpathlineto{\pgfqpoint{6.705645in}{2.481389in}}%
\pgfpathlineto{\pgfqpoint{6.709442in}{2.017790in}}%
\pgfpathlineto{\pgfqpoint{6.713239in}{1.778739in}}%
\pgfpathlineto{\pgfqpoint{6.717036in}{2.212079in}}%
\pgfpathlineto{\pgfqpoint{6.720833in}{2.232332in}}%
\pgfpathlineto{\pgfqpoint{6.724630in}{1.992270in}}%
\pgfpathlineto{\pgfqpoint{6.728427in}{2.255902in}}%
\pgfpathlineto{\pgfqpoint{6.732224in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{6.736021in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{6.739818in}{2.420800in}}%
\pgfpathlineto{\pgfqpoint{6.743615in}{1.987359in}}%
\pgfpathlineto{\pgfqpoint{6.747412in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{6.751209in}{2.388664in}}%
\pgfpathlineto{\pgfqpoint{6.755006in}{2.033760in}}%
\pgfpathlineto{\pgfqpoint{6.758803in}{2.194931in}}%
\pgfpathlineto{\pgfqpoint{6.762600in}{2.285907in}}%
\pgfpathlineto{\pgfqpoint{6.766397in}{2.128470in}}%
\pgfpathlineto{\pgfqpoint{6.770193in}{2.150755in}}%
\pgfpathlineto{\pgfqpoint{6.773990in}{2.309604in}}%
\pgfpathlineto{\pgfqpoint{6.777787in}{2.113436in}}%
\pgfpathlineto{\pgfqpoint{6.781584in}{2.310750in}}%
\pgfpathlineto{\pgfqpoint{6.785381in}{2.654351in}}%
\pgfpathlineto{\pgfqpoint{6.789178in}{1.820578in}}%
\pgfpathlineto{\pgfqpoint{6.792975in}{3.036404in}}%
\pgfpathlineto{\pgfqpoint{6.796772in}{2.116196in}}%
\pgfpathlineto{\pgfqpoint{6.800569in}{1.969615in}}%
\pgfpathlineto{\pgfqpoint{6.804366in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{6.808163in}{2.242168in}}%
\pgfpathlineto{\pgfqpoint{6.811960in}{2.422409in}}%
\pgfpathlineto{\pgfqpoint{6.815757in}{2.172946in}}%
\pgfpathlineto{\pgfqpoint{6.819554in}{1.886873in}}%
\pgfpathlineto{\pgfqpoint{6.823351in}{2.077632in}}%
\pgfpathlineto{\pgfqpoint{6.827148in}{2.356319in}}%
\pgfpathlineto{\pgfqpoint{6.830945in}{2.128180in}}%
\pgfpathlineto{\pgfqpoint{6.834742in}{1.985103in}}%
\pgfpathlineto{\pgfqpoint{6.838539in}{1.852173in}}%
\pgfpathlineto{\pgfqpoint{6.842336in}{2.191314in}}%
\pgfpathlineto{\pgfqpoint{6.846133in}{3.093128in}}%
\pgfpathlineto{\pgfqpoint{6.849929in}{2.027360in}}%
\pgfpathlineto{\pgfqpoint{6.853726in}{2.194840in}}%
\pgfpathlineto{\pgfqpoint{6.857523in}{1.969399in}}%
\pgfpathlineto{\pgfqpoint{6.861320in}{2.129816in}}%
\pgfpathlineto{\pgfqpoint{6.865117in}{2.196702in}}%
\pgfpathlineto{\pgfqpoint{6.868914in}{2.072447in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{1.837584in}}%
\pgfpathlineto{\pgfqpoint{6.876508in}{2.017910in}}%
\pgfpathlineto{\pgfqpoint{6.880305in}{2.167524in}}%
\pgfpathlineto{\pgfqpoint{6.884102in}{2.125568in}}%
\pgfpathlineto{\pgfqpoint{6.887899in}{1.985799in}}%
\pgfpathlineto{\pgfqpoint{6.891696in}{2.144618in}}%
\pgfpathlineto{\pgfqpoint{6.895493in}{2.402545in}}%
\pgfpathlineto{\pgfqpoint{6.899290in}{2.015827in}}%
\pgfpathlineto{\pgfqpoint{6.903087in}{2.074919in}}%
\pgfpathlineto{\pgfqpoint{6.906884in}{1.871304in}}%
\pgfpathlineto{\pgfqpoint{6.910681in}{2.490206in}}%
\pgfpathlineto{\pgfqpoint{6.914478in}{1.871217in}}%
\pgfpathlineto{\pgfqpoint{6.918275in}{2.230635in}}%
\pgfpathlineto{\pgfqpoint{6.922072in}{2.184592in}}%
\pgfpathlineto{\pgfqpoint{6.925869in}{2.449736in}}%
\pgfpathlineto{\pgfqpoint{6.929665in}{2.245993in}}%
\pgfpathlineto{\pgfqpoint{6.933462in}{2.265937in}}%
\pgfpathlineto{\pgfqpoint{6.937259in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{6.941056in}{2.187438in}}%
\pgfpathlineto{\pgfqpoint{6.944853in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{6.948650in}{1.737143in}}%
\pgfpathlineto{\pgfqpoint{6.952447in}{2.185125in}}%
\pgfpathlineto{\pgfqpoint{6.956244in}{2.109714in}}%
\pgfpathlineto{\pgfqpoint{6.960041in}{1.930901in}}%
\pgfpathlineto{\pgfqpoint{6.963838in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{6.967635in}{2.141962in}}%
\pgfpathlineto{\pgfqpoint{6.971432in}{2.030402in}}%
\pgfpathlineto{\pgfqpoint{6.975229in}{2.229569in}}%
\pgfpathlineto{\pgfqpoint{6.979026in}{2.260626in}}%
\pgfpathlineto{\pgfqpoint{6.982823in}{2.154495in}}%
\pgfpathlineto{\pgfqpoint{6.986620in}{2.013101in}}%
\pgfpathlineto{\pgfqpoint{6.990417in}{2.397446in}}%
\pgfpathlineto{\pgfqpoint{6.994214in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{6.998011in}{2.065279in}}%
\pgfpathlineto{\pgfqpoint{7.001808in}{2.237643in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{1.986843in}}%
\pgfpathlineto{\pgfqpoint{7.009401in}{1.935126in}}%
\pgfpathlineto{\pgfqpoint{7.013198in}{2.204966in}}%
\pgfpathlineto{\pgfqpoint{7.016995in}{1.902539in}}%
\pgfpathlineto{\pgfqpoint{7.020792in}{1.844618in}}%
\pgfpathlineto{\pgfqpoint{7.024589in}{2.053041in}}%
\pgfpathlineto{\pgfqpoint{7.028386in}{1.836189in}}%
\pgfpathlineto{\pgfqpoint{7.032183in}{2.179142in}}%
\pgfpathlineto{\pgfqpoint{7.035980in}{2.104977in}}%
\pgfpathlineto{\pgfqpoint{7.039777in}{1.835950in}}%
\pgfpathlineto{\pgfqpoint{7.043574in}{1.987525in}}%
\pgfpathlineto{\pgfqpoint{7.047371in}{2.015222in}}%
\pgfpathlineto{\pgfqpoint{7.051168in}{2.402603in}}%
\pgfpathlineto{\pgfqpoint{7.054965in}{1.932512in}}%
\pgfpathlineto{\pgfqpoint{7.058762in}{1.826704in}}%
\pgfpathlineto{\pgfqpoint{7.062559in}{1.917380in}}%
\pgfpathlineto{\pgfqpoint{7.066356in}{2.195523in}}%
\pgfpathlineto{\pgfqpoint{7.070153in}{2.343492in}}%
\pgfpathlineto{\pgfqpoint{7.073950in}{2.078838in}}%
\pgfpathlineto{\pgfqpoint{7.077747in}{3.072357in}}%
\pgfpathlineto{\pgfqpoint{7.081544in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{7.085340in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{7.089137in}{2.086540in}}%
\pgfpathlineto{\pgfqpoint{7.092934in}{2.036471in}}%
\pgfpathlineto{\pgfqpoint{7.096731in}{2.110510in}}%
\pgfpathlineto{\pgfqpoint{7.100528in}{2.433907in}}%
\pgfpathlineto{\pgfqpoint{7.104325in}{1.911278in}}%
\pgfpathlineto{\pgfqpoint{7.108122in}{2.281179in}}%
\pgfpathlineto{\pgfqpoint{7.111919in}{1.864105in}}%
\pgfpathlineto{\pgfqpoint{7.115716in}{1.956215in}}%
\pgfpathlineto{\pgfqpoint{7.119513in}{2.335048in}}%
\pgfpathlineto{\pgfqpoint{7.123310in}{2.046878in}}%
\pgfpathlineto{\pgfqpoint{7.127107in}{2.039753in}}%
\pgfpathlineto{\pgfqpoint{7.130904in}{1.774571in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.208289in}}%
\pgfpathlineto{\pgfqpoint{7.138498in}{1.863974in}}%
\pgfpathlineto{\pgfqpoint{7.142295in}{2.333619in}}%
\pgfpathlineto{\pgfqpoint{7.146092in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{7.149889in}{2.369131in}}%
\pgfpathlineto{\pgfqpoint{7.153686in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{7.157483in}{2.215545in}}%
\pgfpathlineto{\pgfqpoint{7.161279in}{2.239896in}}%
\pgfpathlineto{\pgfqpoint{7.165076in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{7.168873in}{1.930119in}}%
\pgfpathlineto{\pgfqpoint{7.172670in}{2.079394in}}%
\pgfpathlineto{\pgfqpoint{7.176467in}{1.962367in}}%
\pgfpathlineto{\pgfqpoint{7.180264in}{2.085053in}}%
\pgfpathlineto{\pgfqpoint{7.184061in}{1.872207in}}%
\pgfpathlineto{\pgfqpoint{7.187858in}{1.752365in}}%
\pgfpathlineto{\pgfqpoint{7.191655in}{2.200257in}}%
\pgfpathlineto{\pgfqpoint{7.195452in}{2.122913in}}%
\pgfpathlineto{\pgfqpoint{7.199249in}{2.115873in}}%
\pgfpathlineto{\pgfqpoint{7.203046in}{2.423094in}}%
\pgfpathlineto{\pgfqpoint{7.206843in}{1.749367in}}%
\pgfpathlineto{\pgfqpoint{7.210640in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{7.214437in}{2.097476in}}%
\pgfpathlineto{\pgfqpoint{7.218234in}{1.943382in}}%
\pgfpathlineto{\pgfqpoint{7.222031in}{1.763223in}}%
\pgfpathlineto{\pgfqpoint{7.225828in}{2.172578in}}%
\pgfpathlineto{\pgfqpoint{7.229625in}{2.291267in}}%
\pgfpathlineto{\pgfqpoint{7.233422in}{1.748527in}}%
\pgfpathlineto{\pgfqpoint{7.237219in}{2.406134in}}%
\pgfpathlineto{\pgfqpoint{7.241015in}{2.144452in}}%
\pgfpathlineto{\pgfqpoint{7.244812in}{2.212744in}}%
\pgfpathlineto{\pgfqpoint{7.248609in}{1.850980in}}%
\pgfpathlineto{\pgfqpoint{7.252406in}{2.180896in}}%
\pgfpathlineto{\pgfqpoint{7.256203in}{2.122676in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{2.153609in}}%
\pgfpathlineto{\pgfqpoint{7.263797in}{1.982220in}}%
\pgfpathlineto{\pgfqpoint{7.267594in}{2.528394in}}%
\pgfpathlineto{\pgfqpoint{7.271391in}{2.476837in}}%
\pgfpathlineto{\pgfqpoint{7.275188in}{2.184935in}}%
\pgfpathlineto{\pgfqpoint{7.278985in}{1.868259in}}%
\pgfpathlineto{\pgfqpoint{7.282782in}{1.783439in}}%
\pgfpathlineto{\pgfqpoint{7.286579in}{2.247163in}}%
\pgfpathlineto{\pgfqpoint{7.290376in}{2.133728in}}%
\pgfpathlineto{\pgfqpoint{7.294173in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{7.297970in}{2.003099in}}%
\pgfpathlineto{\pgfqpoint{7.301767in}{2.275115in}}%
\pgfpathlineto{\pgfqpoint{7.305564in}{2.159375in}}%
\pgfpathlineto{\pgfqpoint{7.309361in}{2.522478in}}%
\pgfpathlineto{\pgfqpoint{7.313158in}{2.193012in}}%
\pgfpathlineto{\pgfqpoint{7.316955in}{2.227215in}}%
\pgfpathlineto{\pgfqpoint{7.320751in}{2.129284in}}%
\pgfpathlineto{\pgfqpoint{7.324548in}{2.346227in}}%
\pgfpathlineto{\pgfqpoint{7.328345in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.332142in}{1.835551in}}%
\pgfpathlineto{\pgfqpoint{7.335939in}{2.272739in}}%
\pgfpathlineto{\pgfqpoint{7.339736in}{2.082376in}}%
\pgfpathlineto{\pgfqpoint{7.343533in}{2.022856in}}%
\pgfpathlineto{\pgfqpoint{7.347330in}{2.059103in}}%
\pgfpathlineto{\pgfqpoint{7.351127in}{2.185499in}}%
\pgfpathlineto{\pgfqpoint{7.354924in}{2.293263in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.570071in}}%
\pgfpathlineto{\pgfqpoint{7.362518in}{2.002778in}}%
\pgfpathlineto{\pgfqpoint{7.366315in}{2.201555in}}%
\pgfpathlineto{\pgfqpoint{7.370112in}{1.884324in}}%
\pgfpathlineto{\pgfqpoint{7.373909in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{7.377706in}{2.040386in}}%
\pgfpathlineto{\pgfqpoint{7.381503in}{2.296706in}}%
\pgfpathlineto{\pgfqpoint{7.385300in}{2.227604in}}%
\pgfpathlineto{\pgfqpoint{7.389097in}{1.686103in}}%
\pgfpathlineto{\pgfqpoint{7.392894in}{2.243473in}}%
\pgfpathlineto{\pgfqpoint{7.396690in}{2.049244in}}%
\pgfpathlineto{\pgfqpoint{7.400487in}{2.157067in}}%
\pgfpathlineto{\pgfqpoint{7.404284in}{1.775317in}}%
\pgfpathlineto{\pgfqpoint{7.408081in}{2.537082in}}%
\pgfpathlineto{\pgfqpoint{7.411878in}{2.239958in}}%
\pgfpathlineto{\pgfqpoint{7.415675in}{2.199921in}}%
\pgfpathlineto{\pgfqpoint{7.419472in}{1.924618in}}%
\pgfpathlineto{\pgfqpoint{7.423269in}{2.232289in}}%
\pgfpathlineto{\pgfqpoint{7.427066in}{2.075620in}}%
\pgfpathlineto{\pgfqpoint{7.430863in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{7.434660in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{7.438457in}{1.998456in}}%
\pgfpathlineto{\pgfqpoint{7.442254in}{2.178840in}}%
\pgfpathlineto{\pgfqpoint{7.446051in}{2.084756in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{1.861426in}}%
\pgfpathlineto{\pgfqpoint{7.453645in}{2.244889in}}%
\pgfpathlineto{\pgfqpoint{7.457442in}{1.864481in}}%
\pgfpathlineto{\pgfqpoint{7.461239in}{2.081581in}}%
\pgfpathlineto{\pgfqpoint{7.465036in}{2.098168in}}%
\pgfpathlineto{\pgfqpoint{7.468833in}{2.269584in}}%
\pgfpathlineto{\pgfqpoint{7.472630in}{1.566164in}}%
\pgfpathlineto{\pgfqpoint{7.476426in}{1.962912in}}%
\pgfpathlineto{\pgfqpoint{7.480223in}{1.854727in}}%
\pgfpathlineto{\pgfqpoint{7.484020in}{1.848026in}}%
\pgfpathlineto{\pgfqpoint{7.487817in}{2.184546in}}%
\pgfpathlineto{\pgfqpoint{7.491614in}{1.941228in}}%
\pgfpathlineto{\pgfqpoint{7.495411in}{2.192231in}}%
\pgfpathlineto{\pgfqpoint{7.499208in}{2.031025in}}%
\pgfpathlineto{\pgfqpoint{7.503005in}{2.329492in}}%
\pgfpathlineto{\pgfqpoint{7.506802in}{2.109784in}}%
\pgfpathlineto{\pgfqpoint{7.510599in}{2.420177in}}%
\pgfpathlineto{\pgfqpoint{7.514396in}{2.065709in}}%
\pgfpathlineto{\pgfqpoint{7.518193in}{2.067504in}}%
\pgfpathlineto{\pgfqpoint{7.521990in}{2.416866in}}%
\pgfpathlineto{\pgfqpoint{7.525787in}{1.778438in}}%
\pgfpathlineto{\pgfqpoint{7.529584in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{7.533381in}{2.298148in}}%
\pgfpathlineto{\pgfqpoint{7.537178in}{1.828576in}}%
\pgfpathlineto{\pgfqpoint{7.540975in}{2.252225in}}%
\pgfpathlineto{\pgfqpoint{7.544772in}{2.200086in}}%
\pgfpathlineto{\pgfqpoint{7.548569in}{1.784677in}}%
\pgfpathlineto{\pgfqpoint{7.552366in}{1.715989in}}%
\pgfpathlineto{\pgfqpoint{7.556162in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{7.559959in}{2.225274in}}%
\pgfpathlineto{\pgfqpoint{7.563756in}{2.139784in}}%
\pgfpathlineto{\pgfqpoint{7.567553in}{2.487286in}}%
\pgfpathlineto{\pgfqpoint{7.571350in}{2.107934in}}%
\pgfpathlineto{\pgfqpoint{7.575147in}{2.670244in}}%
\pgfpathlineto{\pgfqpoint{7.578944in}{2.145391in}}%
\pgfpathlineto{\pgfqpoint{7.582741in}{2.110329in}}%
\pgfpathlineto{\pgfqpoint{7.586538in}{2.297202in}}%
\pgfpathlineto{\pgfqpoint{7.590335in}{2.048249in}}%
\pgfpathlineto{\pgfqpoint{7.594132in}{1.864967in}}%
\pgfpathlineto{\pgfqpoint{7.597929in}{2.052032in}}%
\pgfpathlineto{\pgfqpoint{7.601726in}{2.292868in}}%
\pgfpathlineto{\pgfqpoint{7.605523in}{1.951325in}}%
\pgfpathlineto{\pgfqpoint{7.609320in}{2.335756in}}%
\pgfpathlineto{\pgfqpoint{7.613117in}{2.211737in}}%
\pgfpathlineto{\pgfqpoint{7.616914in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{7.620711in}{2.295481in}}%
\pgfpathlineto{\pgfqpoint{7.624508in}{1.974063in}}%
\pgfpathlineto{\pgfqpoint{7.628305in}{2.140165in}}%
\pgfpathlineto{\pgfqpoint{7.632101in}{1.699058in}}%
\pgfpathlineto{\pgfqpoint{7.635898in}{2.945880in}}%
\pgfpathlineto{\pgfqpoint{7.639695in}{1.918374in}}%
\pgfpathlineto{\pgfqpoint{7.643492in}{1.939719in}}%
\pgfpathlineto{\pgfqpoint{7.647289in}{2.344724in}}%
\pgfpathlineto{\pgfqpoint{7.651086in}{2.131857in}}%
\pgfpathlineto{\pgfqpoint{7.654883in}{2.245170in}}%
\pgfpathlineto{\pgfqpoint{7.658680in}{1.846749in}}%
\pgfpathlineto{\pgfqpoint{7.662477in}{1.930839in}}%
\pgfpathlineto{\pgfqpoint{7.666274in}{2.320766in}}%
\pgfpathlineto{\pgfqpoint{7.670071in}{1.952140in}}%
\pgfpathlineto{\pgfqpoint{7.673868in}{2.011175in}}%
\pgfpathlineto{\pgfqpoint{7.677665in}{2.288646in}}%
\pgfpathlineto{\pgfqpoint{7.681462in}{1.778998in}}%
\pgfpathlineto{\pgfqpoint{7.685259in}{1.817921in}}%
\pgfpathlineto{\pgfqpoint{7.689056in}{2.201773in}}%
\pgfpathlineto{\pgfqpoint{7.692853in}{2.017988in}}%
\pgfpathlineto{\pgfqpoint{7.696650in}{2.143860in}}%
\pgfpathlineto{\pgfqpoint{7.700447in}{1.753839in}}%
\pgfpathlineto{\pgfqpoint{7.704244in}{2.012043in}}%
\pgfpathlineto{\pgfqpoint{7.708041in}{2.056933in}}%
\pgfpathlineto{\pgfqpoint{7.711837in}{2.471713in}}%
\pgfpathlineto{\pgfqpoint{7.715634in}{2.206328in}}%
\pgfpathlineto{\pgfqpoint{7.719431in}{1.979409in}}%
\pgfpathlineto{\pgfqpoint{7.723228in}{2.115581in}}%
\pgfpathlineto{\pgfqpoint{7.727025in}{2.330888in}}%
\pgfpathlineto{\pgfqpoint{7.730822in}{1.945540in}}%
\pgfpathlineto{\pgfqpoint{7.734619in}{2.186512in}}%
\pgfpathlineto{\pgfqpoint{7.738416in}{2.091735in}}%
\pgfpathlineto{\pgfqpoint{7.742213in}{2.460915in}}%
\pgfpathlineto{\pgfqpoint{7.746010in}{2.094241in}}%
\pgfpathlineto{\pgfqpoint{7.749807in}{2.236705in}}%
\pgfpathlineto{\pgfqpoint{7.753604in}{2.295277in}}%
\pgfpathlineto{\pgfqpoint{7.757401in}{2.299665in}}%
\pgfpathlineto{\pgfqpoint{7.761198in}{2.186622in}}%
\pgfpathlineto{\pgfqpoint{7.764995in}{2.158685in}}%
\pgfpathlineto{\pgfqpoint{7.768792in}{1.963043in}}%
\pgfpathlineto{\pgfqpoint{7.772589in}{1.706459in}}%
\pgfpathlineto{\pgfqpoint{7.776386in}{2.306265in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{3.277552in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.776386in}{2.639118in}}%
\pgfpathlineto{\pgfqpoint{7.772589in}{2.038767in}}%
\pgfpathlineto{\pgfqpoint{7.768792in}{2.243637in}}%
\pgfpathlineto{\pgfqpoint{7.764995in}{2.514405in}}%
\pgfpathlineto{\pgfqpoint{7.761198in}{2.554908in}}%
\pgfpathlineto{\pgfqpoint{7.757401in}{2.702311in}}%
\pgfpathlineto{\pgfqpoint{7.753604in}{2.627668in}}%
\pgfpathlineto{\pgfqpoint{7.749807in}{2.619789in}}%
\pgfpathlineto{\pgfqpoint{7.746010in}{2.432336in}}%
\pgfpathlineto{\pgfqpoint{7.742213in}{2.907688in}}%
\pgfpathlineto{\pgfqpoint{7.738416in}{2.387376in}}%
\pgfpathlineto{\pgfqpoint{7.734619in}{2.556241in}}%
\pgfpathlineto{\pgfqpoint{7.730822in}{2.360169in}}%
\pgfpathlineto{\pgfqpoint{7.727025in}{2.683539in}}%
\pgfpathlineto{\pgfqpoint{7.723228in}{2.478512in}}%
\pgfpathlineto{\pgfqpoint{7.719431in}{2.285888in}}%
\pgfpathlineto{\pgfqpoint{7.715634in}{2.521654in}}%
\pgfpathlineto{\pgfqpoint{7.711837in}{3.013226in}}%
\pgfpathlineto{\pgfqpoint{7.708041in}{2.420158in}}%
\pgfpathlineto{\pgfqpoint{7.704244in}{2.301883in}}%
\pgfpathlineto{\pgfqpoint{7.700447in}{2.083085in}}%
\pgfpathlineto{\pgfqpoint{7.696650in}{2.520076in}}%
\pgfpathlineto{\pgfqpoint{7.692853in}{2.359046in}}%
\pgfpathlineto{\pgfqpoint{7.689056in}{2.601994in}}%
\pgfpathlineto{\pgfqpoint{7.685259in}{2.166001in}}%
\pgfpathlineto{\pgfqpoint{7.681462in}{2.117324in}}%
\pgfpathlineto{\pgfqpoint{7.677665in}{2.669626in}}%
\pgfpathlineto{\pgfqpoint{7.673868in}{2.391372in}}%
\pgfpathlineto{\pgfqpoint{7.670071in}{2.320950in}}%
\pgfpathlineto{\pgfqpoint{7.666274in}{2.687231in}}%
\pgfpathlineto{\pgfqpoint{7.662477in}{2.295615in}}%
\pgfpathlineto{\pgfqpoint{7.658680in}{2.191694in}}%
\pgfpathlineto{\pgfqpoint{7.654883in}{2.638473in}}%
\pgfpathlineto{\pgfqpoint{7.651086in}{2.454138in}}%
\pgfpathlineto{\pgfqpoint{7.647289in}{2.720528in}}%
\pgfpathlineto{\pgfqpoint{7.643492in}{2.294338in}}%
\pgfpathlineto{\pgfqpoint{7.639695in}{2.254925in}}%
\pgfpathlineto{\pgfqpoint{7.635898in}{3.363273in}}%
\pgfpathlineto{\pgfqpoint{7.632101in}{2.024670in}}%
\pgfpathlineto{\pgfqpoint{7.628305in}{2.515029in}}%
\pgfpathlineto{\pgfqpoint{7.624508in}{2.365133in}}%
\pgfpathlineto{\pgfqpoint{7.620711in}{2.697574in}}%
\pgfpathlineto{\pgfqpoint{7.616914in}{2.158964in}}%
\pgfpathlineto{\pgfqpoint{7.613117in}{2.570516in}}%
\pgfpathlineto{\pgfqpoint{7.609320in}{2.738320in}}%
\pgfpathlineto{\pgfqpoint{7.605523in}{2.315967in}}%
\pgfpathlineto{\pgfqpoint{7.601726in}{2.687400in}}%
\pgfpathlineto{\pgfqpoint{7.597929in}{2.475031in}}%
\pgfpathlineto{\pgfqpoint{7.594132in}{2.178061in}}%
\pgfpathlineto{\pgfqpoint{7.590335in}{2.448722in}}%
\pgfpathlineto{\pgfqpoint{7.586538in}{2.617940in}}%
\pgfpathlineto{\pgfqpoint{7.582741in}{2.416363in}}%
\pgfpathlineto{\pgfqpoint{7.578944in}{2.523379in}}%
\pgfpathlineto{\pgfqpoint{7.575147in}{3.117289in}}%
\pgfpathlineto{\pgfqpoint{7.571350in}{2.539180in}}%
\pgfpathlineto{\pgfqpoint{7.567553in}{2.885324in}}%
\pgfpathlineto{\pgfqpoint{7.563756in}{2.549421in}}%
\pgfpathlineto{\pgfqpoint{7.559959in}{2.609557in}}%
\pgfpathlineto{\pgfqpoint{7.556162in}{2.069926in}}%
\pgfpathlineto{\pgfqpoint{7.552366in}{2.048403in}}%
\pgfpathlineto{\pgfqpoint{7.548569in}{2.130933in}}%
\pgfpathlineto{\pgfqpoint{7.544772in}{2.605051in}}%
\pgfpathlineto{\pgfqpoint{7.540975in}{2.803789in}}%
\pgfpathlineto{\pgfqpoint{7.537178in}{2.165733in}}%
\pgfpathlineto{\pgfqpoint{7.533381in}{2.745417in}}%
\pgfpathlineto{\pgfqpoint{7.529584in}{2.023617in}}%
\pgfpathlineto{\pgfqpoint{7.525787in}{2.111941in}}%
\pgfpathlineto{\pgfqpoint{7.521990in}{2.733406in}}%
\pgfpathlineto{\pgfqpoint{7.518193in}{2.382944in}}%
\pgfpathlineto{\pgfqpoint{7.514396in}{2.413106in}}%
\pgfpathlineto{\pgfqpoint{7.510599in}{2.776923in}}%
\pgfpathlineto{\pgfqpoint{7.506802in}{2.409299in}}%
\pgfpathlineto{\pgfqpoint{7.503005in}{2.673989in}}%
\pgfpathlineto{\pgfqpoint{7.499208in}{2.393217in}}%
\pgfpathlineto{\pgfqpoint{7.495411in}{2.513854in}}%
\pgfpathlineto{\pgfqpoint{7.491614in}{2.251456in}}%
\pgfpathlineto{\pgfqpoint{7.487817in}{2.484952in}}%
\pgfpathlineto{\pgfqpoint{7.484020in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{7.480223in}{2.210851in}}%
\pgfpathlineto{\pgfqpoint{7.476426in}{2.239648in}}%
\pgfpathlineto{\pgfqpoint{7.472630in}{1.896987in}}%
\pgfpathlineto{\pgfqpoint{7.468833in}{2.572102in}}%
\pgfpathlineto{\pgfqpoint{7.465036in}{2.394778in}}%
\pgfpathlineto{\pgfqpoint{7.461239in}{2.388844in}}%
\pgfpathlineto{\pgfqpoint{7.457442in}{2.243657in}}%
\pgfpathlineto{\pgfqpoint{7.453645in}{2.564385in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{2.206527in}}%
\pgfpathlineto{\pgfqpoint{7.446051in}{2.376864in}}%
\pgfpathlineto{\pgfqpoint{7.442254in}{2.539351in}}%
\pgfpathlineto{\pgfqpoint{7.438457in}{2.369324in}}%
\pgfpathlineto{\pgfqpoint{7.434660in}{2.944582in}}%
\pgfpathlineto{\pgfqpoint{7.430863in}{2.538629in}}%
\pgfpathlineto{\pgfqpoint{7.427066in}{2.407394in}}%
\pgfpathlineto{\pgfqpoint{7.423269in}{2.551121in}}%
\pgfpathlineto{\pgfqpoint{7.419472in}{2.294114in}}%
\pgfpathlineto{\pgfqpoint{7.415675in}{2.625222in}}%
\pgfpathlineto{\pgfqpoint{7.411878in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{7.408081in}{2.878045in}}%
\pgfpathlineto{\pgfqpoint{7.404284in}{2.108120in}}%
\pgfpathlineto{\pgfqpoint{7.400487in}{2.465248in}}%
\pgfpathlineto{\pgfqpoint{7.396690in}{2.410946in}}%
\pgfpathlineto{\pgfqpoint{7.392894in}{2.614205in}}%
\pgfpathlineto{\pgfqpoint{7.389097in}{2.013145in}}%
\pgfpathlineto{\pgfqpoint{7.385300in}{2.563083in}}%
\pgfpathlineto{\pgfqpoint{7.381503in}{2.657180in}}%
\pgfpathlineto{\pgfqpoint{7.377706in}{2.409819in}}%
\pgfpathlineto{\pgfqpoint{7.373909in}{2.445186in}}%
\pgfpathlineto{\pgfqpoint{7.370112in}{2.241042in}}%
\pgfpathlineto{\pgfqpoint{7.366315in}{2.510532in}}%
\pgfpathlineto{\pgfqpoint{7.362518in}{2.323636in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.901696in}}%
\pgfpathlineto{\pgfqpoint{7.354924in}{2.617341in}}%
\pgfpathlineto{\pgfqpoint{7.351127in}{2.560726in}}%
\pgfpathlineto{\pgfqpoint{7.347330in}{2.414641in}}%
\pgfpathlineto{\pgfqpoint{7.343533in}{2.383855in}}%
\pgfpathlineto{\pgfqpoint{7.339736in}{2.367081in}}%
\pgfpathlineto{\pgfqpoint{7.335939in}{2.626523in}}%
\pgfpathlineto{\pgfqpoint{7.332142in}{2.177166in}}%
\pgfpathlineto{\pgfqpoint{7.328345in}{2.911934in}}%
\pgfpathlineto{\pgfqpoint{7.324548in}{2.764901in}}%
\pgfpathlineto{\pgfqpoint{7.320751in}{2.434196in}}%
\pgfpathlineto{\pgfqpoint{7.316955in}{2.575406in}}%
\pgfpathlineto{\pgfqpoint{7.313158in}{2.481356in}}%
\pgfpathlineto{\pgfqpoint{7.309361in}{2.930500in}}%
\pgfpathlineto{\pgfqpoint{7.305564in}{2.496639in}}%
\pgfpathlineto{\pgfqpoint{7.301767in}{2.632016in}}%
\pgfpathlineto{\pgfqpoint{7.297970in}{2.407079in}}%
\pgfpathlineto{\pgfqpoint{7.294173in}{2.370406in}}%
\pgfpathlineto{\pgfqpoint{7.290376in}{2.520178in}}%
\pgfpathlineto{\pgfqpoint{7.286579in}{2.634701in}}%
\pgfpathlineto{\pgfqpoint{7.282782in}{2.159125in}}%
\pgfpathlineto{\pgfqpoint{7.278985in}{2.236685in}}%
\pgfpathlineto{\pgfqpoint{7.275188in}{2.570200in}}%
\pgfpathlineto{\pgfqpoint{7.271391in}{2.834427in}}%
\pgfpathlineto{\pgfqpoint{7.267594in}{2.904635in}}%
\pgfpathlineto{\pgfqpoint{7.263797in}{2.278789in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{2.569392in}}%
\pgfpathlineto{\pgfqpoint{7.256203in}{2.523717in}}%
\pgfpathlineto{\pgfqpoint{7.252406in}{2.562562in}}%
\pgfpathlineto{\pgfqpoint{7.248609in}{2.270406in}}%
\pgfpathlineto{\pgfqpoint{7.244812in}{2.547225in}}%
\pgfpathlineto{\pgfqpoint{7.241015in}{2.546961in}}%
\pgfpathlineto{\pgfqpoint{7.237219in}{2.793222in}}%
\pgfpathlineto{\pgfqpoint{7.233422in}{2.072369in}}%
\pgfpathlineto{\pgfqpoint{7.229625in}{2.634221in}}%
\pgfpathlineto{\pgfqpoint{7.225828in}{2.578577in}}%
\pgfpathlineto{\pgfqpoint{7.222031in}{2.097490in}}%
\pgfpathlineto{\pgfqpoint{7.218234in}{2.327529in}}%
\pgfpathlineto{\pgfqpoint{7.214437in}{2.404832in}}%
\pgfpathlineto{\pgfqpoint{7.210640in}{2.082098in}}%
\pgfpathlineto{\pgfqpoint{7.206843in}{2.082027in}}%
\pgfpathlineto{\pgfqpoint{7.203046in}{2.760199in}}%
\pgfpathlineto{\pgfqpoint{7.199249in}{2.477028in}}%
\pgfpathlineto{\pgfqpoint{7.195452in}{2.438048in}}%
\pgfpathlineto{\pgfqpoint{7.191655in}{2.579802in}}%
\pgfpathlineto{\pgfqpoint{7.187858in}{2.094270in}}%
\pgfpathlineto{\pgfqpoint{7.184061in}{2.250363in}}%
\pgfpathlineto{\pgfqpoint{7.180264in}{2.443418in}}%
\pgfpathlineto{\pgfqpoint{7.176467in}{2.273631in}}%
\pgfpathlineto{\pgfqpoint{7.172670in}{2.516928in}}%
\pgfpathlineto{\pgfqpoint{7.168873in}{2.213767in}}%
\pgfpathlineto{\pgfqpoint{7.165076in}{2.531945in}}%
\pgfpathlineto{\pgfqpoint{7.161279in}{2.588291in}}%
\pgfpathlineto{\pgfqpoint{7.157483in}{2.598280in}}%
\pgfpathlineto{\pgfqpoint{7.153686in}{1.900719in}}%
\pgfpathlineto{\pgfqpoint{7.149889in}{2.765929in}}%
\pgfpathlineto{\pgfqpoint{7.146092in}{2.384188in}}%
\pgfpathlineto{\pgfqpoint{7.142295in}{2.684527in}}%
\pgfpathlineto{\pgfqpoint{7.138498in}{2.237255in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.525748in}}%
\pgfpathlineto{\pgfqpoint{7.130904in}{2.101308in}}%
\pgfpathlineto{\pgfqpoint{7.127107in}{2.304219in}}%
\pgfpathlineto{\pgfqpoint{7.123310in}{2.549323in}}%
\pgfpathlineto{\pgfqpoint{7.119513in}{2.758114in}}%
\pgfpathlineto{\pgfqpoint{7.115716in}{2.243956in}}%
\pgfpathlineto{\pgfqpoint{7.111919in}{2.205963in}}%
\pgfpathlineto{\pgfqpoint{7.108122in}{2.665547in}}%
\pgfpathlineto{\pgfqpoint{7.104325in}{2.279140in}}%
\pgfpathlineto{\pgfqpoint{7.100528in}{2.848957in}}%
\pgfpathlineto{\pgfqpoint{7.096731in}{2.429808in}}%
\pgfpathlineto{\pgfqpoint{7.092934in}{2.342811in}}%
\pgfpathlineto{\pgfqpoint{7.089137in}{2.487457in}}%
\pgfpathlineto{\pgfqpoint{7.085340in}{2.156520in}}%
\pgfpathlineto{\pgfqpoint{7.081544in}{2.831080in}}%
\pgfpathlineto{\pgfqpoint{7.077747in}{3.548869in}}%
\pgfpathlineto{\pgfqpoint{7.073950in}{2.393433in}}%
\pgfpathlineto{\pgfqpoint{7.070153in}{2.678686in}}%
\pgfpathlineto{\pgfqpoint{7.066356in}{2.504958in}}%
\pgfpathlineto{\pgfqpoint{7.062559in}{2.303497in}}%
\pgfpathlineto{\pgfqpoint{7.058762in}{2.168209in}}%
\pgfpathlineto{\pgfqpoint{7.054965in}{2.185579in}}%
\pgfpathlineto{\pgfqpoint{7.051168in}{2.777566in}}%
\pgfpathlineto{\pgfqpoint{7.047371in}{2.397853in}}%
\pgfpathlineto{\pgfqpoint{7.043574in}{2.319765in}}%
\pgfpathlineto{\pgfqpoint{7.039777in}{2.194579in}}%
\pgfpathlineto{\pgfqpoint{7.035980in}{2.496054in}}%
\pgfpathlineto{\pgfqpoint{7.032183in}{2.565417in}}%
\pgfpathlineto{\pgfqpoint{7.028386in}{2.189897in}}%
\pgfpathlineto{\pgfqpoint{7.024589in}{2.351209in}}%
\pgfpathlineto{\pgfqpoint{7.020792in}{2.205910in}}%
\pgfpathlineto{\pgfqpoint{7.016995in}{2.257265in}}%
\pgfpathlineto{\pgfqpoint{7.013198in}{2.554871in}}%
\pgfpathlineto{\pgfqpoint{7.009401in}{2.229270in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{2.373981in}}%
\pgfpathlineto{\pgfqpoint{7.001808in}{2.602750in}}%
\pgfpathlineto{\pgfqpoint{6.998011in}{2.453405in}}%
\pgfpathlineto{\pgfqpoint{6.994214in}{2.187424in}}%
\pgfpathlineto{\pgfqpoint{6.990417in}{2.775908in}}%
\pgfpathlineto{\pgfqpoint{6.986620in}{2.447599in}}%
\pgfpathlineto{\pgfqpoint{6.982823in}{2.462962in}}%
\pgfpathlineto{\pgfqpoint{6.979026in}{2.574292in}}%
\pgfpathlineto{\pgfqpoint{6.975229in}{2.614476in}}%
\pgfpathlineto{\pgfqpoint{6.971432in}{2.522928in}}%
\pgfpathlineto{\pgfqpoint{6.967635in}{2.485623in}}%
\pgfpathlineto{\pgfqpoint{6.963838in}{2.419224in}}%
\pgfpathlineto{\pgfqpoint{6.960041in}{2.301981in}}%
\pgfpathlineto{\pgfqpoint{6.956244in}{2.514804in}}%
\pgfpathlineto{\pgfqpoint{6.952447in}{2.543972in}}%
\pgfpathlineto{\pgfqpoint{6.948650in}{2.069343in}}%
\pgfpathlineto{\pgfqpoint{6.944853in}{1.996754in}}%
\pgfpathlineto{\pgfqpoint{6.941056in}{2.504150in}}%
\pgfpathlineto{\pgfqpoint{6.937259in}{2.356719in}}%
\pgfpathlineto{\pgfqpoint{6.933462in}{2.599599in}}%
\pgfpathlineto{\pgfqpoint{6.929665in}{2.683080in}}%
\pgfpathlineto{\pgfqpoint{6.925869in}{2.857105in}}%
\pgfpathlineto{\pgfqpoint{6.922072in}{2.654331in}}%
\pgfpathlineto{\pgfqpoint{6.918275in}{2.565588in}}%
\pgfpathlineto{\pgfqpoint{6.914478in}{2.235147in}}%
\pgfpathlineto{\pgfqpoint{6.910681in}{2.860094in}}%
\pgfpathlineto{\pgfqpoint{6.906884in}{2.253474in}}%
\pgfpathlineto{\pgfqpoint{6.903087in}{2.486740in}}%
\pgfpathlineto{\pgfqpoint{6.899290in}{2.357469in}}%
\pgfpathlineto{\pgfqpoint{6.895493in}{2.707849in}}%
\pgfpathlineto{\pgfqpoint{6.891696in}{2.529823in}}%
\pgfpathlineto{\pgfqpoint{6.887899in}{2.268058in}}%
\pgfpathlineto{\pgfqpoint{6.884102in}{2.457585in}}%
\pgfpathlineto{\pgfqpoint{6.880305in}{2.494160in}}%
\pgfpathlineto{\pgfqpoint{6.876508in}{2.384626in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{2.185692in}}%
\pgfpathlineto{\pgfqpoint{6.868914in}{2.490230in}}%
\pgfpathlineto{\pgfqpoint{6.865117in}{2.527161in}}%
\pgfpathlineto{\pgfqpoint{6.861320in}{2.465460in}}%
\pgfpathlineto{\pgfqpoint{6.857523in}{2.256647in}}%
\pgfpathlineto{\pgfqpoint{6.853726in}{2.614389in}}%
\pgfpathlineto{\pgfqpoint{6.849929in}{2.346605in}}%
\pgfpathlineto{\pgfqpoint{6.846133in}{3.499980in}}%
\pgfpathlineto{\pgfqpoint{6.842336in}{2.581575in}}%
\pgfpathlineto{\pgfqpoint{6.838539in}{2.120464in}}%
\pgfpathlineto{\pgfqpoint{6.834742in}{2.255402in}}%
\pgfpathlineto{\pgfqpoint{6.830945in}{2.451930in}}%
\pgfpathlineto{\pgfqpoint{6.827148in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{6.823351in}{2.456376in}}%
\pgfpathlineto{\pgfqpoint{6.819554in}{2.233339in}}%
\pgfpathlineto{\pgfqpoint{6.815757in}{2.562104in}}%
\pgfpathlineto{\pgfqpoint{6.811960in}{2.755446in}}%
\pgfpathlineto{\pgfqpoint{6.808163in}{2.611247in}}%
\pgfpathlineto{\pgfqpoint{6.804366in}{2.473498in}}%
\pgfpathlineto{\pgfqpoint{6.800569in}{2.227490in}}%
\pgfpathlineto{\pgfqpoint{6.796772in}{2.528240in}}%
\pgfpathlineto{\pgfqpoint{6.792975in}{3.504470in}}%
\pgfpathlineto{\pgfqpoint{6.789178in}{2.162933in}}%
\pgfpathlineto{\pgfqpoint{6.785381in}{3.088395in}}%
\pgfpathlineto{\pgfqpoint{6.781584in}{2.647589in}}%
\pgfpathlineto{\pgfqpoint{6.777787in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{6.773990in}{2.617265in}}%
\pgfpathlineto{\pgfqpoint{6.770193in}{2.555142in}}%
\pgfpathlineto{\pgfqpoint{6.766397in}{2.508991in}}%
\pgfpathlineto{\pgfqpoint{6.762600in}{2.650592in}}%
\pgfpathlineto{\pgfqpoint{6.758803in}{2.538862in}}%
\pgfpathlineto{\pgfqpoint{6.755006in}{2.339968in}}%
\pgfpathlineto{\pgfqpoint{6.751209in}{2.773096in}}%
\pgfpathlineto{\pgfqpoint{6.747412in}{2.398732in}}%
\pgfpathlineto{\pgfqpoint{6.743615in}{2.354797in}}%
\pgfpathlineto{\pgfqpoint{6.739818in}{2.772910in}}%
\pgfpathlineto{\pgfqpoint{6.736021in}{1.956843in}}%
\pgfpathlineto{\pgfqpoint{6.732224in}{2.363886in}}%
\pgfpathlineto{\pgfqpoint{6.728427in}{2.583477in}}%
\pgfpathlineto{\pgfqpoint{6.724630in}{2.366857in}}%
\pgfpathlineto{\pgfqpoint{6.720833in}{2.617581in}}%
\pgfpathlineto{\pgfqpoint{6.717036in}{2.613531in}}%
\pgfpathlineto{\pgfqpoint{6.713239in}{2.110804in}}%
\pgfpathlineto{\pgfqpoint{6.709442in}{2.452008in}}%
\pgfpathlineto{\pgfqpoint{6.705645in}{2.894021in}}%
\pgfpathlineto{\pgfqpoint{6.701848in}{2.730282in}}%
\pgfpathlineto{\pgfqpoint{6.698051in}{2.721835in}}%
\pgfpathlineto{\pgfqpoint{6.694254in}{2.453808in}}%
\pgfpathlineto{\pgfqpoint{6.690458in}{2.558405in}}%
\pgfpathlineto{\pgfqpoint{6.686661in}{2.589732in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{2.324271in}}%
\pgfpathlineto{\pgfqpoint{6.679067in}{2.487225in}}%
\pgfpathlineto{\pgfqpoint{6.675270in}{2.911978in}}%
\pgfpathlineto{\pgfqpoint{6.671473in}{2.413796in}}%
\pgfpathlineto{\pgfqpoint{6.667676in}{2.119405in}}%
\pgfpathlineto{\pgfqpoint{6.663879in}{2.440626in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{2.526024in}}%
\pgfpathlineto{\pgfqpoint{6.656285in}{2.148644in}}%
\pgfpathlineto{\pgfqpoint{6.652488in}{2.444337in}}%
\pgfpathlineto{\pgfqpoint{6.648691in}{2.285436in}}%
\pgfpathlineto{\pgfqpoint{6.644894in}{2.702671in}}%
\pgfpathlineto{\pgfqpoint{6.641097in}{2.103189in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{2.542202in}}%
\pgfpathlineto{\pgfqpoint{6.633503in}{2.321487in}}%
\pgfpathlineto{\pgfqpoint{6.629706in}{2.055787in}}%
\pgfpathlineto{\pgfqpoint{6.625909in}{2.348967in}}%
\pgfpathlineto{\pgfqpoint{6.622112in}{2.294588in}}%
\pgfpathlineto{\pgfqpoint{6.618315in}{2.402976in}}%
\pgfpathlineto{\pgfqpoint{6.614518in}{2.731078in}}%
\pgfpathlineto{\pgfqpoint{6.610722in}{2.444974in}}%
\pgfpathlineto{\pgfqpoint{6.606925in}{2.440744in}}%
\pgfpathlineto{\pgfqpoint{6.603128in}{2.239383in}}%
\pgfpathlineto{\pgfqpoint{6.599331in}{2.698029in}}%
\pgfpathlineto{\pgfqpoint{6.595534in}{2.420128in}}%
\pgfpathlineto{\pgfqpoint{6.591737in}{2.768441in}}%
\pgfpathlineto{\pgfqpoint{6.587940in}{2.604281in}}%
\pgfpathlineto{\pgfqpoint{6.584143in}{2.376330in}}%
\pgfpathlineto{\pgfqpoint{6.580346in}{2.179002in}}%
\pgfpathlineto{\pgfqpoint{6.576549in}{2.177125in}}%
\pgfpathlineto{\pgfqpoint{6.572752in}{2.567771in}}%
\pgfpathlineto{\pgfqpoint{6.568955in}{2.789188in}}%
\pgfpathlineto{\pgfqpoint{6.565158in}{2.679489in}}%
\pgfpathlineto{\pgfqpoint{6.561361in}{2.600663in}}%
\pgfpathlineto{\pgfqpoint{6.557564in}{2.713467in}}%
\pgfpathlineto{\pgfqpoint{6.553767in}{2.211877in}}%
\pgfpathlineto{\pgfqpoint{6.549970in}{2.232585in}}%
\pgfpathlineto{\pgfqpoint{6.546173in}{2.253217in}}%
\pgfpathlineto{\pgfqpoint{6.542376in}{2.236158in}}%
\pgfpathlineto{\pgfqpoint{6.538579in}{2.504725in}}%
\pgfpathlineto{\pgfqpoint{6.534782in}{2.349041in}}%
\pgfpathlineto{\pgfqpoint{6.530986in}{2.930128in}}%
\pgfpathlineto{\pgfqpoint{6.527189in}{2.610206in}}%
\pgfpathlineto{\pgfqpoint{6.523392in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{6.519595in}{2.877725in}}%
\pgfpathlineto{\pgfqpoint{6.515798in}{2.291182in}}%
\pgfpathlineto{\pgfqpoint{6.512001in}{2.343314in}}%
\pgfpathlineto{\pgfqpoint{6.508204in}{2.424181in}}%
\pgfpathlineto{\pgfqpoint{6.504407in}{2.741137in}}%
\pgfpathlineto{\pgfqpoint{6.500610in}{2.705329in}}%
\pgfpathlineto{\pgfqpoint{6.496813in}{2.577024in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{2.730311in}}%
\pgfpathlineto{\pgfqpoint{6.489219in}{2.359636in}}%
\pgfpathlineto{\pgfqpoint{6.485422in}{2.428237in}}%
\pgfpathlineto{\pgfqpoint{6.481625in}{2.734359in}}%
\pgfpathlineto{\pgfqpoint{6.477828in}{2.393142in}}%
\pgfpathlineto{\pgfqpoint{6.474031in}{2.520907in}}%
\pgfpathlineto{\pgfqpoint{6.470234in}{2.536223in}}%
\pgfpathlineto{\pgfqpoint{6.466437in}{2.414736in}}%
\pgfpathlineto{\pgfqpoint{6.462640in}{2.178714in}}%
\pgfpathlineto{\pgfqpoint{6.458843in}{3.005642in}}%
\pgfpathlineto{\pgfqpoint{6.455047in}{2.388358in}}%
\pgfpathlineto{\pgfqpoint{6.451250in}{2.433802in}}%
\pgfpathlineto{\pgfqpoint{6.447453in}{2.529431in}}%
\pgfpathlineto{\pgfqpoint{6.443656in}{2.592868in}}%
\pgfpathlineto{\pgfqpoint{6.439859in}{2.293566in}}%
\pgfpathlineto{\pgfqpoint{6.436062in}{2.108995in}}%
\pgfpathlineto{\pgfqpoint{6.432265in}{2.782790in}}%
\pgfpathlineto{\pgfqpoint{6.428468in}{2.446736in}}%
\pgfpathlineto{\pgfqpoint{6.424671in}{2.114468in}}%
\pgfpathlineto{\pgfqpoint{6.420874in}{2.139237in}}%
\pgfpathlineto{\pgfqpoint{6.417077in}{2.187954in}}%
\pgfpathlineto{\pgfqpoint{6.413280in}{2.182954in}}%
\pgfpathlineto{\pgfqpoint{6.409483in}{2.108022in}}%
\pgfpathlineto{\pgfqpoint{6.405686in}{2.174621in}}%
\pgfpathlineto{\pgfqpoint{6.401889in}{2.509588in}}%
\pgfpathlineto{\pgfqpoint{6.398092in}{2.765421in}}%
\pgfpathlineto{\pgfqpoint{6.394295in}{2.394108in}}%
\pgfpathlineto{\pgfqpoint{6.390498in}{2.508638in}}%
\pgfpathlineto{\pgfqpoint{6.386701in}{2.192701in}}%
\pgfpathlineto{\pgfqpoint{6.382904in}{2.500139in}}%
\pgfpathlineto{\pgfqpoint{6.379107in}{2.703548in}}%
\pgfpathlineto{\pgfqpoint{6.375311in}{2.490502in}}%
\pgfpathlineto{\pgfqpoint{6.371514in}{2.495445in}}%
\pgfpathlineto{\pgfqpoint{6.367717in}{2.338255in}}%
\pgfpathlineto{\pgfqpoint{6.363920in}{2.187443in}}%
\pgfpathlineto{\pgfqpoint{6.360123in}{2.557143in}}%
\pgfpathlineto{\pgfqpoint{6.356326in}{2.343327in}}%
\pgfpathlineto{\pgfqpoint{6.352529in}{2.782102in}}%
\pgfpathlineto{\pgfqpoint{6.348732in}{2.481070in}}%
\pgfpathlineto{\pgfqpoint{6.344935in}{2.311812in}}%
\pgfpathlineto{\pgfqpoint{6.341138in}{2.257715in}}%
\pgfpathlineto{\pgfqpoint{6.337341in}{2.523952in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{2.281600in}}%
\pgfpathlineto{\pgfqpoint{6.329747in}{2.173897in}}%
\pgfpathlineto{\pgfqpoint{6.325950in}{2.384597in}}%
\pgfpathlineto{\pgfqpoint{6.322153in}{2.208264in}}%
\pgfpathlineto{\pgfqpoint{6.318356in}{2.438676in}}%
\pgfpathlineto{\pgfqpoint{6.314559in}{2.372395in}}%
\pgfpathlineto{\pgfqpoint{6.310762in}{2.476451in}}%
\pgfpathlineto{\pgfqpoint{6.306965in}{2.391137in}}%
\pgfpathlineto{\pgfqpoint{6.303168in}{2.419734in}}%
\pgfpathlineto{\pgfqpoint{6.299371in}{2.509851in}}%
\pgfpathlineto{\pgfqpoint{6.295575in}{2.589822in}}%
\pgfpathlineto{\pgfqpoint{6.291778in}{2.678132in}}%
\pgfpathlineto{\pgfqpoint{6.287981in}{2.193146in}}%
\pgfpathlineto{\pgfqpoint{6.284184in}{2.548720in}}%
\pgfpathlineto{\pgfqpoint{6.280387in}{2.154805in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{2.017393in}}%
\pgfpathlineto{\pgfqpoint{6.272793in}{2.534034in}}%
\pgfpathlineto{\pgfqpoint{6.268996in}{2.613698in}}%
\pgfpathlineto{\pgfqpoint{6.265199in}{2.407884in}}%
\pgfpathlineto{\pgfqpoint{6.261402in}{2.169740in}}%
\pgfpathlineto{\pgfqpoint{6.257605in}{2.462408in}}%
\pgfpathlineto{\pgfqpoint{6.253808in}{2.660474in}}%
\pgfpathlineto{\pgfqpoint{6.250011in}{2.219846in}}%
\pgfpathlineto{\pgfqpoint{6.246214in}{2.246183in}}%
\pgfpathlineto{\pgfqpoint{6.242417in}{2.249860in}}%
\pgfpathlineto{\pgfqpoint{6.238620in}{2.612562in}}%
\pgfpathlineto{\pgfqpoint{6.234823in}{2.391904in}}%
\pgfpathlineto{\pgfqpoint{6.231026in}{2.497186in}}%
\pgfpathlineto{\pgfqpoint{6.227229in}{2.422000in}}%
\pgfpathlineto{\pgfqpoint{6.223432in}{2.335794in}}%
\pgfpathlineto{\pgfqpoint{6.219636in}{2.931215in}}%
\pgfpathlineto{\pgfqpoint{6.215839in}{2.201694in}}%
\pgfpathlineto{\pgfqpoint{6.212042in}{2.291812in}}%
\pgfpathlineto{\pgfqpoint{6.208245in}{2.600182in}}%
\pgfpathlineto{\pgfqpoint{6.204448in}{2.365644in}}%
\pgfpathlineto{\pgfqpoint{6.200651in}{2.284857in}}%
\pgfpathlineto{\pgfqpoint{6.196854in}{2.101446in}}%
\pgfpathlineto{\pgfqpoint{6.193057in}{2.386649in}}%
\pgfpathlineto{\pgfqpoint{6.189260in}{2.334793in}}%
\pgfpathlineto{\pgfqpoint{6.185463in}{2.906422in}}%
\pgfpathlineto{\pgfqpoint{6.181666in}{2.639680in}}%
\pgfpathlineto{\pgfqpoint{6.177869in}{2.284780in}}%
\pgfpathlineto{\pgfqpoint{6.174072in}{2.862965in}}%
\pgfpathlineto{\pgfqpoint{6.170275in}{2.676028in}}%
\pgfpathlineto{\pgfqpoint{6.166478in}{3.312041in}}%
\pgfpathlineto{\pgfqpoint{6.162681in}{2.475397in}}%
\pgfpathlineto{\pgfqpoint{6.158884in}{2.509998in}}%
\pgfpathlineto{\pgfqpoint{6.155087in}{2.866398in}}%
\pgfpathlineto{\pgfqpoint{6.151290in}{2.643243in}}%
\pgfpathlineto{\pgfqpoint{6.147493in}{2.120454in}}%
\pgfpathlineto{\pgfqpoint{6.143696in}{2.606830in}}%
\pgfpathlineto{\pgfqpoint{6.139900in}{2.798933in}}%
\pgfpathlineto{\pgfqpoint{6.136103in}{2.648974in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{2.244811in}}%
\pgfpathlineto{\pgfqpoint{6.128509in}{2.718079in}}%
\pgfpathlineto{\pgfqpoint{6.124712in}{1.846571in}}%
\pgfpathlineto{\pgfqpoint{6.120915in}{2.768497in}}%
\pgfpathlineto{\pgfqpoint{6.117118in}{2.671228in}}%
\pgfpathlineto{\pgfqpoint{6.113321in}{2.237298in}}%
\pgfpathlineto{\pgfqpoint{6.109524in}{2.397654in}}%
\pgfpathlineto{\pgfqpoint{6.105727in}{2.264453in}}%
\pgfpathlineto{\pgfqpoint{6.101930in}{2.592378in}}%
\pgfpathlineto{\pgfqpoint{6.098133in}{2.105182in}}%
\pgfpathlineto{\pgfqpoint{6.094336in}{2.355190in}}%
\pgfpathlineto{\pgfqpoint{6.090539in}{2.316959in}}%
\pgfpathlineto{\pgfqpoint{6.086742in}{2.541589in}}%
\pgfpathlineto{\pgfqpoint{6.082945in}{2.395874in}}%
\pgfpathlineto{\pgfqpoint{6.079148in}{2.448279in}}%
\pgfpathlineto{\pgfqpoint{6.075351in}{2.200908in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{2.472576in}}%
\pgfpathlineto{\pgfqpoint{6.067757in}{2.561083in}}%
\pgfpathlineto{\pgfqpoint{6.063960in}{2.636471in}}%
\pgfpathlineto{\pgfqpoint{6.060164in}{2.256544in}}%
\pgfpathlineto{\pgfqpoint{6.056367in}{2.715595in}}%
\pgfpathlineto{\pgfqpoint{6.052570in}{2.237883in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{2.681132in}}%
\pgfpathlineto{\pgfqpoint{6.044976in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{6.041179in}{2.728529in}}%
\pgfpathlineto{\pgfqpoint{6.037382in}{2.295751in}}%
\pgfpathlineto{\pgfqpoint{6.033585in}{2.194788in}}%
\pgfpathlineto{\pgfqpoint{6.029788in}{2.628147in}}%
\pgfpathlineto{\pgfqpoint{6.025991in}{2.320301in}}%
\pgfpathlineto{\pgfqpoint{6.022194in}{2.395214in}}%
\pgfpathlineto{\pgfqpoint{6.018397in}{2.531304in}}%
\pgfpathlineto{\pgfqpoint{6.014600in}{2.689479in}}%
\pgfpathlineto{\pgfqpoint{6.010803in}{2.682555in}}%
\pgfpathlineto{\pgfqpoint{6.007006in}{1.991767in}}%
\pgfpathlineto{\pgfqpoint{6.003209in}{2.268659in}}%
\pgfpathlineto{\pgfqpoint{5.999412in}{2.029311in}}%
\pgfpathlineto{\pgfqpoint{5.995615in}{2.335357in}}%
\pgfpathlineto{\pgfqpoint{5.991818in}{1.951017in}}%
\pgfpathlineto{\pgfqpoint{5.988021in}{2.548517in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{2.507247in}}%
\pgfpathlineto{\pgfqpoint{5.980428in}{2.377154in}}%
\pgfpathlineto{\pgfqpoint{5.976631in}{2.436084in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{2.186147in}}%
\pgfpathlineto{\pgfqpoint{5.969037in}{2.669991in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{2.238880in}}%
\pgfpathlineto{\pgfqpoint{5.961443in}{2.311722in}}%
\pgfpathlineto{\pgfqpoint{5.957646in}{2.469865in}}%
\pgfpathlineto{\pgfqpoint{5.953849in}{2.207921in}}%
\pgfpathlineto{\pgfqpoint{5.950052in}{2.062336in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{5.942458in}{2.476853in}}%
\pgfpathlineto{\pgfqpoint{5.938661in}{2.581313in}}%
\pgfpathlineto{\pgfqpoint{5.934864in}{2.509575in}}%
\pgfpathlineto{\pgfqpoint{5.931067in}{2.606551in}}%
\pgfpathlineto{\pgfqpoint{5.927270in}{2.428295in}}%
\pgfpathlineto{\pgfqpoint{5.923473in}{2.910400in}}%
\pgfpathlineto{\pgfqpoint{5.919676in}{2.513164in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{2.250111in}}%
\pgfpathlineto{\pgfqpoint{5.912082in}{2.309573in}}%
\pgfpathlineto{\pgfqpoint{5.908285in}{2.352161in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{2.268992in}}%
\pgfpathlineto{\pgfqpoint{5.900692in}{2.027649in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{2.615079in}}%
\pgfpathlineto{\pgfqpoint{5.893098in}{2.146359in}}%
\pgfpathlineto{\pgfqpoint{5.889301in}{2.494615in}}%
\pgfpathlineto{\pgfqpoint{5.885504in}{2.491400in}}%
\pgfpathlineto{\pgfqpoint{5.881707in}{1.974984in}}%
\pgfpathlineto{\pgfqpoint{5.877910in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{5.874113in}{2.243352in}}%
\pgfpathlineto{\pgfqpoint{5.870316in}{2.858531in}}%
\pgfpathlineto{\pgfqpoint{5.866519in}{2.423343in}}%
\pgfpathlineto{\pgfqpoint{5.862722in}{2.342182in}}%
\pgfpathlineto{\pgfqpoint{5.858925in}{2.570204in}}%
\pgfpathlineto{\pgfqpoint{5.855128in}{2.041914in}}%
\pgfpathlineto{\pgfqpoint{5.851331in}{2.629015in}}%
\pgfpathlineto{\pgfqpoint{5.847534in}{2.126871in}}%
\pgfpathlineto{\pgfqpoint{5.843737in}{2.471454in}}%
\pgfpathlineto{\pgfqpoint{5.839940in}{2.624918in}}%
\pgfpathlineto{\pgfqpoint{5.836143in}{2.546989in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.299954in}}%
\pgfpathlineto{\pgfqpoint{5.828550in}{2.591408in}}%
\pgfpathlineto{\pgfqpoint{5.824753in}{2.740173in}}%
\pgfpathlineto{\pgfqpoint{5.820956in}{2.374154in}}%
\pgfpathlineto{\pgfqpoint{5.817159in}{2.615549in}}%
\pgfpathlineto{\pgfqpoint{5.813362in}{3.040548in}}%
\pgfpathlineto{\pgfqpoint{5.809565in}{2.243917in}}%
\pgfpathlineto{\pgfqpoint{5.805768in}{2.407884in}}%
\pgfpathlineto{\pgfqpoint{5.801971in}{2.494756in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{2.584622in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{2.133403in}}%
\pgfpathlineto{\pgfqpoint{5.790580in}{2.463658in}}%
\pgfpathlineto{\pgfqpoint{5.786783in}{2.592204in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{2.218984in}}%
\pgfpathlineto{\pgfqpoint{5.779189in}{2.683579in}}%
\pgfpathlineto{\pgfqpoint{5.775392in}{1.928097in}}%
\pgfpathlineto{\pgfqpoint{5.771595in}{2.424871in}}%
\pgfpathlineto{\pgfqpoint{5.767798in}{2.446775in}}%
\pgfpathlineto{\pgfqpoint{5.764001in}{2.453446in}}%
\pgfpathlineto{\pgfqpoint{5.760204in}{2.198887in}}%
\pgfpathlineto{\pgfqpoint{5.756407in}{2.280426in}}%
\pgfpathlineto{\pgfqpoint{5.752610in}{2.029666in}}%
\pgfpathlineto{\pgfqpoint{5.748814in}{2.194497in}}%
\pgfpathlineto{\pgfqpoint{5.745017in}{2.279480in}}%
\pgfpathlineto{\pgfqpoint{5.741220in}{2.411848in}}%
\pgfpathlineto{\pgfqpoint{5.737423in}{2.503901in}}%
\pgfpathlineto{\pgfqpoint{5.733626in}{2.385356in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{2.524814in}}%
\pgfpathlineto{\pgfqpoint{5.726032in}{2.387093in}}%
\pgfpathlineto{\pgfqpoint{5.722235in}{2.328303in}}%
\pgfpathlineto{\pgfqpoint{5.718438in}{2.495556in}}%
\pgfpathlineto{\pgfqpoint{5.714641in}{2.364177in}}%
\pgfpathlineto{\pgfqpoint{5.710844in}{2.516904in}}%
\pgfpathlineto{\pgfqpoint{5.707047in}{2.733558in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{2.458780in}}%
\pgfpathlineto{\pgfqpoint{5.699453in}{2.219219in}}%
\pgfpathlineto{\pgfqpoint{5.695656in}{2.643025in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{3.246569in}}%
\pgfpathlineto{\pgfqpoint{5.688062in}{2.018883in}}%
\pgfpathlineto{\pgfqpoint{5.684265in}{2.209079in}}%
\pgfpathlineto{\pgfqpoint{5.680468in}{2.174041in}}%
\pgfpathlineto{\pgfqpoint{5.676671in}{2.450623in}}%
\pgfpathlineto{\pgfqpoint{5.672874in}{2.197550in}}%
\pgfpathlineto{\pgfqpoint{5.669078in}{2.155697in}}%
\pgfpathlineto{\pgfqpoint{5.665281in}{2.090211in}}%
\pgfpathlineto{\pgfqpoint{5.661484in}{2.557845in}}%
\pgfpathlineto{\pgfqpoint{5.657687in}{2.448012in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.970635in}}%
\pgfpathlineto{\pgfqpoint{5.650093in}{2.301551in}}%
\pgfpathlineto{\pgfqpoint{5.646296in}{2.342265in}}%
\pgfpathlineto{\pgfqpoint{5.642499in}{2.285630in}}%
\pgfpathlineto{\pgfqpoint{5.638702in}{2.608915in}}%
\pgfpathlineto{\pgfqpoint{5.634905in}{2.533397in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{2.308617in}}%
\pgfpathlineto{\pgfqpoint{5.627311in}{2.644961in}}%
\pgfpathlineto{\pgfqpoint{5.623514in}{2.664140in}}%
\pgfpathlineto{\pgfqpoint{5.619717in}{2.786077in}}%
\pgfpathlineto{\pgfqpoint{5.615920in}{2.457517in}}%
\pgfpathlineto{\pgfqpoint{5.612123in}{2.138650in}}%
\pgfpathlineto{\pgfqpoint{5.608326in}{2.184633in}}%
\pgfpathlineto{\pgfqpoint{5.604529in}{2.196317in}}%
\pgfpathlineto{\pgfqpoint{5.600732in}{2.509694in}}%
\pgfpathlineto{\pgfqpoint{5.596935in}{2.422790in}}%
\pgfpathlineto{\pgfqpoint{5.593139in}{2.321738in}}%
\pgfpathlineto{\pgfqpoint{5.589342in}{2.190649in}}%
\pgfpathlineto{\pgfqpoint{5.585545in}{2.633785in}}%
\pgfpathlineto{\pgfqpoint{5.581748in}{2.695077in}}%
\pgfpathlineto{\pgfqpoint{5.577951in}{2.827858in}}%
\pgfpathlineto{\pgfqpoint{5.574154in}{2.328174in}}%
\pgfpathlineto{\pgfqpoint{5.570357in}{2.670842in}}%
\pgfpathlineto{\pgfqpoint{5.566560in}{2.004005in}}%
\pgfpathlineto{\pgfqpoint{5.562763in}{2.522669in}}%
\pgfpathlineto{\pgfqpoint{5.558966in}{2.451192in}}%
\pgfpathlineto{\pgfqpoint{5.555169in}{2.093247in}}%
\pgfpathlineto{\pgfqpoint{5.551372in}{2.596977in}}%
\pgfpathlineto{\pgfqpoint{5.547575in}{3.288535in}}%
\pgfpathlineto{\pgfqpoint{5.543778in}{2.120943in}}%
\pgfpathlineto{\pgfqpoint{5.539981in}{2.475018in}}%
\pgfpathlineto{\pgfqpoint{5.536184in}{2.559030in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{2.557711in}}%
\pgfpathlineto{\pgfqpoint{5.528590in}{2.638841in}}%
\pgfpathlineto{\pgfqpoint{5.524793in}{2.330772in}}%
\pgfpathlineto{\pgfqpoint{5.520996in}{2.609638in}}%
\pgfpathlineto{\pgfqpoint{5.517199in}{2.325776in}}%
\pgfpathlineto{\pgfqpoint{5.513403in}{2.027313in}}%
\pgfpathlineto{\pgfqpoint{5.509606in}{2.280900in}}%
\pgfpathlineto{\pgfqpoint{5.505809in}{2.460186in}}%
\pgfpathlineto{\pgfqpoint{5.502012in}{2.667498in}}%
\pgfpathlineto{\pgfqpoint{5.498215in}{2.231748in}}%
\pgfpathlineto{\pgfqpoint{5.494418in}{2.331849in}}%
\pgfpathlineto{\pgfqpoint{5.490621in}{3.201343in}}%
\pgfpathlineto{\pgfqpoint{5.486824in}{2.426187in}}%
\pgfpathlineto{\pgfqpoint{5.483027in}{2.543677in}}%
\pgfpathlineto{\pgfqpoint{5.479230in}{2.396005in}}%
\pgfpathlineto{\pgfqpoint{5.475433in}{2.440514in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{2.448001in}}%
\pgfpathlineto{\pgfqpoint{5.467839in}{2.898789in}}%
\pgfpathlineto{\pgfqpoint{5.464042in}{2.534671in}}%
\pgfpathlineto{\pgfqpoint{5.460245in}{2.209006in}}%
\pgfpathlineto{\pgfqpoint{5.456448in}{2.334302in}}%
\pgfpathlineto{\pgfqpoint{5.452651in}{2.664147in}}%
\pgfpathlineto{\pgfqpoint{5.448854in}{2.567740in}}%
\pgfpathlineto{\pgfqpoint{5.445057in}{2.304298in}}%
\pgfpathlineto{\pgfqpoint{5.441260in}{2.647209in}}%
\pgfpathlineto{\pgfqpoint{5.437463in}{2.434859in}}%
\pgfpathlineto{\pgfqpoint{5.433667in}{2.455129in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{2.230710in}}%
\pgfpathlineto{\pgfqpoint{5.426073in}{2.768026in}}%
\pgfpathlineto{\pgfqpoint{5.422276in}{2.613614in}}%
\pgfpathlineto{\pgfqpoint{5.418479in}{2.733600in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{2.283483in}}%
\pgfpathlineto{\pgfqpoint{5.410885in}{2.254334in}}%
\pgfpathlineto{\pgfqpoint{5.407088in}{2.087403in}}%
\pgfpathlineto{\pgfqpoint{5.403291in}{3.356398in}}%
\pgfpathlineto{\pgfqpoint{5.399494in}{2.650259in}}%
\pgfpathlineto{\pgfqpoint{5.395697in}{2.899863in}}%
\pgfpathlineto{\pgfqpoint{5.391900in}{2.404233in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.484300in}}%
\pgfpathlineto{\pgfqpoint{5.384306in}{2.136144in}}%
\pgfpathlineto{\pgfqpoint{5.380509in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.646354in}}%
\pgfpathlineto{\pgfqpoint{5.372915in}{2.353139in}}%
\pgfpathlineto{\pgfqpoint{5.369118in}{2.023829in}}%
\pgfpathlineto{\pgfqpoint{5.365321in}{2.308673in}}%
\pgfpathlineto{\pgfqpoint{5.361524in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{5.357728in}{2.315758in}}%
\pgfpathlineto{\pgfqpoint{5.353931in}{2.556526in}}%
\pgfpathlineto{\pgfqpoint{5.350134in}{2.455860in}}%
\pgfpathlineto{\pgfqpoint{5.346337in}{2.386114in}}%
\pgfpathlineto{\pgfqpoint{5.342540in}{2.809450in}}%
\pgfpathlineto{\pgfqpoint{5.338743in}{2.629827in}}%
\pgfpathlineto{\pgfqpoint{5.334946in}{2.949731in}}%
\pgfpathlineto{\pgfqpoint{5.331149in}{2.363481in}}%
\pgfpathlineto{\pgfqpoint{5.327352in}{2.492971in}}%
\pgfpathlineto{\pgfqpoint{5.323555in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{5.319758in}{2.403047in}}%
\pgfpathlineto{\pgfqpoint{5.315961in}{2.621209in}}%
\pgfpathlineto{\pgfqpoint{5.312164in}{2.399952in}}%
\pgfpathlineto{\pgfqpoint{5.308367in}{2.485631in}}%
\pgfpathlineto{\pgfqpoint{5.304570in}{2.386975in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{2.544201in}}%
\pgfpathlineto{\pgfqpoint{5.296976in}{2.799246in}}%
\pgfpathlineto{\pgfqpoint{5.293179in}{2.442133in}}%
\pgfpathlineto{\pgfqpoint{5.289382in}{2.754879in}}%
\pgfpathlineto{\pgfqpoint{5.285585in}{2.362910in}}%
\pgfpathlineto{\pgfqpoint{5.281788in}{2.328609in}}%
\pgfpathlineto{\pgfqpoint{5.277992in}{2.439641in}}%
\pgfpathlineto{\pgfqpoint{5.274195in}{2.380294in}}%
\pgfpathlineto{\pgfqpoint{5.270398in}{2.704359in}}%
\pgfpathlineto{\pgfqpoint{5.266601in}{2.511529in}}%
\pgfpathlineto{\pgfqpoint{5.262804in}{2.628567in}}%
\pgfpathlineto{\pgfqpoint{5.259007in}{2.848177in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{2.661743in}}%
\pgfpathlineto{\pgfqpoint{5.251413in}{2.286849in}}%
\pgfpathlineto{\pgfqpoint{5.247616in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{5.243819in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{5.240022in}{2.474145in}}%
\pgfpathlineto{\pgfqpoint{5.236225in}{2.145299in}}%
\pgfpathlineto{\pgfqpoint{5.232428in}{2.533239in}}%
\pgfpathlineto{\pgfqpoint{5.228631in}{2.045937in}}%
\pgfpathlineto{\pgfqpoint{5.224834in}{2.282384in}}%
\pgfpathlineto{\pgfqpoint{5.221037in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{2.181984in}}%
\pgfpathlineto{\pgfqpoint{5.213443in}{2.533145in}}%
\pgfpathlineto{\pgfqpoint{5.209646in}{2.848190in}}%
\pgfpathlineto{\pgfqpoint{5.205849in}{2.563102in}}%
\pgfpathlineto{\pgfqpoint{5.202052in}{2.462221in}}%
\pgfpathlineto{\pgfqpoint{5.198256in}{2.539342in}}%
\pgfpathlineto{\pgfqpoint{5.194459in}{2.403741in}}%
\pgfpathlineto{\pgfqpoint{5.190662in}{2.459032in}}%
\pgfpathlineto{\pgfqpoint{5.186865in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{5.183068in}{2.331341in}}%
\pgfpathlineto{\pgfqpoint{5.179271in}{2.173341in}}%
\pgfpathlineto{\pgfqpoint{5.175474in}{2.397635in}}%
\pgfpathlineto{\pgfqpoint{5.171677in}{2.270211in}}%
\pgfpathlineto{\pgfqpoint{5.167880in}{2.207592in}}%
\pgfpathlineto{\pgfqpoint{5.164083in}{2.599529in}}%
\pgfpathlineto{\pgfqpoint{5.160286in}{2.201759in}}%
\pgfpathlineto{\pgfqpoint{5.156489in}{2.548285in}}%
\pgfpathlineto{\pgfqpoint{5.152692in}{2.504789in}}%
\pgfpathlineto{\pgfqpoint{5.148895in}{2.700438in}}%
\pgfpathlineto{\pgfqpoint{5.145098in}{2.214528in}}%
\pgfpathlineto{\pgfqpoint{5.141301in}{2.702025in}}%
\pgfpathlineto{\pgfqpoint{5.137504in}{2.331976in}}%
\pgfpathlineto{\pgfqpoint{5.133707in}{2.954724in}}%
\pgfpathlineto{\pgfqpoint{5.129910in}{3.052373in}}%
\pgfpathlineto{\pgfqpoint{5.126113in}{2.068951in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{2.377907in}}%
\pgfpathlineto{\pgfqpoint{5.118520in}{3.163055in}}%
\pgfpathlineto{\pgfqpoint{5.114723in}{2.497204in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{2.796700in}}%
\pgfpathlineto{\pgfqpoint{5.107129in}{2.260893in}}%
\pgfpathlineto{\pgfqpoint{5.103332in}{2.894570in}}%
\pgfpathlineto{\pgfqpoint{5.099535in}{2.278737in}}%
\pgfpathlineto{\pgfqpoint{5.095738in}{2.309981in}}%
\pgfpathlineto{\pgfqpoint{5.091941in}{2.711257in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{2.497890in}}%
\pgfpathlineto{\pgfqpoint{5.084347in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{5.080550in}{2.471374in}}%
\pgfpathlineto{\pgfqpoint{5.076753in}{2.249091in}}%
\pgfpathlineto{\pgfqpoint{5.072956in}{2.508007in}}%
\pgfpathlineto{\pgfqpoint{5.069159in}{2.799358in}}%
\pgfpathlineto{\pgfqpoint{5.065362in}{2.363340in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{2.787955in}}%
\pgfpathlineto{\pgfqpoint{5.057768in}{2.584102in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{2.366007in}}%
\pgfpathlineto{\pgfqpoint{5.050174in}{2.447760in}}%
\pgfpathlineto{\pgfqpoint{5.046377in}{2.631395in}}%
\pgfpathlineto{\pgfqpoint{5.042581in}{2.420415in}}%
\pgfpathlineto{\pgfqpoint{5.038784in}{2.307555in}}%
\pgfpathlineto{\pgfqpoint{5.034987in}{2.114397in}}%
\pgfpathlineto{\pgfqpoint{5.031190in}{2.939833in}}%
\pgfpathlineto{\pgfqpoint{5.027393in}{2.305148in}}%
\pgfpathlineto{\pgfqpoint{5.023596in}{2.457710in}}%
\pgfpathlineto{\pgfqpoint{5.019799in}{3.001989in}}%
\pgfpathlineto{\pgfqpoint{5.016002in}{2.344289in}}%
\pgfpathlineto{\pgfqpoint{5.012205in}{2.476245in}}%
\pgfpathlineto{\pgfqpoint{5.008408in}{2.355451in}}%
\pgfpathlineto{\pgfqpoint{5.004611in}{1.526374in}}%
\pgfpathlineto{\pgfqpoint{5.000814in}{1.950084in}}%
\pgfpathlineto{\pgfqpoint{4.997017in}{2.274359in}}%
\pgfpathlineto{\pgfqpoint{4.993220in}{3.423247in}}%
\pgfpathlineto{\pgfqpoint{4.989423in}{2.222423in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{2.608449in}}%
\pgfpathlineto{\pgfqpoint{4.981829in}{2.211721in}}%
\pgfpathlineto{\pgfqpoint{4.978032in}{2.497066in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{2.188311in}}%
\pgfpathlineto{\pgfqpoint{4.970438in}{2.488489in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{2.854621in}}%
\pgfpathlineto{\pgfqpoint{4.959048in}{2.774417in}}%
\pgfpathlineto{\pgfqpoint{4.955251in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{4.951454in}{2.193589in}}%
\pgfpathlineto{\pgfqpoint{4.947657in}{2.440435in}}%
\pgfpathlineto{\pgfqpoint{4.943860in}{2.450746in}}%
\pgfpathlineto{\pgfqpoint{4.940063in}{2.480710in}}%
\pgfpathlineto{\pgfqpoint{4.936266in}{2.369352in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{2.485348in}}%
\pgfpathlineto{\pgfqpoint{4.928672in}{2.663608in}}%
\pgfpathlineto{\pgfqpoint{4.924875in}{2.126785in}}%
\pgfpathlineto{\pgfqpoint{4.921078in}{2.350038in}}%
\pgfpathlineto{\pgfqpoint{4.917281in}{2.514429in}}%
\pgfpathlineto{\pgfqpoint{4.913484in}{2.128850in}}%
\pgfpathlineto{\pgfqpoint{4.909687in}{2.233812in}}%
\pgfpathlineto{\pgfqpoint{4.905890in}{2.037385in}}%
\pgfpathlineto{\pgfqpoint{4.902093in}{2.782252in}}%
\pgfpathlineto{\pgfqpoint{4.898296in}{2.659419in}}%
\pgfpathlineto{\pgfqpoint{4.894499in}{2.371534in}}%
\pgfpathlineto{\pgfqpoint{4.890702in}{2.464634in}}%
\pgfpathlineto{\pgfqpoint{4.886906in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{4.883109in}{2.728075in}}%
\pgfpathlineto{\pgfqpoint{4.879312in}{2.387011in}}%
\pgfpathlineto{\pgfqpoint{4.875515in}{2.367695in}}%
\pgfpathlineto{\pgfqpoint{4.871718in}{2.429167in}}%
\pgfpathlineto{\pgfqpoint{4.867921in}{2.627262in}}%
\pgfpathlineto{\pgfqpoint{4.864124in}{2.349582in}}%
\pgfpathlineto{\pgfqpoint{4.860327in}{2.265613in}}%
\pgfpathlineto{\pgfqpoint{4.856530in}{2.519730in}}%
\pgfpathlineto{\pgfqpoint{4.852733in}{2.134605in}}%
\pgfpathlineto{\pgfqpoint{4.848936in}{2.308439in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{2.798904in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{2.365207in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{2.451350in}}%
\pgfpathlineto{\pgfqpoint{4.833748in}{2.376834in}}%
\pgfpathlineto{\pgfqpoint{4.829951in}{2.608631in}}%
\pgfpathlineto{\pgfqpoint{4.826154in}{2.252090in}}%
\pgfpathlineto{\pgfqpoint{4.822357in}{2.265847in}}%
\pgfpathlineto{\pgfqpoint{4.818560in}{2.010665in}}%
\pgfpathlineto{\pgfqpoint{4.814763in}{2.360355in}}%
\pgfpathlineto{\pgfqpoint{4.810966in}{2.178346in}}%
\pgfpathlineto{\pgfqpoint{4.807170in}{2.015934in}}%
\pgfpathlineto{\pgfqpoint{4.803373in}{2.555511in}}%
\pgfpathlineto{\pgfqpoint{4.799576in}{2.458420in}}%
\pgfpathlineto{\pgfqpoint{4.795779in}{2.489736in}}%
\pgfpathlineto{\pgfqpoint{4.791982in}{2.729025in}}%
\pgfpathlineto{\pgfqpoint{4.788185in}{2.854763in}}%
\pgfpathlineto{\pgfqpoint{4.784388in}{2.632788in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{2.695812in}}%
\pgfpathlineto{\pgfqpoint{4.776794in}{2.270155in}}%
\pgfpathlineto{\pgfqpoint{4.772997in}{2.407944in}}%
\pgfpathlineto{\pgfqpoint{4.769200in}{2.479897in}}%
\pgfpathlineto{\pgfqpoint{4.765403in}{2.313044in}}%
\pgfpathlineto{\pgfqpoint{4.761606in}{2.575213in}}%
\pgfpathlineto{\pgfqpoint{4.757809in}{2.675448in}}%
\pgfpathlineto{\pgfqpoint{4.754012in}{3.171580in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{2.277531in}}%
\pgfpathlineto{\pgfqpoint{4.746418in}{2.420960in}}%
\pgfpathlineto{\pgfqpoint{4.742621in}{2.215222in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{2.773686in}}%
\pgfpathlineto{\pgfqpoint{4.735027in}{2.538262in}}%
\pgfpathlineto{\pgfqpoint{4.731231in}{2.459061in}}%
\pgfpathlineto{\pgfqpoint{4.727434in}{2.251516in}}%
\pgfpathlineto{\pgfqpoint{4.723637in}{2.648736in}}%
\pgfpathlineto{\pgfqpoint{4.719840in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{4.716043in}{2.398889in}}%
\pgfpathlineto{\pgfqpoint{4.712246in}{2.399746in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{2.816681in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{2.731896in}}%
\pgfpathlineto{\pgfqpoint{4.700855in}{2.503316in}}%
\pgfpathlineto{\pgfqpoint{4.697058in}{2.055730in}}%
\pgfpathlineto{\pgfqpoint{4.693261in}{2.321255in}}%
\pgfpathlineto{\pgfqpoint{4.689464in}{2.649982in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{2.527920in}}%
\pgfpathlineto{\pgfqpoint{4.681870in}{2.216337in}}%
\pgfpathlineto{\pgfqpoint{4.678073in}{2.519519in}}%
\pgfpathlineto{\pgfqpoint{4.674276in}{2.544864in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.558686in}}%
\pgfpathlineto{\pgfqpoint{4.666682in}{2.383172in}}%
\pgfpathlineto{\pgfqpoint{4.662885in}{2.882035in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{2.384717in}}%
\pgfpathlineto{\pgfqpoint{4.655291in}{2.257489in}}%
\pgfpathlineto{\pgfqpoint{4.651495in}{2.648745in}}%
\pgfpathlineto{\pgfqpoint{4.647698in}{2.467632in}}%
\pgfpathlineto{\pgfqpoint{4.643901in}{2.493485in}}%
\pgfpathlineto{\pgfqpoint{4.640104in}{2.364323in}}%
\pgfpathlineto{\pgfqpoint{4.636307in}{2.648142in}}%
\pgfpathlineto{\pgfqpoint{4.632510in}{2.490903in}}%
\pgfpathlineto{\pgfqpoint{4.628713in}{2.591711in}}%
\pgfpathlineto{\pgfqpoint{4.624916in}{2.450906in}}%
\pgfpathlineto{\pgfqpoint{4.621119in}{2.613129in}}%
\pgfpathlineto{\pgfqpoint{4.617322in}{2.595623in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{2.576941in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{2.375132in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{2.934593in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{2.595293in}}%
\pgfpathlineto{\pgfqpoint{4.598337in}{2.424719in}}%
\pgfpathlineto{\pgfqpoint{4.594540in}{2.500782in}}%
\pgfpathlineto{\pgfqpoint{4.590743in}{2.581866in}}%
\pgfpathlineto{\pgfqpoint{4.586946in}{2.192594in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{2.160771in}}%
\pgfpathlineto{\pgfqpoint{4.579352in}{2.479248in}}%
\pgfpathlineto{\pgfqpoint{4.575555in}{2.397577in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{2.282191in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.563788in}}%
\pgfpathlineto{\pgfqpoint{4.564165in}{2.689020in}}%
\pgfpathlineto{\pgfqpoint{4.560368in}{2.473089in}}%
\pgfpathlineto{\pgfqpoint{4.556571in}{2.842616in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{4.548977in}{2.212424in}}%
\pgfpathlineto{\pgfqpoint{4.545180in}{2.276601in}}%
\pgfpathlineto{\pgfqpoint{4.541383in}{2.357923in}}%
\pgfpathlineto{\pgfqpoint{4.537586in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{4.533789in}{2.816131in}}%
\pgfpathlineto{\pgfqpoint{4.529992in}{2.194454in}}%
\pgfpathlineto{\pgfqpoint{4.526195in}{2.471708in}}%
\pgfpathlineto{\pgfqpoint{4.522398in}{2.786239in}}%
\pgfpathlineto{\pgfqpoint{4.518601in}{2.531911in}}%
\pgfpathlineto{\pgfqpoint{4.514804in}{2.584679in}}%
\pgfpathlineto{\pgfqpoint{4.511007in}{2.388801in}}%
\pgfpathlineto{\pgfqpoint{4.507210in}{2.380809in}}%
\pgfpathlineto{\pgfqpoint{4.503413in}{2.059882in}}%
\pgfpathlineto{\pgfqpoint{4.499616in}{2.756845in}}%
\pgfpathlineto{\pgfqpoint{4.495820in}{2.735738in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{2.158050in}}%
\pgfpathlineto{\pgfqpoint{4.488226in}{2.447315in}}%
\pgfpathlineto{\pgfqpoint{4.484429in}{2.157199in}}%
\pgfpathlineto{\pgfqpoint{4.480632in}{2.464202in}}%
\pgfpathlineto{\pgfqpoint{4.476835in}{2.500300in}}%
\pgfpathlineto{\pgfqpoint{4.473038in}{2.394307in}}%
\pgfpathlineto{\pgfqpoint{4.469241in}{2.396875in}}%
\pgfpathlineto{\pgfqpoint{4.465444in}{2.166330in}}%
\pgfpathlineto{\pgfqpoint{4.461647in}{2.787714in}}%
\pgfpathlineto{\pgfqpoint{4.457850in}{2.454878in}}%
\pgfpathlineto{\pgfqpoint{4.454053in}{2.113022in}}%
\pgfpathlineto{\pgfqpoint{4.450256in}{2.486586in}}%
\pgfpathlineto{\pgfqpoint{4.446459in}{2.201028in}}%
\pgfpathlineto{\pgfqpoint{4.442662in}{2.250829in}}%
\pgfpathlineto{\pgfqpoint{4.438865in}{2.532671in}}%
\pgfpathlineto{\pgfqpoint{4.435068in}{2.015809in}}%
\pgfpathlineto{\pgfqpoint{4.431271in}{2.220272in}}%
\pgfpathlineto{\pgfqpoint{4.427474in}{2.834302in}}%
\pgfpathlineto{\pgfqpoint{4.423677in}{2.427451in}}%
\pgfpathlineto{\pgfqpoint{4.419880in}{2.242445in}}%
\pgfpathlineto{\pgfqpoint{4.416084in}{2.483691in}}%
\pgfpathlineto{\pgfqpoint{4.412287in}{2.958976in}}%
\pgfpathlineto{\pgfqpoint{4.408490in}{2.527141in}}%
\pgfpathlineto{\pgfqpoint{4.404693in}{2.998233in}}%
\pgfpathlineto{\pgfqpoint{4.400896in}{2.444532in}}%
\pgfpathlineto{\pgfqpoint{4.397099in}{2.912293in}}%
\pgfpathlineto{\pgfqpoint{4.393302in}{2.487725in}}%
\pgfpathlineto{\pgfqpoint{4.389505in}{2.622389in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{2.465254in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{2.350079in}}%
\pgfpathlineto{\pgfqpoint{4.378114in}{2.780107in}}%
\pgfpathlineto{\pgfqpoint{4.374317in}{2.210917in}}%
\pgfpathlineto{\pgfqpoint{4.370520in}{2.371660in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.350531in}}%
\pgfpathlineto{\pgfqpoint{4.362926in}{2.378869in}}%
\pgfpathlineto{\pgfqpoint{4.359129in}{2.124407in}}%
\pgfpathlineto{\pgfqpoint{4.355332in}{2.719039in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{2.441652in}}%
\pgfpathlineto{\pgfqpoint{4.347738in}{2.173983in}}%
\pgfpathlineto{\pgfqpoint{4.343941in}{2.136739in}}%
\pgfpathlineto{\pgfqpoint{4.340144in}{2.631990in}}%
\pgfpathlineto{\pgfqpoint{4.336348in}{2.624856in}}%
\pgfpathlineto{\pgfqpoint{4.332551in}{2.347792in}}%
\pgfpathlineto{\pgfqpoint{4.328754in}{2.092223in}}%
\pgfpathlineto{\pgfqpoint{4.324957in}{2.663550in}}%
\pgfpathlineto{\pgfqpoint{4.321160in}{2.235169in}}%
\pgfpathlineto{\pgfqpoint{4.317363in}{2.419444in}}%
\pgfpathlineto{\pgfqpoint{4.313566in}{2.530498in}}%
\pgfpathlineto{\pgfqpoint{4.309769in}{2.065763in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{2.093808in}}%
\pgfpathlineto{\pgfqpoint{4.302175in}{2.200840in}}%
\pgfpathlineto{\pgfqpoint{4.298378in}{2.303760in}}%
\pgfpathlineto{\pgfqpoint{4.294581in}{2.311058in}}%
\pgfpathlineto{\pgfqpoint{4.290784in}{2.521645in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.854436in}}%
\pgfpathlineto{\pgfqpoint{4.283190in}{2.264529in}}%
\pgfpathlineto{\pgfqpoint{4.279393in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{4.275596in}{3.114807in}}%
\pgfpathlineto{\pgfqpoint{4.271799in}{2.360935in}}%
\pgfpathlineto{\pgfqpoint{4.268002in}{3.213532in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{2.693455in}}%
\pgfpathlineto{\pgfqpoint{4.260409in}{2.440710in}}%
\pgfpathlineto{\pgfqpoint{4.256612in}{2.277972in}}%
\pgfpathlineto{\pgfqpoint{4.252815in}{2.840794in}}%
\pgfpathlineto{\pgfqpoint{4.249018in}{2.640298in}}%
\pgfpathlineto{\pgfqpoint{4.245221in}{2.942964in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{2.555145in}}%
\pgfpathlineto{\pgfqpoint{4.237627in}{2.548297in}}%
\pgfpathlineto{\pgfqpoint{4.233830in}{2.582755in}}%
\pgfpathlineto{\pgfqpoint{4.230033in}{2.503011in}}%
\pgfpathlineto{\pgfqpoint{4.226236in}{2.261419in}}%
\pgfpathlineto{\pgfqpoint{4.222439in}{2.348471in}}%
\pgfpathlineto{\pgfqpoint{4.218642in}{2.257254in}}%
\pgfpathlineto{\pgfqpoint{4.214845in}{2.687347in}}%
\pgfpathlineto{\pgfqpoint{4.211048in}{2.509759in}}%
\pgfpathlineto{\pgfqpoint{4.207251in}{2.240780in}}%
\pgfpathlineto{\pgfqpoint{4.203454in}{2.424711in}}%
\pgfpathlineto{\pgfqpoint{4.199657in}{2.310096in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{2.867590in}}%
\pgfpathlineto{\pgfqpoint{4.192063in}{2.406733in}}%
\pgfpathlineto{\pgfqpoint{4.188266in}{2.510805in}}%
\pgfpathlineto{\pgfqpoint{4.184469in}{2.447182in}}%
\pgfpathlineto{\pgfqpoint{4.180673in}{2.814408in}}%
\pgfpathlineto{\pgfqpoint{4.176876in}{2.663462in}}%
\pgfpathlineto{\pgfqpoint{4.173079in}{2.393624in}}%
\pgfpathlineto{\pgfqpoint{4.169282in}{2.125071in}}%
\pgfpathlineto{\pgfqpoint{4.165485in}{2.231642in}}%
\pgfpathlineto{\pgfqpoint{4.161688in}{2.308039in}}%
\pgfpathlineto{\pgfqpoint{4.157891in}{2.472556in}}%
\pgfpathlineto{\pgfqpoint{4.154094in}{1.977550in}}%
\pgfpathlineto{\pgfqpoint{4.150297in}{2.091803in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{2.234210in}}%
\pgfpathlineto{\pgfqpoint{4.142703in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{4.138906in}{2.327114in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{2.797542in}}%
\pgfpathlineto{\pgfqpoint{4.131312in}{2.509772in}}%
\pgfpathlineto{\pgfqpoint{4.127515in}{2.951961in}}%
\pgfpathlineto{\pgfqpoint{4.123718in}{2.741700in}}%
\pgfpathlineto{\pgfqpoint{4.119921in}{2.236691in}}%
\pgfpathlineto{\pgfqpoint{4.116124in}{2.102474in}}%
\pgfpathlineto{\pgfqpoint{4.112327in}{2.522682in}}%
\pgfpathlineto{\pgfqpoint{4.108530in}{2.013526in}}%
\pgfpathlineto{\pgfqpoint{4.104733in}{2.382131in}}%
\pgfpathlineto{\pgfqpoint{4.100937in}{3.046474in}}%
\pgfpathlineto{\pgfqpoint{4.097140in}{2.107537in}}%
\pgfpathlineto{\pgfqpoint{4.093343in}{2.486313in}}%
\pgfpathlineto{\pgfqpoint{4.089546in}{2.191736in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{2.680937in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{2.550805in}}%
\pgfpathlineto{\pgfqpoint{4.078155in}{2.903950in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{2.187282in}}%
\pgfpathlineto{\pgfqpoint{4.070561in}{2.711177in}}%
\pgfpathlineto{\pgfqpoint{4.066764in}{2.611326in}}%
\pgfpathlineto{\pgfqpoint{4.062967in}{2.715091in}}%
\pgfpathlineto{\pgfqpoint{4.059170in}{2.493734in}}%
\pgfpathlineto{\pgfqpoint{4.055373in}{2.805214in}}%
\pgfpathlineto{\pgfqpoint{4.051576in}{2.233214in}}%
\pgfpathlineto{\pgfqpoint{4.047779in}{2.969509in}}%
\pgfpathlineto{\pgfqpoint{4.043982in}{2.242002in}}%
\pgfpathlineto{\pgfqpoint{4.040185in}{2.180788in}}%
\pgfpathlineto{\pgfqpoint{4.036388in}{2.453442in}}%
\pgfpathlineto{\pgfqpoint{4.032591in}{2.253637in}}%
\pgfpathlineto{\pgfqpoint{4.028794in}{2.584966in}}%
\pgfpathlineto{\pgfqpoint{4.024998in}{2.540728in}}%
\pgfpathlineto{\pgfqpoint{4.021201in}{2.309391in}}%
\pgfpathlineto{\pgfqpoint{4.017404in}{2.492110in}}%
\pgfpathlineto{\pgfqpoint{4.013607in}{3.412165in}}%
\pgfpathlineto{\pgfqpoint{4.009810in}{1.948562in}}%
\pgfpathlineto{\pgfqpoint{4.006013in}{2.453439in}}%
\pgfpathlineto{\pgfqpoint{4.002216in}{2.415984in}}%
\pgfpathlineto{\pgfqpoint{3.998419in}{2.427507in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{2.423642in}}%
\pgfpathlineto{\pgfqpoint{3.990825in}{2.529497in}}%
\pgfpathlineto{\pgfqpoint{3.987028in}{2.306845in}}%
\pgfpathlineto{\pgfqpoint{3.983231in}{2.342898in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{1.928553in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{2.617870in}}%
\pgfpathlineto{\pgfqpoint{3.971840in}{2.643379in}}%
\pgfpathlineto{\pgfqpoint{3.968043in}{2.610437in}}%
\pgfpathlineto{\pgfqpoint{3.964246in}{2.135668in}}%
\pgfpathlineto{\pgfqpoint{3.960449in}{2.209375in}}%
\pgfpathlineto{\pgfqpoint{3.956652in}{2.604057in}}%
\pgfpathlineto{\pgfqpoint{3.952855in}{2.272843in}}%
\pgfpathlineto{\pgfqpoint{3.949058in}{2.327056in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{2.051420in}}%
\pgfpathlineto{\pgfqpoint{3.941465in}{2.596183in}}%
\pgfpathlineto{\pgfqpoint{3.937668in}{2.290331in}}%
\pgfpathlineto{\pgfqpoint{3.933871in}{2.343598in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{2.228240in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{2.611131in}}%
\pgfpathlineto{\pgfqpoint{3.922480in}{2.473054in}}%
\pgfpathlineto{\pgfqpoint{3.918683in}{2.581209in}}%
\pgfpathlineto{\pgfqpoint{3.914886in}{2.056292in}}%
\pgfpathlineto{\pgfqpoint{3.911089in}{2.962853in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{2.365557in}}%
\pgfpathlineto{\pgfqpoint{3.903495in}{2.391353in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{3.049914in}}%
\pgfpathlineto{\pgfqpoint{3.895901in}{2.511521in}}%
\pgfpathlineto{\pgfqpoint{3.892104in}{2.314582in}}%
\pgfpathlineto{\pgfqpoint{3.888307in}{3.054673in}}%
\pgfpathlineto{\pgfqpoint{3.884510in}{2.651756in}}%
\pgfpathlineto{\pgfqpoint{3.880713in}{2.029867in}}%
\pgfpathlineto{\pgfqpoint{3.876916in}{3.040722in}}%
\pgfpathlineto{\pgfqpoint{3.873119in}{2.667016in}}%
\pgfpathlineto{\pgfqpoint{3.869323in}{2.311586in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{2.401860in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{2.189857in}}%
\pgfpathlineto{\pgfqpoint{3.857932in}{2.684600in}}%
\pgfpathlineto{\pgfqpoint{3.854135in}{2.062498in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{2.643278in}}%
\pgfpathlineto{\pgfqpoint{3.846541in}{2.269631in}}%
\pgfpathlineto{\pgfqpoint{3.842744in}{2.754984in}}%
\pgfpathlineto{\pgfqpoint{3.838947in}{2.684123in}}%
\pgfpathlineto{\pgfqpoint{3.835150in}{2.565126in}}%
\pgfpathlineto{\pgfqpoint{3.831353in}{2.421615in}}%
\pgfpathlineto{\pgfqpoint{3.827556in}{2.202463in}}%
\pgfpathlineto{\pgfqpoint{3.823759in}{2.481789in}}%
\pgfpathlineto{\pgfqpoint{3.819962in}{2.258686in}}%
\pgfpathlineto{\pgfqpoint{3.816165in}{2.202242in}}%
\pgfpathlineto{\pgfqpoint{3.812368in}{2.797313in}}%
\pgfpathlineto{\pgfqpoint{3.808571in}{2.634836in}}%
\pgfpathlineto{\pgfqpoint{3.804774in}{2.257090in}}%
\pgfpathlineto{\pgfqpoint{3.800977in}{2.371311in}}%
\pgfpathlineto{\pgfqpoint{3.797180in}{2.354290in}}%
\pgfpathlineto{\pgfqpoint{3.793383in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{3.789587in}{2.540485in}}%
\pgfpathlineto{\pgfqpoint{3.785790in}{2.493592in}}%
\pgfpathlineto{\pgfqpoint{3.781993in}{2.787692in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{3.000617in}}%
\pgfpathlineto{\pgfqpoint{3.774399in}{2.509737in}}%
\pgfpathlineto{\pgfqpoint{3.770602in}{2.354606in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{2.692626in}}%
\pgfpathlineto{\pgfqpoint{3.763008in}{2.595459in}}%
\pgfpathlineto{\pgfqpoint{3.759211in}{2.416205in}}%
\pgfpathlineto{\pgfqpoint{3.755414in}{2.332686in}}%
\pgfpathlineto{\pgfqpoint{3.751617in}{2.319302in}}%
\pgfpathlineto{\pgfqpoint{3.747820in}{2.492489in}}%
\pgfpathlineto{\pgfqpoint{3.744023in}{2.550636in}}%
\pgfpathlineto{\pgfqpoint{3.740226in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{3.736429in}{2.273873in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{2.215681in}}%
\pgfpathlineto{\pgfqpoint{3.728835in}{2.356221in}}%
\pgfpathlineto{\pgfqpoint{3.725038in}{2.623606in}}%
\pgfpathlineto{\pgfqpoint{3.721241in}{2.528604in}}%
\pgfpathlineto{\pgfqpoint{3.717444in}{2.098128in}}%
\pgfpathlineto{\pgfqpoint{3.713647in}{2.772169in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.790171in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{1.920451in}}%
\pgfpathlineto{\pgfqpoint{3.702257in}{3.044837in}}%
\pgfpathlineto{\pgfqpoint{3.698460in}{2.317110in}}%
\pgfpathlineto{\pgfqpoint{3.694663in}{2.409989in}}%
\pgfpathlineto{\pgfqpoint{3.690866in}{2.248937in}}%
\pgfpathlineto{\pgfqpoint{3.687069in}{2.321089in}}%
\pgfpathlineto{\pgfqpoint{3.683272in}{2.868327in}}%
\pgfpathlineto{\pgfqpoint{3.679475in}{2.963181in}}%
\pgfpathlineto{\pgfqpoint{3.675678in}{2.497538in}}%
\pgfpathlineto{\pgfqpoint{3.671881in}{2.632037in}}%
\pgfpathlineto{\pgfqpoint{3.668084in}{2.788102in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.449289in}}%
\pgfpathlineto{\pgfqpoint{3.660490in}{2.441276in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{2.500264in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{3.097943in}}%
\pgfpathlineto{\pgfqpoint{3.649099in}{2.027680in}}%
\pgfpathlineto{\pgfqpoint{3.645302in}{2.503178in}}%
\pgfpathlineto{\pgfqpoint{3.641505in}{2.561639in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{2.511916in}}%
\pgfpathlineto{\pgfqpoint{3.633912in}{2.158493in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{2.339914in}}%
\pgfpathlineto{\pgfqpoint{3.626318in}{2.559195in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{2.528363in}}%
\pgfpathlineto{\pgfqpoint{3.618724in}{2.174896in}}%
\pgfpathlineto{\pgfqpoint{3.614927in}{2.309129in}}%
\pgfpathlineto{\pgfqpoint{3.611130in}{2.318439in}}%
\pgfpathlineto{\pgfqpoint{3.607333in}{2.397179in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.486759in}}%
\pgfpathlineto{\pgfqpoint{3.599739in}{2.395163in}}%
\pgfpathlineto{\pgfqpoint{3.595942in}{2.141581in}}%
\pgfpathlineto{\pgfqpoint{3.592145in}{2.831710in}}%
\pgfpathlineto{\pgfqpoint{3.588348in}{2.553750in}}%
\pgfpathlineto{\pgfqpoint{3.584551in}{2.583359in}}%
\pgfpathlineto{\pgfqpoint{3.580754in}{2.254624in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{2.106067in}}%
\pgfpathlineto{\pgfqpoint{3.573160in}{2.022765in}}%
\pgfpathlineto{\pgfqpoint{3.569363in}{2.294377in}}%
\pgfpathlineto{\pgfqpoint{3.565566in}{2.875584in}}%
\pgfpathlineto{\pgfqpoint{3.561769in}{2.689790in}}%
\pgfpathlineto{\pgfqpoint{3.557972in}{2.554525in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{2.711764in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.596301in}}%
\pgfpathlineto{\pgfqpoint{3.546582in}{2.665694in}}%
\pgfpathlineto{\pgfqpoint{3.542785in}{2.195043in}}%
\pgfpathlineto{\pgfqpoint{3.538988in}{2.173884in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{2.408948in}}%
\pgfpathlineto{\pgfqpoint{3.531394in}{2.437956in}}%
\pgfpathlineto{\pgfqpoint{3.527597in}{2.432883in}}%
\pgfpathlineto{\pgfqpoint{3.523800in}{2.486448in}}%
\pgfpathlineto{\pgfqpoint{3.520003in}{2.255476in}}%
\pgfpathlineto{\pgfqpoint{3.516206in}{3.054011in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{2.520026in}}%
\pgfpathlineto{\pgfqpoint{3.508612in}{2.521083in}}%
\pgfpathlineto{\pgfqpoint{3.504815in}{2.165641in}}%
\pgfpathlineto{\pgfqpoint{3.501018in}{2.356005in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{2.224348in}}%
\pgfpathlineto{\pgfqpoint{3.493424in}{2.931075in}}%
\pgfpathlineto{\pgfqpoint{3.489627in}{2.635732in}}%
\pgfpathlineto{\pgfqpoint{3.485830in}{2.360763in}}%
\pgfpathlineto{\pgfqpoint{3.482033in}{2.708780in}}%
\pgfpathlineto{\pgfqpoint{3.478236in}{2.492268in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{2.278782in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{2.799813in}}%
\pgfpathlineto{\pgfqpoint{3.466846in}{2.000755in}}%
\pgfpathlineto{\pgfqpoint{3.463049in}{2.382364in}}%
\pgfpathlineto{\pgfqpoint{3.459252in}{2.648752in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.805794in}}%
\pgfpathlineto{\pgfqpoint{3.451658in}{2.375230in}}%
\pgfpathlineto{\pgfqpoint{3.447861in}{2.296435in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{2.301069in}}%
\pgfpathlineto{\pgfqpoint{3.440267in}{2.479742in}}%
\pgfpathlineto{\pgfqpoint{3.436470in}{2.445408in}}%
\pgfpathlineto{\pgfqpoint{3.432673in}{2.468992in}}%
\pgfpathlineto{\pgfqpoint{3.428876in}{2.772794in}}%
\pgfpathlineto{\pgfqpoint{3.425079in}{2.199203in}}%
\pgfpathlineto{\pgfqpoint{3.421282in}{2.490616in}}%
\pgfpathlineto{\pgfqpoint{3.417485in}{2.513796in}}%
\pgfpathlineto{\pgfqpoint{3.413688in}{2.501708in}}%
\pgfpathlineto{\pgfqpoint{3.409891in}{2.396290in}}%
\pgfpathlineto{\pgfqpoint{3.406094in}{2.393571in}}%
\pgfpathlineto{\pgfqpoint{3.402297in}{2.552209in}}%
\pgfpathlineto{\pgfqpoint{3.398501in}{2.773828in}}%
\pgfpathlineto{\pgfqpoint{3.394704in}{2.351920in}}%
\pgfpathlineto{\pgfqpoint{3.390907in}{2.452586in}}%
\pgfpathlineto{\pgfqpoint{3.387110in}{2.344327in}}%
\pgfpathlineto{\pgfqpoint{3.383313in}{2.542882in}}%
\pgfpathlineto{\pgfqpoint{3.379516in}{2.658600in}}%
\pgfpathlineto{\pgfqpoint{3.375719in}{2.382911in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{2.051822in}}%
\pgfpathlineto{\pgfqpoint{3.368125in}{2.314782in}}%
\pgfpathlineto{\pgfqpoint{3.364328in}{2.229553in}}%
\pgfpathlineto{\pgfqpoint{3.360531in}{2.525923in}}%
\pgfpathlineto{\pgfqpoint{3.356734in}{2.782191in}}%
\pgfpathlineto{\pgfqpoint{3.352937in}{2.528272in}}%
\pgfpathlineto{\pgfqpoint{3.349140in}{2.118542in}}%
\pgfpathlineto{\pgfqpoint{3.345343in}{3.081958in}}%
\pgfpathlineto{\pgfqpoint{3.341546in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{3.337749in}{2.447661in}}%
\pgfpathlineto{\pgfqpoint{3.333952in}{2.589500in}}%
\pgfpathlineto{\pgfqpoint{3.330155in}{2.583887in}}%
\pgfpathlineto{\pgfqpoint{3.326358in}{2.562466in}}%
\pgfpathlineto{\pgfqpoint{3.322561in}{2.471974in}}%
\pgfpathlineto{\pgfqpoint{3.318765in}{2.206111in}}%
\pgfpathlineto{\pgfqpoint{3.314968in}{2.945480in}}%
\pgfpathlineto{\pgfqpoint{3.311171in}{2.302002in}}%
\pgfpathlineto{\pgfqpoint{3.307374in}{2.261516in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{2.893004in}}%
\pgfpathlineto{\pgfqpoint{3.299780in}{2.594761in}}%
\pgfpathlineto{\pgfqpoint{3.295983in}{2.530838in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{2.489505in}}%
\pgfpathlineto{\pgfqpoint{3.288389in}{2.350895in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.357387in}}%
\pgfpathlineto{\pgfqpoint{3.280795in}{2.575182in}}%
\pgfpathlineto{\pgfqpoint{3.276998in}{2.386096in}}%
\pgfpathlineto{\pgfqpoint{3.273201in}{2.471263in}}%
\pgfpathlineto{\pgfqpoint{3.269404in}{2.691783in}}%
\pgfpathlineto{\pgfqpoint{3.265607in}{2.801632in}}%
\pgfpathlineto{\pgfqpoint{3.261810in}{2.651060in}}%
\pgfpathlineto{\pgfqpoint{3.258013in}{2.478101in}}%
\pgfpathlineto{\pgfqpoint{3.254216in}{2.715654in}}%
\pgfpathlineto{\pgfqpoint{3.250419in}{2.593463in}}%
\pgfpathlineto{\pgfqpoint{3.246622in}{2.549713in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{2.852153in}}%
\pgfpathlineto{\pgfqpoint{3.239029in}{2.561403in}}%
\pgfpathlineto{\pgfqpoint{3.235232in}{2.483253in}}%
\pgfpathlineto{\pgfqpoint{3.231435in}{2.434851in}}%
\pgfpathlineto{\pgfqpoint{3.227638in}{2.459199in}}%
\pgfpathlineto{\pgfqpoint{3.223841in}{2.487187in}}%
\pgfpathlineto{\pgfqpoint{3.220044in}{2.328278in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{2.699117in}}%
\pgfpathlineto{\pgfqpoint{3.212450in}{2.449399in}}%
\pgfpathlineto{\pgfqpoint{3.208653in}{2.415015in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{1.987641in}}%
\pgfpathlineto{\pgfqpoint{3.197262in}{2.648972in}}%
\pgfpathlineto{\pgfqpoint{3.193465in}{3.203031in}}%
\pgfpathlineto{\pgfqpoint{3.189668in}{2.504861in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{2.150580in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{2.624015in}}%
\pgfpathlineto{\pgfqpoint{3.178277in}{2.365190in}}%
\pgfpathlineto{\pgfqpoint{3.174480in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{3.170683in}{2.306418in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{2.578620in}}%
\pgfpathlineto{\pgfqpoint{3.163090in}{2.367999in}}%
\pgfpathlineto{\pgfqpoint{3.159293in}{2.090446in}}%
\pgfpathlineto{\pgfqpoint{3.155496in}{2.373117in}}%
\pgfpathlineto{\pgfqpoint{3.151699in}{3.187755in}}%
\pgfpathlineto{\pgfqpoint{3.147902in}{2.254894in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{2.151646in}}%
\pgfpathlineto{\pgfqpoint{3.140308in}{2.915001in}}%
\pgfpathlineto{\pgfqpoint{3.136511in}{2.242241in}}%
\pgfpathlineto{\pgfqpoint{3.132714in}{2.426803in}}%
\pgfpathlineto{\pgfqpoint{3.128917in}{2.458577in}}%
\pgfpathlineto{\pgfqpoint{3.125120in}{2.207160in}}%
\pgfpathlineto{\pgfqpoint{3.121323in}{2.202622in}}%
\pgfpathlineto{\pgfqpoint{3.117526in}{2.035050in}}%
\pgfpathlineto{\pgfqpoint{3.113729in}{2.522728in}}%
\pgfpathlineto{\pgfqpoint{3.109932in}{2.939869in}}%
\pgfpathlineto{\pgfqpoint{3.106135in}{2.126981in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{2.612416in}}%
\pgfpathlineto{\pgfqpoint{3.098541in}{2.281405in}}%
\pgfpathlineto{\pgfqpoint{3.094744in}{2.563562in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{2.382476in}}%
\pgfpathlineto{\pgfqpoint{3.087150in}{2.612954in}}%
\pgfpathlineto{\pgfqpoint{3.083354in}{2.520923in}}%
\pgfpathlineto{\pgfqpoint{3.079557in}{2.476155in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{2.672895in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{3.068166in}{2.826155in}}%
\pgfpathlineto{\pgfqpoint{3.064369in}{2.669660in}}%
\pgfpathlineto{\pgfqpoint{3.060572in}{2.474291in}}%
\pgfpathlineto{\pgfqpoint{3.056775in}{2.523434in}}%
\pgfpathlineto{\pgfqpoint{3.052978in}{2.193275in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{2.357152in}}%
\pgfpathlineto{\pgfqpoint{3.045384in}{2.532987in}}%
\pgfpathlineto{\pgfqpoint{3.041587in}{2.611808in}}%
\pgfpathlineto{\pgfqpoint{3.037790in}{2.407880in}}%
\pgfpathlineto{\pgfqpoint{3.033993in}{2.083872in}}%
\pgfpathlineto{\pgfqpoint{3.030196in}{2.628105in}}%
\pgfpathlineto{\pgfqpoint{3.026399in}{2.395955in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{2.180146in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.045411in}}%
\pgfpathlineto{\pgfqpoint{3.015008in}{2.490338in}}%
\pgfpathlineto{\pgfqpoint{3.011211in}{2.466743in}}%
\pgfpathlineto{\pgfqpoint{3.007415in}{2.464703in}}%
\pgfpathlineto{\pgfqpoint{3.003618in}{2.510535in}}%
\pgfpathlineto{\pgfqpoint{2.999821in}{2.563973in}}%
\pgfpathlineto{\pgfqpoint{2.996024in}{1.965523in}}%
\pgfpathlineto{\pgfqpoint{2.992227in}{2.408561in}}%
\pgfpathlineto{\pgfqpoint{2.988430in}{2.473985in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{2.498791in}}%
\pgfpathlineto{\pgfqpoint{2.980836in}{2.321078in}}%
\pgfpathlineto{\pgfqpoint{2.977039in}{3.119662in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{2.609287in}}%
\pgfpathlineto{\pgfqpoint{2.969445in}{2.536402in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{2.086730in}}%
\pgfpathlineto{\pgfqpoint{2.961851in}{2.027861in}}%
\pgfpathlineto{\pgfqpoint{2.958054in}{2.618760in}}%
\pgfpathlineto{\pgfqpoint{2.954257in}{2.385843in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{2.527149in}}%
\pgfpathlineto{\pgfqpoint{2.946663in}{2.742017in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{3.286218in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.469480in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{2.461182in}}%
\pgfpathlineto{\pgfqpoint{2.931475in}{2.199136in}}%
\pgfpathlineto{\pgfqpoint{2.927679in}{2.180726in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.695330in}}%
\pgfpathlineto{\pgfqpoint{2.920085in}{2.384231in}}%
\pgfpathlineto{\pgfqpoint{2.916288in}{2.452334in}}%
\pgfpathlineto{\pgfqpoint{2.912491in}{2.185832in}}%
\pgfpathlineto{\pgfqpoint{2.908694in}{2.629716in}}%
\pgfpathlineto{\pgfqpoint{2.904897in}{2.144283in}}%
\pgfpathlineto{\pgfqpoint{2.901100in}{2.676621in}}%
\pgfpathlineto{\pgfqpoint{2.897303in}{2.614905in}}%
\pgfpathlineto{\pgfqpoint{2.893506in}{2.365548in}}%
\pgfpathlineto{\pgfqpoint{2.889709in}{2.431105in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{2.227858in}}%
\pgfpathlineto{\pgfqpoint{2.882115in}{2.508016in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{1.963373in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{2.578348in}}%
\pgfpathlineto{\pgfqpoint{2.870724in}{2.723904in}}%
\pgfpathlineto{\pgfqpoint{2.866927in}{2.348532in}}%
\pgfpathlineto{\pgfqpoint{2.863130in}{2.848367in}}%
\pgfpathlineto{\pgfqpoint{2.859333in}{2.648149in}}%
\pgfpathlineto{\pgfqpoint{2.855536in}{2.230687in}}%
\pgfpathlineto{\pgfqpoint{2.851739in}{3.052778in}}%
\pgfpathlineto{\pgfqpoint{2.847943in}{2.561143in}}%
\pgfpathlineto{\pgfqpoint{2.844146in}{2.568560in}}%
\pgfpathlineto{\pgfqpoint{2.840349in}{2.642921in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{2.416657in}}%
\pgfpathlineto{\pgfqpoint{2.832755in}{2.246690in}}%
\pgfpathlineto{\pgfqpoint{2.828958in}{2.346387in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{2.465660in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.777958in}}%
\pgfpathlineto{\pgfqpoint{2.817567in}{2.178331in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.582167in}}%
\pgfpathlineto{\pgfqpoint{2.809973in}{2.426838in}}%
\pgfpathlineto{\pgfqpoint{2.806176in}{2.508594in}}%
\pgfpathlineto{\pgfqpoint{2.802379in}{2.249694in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{2.715540in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{2.307902in}}%
\pgfpathlineto{\pgfqpoint{2.790988in}{2.445928in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.475023in}}%
\pgfpathlineto{\pgfqpoint{2.783394in}{2.871842in}}%
\pgfpathlineto{\pgfqpoint{2.779597in}{2.837412in}}%
\pgfpathlineto{\pgfqpoint{2.775800in}{2.805271in}}%
\pgfpathlineto{\pgfqpoint{2.772004in}{2.340430in}}%
\pgfpathlineto{\pgfqpoint{2.768207in}{2.713016in}}%
\pgfpathlineto{\pgfqpoint{2.764410in}{2.750332in}}%
\pgfpathlineto{\pgfqpoint{2.760613in}{2.518675in}}%
\pgfpathlineto{\pgfqpoint{2.756816in}{2.553348in}}%
\pgfpathlineto{\pgfqpoint{2.753019in}{2.121982in}}%
\pgfpathlineto{\pgfqpoint{2.749222in}{2.504912in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{2.493625in}}%
\pgfpathlineto{\pgfqpoint{2.741628in}{2.643208in}}%
\pgfpathlineto{\pgfqpoint{2.737831in}{2.850835in}}%
\pgfpathlineto{\pgfqpoint{2.734034in}{2.438652in}}%
\pgfpathlineto{\pgfqpoint{2.730237in}{2.508345in}}%
\pgfpathlineto{\pgfqpoint{2.726440in}{2.344260in}}%
\pgfpathlineto{\pgfqpoint{2.722643in}{2.554855in}}%
\pgfpathlineto{\pgfqpoint{2.718846in}{2.938033in}}%
\pgfpathlineto{\pgfqpoint{2.715049in}{2.478878in}}%
\pgfpathlineto{\pgfqpoint{2.711252in}{2.154032in}}%
\pgfpathlineto{\pgfqpoint{2.707455in}{2.244491in}}%
\pgfpathlineto{\pgfqpoint{2.703658in}{2.212535in}}%
\pgfpathlineto{\pgfqpoint{2.699861in}{2.587625in}}%
\pgfpathlineto{\pgfqpoint{2.696064in}{2.486122in}}%
\pgfpathlineto{\pgfqpoint{2.692268in}{2.281358in}}%
\pgfpathlineto{\pgfqpoint{2.688471in}{2.496453in}}%
\pgfpathlineto{\pgfqpoint{2.684674in}{2.860577in}}%
\pgfpathlineto{\pgfqpoint{2.680877in}{2.578541in}}%
\pgfpathlineto{\pgfqpoint{2.677080in}{2.473957in}}%
\pgfpathlineto{\pgfqpoint{2.673283in}{2.614592in}}%
\pgfpathlineto{\pgfqpoint{2.669486in}{2.276058in}}%
\pgfpathlineto{\pgfqpoint{2.665689in}{2.454891in}}%
\pgfpathlineto{\pgfqpoint{2.661892in}{3.227281in}}%
\pgfpathlineto{\pgfqpoint{2.658095in}{2.214154in}}%
\pgfpathlineto{\pgfqpoint{2.654298in}{2.227192in}}%
\pgfpathlineto{\pgfqpoint{2.650501in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{2.646704in}{2.467197in}}%
\pgfpathlineto{\pgfqpoint{2.642907in}{2.451830in}}%
\pgfpathlineto{\pgfqpoint{2.639110in}{2.206887in}}%
\pgfpathlineto{\pgfqpoint{2.635313in}{2.692254in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{2.616308in}}%
\pgfpathlineto{\pgfqpoint{2.627719in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{2.200303in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{2.913407in}}%
\pgfpathlineto{\pgfqpoint{2.616328in}{2.620123in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{2.766147in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{2.335502in}}%
\pgfpathlineto{\pgfqpoint{2.604938in}{2.902363in}}%
\pgfpathlineto{\pgfqpoint{2.601141in}{2.232624in}}%
\pgfpathlineto{\pgfqpoint{2.597344in}{2.400039in}}%
\pgfpathlineto{\pgfqpoint{2.593547in}{2.328813in}}%
\pgfpathlineto{\pgfqpoint{2.589750in}{2.393946in}}%
\pgfpathlineto{\pgfqpoint{2.585953in}{2.460237in}}%
\pgfpathlineto{\pgfqpoint{2.582156in}{2.104496in}}%
\pgfpathlineto{\pgfqpoint{2.578359in}{2.291849in}}%
\pgfpathlineto{\pgfqpoint{2.574562in}{2.203208in}}%
\pgfpathlineto{\pgfqpoint{2.570765in}{2.140024in}}%
\pgfpathlineto{\pgfqpoint{2.566968in}{2.187569in}}%
\pgfpathlineto{\pgfqpoint{2.563171in}{3.447243in}}%
\pgfpathlineto{\pgfqpoint{2.559374in}{3.488939in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{2.560358in}}%
\pgfpathlineto{\pgfqpoint{2.551780in}{2.348867in}}%
\pgfpathlineto{\pgfqpoint{2.547983in}{2.207380in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{2.431709in}}%
\pgfpathlineto{\pgfqpoint{2.540389in}{2.502846in}}%
\pgfpathlineto{\pgfqpoint{2.536593in}{2.505469in}}%
\pgfpathlineto{\pgfqpoint{2.532796in}{2.382555in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{2.335773in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{2.354328in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{2.370971in}}%
\pgfpathlineto{\pgfqpoint{2.517608in}{2.214281in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{2.490293in}}%
\pgfpathlineto{\pgfqpoint{2.510014in}{2.202084in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{2.894392in}}%
\pgfpathlineto{\pgfqpoint{2.502420in}{2.505701in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{2.771340in}}%
\pgfpathlineto{\pgfqpoint{2.494826in}{2.644889in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{2.234151in}}%
\pgfpathlineto{\pgfqpoint{2.487232in}{2.292087in}}%
\pgfpathlineto{\pgfqpoint{2.483435in}{2.504719in}}%
\pgfpathlineto{\pgfqpoint{2.479638in}{2.043607in}}%
\pgfpathlineto{\pgfqpoint{2.475841in}{2.561391in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.685530in}}%
\pgfpathlineto{\pgfqpoint{2.468247in}{2.779003in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{2.487564in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{2.498331in}}%
\pgfpathlineto{\pgfqpoint{2.456857in}{2.482896in}}%
\pgfpathlineto{\pgfqpoint{2.453060in}{2.610375in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{2.677349in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{2.556616in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{2.113814in}}%
\pgfpathlineto{\pgfqpoint{2.437872in}{2.538242in}}%
\pgfpathlineto{\pgfqpoint{2.434075in}{2.255525in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{3.009160in}}%
\pgfpathlineto{\pgfqpoint{2.426481in}{2.585477in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{2.596340in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{2.340036in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{2.066510in}}%
\pgfpathlineto{\pgfqpoint{2.411293in}{2.635901in}}%
\pgfpathlineto{\pgfqpoint{2.407496in}{2.370120in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.522722in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{2.131805in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{2.198686in}}%
\pgfpathlineto{\pgfqpoint{2.392308in}{2.617247in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{2.256058in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.291524in}}%
\pgfpathlineto{\pgfqpoint{2.380917in}{2.859689in}}%
\pgfpathlineto{\pgfqpoint{2.377121in}{2.151759in}}%
\pgfpathlineto{\pgfqpoint{2.373324in}{2.319929in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{2.520994in}}%
\pgfpathlineto{\pgfqpoint{2.365730in}{2.679057in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{2.365914in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.964227in}}%
\pgfpathlineto{\pgfqpoint{2.354339in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{2.350542in}{2.449767in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{2.359228in}}%
\pgfpathlineto{\pgfqpoint{2.342948in}{2.309055in}}%
\pgfpathlineto{\pgfqpoint{2.339151in}{2.645091in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{2.533616in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{2.256390in}}%
\pgfpathlineto{\pgfqpoint{2.327760in}{2.599638in}}%
\pgfpathlineto{\pgfqpoint{2.323963in}{1.964823in}}%
\pgfpathlineto{\pgfqpoint{2.320166in}{2.075059in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{2.709170in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{2.076036in}}%
\pgfpathlineto{\pgfqpoint{2.308775in}{2.348628in}}%
\pgfpathlineto{\pgfqpoint{2.304978in}{2.608859in}}%
\pgfpathlineto{\pgfqpoint{2.301182in}{2.555324in}}%
\pgfpathlineto{\pgfqpoint{2.297385in}{2.572395in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{2.230716in}}%
\pgfpathlineto{\pgfqpoint{2.289791in}{2.482800in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{2.538990in}}%
\pgfpathlineto{\pgfqpoint{2.282197in}{2.633435in}}%
\pgfpathlineto{\pgfqpoint{2.278400in}{2.180122in}}%
\pgfpathlineto{\pgfqpoint{2.274603in}{1.991074in}}%
\pgfpathlineto{\pgfqpoint{2.270806in}{2.045820in}}%
\pgfpathlineto{\pgfqpoint{2.267009in}{2.461034in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{2.202893in}}%
\pgfpathlineto{\pgfqpoint{2.259415in}{2.325070in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{2.233356in}}%
\pgfpathlineto{\pgfqpoint{2.251821in}{2.301241in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{2.606006in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{2.403426in}}%
\pgfpathlineto{\pgfqpoint{2.240430in}{2.312147in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{2.405402in}}%
\pgfpathlineto{\pgfqpoint{2.232836in}{2.742803in}}%
\pgfpathlineto{\pgfqpoint{2.229039in}{1.972963in}}%
\pgfpathlineto{\pgfqpoint{2.225242in}{2.821393in}}%
\pgfpathlineto{\pgfqpoint{2.221446in}{2.370176in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{2.193375in}}%
\pgfpathlineto{\pgfqpoint{2.213852in}{2.637365in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{2.197091in}}%
\pgfpathlineto{\pgfqpoint{2.206258in}{2.254026in}}%
\pgfpathlineto{\pgfqpoint{2.202461in}{2.991286in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{2.594657in}}%
\pgfpathlineto{\pgfqpoint{2.194867in}{2.430654in}}%
\pgfpathlineto{\pgfqpoint{2.191070in}{3.047562in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.483171in}}%
\pgfpathlineto{\pgfqpoint{2.183476in}{2.997151in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{2.216152in}}%
\pgfpathlineto{\pgfqpoint{2.175882in}{2.246399in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{2.667637in}}%
\pgfpathlineto{\pgfqpoint{2.168288in}{2.860605in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{2.672404in}}%
\pgfpathlineto{\pgfqpoint{2.160694in}{2.613403in}}%
\pgfpathlineto{\pgfqpoint{2.156897in}{2.583158in}}%
\pgfpathlineto{\pgfqpoint{2.153100in}{2.549373in}}%
\pgfpathlineto{\pgfqpoint{2.149303in}{2.215079in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{2.383895in}}%
\pgfpathlineto{\pgfqpoint{2.141710in}{2.386204in}}%
\pgfpathlineto{\pgfqpoint{2.137913in}{2.516743in}}%
\pgfpathlineto{\pgfqpoint{2.134116in}{2.271532in}}%
\pgfpathlineto{\pgfqpoint{2.130319in}{2.377052in}}%
\pgfpathlineto{\pgfqpoint{2.126522in}{2.115520in}}%
\pgfpathlineto{\pgfqpoint{2.122725in}{2.233919in}}%
\pgfpathlineto{\pgfqpoint{2.118928in}{2.304673in}}%
\pgfpathlineto{\pgfqpoint{2.115131in}{2.542879in}}%
\pgfpathlineto{\pgfqpoint{2.111334in}{2.530393in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{2.593540in}}%
\pgfpathlineto{\pgfqpoint{2.103740in}{2.933946in}}%
\pgfpathlineto{\pgfqpoint{2.099943in}{2.399998in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{2.214132in}}%
\pgfpathlineto{\pgfqpoint{2.092349in}{2.211235in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{2.108154in}}%
\pgfpathlineto{\pgfqpoint{2.084755in}{2.527673in}}%
\pgfpathlineto{\pgfqpoint{2.080958in}{3.050879in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.589505in}}%
\pgfpathlineto{\pgfqpoint{2.073364in}{3.108974in}}%
\pgfpathlineto{\pgfqpoint{2.069567in}{2.479071in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{2.152241in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{2.491278in}}%
\pgfpathlineto{\pgfqpoint{2.058177in}{2.841385in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{2.429670in}}%
\pgfpathlineto{\pgfqpoint{2.050583in}{2.354928in}}%
\pgfpathlineto{\pgfqpoint{2.046786in}{2.733167in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{2.481471in}}%
\pgfpathlineto{\pgfqpoint{2.039192in}{2.503879in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{2.645742in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{2.302494in}}%
\pgfpathlineto{\pgfqpoint{2.027801in}{2.156799in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{2.304542in}}%
\pgfpathlineto{\pgfqpoint{2.020207in}{2.959939in}}%
\pgfpathlineto{\pgfqpoint{2.016410in}{2.536578in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{2.712708in}}%
\pgfpathlineto{\pgfqpoint{2.008816in}{2.150985in}}%
\pgfpathlineto{\pgfqpoint{2.005019in}{2.423342in}}%
\pgfpathlineto{\pgfqpoint{2.001222in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{1.997425in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{1.993628in}{2.752304in}}%
\pgfpathlineto{\pgfqpoint{1.989831in}{2.515572in}}%
\pgfpathlineto{\pgfqpoint{1.986035in}{2.721364in}}%
\pgfpathlineto{\pgfqpoint{1.982238in}{2.802380in}}%
\pgfpathlineto{\pgfqpoint{1.978441in}{2.400768in}}%
\pgfpathlineto{\pgfqpoint{1.974644in}{2.607505in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{2.438474in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{2.444552in}}%
\pgfpathlineto{\pgfqpoint{1.963253in}{2.236093in}}%
\pgfpathlineto{\pgfqpoint{1.959456in}{2.295117in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{2.926660in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.335017in}}%
\pgfpathlineto{\pgfqpoint{1.948065in}{2.162474in}}%
\pgfpathlineto{\pgfqpoint{1.944268in}{2.734398in}}%
\pgfpathlineto{\pgfqpoint{1.940471in}{2.502297in}}%
\pgfpathlineto{\pgfqpoint{1.936674in}{2.561868in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{2.169212in}}%
\pgfpathlineto{\pgfqpoint{1.929080in}{2.512441in}}%
\pgfpathlineto{\pgfqpoint{1.925283in}{2.243243in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{2.504551in}}%
\pgfpathlineto{\pgfqpoint{1.917689in}{2.632567in}}%
\pgfpathlineto{\pgfqpoint{1.913892in}{2.636664in}}%
\pgfpathlineto{\pgfqpoint{1.910096in}{2.644507in}}%
\pgfpathlineto{\pgfqpoint{1.906299in}{2.421935in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{2.579694in}}%
\pgfpathlineto{\pgfqpoint{1.898705in}{2.291217in}}%
\pgfpathlineto{\pgfqpoint{1.894908in}{2.888913in}}%
\pgfpathlineto{\pgfqpoint{1.891111in}{2.070005in}}%
\pgfpathlineto{\pgfqpoint{1.887314in}{2.895967in}}%
\pgfpathlineto{\pgfqpoint{1.883517in}{2.602907in}}%
\pgfpathlineto{\pgfqpoint{1.879720in}{2.478228in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{2.577078in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{2.781026in}}%
\pgfpathlineto{\pgfqpoint{1.868329in}{2.576276in}}%
\pgfpathlineto{\pgfqpoint{1.864532in}{2.381152in}}%
\pgfpathlineto{\pgfqpoint{1.860735in}{2.324105in}}%
\pgfpathlineto{\pgfqpoint{1.856938in}{2.496932in}}%
\pgfpathlineto{\pgfqpoint{1.853141in}{2.670544in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{2.279750in}}%
\pgfpathlineto{\pgfqpoint{1.845547in}{2.256420in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{2.585605in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{2.173855in}}%
\pgfpathlineto{\pgfqpoint{1.834156in}{2.548700in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{2.239574in}}%
\pgfpathlineto{\pgfqpoint{1.826563in}{2.365651in}}%
\pgfpathlineto{\pgfqpoint{1.822766in}{2.575429in}}%
\pgfpathlineto{\pgfqpoint{1.818969in}{2.272919in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.189444in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{2.166360in}}%
\pgfpathlineto{\pgfqpoint{1.807578in}{2.364391in}}%
\pgfpathlineto{\pgfqpoint{1.803781in}{2.631813in}}%
\pgfpathlineto{\pgfqpoint{1.799984in}{2.510001in}}%
\pgfpathlineto{\pgfqpoint{1.796187in}{2.629724in}}%
\pgfpathlineto{\pgfqpoint{1.792390in}{2.331817in}}%
\pgfpathlineto{\pgfqpoint{1.788593in}{2.239151in}}%
\pgfpathlineto{\pgfqpoint{1.784796in}{2.426791in}}%
\pgfpathlineto{\pgfqpoint{1.780999in}{2.398717in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{2.424818in}}%
\pgfpathlineto{\pgfqpoint{1.773405in}{2.531331in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{2.348481in}}%
\pgfpathlineto{\pgfqpoint{1.765811in}{2.159038in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{2.594264in}}%
\pgfpathlineto{\pgfqpoint{1.758217in}{2.305502in}}%
\pgfpathlineto{\pgfqpoint{1.754420in}{2.412110in}}%
\pgfpathlineto{\pgfqpoint{1.750624in}{2.536606in}}%
\pgfpathlineto{\pgfqpoint{1.746827in}{2.480499in}}%
\pgfpathlineto{\pgfqpoint{1.743030in}{2.558674in}}%
\pgfpathlineto{\pgfqpoint{1.739233in}{2.730603in}}%
\pgfpathlineto{\pgfqpoint{1.735436in}{2.321587in}}%
\pgfpathlineto{\pgfqpoint{1.731639in}{2.839210in}}%
\pgfpathlineto{\pgfqpoint{1.727842in}{2.541288in}}%
\pgfpathlineto{\pgfqpoint{1.724045in}{2.426712in}}%
\pgfpathlineto{\pgfqpoint{1.720248in}{2.297606in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{2.404358in}}%
\pgfpathlineto{\pgfqpoint{1.712654in}{2.691514in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{2.230976in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{2.434584in}}%
\pgfpathlineto{\pgfqpoint{1.701263in}{2.744663in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{2.800695in}}%
\pgfpathlineto{\pgfqpoint{1.693669in}{2.669429in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{2.140050in}}%
\pgfpathlineto{\pgfqpoint{1.686075in}{2.441320in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{2.172712in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{2.199849in}}%
\pgfpathlineto{\pgfqpoint{1.674685in}{2.719178in}}%
\pgfpathlineto{\pgfqpoint{1.670888in}{2.418670in}}%
\pgfpathlineto{\pgfqpoint{1.667091in}{2.661844in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{2.609259in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{2.430214in}}%
\pgfpathlineto{\pgfqpoint{1.655700in}{2.413033in}}%
\pgfpathlineto{\pgfqpoint{1.651903in}{2.450042in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{2.040709in}}%
\pgfpathlineto{\pgfqpoint{1.644309in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{1.640512in}{2.329887in}}%
\pgfpathlineto{\pgfqpoint{1.636715in}{2.152399in}}%
\pgfpathlineto{\pgfqpoint{1.632918in}{2.281376in}}%
\pgfpathlineto{\pgfqpoint{1.629121in}{1.959887in}}%
\pgfpathlineto{\pgfqpoint{1.625324in}{2.269307in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{2.637222in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{2.250930in}}%
\pgfpathlineto{\pgfqpoint{1.613933in}{2.655471in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{2.445366in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{2.131489in}}%
\pgfpathlineto{\pgfqpoint{1.602542in}{2.023791in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{2.905282in}}%
\pgfpathlineto{\pgfqpoint{1.594949in}{2.430948in}}%
\pgfpathlineto{\pgfqpoint{1.591152in}{2.175673in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{2.402466in}}%
\pgfpathlineto{\pgfqpoint{1.583558in}{2.569721in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.836955in}}%
\pgfpathlineto{\pgfqpoint{1.575964in}{2.326316in}}%
\pgfpathlineto{\pgfqpoint{1.572167in}{2.609330in}}%
\pgfpathlineto{\pgfqpoint{1.568370in}{2.435718in}}%
\pgfpathlineto{\pgfqpoint{1.564573in}{2.295014in}}%
\pgfpathlineto{\pgfqpoint{1.560776in}{2.283189in}}%
\pgfpathlineto{\pgfqpoint{1.556979in}{2.425085in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.551661in}}%
\pgfpathlineto{\pgfqpoint{1.549385in}{2.275033in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{2.325593in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{2.676252in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{2.361996in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.276459in}}%
\pgfpathlineto{\pgfqpoint{1.530400in}{2.474987in}}%
\pgfpathlineto{\pgfqpoint{1.526603in}{2.718684in}}%
\pgfpathlineto{\pgfqpoint{1.522806in}{2.747993in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{2.636371in}}%
\pgfpathlineto{\pgfqpoint{1.515213in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{2.419559in}}%
\pgfpathlineto{\pgfqpoint{1.507619in}{2.299456in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{2.551373in}}%
\pgfpathlineto{\pgfqpoint{1.500025in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{2.231637in}}%
\pgfpathlineto{\pgfqpoint{1.492431in}{2.399749in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{2.574291in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{1.481040in}{2.484756in}}%
\pgfpathlineto{\pgfqpoint{1.477243in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{2.113102in}}%
\pgfpathlineto{\pgfqpoint{1.469649in}{2.763039in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{2.400663in}}%
\pgfpathlineto{\pgfqpoint{1.462055in}{2.737898in}}%
\pgfpathlineto{\pgfqpoint{1.458258in}{2.582356in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{2.607572in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{1.446867in}{2.283956in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{2.215378in}}%
\pgfpathlineto{\pgfqpoint{1.439274in}{2.015287in}}%
\pgfpathlineto{\pgfqpoint{1.439274in}{2.015287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439274in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.446867in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{1.458258in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{1.462055in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.469649in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{1.477243in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.481040in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.500025in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.507619in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.515213in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{1.522806in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.526603in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{1.530400in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.549385in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{1.556979in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.560776in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.568370in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.572167in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{1.575964in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{1.583558in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.591152in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.594949in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{1.602542in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{1.613933in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.625324in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{1.629121in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{1.632918in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{1.640512in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{1.651903in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{1.655700in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.667091in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.670888in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.674685in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{1.686075in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{1.693669in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{1.701263in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.712654in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.720248in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.724045in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{1.727842in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.731639in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{1.735436in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.739233in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.743030in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.746827in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.750624in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.754420in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{1.758217in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.765811in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{1.773405in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.780999in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.784796in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.788593in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.792390in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.796187in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.799984in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.803781in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.807578in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.818969in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.822766in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{1.826563in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.834156in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{1.845547in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.853141in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{1.856938in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.860735in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.864532in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.868329in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.879720in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{1.883517in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.887314in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{1.891111in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{1.894908in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{1.898705in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.906299in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.917689in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.925283in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.929080in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.936674in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.940471in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.944268in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.948065in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{1.959456in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.963253in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.974644in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{1.978441in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{1.982238in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.986035in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.989831in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{1.993628in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{1.997425in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.001222in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{2.005019in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.008816in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.016410in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.020207in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.027801in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.046786in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.050583in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.058177in}{3.305096in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.069567in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.073364in}{3.406133in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.080958in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.084755in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.092349in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.099943in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.103740in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.115131in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.126522in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.130319in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.134116in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.137913in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.141710in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.149303in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.153100in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.160694in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{2.168288in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{2.175882in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.183476in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.191070in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.194867in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.202461in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{2.206258in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.213852in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.221446in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.225242in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{2.229039in}{1.587483in}}%
\pgfpathlineto{\pgfqpoint{2.232836in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.240430in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.251821in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.259415in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.267009in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.274603in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{2.278400in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.282197in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.301182in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.304978in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{2.320166in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.323963in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{2.327760in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.339151in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.342948in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.350542in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.354339in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.365730in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.373324in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.377121in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.380917in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.392308in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.407496in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{2.411293in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{2.426481in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.434075in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.437872in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.453060in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.456857in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.468247in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.475841in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.479638in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.483435in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.487232in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.494826in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.502420in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.510014in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.517608in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.536593in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.540389in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.547983in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.551780in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.563171in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{2.566968in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.570765in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.574562in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.578359in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.582156in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.585953in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{2.589750in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.593547in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.597344in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.601141in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.604938in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.616328in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.627719in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.635313in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{2.639110in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.642907in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.646704in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.650501in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.654298in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.658095in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.661892in}{3.709241in}}%
\pgfpathlineto{\pgfqpoint{2.665689in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{2.669486in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.673283in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.677080in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.680877in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.684674in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{2.688471in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.692268in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.696064in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{2.699861in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.703658in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.707455in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.711252in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.718846in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.722643in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.726440in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.730237in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{2.734034in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.737831in}{3.406133in}}%
\pgfpathlineto{\pgfqpoint{2.749222in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.753019in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.756816in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.760613in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.764410in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.768207in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{2.772004in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.775800in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.779597in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.783394in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.790988in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{2.802379in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.806176in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.809973in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.817567in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.828958in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.832755in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.840349in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.844146in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{2.847943in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.851739in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{2.855536in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.863130in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.866927in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{2.882115in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.889709in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.893506in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.897303in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.901100in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.904897in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.908694in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.912491in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{2.916288in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.920085in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.927679in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.931475in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{3.305096in}}%
\pgfpathlineto{\pgfqpoint{2.946663in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.954257in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{2.958054in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.961851in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.977039in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{2.980836in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{2.988430in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{2.992227in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{2.996024in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{2.999821in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.003618in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.007415in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.011211in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.015008in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{3.026399in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.030196in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.033993in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{3.037790in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.045384in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.052978in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.056775in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{3.060572in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.064369in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{3.068166in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.079557in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.083354in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.087150in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.098541in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.106135in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.109932in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{3.113729in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.117526in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{3.121323in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.125120in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.128917in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.132714in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{3.136511in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.140308in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.151699in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{3.155496in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.159293in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.163090in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.170683in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.174480in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.178277in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.189668in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.193465in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{3.197262in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.587483in}}%
\pgfpathlineto{\pgfqpoint{3.208653in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.212450in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{3.220044in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.223841in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.227638in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.231435in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.235232in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.239029in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.246622in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.250419in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{3.254216in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{3.258013in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{3.261810in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{3.265607in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{3.269404in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.276998in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.280795in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.288389in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.295983in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.299780in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{3.307374in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.311171in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.314968in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.318765in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.322561in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.326358in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.330155in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.333952in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.337749in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.345343in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{3.349140in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{3.352937in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.356734in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.360531in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.364328in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.368125in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{3.375719in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.379516in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.383313in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.387110in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.390907in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.394704in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.398501in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{3.402297in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.406094in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.409891in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.413688in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.417485in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.421282in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.425079in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.428876in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{3.432673in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.436470in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.440267in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.447861in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.451658in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.459252in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.466846in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{3.478236in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.482033in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.485830in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.489627in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{3.493424in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.501018in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.504815in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.508612in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.516206in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.520003in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.523800in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.527597in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.531394in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.538988in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.542785in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.546582in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{3.557972in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.561769in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{3.565566in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.569363in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.573160in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{3.580754in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.584551in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.588348in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.592145in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{3.595942in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.599739in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{3.607333in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.611130in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.614927in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.618724in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.626318in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.633912in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.641505in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.645302in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.649099in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.660490in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.668084in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.671881in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.675678in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.679475in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.683272in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{3.687069in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.690866in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.694663in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.698460in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.702257in}{3.507169in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{3.713647in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.717444in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{3.725038in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{3.728835in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.736429in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.740226in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{3.744023in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.747820in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.751617in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{3.759211in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.763008in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{3.770602in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.774399in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{3.406133in}}%
\pgfpathlineto{\pgfqpoint{3.781993in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.785790in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{3.789587in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{3.793383in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.797180in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.800977in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.804774in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.808571in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.812368in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.816165in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{3.819962in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.823759in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.835150in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.838947in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.842744in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.846541in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{3.854135in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{3.857932in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.869323in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.873119in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.876916in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.880713in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{3.884510in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.888307in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.892104in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.895901in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{3.903495in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.911089in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.914886in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{3.918683in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.922480in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.933871in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.937668in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{3.941465in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{3.949058in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{3.952855in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.956652in}{3.608205in}}%
\pgfpathlineto{\pgfqpoint{3.960449in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{3.964246in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{3.983231in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.987028in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{3.990825in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{3.998419in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.002216in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.006013in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.009810in}{1.587483in}}%
\pgfpathlineto{\pgfqpoint{4.013607in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{4.017404in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.021201in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.028794in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.032591in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.036388in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.040185in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.043982in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.047779in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.051576in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.055373in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.059170in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.062967in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.066764in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.070561in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.078155in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.089546in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.093343in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.097140in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.100937in}{3.608205in}}%
\pgfpathlineto{\pgfqpoint{4.104733in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.108530in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.112327in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.116124in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.119921in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.123718in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.127515in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{4.131312in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{4.138906in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.142703in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.150297in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.154094in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{4.157891in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.161688in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.169282in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.173079in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.180673in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{4.184469in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.188266in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.192063in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{4.199657in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.203454in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.207251in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.214845in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.222439in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.226236in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.230033in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{4.233830in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.237627in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.245221in}{3.305096in}}%
\pgfpathlineto{\pgfqpoint{4.249018in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.252815in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.256612in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.260409in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.268002in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.271799in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.275596in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{4.279393in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.283190in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.290784in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.294581in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.298378in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.302175in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.309769in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.313566in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.317363in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.321160in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.324957in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{4.328754in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.332551in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.336348in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.340144in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.343941in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.347738in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.355332in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{4.359129in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.362926in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.370520in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.374317in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.378114in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{3.406133in}}%
\pgfpathlineto{\pgfqpoint{4.389505in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.393302in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.397099in}{3.305096in}}%
\pgfpathlineto{\pgfqpoint{4.400896in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.404693in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.408490in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.412287in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.416084in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.419880in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.423677in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.427474in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.431271in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.435068in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.438865in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{4.442662in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.446459in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.450256in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.454053in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.457850in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.461647in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.465444in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.469241in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.473038in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.476835in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.480632in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.484429in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.488226in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.495820in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.499616in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.503413in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.507210in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.511007in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.514804in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.518601in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.522398in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.526195in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.529992in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.533789in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{4.537586in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{4.541383in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.545180in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.548977in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.556571in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.560368in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.564165in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.575555in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.579352in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.586946in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.590743in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.594540in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.598337in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.617322in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.621119in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.624916in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.632510in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.636307in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.643901in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.647698in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.651495in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.655291in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{4.662885in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{4.666682in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.674276in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.678073in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.681870in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{4.689464in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.693261in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.697058in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{4.700855in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{4.712246in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.716043in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.723637in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.727434in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.731231in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{4.735027in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{4.742621in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.746418in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.754012in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.757809in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{4.761606in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.765403in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.769200in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.776794in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.784388in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.791982in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{4.795779in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.799576in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.803373in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.807170in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{4.810966in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.814763in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.818560in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.822357in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.826154in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.829951in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.833748in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.848936in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.852733in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.856530in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{4.860327in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.864124in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.867921in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{4.871718in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.875515in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.879312in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.883109in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.890702in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.894499in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.898296in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.902093in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.905890in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.909687in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.913484in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.917281in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.921078in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{4.924875in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{4.928672in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.936266in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.940063in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{4.947657in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.951454in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.955251in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.959048in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.970438in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{4.978032in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.981829in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{4.989423in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{4.993220in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{4.997017in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.000814in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.004611in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.008408in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.012205in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.016002in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.019799in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.023596in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.027393in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.031190in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.034987in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.038784in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.042581in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.046377in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.050174in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.057768in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{5.065362in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.069159in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.072956in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.076753in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.080550in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.084347in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.091941in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.095738in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.099535in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.103332in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{5.107129in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.114723in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.118520in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.126113in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.129910in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{5.133707in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{5.137504in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.141301in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.145098in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.148895in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.152692in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.156489in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.160286in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.164083in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{5.167880in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.171677in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.175474in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.179271in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.186865in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.194459in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.198256in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.202052in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.205849in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.209646in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.213443in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.221037in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.228631in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.232428in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.236225in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.240022in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{5.243819in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.247616in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.251413in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.259007in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{5.262804in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.266601in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{5.270398in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{5.274195in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.285585in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.289382in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.296976in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.304570in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.308367in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.315961in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.319758in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.327352in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.331149in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.334946in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{5.338743in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.342540in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.346337in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{5.350134in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.353931in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.357728in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.361524in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.365321in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.369118in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.372915in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.380509in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.384306in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.391900in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.395697in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.399494in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.403291in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.407088in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{5.410885in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.418479in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{5.422276in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.437463in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.441260in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.445057in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.448854in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{5.452651in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.456448in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.460245in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.464042in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.467839in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.475433in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.479230in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.483027in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.486824in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.490621in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{5.494418in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.498215in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.502012in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.505809in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.513403in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.517199in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.520996in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.524793in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.528590in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.536184in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.539981in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.543778in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.547575in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{5.551372in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.558966in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.562763in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.566560in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{5.570357in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.574154in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.577951in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.585545in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.589342in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.593139in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.600732in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.604529in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.608326in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.612123in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.615920in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{5.619717in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.623514in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.627311in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.634905in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.638702in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.642499in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.646296in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.650093in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.657687in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.661484in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.665281in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.672874in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.676671in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{5.680468in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.684265in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.688062in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{5.695656in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.699453in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.707047in}{3.305096in}}%
\pgfpathlineto{\pgfqpoint{5.710844in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.714641in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{5.718438in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.722235in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.726032in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.733626in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.737423in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.741220in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.745017in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.748814in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.752610in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{5.756407in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.760204in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.764001in}{3.305096in}}%
\pgfpathlineto{\pgfqpoint{5.767798in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.771595in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.775392in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.779189in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.786783in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.801971in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.805768in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.809565in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.813362in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{5.817159in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.820956in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.828550in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.839940in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.843737in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{5.847534in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{5.851331in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.855128in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.858925in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{5.862722in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.866519in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.870316in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{5.874113in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.877910in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.881707in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{5.885504in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.893098in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.900692in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.908285in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.912082in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.919676in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.923473in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{5.927270in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.931067in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{5.934864in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.938661in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{5.942458in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{5.950052in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.953849in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{5.957646in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{5.961443in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.969037in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{5.976631in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{5.980428in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.988021in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{5.991818in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{5.999412in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.003209in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.007006in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{6.010803in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.014600in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.018397in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.022194in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.025991in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.029788in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.033585in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.037382in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.041179in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.044976in}{3.305096in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.052570in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.056367in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.060164in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.063960in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.075351in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.079148in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.082945in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.086742in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.090539in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.094336in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.098133in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.101930in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.105727in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.109524in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.113321in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.117118in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.120915in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{6.124712in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{6.128509in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.136103in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.139900in}{3.406133in}}%
\pgfpathlineto{\pgfqpoint{6.143696in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.147493in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{6.151290in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.155087in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.158884in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.162681in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.166478in}{3.507169in}}%
\pgfpathlineto{\pgfqpoint{6.170275in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.174072in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.177869in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.181666in}{3.507169in}}%
\pgfpathlineto{\pgfqpoint{6.189260in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.193057in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.196854in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.200651in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.204448in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.208245in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.212042in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.215839in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.219636in}{3.608205in}}%
\pgfpathlineto{\pgfqpoint{6.223432in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.227229in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.231026in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.234823in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.238620in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.242417in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.246214in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.250011in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{6.253808in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.257605in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.261402in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{6.265199in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.268996in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.272793in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{1.587483in}}%
\pgfpathlineto{\pgfqpoint{6.280387in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.284184in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{6.287981in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.291778in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.295575in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.299371in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.303168in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.306965in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{6.310762in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.314559in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.318356in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.329747in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.337341in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{6.341138in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.344935in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.348732in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.352529in}{3.305096in}}%
\pgfpathlineto{\pgfqpoint{6.356326in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.360123in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.363920in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.367717in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.371514in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.375311in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.379107in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.382904in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.386701in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.390498in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.394295in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.398092in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.401889in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{6.409483in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.413280in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.417077in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.420874in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.424671in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.428468in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.432265in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.436062in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.439859in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.443656in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.447453in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.451250in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.455047in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.458843in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{6.462640in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.466437in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.470234in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.474031in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.477828in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.481625in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.485422in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.489219in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{6.496813in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.500610in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.504407in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.508204in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.512001in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.515798in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.519595in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.523392in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.527189in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.530986in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.534782in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.538579in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.542376in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.546173in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.549970in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.553767in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.557564in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{6.561361in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.565158in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.568955in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.572752in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.576549in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.580346in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.584143in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.587940in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.591737in}{3.608205in}}%
\pgfpathlineto{\pgfqpoint{6.595534in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.599331in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.603128in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.606925in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.610722in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.614518in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.618315in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.622112in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.625909in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{6.629706in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{6.633503in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.641097in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{6.644894in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.648691in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.652488in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.656285in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.663879in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.667676in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.671473in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.675270in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.679067in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.686661in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{6.690458in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.694254in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.698051in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.701848in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{6.709442in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.713239in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{6.717036in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.720833in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.724630in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.728427in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.732224in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.736021in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{6.739818in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{6.743615in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.747412in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.751209in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.755006in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.758803in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.762600in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.766397in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.770193in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.773990in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.777787in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.781584in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.785381in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.789178in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.792975in}{3.406133in}}%
\pgfpathlineto{\pgfqpoint{6.796772in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.800569in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.804366in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{6.808163in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.811960in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{6.815757in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{6.819554in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.823351in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.830945in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.834742in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.838539in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.842336in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.846133in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.849929in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.857523in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{6.861320in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.865117in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.868914in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.876508in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.884102in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.887899in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{6.891696in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.895493in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{6.899290in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.903087in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.910681in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.914478in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.918275in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{6.925869in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{6.929665in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{6.933462in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.937259in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.941056in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.944853in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{6.948650in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.956244in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{6.960041in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{6.963838in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{6.967635in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.971432in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{6.975229in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.979026in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{6.982823in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.986620in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{6.990417in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{6.994214in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{7.001808in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{7.009401in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.013198in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.020792in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.028386in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.032183in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.035980in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.039777in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.043574in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.047371in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.051168in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{7.054965in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{7.058762in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.062559in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.066356in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.070153in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.073950in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.077747in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{7.081544in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.085340in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.089137in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.096731in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.100528in}{3.406133in}}%
\pgfpathlineto{\pgfqpoint{7.104325in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.108122in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.111919in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.115716in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.119513in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{7.127107in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.130904in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.138498in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.142295in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{7.146092in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.149889in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{7.153686in}{1.587483in}}%
\pgfpathlineto{\pgfqpoint{7.157483in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.161279in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.165076in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.168873in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.172670in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.176467in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.180264in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.184061in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.187858in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{7.191655in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{7.195452in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.199249in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.203046in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.206843in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.210640in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.214437in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.218234in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.222031in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.225828in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.229625in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.233422in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.237219in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{7.241015in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.244812in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{7.248609in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.252406in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.256203in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.263797in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.267594in}{3.001988in}}%
\pgfpathlineto{\pgfqpoint{7.271391in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{7.275188in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.278985in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.282782in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.286579in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.294173in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.297970in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.301767in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.305564in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.309361in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.313158in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.316955in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.320751in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.324548in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.328345in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.332142in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.335939in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.339736in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.343533in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.351127in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.354924in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{7.362518in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.366315in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{7.370112in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.373909in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.377706in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.381503in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.385300in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.389097in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{7.392894in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.396690in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.400487in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.404284in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.408081in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{7.411878in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{7.415675in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.419472in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.423269in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{7.427066in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.430863in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.434660in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.438457in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.442254in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.446051in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.453645in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.457442in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.461239in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{7.465036in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.468833in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.472630in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{7.476426in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.480223in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.484020in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.487817in}{2.496808in}}%
\pgfpathlineto{\pgfqpoint{7.491614in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.495411in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{7.499208in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.503005in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{7.506802in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.510599in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.514396in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.518193in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.521990in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.525787in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.529584in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.533381in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{7.537178in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.540975in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{7.544772in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.548569in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.552366in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{7.556162in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{7.559959in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.563756in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.567553in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.571350in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.575147in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{7.578944in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.582741in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.586538in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{7.590335in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.594132in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.597929in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.601726in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.605523in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.609320in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{7.613117in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.616914in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.620711in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.624508in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.628305in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.632101in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{7.635898in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{7.639695in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.643492in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.647289in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.654883in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{7.658680in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{7.662477in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.666274in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{7.670071in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{7.673868in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.677665in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.681462in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.689056in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.692853in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.696650in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.700447in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{7.704244in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.708041in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.711837in}{3.608205in}}%
\pgfpathlineto{\pgfqpoint{7.715634in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.719431in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.723228in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.727025in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.730822in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.738416in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.742213in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{7.746010in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.757401in}{2.294735in}}%
\pgfpathlineto{\pgfqpoint{7.761198in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{7.764995in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{7.768792in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{7.772589in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{7.776386in}{2.395771in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{2.900952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439274in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{2.017315in}}%
\pgfpathlineto{\pgfqpoint{1.446867in}{2.133272in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{2.521867in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{2.437068in}}%
\pgfpathlineto{\pgfqpoint{1.458258in}{2.428261in}}%
\pgfpathlineto{\pgfqpoint{1.462055in}{2.514161in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{2.230301in}}%
\pgfpathlineto{\pgfqpoint{1.469649in}{2.556615in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{1.946957in}}%
\pgfpathlineto{\pgfqpoint{1.477243in}{2.337776in}}%
\pgfpathlineto{\pgfqpoint{1.481040in}{2.323024in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{2.211175in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{2.367769in}}%
\pgfpathlineto{\pgfqpoint{1.492431in}{2.223647in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{1.500025in}{2.254031in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{2.375875in}}%
\pgfpathlineto{\pgfqpoint{1.507619in}{2.120475in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{1.515213in}{1.842199in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{1.522806in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{1.526603in}{2.535026in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{2.190414in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{2.485335in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{2.141859in}}%
\pgfpathlineto{\pgfqpoint{1.549385in}{2.099990in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.324712in}}%
\pgfpathlineto{\pgfqpoint{1.556979in}{2.267801in}}%
\pgfpathlineto{\pgfqpoint{1.560776in}{2.138558in}}%
\pgfpathlineto{\pgfqpoint{1.564573in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{1.572167in}{2.385493in}}%
\pgfpathlineto{\pgfqpoint{1.575964in}{2.174409in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.629802in}}%
\pgfpathlineto{\pgfqpoint{1.591152in}{2.006483in}}%
\pgfpathlineto{\pgfqpoint{1.594949in}{2.251347in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{2.725041in}}%
\pgfpathlineto{\pgfqpoint{1.602542in}{1.887897in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{1.965071in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{2.251642in}}%
\pgfpathlineto{\pgfqpoint{1.613933in}{2.462903in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{2.069740in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{2.447561in}}%
\pgfpathlineto{\pgfqpoint{1.625324in}{2.089157in}}%
\pgfpathlineto{\pgfqpoint{1.629121in}{1.794117in}}%
\pgfpathlineto{\pgfqpoint{1.632918in}{2.104759in}}%
\pgfpathlineto{\pgfqpoint{1.636715in}{1.983780in}}%
\pgfpathlineto{\pgfqpoint{1.640512in}{2.132447in}}%
\pgfpathlineto{\pgfqpoint{1.644309in}{2.219170in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{1.877403in}}%
\pgfpathlineto{\pgfqpoint{1.651903in}{2.290354in}}%
\pgfpathlineto{\pgfqpoint{1.655700in}{2.224611in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{2.271481in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{2.411356in}}%
\pgfpathlineto{\pgfqpoint{1.667091in}{2.456403in}}%
\pgfpathlineto{\pgfqpoint{1.670888in}{2.248121in}}%
\pgfpathlineto{\pgfqpoint{1.674685in}{2.556058in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{2.068898in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{1.999342in}}%
\pgfpathlineto{\pgfqpoint{1.686075in}{2.296273in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{1.966435in}}%
\pgfpathlineto{\pgfqpoint{1.693669in}{2.488707in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{2.601192in}}%
\pgfpathlineto{\pgfqpoint{1.701263in}{2.548583in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{2.238107in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{2.084885in}}%
\pgfpathlineto{\pgfqpoint{1.712654in}{2.455137in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{2.233365in}}%
\pgfpathlineto{\pgfqpoint{1.720248in}{2.119878in}}%
\pgfpathlineto{\pgfqpoint{1.724045in}{2.244418in}}%
\pgfpathlineto{\pgfqpoint{1.727842in}{2.342375in}}%
\pgfpathlineto{\pgfqpoint{1.731639in}{2.627487in}}%
\pgfpathlineto{\pgfqpoint{1.735436in}{2.149562in}}%
\pgfpathlineto{\pgfqpoint{1.739233in}{2.489166in}}%
\pgfpathlineto{\pgfqpoint{1.746827in}{2.286801in}}%
\pgfpathlineto{\pgfqpoint{1.750624in}{2.351262in}}%
\pgfpathlineto{\pgfqpoint{1.754420in}{2.222002in}}%
\pgfpathlineto{\pgfqpoint{1.758217in}{2.170317in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{2.414338in}}%
\pgfpathlineto{\pgfqpoint{1.765811in}{1.989643in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{2.188989in}}%
\pgfpathlineto{\pgfqpoint{1.773405in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{2.263722in}}%
\pgfpathlineto{\pgfqpoint{1.780999in}{2.206897in}}%
\pgfpathlineto{\pgfqpoint{1.784796in}{2.231436in}}%
\pgfpathlineto{\pgfqpoint{1.788593in}{2.054536in}}%
\pgfpathlineto{\pgfqpoint{1.792390in}{2.145530in}}%
\pgfpathlineto{\pgfqpoint{1.796187in}{2.397173in}}%
\pgfpathlineto{\pgfqpoint{1.799984in}{2.345394in}}%
\pgfpathlineto{\pgfqpoint{1.803781in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{1.993291in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.013475in}}%
\pgfpathlineto{\pgfqpoint{1.818969in}{2.095797in}}%
\pgfpathlineto{\pgfqpoint{1.822766in}{2.385357in}}%
\pgfpathlineto{\pgfqpoint{1.826563in}{2.204551in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{2.063446in}}%
\pgfpathlineto{\pgfqpoint{1.834156in}{2.347229in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{2.004053in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{2.433608in}}%
\pgfpathlineto{\pgfqpoint{1.845547in}{2.115375in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{2.091160in}}%
\pgfpathlineto{\pgfqpoint{1.853141in}{2.482994in}}%
\pgfpathlineto{\pgfqpoint{1.860735in}{2.145098in}}%
\pgfpathlineto{\pgfqpoint{1.864532in}{2.227918in}}%
\pgfpathlineto{\pgfqpoint{1.868329in}{2.396752in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{2.597509in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{2.403741in}}%
\pgfpathlineto{\pgfqpoint{1.879720in}{2.313256in}}%
\pgfpathlineto{\pgfqpoint{1.883517in}{2.412350in}}%
\pgfpathlineto{\pgfqpoint{1.887314in}{2.696490in}}%
\pgfpathlineto{\pgfqpoint{1.891111in}{1.906323in}}%
\pgfpathlineto{\pgfqpoint{1.894908in}{2.663175in}}%
\pgfpathlineto{\pgfqpoint{1.898705in}{2.114759in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{2.387728in}}%
\pgfpathlineto{\pgfqpoint{1.906299in}{2.267376in}}%
\pgfpathlineto{\pgfqpoint{1.910096in}{2.450133in}}%
\pgfpathlineto{\pgfqpoint{1.913892in}{2.419906in}}%
\pgfpathlineto{\pgfqpoint{1.917689in}{2.447073in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{2.315296in}}%
\pgfpathlineto{\pgfqpoint{1.925283in}{2.070564in}}%
\pgfpathlineto{\pgfqpoint{1.929080in}{2.361493in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{1.997077in}}%
\pgfpathlineto{\pgfqpoint{1.936674in}{2.386334in}}%
\pgfpathlineto{\pgfqpoint{1.940471in}{2.325945in}}%
\pgfpathlineto{\pgfqpoint{1.944268in}{2.551958in}}%
\pgfpathlineto{\pgfqpoint{1.948065in}{1.995792in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.177856in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{2.732416in}}%
\pgfpathlineto{\pgfqpoint{1.959456in}{2.110741in}}%
\pgfpathlineto{\pgfqpoint{1.963253in}{2.061182in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{2.263390in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{2.245720in}}%
\pgfpathlineto{\pgfqpoint{1.974644in}{2.416638in}}%
\pgfpathlineto{\pgfqpoint{1.978441in}{2.238913in}}%
\pgfpathlineto{\pgfqpoint{1.982238in}{2.614512in}}%
\pgfpathlineto{\pgfqpoint{1.986035in}{2.532450in}}%
\pgfpathlineto{\pgfqpoint{1.989831in}{2.351572in}}%
\pgfpathlineto{\pgfqpoint{1.993628in}{2.567358in}}%
\pgfpathlineto{\pgfqpoint{1.997425in}{2.565348in}}%
\pgfpathlineto{\pgfqpoint{2.001222in}{2.711453in}}%
\pgfpathlineto{\pgfqpoint{2.005019in}{2.232746in}}%
\pgfpathlineto{\pgfqpoint{2.008816in}{1.981110in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{2.490032in}}%
\pgfpathlineto{\pgfqpoint{2.016410in}{2.345278in}}%
\pgfpathlineto{\pgfqpoint{2.020207in}{2.759313in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{2.115063in}}%
\pgfpathlineto{\pgfqpoint{2.027801in}{1.989276in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{2.119245in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{2.456693in}}%
\pgfpathlineto{\pgfqpoint{2.039192in}{2.333651in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{2.277657in}}%
\pgfpathlineto{\pgfqpoint{2.046786in}{2.498380in}}%
\pgfpathlineto{\pgfqpoint{2.050583in}{2.209678in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{2.238219in}}%
\pgfpathlineto{\pgfqpoint{2.058177in}{2.652429in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{2.317093in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{2.028450in}}%
\pgfpathlineto{\pgfqpoint{2.069567in}{2.302187in}}%
\pgfpathlineto{\pgfqpoint{2.073364in}{2.882009in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.399122in}}%
\pgfpathlineto{\pgfqpoint{2.080958in}{2.849799in}}%
\pgfpathlineto{\pgfqpoint{2.084755in}{2.336208in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{1.942363in}}%
\pgfpathlineto{\pgfqpoint{2.092349in}{2.042813in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{2.034021in}}%
\pgfpathlineto{\pgfqpoint{2.099943in}{2.224139in}}%
\pgfpathlineto{\pgfqpoint{2.103740in}{2.751682in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{2.408400in}}%
\pgfpathlineto{\pgfqpoint{2.111334in}{2.346204in}}%
\pgfpathlineto{\pgfqpoint{2.115131in}{2.341296in}}%
\pgfpathlineto{\pgfqpoint{2.118928in}{2.113927in}}%
\pgfpathlineto{\pgfqpoint{2.122725in}{2.055546in}}%
\pgfpathlineto{\pgfqpoint{2.126522in}{1.948085in}}%
\pgfpathlineto{\pgfqpoint{2.130319in}{2.194887in}}%
\pgfpathlineto{\pgfqpoint{2.134116in}{2.142010in}}%
\pgfpathlineto{\pgfqpoint{2.137913in}{2.311294in}}%
\pgfpathlineto{\pgfqpoint{2.141710in}{2.221587in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{2.195821in}}%
\pgfpathlineto{\pgfqpoint{2.149303in}{2.083350in}}%
\pgfpathlineto{\pgfqpoint{2.153100in}{2.359850in}}%
\pgfpathlineto{\pgfqpoint{2.156897in}{2.393753in}}%
\pgfpathlineto{\pgfqpoint{2.160694in}{2.411790in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{2.508801in}}%
\pgfpathlineto{\pgfqpoint{2.168288in}{2.688363in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{2.474410in}}%
\pgfpathlineto{\pgfqpoint{2.175882in}{2.112197in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{2.045992in}}%
\pgfpathlineto{\pgfqpoint{2.183476in}{2.800033in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.295063in}}%
\pgfpathlineto{\pgfqpoint{2.191070in}{2.861276in}}%
\pgfpathlineto{\pgfqpoint{2.194867in}{2.239917in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{2.440113in}}%
\pgfpathlineto{\pgfqpoint{2.202461in}{2.785432in}}%
\pgfpathlineto{\pgfqpoint{2.206258in}{2.075830in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{2.027095in}}%
\pgfpathlineto{\pgfqpoint{2.213852in}{2.477132in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{2.015916in}}%
\pgfpathlineto{\pgfqpoint{2.221446in}{2.228361in}}%
\pgfpathlineto{\pgfqpoint{2.225242in}{2.643161in}}%
\pgfpathlineto{\pgfqpoint{2.229039in}{1.810424in}}%
\pgfpathlineto{\pgfqpoint{2.232836in}{2.495635in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{2.250857in}}%
\pgfpathlineto{\pgfqpoint{2.240430in}{2.158867in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{2.225056in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{2.375119in}}%
\pgfpathlineto{\pgfqpoint{2.251821in}{2.147944in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{2.044233in}}%
\pgfpathlineto{\pgfqpoint{2.259415in}{2.141946in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{2.058955in}}%
\pgfpathlineto{\pgfqpoint{2.267009in}{2.281316in}}%
\pgfpathlineto{\pgfqpoint{2.270806in}{1.882040in}}%
\pgfpathlineto{\pgfqpoint{2.274603in}{1.829755in}}%
\pgfpathlineto{\pgfqpoint{2.278400in}{2.010718in}}%
\pgfpathlineto{\pgfqpoint{2.282197in}{2.474785in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{2.316583in}}%
\pgfpathlineto{\pgfqpoint{2.289791in}{2.279038in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{2.088643in}}%
\pgfpathlineto{\pgfqpoint{2.297385in}{2.360615in}}%
\pgfpathlineto{\pgfqpoint{2.304978in}{2.428153in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{1.912369in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{2.522953in}}%
\pgfpathlineto{\pgfqpoint{2.320166in}{1.906572in}}%
\pgfpathlineto{\pgfqpoint{2.323963in}{1.802043in}}%
\pgfpathlineto{\pgfqpoint{2.327760in}{2.418105in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{2.113371in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{2.351955in}}%
\pgfpathlineto{\pgfqpoint{2.339151in}{2.453574in}}%
\pgfpathlineto{\pgfqpoint{2.342948in}{2.167972in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{2.177892in}}%
\pgfpathlineto{\pgfqpoint{2.350542in}{2.278701in}}%
\pgfpathlineto{\pgfqpoint{2.354339in}{2.277944in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.803466in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{2.180432in}}%
\pgfpathlineto{\pgfqpoint{2.365730in}{2.494268in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{2.371106in}}%
\pgfpathlineto{\pgfqpoint{2.373324in}{2.138617in}}%
\pgfpathlineto{\pgfqpoint{2.377121in}{1.983326in}}%
\pgfpathlineto{\pgfqpoint{2.380917in}{2.668896in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.109267in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{2.079607in}}%
\pgfpathlineto{\pgfqpoint{2.392308in}{2.436065in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{2.029413in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{1.951826in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.318838in}}%
\pgfpathlineto{\pgfqpoint{2.407496in}{2.187026in}}%
\pgfpathlineto{\pgfqpoint{2.411293in}{2.392467in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.901777in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{2.202536in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{2.429979in}}%
\pgfpathlineto{\pgfqpoint{2.426481in}{2.396843in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{2.775681in}}%
\pgfpathlineto{\pgfqpoint{2.434075in}{2.083744in}}%
\pgfpathlineto{\pgfqpoint{2.437872in}{2.362122in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{1.949439in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{2.399805in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{2.480170in}}%
\pgfpathlineto{\pgfqpoint{2.453060in}{2.432820in}}%
\pgfpathlineto{\pgfqpoint{2.456857in}{2.237873in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{2.295528in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{2.319876in}}%
\pgfpathlineto{\pgfqpoint{2.468247in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.494054in}}%
\pgfpathlineto{\pgfqpoint{2.475841in}{2.353389in}}%
\pgfpathlineto{\pgfqpoint{2.479638in}{1.880946in}}%
\pgfpathlineto{\pgfqpoint{2.483435in}{2.317013in}}%
\pgfpathlineto{\pgfqpoint{2.487232in}{2.150537in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{2.048475in}}%
\pgfpathlineto{\pgfqpoint{2.494826in}{2.399466in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{2.567297in}}%
\pgfpathlineto{\pgfqpoint{2.502420in}{2.336689in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{2.673036in}}%
\pgfpathlineto{\pgfqpoint{2.510014in}{2.060546in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{2.282673in}}%
\pgfpathlineto{\pgfqpoint{2.517608in}{2.041236in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{2.155001in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{2.194230in}}%
\pgfpathlineto{\pgfqpoint{2.532796in}{2.239591in}}%
\pgfpathlineto{\pgfqpoint{2.536593in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{2.540389in}{2.301094in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{2.239321in}}%
\pgfpathlineto{\pgfqpoint{2.547983in}{2.030493in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{2.309485in}}%
\pgfpathlineto{\pgfqpoint{2.559374in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.563171in}{3.158280in}}%
\pgfpathlineto{\pgfqpoint{2.566968in}{2.013732in}}%
\pgfpathlineto{\pgfqpoint{2.570765in}{1.969534in}}%
\pgfpathlineto{\pgfqpoint{2.574562in}{2.018114in}}%
\pgfpathlineto{\pgfqpoint{2.578359in}{2.113078in}}%
\pgfpathlineto{\pgfqpoint{2.582156in}{1.939295in}}%
\pgfpathlineto{\pgfqpoint{2.585953in}{2.272948in}}%
\pgfpathlineto{\pgfqpoint{2.589750in}{2.237693in}}%
\pgfpathlineto{\pgfqpoint{2.593547in}{2.148561in}}%
\pgfpathlineto{\pgfqpoint{2.597344in}{2.230671in}}%
\pgfpathlineto{\pgfqpoint{2.601141in}{2.083334in}}%
\pgfpathlineto{\pgfqpoint{2.604938in}{2.701480in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{2.185085in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{2.582432in}}%
\pgfpathlineto{\pgfqpoint{2.616328in}{2.420884in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{2.683284in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{2.027081in}}%
\pgfpathlineto{\pgfqpoint{2.627719in}{1.901878in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{2.413306in}}%
\pgfpathlineto{\pgfqpoint{2.635313in}{2.492335in}}%
\pgfpathlineto{\pgfqpoint{2.639110in}{2.079922in}}%
\pgfpathlineto{\pgfqpoint{2.642907in}{2.279094in}}%
\pgfpathlineto{\pgfqpoint{2.646704in}{2.312319in}}%
\pgfpathlineto{\pgfqpoint{2.650501in}{2.429190in}}%
\pgfpathlineto{\pgfqpoint{2.654298in}{2.048769in}}%
\pgfpathlineto{\pgfqpoint{2.658095in}{2.042365in}}%
\pgfpathlineto{\pgfqpoint{2.661892in}{3.017117in}}%
\pgfpathlineto{\pgfqpoint{2.665689in}{2.283842in}}%
\pgfpathlineto{\pgfqpoint{2.669486in}{2.093399in}}%
\pgfpathlineto{\pgfqpoint{2.673283in}{2.441456in}}%
\pgfpathlineto{\pgfqpoint{2.677080in}{2.314243in}}%
\pgfpathlineto{\pgfqpoint{2.680877in}{2.412632in}}%
\pgfpathlineto{\pgfqpoint{2.684674in}{2.601847in}}%
\pgfpathlineto{\pgfqpoint{2.688471in}{2.332485in}}%
\pgfpathlineto{\pgfqpoint{2.692268in}{2.106551in}}%
\pgfpathlineto{\pgfqpoint{2.696064in}{2.284357in}}%
\pgfpathlineto{\pgfqpoint{2.699861in}{2.405205in}}%
\pgfpathlineto{\pgfqpoint{2.703658in}{2.035727in}}%
\pgfpathlineto{\pgfqpoint{2.707455in}{2.103254in}}%
\pgfpathlineto{\pgfqpoint{2.711252in}{1.985325in}}%
\pgfpathlineto{\pgfqpoint{2.715049in}{2.299277in}}%
\pgfpathlineto{\pgfqpoint{2.718846in}{2.745684in}}%
\pgfpathlineto{\pgfqpoint{2.722643in}{2.379572in}}%
\pgfpathlineto{\pgfqpoint{2.726440in}{2.201511in}}%
\pgfpathlineto{\pgfqpoint{2.730237in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{2.734034in}{2.283473in}}%
\pgfpathlineto{\pgfqpoint{2.737831in}{2.673194in}}%
\pgfpathlineto{\pgfqpoint{2.741628in}{2.426637in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{2.303624in}}%
\pgfpathlineto{\pgfqpoint{2.749222in}{2.322447in}}%
\pgfpathlineto{\pgfqpoint{2.753019in}{1.953681in}}%
\pgfpathlineto{\pgfqpoint{2.756816in}{2.343717in}}%
\pgfpathlineto{\pgfqpoint{2.760613in}{2.298191in}}%
\pgfpathlineto{\pgfqpoint{2.764410in}{2.525314in}}%
\pgfpathlineto{\pgfqpoint{2.768207in}{2.526506in}}%
\pgfpathlineto{\pgfqpoint{2.772004in}{2.182597in}}%
\pgfpathlineto{\pgfqpoint{2.775800in}{2.617528in}}%
\pgfpathlineto{\pgfqpoint{2.779597in}{2.668634in}}%
\pgfpathlineto{\pgfqpoint{2.783394in}{2.710258in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.273700in}}%
\pgfpathlineto{\pgfqpoint{2.790988in}{2.267572in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{2.125869in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{2.482569in}}%
\pgfpathlineto{\pgfqpoint{2.802379in}{2.066023in}}%
\pgfpathlineto{\pgfqpoint{2.806176in}{2.324162in}}%
\pgfpathlineto{\pgfqpoint{2.809973in}{2.233422in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.377429in}}%
\pgfpathlineto{\pgfqpoint{2.817567in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.582180in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{2.828958in}{2.185415in}}%
\pgfpathlineto{\pgfqpoint{2.832755in}{2.115568in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{2.253223in}}%
\pgfpathlineto{\pgfqpoint{2.840349in}{2.457404in}}%
\pgfpathlineto{\pgfqpoint{2.844146in}{2.376007in}}%
\pgfpathlineto{\pgfqpoint{2.847943in}{2.393741in}}%
\pgfpathlineto{\pgfqpoint{2.851739in}{2.837793in}}%
\pgfpathlineto{\pgfqpoint{2.855536in}{2.052535in}}%
\pgfpathlineto{\pgfqpoint{2.859333in}{2.469893in}}%
\pgfpathlineto{\pgfqpoint{2.863130in}{2.640686in}}%
\pgfpathlineto{\pgfqpoint{2.866927in}{2.168543in}}%
\pgfpathlineto{\pgfqpoint{2.870724in}{2.532911in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{2.376816in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{1.802821in}}%
\pgfpathlineto{\pgfqpoint{2.882115in}{2.326682in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{2.080783in}}%
\pgfpathlineto{\pgfqpoint{2.889709in}{2.249600in}}%
\pgfpathlineto{\pgfqpoint{2.893506in}{2.205020in}}%
\pgfpathlineto{\pgfqpoint{2.897303in}{2.436602in}}%
\pgfpathlineto{\pgfqpoint{2.901100in}{2.469677in}}%
\pgfpathlineto{\pgfqpoint{2.904897in}{1.973860in}}%
\pgfpathlineto{\pgfqpoint{2.908694in}{2.439574in}}%
\pgfpathlineto{\pgfqpoint{2.912491in}{2.011959in}}%
\pgfpathlineto{\pgfqpoint{2.916288in}{2.309087in}}%
\pgfpathlineto{\pgfqpoint{2.920085in}{2.198353in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.485972in}}%
\pgfpathlineto{\pgfqpoint{2.927679in}{2.010976in}}%
\pgfpathlineto{\pgfqpoint{2.931475in}{2.020567in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{2.263475in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.302583in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{3.057271in}}%
\pgfpathlineto{\pgfqpoint{2.946663in}{2.530262in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{2.308907in}}%
\pgfpathlineto{\pgfqpoint{2.954257in}{2.171185in}}%
\pgfpathlineto{\pgfqpoint{2.958054in}{2.404276in}}%
\pgfpathlineto{\pgfqpoint{2.961851in}{1.866530in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{1.920056in}}%
\pgfpathlineto{\pgfqpoint{2.969445in}{2.352903in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{2.444010in}}%
\pgfpathlineto{\pgfqpoint{2.977039in}{2.896219in}}%
\pgfpathlineto{\pgfqpoint{2.980836in}{2.161342in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{2.326166in}}%
\pgfpathlineto{\pgfqpoint{2.988430in}{2.283328in}}%
\pgfpathlineto{\pgfqpoint{2.992227in}{2.255542in}}%
\pgfpathlineto{\pgfqpoint{2.996024in}{1.790506in}}%
\pgfpathlineto{\pgfqpoint{2.999821in}{2.351333in}}%
\pgfpathlineto{\pgfqpoint{3.003618in}{2.314228in}}%
\pgfpathlineto{\pgfqpoint{3.007415in}{2.306414in}}%
\pgfpathlineto{\pgfqpoint{3.011211in}{2.269313in}}%
\pgfpathlineto{\pgfqpoint{3.015008in}{2.292978in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.922114in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{2.006088in}}%
\pgfpathlineto{\pgfqpoint{3.030196in}{2.442452in}}%
\pgfpathlineto{\pgfqpoint{3.033993in}{1.918202in}}%
\pgfpathlineto{\pgfqpoint{3.037790in}{2.242099in}}%
\pgfpathlineto{\pgfqpoint{3.041587in}{2.429764in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{2.214097in}}%
\pgfpathlineto{\pgfqpoint{3.052978in}{2.023373in}}%
\pgfpathlineto{\pgfqpoint{3.056775in}{2.368736in}}%
\pgfpathlineto{\pgfqpoint{3.060572in}{2.309229in}}%
\pgfpathlineto{\pgfqpoint{3.064369in}{2.467243in}}%
\pgfpathlineto{\pgfqpoint{3.068166in}{2.554589in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{2.350098in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{2.477310in}}%
\pgfpathlineto{\pgfqpoint{3.079557in}{2.247817in}}%
\pgfpathlineto{\pgfqpoint{3.083354in}{2.360521in}}%
\pgfpathlineto{\pgfqpoint{3.087150in}{2.438106in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{2.196924in}}%
\pgfpathlineto{\pgfqpoint{3.094744in}{2.370438in}}%
\pgfpathlineto{\pgfqpoint{3.098541in}{2.087179in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{2.403272in}}%
\pgfpathlineto{\pgfqpoint{3.106135in}{1.962936in}}%
\pgfpathlineto{\pgfqpoint{3.109932in}{2.738048in}}%
\pgfpathlineto{\pgfqpoint{3.117526in}{1.911671in}}%
\pgfpathlineto{\pgfqpoint{3.121323in}{2.013349in}}%
\pgfpathlineto{\pgfqpoint{3.125120in}{2.036348in}}%
\pgfpathlineto{\pgfqpoint{3.128917in}{2.256388in}}%
\pgfpathlineto{\pgfqpoint{3.132714in}{2.224846in}}%
\pgfpathlineto{\pgfqpoint{3.136511in}{2.067390in}}%
\pgfpathlineto{\pgfqpoint{3.140308in}{2.701308in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{1.982538in}}%
\pgfpathlineto{\pgfqpoint{3.147902in}{2.109956in}}%
\pgfpathlineto{\pgfqpoint{3.151699in}{2.976525in}}%
\pgfpathlineto{\pgfqpoint{3.155496in}{2.185687in}}%
\pgfpathlineto{\pgfqpoint{3.159293in}{1.924305in}}%
\pgfpathlineto{\pgfqpoint{3.163090in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{2.394748in}}%
\pgfpathlineto{\pgfqpoint{3.170683in}{2.160745in}}%
\pgfpathlineto{\pgfqpoint{3.174480in}{2.187662in}}%
\pgfpathlineto{\pgfqpoint{3.178277in}{2.169256in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{2.397954in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{1.976620in}}%
\pgfpathlineto{\pgfqpoint{3.189668in}{2.325334in}}%
\pgfpathlineto{\pgfqpoint{3.193465in}{2.993028in}}%
\pgfpathlineto{\pgfqpoint{3.197262in}{2.483145in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{1.825672in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{3.208653in}{2.216952in}}%
\pgfpathlineto{\pgfqpoint{3.212450in}{2.291887in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{2.520359in}}%
\pgfpathlineto{\pgfqpoint{3.220044in}{2.149987in}}%
\pgfpathlineto{\pgfqpoint{3.223841in}{2.273935in}}%
\pgfpathlineto{\pgfqpoint{3.227638in}{2.280291in}}%
\pgfpathlineto{\pgfqpoint{3.231435in}{2.271638in}}%
\pgfpathlineto{\pgfqpoint{3.235232in}{2.322837in}}%
\pgfpathlineto{\pgfqpoint{3.239029in}{2.400248in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{2.624717in}}%
\pgfpathlineto{\pgfqpoint{3.246622in}{2.373841in}}%
\pgfpathlineto{\pgfqpoint{3.250419in}{2.420501in}}%
\pgfpathlineto{\pgfqpoint{3.254216in}{2.553037in}}%
\pgfpathlineto{\pgfqpoint{3.258013in}{2.308615in}}%
\pgfpathlineto{\pgfqpoint{3.261810in}{2.493591in}}%
\pgfpathlineto{\pgfqpoint{3.265607in}{2.595577in}}%
\pgfpathlineto{\pgfqpoint{3.269404in}{2.499766in}}%
\pgfpathlineto{\pgfqpoint{3.273201in}{2.301729in}}%
\pgfpathlineto{\pgfqpoint{3.276998in}{2.199090in}}%
\pgfpathlineto{\pgfqpoint{3.280795in}{2.367698in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.161858in}}%
\pgfpathlineto{\pgfqpoint{3.288389in}{2.179499in}}%
\pgfpathlineto{\pgfqpoint{3.295983in}{2.351336in}}%
\pgfpathlineto{\pgfqpoint{3.299780in}{2.412718in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{2.733329in}}%
\pgfpathlineto{\pgfqpoint{3.307374in}{2.084995in}}%
\pgfpathlineto{\pgfqpoint{3.311171in}{2.147967in}}%
\pgfpathlineto{\pgfqpoint{3.314968in}{2.704418in}}%
\pgfpathlineto{\pgfqpoint{3.318765in}{2.031388in}}%
\pgfpathlineto{\pgfqpoint{3.322561in}{2.294787in}}%
\pgfpathlineto{\pgfqpoint{3.326358in}{2.394706in}}%
\pgfpathlineto{\pgfqpoint{3.330155in}{2.404495in}}%
\pgfpathlineto{\pgfqpoint{3.333952in}{2.416820in}}%
\pgfpathlineto{\pgfqpoint{3.337749in}{2.256118in}}%
\pgfpathlineto{\pgfqpoint{3.345343in}{2.898043in}}%
\pgfpathlineto{\pgfqpoint{3.349140in}{1.946885in}}%
\pgfpathlineto{\pgfqpoint{3.352937in}{2.356273in}}%
\pgfpathlineto{\pgfqpoint{3.356734in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{3.364328in}{2.047381in}}%
\pgfpathlineto{\pgfqpoint{3.368125in}{2.132551in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{1.888772in}}%
\pgfpathlineto{\pgfqpoint{3.375719in}{2.225875in}}%
\pgfpathlineto{\pgfqpoint{3.379516in}{2.473093in}}%
\pgfpathlineto{\pgfqpoint{3.383313in}{2.333156in}}%
\pgfpathlineto{\pgfqpoint{3.387110in}{2.154239in}}%
\pgfpathlineto{\pgfqpoint{3.390907in}{2.275201in}}%
\pgfpathlineto{\pgfqpoint{3.394704in}{2.200307in}}%
\pgfpathlineto{\pgfqpoint{3.398501in}{2.603174in}}%
\pgfpathlineto{\pgfqpoint{3.402297in}{2.377787in}}%
\pgfpathlineto{\pgfqpoint{3.406094in}{2.199701in}}%
\pgfpathlineto{\pgfqpoint{3.409891in}{2.250441in}}%
\pgfpathlineto{\pgfqpoint{3.413688in}{2.325116in}}%
\pgfpathlineto{\pgfqpoint{3.417485in}{2.322240in}}%
\pgfpathlineto{\pgfqpoint{3.421282in}{2.276397in}}%
\pgfpathlineto{\pgfqpoint{3.425079in}{2.020672in}}%
\pgfpathlineto{\pgfqpoint{3.428876in}{2.595086in}}%
\pgfpathlineto{\pgfqpoint{3.432673in}{2.270765in}}%
\pgfpathlineto{\pgfqpoint{3.436470in}{2.263000in}}%
\pgfpathlineto{\pgfqpoint{3.440267in}{2.277323in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{2.120142in}}%
\pgfpathlineto{\pgfqpoint{3.447861in}{2.139346in}}%
\pgfpathlineto{\pgfqpoint{3.451658in}{2.223139in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.632743in}}%
\pgfpathlineto{\pgfqpoint{3.459252in}{2.462554in}}%
\pgfpathlineto{\pgfqpoint{3.463049in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{3.466846in}{1.836294in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{2.628782in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{2.103663in}}%
\pgfpathlineto{\pgfqpoint{3.478236in}{2.323476in}}%
\pgfpathlineto{\pgfqpoint{3.482033in}{2.494110in}}%
\pgfpathlineto{\pgfqpoint{3.485830in}{2.171249in}}%
\pgfpathlineto{\pgfqpoint{3.489627in}{2.408755in}}%
\pgfpathlineto{\pgfqpoint{3.493424in}{2.717930in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{2.044141in}}%
\pgfpathlineto{\pgfqpoint{3.501018in}{2.186528in}}%
\pgfpathlineto{\pgfqpoint{3.504815in}{1.992031in}}%
\pgfpathlineto{\pgfqpoint{3.508612in}{2.342842in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{2.347604in}}%
\pgfpathlineto{\pgfqpoint{3.516206in}{2.848692in}}%
\pgfpathlineto{\pgfqpoint{3.520003in}{2.081920in}}%
\pgfpathlineto{\pgfqpoint{3.523800in}{2.332862in}}%
\pgfpathlineto{\pgfqpoint{3.527597in}{2.245330in}}%
\pgfpathlineto{\pgfqpoint{3.531394in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{2.227299in}}%
\pgfpathlineto{\pgfqpoint{3.538988in}{1.999185in}}%
\pgfpathlineto{\pgfqpoint{3.542785in}{2.024400in}}%
\pgfpathlineto{\pgfqpoint{3.546582in}{2.485473in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.431058in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{2.490732in}}%
\pgfpathlineto{\pgfqpoint{3.557972in}{2.366089in}}%
\pgfpathlineto{\pgfqpoint{3.565566in}{2.681820in}}%
\pgfpathlineto{\pgfqpoint{3.569363in}{2.142226in}}%
\pgfpathlineto{\pgfqpoint{3.573160in}{1.860870in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{1.940033in}}%
\pgfpathlineto{\pgfqpoint{3.580754in}{2.072465in}}%
\pgfpathlineto{\pgfqpoint{3.584551in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{3.588348in}{2.360926in}}%
\pgfpathlineto{\pgfqpoint{3.592145in}{2.655469in}}%
\pgfpathlineto{\pgfqpoint{3.595942in}{1.973535in}}%
\pgfpathlineto{\pgfqpoint{3.599739in}{2.215153in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.329581in}}%
\pgfpathlineto{\pgfqpoint{3.607333in}{2.182445in}}%
\pgfpathlineto{\pgfqpoint{3.611130in}{2.134533in}}%
\pgfpathlineto{\pgfqpoint{3.614927in}{2.169822in}}%
\pgfpathlineto{\pgfqpoint{3.618724in}{1.999988in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{2.357284in}}%
\pgfpathlineto{\pgfqpoint{3.626318in}{2.382570in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{2.155696in}}%
\pgfpathlineto{\pgfqpoint{3.633912in}{2.031492in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{2.336015in}}%
\pgfpathlineto{\pgfqpoint{3.641505in}{2.347305in}}%
\pgfpathlineto{\pgfqpoint{3.645302in}{2.314483in}}%
\pgfpathlineto{\pgfqpoint{3.649099in}{1.864043in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.895366in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{2.299943in}}%
\pgfpathlineto{\pgfqpoint{3.660490in}{2.234324in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.222470in}}%
\pgfpathlineto{\pgfqpoint{3.668084in}{2.550135in}}%
\pgfpathlineto{\pgfqpoint{3.671881in}{2.455605in}}%
\pgfpathlineto{\pgfqpoint{3.675678in}{2.297086in}}%
\pgfpathlineto{\pgfqpoint{3.679475in}{2.730366in}}%
\pgfpathlineto{\pgfqpoint{3.683272in}{2.667220in}}%
\pgfpathlineto{\pgfqpoint{3.687069in}{2.133023in}}%
\pgfpathlineto{\pgfqpoint{3.690866in}{2.086390in}}%
\pgfpathlineto{\pgfqpoint{3.694663in}{2.206589in}}%
\pgfpathlineto{\pgfqpoint{3.698460in}{2.129140in}}%
\pgfpathlineto{\pgfqpoint{3.702257in}{2.820391in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{1.739159in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.600486in}}%
\pgfpathlineto{\pgfqpoint{3.713647in}{2.586010in}}%
\pgfpathlineto{\pgfqpoint{3.717444in}{1.929951in}}%
\pgfpathlineto{\pgfqpoint{3.721241in}{2.361376in}}%
\pgfpathlineto{\pgfqpoint{3.725038in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{3.728835in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{1.990750in}}%
\pgfpathlineto{\pgfqpoint{3.736429in}{2.095094in}}%
\pgfpathlineto{\pgfqpoint{3.740226in}{2.499606in}}%
\pgfpathlineto{\pgfqpoint{3.744023in}{2.365198in}}%
\pgfpathlineto{\pgfqpoint{3.747820in}{2.315941in}}%
\pgfpathlineto{\pgfqpoint{3.751617in}{2.147042in}}%
\pgfpathlineto{\pgfqpoint{3.755414in}{2.191795in}}%
\pgfpathlineto{\pgfqpoint{3.759211in}{2.256625in}}%
\pgfpathlineto{\pgfqpoint{3.763008in}{2.359068in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{2.531278in}}%
\pgfpathlineto{\pgfqpoint{3.770602in}{2.148337in}}%
\pgfpathlineto{\pgfqpoint{3.774399in}{2.333842in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{2.797694in}}%
\pgfpathlineto{\pgfqpoint{3.785790in}{2.334364in}}%
\pgfpathlineto{\pgfqpoint{3.789587in}{2.356339in}}%
\pgfpathlineto{\pgfqpoint{3.793383in}{2.020771in}}%
\pgfpathlineto{\pgfqpoint{3.797180in}{2.170876in}}%
\pgfpathlineto{\pgfqpoint{3.800977in}{2.218248in}}%
\pgfpathlineto{\pgfqpoint{3.804774in}{2.090660in}}%
\pgfpathlineto{\pgfqpoint{3.808571in}{2.464591in}}%
\pgfpathlineto{\pgfqpoint{3.812368in}{2.615354in}}%
\pgfpathlineto{\pgfqpoint{3.816165in}{2.024966in}}%
\pgfpathlineto{\pgfqpoint{3.819962in}{2.078485in}}%
\pgfpathlineto{\pgfqpoint{3.823759in}{2.293999in}}%
\pgfpathlineto{\pgfqpoint{3.827556in}{2.064984in}}%
\pgfpathlineto{\pgfqpoint{3.831353in}{2.234393in}}%
\pgfpathlineto{\pgfqpoint{3.835150in}{2.384655in}}%
\pgfpathlineto{\pgfqpoint{3.838947in}{2.484819in}}%
\pgfpathlineto{\pgfqpoint{3.842744in}{2.537909in}}%
\pgfpathlineto{\pgfqpoint{3.846541in}{2.094323in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{2.460304in}}%
\pgfpathlineto{\pgfqpoint{3.854135in}{1.940755in}}%
\pgfpathlineto{\pgfqpoint{3.857932in}{2.478155in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{2.013268in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{2.203334in}}%
\pgfpathlineto{\pgfqpoint{3.869323in}{2.103865in}}%
\pgfpathlineto{\pgfqpoint{3.876916in}{2.817628in}}%
\pgfpathlineto{\pgfqpoint{3.880713in}{1.907664in}}%
\pgfpathlineto{\pgfqpoint{3.884510in}{2.466045in}}%
\pgfpathlineto{\pgfqpoint{3.888307in}{2.825253in}}%
\pgfpathlineto{\pgfqpoint{3.892104in}{2.154722in}}%
\pgfpathlineto{\pgfqpoint{3.895901in}{2.310019in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{2.851643in}}%
\pgfpathlineto{\pgfqpoint{3.903495in}{2.248112in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{2.172706in}}%
\pgfpathlineto{\pgfqpoint{3.911089in}{2.757263in}}%
\pgfpathlineto{\pgfqpoint{3.914886in}{1.893849in}}%
\pgfpathlineto{\pgfqpoint{3.918683in}{2.396139in}}%
\pgfpathlineto{\pgfqpoint{3.922480in}{2.288663in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{2.425006in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{2.029016in}}%
\pgfpathlineto{\pgfqpoint{3.933871in}{2.186966in}}%
\pgfpathlineto{\pgfqpoint{3.937668in}{2.113386in}}%
\pgfpathlineto{\pgfqpoint{3.941465in}{2.355725in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.889751in}}%
\pgfpathlineto{\pgfqpoint{3.949058in}{2.136879in}}%
\pgfpathlineto{\pgfqpoint{3.952855in}{2.139879in}}%
\pgfpathlineto{\pgfqpoint{3.956652in}{2.426922in}}%
\pgfpathlineto{\pgfqpoint{3.960449in}{2.040357in}}%
\pgfpathlineto{\pgfqpoint{3.964246in}{2.011923in}}%
\pgfpathlineto{\pgfqpoint{3.968043in}{2.419278in}}%
\pgfpathlineto{\pgfqpoint{3.971840in}{2.461534in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{2.442612in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{3.983231in}{2.156819in}}%
\pgfpathlineto{\pgfqpoint{3.987028in}{2.122931in}}%
\pgfpathlineto{\pgfqpoint{3.990825in}{2.370733in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{2.224363in}}%
\pgfpathlineto{\pgfqpoint{3.998419in}{2.229185in}}%
\pgfpathlineto{\pgfqpoint{4.002216in}{2.202126in}}%
\pgfpathlineto{\pgfqpoint{4.006013in}{2.301734in}}%
\pgfpathlineto{\pgfqpoint{4.009810in}{1.786394in}}%
\pgfpathlineto{\pgfqpoint{4.013607in}{3.183060in}}%
\pgfpathlineto{\pgfqpoint{4.017404in}{2.306362in}}%
\pgfpathlineto{\pgfqpoint{4.021201in}{2.125649in}}%
\pgfpathlineto{\pgfqpoint{4.024998in}{2.351748in}}%
\pgfpathlineto{\pgfqpoint{4.028794in}{2.405723in}}%
\pgfpathlineto{\pgfqpoint{4.032591in}{2.125161in}}%
\pgfpathlineto{\pgfqpoint{4.036388in}{2.246349in}}%
\pgfpathlineto{\pgfqpoint{4.040185in}{2.005059in}}%
\pgfpathlineto{\pgfqpoint{4.043982in}{2.055958in}}%
\pgfpathlineto{\pgfqpoint{4.047779in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{4.051576in}{2.058960in}}%
\pgfpathlineto{\pgfqpoint{4.055373in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{4.059170in}{2.320775in}}%
\pgfpathlineto{\pgfqpoint{4.062967in}{2.497398in}}%
\pgfpathlineto{\pgfqpoint{4.066764in}{2.422233in}}%
\pgfpathlineto{\pgfqpoint{4.070561in}{2.480360in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{2.048661in}}%
\pgfpathlineto{\pgfqpoint{4.078155in}{2.725433in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{2.382551in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{2.494326in}}%
\pgfpathlineto{\pgfqpoint{4.089546in}{2.019126in}}%
\pgfpathlineto{\pgfqpoint{4.093343in}{2.328101in}}%
\pgfpathlineto{\pgfqpoint{4.097140in}{1.943103in}}%
\pgfpathlineto{\pgfqpoint{4.100937in}{2.855541in}}%
\pgfpathlineto{\pgfqpoint{4.104733in}{2.186160in}}%
\pgfpathlineto{\pgfqpoint{4.108530in}{1.848978in}}%
\pgfpathlineto{\pgfqpoint{4.112327in}{2.358873in}}%
\pgfpathlineto{\pgfqpoint{4.116124in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{4.119921in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{4.123718in}{2.549808in}}%
\pgfpathlineto{\pgfqpoint{4.127515in}{2.734452in}}%
\pgfpathlineto{\pgfqpoint{4.131312in}{2.311993in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{2.610036in}}%
\pgfpathlineto{\pgfqpoint{4.138906in}{2.145627in}}%
\pgfpathlineto{\pgfqpoint{4.142703in}{2.143025in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{2.051433in}}%
\pgfpathlineto{\pgfqpoint{4.154094in}{1.813335in}}%
\pgfpathlineto{\pgfqpoint{4.157891in}{2.311774in}}%
\pgfpathlineto{\pgfqpoint{4.161688in}{2.122039in}}%
\pgfpathlineto{\pgfqpoint{4.165485in}{2.057950in}}%
\pgfpathlineto{\pgfqpoint{4.169282in}{1.958611in}}%
\pgfpathlineto{\pgfqpoint{4.173079in}{2.196518in}}%
\pgfpathlineto{\pgfqpoint{4.176876in}{2.475752in}}%
\pgfpathlineto{\pgfqpoint{4.180673in}{2.600778in}}%
\pgfpathlineto{\pgfqpoint{4.184469in}{2.300603in}}%
\pgfpathlineto{\pgfqpoint{4.188266in}{2.342049in}}%
\pgfpathlineto{\pgfqpoint{4.192063in}{2.206262in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{2.657147in}}%
\pgfpathlineto{\pgfqpoint{4.199657in}{2.127155in}}%
\pgfpathlineto{\pgfqpoint{4.203454in}{2.225725in}}%
\pgfpathlineto{\pgfqpoint{4.207251in}{2.050404in}}%
\pgfpathlineto{\pgfqpoint{4.211048in}{2.309936in}}%
\pgfpathlineto{\pgfqpoint{4.214845in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{4.218642in}{2.127551in}}%
\pgfpathlineto{\pgfqpoint{4.222439in}{2.210269in}}%
\pgfpathlineto{\pgfqpoint{4.226236in}{2.075603in}}%
\pgfpathlineto{\pgfqpoint{4.230033in}{2.336532in}}%
\pgfpathlineto{\pgfqpoint{4.233830in}{2.395712in}}%
\pgfpathlineto{\pgfqpoint{4.237627in}{2.393976in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{2.387946in}}%
\pgfpathlineto{\pgfqpoint{4.245221in}{2.748816in}}%
\pgfpathlineto{\pgfqpoint{4.249018in}{2.455452in}}%
\pgfpathlineto{\pgfqpoint{4.252815in}{2.624457in}}%
\pgfpathlineto{\pgfqpoint{4.256612in}{2.099925in}}%
\pgfpathlineto{\pgfqpoint{4.260409in}{2.264062in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{2.507210in}}%
\pgfpathlineto{\pgfqpoint{4.268002in}{3.013396in}}%
\pgfpathlineto{\pgfqpoint{4.271799in}{2.211243in}}%
\pgfpathlineto{\pgfqpoint{4.275596in}{2.895598in}}%
\pgfpathlineto{\pgfqpoint{4.279393in}{2.039253in}}%
\pgfpathlineto{\pgfqpoint{4.283190in}{2.078275in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.689045in}}%
\pgfpathlineto{\pgfqpoint{4.290784in}{2.356657in}}%
\pgfpathlineto{\pgfqpoint{4.294581in}{2.129654in}}%
\pgfpathlineto{\pgfqpoint{4.298378in}{2.095292in}}%
\pgfpathlineto{\pgfqpoint{4.302175in}{2.028363in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{1.926361in}}%
\pgfpathlineto{\pgfqpoint{4.309769in}{1.903696in}}%
\pgfpathlineto{\pgfqpoint{4.313566in}{2.356335in}}%
\pgfpathlineto{\pgfqpoint{4.321160in}{2.100537in}}%
\pgfpathlineto{\pgfqpoint{4.324957in}{2.498683in}}%
\pgfpathlineto{\pgfqpoint{4.328754in}{1.928978in}}%
\pgfpathlineto{\pgfqpoint{4.332551in}{2.165034in}}%
\pgfpathlineto{\pgfqpoint{4.336348in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{4.340144in}{2.446688in}}%
\pgfpathlineto{\pgfqpoint{4.343941in}{1.999046in}}%
\pgfpathlineto{\pgfqpoint{4.347738in}{2.048938in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{2.240367in}}%
\pgfpathlineto{\pgfqpoint{4.355332in}{2.556958in}}%
\pgfpathlineto{\pgfqpoint{4.359129in}{1.957223in}}%
\pgfpathlineto{\pgfqpoint{4.362926in}{2.221721in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.199999in}}%
\pgfpathlineto{\pgfqpoint{4.370520in}{2.191137in}}%
\pgfpathlineto{\pgfqpoint{4.374317in}{2.065333in}}%
\pgfpathlineto{\pgfqpoint{4.378114in}{2.582680in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{2.192134in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{2.312138in}}%
\pgfpathlineto{\pgfqpoint{4.389505in}{2.446809in}}%
\pgfpathlineto{\pgfqpoint{4.393302in}{2.323167in}}%
\pgfpathlineto{\pgfqpoint{4.397099in}{2.724994in}}%
\pgfpathlineto{\pgfqpoint{4.400896in}{2.272783in}}%
\pgfpathlineto{\pgfqpoint{4.404693in}{2.738954in}}%
\pgfpathlineto{\pgfqpoint{4.408490in}{2.348227in}}%
\pgfpathlineto{\pgfqpoint{4.412287in}{2.788099in}}%
\pgfpathlineto{\pgfqpoint{4.416084in}{2.317657in}}%
\pgfpathlineto{\pgfqpoint{4.419880in}{2.113216in}}%
\pgfpathlineto{\pgfqpoint{4.423677in}{2.244186in}}%
\pgfpathlineto{\pgfqpoint{4.427474in}{2.663755in}}%
\pgfpathlineto{\pgfqpoint{4.431271in}{2.045293in}}%
\pgfpathlineto{\pgfqpoint{4.435068in}{1.852151in}}%
\pgfpathlineto{\pgfqpoint{4.438865in}{2.330668in}}%
\pgfpathlineto{\pgfqpoint{4.442662in}{2.076356in}}%
\pgfpathlineto{\pgfqpoint{4.446459in}{2.056741in}}%
\pgfpathlineto{\pgfqpoint{4.450256in}{2.305740in}}%
\pgfpathlineto{\pgfqpoint{4.454053in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{4.461647in}{2.615834in}}%
\pgfpathlineto{\pgfqpoint{4.465444in}{1.992757in}}%
\pgfpathlineto{\pgfqpoint{4.469241in}{2.180533in}}%
\pgfpathlineto{\pgfqpoint{4.473038in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{4.476835in}{2.315054in}}%
\pgfpathlineto{\pgfqpoint{4.480632in}{2.287987in}}%
\pgfpathlineto{\pgfqpoint{4.484429in}{1.974383in}}%
\pgfpathlineto{\pgfqpoint{4.488226in}{2.265075in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.993014in}}%
\pgfpathlineto{\pgfqpoint{4.495820in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{4.499616in}{2.559122in}}%
\pgfpathlineto{\pgfqpoint{4.503413in}{1.894670in}}%
\pgfpathlineto{\pgfqpoint{4.507210in}{2.236588in}}%
\pgfpathlineto{\pgfqpoint{4.511007in}{2.208053in}}%
\pgfpathlineto{\pgfqpoint{4.514804in}{2.424199in}}%
\pgfpathlineto{\pgfqpoint{4.518601in}{2.365424in}}%
\pgfpathlineto{\pgfqpoint{4.522398in}{2.570276in}}%
\pgfpathlineto{\pgfqpoint{4.526195in}{2.271807in}}%
\pgfpathlineto{\pgfqpoint{4.529992in}{2.026565in}}%
\pgfpathlineto{\pgfqpoint{4.533789in}{2.608439in}}%
\pgfpathlineto{\pgfqpoint{4.537586in}{1.869906in}}%
\pgfpathlineto{\pgfqpoint{4.541383in}{2.184299in}}%
\pgfpathlineto{\pgfqpoint{4.545180in}{2.100384in}}%
\pgfpathlineto{\pgfqpoint{4.548977in}{2.032678in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{2.070549in}}%
\pgfpathlineto{\pgfqpoint{4.556571in}{2.636873in}}%
\pgfpathlineto{\pgfqpoint{4.560368in}{2.298818in}}%
\pgfpathlineto{\pgfqpoint{4.564165in}{2.504546in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.406019in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{2.099987in}}%
\pgfpathlineto{\pgfqpoint{4.575555in}{2.215540in}}%
\pgfpathlineto{\pgfqpoint{4.579352in}{2.317753in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{1.921058in}}%
\pgfpathlineto{\pgfqpoint{4.586946in}{2.061467in}}%
\pgfpathlineto{\pgfqpoint{4.590743in}{2.389719in}}%
\pgfpathlineto{\pgfqpoint{4.594540in}{2.333963in}}%
\pgfpathlineto{\pgfqpoint{4.598337in}{2.259126in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{2.363574in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{2.747551in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{2.184755in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{2.380886in}}%
\pgfpathlineto{\pgfqpoint{4.617322in}{2.426372in}}%
\pgfpathlineto{\pgfqpoint{4.621119in}{2.407494in}}%
\pgfpathlineto{\pgfqpoint{4.624916in}{2.271156in}}%
\pgfpathlineto{\pgfqpoint{4.628713in}{2.345081in}}%
\pgfpathlineto{\pgfqpoint{4.632510in}{2.327933in}}%
\pgfpathlineto{\pgfqpoint{4.640104in}{2.189177in}}%
\pgfpathlineto{\pgfqpoint{4.643901in}{2.305893in}}%
\pgfpathlineto{\pgfqpoint{4.647698in}{2.307808in}}%
\pgfpathlineto{\pgfqpoint{4.651495in}{2.453935in}}%
\pgfpathlineto{\pgfqpoint{4.655291in}{2.128884in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{2.215562in}}%
\pgfpathlineto{\pgfqpoint{4.662885in}{2.717282in}}%
\pgfpathlineto{\pgfqpoint{4.666682in}{2.221659in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.383241in}}%
\pgfpathlineto{\pgfqpoint{4.674276in}{2.339851in}}%
\pgfpathlineto{\pgfqpoint{4.678073in}{2.348539in}}%
\pgfpathlineto{\pgfqpoint{4.681870in}{2.083293in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{2.376774in}}%
\pgfpathlineto{\pgfqpoint{4.689464in}{2.461794in}}%
\pgfpathlineto{\pgfqpoint{4.697058in}{1.890916in}}%
\pgfpathlineto{\pgfqpoint{4.700855in}{2.311878in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{2.539677in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{2.612023in}}%
\pgfpathlineto{\pgfqpoint{4.712246in}{2.212528in}}%
\pgfpathlineto{\pgfqpoint{4.716043in}{2.225440in}}%
\pgfpathlineto{\pgfqpoint{4.719840in}{2.154577in}}%
\pgfpathlineto{\pgfqpoint{4.723637in}{2.459632in}}%
\pgfpathlineto{\pgfqpoint{4.727434in}{2.080201in}}%
\pgfpathlineto{\pgfqpoint{4.731231in}{2.301852in}}%
\pgfpathlineto{\pgfqpoint{4.735027in}{2.367140in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{2.598996in}}%
\pgfpathlineto{\pgfqpoint{4.742621in}{2.087340in}}%
\pgfpathlineto{\pgfqpoint{4.746418in}{2.261461in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{2.133514in}}%
\pgfpathlineto{\pgfqpoint{4.754012in}{2.952822in}}%
\pgfpathlineto{\pgfqpoint{4.757809in}{2.488300in}}%
\pgfpathlineto{\pgfqpoint{4.761606in}{2.405625in}}%
\pgfpathlineto{\pgfqpoint{4.765403in}{2.180346in}}%
\pgfpathlineto{\pgfqpoint{4.769200in}{2.297049in}}%
\pgfpathlineto{\pgfqpoint{4.772997in}{2.234820in}}%
\pgfpathlineto{\pgfqpoint{4.776794in}{2.090221in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{2.516234in}}%
\pgfpathlineto{\pgfqpoint{4.784388in}{2.464311in}}%
\pgfpathlineto{\pgfqpoint{4.788185in}{2.658486in}}%
\pgfpathlineto{\pgfqpoint{4.791982in}{2.490126in}}%
\pgfpathlineto{\pgfqpoint{4.795779in}{2.341753in}}%
\pgfpathlineto{\pgfqpoint{4.799576in}{2.299159in}}%
\pgfpathlineto{\pgfqpoint{4.803373in}{2.369276in}}%
\pgfpathlineto{\pgfqpoint{4.807170in}{1.851507in}}%
\pgfpathlineto{\pgfqpoint{4.814763in}{2.172193in}}%
\pgfpathlineto{\pgfqpoint{4.818560in}{1.846524in}}%
\pgfpathlineto{\pgfqpoint{4.822357in}{2.129872in}}%
\pgfpathlineto{\pgfqpoint{4.826154in}{2.074680in}}%
\pgfpathlineto{\pgfqpoint{4.829951in}{2.422275in}}%
\pgfpathlineto{\pgfqpoint{4.833748in}{2.191347in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{2.253405in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{2.191403in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{2.606012in}}%
\pgfpathlineto{\pgfqpoint{4.848936in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{4.852733in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{4.856530in}{2.322862in}}%
\pgfpathlineto{\pgfqpoint{4.860327in}{2.086084in}}%
\pgfpathlineto{\pgfqpoint{4.864124in}{2.162523in}}%
\pgfpathlineto{\pgfqpoint{4.867921in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{4.871718in}{2.228637in}}%
\pgfpathlineto{\pgfqpoint{4.875515in}{2.189387in}}%
\pgfpathlineto{\pgfqpoint{4.879312in}{2.225828in}}%
\pgfpathlineto{\pgfqpoint{4.883109in}{2.527633in}}%
\pgfpathlineto{\pgfqpoint{4.886906in}{2.056539in}}%
\pgfpathlineto{\pgfqpoint{4.890702in}{2.295729in}}%
\pgfpathlineto{\pgfqpoint{4.894499in}{2.216138in}}%
\pgfpathlineto{\pgfqpoint{4.898296in}{2.478529in}}%
\pgfpathlineto{\pgfqpoint{4.902093in}{2.577159in}}%
\pgfpathlineto{\pgfqpoint{4.905890in}{1.874132in}}%
\pgfpathlineto{\pgfqpoint{4.909687in}{2.083740in}}%
\pgfpathlineto{\pgfqpoint{4.913484in}{1.961607in}}%
\pgfpathlineto{\pgfqpoint{4.917281in}{2.295793in}}%
\pgfpathlineto{\pgfqpoint{4.921078in}{2.184319in}}%
\pgfpathlineto{\pgfqpoint{4.924875in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{4.928672in}{2.447206in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{2.338361in}}%
\pgfpathlineto{\pgfqpoint{4.936266in}{2.218810in}}%
\pgfpathlineto{\pgfqpoint{4.940063in}{2.285802in}}%
\pgfpathlineto{\pgfqpoint{4.943860in}{2.273115in}}%
\pgfpathlineto{\pgfqpoint{4.947657in}{2.231855in}}%
\pgfpathlineto{\pgfqpoint{4.951454in}{2.024926in}}%
\pgfpathlineto{\pgfqpoint{4.955251in}{2.070234in}}%
\pgfpathlineto{\pgfqpoint{4.959048in}{2.560628in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{2.635170in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{2.497191in}}%
\pgfpathlineto{\pgfqpoint{4.970438in}{2.287302in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{2.032101in}}%
\pgfpathlineto{\pgfqpoint{4.978032in}{2.301928in}}%
\pgfpathlineto{\pgfqpoint{4.981829in}{2.082790in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{2.391334in}}%
\pgfpathlineto{\pgfqpoint{4.989423in}{2.082920in}}%
\pgfpathlineto{\pgfqpoint{4.993220in}{3.211195in}}%
\pgfpathlineto{\pgfqpoint{4.997017in}{2.090457in}}%
\pgfpathlineto{\pgfqpoint{5.000814in}{1.787300in}}%
\pgfpathlineto{\pgfqpoint{5.004611in}{1.321221in}}%
\pgfpathlineto{\pgfqpoint{5.008408in}{2.203497in}}%
\pgfpathlineto{\pgfqpoint{5.012205in}{2.287066in}}%
\pgfpathlineto{\pgfqpoint{5.016002in}{2.174449in}}%
\pgfpathlineto{\pgfqpoint{5.019799in}{2.750226in}}%
\pgfpathlineto{\pgfqpoint{5.023596in}{2.258119in}}%
\pgfpathlineto{\pgfqpoint{5.027393in}{2.118494in}}%
\pgfpathlineto{\pgfqpoint{5.031190in}{2.677410in}}%
\pgfpathlineto{\pgfqpoint{5.034987in}{1.949036in}}%
\pgfpathlineto{\pgfqpoint{5.038784in}{2.131361in}}%
\pgfpathlineto{\pgfqpoint{5.042581in}{2.258750in}}%
\pgfpathlineto{\pgfqpoint{5.046377in}{2.439654in}}%
\pgfpathlineto{\pgfqpoint{5.050174in}{2.299552in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{2.177244in}}%
\pgfpathlineto{\pgfqpoint{5.057768in}{2.387596in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{2.561267in}}%
\pgfpathlineto{\pgfqpoint{5.065362in}{2.165371in}}%
\pgfpathlineto{\pgfqpoint{5.069159in}{2.585746in}}%
\pgfpathlineto{\pgfqpoint{5.072956in}{2.338508in}}%
\pgfpathlineto{\pgfqpoint{5.076753in}{2.118892in}}%
\pgfpathlineto{\pgfqpoint{5.084347in}{2.495019in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{2.264051in}}%
\pgfpathlineto{\pgfqpoint{5.091941in}{2.513336in}}%
\pgfpathlineto{\pgfqpoint{5.095738in}{2.120258in}}%
\pgfpathlineto{\pgfqpoint{5.099535in}{2.103092in}}%
\pgfpathlineto{\pgfqpoint{5.103332in}{2.718995in}}%
\pgfpathlineto{\pgfqpoint{5.107129in}{2.081880in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{5.114723in}{2.313951in}}%
\pgfpathlineto{\pgfqpoint{5.118520in}{2.911661in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{2.186360in}}%
\pgfpathlineto{\pgfqpoint{5.126113in}{1.903697in}}%
\pgfpathlineto{\pgfqpoint{5.129910in}{2.843408in}}%
\pgfpathlineto{\pgfqpoint{5.133707in}{2.768086in}}%
\pgfpathlineto{\pgfqpoint{5.137504in}{2.136917in}}%
\pgfpathlineto{\pgfqpoint{5.141301in}{2.502871in}}%
\pgfpathlineto{\pgfqpoint{5.145098in}{2.029463in}}%
\pgfpathlineto{\pgfqpoint{5.148895in}{2.500449in}}%
\pgfpathlineto{\pgfqpoint{5.152692in}{2.325088in}}%
\pgfpathlineto{\pgfqpoint{5.156489in}{2.352790in}}%
\pgfpathlineto{\pgfqpoint{5.160286in}{2.027316in}}%
\pgfpathlineto{\pgfqpoint{5.164083in}{2.436662in}}%
\pgfpathlineto{\pgfqpoint{5.167880in}{2.078054in}}%
\pgfpathlineto{\pgfqpoint{5.171677in}{2.085686in}}%
\pgfpathlineto{\pgfqpoint{5.175474in}{2.228049in}}%
\pgfpathlineto{\pgfqpoint{5.179271in}{1.996454in}}%
\pgfpathlineto{\pgfqpoint{5.183068in}{2.175024in}}%
\pgfpathlineto{\pgfqpoint{5.186865in}{2.232908in}}%
\pgfpathlineto{\pgfqpoint{5.190662in}{2.282704in}}%
\pgfpathlineto{\pgfqpoint{5.194459in}{2.259902in}}%
\pgfpathlineto{\pgfqpoint{5.198256in}{2.340434in}}%
\pgfpathlineto{\pgfqpoint{5.202052in}{2.278601in}}%
\pgfpathlineto{\pgfqpoint{5.205849in}{2.374717in}}%
\pgfpathlineto{\pgfqpoint{5.209646in}{2.653894in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{2.004427in}}%
\pgfpathlineto{\pgfqpoint{5.221037in}{2.216516in}}%
\pgfpathlineto{\pgfqpoint{5.224834in}{2.088589in}}%
\pgfpathlineto{\pgfqpoint{5.228631in}{1.884146in}}%
\pgfpathlineto{\pgfqpoint{5.232428in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{5.236225in}{1.977626in}}%
\pgfpathlineto{\pgfqpoint{5.240022in}{2.295709in}}%
\pgfpathlineto{\pgfqpoint{5.243819in}{1.780571in}}%
\pgfpathlineto{\pgfqpoint{5.247616in}{1.875367in}}%
\pgfpathlineto{\pgfqpoint{5.251413in}{2.114977in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{2.472084in}}%
\pgfpathlineto{\pgfqpoint{5.259007in}{2.670116in}}%
\pgfpathlineto{\pgfqpoint{5.262804in}{2.452820in}}%
\pgfpathlineto{\pgfqpoint{5.266601in}{2.345506in}}%
\pgfpathlineto{\pgfqpoint{5.270398in}{2.507544in}}%
\pgfpathlineto{\pgfqpoint{5.274195in}{2.210836in}}%
\pgfpathlineto{\pgfqpoint{5.277992in}{2.242559in}}%
\pgfpathlineto{\pgfqpoint{5.281788in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{5.285585in}{2.173077in}}%
\pgfpathlineto{\pgfqpoint{5.289382in}{2.558653in}}%
\pgfpathlineto{\pgfqpoint{5.293179in}{2.288200in}}%
\pgfpathlineto{\pgfqpoint{5.296976in}{2.591348in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{2.350456in}}%
\pgfpathlineto{\pgfqpoint{5.304570in}{2.237382in}}%
\pgfpathlineto{\pgfqpoint{5.308367in}{2.321703in}}%
\pgfpathlineto{\pgfqpoint{5.312164in}{2.231817in}}%
\pgfpathlineto{\pgfqpoint{5.315961in}{2.436141in}}%
\pgfpathlineto{\pgfqpoint{5.319758in}{2.208120in}}%
\pgfpathlineto{\pgfqpoint{5.323555in}{2.111076in}}%
\pgfpathlineto{\pgfqpoint{5.327352in}{2.318796in}}%
\pgfpathlineto{\pgfqpoint{5.331149in}{2.179296in}}%
\pgfpathlineto{\pgfqpoint{5.334946in}{2.706995in}}%
\pgfpathlineto{\pgfqpoint{5.338743in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{5.342540in}{2.617588in}}%
\pgfpathlineto{\pgfqpoint{5.346337in}{2.209094in}}%
\pgfpathlineto{\pgfqpoint{5.350134in}{2.269334in}}%
\pgfpathlineto{\pgfqpoint{5.353931in}{2.383849in}}%
\pgfpathlineto{\pgfqpoint{5.357728in}{2.155318in}}%
\pgfpathlineto{\pgfqpoint{5.361524in}{2.418239in}}%
\pgfpathlineto{\pgfqpoint{5.369118in}{1.861395in}}%
\pgfpathlineto{\pgfqpoint{5.372915in}{2.199525in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.425938in}}%
\pgfpathlineto{\pgfqpoint{5.380509in}{2.033668in}}%
\pgfpathlineto{\pgfqpoint{5.384306in}{1.965982in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.315909in}}%
\pgfpathlineto{\pgfqpoint{5.391900in}{2.247539in}}%
\pgfpathlineto{\pgfqpoint{5.395697in}{2.679480in}}%
\pgfpathlineto{\pgfqpoint{5.399494in}{2.459623in}}%
\pgfpathlineto{\pgfqpoint{5.403291in}{3.146133in}}%
\pgfpathlineto{\pgfqpoint{5.407088in}{1.963843in}}%
\pgfpathlineto{\pgfqpoint{5.410885in}{2.073296in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{2.106633in}}%
\pgfpathlineto{\pgfqpoint{5.418479in}{2.523256in}}%
\pgfpathlineto{\pgfqpoint{5.422276in}{2.444114in}}%
\pgfpathlineto{\pgfqpoint{5.426073in}{2.565969in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{2.054275in}}%
\pgfpathlineto{\pgfqpoint{5.433667in}{2.264387in}}%
\pgfpathlineto{\pgfqpoint{5.437463in}{2.288497in}}%
\pgfpathlineto{\pgfqpoint{5.441260in}{2.440435in}}%
\pgfpathlineto{\pgfqpoint{5.445057in}{2.120762in}}%
\pgfpathlineto{\pgfqpoint{5.448854in}{2.389691in}}%
\pgfpathlineto{\pgfqpoint{5.452651in}{2.484605in}}%
\pgfpathlineto{\pgfqpoint{5.456448in}{2.179591in}}%
\pgfpathlineto{\pgfqpoint{5.460245in}{2.027362in}}%
\pgfpathlineto{\pgfqpoint{5.467839in}{2.713082in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{2.273991in}}%
\pgfpathlineto{\pgfqpoint{5.475433in}{2.250172in}}%
\pgfpathlineto{\pgfqpoint{5.479230in}{2.207368in}}%
\pgfpathlineto{\pgfqpoint{5.483027in}{2.347325in}}%
\pgfpathlineto{\pgfqpoint{5.486824in}{2.271813in}}%
\pgfpathlineto{\pgfqpoint{5.490621in}{2.995909in}}%
\pgfpathlineto{\pgfqpoint{5.494418in}{2.164563in}}%
\pgfpathlineto{\pgfqpoint{5.498215in}{2.099355in}}%
\pgfpathlineto{\pgfqpoint{5.502012in}{2.484148in}}%
\pgfpathlineto{\pgfqpoint{5.505809in}{2.288376in}}%
\pgfpathlineto{\pgfqpoint{5.509606in}{2.143024in}}%
\pgfpathlineto{\pgfqpoint{5.513403in}{1.861809in}}%
\pgfpathlineto{\pgfqpoint{5.517199in}{2.172489in}}%
\pgfpathlineto{\pgfqpoint{5.520996in}{2.417264in}}%
\pgfpathlineto{\pgfqpoint{5.524793in}{2.177710in}}%
\pgfpathlineto{\pgfqpoint{5.528590in}{2.463119in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{2.373608in}}%
\pgfpathlineto{\pgfqpoint{5.536184in}{2.388142in}}%
\pgfpathlineto{\pgfqpoint{5.539981in}{2.275551in}}%
\pgfpathlineto{\pgfqpoint{5.543778in}{1.956220in}}%
\pgfpathlineto{\pgfqpoint{5.547575in}{3.090240in}}%
\pgfpathlineto{\pgfqpoint{5.551372in}{2.397392in}}%
\pgfpathlineto{\pgfqpoint{5.555169in}{1.929796in}}%
\pgfpathlineto{\pgfqpoint{5.558966in}{2.265846in}}%
\pgfpathlineto{\pgfqpoint{5.562763in}{2.330932in}}%
\pgfpathlineto{\pgfqpoint{5.566560in}{1.842954in}}%
\pgfpathlineto{\pgfqpoint{5.570357in}{2.486425in}}%
\pgfpathlineto{\pgfqpoint{5.574154in}{2.151047in}}%
\pgfpathlineto{\pgfqpoint{5.577951in}{2.600127in}}%
\pgfpathlineto{\pgfqpoint{5.581748in}{2.513002in}}%
\pgfpathlineto{\pgfqpoint{5.585545in}{2.445772in}}%
\pgfpathlineto{\pgfqpoint{5.589342in}{2.050036in}}%
\pgfpathlineto{\pgfqpoint{5.593139in}{2.146976in}}%
\pgfpathlineto{\pgfqpoint{5.596935in}{2.255296in}}%
\pgfpathlineto{\pgfqpoint{5.600732in}{2.288514in}}%
\pgfpathlineto{\pgfqpoint{5.604529in}{2.011183in}}%
\pgfpathlineto{\pgfqpoint{5.608326in}{2.015808in}}%
\pgfpathlineto{\pgfqpoint{5.612123in}{1.968910in}}%
\pgfpathlineto{\pgfqpoint{5.615920in}{2.296811in}}%
\pgfpathlineto{\pgfqpoint{5.619717in}{2.512501in}}%
\pgfpathlineto{\pgfqpoint{5.623514in}{2.481984in}}%
\pgfpathlineto{\pgfqpoint{5.627311in}{2.464679in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{2.120120in}}%
\pgfpathlineto{\pgfqpoint{5.634905in}{2.343271in}}%
\pgfpathlineto{\pgfqpoint{5.638702in}{2.420707in}}%
\pgfpathlineto{\pgfqpoint{5.642499in}{2.089748in}}%
\pgfpathlineto{\pgfqpoint{5.646296in}{2.163566in}}%
\pgfpathlineto{\pgfqpoint{5.650093in}{2.116606in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.772184in}}%
\pgfpathlineto{\pgfqpoint{5.657687in}{2.251967in}}%
\pgfpathlineto{\pgfqpoint{5.661484in}{2.354127in}}%
\pgfpathlineto{\pgfqpoint{5.665281in}{1.926821in}}%
\pgfpathlineto{\pgfqpoint{5.669078in}{1.986141in}}%
\pgfpathlineto{\pgfqpoint{5.672874in}{2.023317in}}%
\pgfpathlineto{\pgfqpoint{5.676671in}{2.259107in}}%
\pgfpathlineto{\pgfqpoint{5.680468in}{2.000227in}}%
\pgfpathlineto{\pgfqpoint{5.684265in}{2.032919in}}%
\pgfpathlineto{\pgfqpoint{5.688062in}{1.855367in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{3.034212in}}%
\pgfpathlineto{\pgfqpoint{5.695656in}{2.467779in}}%
\pgfpathlineto{\pgfqpoint{5.699453in}{2.046620in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{2.289544in}}%
\pgfpathlineto{\pgfqpoint{5.707047in}{2.562690in}}%
\pgfpathlineto{\pgfqpoint{5.710844in}{2.325740in}}%
\pgfpathlineto{\pgfqpoint{5.714641in}{2.173978in}}%
\pgfpathlineto{\pgfqpoint{5.718438in}{2.300105in}}%
\pgfpathlineto{\pgfqpoint{5.722235in}{2.139552in}}%
\pgfpathlineto{\pgfqpoint{5.726032in}{2.190501in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{2.324155in}}%
\pgfpathlineto{\pgfqpoint{5.733626in}{2.184221in}}%
\pgfpathlineto{\pgfqpoint{5.737423in}{2.313145in}}%
\pgfpathlineto{\pgfqpoint{5.741220in}{2.247071in}}%
\pgfpathlineto{\pgfqpoint{5.745017in}{2.141859in}}%
\pgfpathlineto{\pgfqpoint{5.748814in}{2.016795in}}%
\pgfpathlineto{\pgfqpoint{5.752610in}{1.865612in}}%
\pgfpathlineto{\pgfqpoint{5.756407in}{2.134440in}}%
\pgfpathlineto{\pgfqpoint{5.760204in}{2.019109in}}%
\pgfpathlineto{\pgfqpoint{5.764001in}{2.249669in}}%
\pgfpathlineto{\pgfqpoint{5.767798in}{2.290223in}}%
\pgfpathlineto{\pgfqpoint{5.771595in}{2.218960in}}%
\pgfpathlineto{\pgfqpoint{5.775392in}{1.764282in}}%
\pgfpathlineto{\pgfqpoint{5.779189in}{2.506378in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{2.079495in}}%
\pgfpathlineto{\pgfqpoint{5.786783in}{2.385509in}}%
\pgfpathlineto{\pgfqpoint{5.790580in}{2.316266in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{1.961467in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{2.387609in}}%
\pgfpathlineto{\pgfqpoint{5.805768in}{2.224499in}}%
\pgfpathlineto{\pgfqpoint{5.809565in}{2.067014in}}%
\pgfpathlineto{\pgfqpoint{5.813362in}{2.839472in}}%
\pgfpathlineto{\pgfqpoint{5.817159in}{2.454647in}}%
\pgfpathlineto{\pgfqpoint{5.820956in}{2.219834in}}%
\pgfpathlineto{\pgfqpoint{5.824753in}{2.556619in}}%
\pgfpathlineto{\pgfqpoint{5.828550in}{2.423691in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.119100in}}%
\pgfpathlineto{\pgfqpoint{5.836143in}{2.398849in}}%
\pgfpathlineto{\pgfqpoint{5.839940in}{2.433265in}}%
\pgfpathlineto{\pgfqpoint{5.843737in}{2.293389in}}%
\pgfpathlineto{\pgfqpoint{5.847534in}{1.961687in}}%
\pgfpathlineto{\pgfqpoint{5.851331in}{2.426389in}}%
\pgfpathlineto{\pgfqpoint{5.855128in}{1.874258in}}%
\pgfpathlineto{\pgfqpoint{5.858925in}{2.408632in}}%
\pgfpathlineto{\pgfqpoint{5.862722in}{2.154700in}}%
\pgfpathlineto{\pgfqpoint{5.866519in}{2.276214in}}%
\pgfpathlineto{\pgfqpoint{5.870316in}{2.665928in}}%
\pgfpathlineto{\pgfqpoint{5.874113in}{2.091342in}}%
\pgfpathlineto{\pgfqpoint{5.877910in}{2.066409in}}%
\pgfpathlineto{\pgfqpoint{5.881707in}{1.812935in}}%
\pgfpathlineto{\pgfqpoint{5.885504in}{2.341153in}}%
\pgfpathlineto{\pgfqpoint{5.889301in}{2.280064in}}%
\pgfpathlineto{\pgfqpoint{5.893098in}{1.972320in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{2.437494in}}%
\pgfpathlineto{\pgfqpoint{5.900692in}{1.863068in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{2.135533in}}%
\pgfpathlineto{\pgfqpoint{5.908285in}{2.196344in}}%
\pgfpathlineto{\pgfqpoint{5.912082in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{2.068284in}}%
\pgfpathlineto{\pgfqpoint{5.919676in}{2.334714in}}%
\pgfpathlineto{\pgfqpoint{5.923473in}{2.720166in}}%
\pgfpathlineto{\pgfqpoint{5.927270in}{2.249001in}}%
\pgfpathlineto{\pgfqpoint{5.931067in}{2.420658in}}%
\pgfpathlineto{\pgfqpoint{5.934864in}{2.354035in}}%
\pgfpathlineto{\pgfqpoint{5.938661in}{2.410610in}}%
\pgfpathlineto{\pgfqpoint{5.942458in}{2.288182in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{2.202878in}}%
\pgfpathlineto{\pgfqpoint{5.950052in}{1.899763in}}%
\pgfpathlineto{\pgfqpoint{5.953849in}{2.032727in}}%
\pgfpathlineto{\pgfqpoint{5.957646in}{2.290373in}}%
\pgfpathlineto{\pgfqpoint{5.961443in}{2.124756in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{2.089606in}}%
\pgfpathlineto{\pgfqpoint{5.969037in}{2.489973in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{2.014127in}}%
\pgfpathlineto{\pgfqpoint{5.976631in}{2.297163in}}%
\pgfpathlineto{\pgfqpoint{5.980428in}{2.224404in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{2.303979in}}%
\pgfpathlineto{\pgfqpoint{5.988021in}{2.356427in}}%
\pgfpathlineto{\pgfqpoint{5.991818in}{1.741334in}}%
\pgfpathlineto{\pgfqpoint{5.995615in}{2.171234in}}%
\pgfpathlineto{\pgfqpoint{5.999412in}{1.866734in}}%
\pgfpathlineto{\pgfqpoint{6.003209in}{2.091819in}}%
\pgfpathlineto{\pgfqpoint{6.007006in}{1.829125in}}%
\pgfpathlineto{\pgfqpoint{6.010803in}{2.507047in}}%
\pgfpathlineto{\pgfqpoint{6.014600in}{2.481191in}}%
\pgfpathlineto{\pgfqpoint{6.018397in}{2.383386in}}%
\pgfpathlineto{\pgfqpoint{6.022194in}{2.247313in}}%
\pgfpathlineto{\pgfqpoint{6.025991in}{2.185704in}}%
\pgfpathlineto{\pgfqpoint{6.029788in}{2.457995in}}%
\pgfpathlineto{\pgfqpoint{6.033585in}{2.019261in}}%
\pgfpathlineto{\pgfqpoint{6.037382in}{2.149614in}}%
\pgfpathlineto{\pgfqpoint{6.041179in}{2.558970in}}%
\pgfpathlineto{\pgfqpoint{6.044976in}{2.524244in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{2.443215in}}%
\pgfpathlineto{\pgfqpoint{6.052570in}{2.110050in}}%
\pgfpathlineto{\pgfqpoint{6.056367in}{2.468829in}}%
\pgfpathlineto{\pgfqpoint{6.060164in}{2.108341in}}%
\pgfpathlineto{\pgfqpoint{6.063960in}{2.459943in}}%
\pgfpathlineto{\pgfqpoint{6.067757in}{2.375985in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{2.321152in}}%
\pgfpathlineto{\pgfqpoint{6.075351in}{2.051304in}}%
\pgfpathlineto{\pgfqpoint{6.079148in}{2.247741in}}%
\pgfpathlineto{\pgfqpoint{6.082945in}{2.203008in}}%
\pgfpathlineto{\pgfqpoint{6.086742in}{2.341082in}}%
\pgfpathlineto{\pgfqpoint{6.090539in}{2.128856in}}%
\pgfpathlineto{\pgfqpoint{6.094336in}{2.165233in}}%
\pgfpathlineto{\pgfqpoint{6.098133in}{1.980387in}}%
\pgfpathlineto{\pgfqpoint{6.101930in}{2.370529in}}%
\pgfpathlineto{\pgfqpoint{6.105727in}{2.133209in}}%
\pgfpathlineto{\pgfqpoint{6.109524in}{2.208573in}}%
\pgfpathlineto{\pgfqpoint{6.113321in}{2.053097in}}%
\pgfpathlineto{\pgfqpoint{6.117118in}{2.491126in}}%
\pgfpathlineto{\pgfqpoint{6.120915in}{2.558776in}}%
\pgfpathlineto{\pgfqpoint{6.124712in}{1.677339in}}%
\pgfpathlineto{\pgfqpoint{6.128509in}{2.514178in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{2.069353in}}%
\pgfpathlineto{\pgfqpoint{6.136103in}{2.444994in}}%
\pgfpathlineto{\pgfqpoint{6.139900in}{2.604160in}}%
\pgfpathlineto{\pgfqpoint{6.143696in}{2.429743in}}%
\pgfpathlineto{\pgfqpoint{6.147493in}{1.951086in}}%
\pgfpathlineto{\pgfqpoint{6.151290in}{2.460198in}}%
\pgfpathlineto{\pgfqpoint{6.155087in}{2.673140in}}%
\pgfpathlineto{\pgfqpoint{6.158884in}{2.329614in}}%
\pgfpathlineto{\pgfqpoint{6.162681in}{2.232119in}}%
\pgfpathlineto{\pgfqpoint{6.166478in}{3.056171in}}%
\pgfpathlineto{\pgfqpoint{6.170275in}{2.498682in}}%
\pgfpathlineto{\pgfqpoint{6.174072in}{2.657664in}}%
\pgfpathlineto{\pgfqpoint{6.177869in}{2.144063in}}%
\pgfpathlineto{\pgfqpoint{6.181666in}{2.465159in}}%
\pgfpathlineto{\pgfqpoint{6.185463in}{2.668201in}}%
\pgfpathlineto{\pgfqpoint{6.189260in}{2.153163in}}%
\pgfpathlineto{\pgfqpoint{6.193057in}{2.205329in}}%
\pgfpathlineto{\pgfqpoint{6.196854in}{1.937144in}}%
\pgfpathlineto{\pgfqpoint{6.200651in}{2.099799in}}%
\pgfpathlineto{\pgfqpoint{6.204448in}{2.208582in}}%
\pgfpathlineto{\pgfqpoint{6.208245in}{2.407540in}}%
\pgfpathlineto{\pgfqpoint{6.212042in}{2.132487in}}%
\pgfpathlineto{\pgfqpoint{6.215839in}{2.033907in}}%
\pgfpathlineto{\pgfqpoint{6.219636in}{2.720813in}}%
\pgfpathlineto{\pgfqpoint{6.223432in}{2.152075in}}%
\pgfpathlineto{\pgfqpoint{6.227229in}{2.233446in}}%
\pgfpathlineto{\pgfqpoint{6.231026in}{2.297418in}}%
\pgfpathlineto{\pgfqpoint{6.234823in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{6.238620in}{2.449800in}}%
\pgfpathlineto{\pgfqpoint{6.242417in}{2.078314in}}%
\pgfpathlineto{\pgfqpoint{6.246214in}{2.070191in}}%
\pgfpathlineto{\pgfqpoint{6.250011in}{2.045441in}}%
\pgfpathlineto{\pgfqpoint{6.253808in}{2.475026in}}%
\pgfpathlineto{\pgfqpoint{6.257605in}{2.279009in}}%
\pgfpathlineto{\pgfqpoint{6.261402in}{1.997199in}}%
\pgfpathlineto{\pgfqpoint{6.265199in}{2.210336in}}%
\pgfpathlineto{\pgfqpoint{6.268996in}{2.372480in}}%
\pgfpathlineto{\pgfqpoint{6.272793in}{2.283084in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{1.894364in}}%
\pgfpathlineto{\pgfqpoint{6.280387in}{1.975965in}}%
\pgfpathlineto{\pgfqpoint{6.284184in}{2.374603in}}%
\pgfpathlineto{\pgfqpoint{6.287981in}{2.012682in}}%
\pgfpathlineto{\pgfqpoint{6.291778in}{2.505401in}}%
\pgfpathlineto{\pgfqpoint{6.295575in}{2.393886in}}%
\pgfpathlineto{\pgfqpoint{6.299371in}{2.347028in}}%
\pgfpathlineto{\pgfqpoint{6.303168in}{2.268924in}}%
\pgfpathlineto{\pgfqpoint{6.306965in}{2.222121in}}%
\pgfpathlineto{\pgfqpoint{6.310762in}{2.280474in}}%
\pgfpathlineto{\pgfqpoint{6.314559in}{2.191572in}}%
\pgfpathlineto{\pgfqpoint{6.318356in}{2.244040in}}%
\pgfpathlineto{\pgfqpoint{6.322153in}{2.032231in}}%
\pgfpathlineto{\pgfqpoint{6.325950in}{2.198364in}}%
\pgfpathlineto{\pgfqpoint{6.329747in}{1.998037in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{2.102202in}}%
\pgfpathlineto{\pgfqpoint{6.337341in}{2.372611in}}%
\pgfpathlineto{\pgfqpoint{6.341138in}{2.083091in}}%
\pgfpathlineto{\pgfqpoint{6.344935in}{2.129682in}}%
\pgfpathlineto{\pgfqpoint{6.348732in}{2.322545in}}%
\pgfpathlineto{\pgfqpoint{6.352529in}{2.580538in}}%
\pgfpathlineto{\pgfqpoint{6.356326in}{2.201413in}}%
\pgfpathlineto{\pgfqpoint{6.360123in}{2.362557in}}%
\pgfpathlineto{\pgfqpoint{6.363920in}{1.963878in}}%
\pgfpathlineto{\pgfqpoint{6.367717in}{2.149498in}}%
\pgfpathlineto{\pgfqpoint{6.371514in}{2.313761in}}%
\pgfpathlineto{\pgfqpoint{6.375311in}{2.301511in}}%
\pgfpathlineto{\pgfqpoint{6.379107in}{2.502284in}}%
\pgfpathlineto{\pgfqpoint{6.382904in}{2.319486in}}%
\pgfpathlineto{\pgfqpoint{6.386701in}{2.022095in}}%
\pgfpathlineto{\pgfqpoint{6.390498in}{2.308646in}}%
\pgfpathlineto{\pgfqpoint{6.394295in}{2.218363in}}%
\pgfpathlineto{\pgfqpoint{6.398092in}{2.579457in}}%
\pgfpathlineto{\pgfqpoint{6.401889in}{2.334961in}}%
\pgfpathlineto{\pgfqpoint{6.405686in}{2.003147in}}%
\pgfpathlineto{\pgfqpoint{6.409483in}{1.944368in}}%
\pgfpathlineto{\pgfqpoint{6.413280in}{2.009042in}}%
\pgfpathlineto{\pgfqpoint{6.417077in}{2.013795in}}%
\pgfpathlineto{\pgfqpoint{6.420874in}{1.968828in}}%
\pgfpathlineto{\pgfqpoint{6.424671in}{1.908868in}}%
\pgfpathlineto{\pgfqpoint{6.428468in}{2.276479in}}%
\pgfpathlineto{\pgfqpoint{6.432265in}{2.579481in}}%
\pgfpathlineto{\pgfqpoint{6.436062in}{1.942582in}}%
\pgfpathlineto{\pgfqpoint{6.439859in}{2.107767in}}%
\pgfpathlineto{\pgfqpoint{6.443656in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{6.447453in}{2.336922in}}%
\pgfpathlineto{\pgfqpoint{6.451250in}{2.289551in}}%
\pgfpathlineto{\pgfqpoint{6.455047in}{2.212842in}}%
\pgfpathlineto{\pgfqpoint{6.458843in}{2.782537in}}%
\pgfpathlineto{\pgfqpoint{6.462640in}{2.008080in}}%
\pgfpathlineto{\pgfqpoint{6.466437in}{2.257007in}}%
\pgfpathlineto{\pgfqpoint{6.470234in}{2.356295in}}%
\pgfpathlineto{\pgfqpoint{6.474031in}{2.366972in}}%
\pgfpathlineto{\pgfqpoint{6.477828in}{2.249592in}}%
\pgfpathlineto{\pgfqpoint{6.481625in}{2.436094in}}%
\pgfpathlineto{\pgfqpoint{6.485422in}{2.231045in}}%
\pgfpathlineto{\pgfqpoint{6.489219in}{2.180346in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{6.496813in}{2.396521in}}%
\pgfpathlineto{\pgfqpoint{6.500610in}{2.516235in}}%
\pgfpathlineto{\pgfqpoint{6.504407in}{2.535133in}}%
\pgfpathlineto{\pgfqpoint{6.508204in}{2.214926in}}%
\pgfpathlineto{\pgfqpoint{6.512001in}{2.194959in}}%
\pgfpathlineto{\pgfqpoint{6.515798in}{2.142397in}}%
\pgfpathlineto{\pgfqpoint{6.519595in}{2.673011in}}%
\pgfpathlineto{\pgfqpoint{6.523392in}{2.194265in}}%
\pgfpathlineto{\pgfqpoint{6.527189in}{2.440416in}}%
\pgfpathlineto{\pgfqpoint{6.530986in}{2.614012in}}%
\pgfpathlineto{\pgfqpoint{6.534782in}{2.197492in}}%
\pgfpathlineto{\pgfqpoint{6.538579in}{2.357015in}}%
\pgfpathlineto{\pgfqpoint{6.542376in}{2.055927in}}%
\pgfpathlineto{\pgfqpoint{6.546173in}{2.077427in}}%
\pgfpathlineto{\pgfqpoint{6.549970in}{2.039528in}}%
\pgfpathlineto{\pgfqpoint{6.553767in}{2.030141in}}%
\pgfpathlineto{\pgfqpoint{6.557564in}{2.531599in}}%
\pgfpathlineto{\pgfqpoint{6.561361in}{2.399096in}}%
\pgfpathlineto{\pgfqpoint{6.565158in}{2.405873in}}%
\pgfpathlineto{\pgfqpoint{6.568955in}{2.562040in}}%
\pgfpathlineto{\pgfqpoint{6.572752in}{2.380371in}}%
\pgfpathlineto{\pgfqpoint{6.576549in}{2.006918in}}%
\pgfpathlineto{\pgfqpoint{6.580346in}{2.050205in}}%
\pgfpathlineto{\pgfqpoint{6.584143in}{2.224016in}}%
\pgfpathlineto{\pgfqpoint{6.591737in}{2.609442in}}%
\pgfpathlineto{\pgfqpoint{6.595534in}{2.235958in}}%
\pgfpathlineto{\pgfqpoint{6.599331in}{2.477090in}}%
\pgfpathlineto{\pgfqpoint{6.603128in}{2.044041in}}%
\pgfpathlineto{\pgfqpoint{6.606925in}{2.256388in}}%
\pgfpathlineto{\pgfqpoint{6.610722in}{2.284429in}}%
\pgfpathlineto{\pgfqpoint{6.614518in}{2.541170in}}%
\pgfpathlineto{\pgfqpoint{6.618315in}{2.246839in}}%
\pgfpathlineto{\pgfqpoint{6.622112in}{2.144589in}}%
\pgfpathlineto{\pgfqpoint{6.625909in}{2.170296in}}%
\pgfpathlineto{\pgfqpoint{6.629706in}{1.892299in}}%
\pgfpathlineto{\pgfqpoint{6.633503in}{2.175031in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{2.343055in}}%
\pgfpathlineto{\pgfqpoint{6.641097in}{1.910200in}}%
\pgfpathlineto{\pgfqpoint{6.644894in}{2.538811in}}%
\pgfpathlineto{\pgfqpoint{6.648691in}{2.128030in}}%
\pgfpathlineto{\pgfqpoint{6.652488in}{2.281889in}}%
\pgfpathlineto{\pgfqpoint{6.656285in}{1.979236in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{2.317302in}}%
\pgfpathlineto{\pgfqpoint{6.663879in}{2.299454in}}%
\pgfpathlineto{\pgfqpoint{6.667676in}{1.952795in}}%
\pgfpathlineto{\pgfqpoint{6.671473in}{2.230875in}}%
\pgfpathlineto{\pgfqpoint{6.675270in}{2.705347in}}%
\pgfpathlineto{\pgfqpoint{6.679067in}{2.307826in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{2.143832in}}%
\pgfpathlineto{\pgfqpoint{6.686661in}{2.424104in}}%
\pgfpathlineto{\pgfqpoint{6.690458in}{2.391117in}}%
\pgfpathlineto{\pgfqpoint{6.694254in}{2.310008in}}%
\pgfpathlineto{\pgfqpoint{6.698051in}{2.498036in}}%
\pgfpathlineto{\pgfqpoint{6.701848in}{2.570998in}}%
\pgfpathlineto{\pgfqpoint{6.705645in}{2.683116in}}%
\pgfpathlineto{\pgfqpoint{6.709442in}{2.234301in}}%
\pgfpathlineto{\pgfqpoint{6.713239in}{1.942625in}}%
\pgfpathlineto{\pgfqpoint{6.717036in}{2.408296in}}%
\pgfpathlineto{\pgfqpoint{6.720833in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{6.724630in}{2.177340in}}%
\pgfpathlineto{\pgfqpoint{6.728427in}{2.418047in}}%
\pgfpathlineto{\pgfqpoint{6.732224in}{2.210437in}}%
\pgfpathlineto{\pgfqpoint{6.736021in}{1.795051in}}%
\pgfpathlineto{\pgfqpoint{6.739818in}{2.595316in}}%
\pgfpathlineto{\pgfqpoint{6.743615in}{2.170739in}}%
\pgfpathlineto{\pgfqpoint{6.747412in}{2.243258in}}%
\pgfpathlineto{\pgfqpoint{6.751209in}{2.577016in}}%
\pgfpathlineto{\pgfqpoint{6.755006in}{2.183873in}}%
\pgfpathlineto{\pgfqpoint{6.758803in}{2.366719in}}%
\pgfpathlineto{\pgfqpoint{6.762600in}{2.467238in}}%
\pgfpathlineto{\pgfqpoint{6.766397in}{2.318697in}}%
\pgfpathlineto{\pgfqpoint{6.770193in}{2.353219in}}%
\pgfpathlineto{\pgfqpoint{6.773990in}{2.462300in}}%
\pgfpathlineto{\pgfqpoint{6.777787in}{2.306434in}}%
\pgfpathlineto{\pgfqpoint{6.781584in}{2.478970in}}%
\pgfpathlineto{\pgfqpoint{6.785381in}{2.869334in}}%
\pgfpathlineto{\pgfqpoint{6.789178in}{1.989431in}}%
\pgfpathlineto{\pgfqpoint{6.792975in}{3.270091in}}%
\pgfpathlineto{\pgfqpoint{6.796772in}{2.318337in}}%
\pgfpathlineto{\pgfqpoint{6.800569in}{2.098653in}}%
\pgfpathlineto{\pgfqpoint{6.804366in}{2.282986in}}%
\pgfpathlineto{\pgfqpoint{6.808163in}{2.427245in}}%
\pgfpathlineto{\pgfqpoint{6.811960in}{2.588033in}}%
\pgfpathlineto{\pgfqpoint{6.815757in}{2.364142in}}%
\pgfpathlineto{\pgfqpoint{6.819554in}{2.059209in}}%
\pgfpathlineto{\pgfqpoint{6.823351in}{2.267055in}}%
\pgfpathlineto{\pgfqpoint{6.827148in}{2.575234in}}%
\pgfpathlineto{\pgfqpoint{6.830945in}{2.289640in}}%
\pgfpathlineto{\pgfqpoint{6.834742in}{2.118852in}}%
\pgfpathlineto{\pgfqpoint{6.838539in}{1.985855in}}%
\pgfpathlineto{\pgfqpoint{6.842336in}{2.385739in}}%
\pgfpathlineto{\pgfqpoint{6.846133in}{3.295447in}}%
\pgfpathlineto{\pgfqpoint{6.849929in}{2.183320in}}%
\pgfpathlineto{\pgfqpoint{6.853726in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{6.857523in}{2.112744in}}%
\pgfpathlineto{\pgfqpoint{6.861320in}{2.296707in}}%
\pgfpathlineto{\pgfqpoint{6.865117in}{2.360266in}}%
\pgfpathlineto{\pgfqpoint{6.868914in}{2.282980in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{6.876508in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{6.880305in}{2.327776in}}%
\pgfpathlineto{\pgfqpoint{6.884102in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{6.887899in}{2.121150in}}%
\pgfpathlineto{\pgfqpoint{6.895493in}{2.553755in}}%
\pgfpathlineto{\pgfqpoint{6.899290in}{2.184577in}}%
\pgfpathlineto{\pgfqpoint{6.903087in}{2.277594in}}%
\pgfpathlineto{\pgfqpoint{6.906884in}{2.060135in}}%
\pgfpathlineto{\pgfqpoint{6.910681in}{2.673178in}}%
\pgfpathlineto{\pgfqpoint{6.914478in}{2.051031in}}%
\pgfpathlineto{\pgfqpoint{6.918275in}{2.396434in}}%
\pgfpathlineto{\pgfqpoint{6.922072in}{2.417361in}}%
\pgfpathlineto{\pgfqpoint{6.925869in}{2.652549in}}%
\pgfpathlineto{\pgfqpoint{6.929665in}{2.462966in}}%
\pgfpathlineto{\pgfqpoint{6.933462in}{2.430515in}}%
\pgfpathlineto{\pgfqpoint{6.937259in}{2.173228in}}%
\pgfpathlineto{\pgfqpoint{6.941056in}{2.345652in}}%
\pgfpathlineto{\pgfqpoint{6.944853in}{1.873084in}}%
\pgfpathlineto{\pgfqpoint{6.948650in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{6.952447in}{2.362525in}}%
\pgfpathlineto{\pgfqpoint{6.956244in}{2.311060in}}%
\pgfpathlineto{\pgfqpoint{6.960041in}{2.114050in}}%
\pgfpathlineto{\pgfqpoint{6.963838in}{2.263730in}}%
\pgfpathlineto{\pgfqpoint{6.967635in}{2.311757in}}%
\pgfpathlineto{\pgfqpoint{6.971432in}{2.274749in}}%
\pgfpathlineto{\pgfqpoint{6.975229in}{2.417145in}}%
\pgfpathlineto{\pgfqpoint{6.979026in}{2.416928in}}%
\pgfpathlineto{\pgfqpoint{6.982823in}{2.306687in}}%
\pgfpathlineto{\pgfqpoint{6.986620in}{2.228131in}}%
\pgfpathlineto{\pgfqpoint{6.990417in}{2.586762in}}%
\pgfpathlineto{\pgfqpoint{6.994214in}{2.013670in}}%
\pgfpathlineto{\pgfqpoint{6.998011in}{2.256128in}}%
\pgfpathlineto{\pgfqpoint{7.001808in}{2.418108in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{2.180499in}}%
\pgfpathlineto{\pgfqpoint{7.009401in}{2.081017in}}%
\pgfpathlineto{\pgfqpoint{7.013198in}{2.375751in}}%
\pgfpathlineto{\pgfqpoint{7.016995in}{2.078712in}}%
\pgfpathlineto{\pgfqpoint{7.020792in}{2.027627in}}%
\pgfpathlineto{\pgfqpoint{7.024589in}{2.200644in}}%
\pgfpathlineto{\pgfqpoint{7.028386in}{2.010684in}}%
\pgfpathlineto{\pgfqpoint{7.032183in}{2.372090in}}%
\pgfpathlineto{\pgfqpoint{7.035980in}{2.298718in}}%
\pgfpathlineto{\pgfqpoint{7.039777in}{2.017418in}}%
\pgfpathlineto{\pgfqpoint{7.043574in}{2.152888in}}%
\pgfpathlineto{\pgfqpoint{7.047371in}{2.203343in}}%
\pgfpathlineto{\pgfqpoint{7.051168in}{2.589475in}}%
\pgfpathlineto{\pgfqpoint{7.054965in}{2.058697in}}%
\pgfpathlineto{\pgfqpoint{7.058762in}{1.994791in}}%
\pgfpathlineto{\pgfqpoint{7.062559in}{2.109337in}}%
\pgfpathlineto{\pgfqpoint{7.066356in}{2.347149in}}%
\pgfpathlineto{\pgfqpoint{7.070153in}{2.510150in}}%
\pgfpathlineto{\pgfqpoint{7.073950in}{2.233323in}}%
\pgfpathlineto{\pgfqpoint{7.077747in}{3.308024in}}%
\pgfpathlineto{\pgfqpoint{7.081544in}{2.610495in}}%
\pgfpathlineto{\pgfqpoint{7.085340in}{2.018354in}}%
\pgfpathlineto{\pgfqpoint{7.089137in}{2.287008in}}%
\pgfpathlineto{\pgfqpoint{7.092934in}{2.186616in}}%
\pgfpathlineto{\pgfqpoint{7.096731in}{2.268100in}}%
\pgfpathlineto{\pgfqpoint{7.100528in}{2.638439in}}%
\pgfpathlineto{\pgfqpoint{7.104325in}{2.096180in}}%
\pgfpathlineto{\pgfqpoint{7.108122in}{2.470750in}}%
\pgfpathlineto{\pgfqpoint{7.111919in}{2.032725in}}%
\pgfpathlineto{\pgfqpoint{7.115716in}{2.100968in}}%
\pgfpathlineto{\pgfqpoint{7.119513in}{2.544475in}}%
\pgfpathlineto{\pgfqpoint{7.123310in}{2.291428in}}%
\pgfpathlineto{\pgfqpoint{7.127107in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{7.130904in}{1.938035in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.365440in}}%
\pgfpathlineto{\pgfqpoint{7.138498in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{7.142295in}{2.507225in}}%
\pgfpathlineto{\pgfqpoint{7.146092in}{2.187787in}}%
\pgfpathlineto{\pgfqpoint{7.149889in}{2.564377in}}%
\pgfpathlineto{\pgfqpoint{7.153686in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{7.157483in}{2.405190in}}%
\pgfpathlineto{\pgfqpoint{7.161279in}{2.410524in}}%
\pgfpathlineto{\pgfqpoint{7.165076in}{2.314325in}}%
\pgfpathlineto{\pgfqpoint{7.168873in}{2.073499in}}%
\pgfpathlineto{\pgfqpoint{7.172670in}{2.299563in}}%
\pgfpathlineto{\pgfqpoint{7.176467in}{2.117851in}}%
\pgfpathlineto{\pgfqpoint{7.180264in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{7.184061in}{2.058744in}}%
\pgfpathlineto{\pgfqpoint{7.187858in}{1.921717in}}%
\pgfpathlineto{\pgfqpoint{7.191655in}{2.387936in}}%
\pgfpathlineto{\pgfqpoint{7.195452in}{2.277339in}}%
\pgfpathlineto{\pgfqpoint{7.199249in}{2.293296in}}%
\pgfpathlineto{\pgfqpoint{7.203046in}{2.592385in}}%
\pgfpathlineto{\pgfqpoint{7.206843in}{1.917294in}}%
\pgfpathlineto{\pgfqpoint{7.210640in}{1.918088in}}%
\pgfpathlineto{\pgfqpoint{7.214437in}{2.248287in}}%
\pgfpathlineto{\pgfqpoint{7.218234in}{2.136493in}}%
\pgfpathlineto{\pgfqpoint{7.222031in}{1.927897in}}%
\pgfpathlineto{\pgfqpoint{7.225828in}{2.376120in}}%
\pgfpathlineto{\pgfqpoint{7.229625in}{2.459204in}}%
\pgfpathlineto{\pgfqpoint{7.233422in}{1.910733in}}%
\pgfpathlineto{\pgfqpoint{7.237219in}{2.602397in}}%
\pgfpathlineto{\pgfqpoint{7.241015in}{2.345361in}}%
\pgfpathlineto{\pgfqpoint{7.244812in}{2.378741in}}%
\pgfpathlineto{\pgfqpoint{7.248609in}{2.059146in}}%
\pgfpathlineto{\pgfqpoint{7.252406in}{2.370032in}}%
\pgfpathlineto{\pgfqpoint{7.256203in}{2.320058in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{2.356710in}}%
\pgfpathlineto{\pgfqpoint{7.263797in}{2.129743in}}%
\pgfpathlineto{\pgfqpoint{7.267594in}{2.714968in}}%
\pgfpathlineto{\pgfqpoint{7.271391in}{2.654030in}}%
\pgfpathlineto{\pgfqpoint{7.275188in}{2.375322in}}%
\pgfpathlineto{\pgfqpoint{7.278985in}{2.051178in}}%
\pgfpathlineto{\pgfqpoint{7.282782in}{1.968746in}}%
\pgfpathlineto{\pgfqpoint{7.286579in}{2.438714in}}%
\pgfpathlineto{\pgfqpoint{7.290376in}{2.324639in}}%
\pgfpathlineto{\pgfqpoint{7.294173in}{2.194396in}}%
\pgfpathlineto{\pgfqpoint{7.297970in}{2.202797in}}%
\pgfpathlineto{\pgfqpoint{7.301767in}{2.450946in}}%
\pgfpathlineto{\pgfqpoint{7.305564in}{2.324845in}}%
\pgfpathlineto{\pgfqpoint{7.309361in}{2.724276in}}%
\pgfpathlineto{\pgfqpoint{7.313158in}{2.336685in}}%
\pgfpathlineto{\pgfqpoint{7.316955in}{2.400575in}}%
\pgfpathlineto{\pgfqpoint{7.320751in}{2.280570in}}%
\pgfpathlineto{\pgfqpoint{7.324548in}{2.554022in}}%
\pgfpathlineto{\pgfqpoint{7.328345in}{2.096995in}}%
\pgfpathlineto{\pgfqpoint{7.332142in}{2.007065in}}%
\pgfpathlineto{\pgfqpoint{7.335939in}{2.448349in}}%
\pgfpathlineto{\pgfqpoint{7.339736in}{2.223949in}}%
\pgfpathlineto{\pgfqpoint{7.343533in}{2.200509in}}%
\pgfpathlineto{\pgfqpoint{7.347330in}{2.235191in}}%
\pgfpathlineto{\pgfqpoint{7.351127in}{2.372545in}}%
\pgfpathlineto{\pgfqpoint{7.354924in}{2.452310in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.734293in}}%
\pgfpathlineto{\pgfqpoint{7.362518in}{2.160702in}}%
\pgfpathlineto{\pgfqpoint{7.366315in}{2.355141in}}%
\pgfpathlineto{\pgfqpoint{7.370112in}{2.061363in}}%
\pgfpathlineto{\pgfqpoint{7.373909in}{2.253398in}}%
\pgfpathlineto{\pgfqpoint{7.377706in}{2.224497in}}%
\pgfpathlineto{\pgfqpoint{7.381503in}{2.473623in}}%
\pgfpathlineto{\pgfqpoint{7.385300in}{2.393079in}}%
\pgfpathlineto{\pgfqpoint{7.389097in}{1.846391in}}%
\pgfpathlineto{\pgfqpoint{7.392894in}{2.426226in}}%
\pgfpathlineto{\pgfqpoint{7.396690in}{2.227338in}}%
\pgfpathlineto{\pgfqpoint{7.400487in}{2.311366in}}%
\pgfpathlineto{\pgfqpoint{7.404284in}{1.943601in}}%
\pgfpathlineto{\pgfqpoint{7.408081in}{2.707292in}}%
\pgfpathlineto{\pgfqpoint{7.411878in}{2.420440in}}%
\pgfpathlineto{\pgfqpoint{7.415675in}{2.410439in}}%
\pgfpathlineto{\pgfqpoint{7.419472in}{2.107455in}}%
\pgfpathlineto{\pgfqpoint{7.423269in}{2.391168in}}%
\pgfpathlineto{\pgfqpoint{7.427066in}{2.239636in}}%
\pgfpathlineto{\pgfqpoint{7.430863in}{2.339964in}}%
\pgfpathlineto{\pgfqpoint{7.434660in}{2.741635in}}%
\pgfpathlineto{\pgfqpoint{7.438457in}{2.182721in}}%
\pgfpathlineto{\pgfqpoint{7.442254in}{2.358184in}}%
\pgfpathlineto{\pgfqpoint{7.446051in}{2.230242in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{2.032488in}}%
\pgfpathlineto{\pgfqpoint{7.453645in}{2.402397in}}%
\pgfpathlineto{\pgfqpoint{7.457442in}{2.054070in}}%
\pgfpathlineto{\pgfqpoint{7.461239in}{2.232957in}}%
\pgfpathlineto{\pgfqpoint{7.465036in}{2.245245in}}%
\pgfpathlineto{\pgfqpoint{7.468833in}{2.419417in}}%
\pgfpathlineto{\pgfqpoint{7.472630in}{1.732331in}}%
\pgfpathlineto{\pgfqpoint{7.476426in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{7.480223in}{2.031278in}}%
\pgfpathlineto{\pgfqpoint{7.484020in}{2.020424in}}%
\pgfpathlineto{\pgfqpoint{7.487817in}{2.334605in}}%
\pgfpathlineto{\pgfqpoint{7.491614in}{2.095470in}}%
\pgfpathlineto{\pgfqpoint{7.495411in}{2.353738in}}%
\pgfpathlineto{\pgfqpoint{7.499208in}{2.211306in}}%
\pgfpathlineto{\pgfqpoint{7.503005in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{7.506802in}{2.258169in}}%
\pgfpathlineto{\pgfqpoint{7.510599in}{2.594785in}}%
\pgfpathlineto{\pgfqpoint{7.514396in}{2.237965in}}%
\pgfpathlineto{\pgfqpoint{7.518193in}{2.223506in}}%
\pgfpathlineto{\pgfqpoint{7.521990in}{2.574126in}}%
\pgfpathlineto{\pgfqpoint{7.525787in}{1.946989in}}%
\pgfpathlineto{\pgfqpoint{7.529584in}{1.860974in}}%
\pgfpathlineto{\pgfqpoint{7.533381in}{2.521612in}}%
\pgfpathlineto{\pgfqpoint{7.537178in}{1.997958in}}%
\pgfpathlineto{\pgfqpoint{7.540975in}{2.539443in}}%
\pgfpathlineto{\pgfqpoint{7.544772in}{2.397412in}}%
\pgfpathlineto{\pgfqpoint{7.548569in}{1.955788in}}%
\pgfpathlineto{\pgfqpoint{7.552366in}{1.883261in}}%
\pgfpathlineto{\pgfqpoint{7.556162in}{1.903712in}}%
\pgfpathlineto{\pgfqpoint{7.559959in}{2.412944in}}%
\pgfpathlineto{\pgfqpoint{7.563756in}{2.343334in}}%
\pgfpathlineto{\pgfqpoint{7.567553in}{2.684226in}}%
\pgfpathlineto{\pgfqpoint{7.571350in}{2.322835in}}%
\pgfpathlineto{\pgfqpoint{7.575147in}{2.890816in}}%
\pgfpathlineto{\pgfqpoint{7.578944in}{2.330235in}}%
\pgfpathlineto{\pgfqpoint{7.582741in}{2.261556in}}%
\pgfpathlineto{\pgfqpoint{7.586538in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{7.594132in}{2.021804in}}%
\pgfpathlineto{\pgfqpoint{7.601726in}{2.486854in}}%
\pgfpathlineto{\pgfqpoint{7.605523in}{2.131401in}}%
\pgfpathlineto{\pgfqpoint{7.609320in}{2.531689in}}%
\pgfpathlineto{\pgfqpoint{7.613117in}{2.391214in}}%
\pgfpathlineto{\pgfqpoint{7.616914in}{1.988826in}}%
\pgfpathlineto{\pgfqpoint{7.620711in}{2.494123in}}%
\pgfpathlineto{\pgfqpoint{7.624508in}{2.166796in}}%
\pgfpathlineto{\pgfqpoint{7.628305in}{2.326466in}}%
\pgfpathlineto{\pgfqpoint{7.632101in}{1.862258in}}%
\pgfpathlineto{\pgfqpoint{7.635898in}{3.153511in}}%
\pgfpathlineto{\pgfqpoint{7.639695in}{2.084636in}}%
\pgfpathlineto{\pgfqpoint{7.643492in}{2.117961in}}%
\pgfpathlineto{\pgfqpoint{7.647289in}{2.532458in}}%
\pgfpathlineto{\pgfqpoint{7.651086in}{2.290071in}}%
\pgfpathlineto{\pgfqpoint{7.654883in}{2.442079in}}%
\pgfpathlineto{\pgfqpoint{7.658680in}{2.017444in}}%
\pgfpathlineto{\pgfqpoint{7.662477in}{2.114039in}}%
\pgfpathlineto{\pgfqpoint{7.666274in}{2.500409in}}%
\pgfpathlineto{\pgfqpoint{7.670071in}{2.134717in}}%
\pgfpathlineto{\pgfqpoint{7.673868in}{2.199205in}}%
\pgfpathlineto{\pgfqpoint{7.677665in}{2.476097in}}%
\pgfpathlineto{\pgfqpoint{7.681462in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{7.685259in}{1.990140in}}%
\pgfpathlineto{\pgfqpoint{7.689056in}{2.399374in}}%
\pgfpathlineto{\pgfqpoint{7.692853in}{2.188383in}}%
\pgfpathlineto{\pgfqpoint{7.696650in}{2.328337in}}%
\pgfpathlineto{\pgfqpoint{7.700447in}{1.918262in}}%
\pgfpathlineto{\pgfqpoint{7.704244in}{2.153950in}}%
\pgfpathlineto{\pgfqpoint{7.708041in}{2.239655in}}%
\pgfpathlineto{\pgfqpoint{7.711837in}{2.741237in}}%
\pgfpathlineto{\pgfqpoint{7.715634in}{2.360680in}}%
\pgfpathlineto{\pgfqpoint{7.719431in}{2.130913in}}%
\pgfpathlineto{\pgfqpoint{7.723228in}{2.295205in}}%
\pgfpathlineto{\pgfqpoint{7.727025in}{2.506447in}}%
\pgfpathlineto{\pgfqpoint{7.730822in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{7.734619in}{2.370155in}}%
\pgfpathlineto{\pgfqpoint{7.738416in}{2.237279in}}%
\pgfpathlineto{\pgfqpoint{7.742213in}{2.683355in}}%
\pgfpathlineto{\pgfqpoint{7.746010in}{2.259206in}}%
\pgfpathlineto{\pgfqpoint{7.749807in}{2.427209in}}%
\pgfpathlineto{\pgfqpoint{7.753604in}{2.459468in}}%
\pgfpathlineto{\pgfqpoint{7.757401in}{2.497354in}}%
\pgfpathlineto{\pgfqpoint{7.761198in}{2.371498in}}%
\pgfpathlineto{\pgfqpoint{7.764995in}{2.334644in}}%
\pgfpathlineto{\pgfqpoint{7.772589in}{1.874137in}}%
\pgfpathlineto{\pgfqpoint{7.776386in}{2.471194in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{3.504585in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{3.504585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.097228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609728in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.606395in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.260566in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.306399in}{1.793969in}}{\pgfqpoint{11.306399in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.306399in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.306399in}{2.871813in}}{\pgfqpoint{11.260566in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.606395in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560561in}{2.871813in}}{\pgfqpoint{8.560561in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.560561in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560561in}{1.793969in}}{\pgfqpoint{8.606395in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.606395in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.652228in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.881395in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.110561in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.293895in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.652228in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.881395in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.110561in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.293895in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.652228in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.110561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.110561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.652228in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.652228in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.293895in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2025_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.734451in}{4.762526in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.734451in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.734451in}{4.762526in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.762526in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336344in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.336344in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336344in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336344in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188991in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.188991in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188991in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188991in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041638in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.041638in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041638in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041638in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894285in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.894285in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894285in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.894285in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746932in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.746932in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746932in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746932in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599578in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.599578in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599578in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599578in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452225in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.452225in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.452225in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.452225in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.944844in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.944844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.944844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.857788in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.549949in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.549949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.549949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.462892in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.155053in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.155053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.155053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.067996in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.760157in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.760157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.673101in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.365261in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.365261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.365261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.278205in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.970365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.970365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.883309in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.575470in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.575470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.575470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.488413in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143322in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069028in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479886in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766494in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881013in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023734in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466516in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386031in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975548in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483237in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872054in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725732in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130268in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677096in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650809in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183548in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077901in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509404in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095832in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273384in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770997in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074205in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881722in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568170in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563374in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031991in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338721in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376677in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831190in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232934in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808521in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699519in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849762in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106284in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098932in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576189in}{1.463505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580547in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573688in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603070in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566774in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263288in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608126in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632735in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010583in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326139in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212648in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301800in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463650in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354180in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449669in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362413in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711973in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118321in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024974in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379252in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516590in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795212in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964916in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105072in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962169in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580410in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358336in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160150in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789466in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341752in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397227in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681334in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063796in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815004in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426407in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663383in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452244in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560081in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723263in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081964in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041902in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323941in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174066in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406058in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742759in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740852in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991426in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699495in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816397in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262018in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254281in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194694in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142589in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758601in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808651in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931263in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627702in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031410in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273504in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816255in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039167in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549843in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563237in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924701in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018342in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330642in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621816in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681643in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321937in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377129in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541611in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414718in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857793in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484767in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650452in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628919in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019093in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148711in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196821in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602282in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757927in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043616in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322475in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703528in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034838in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305640in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712918in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169693in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848735in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935225in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695700in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525482in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332705in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345121in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480883in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803280in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234880in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056160in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168649in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729990in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957440in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819601in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199006in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867657in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151854in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626457in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460301in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770621in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621706in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219468in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891255in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114461in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172889in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515076in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661215in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676144in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518224in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923419in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704729in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090144in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402808in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708865in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809902in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226908in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459220in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937294in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518488in}{4.164863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388944in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459308in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306798in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768060in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166589in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573441in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120319in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300771in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045660in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881037in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180787in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689276in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376969in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800558in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886889in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551646in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806306in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732344in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266208in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814601in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149390in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759100in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855455in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724795in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310962in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945376in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921465in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040478in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164879in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571865in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348440in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794516in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030603in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133310in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747550in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957916in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195974in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414670in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824935in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820843in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572476in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199246in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214433in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519376in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639375in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926878in}{4.056809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525411in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755659in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994030in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120426in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551938in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737996in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041536in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769219in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229376in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292587in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815494in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166990in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593620in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655878in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837706in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607365in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304139in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946687in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943661in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487044in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524254in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814416in}{4.164863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965418in}{1.463505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736763in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822672in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435060in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253823in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047422in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463891in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909234in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046201in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893144in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179260in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462362in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367225in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708684in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543931in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660266in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927418in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050942in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849587in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431456in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281474in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777363in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447361in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695649in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203877in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154831in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347519in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237034in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844351in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465182in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851556in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313793in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272383in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572973in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015393in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822929in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600505in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981170in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930976in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324461in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726589in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682308in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182327in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551425in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643411in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740480in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423217in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147202in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546766in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401149in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971280in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229023in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530447in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176293in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783717in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953401in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962643in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030550in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850702in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801195in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579588in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100611in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108392in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280413in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787264in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169485in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827680in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967493in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037393in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632399in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397090in}{4.056809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841158in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759965in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018021in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672253in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825812in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116093in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493074in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650838in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289713in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905408in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705607in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664991in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013380in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272790in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194431in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944354in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070406in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321002in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884635in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363206in}{4.597080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789262in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607293in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418796in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702579in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042555in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179425in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488365in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553809in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162234in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076399in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337492in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996046in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716570in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367401in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567005in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342566in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625952in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104082in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808003in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481583in}{3.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522731in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708908in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922651in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338565in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482057in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825678in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236553in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896081in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376025in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549712in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971300in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957010in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236406in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885050in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680743in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431820in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266563in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283292in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757543in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111299in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331839in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765284in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450226in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740431in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789028in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101725in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201980in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771621in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921009in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563458in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710924in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523231in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151665in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182779in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443377in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659055in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029293in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683727in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523722in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148687in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827103in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243273in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944127in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147104in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596102in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249883in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342047in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727411in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327719in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178480in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908737in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260340in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953219in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031577in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100099in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560709in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686742in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245546in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083918in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974946in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546573in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031579in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575751in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786846in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142670in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829729in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852414in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193488in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739436in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838368in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882509in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838375in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929946in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335405in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020831in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216767in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229389in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104256in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382389in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177089in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731818in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731748in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606870in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414735in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804611in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132407in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025912in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586123in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085989in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548446in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064126in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011202in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530831in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155766in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467421in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370628in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230711in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062356in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282501in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260744in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047509in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928945in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225878in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846753in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657003in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849580in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811119in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086300in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200178in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702515in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500390in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337599in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159915in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541649in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934848in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866547in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238926in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259346in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419787in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900478in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125907in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903493in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801924in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576294in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007210in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238586in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336144in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081071in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903863in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881246in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971440in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010941in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232553in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516222in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964600in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094013in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525948in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173038in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047974in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749901in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595850in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739611in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148372in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584089in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920870in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026737in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020786in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986786in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377436in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917265in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989181in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732841in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880048in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291219in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044861in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909035in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912859in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652111in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365074in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390856in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460919in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511220in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274832in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456941in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485590in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022633in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526918in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402288in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266836in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683403in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624663in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076570in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781421in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501393in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554634in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625915in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970749in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006818in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889950in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825200in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508916in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759908in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405544in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882582in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915870in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657417in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923225in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020559in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511545in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637814in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539132in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305683in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088541in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102946in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225536in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151425in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407742in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252199in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360202in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878906in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108857in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601184in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422946in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901461in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649409in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738783in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272446in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762377in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921882in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839515in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550524in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932283in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589108in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812282in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984211in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706452in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126503in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137863in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081133in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470289in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013582in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093856in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365707in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857564in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338153in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866630in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258396in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066724in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672555in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822083in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947464in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638351in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432719in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932390in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552392in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707112in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353192in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911299in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844823in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215486in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448457in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997000in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795399in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876421in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388066in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751831in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655401in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547226in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799126in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089266in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824010in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075420in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777573in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935979in}{4.272918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264900in}{0.815179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192278in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872470in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905624in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544429in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990081in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512850in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621402in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051528in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503872in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691735in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820057in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639759in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961726in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991982in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048662in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153800in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317205in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173835in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593296in}{3.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550620in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539725in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927400in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388594in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120489in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965673in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702014in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457788in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121480in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004588in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974936in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219058in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549166in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149578in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120726in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045229in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974290in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225813in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445807in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111340in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704130in}{4.380972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193714in}{1.355451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180709in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744389in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427325in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436862in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522997in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735748in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435600in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883815in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128313in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710495in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984782in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780650in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775195in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593146in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651221in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732321in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297540in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132310in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783402in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259482in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192077in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266698in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898807in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326849in}{3.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311743in}{1.463505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851435in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508157in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957964in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865770in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871765in}{1.355451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486123in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843216in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267714in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673709in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901552in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853507in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044392in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117683in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999019in}{3.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573127in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621956in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235009in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975624in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471487in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076911in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530668in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970989in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914955in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878138in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739784in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443334in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160450in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781013in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981881in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243727in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914159in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377572in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062727in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178173in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359901in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314103in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269302in}{4.380972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885548in}{1.139342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386161in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662681in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256770in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086449in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627369in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172537in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257651in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343427in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194434in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890365in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756257in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707601in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722163in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645417in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608360in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797705in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744583in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252804in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315082in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082695in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441930in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956742in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689658in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573755in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095603in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042828in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630080in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285392in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164566in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349155in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018938in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691347in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287497in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983467in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891669in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885198in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438105in}{4.056809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452193in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148970in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103832in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141634in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260702in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657091in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685464in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925588in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603798in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953089in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814697in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393386in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552198in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842503in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793425in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740571in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860130in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576398in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703962in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699127in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494279in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035757in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250013in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307508in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905505in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219702in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969471in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182763in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371377in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990502in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292875in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861550in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880930in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704702in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673911in}{3.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305743in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075128in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097230in}{1.463505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707960in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499825in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212817in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596791in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305470in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557159in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185343in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586198in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091652in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526563in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962281in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603226in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615396in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511044in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864726in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269519in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413322in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377024in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359810in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955327in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177258in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946117in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045171in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853496in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421693in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332349in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484297in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688322in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953355in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892975in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409545in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851284in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220010in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805713in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202990in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444501in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524712in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771151in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781338in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368066in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767827in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792254in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951354in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747718in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384846in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204310in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745808in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433104in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068419in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048317in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296478in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105877in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388950in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810263in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781508in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051684in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472926in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046169in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189849in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962831in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865835in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688828in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005688in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868444in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789266in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790202in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070172in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897170in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114494in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404444in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024905in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650362in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147395in}{1.463505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137784in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828897in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907377in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494567in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336552in}{4.164863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022408in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448002in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480271in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528662in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237571in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003308in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292257in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913744in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787496in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353993in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322494in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228306in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992672in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243684in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123235in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156679in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701472in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128958in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194263in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769697in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554796in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070152in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800508in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676380in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536273in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816038in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186901in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640572in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670690in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830097in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999949in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114022in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130356in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141478in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403512in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321281in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811113in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418100in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546283in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987804in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800850in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519087in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177192in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715543in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363420in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537467in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009476in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353036in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535164in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835136in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949202in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349095in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184360in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254736in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774345in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289699in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042918in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834844in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210157in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710234in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397894in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726296in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600804in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583928in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730259in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714125in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995240in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875166in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832107in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582450in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962563in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633293in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006618in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686354in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577989in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509704in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300907in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564050in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359251in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429514in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594561in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205367in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437437in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191918in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.223848in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020222in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724574in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761964in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152694in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683874in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736554in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796648in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169042in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086256in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166902in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683155in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709971in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211278in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156002in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297682in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527777in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521705in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563330in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169080in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186302in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546223in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269949in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301929in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868415in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822432in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934172in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634106in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504187in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795016in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801278in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468319in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310401in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780776in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943133in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445767in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180873in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604047in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630020in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936031in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403805in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511156in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353874in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905786in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108822in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545278in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163385in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981514in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969325in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859923in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015645in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801104in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039128in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314997in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409336in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400507in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213896in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701503in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586194in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566232in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363209in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373627in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117988in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037139in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255370in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432434in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192713in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566825in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732567in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138470in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447156in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942090in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746715in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937148in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475335in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486720in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351121in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531267in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723886in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021354in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758830in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202195in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550664in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748043in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207312in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684062in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689512in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496753in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157083in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278696in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985065in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066855in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549895in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290500in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472228in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477194in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403837in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235483in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303145in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792285in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421615in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791252in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545207in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562967in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928835in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112610in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059228in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944523in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522122in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775021in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077917in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123178in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210916in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930618in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123251in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412547in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299554in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037317in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434637in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664881in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396981in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424947in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232588in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858390in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829781in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105196in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780490in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985476in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641471in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796018in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474156in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599261in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675245in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470502in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362470in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263154in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533284in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324387in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759395in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916186in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724614in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413062in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603219in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850184in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189632in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400701in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992368in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158917in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863977in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388880in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571034in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762991in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792970in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297922in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040371in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057520in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944344in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476355in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901254in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823610in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388422in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219323in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848296in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868207in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375045in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230567in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010979in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395540in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005525in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823518in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882221in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110333in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048237in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250348in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983678in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950307in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249613in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504160in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943552in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626719in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670768in}{4.056809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040687in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259612in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260364in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305907in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537209in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665584in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084354in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652335in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971065in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095697in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683408in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088570in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794714in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735733in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705816in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666457in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299401in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720483in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241732in}{4.272918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955400in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786892in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209099in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012601in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250986in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355439in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789937in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359613in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536467in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765881in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776888in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656959in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058356in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314364in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540428in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401810in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693966in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435274in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315858in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946149in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683496in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394420in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594576in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062241in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699571in}{4.164863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511616in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077403in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481572in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028400in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856712in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512307in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690293in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802227in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430523in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595287in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028643in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304881in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985925in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860890in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734698in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295787in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475149in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184253in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152965in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793887in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979541in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709790in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765734in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437499in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094657in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282550in}{4.272918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644705in}{1.463505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841315in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497626in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177200in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320812in}{3.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784639in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014202in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973322in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967359in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542130in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435413in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233482in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498413in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915893in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855320in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746895in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689226in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801442in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304619in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233126in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090722in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511172in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841954in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772177in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392216in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434953in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351041in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424138in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767764in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811652in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487632in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190309in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826873in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102358in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574468in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949104in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615727in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482217in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536650in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007855in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659987in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554382in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996230in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565986in}{1.139342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155377in}{3.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223946in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460366in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134142in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631444in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172964in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661501in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215181in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376602in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747362in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136106in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054166in}{1.679614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133867in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120303in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378167in}{4.489026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200262in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118138in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972898in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490138in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139401in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058217in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194109in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479789in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745727in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929431in}{4.164863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037214in}{1.139342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016909in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990689in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744131in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274074in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334466in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882044in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856987in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541657in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598893in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469605in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215476in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138631in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759567in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308497in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017254in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495020in}{3.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348882in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636797in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726235in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823672in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776585in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823753in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982221in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760312in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973352in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575095in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144642in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592398in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051258in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301783in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457987in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964495in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184924in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283072in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322955in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137123in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293488in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174009in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141823in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875825in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196843in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618814in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446126in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326108in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758230in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438443in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525836in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394251in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805706in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991746in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901448in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826522in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803926in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448264in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350899in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934498in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143213in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330065in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803833in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822899in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778685in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752798in}{3.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727201in}{1.463505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269411in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043908in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910375in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717397in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175338in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585282in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817882in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455092in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659248in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074690in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922763in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411743in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864196in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815075in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693903in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172830in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265227in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155888in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266602in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134680in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440555in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926684in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837171in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880140in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649966in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694608in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904496in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129624in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620515in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331502in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959518in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156211in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190973in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178423in}{3.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331454in}{1.571560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257663in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241693in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214285in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936542in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281185in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450738in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740198in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933024in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475352in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320354in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147491in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241986in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841582in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275250in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126146in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438197in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403739in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867389in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371881in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313342in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609300in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295232in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647152in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316646in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844574in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772056in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177637in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004237in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063244in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217933in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454738in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596038in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916565in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523961in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257023in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581422in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268312in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100260in}{4.164863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254460in}{1.463505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003569in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397248in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301829in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169828in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045764in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670438in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946309in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058666in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659400in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154292in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482552in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568297in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824202in}{4.272918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460020in}{1.355451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563227in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172070in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111678in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136588in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556888in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434760in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207503in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358701in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463903in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636912in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693862in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496898in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265187in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218344in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223363in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458850in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171511in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990067in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777817in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485250in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180798in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084313in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835994in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641197in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215088in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225403in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337945in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034459in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566581in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818122in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956727in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414797in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925821in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248705in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608589in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845383in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506562in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154123in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182138in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941040in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585103in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816727in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597397in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119849in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966660in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838514in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108871in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893958in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728155in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775904in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434730in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030652in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259662in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138383in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536216in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744369in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338439in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446656in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817301in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155016in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608021in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438913in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783715in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470375in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098433in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970319in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476174in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094419in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797980in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066902in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252661in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139922in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477115in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513827in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843130in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001946in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299138in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742998in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017078in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452374in}{4.272918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077118in}{1.355451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458750in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234194in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997125in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562636in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512951in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713486in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542531in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538371in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417815in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584421in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412901in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461794in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644543in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904137in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902322in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749317in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531367in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234956in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620451in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116999in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582498in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687789in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596863in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727618in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918332in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345002in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876943in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895482in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391884in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725814in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579938in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569743in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019489in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067756in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936602in}{3.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506939in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944588in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412665in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362781in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818975in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949519in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552252in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776200in}{3.840700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802454in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474279in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405809in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770063in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602513in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722377in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698012in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906945in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268238in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704256in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496215in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310197in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990564in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713442in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306368in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205559in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758763in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559286in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556121in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858961in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946551in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101273in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014488in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319224in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029901in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187298in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451570in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183676in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850732in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269710in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772906in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070443in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768079in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594566in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020912in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340074in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045144in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462008in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879214in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437698in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321831in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665930in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045476in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499591in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052017in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158703in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701479in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596277in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451726in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369367in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163862in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912802in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156758in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858866in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448598in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790475in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877929in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367747in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533914in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283487in}{3.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679645in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328796in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530394in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401555in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356567in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872496in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422658in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949209in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764661in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889847in}{3.732646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105153in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710287in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680248in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228771in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784988in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925105in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661683in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789384in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407998in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349680in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750216in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049506in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790788in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187559in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576825in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557171in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247579in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241805in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358628in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497506in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682594in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287898in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655752in}{3.084320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401012in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134902in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194739in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840163in}{4.056809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283524in}{1.787668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944505in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518918in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529015in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123356in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254372in}{1.895722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039852in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476532in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343199in}{2.003777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991466in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311553in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098613in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957634in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510988in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576327in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105192in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276314in}{2.327940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249460in}{3.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023439in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650154in}{4.272918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320796in}{1.463505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548034in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141868in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212620in}{2.544048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351628in}{2.868211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231554in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694046in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566507in}{3.516537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255106in}{2.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147460in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942897in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951378in}{2.760157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704624in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838747in}{2.111831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543100in}{2.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551500in}{2.435994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794032in}{3.408483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451573in}{3.300429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2025_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518257in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518257in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518257in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783907in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783907in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783907in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315208in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315208in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.315208in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.580859in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580859in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.580859in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.047347in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.047347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.047347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.960291in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.584456in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.584456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.584456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.497399in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.121565in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.121565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.121565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.034508in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.658673in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.658673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.658673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.571617in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.195782in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.195782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.195782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.108726in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.695983in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{2.188728in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.871554in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.591984in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.646183in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.778120in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{1.890687in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.694320in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.672839in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.739109in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.611135in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.353344in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.329198in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.761026in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.545216in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.636425in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.824188in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.195026in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.689246in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.542714in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.616731in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.722931in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.702584in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.184732in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.006914in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.987545in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.642789in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.760513in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.389749in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.804079in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.802886in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.676819in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.750442in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.790220in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.052559in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.739106in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.690379in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.654846in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.794897in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.461256in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.491217in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.386737in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.609840in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{1.828085in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.033198in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.783546in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.874911in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.118484in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.875612in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.741148in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.844129in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.010992in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.350520in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.677172in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.599873in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.563332in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.907280in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.924560in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.616973in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.006149in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.729994in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.761505in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.727583in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.744590in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.001956in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.745410in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.657743in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.739180in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.924251in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.634281in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.976523in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.713893in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.774098in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.612164in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.947385in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.584656in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.717442in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{1.729694in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.815061in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.550319in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.417501in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.742899in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.597023in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{1.990713in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.803536in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.909378in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.586464in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.314362in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.482062in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.550760in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.806922in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.874759in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.580635in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.260649in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.639047in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.762323in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.637407in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.696775in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.710383in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.976465in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.053213in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.799037in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.560110in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.704237in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.818442in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.706332in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.755246in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.073371in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.609716in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.544623in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{1.835574in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.556434in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.699427in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.737745in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.842574in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.701261in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.975925in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.970164in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.401210in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.565780in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.755952in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.710894in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.240637in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.670452in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.848161in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.064385in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.058862in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{1.973428in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.070568in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.812031in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.257380in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.780481in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.013473in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.692019in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.059362in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.270068in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.799704in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.716475in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.868860in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.744486in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.786948in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{1.893753in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{1.981648in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.531196in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.873081in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.757060in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.043056in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.447227in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.974853in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.587221in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.748148in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.569060in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.767382in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.577439in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.498521in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.050728in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.431031in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.724589in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.029990in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.804818in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.520409in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.493747in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.267307in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.617470in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.807557in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.434251in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.338478in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{1.860662in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.867790in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.151997in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{1.877214in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.526717in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.724947in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.566122in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.635861in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.598594in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.922124in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.023125in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.654515in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.920387in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.506380in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.686485in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.713143in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.166599in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.784154in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.567724in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.852215in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.681183in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{1.860856in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.974062in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.756129in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.127216in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.744360in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.605275in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.004626in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.836579in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.420784in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.709805in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.761709in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.684677in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.768572in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.364105in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.712553in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.000941in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.736544in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.783658in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.043195in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{1.747624in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.487271in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.892279in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.584941in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.669352in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.667796in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.876359in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.071949in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.607198in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.671651in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.707427in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.790672in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.512610in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.948529in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.699243in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.943391in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.714778in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.573813in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.395930in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{1.990513in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.802820in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.964946in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.450716in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{1.900024in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.059042in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.672216in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.633582in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.187724in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.742635in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.719325in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.483971in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.124507in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.931172in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.627187in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{1.936859in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.685289in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.753796in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.823445in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.027334in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.975363in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.011708in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{1.915102in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.800318in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.620371in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.848579in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.644605in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.594657in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{1.900015in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.763537in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.393342in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.759075in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.595288in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.545675in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.080815in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{1.989958in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.669786in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{1.884879in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.655657in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{1.959495in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.853527in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.438580in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.826625in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.647882in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.783121in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.725413in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{1.889295in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.310185in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.838937in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.452153in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.894932in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.870107in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{1.993800in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.474981in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.537906in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.643828in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.109898in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.514990in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.479257in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.631291in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.840108in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.463793in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.701518in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.726923in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.564992in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.759214in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.817129in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{1.982284in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.927906in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.477192in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.595519in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.694840in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{1.750685in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.825254in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{1.840368in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.737733in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{1.978945in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.163010in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.538176in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.823044in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.024374in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.085193in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.872576in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.427650in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.561362in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.957530in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.509430in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{1.832689in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.180324in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.532190in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.802042in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{1.968018in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.693534in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.654054in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.428948in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.913913in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.846830in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.625351in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.773380in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.828159in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.000289in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{1.945071in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.865238in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.624023in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.663407in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.771104in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.420339in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.577437in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{1.863030in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.559770in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.634257in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.253743in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.639390in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.596929in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.032653in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.923855in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.458959in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.700326in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.812264in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.726703in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.779834in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.669014in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.821864in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.723072in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.804847in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.648087in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{1.979282in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{1.997295in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.602405in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.787034in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.751576in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.962269in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.495475in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.692752in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.848914in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.785306in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.571221in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.602349in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.861112in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.889669in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.570175in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{1.835957in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.777136in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.129514in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.905052in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.936712in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.799290in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{1.842861in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.989197in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.661850in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.564765in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.691293in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.535099in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.912005in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.833734in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.812501in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.687857in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.790304in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.728877in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{1.869288in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.811411in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.592848in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.000520in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.413010in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.371985in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.787471in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.674479in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.812870in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.649791in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{1.990482in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.877145in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.815090in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.618224in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.641109in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.674543in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.700192in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{1.884826in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.964028in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.491977in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.810682in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{1.899538in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.640329in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.035353in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.281557in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.684830in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.968783in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{1.846914in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.706255in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.450215in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.655309in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.561393in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.472589in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.820904in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.729414in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.596908in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.802864in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.908158in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.815546in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.743422in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.931376in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{1.913164in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.297587in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.508127in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.755830in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.892364in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.720856in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.190660in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.095037in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.495797in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.728490in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.846704in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.639493in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.042389in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.888934in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.828428in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.807829in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.120002in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.864450in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.812673in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{1.896175in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.779068in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.782423in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.592554in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.395933in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.936509in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.786703in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.785463in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.064696in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.693985in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{1.957438in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.663287in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.311364in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.460650in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.553924in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.571533in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.743282in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.878753in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.910038in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.656786in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.842212in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.577775in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.931496in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.830284in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.900220in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{1.852154in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.710350in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.018047in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.886792in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.655153in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{1.893274in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.954411in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.871560in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.023109in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{1.921165in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.590832in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.656794in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.792317in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.825009in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.089402in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.985486in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.807555in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.676520in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.558953in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.598641in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.633384in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.802959in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.963328in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.464398in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{1.920390in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.596666in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.640749in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.833219in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.846268in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.477762in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.632654in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.708894in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.845738in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{1.852931in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.957557in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.715532in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.711459in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.827388in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.148156in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.805818in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.377623in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.904328in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.474042in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.515801in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.506626in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{1.920813in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.688999in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.734203in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.711363in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.258105in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.708107in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.559168in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.554959in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.912003in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{1.921452in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.722150in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.627712in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.769095in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.277954in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.474462in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{1.900564in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.966370in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{1.909604in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.884234in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.867212in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.656136in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.158607in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.384085in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.008916in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{1.839579in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.621748in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{1.932864in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.300060in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.381626in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.904662in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.643016in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.711927in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.215398in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.600263in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.338782in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.637369in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.539392in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.648149in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.681417in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.580219in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.855277in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.801751in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.508660in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.721135in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.114181in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.694177in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{1.960517in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.702788in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{1.810029in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.606696in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.765266in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.696728in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.475456in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.672172in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.646869in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.867345in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.591218in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{1.920430in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.052041in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.738948in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.947792in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{1.822676in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.549528in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.383773in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.593504in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.057955in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.477495in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.385046in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.663256in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.828896in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.372721in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.657287in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{1.907123in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.449986in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{1.850710in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.612082in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.739933in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.644453in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.470993in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.958069in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.811350in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.136339in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.788903in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.913800in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.611961in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.963595in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{1.995443in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.868670in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{1.873960in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.775668in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.208493in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.544520in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.773520in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.731866in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.683892in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.849521in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.861069in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.578394in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.100498in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.040685in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.432063in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.614624in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.897143in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.391248in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.861688in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.353398in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.507134in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.724177in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.430022in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.386333in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.698789in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.768158in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.145230in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.425959in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.025059in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.678148in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.817959in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.783491in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.527051in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.819359in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{1.896920in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.850810in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.023142in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.362684in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.668427in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{1.982366in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.520107in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.645379in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.481367in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.911088in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.747139in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.512080in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.407265in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.587012in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.685006in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.849542in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.871412in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.422230in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.908327in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.737055in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.391131in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.762957in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.434939in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.941742in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.688636in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.659477in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.772401in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{1.908055in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.980530in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.106296in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.711154in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.619121in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.770849in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.631154in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.644498in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.507770in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.800817in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.487415in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.211515in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.760758in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{1.884063in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.685660in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{1.820316in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.776745in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.675398in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.330350in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.708984in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{1.968659in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.677049in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.663364in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{1.848747in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.919588in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.623409in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{1.881854in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.761865in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.310129in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.764339in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{1.992633in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.781271in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.520907in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.419613in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.787938in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.515765in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{1.963647in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.879659in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.769607in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.985129in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.807384in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{1.944015in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.051370in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.520451in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.594692in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.037019in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.558307in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{1.782689in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.977793in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.839749in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.784633in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.554773in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.532240in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.505338in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.874836in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.706056in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{1.879355in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.436042in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.669964in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.711076in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{1.787745in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.910452in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.403196in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.725122in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{1.926937in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.789503in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.381468in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.889047in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.884945in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.931764in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.562663in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.500768in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.439566in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{1.777937in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.156242in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.421051in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.112122in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.618498in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.774552in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.707910in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.406893in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.562661in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.466408in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.506546in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.628895in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{1.773182in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{1.852322in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.222891in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.824057in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.395086in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.407806in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.719309in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.010602in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.934232in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.611797in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.742363in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.703957in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.652212in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.526267in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.740887in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.533931in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.660605in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.644432in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.021829in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.968286in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.587064in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.770223in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.503719in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.862518in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.746218in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.606213in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.156910in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.603824in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.504536in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.695638in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.406025in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.561151in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.452893in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.596453in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.482124in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.681743in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{1.885471in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.819815in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.452932in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.689422in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.856576in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{1.840993in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.544083in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.753097in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.632179in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.981629in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.665117in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{1.899905in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.777529in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{1.997748in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{1.820660in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.614782in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.855903in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.649430in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.173286in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.803902in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.522051in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{1.916375in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.764823in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.816747in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.739062in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.499665in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.430851in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.747972in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.672998in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.692947in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.774131in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.810792in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.495634in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.598432in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.572147in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.633177in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.675471in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.198102in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{1.811492in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.439218in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.480474in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.421951in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.548501in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.877190in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.584483in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.787438in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{1.842180in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.739263in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.530898in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.786494in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.601959in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.663432in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.471967in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.657057in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.400182in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.671011in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.717412in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{1.927017in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.742886in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.577882in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.504121in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.430927in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.631783in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{1.849063in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{1.905536in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.476209in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.533132in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.439465in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.119793in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.741914in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.708862in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.731070in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.693982in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.953221in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.999443in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.758668in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.647427in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.846167in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.937086in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.719649in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.451996in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.120578in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.831796in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.042828in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.113463in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.433702in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.837174in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.855924in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.577398in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.622122in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.474288in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.621558in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.524783in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.538557in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.837655in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.506384in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.482834in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.124898in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.558950in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{1.916054in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{1.977952in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.746530in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.701711in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.157838in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.693859in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.388643in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.600719in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{1.830055in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.627429in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.805368in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.751865in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.765200in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.445922in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.708575in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.878556in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.507209in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.271189in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.736782in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{1.851757in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.922554in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.423105in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.719110in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.831946in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.510038in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.694379in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.034791in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.663957in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{1.879148in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.633991in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.578959in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.797753in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.555676in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.447059in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.618363in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.889891in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.553051in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.641215in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{1.830924in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.730566in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{1.804663in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.623114in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{1.925724in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.877761in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.667989in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.351479in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.712462in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{1.839758in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.760783in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.625290in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.661353in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.722111in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.487591in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.434369in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.814351in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.758598in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.349166in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.652598in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.788613in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.797627in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.713550in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.404028in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{1.862974in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.561854in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.467844in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.597385in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.504920in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{1.827364in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.505770in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.520927in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.526592in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.726851in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.786296in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.627624in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.573539in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.797372in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.645886in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{1.871370in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.460782in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.719360in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{1.989882in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.881405in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.721845in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.392768in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.816532in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.537240in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.436925in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.868943in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.458510in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.885842in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.811222in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.868359in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.230208in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.391536in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.754285in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.622465in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.813141in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.698862in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{1.863888in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.464766in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.508256in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.777451in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.752877in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{1.818258in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.529945in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.795191in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.767711in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.071503in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.501310in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{1.940841in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.777115in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.676901in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.509909in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.426980in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{1.878689in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.493578in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.705171in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.780722in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.833319in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.541732in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.892918in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.920783in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.927235in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{1.882137in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.161876in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.732185in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.727757in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.784409in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.953787in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.741493in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.741374in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.530158in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.465508in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.810414in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.532310in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{1.947544in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.038217in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.801947in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.381829in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.727279in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.567736in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.014585in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.756247in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.523792in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.955273in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{1.978300in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.699465in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{1.964679in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.593793in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.348887in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.992417in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.991860in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.493033in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.870048in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.597078in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.791604in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.803984in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.318951in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{1.966057in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.774356in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.752486in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.682823in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.485770in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.015954in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.653093in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.091584in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{1.843440in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.619921in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.670277in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.517563in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.630458in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.824694in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.484969in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.561556in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{1.942098in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.746017in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.007820in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{1.901162in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.688649in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.377601in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.894873in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.389836in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.488271in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{1.961925in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.686655in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.959430in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.241541in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.613831in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.320076in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{1.869787in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.707705in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.795163in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.949120in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.548677in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.659528in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.554657in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.579456in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.250894in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.724965in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.717890in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.470125in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{1.926245in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.812259in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.992942in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.810144in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.629017in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.214648in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.711351in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.415208in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.164462in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.959113in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.636707in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.270199in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.665009in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.732001in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.529757in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.704485in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.742293in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.900878in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.703180in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.466554in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.965950in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.879210in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{1.851599in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.618604in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.092777in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.550098in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{1.950863in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{1.921134in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.666358in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.586108in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{1.874398in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.757133in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.482340in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.205131in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.616715in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.827223in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.744678in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.005700in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.652888in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.608160in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.704132in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.491973in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{1.938235in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.092315in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.690895in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.902239in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{1.936850in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.559223in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.640359in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.431396in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{1.686283in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.579589in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.324666in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.745304in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.540489in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.659001in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.633315in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.733984in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{1.807813in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.938870in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.143111in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.741565in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{1.893869in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.313504in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{1.857174in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{1.855503in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.645023in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.658392in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.623865in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.816255in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.655595in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.703482in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.421556in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.716039in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.716294in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{1.883249in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.790361in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.891304in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.500845in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.364041in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.739195in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.337431in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.776700in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.496234in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.805842in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.658187in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.770127in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.663737in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.446153in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.257622in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{1.849811in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.545472in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{1.993708in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.538147in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.542361in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.487808in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.687378in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.544064in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.743604in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.686674in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.722112in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.591705in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.739308in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.702564in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{1.981199in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.664597in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.625455in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.015984in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.066984in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.749510in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.004902in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.783934in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.550710in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.613095in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{1.898258in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.623804in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.041852in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.868556in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.209729in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.307602in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.395998in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.946000in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.846638in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{1.977006in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.362889in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.000647in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.636012in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.764861in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.680967in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.124577in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.838290in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.798570in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.680350in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.530776in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.488606in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.503748in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.407158in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.613064in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.898241in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{1.915892in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.002812in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.782862in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.769792in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.298729in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.594791in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.732583in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{1.886856in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.501476in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{1.938962in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.587571in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{1.882479in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.470974in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{1.909812in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.068699in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.692853in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.586477in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.979658in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.931918in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.907271in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.641851in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.920225in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.220811in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.793281in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.810310in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.816195in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.680955in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.984503in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.690886in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.680575in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.676225in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.383718in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{1.880319in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.058896in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.481884in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.135171in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.659534in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.675869in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.873441in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{1.934512in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{1.995949in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.672851in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.372631in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.722737in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.663720in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.596040in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.412675in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.444982in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.729508in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.877510in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.805214in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.226524in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.778029in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.481286in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.095312in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.027677in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.326466in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.789321in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.569697in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.660016in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.720848in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.957502in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.592748in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.597988in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.128717in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.793091in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.939571in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{1.941607in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{1.878210in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{1.901806in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.403503in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.798670in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{1.890200in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.415264in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.723936in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.469981in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.621283in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.712179in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.811799in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.633408in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.836673in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{1.954031in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.797448in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.948106in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.030065in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{1.849802in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.737365in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.514005in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.743842in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.806095in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.501719in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.563866in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.383645in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.523056in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.766840in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.890497in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.326759in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.511067in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.951236in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.808204in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.885348in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.824209in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.331876in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.550197in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{1.982723in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.946311in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.823746in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.285260in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.140769in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.695677in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.529269in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.648145in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.688041in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.815200in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.166824in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.561935in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.958952in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.517813in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.418603in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.153290in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.477045in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.734287in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.856243in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.716247in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{1.792565in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.874761in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.023751in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.991304in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.542462in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.678478in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{1.918117in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.874062in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.764563in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.916138in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.786643in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.274322in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.436955in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{1.833483in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.583352in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.651964in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.701813in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.719007in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.791275in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.880001in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.737134in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.753050in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{1.979400in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.498827in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.031333in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{1.959060in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{1.927164in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.829371in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.676098in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{1.932908in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.727178in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{1.887343in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.646523in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.960359in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.167486in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{1.995759in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.852821in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.512498in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.725108in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.705966in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.641866in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.798592in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{1.862678in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.729858in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.870017in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.591130in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.697443in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.930740in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{1.871904in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.961858in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.762365in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.715507in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.644655in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{1.875891in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.764057in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.805842in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.645824in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.777370in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.527822in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.897191in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.539834in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.888325in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.636649in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.005041in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.685488in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.651482in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.706030in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.208721in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.286756in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.633009in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.697025in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.706904in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.697667in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.494275in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.578324in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.773703in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.984667in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.004596in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.801466in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.814689in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{1.827306in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.847984in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.648382in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.724499in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.985248in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.285268in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.506169in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.833889in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.587712in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.564214in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{1.895559in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.654418in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.653039in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.956454in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.221002in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.164980in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.941561in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{1.865058in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.619060in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.776883in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.765888in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{1.824187in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.723875in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.689502in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.805638in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.675149in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.792190in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.503658in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.640512in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.515102in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.033924in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.119749in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.722260in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.780216in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.818413in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.631289in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.394337in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.693591in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.005265in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.853609in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.756695in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.625934in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.452014in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.743235in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.841114in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.536972in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.509399in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.809521in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.212392in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.518693in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{1.896776in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.750408in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.986382in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.705543in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.684128in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.655402in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.443808in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.714197in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.810336in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.567025in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.627085in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.758226in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.592814in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.949431in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.953653in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.888157in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{1.875327in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.973244in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.738203in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.507062in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.642116in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.669566in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.826813in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.542461in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.817199in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.952515in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.605250in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.610793in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.729397in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.427647in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.680985in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{1.983543in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.969131in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.329274in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.748271in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.857081in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.716613in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.002311in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.882241in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{1.985177in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.745099in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.954515in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.786492in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.734838in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.871440in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.591722in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{1.898957in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.694711in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.029607in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.765697in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.779371in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.759067in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.047619in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.672318in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.475508in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{1.893389in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.595079in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{1.829500in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.278013in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{1.865858in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.636626in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.804547in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.903525in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{1.889757in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.454775in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.104034in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.002145in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.607734in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.805123in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.697906in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.838889in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{1.942295in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.717029in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{1.875211in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.524289in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{1.904963in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.517224in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.638363in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.771002in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.663791in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.111737in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.731305in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.421740in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.119212in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.131360in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.638467in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.032489in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.872311in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.200529in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.450976in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.277992in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.972715in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.474457in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.780051in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.458976in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.718760in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{1.991249in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.592172in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.473003in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{1.863271in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.495465in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.822055in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.760496in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.630679in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.433341in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.559277in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.708527in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.805560in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.575753in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.386816in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.791189in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.691344in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.604545in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.306922in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.687580in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.480980in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{1.875168in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.083237in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.821858in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.193746in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.257726in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{1.963029in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.388943in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.785853in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.958504in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.703866in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.680144in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{1.752359in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.846023in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.802454in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{1.896818in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.873380in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.489390in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.912622in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.807077in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.502123in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.600599in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.904656in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.803125in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.666187in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{1.990735in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.569222in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{1.912268in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.564850in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.733100in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.799193in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.026106in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.855426in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.700876in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.529658in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{1.936527in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.718752in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.577177in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.764088in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.998844in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.098032in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.690905in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.507520in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.600518in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.716552in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.786430in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.862281in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.117550in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.651395in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{1.901018in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.675898in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.824269in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{1.952305in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.311843in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.748874in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.439019in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{1.711013in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.992319in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.735960in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.098558in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.691751in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.555531in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.332249in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.835258in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.352590in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.560462in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.456159in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.876682in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.812854in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.547754in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.408631in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.835163in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.929392in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.777230in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.776329in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.484603in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.296301in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.866841in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.717255in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.683564in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.764741in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.701390in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.482040in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.849826in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.737117in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.570589in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.752907in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.568274in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.717265in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.923915in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.514305in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{1.954684in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{1.958537in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.682805in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{1.802531in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.642326in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.680504in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.901454in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.305584in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{1.907376in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.769954in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.742398in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.339042in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.808426in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.806442in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.630656in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.483602in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.798519in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.673020in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.127585in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.744385in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.683107in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.707859in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.476124in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{1.860068in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.523878in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.860984in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.962337in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.832961in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.722129in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{1.975281in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.568938in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.759195in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.846686in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.512013in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.520924in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.839513in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.622598in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.345038in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{1.933528in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.680871in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.702604in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.815714in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.470212in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.509232in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.960851in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.599539in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.577634in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.772674in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.141313in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.744120in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.338779in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.666023in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.476087in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.372134in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.808649in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.479038in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.604115in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.504635in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{1.799049in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.707055in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.610183in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.287026in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.764877in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.713175in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.691145in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.645562in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.612317in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{1.924755in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.391031in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.731496in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.619723in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.678307in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{1.852857in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{1.902842in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.152280in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.556264in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.598549in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.831405in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.680485in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.944572in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.472726in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.623119in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.820759in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.023529in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.480361in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{1.900738in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.506299in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.774644in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{1.905067in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.468471in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.618841in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.519107in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{1.948007in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.615876in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.245476in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.407756in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.154297in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.595921in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.712401in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.120234in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.739361in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{1.984517in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.807686in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.279959in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.714158in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{1.817582in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.828635in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.500688in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.833101in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.657843in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.976082in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{1.872108in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.502936in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.577155in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.771204in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.786007in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.697277in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.644480in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.763587in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.759942in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.468971in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{1.913643in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.081995in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.699267in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.785678in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.665043in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.416177in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.755894in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.665518in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.803242in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.367083in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.675730in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.626416in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.720899in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.817090in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.765469in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.834523in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.555876in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.866912in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.122324in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.749897in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.674950in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{1.831207in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.849962in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.626144in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.755959in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{1.922441in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.811134in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.681563in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.160145in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.736235in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.482111in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.588947in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.904735in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.637621in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.032239in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.746729in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.947737in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.833625in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.866014in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.665421in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.904470in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.527599in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{1.915913in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.049268in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.398576in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.500637in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.417235in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.725332in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{1.876533in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{1.895232in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.758381in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.798659in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.754425in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.848335in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.747808in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.862470in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.743391in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.122800in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.131117in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.008886in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.655091in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.749874in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.603271in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{1.869076in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.540018in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{1.901539in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.990724in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.629197in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{1.868655in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.731446in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.586196in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.495671in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.486529in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.701747in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.678360in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.633656in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.753124in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.763714in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.760784in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{1.898605in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{1.934516in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.812753in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.164501in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.773526in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.455749in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.464755in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.914015in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.773224in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.612424in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.673386in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.477826in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.069804in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.596579in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.379124in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.774118in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.774652in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.790959in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.782365in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.545381in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.839796in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{1.925095in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.931526in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.798134in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.590472in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.767751in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.521113in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.025506in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.928055in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.659904in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.637833in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.962466in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.304692in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.760763in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.679750in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.946204in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.514490in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.734164in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.361857in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.968349in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{1.976823in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.554059in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.839651in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.814108in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.356597in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.761190in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.474446in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.777745in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.829744in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.903902in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.565859in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.747670in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.322301in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{1.874288in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.363650in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.768876in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.528497in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.726476in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.498292in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.442002in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.692740in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.842317in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.809852in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.598129in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.639584in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.703699in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.557134in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.527055in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.706068in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.069373in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.472638in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.595475in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.039459in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{1.864681in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.470539in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{1.828709in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.829684in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{1.831679in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.518287in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.513370in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.998890in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.946756in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.885152in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{1.865130in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.521245in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.685630in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.413977in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.587244in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{1.938808in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.467483in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.768661in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.817904in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.395392in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.584960in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.766302in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{1.849607in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.743760in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.039824in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{1.860201in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.810551in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.727855in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.580205in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.603132in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.244952in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.514579in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.004568in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.512397in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.807275in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.882915in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{1.905617in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.801824in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.735690in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.182833in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.708910in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.284528in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.669422in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.759209in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.541170in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.592052in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.534356in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.687736in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.567502in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.962372in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.501281in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.931183in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.903645in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.103949in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.725031in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.167813in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.733135in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.672754in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.588733in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.648513in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.820051in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.784685in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.408198in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.634412in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.473045in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{1.960328in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.723593in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.732659in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{1.838620in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.625658in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.461734in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.696641in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{1.896220in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.735929in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{1.893377in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.531017in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.479657in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.708372in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.764175in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.613650in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.000889in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.800464in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.593017in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.182478in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.638464in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.803150in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.035579in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.979693in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{1.956377in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.680819in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.514214in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.115042in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.572436in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.624315in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.695728in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.482600in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.376558in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.610307in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.961892in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{1.829022in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.793694in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.758804in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.828264in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{1.894434in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.821104in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.403276in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.676413in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.580433in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.589857in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.461491in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.939773in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.821764in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.616654in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.461425in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.868168in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.428215in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.810691in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.768267in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{1.883644in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.164513in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.493398in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.797382in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.610283in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.766084in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.616085in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.709424in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{1.910883in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.821463in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.729076in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.919345in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.618383in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.737643in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.776007in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.816952in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.712431in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.467827in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.807268in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.490391in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{1.928162in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.919119in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{1.923406in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.649190in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.994836in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.745436in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.463466in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.677155in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.384715in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.810213in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.711680in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.031910in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.656138in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{1.989922in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.396108in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.715356in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.691118in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.535788in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.603332in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.005703in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.603852in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.705449in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.472967in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.713137in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.612538in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.284042in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.811504in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.838168in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.551855in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.649740in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.502504in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{1.944578in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.615061in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.697346in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.594658in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.690742in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.816389in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.068565in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.516842in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.498732in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.675357in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{1.907501in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.642014in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{1.884972in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.758147in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.613977in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.456902in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.396528in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{1.914007in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.547081in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.850946in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.826774in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.875185in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.666759in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.947262in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.844615in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.062546in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.609549in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.394385in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.876519in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.591935in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.366641in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.724442in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.488010in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{1.870460in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.769507in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.717490in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.664153in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.743550in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.731658in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.390276in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.699832in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.637025in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.415151in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.453186in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.380938in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.374309in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.391686in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{1.957314in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.801325in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.293481in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{2.826627in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.118391in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.335422in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.738350in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.459895in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.611620in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.804417in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.905020in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{1.980776in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.608863in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.136324in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.029056in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.047305in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.582383in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.642898in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.648754in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.798083in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.756212in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.725759in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.578341in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.668723in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.888238in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.669768in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{1.863616in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.552963in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.558654in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.650451in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.611030in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.410491in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.680899in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.160295in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{1.852336in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.465387in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.777752in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.732249in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.760075in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.752309in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.754077in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.787530in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.446569in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.568059in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.709293in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.453378in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.431959in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.751057in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.591692in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.689782in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.814886in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.841593in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.084176in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.534841in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.781541in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.628465in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.997954in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.927174in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.440543in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.646450in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.745921in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.482634in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.473457in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.705846in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.486853in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{1.940343in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.793015in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.117722in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.762258in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.058565in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.732770in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.693468in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.706400in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.746029in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.775338in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.800383in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.592870in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.694127in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.597029in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.566178in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.588578in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.703573in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.835854in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.821726in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.535275in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.660404in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{1.866307in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.644217in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.588985in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{1.877618in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.717670in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.079613in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.079613in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{2.063873in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{2.189785in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{2.013830in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{2.249216in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.245146in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.954854in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.884351in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.112068in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.844852in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{2.178259in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.075518in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.832412in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.911579in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.946046in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.966074in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.849021in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.149424in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{2.118862in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{2.085062in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.024500in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.976806in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{2.106369in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.374548in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{2.192822in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.493657in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.060375in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{2.293167in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.989015in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{2.181872in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.808259in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.812787in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{2.217614in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{2.027048in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.981934in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.781785in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{2.274184in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.471991in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.906758in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{2.153353in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.406640in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{2.115372in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.153115in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.959481in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.949314in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{2.029577in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{2.104754in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.743774in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.781297in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{2.084191in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.904897in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.768464in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.909086in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.132703in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{2.212129in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{2.058775in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.162922in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{2.075765in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{2.156978in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.019642in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.464690in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.793622in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.163522in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.964469in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.539528in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{2.043818in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.726529in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.867625in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.983729in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.958997in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.889863in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.159376in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.223222in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{2.080165in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.270011in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.953277in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{2.065436in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.139774in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.899689in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{2.103229in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.201851in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.979832in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{2.008414in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.873612in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.425436in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.349394in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.500959in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.957830in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.285944in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.244028in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.872375in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{2.194003in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{2.049176in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{2.008073in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{2.264729in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.911065in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.645445in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{2.512526in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.275076in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.601414in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{2.107546in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.298833in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.708007in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.684139in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.691247in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.782569in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.739657in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.981546in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.987375in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.700335in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{2.056841in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{2.093247in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{2.234912in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.997130in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.050696in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{2.067252in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{2.259504in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.942954in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{2.133157in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{2.237931in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.678748in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.940779in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{2.226532in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.859446in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{2.083933in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.399558in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.183140in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.290413in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.973299in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.169158in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{2.176336in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{2.134284in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.909115in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.336753in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{2.131828in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.336363in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.708375in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.914769in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.865572in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{2.102261in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.317045in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.887947in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{2.304403in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.954310in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.861789in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.862965in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.453385in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.133147in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.996158in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.943896in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.800199in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{2.103597in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.987271in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.215582in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.304478in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.933548in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.939132in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{2.148444in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.123373in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.641079in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.940277in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.074263in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.689960in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.813769in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.124542in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.938300in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.388073in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.889609in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.869026in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{2.026692in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{2.031524in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.706877in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.340917in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.050828in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.466331in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{2.088320in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.171826in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.968090in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.798259in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{2.029212in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.340069in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.010757in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{2.198915in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.259131in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.257226in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.815951in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.139498in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.786007in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{2.017309in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{2.154938in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{2.122300in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.984803in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{2.250986in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{2.100917in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.225532in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{2.030515in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.984157in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{2.101287in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.853911in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.164615in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.812857in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.579458in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.207545in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{2.197328in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{2.180476in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{2.214438in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.899355in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{2.178463in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{2.297311in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.786491in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.860695in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.925087in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.931674in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.712752in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.187419in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{2.264222in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{2.147252in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.099700in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{2.097999in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{2.209619in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.282617in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.950165in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.686565in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.804011in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{2.077953in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.898855in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.838590in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.856020in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.831037in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.010557in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.272085in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.329133in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.461429in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.958704in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.654825in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.955792in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{2.144648in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.332857in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.902329in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.165927in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.082333in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.811779in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.873768in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.954213in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.223077in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{2.084032in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.247074in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.965416in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.778564in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.975822in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.260735in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{2.162748in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.142452in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.260313in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.802899in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.930478in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.729384in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{2.138661in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.767344in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{2.184385in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{2.041234in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.934025in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.956972in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{2.054910in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.544965in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{2.066810in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.503819in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.220047in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{2.286404in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.822627in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.278785in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.530812in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.861750in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.982317in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.870505in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.942359in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.887631in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{2.129588in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.976648in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.657411in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{2.032099in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.549608in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{2.012497in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{2.107498in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.288732in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{2.214672in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{2.146947in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.864249in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.116793in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.818094in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.396683in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.858068in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.599566in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.847774in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{2.058935in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{2.132126in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.172483in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.393919in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{2.126847in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.267859in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{2.085941in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.944980in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.714563in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{2.123287in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{2.138487in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.339637in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.932493in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.732005in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.979340in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.861191in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.146640in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{2.288430in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{2.296489in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.362825in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{2.013637in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.890781in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.861568in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.852545in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{2.199099in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.167464in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{2.200042in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{2.240948in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.790295in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{2.190355in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{2.072493in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.383227in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.841334in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.792677in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.439868in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.973979in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.853393in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.893312in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{2.031633in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.884344in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.841660in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{2.136286in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{2.207917in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.960119in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.770803in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.929200in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.056640in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{2.145555in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.764701in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.143688in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.675317in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{2.192795in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.630468in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{2.075610in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.903370in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.587143in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{2.272729in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{2.186300in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.145640in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.798218in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{2.081163in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.743453in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{2.116131in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{2.149543in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.794039in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.448265in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.323883in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.670642in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{2.070006in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.856119in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.277047in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.966362in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{2.060264in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.312618in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.941606in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.098889in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{2.151989in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{2.198945in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.281192in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.420689in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.859783in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.069624in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.903449in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{2.139267in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.283536in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.272657in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{2.189021in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.926502in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{2.095603in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{2.131970in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.121105in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{2.042070in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.614785in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.918855in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.765537in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.421837in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.808162in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.991151in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.993596in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.068965in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{2.293698in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.846620in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.791905in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{2.130531in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.508150in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{2.135913in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.287339in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.223761in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{2.149801in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{2.147883in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.087027in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{2.066357in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.162354in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.866655in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.822712in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.932471in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{2.105786in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{2.242314in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{2.417614in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.277906in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.872594in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.204631in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.956892in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.073481in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{2.000554in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.330768in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.587183in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.483795in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{2.127877in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{2.238621in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.718840in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{2.094204in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.178656in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{2.083177in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.120977in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{2.237829in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{2.246069in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{2.001077in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.735971in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.831964in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.388609in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{2.261142in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{2.246697in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.951977in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.789321in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{2.253523in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{2.100840in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.285431in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{2.139861in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.370264in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.980429in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{2.367173in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.952912in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{2.038254in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.564914in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.961980in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{2.106134in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.232002in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.056245in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.974112in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.184532in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{2.016502in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{2.129193in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.442022in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{2.199861in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.958146in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{2.169264in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.954618in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{2.093609in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{2.145678in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{2.094182in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.964366in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.032327in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.680164in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{2.162252in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.997762in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{2.061153in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.738184in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.006479in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{2.088968in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{2.038237in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.394795in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{2.075121in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.364518in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.793113in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{2.056031in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{2.055580in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.995509in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{2.037930in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{2.095874in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{2.118407in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.905428in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{2.233526in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.830671in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{2.244062in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.352153in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.938994in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{2.136674in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.835528in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.159671in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.212234in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.874349in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.096437in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.589246in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{2.118811in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.333385in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{2.009731in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{2.061999in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.562320in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{2.076353in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.987380in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.481404in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.717713in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.552753in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.964627in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.313019in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.755799in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.965521in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.801074in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.270148in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{2.075911in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.833086in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.239886in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.805481in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.431478in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{2.206598in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.971381in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.796974in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{2.264648in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.040558in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{2.158828in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{2.013574in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.889431in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.544651in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.270359in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.167241in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.984097in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.960290in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{2.078331in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.699660in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.251867in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.985289in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{2.007870in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{2.085139in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.108039in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{2.069195in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.597092in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.909464in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{2.032547in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{2.102731in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.212764in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.832171in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.419313in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.943669in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{2.130318in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.751963in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.802680in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.952761in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.651323in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.527119in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.116256in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.948681in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.331780in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.789272in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.142738in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{2.070925in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.982699in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.235335in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.731637in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.999021in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{2.147717in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.840259in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.833104in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{2.169535in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{2.123907in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.925146in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.809450in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.091422in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{2.108492in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.263747in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.244283in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.759350in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{2.178331in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.831452in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{2.044796in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{2.001959in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.085605in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.791833in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.560495in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{2.038054in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{2.165270in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.790990in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.817189in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.879178in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.178345in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.186033in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{2.192174in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{2.047125in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{2.144327in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.294991in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.614114in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{2.009789in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{2.174294in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.025929in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{2.017943in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{2.224839in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.989483in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.250681in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.994172in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.268565in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{2.165952in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.747768in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.207148in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{2.012636in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.910922in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.098870in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.952632in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{2.057688in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{2.171582in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.811014in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.971524in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.131541in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.985451in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{2.080703in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.313199in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{2.220063in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.787594in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.885461in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{2.100848in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{2.144396in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.309102in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{2.291982in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.151559in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.795137in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.887134in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{2.073112in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.280533in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.789810in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.810767in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.658994in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{2.190379in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.653727in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.738769in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.916299in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{2.062391in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.882982in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.416323in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{2.033335in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.355526in}}%
\pgfpathlineto{\pgfqpoint{5.882356in}{2.060058in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.759748in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.098155in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.620116in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.251537in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{3.304817in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{2.010307in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.909876in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.306624in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.793375in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.996091in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.493159in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.915952in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{2.175713in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.101518in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.959916in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{2.004419in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.028992in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.838761in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.995799in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.798397in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.508471in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.378378in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{2.095038in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.931118in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{2.030827in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.355591in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{2.064621in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{2.241141in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.363519in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.161774in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{2.109427in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.909687in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.226714in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.897417in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.347237in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{2.035184in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{2.190625in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{2.299102in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.129704in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.962619in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.848457in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.106179in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{2.232173in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.823734in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{2.250742in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{2.253727in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{2.144566in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.135592in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{2.058259in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.971181in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.955905in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{2.316436in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{2.119008in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.703155in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.338145in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.566765in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.522686in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{2.144697in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.412672in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.225201in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.814194in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.973942in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.613512in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.851853in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{2.026904in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.128734in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.696981in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.927093in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.149396in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{2.007342in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.820026in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.769677in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{2.009217in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{2.077199in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{2.127690in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.838079in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.198619in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.927403in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.370816in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.095441in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.782805in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{2.061314in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.805770in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{2.311781in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.660804in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.769426in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.586361in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{2.199431in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.403679in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.929012in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.528665in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.481796in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.742864in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{2.059032in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.482860in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.919478in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{2.188309in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.898489in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.859196in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.323519in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{2.064627in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.339986in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{2.156931in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{2.094184in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.087403in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.876833in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.297866in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.460793in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.776046in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{2.268059in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{2.309934in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{2.168380in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.651213in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{2.185055in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.933321in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.231276in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.795875in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{2.020992in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.394658in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{2.089152in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{2.137486in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.452933in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.001725in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.291951in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.943143in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.248351in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{2.116806in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{2.149106in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.252020in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{2.111594in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.442387in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.256343in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.342486in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{2.024722in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.203050in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.638156in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.318639in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.361126in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.984446in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.739948in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{2.076175in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.973025in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.967538in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{2.303642in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.789441in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.967317in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{2.169101in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.879194in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{2.163240in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.931142in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.977580in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.829342in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{2.049580in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{2.397053in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.206575in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.228919in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.443391in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.869354in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.081177in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{2.005055in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.995598in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{2.197706in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{2.105542in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.995522in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.256531in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.776396in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.905956in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.004388in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.967188in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.972713in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.333514in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{2.043475in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{2.248777in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.846698in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.570817in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{2.197288in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.745242in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.893046in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{2.188349in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.019696in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.775559in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.939442in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.168783in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{2.251231in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.388405in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.946852in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.800349in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.920153in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.163344in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{2.144298in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{2.011645in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.460771in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.333118in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.834792in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{2.097375in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.994545in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{2.110607in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.966258in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.982110in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{2.022744in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{2.226900in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.976760in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{2.097702in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{2.081763in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.899083in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{2.182278in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.229881in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{2.263964in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.517951in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.651399in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.003917in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{2.312083in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.955981in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{2.076389in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{2.277359in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.956470in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{2.160004in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.910703in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.846774in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.819219in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.595007in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.306013in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{2.090248in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{2.017857in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.187455in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.184297in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.090656in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.367022in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{2.325467in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.125961in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.926222in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.043626in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{2.183670in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{2.031649in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{2.026189in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.988728in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.980633in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.594584in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.639444in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.979629in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.937404in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{2.053598in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{2.080975in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.990729in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.384545in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.965613in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.218414in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.889585in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.247766in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.984623in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{2.117723in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.931469in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.124006in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{2.161131in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.191766in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{2.017588in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.588290in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{2.145114in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.155483in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.323405in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{2.213252in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.253542in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{2.066362in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.832892in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.902932in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{2.198203in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{2.122364in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.241471in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{2.122956in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{2.042303in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.053934in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{2.056091in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.848373in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.158150in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{2.188044in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.387031in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.508124in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{2.333559in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{2.016500in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.216200in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.835879in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{2.074558in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.269898in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{2.030102in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{2.168544in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.482343in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{2.029357in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{2.001390in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.283580in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.406103in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.864809in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.311111in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{2.076414in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{2.101657in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.212814in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{2.117833in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{2.045766in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.075760in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.927862in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.942867in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.946635in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{2.176010in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.268044in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.748938in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.580110in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{2.096710in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.245114in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{2.086549in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.722846in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{2.226257in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.311775in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{2.035244in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.302040in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.890787in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.343224in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.371564in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{2.237573in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.259555in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.986799in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{2.098019in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{2.173908in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.110945in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.708841in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.564578in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.850095in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.344047in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.924765in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.524806in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{2.120907in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.013391in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{2.019380in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.859441in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{2.057855in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.458384in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.591855in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.823605in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{2.118339in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{2.128555in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.311726in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.317635in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.900903in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.639676in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.154847in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{2.293751in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.173587in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{2.319247in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.835353in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.634236in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{2.180848in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{2.067868in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.758608in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.692560in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.905507in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.823428in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{2.180952in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.026096in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{2.012139in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.843300in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.067427in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{2.247449in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.427491in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.253754in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{2.116562in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.281006in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.134324in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.934275in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{2.174894in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.001332in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.975247in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.809281in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{2.064595in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{2.045108in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.733200in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{2.211659in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{2.129235in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.712961in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{2.260312in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{2.233312in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.220570in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{2.267630in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{2.089170in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.463515in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.940500in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.985232in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{2.290997in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{2.085730in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{2.015262in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.914251in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{2.133608in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.696643in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.369833in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.432553in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.817493in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{2.066868in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.643234in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.142110in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{2.300595in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{2.107900in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.782738in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.730537in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.953772in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{2.085764in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.682414in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.051172in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.347756in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.281749in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.254343in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{2.023331in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.932591in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.482764in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.812924in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.425775in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.178610in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.696644in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.982272in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.942293in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{2.000599in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.386141in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{2.031474in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{2.229368in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.110882in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{2.188461in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.652319in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.275866in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{2.003587in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.893975in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.227551in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{2.342522in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.341574in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.961837in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.978283in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.449810in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.260032in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.795330in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.932695in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{2.295848in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.840187in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.198710in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{2.048497in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.871923in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.609748in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{2.123340in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{2.119026in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.405531in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.361744in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{2.232639in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.547364in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.980787in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.721701in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.847594in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.813047in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.855810in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{2.176622in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{2.061556in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{2.092681in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.351568in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.467130in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{2.033732in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.126481in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.407251in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.671770in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.278894in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{2.147310in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.337200in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.708290in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.698189in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.570387in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{2.221991in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.364799in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.920272in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{2.198026in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.992933in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.886738in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{2.184442in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.339735in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.075538in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.380675in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.403184in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.989675in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{2.036014in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.355515in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.143337in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.989866in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{2.077400in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.327724in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{2.096301in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.983929in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{2.156626in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.879312in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{2.060557in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.915705in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.873565in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.870038in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.296192in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.824375in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.169477in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.762748in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.596949in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.922216in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.079044in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{2.027135in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{2.155302in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.829825in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.820481in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{2.028128in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.673070in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.829892in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.246002in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{2.106610in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{2.237184in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.107945in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{2.013605in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{2.102833in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.737333in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{2.182977in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.026663in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{2.146144in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.872270in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.911206in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.992141in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{2.111572in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.224696in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.265884in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.623792in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.038368in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{2.259655in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{2.134123in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.502424in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{2.286258in}}%
\pgfpathlineto{\pgfqpoint{4.467359in}{2.192594in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.014992in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.880112in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{2.247757in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.944108in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.880949in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{2.039172in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.779514in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.926575in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{2.041106in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.125190in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.771559in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.746159in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.976667in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.799235in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.295117in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.295261in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{2.038795in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.429686in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.349685in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.814896in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{2.084234in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.362458in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.967427in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.935965in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.367643in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{2.003593in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{2.111341in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.171696in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.995044in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.612641in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.845003in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{2.147110in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.232854in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.941122in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.966418in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.271821in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.816329in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.434386in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.982565in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{2.284168in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{2.241958in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.785620in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{2.064749in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{2.222612in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{2.054888in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.993631in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.895096in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{2.025749in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{2.034954in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.646333in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.916540in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{2.257750in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.640367in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.995674in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.881292in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.816456in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.572484in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.922976in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{2.179815in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.363851in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{2.218739in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.236613in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.800330in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{2.031969in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{2.107776in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.559361in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.847805in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.823627in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{2.014599in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.890277in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.336955in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{2.204875in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.070074in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{2.296293in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.634789in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.922249in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{2.156118in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.727965in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.332391in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{2.059475in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.331519in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.896130in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.700026in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.750275in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.233768in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.614029in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{2.037574in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.228280in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.355181in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{2.025935in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.240527in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.899413in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.820420in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.242863in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.900182in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.031347in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{2.055732in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{2.182835in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.962065in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.445671in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{2.016172in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.355736in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.816676in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.962488in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.099880in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{2.124703in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.285397in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.698273in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{2.154062in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{2.125034in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.934944in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{2.177102in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.817981in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.370322in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.340239in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.662193in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.788435in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.844115in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.292100in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.624217in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.316084in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.351291in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.848378in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{2.038635in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.165496in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.426148in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.879634in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.902614in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{2.095786in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.690527in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{2.145918in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.385930in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.272357in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.866532in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{2.145851in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.788472in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.779066in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{2.055208in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{2.072528in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.314373in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{2.050035in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{2.131849in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{2.004396in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.695983in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.241865in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.249822in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.234542in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.229351in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.886070in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{2.213322in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.828922in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.195883in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.749400in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.858262in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{1.961805in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{2.165717in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.300826in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.840230in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.453654in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{2.066560in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{2.102665in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.882853in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.198844in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.011881in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{2.102716in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.833915in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.793109in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{2.190513in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{2.072490in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{2.140519in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{2.072383in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{2.094980in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{2.106650in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.700128in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.545221in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{2.233269in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{2.118177in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.197916in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{2.206308in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.780143in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.216214in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.800822in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{2.131706in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.703620in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{2.114271in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.201527in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.383567in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{2.115699in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.783990in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{2.022828in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.200895in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.018351in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{2.092410in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.926013in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.113005in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.915051in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{2.209223in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.862001in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{2.016524in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.787920in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.857653in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{2.097513in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.837799in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.248714in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.840058in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.952397in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.789305in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.240707in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{2.100620in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.848803in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{2.242097in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.717055in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{2.177110in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{2.060589in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{2.093088in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.100784in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.971514in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.658436in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{2.093304in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{2.162065in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.762836in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.976695in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{2.021246in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.983484in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{2.055604in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{2.163660in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.998000in}}%
\pgfpathlineto{\pgfqpoint{3.862378in}{1.799553in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.660231in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.068513in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.241355in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.220227in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.004576in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{2.262770in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{2.128609in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.178296in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.993027in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.893574in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{2.206925in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.902235in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.871212in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{2.104155in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.925787in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.986860in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.245418in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.955230in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.399899in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.990287in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.833867in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.208582in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{2.074197in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.752449in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.229068in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{2.110171in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.680959in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.830746in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.194209in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{2.091718in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.765128in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.124751in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{2.063580in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{2.025365in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.081498in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.999216in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.847156in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.800483in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{2.085808in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.972629in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.504834in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.908066in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{2.030007in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.327627in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.247118in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.902819in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.485231in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.875716in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.831949in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.132084in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.779678in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.864880in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.871990in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.795424in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.862928in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{2.210176in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{2.180901in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.750677in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.437742in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.412453in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{2.127779in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.447953in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.767412in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.999167in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.246864in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{2.133387in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{3.087864in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{2.053969in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.315577in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{2.069472in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.245015in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{3.200808in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{2.040001in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{2.035207in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{2.123192in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.491067in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.758268in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.860627in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.793290in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.892987in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.240242in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.165024in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.977096in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.744038in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.849934in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.907555in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{2.131624in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.261006in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.016525in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{2.019883in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.639469in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.996679in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.790145in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.968883in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.959212in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{2.146440in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.802084in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.070181in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.199059in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.923604in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{2.248668in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{2.010299in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.791364in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.802238in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.740011in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.756616in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{2.045810in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{2.215728in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.594544in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.988080in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{2.012798in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.810586in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.922975in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.821413in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.271892in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{2.127064in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.965874in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{2.093064in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.747952in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.837868in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{2.087262in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{2.203253in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{2.097307in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{2.286823in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.859536in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.169480in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.541366in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.841331in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.987229in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{2.168864in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{2.116176in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.952420in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{2.315576in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.346669in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{2.077335in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.282094in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{2.032814in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.923559in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.476110in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.978412in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.887931in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{2.226339in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.283502in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{2.172206in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.770135in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{2.136242in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.264717in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{2.054137in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.809730in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.935221in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.772919in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.959588in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.725593in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.067706in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.849003in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.944445in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.547681in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{2.206598in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.248856in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.924177in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{2.094010in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.961086in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.308807in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.371950in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.891333in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.960600in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.855811in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{2.111138in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.946277in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.042580in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{2.039260in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.973799in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.295777in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.588669in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{2.139901in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.351804in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.803151in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{2.011975in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.719071in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.629456in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{2.203741in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.088775in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.581080in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.233259in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.074063in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.985812in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.975102in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.855413in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.787259in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.902506in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.727620in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{2.008382in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{2.107616in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.904600in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.889482in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.424379in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.740344in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.526197in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{2.167332in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.755413in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.830315in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.916240in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{2.326797in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{2.242767in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.186347in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.695949in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{2.135979in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.281793in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.990770in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.715557in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{2.267017in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.143196in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{2.004306in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{2.047372in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.779171in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.196251in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{2.028641in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.362879in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{2.243226in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.856908in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.864781in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.892096in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{2.110904in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.195950in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.332358in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{2.132394in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.911456in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.409083in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.941095in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.869226in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.442267in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.274827in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.122122in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.367463in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{2.143909in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.220160in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.310284in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.850412in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.151229in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.967136in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.737983in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.849633in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.978467in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{2.162236in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.344212in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{2.091048in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.616592in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.041482in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.247968in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.975053in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.222194in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{2.156092in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{2.022072in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.958093in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.299783in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{2.007640in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.700927in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{2.057261in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{2.128192in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.182547in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{2.034270in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.198309in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.057314in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.579869in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.809346in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.254605in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.831809in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{2.002743in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.049665in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.910302in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{2.108876in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.066250in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{2.077116in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.477834in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.309201in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.244848in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{2.101124in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.061477in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.952062in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{2.012249in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.282248in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{2.270111in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.756411in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.071263in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.700239in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{2.018743in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.030274in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{2.217434in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.736654in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.203515in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{2.189474in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{2.032560in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.941749in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.725326in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.837194in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.051197in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.266153in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.820688in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.854916in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.954404in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.755012in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.282246in}}%
\pgfpathlineto{\pgfqpoint{3.065018in}{1.945987in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.675508in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{2.294569in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{2.207972in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.098491in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.888450in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{2.121111in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.200636in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.963688in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.441918in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.740302in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.545327in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{2.112861in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.110245in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.696193in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.849991in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.099436in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.832525in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.850389in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.661833in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.923525in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{2.240606in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.714256in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{2.250730in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{3.014009in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.894169in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.360780in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.428789in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.734978in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.924008in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{2.206803in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{2.234754in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{2.098078in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{2.055337in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.117129in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.832141in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.533874in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{2.061716in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{2.154133in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.453645in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{2.151622in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.302837in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.963565in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{2.224862in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.091022in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.557540in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{2.095758in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.313675in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.793979in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{2.250617in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.997374in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{2.099009in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.859991in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.166186in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.770213in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{2.306673in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.946400in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.900502in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.928416in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.863287in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.681751in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{2.101825in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.038143in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.798554in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.734749in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.391980in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.925816in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.696566in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.867804in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.189968in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.332080in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.111806in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.447522in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{2.422117in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.881787in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{2.233351in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{2.024113in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.047715in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.796639in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{2.033379in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.105959in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.952036in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{2.089628in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.292892in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{2.044925in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.892496in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.515504in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{2.003909in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{2.040703in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.829729in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{2.183393in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.194318in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.920092in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.962375in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.902700in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.875296in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.912469in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.774474in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.873171in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.587824in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.069989in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.994869in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.240236in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.692441in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{2.283756in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.971856in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{2.178568in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.296540in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.695364in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.478044in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.909086in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.232986in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{2.249257in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{2.317250in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.364245in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.780653in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.244912in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.802064in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.584626in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{2.134546in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.033374in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.052951in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.277519in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.254187in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.897283in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.726756in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.918367in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{2.030082in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.779967in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.565313in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{2.088178in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{2.051770in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.976433in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.251841in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.829574in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.843245in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.788712in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.685727in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{2.151578in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.524309in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.172808in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{2.003302in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.999983in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.268071in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{2.273875in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{2.200389in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{2.065776in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.971403in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.152871in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{2.167575in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.984771in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.069540in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.934848in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.783240in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.335626in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{2.144142in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.025248in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.966774in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{2.036161in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.913921in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{2.005805in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{2.147105in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.312344in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.430002in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{2.123532in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.161226in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.955094in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.938856in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.009899in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.928372in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{2.388159in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.872332in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.348147in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{2.191527in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.297158in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{2.141435in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{2.258051in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.971759in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{2.213268in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.360211in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.070556in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.874737in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.258313in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.221252in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{2.145435in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{2.284324in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.929685in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{2.140513in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.991173in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{2.252634in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{2.235127in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{2.094893in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.868411in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.885820in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.778879in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.623083in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.722494in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{2.026410in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.357022in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.960753in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.400627in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.129654in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{2.162266in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.313958in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.706375in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.929073in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{2.169151in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.115033in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.257470in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{2.171609in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.249281in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.510889in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{2.113773in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{2.100361in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.291262in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{2.231205in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.402837in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.914400in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.259882in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.104629in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.420940in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.826077in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.442788in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.519124in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{2.014951in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.227789in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{2.114697in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.847551in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.605669in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.264661in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.295311in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{2.115046in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{2.128885in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.271414in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{2.154910in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.949275in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.115893in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.213213in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{2.174344in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.793761in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.893003in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.935341in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.768207in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{2.080462in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.164384in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.306911in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{2.008695in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.662881in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.384597in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{2.010318in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{2.246769in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.404388in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.727016in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.315893in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{2.232941in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.999271in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{2.038053in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{2.002989in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.968106in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{2.160069in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{2.240022in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.356019in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.978065in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{2.133433in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.959607in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.094322in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.681329in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.724930in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.394318in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.946964in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{2.177296in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.189764in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{2.030229in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.133676in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.985503in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{2.193155in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.206187in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.286728in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.872073in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{2.064635in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.899647in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{2.009357in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.384912in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.207648in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{2.188945in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.303481in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{2.231806in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.759251in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.477623in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{2.139751in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.191008in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.916586in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.214043in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{2.162876in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{2.052537in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.953837in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.184814in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{2.061973in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.830737in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.902843in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.322145in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{2.046580in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.058938in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.948205in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.401434in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.381086in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.929553in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{2.209998in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.979267in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{2.173727in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{2.074596in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{2.081639in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{2.049178in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.138504in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.967799in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.911653in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.272887in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.920999in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.998703in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.561119in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{2.005087in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.056537in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.894879in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.156298in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.960338in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.761571in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.512900in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.947945in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.977188in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.164543in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.291736in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{2.206869in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{2.154562in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.962377in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.148826in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{2.239946in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.745389in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{2.072393in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{2.045252in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{2.423584in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.661347in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{2.139299in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.892591in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.563818in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{2.219893in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{2.178598in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.744343in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.320133in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.766741in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{2.200308in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.481981in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.394937in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{2.186179in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.872257in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.918850in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.504108in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.329978in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.064240in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.178778in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{2.235041in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.160952in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.968929in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.806852in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.304701in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.290696in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.168527in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{2.096424in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.913262in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{2.064143in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{2.030043in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.778515in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.120675in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.906441in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.800344in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.840853in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.491068in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.942328in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.872410in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.797640in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.309191in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.914464in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{2.211582in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{2.257709in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.389430in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.792477in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{2.187265in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{2.037203in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.712324in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{2.217962in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.008740in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{2.071909in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{2.110361in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.004168in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.247362in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.770751in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{2.275845in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.313366in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.941939in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.315860in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.917505in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.411516in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.011967in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{2.071675in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.387807in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.900717in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.931700in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{2.104016in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.702129in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.147790in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{2.259118in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.965457in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{2.004504in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{2.195360in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.981709in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{2.150512in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.285376in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.373499in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.350424in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.345645in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.244414in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{2.082032in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.046768in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.244209in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.900396in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{2.284727in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{2.125464in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.570914in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.816109in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{2.037847in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{2.060058in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.521307in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.911473in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{2.031398in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.370737in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.257028in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.782976in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.332717in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.298959in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{2.182167in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.316688in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.107573in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.706647in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.934588in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.008549in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.236719in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.357712in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.024512in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{2.278110in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.152556in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{2.048368in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{2.030598in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.970030in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.415161in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{2.229874in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.017103in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.921457in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{2.147828in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.828180in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{2.206269in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.724010in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.124605in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.440955in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.921557in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{2.106738in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{2.136541in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{2.023800in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{2.042391in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.309344in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{2.065356in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.673756in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{2.049857in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{2.024976in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.092859in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{2.097172in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.091891in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{2.197187in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.360853in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.899202in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{2.090925in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{2.074209in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.498217in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{2.069643in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{2.381646in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.222624in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.951322in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{2.218026in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.926985in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{2.098525in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.580509in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{2.052448in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{2.044340in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.781936in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.284869in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.960288in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.440435in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.307207in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.956004in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{2.099075in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.978146in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.977928in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{2.080942in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.881931in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{2.240383in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.514621in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.205423in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{2.193151in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.648894in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.667170in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{2.162413in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.927727in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.713220in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.910692in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.867052in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.142934in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.495785in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{2.005392in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.908627in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.875940in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.441759in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.824423in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.941467in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{2.000094in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.748365in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{2.047051in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.884001in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.916044in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{2.068903in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.933071in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.337162in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.766533in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.508961in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.144838in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.714581in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{2.210151in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.890208in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.300946in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{2.222872in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.164652in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{2.123869in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.280245in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.258156in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{2.093640in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{2.070732in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.695232in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.373402in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{2.021220in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{2.097220in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.435423in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{2.095697in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.852756in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{2.006827in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{2.070399in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{2.091313in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.960932in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.104751in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.425352in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.320381in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.460533in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.452068in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{2.151359in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.974988in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.632859in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{2.089961in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.905537in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.712005in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.291119in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.277294in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{2.027266in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.161636in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{2.089816in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.996888in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.927789in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{2.175292in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.880209in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.435814in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{2.136802in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.215538in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{2.114749in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.981761in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.906838in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{2.184077in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.439558in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.366914in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{2.093427in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{2.041567in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.960465in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{2.140445in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.913448in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.674023in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.928698in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.296849in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.182304in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.804356in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.621555in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.928859in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{2.265409in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.945598in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{2.101330in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.773406in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.379013in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{2.103995in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.977610in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.833790in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{2.133221in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.733991in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.882038in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.125404in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{2.150932in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.082869in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.945858in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.315941in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.961173in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{2.083532in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.892196in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{2.070919in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.370046in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.966754in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{2.315419in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{2.076366in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{2.059918in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.978217in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.306334in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.988219in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{2.056094in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{2.095186in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.113210in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{2.100800in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.318822in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.971293in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{2.289732in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.980496in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.659430in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.341927in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.180014in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{2.097252in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.313121in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.472955in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{2.199531in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{2.085707in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{2.163124in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.963153in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.698032in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.722384in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.886798in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.783857in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{2.171097in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{2.051931in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{2.058430in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{2.076625in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.494865in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{2.105562in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{2.022846in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.141355in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{2.128574in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{2.151755in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.949167in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{2.168328in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.818521in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.127062in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.909164in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.384519in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.354829in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.516158in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.989001in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.000431in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.968695in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.900597in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.989493in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.567690in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{2.159902in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.876288in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{2.150598in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.637861in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.905371in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.128746in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{2.018391in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{2.056854in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.947708in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.272621in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{2.093146in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.894373in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.860628in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.966735in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.188728in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.188728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{3.061505in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.500674in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{3.061505in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{3.157417in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{3.445154in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.525851in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{3.157417in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.011861in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.259928in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.323211in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{3.157417in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{3.541066in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.685187in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.913004in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{3.157417in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.310418in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.492672in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.712895in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.274844in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.409003in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{3.253330in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{3.061505in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.753260in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{5.806417in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.897544in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.125361in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{3.349242in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.143259in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.368366in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.540494in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.958159in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.980941in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.120162in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.226477in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.541066in}}%
\pgfpathlineto{\pgfqpoint{7.332792in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.486031in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.910558in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.910558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{2.028455in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{1.821209in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.725790in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.769759in}}%
\pgfpathlineto{\pgfqpoint{1.265263in}{2.080736in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{1.756023in}}%
\pgfpathlineto{\pgfqpoint{1.270326in}{1.871926in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.843179in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.931729in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.758050in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{1.483365in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.953048in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{1.711732in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{1.819613in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.989345in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{2.382414in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.838077in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.723392in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.859290in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{1.843200in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{2.350014in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.179269in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{2.184699in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.772920in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.942690in}}%
\pgfpathlineto{\pgfqpoint{1.323483in}{1.610948in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{2.006137in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.706011in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.975493in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{1.964270in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{1.897224in}}%
\pgfpathlineto{\pgfqpoint{1.338671in}{1.885664in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.947036in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.273511in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{1.909563in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{1.870327in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.851526in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.981739in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.720369in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.606792in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{1.542844in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{1.788807in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.213373in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{2.033986in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.294861in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.111683in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{2.027562in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{1.918337in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.008526in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.176602in}}%
\pgfpathlineto{\pgfqpoint{1.394359in}{1.505425in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{1.827534in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.749347in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.503743in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.734558in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{2.094621in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{2.107594in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.795371in}}%
\pgfpathlineto{\pgfqpoint{1.414610in}{2.161941in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{1.912843in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.910361in}}%
\pgfpathlineto{\pgfqpoint{1.424735in}{1.897336in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.827975in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.152771in}}%
\pgfpathlineto{\pgfqpoint{1.432329in}{1.821167in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{1.929181in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.857223in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{1.906796in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{1.798954in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{2.170977in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.891617in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.755735in}}%
\pgfpathlineto{\pgfqpoint{1.455111in}{1.924779in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.785025in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.131227in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.765828in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{1.969958in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.714614in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{1.575395in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.934867in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.664044in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{1.913043in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.181626in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{1.615998in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{1.951915in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.799328in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{2.085131in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.468341in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.643570in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.673779in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{1.993733in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{2.083775in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{1.754486in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.463759in}}%
\pgfpathlineto{\pgfqpoint{1.520924in}{1.773622in}}%
\pgfpathlineto{\pgfqpoint{1.523456in}{1.949869in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{1.796512in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{1.867456in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{1.898480in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.166773in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.244953in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.966259in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.970541in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{1.946315in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{2.254876in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{1.760930in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.713195in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{2.002748in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.742122in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{1.846742in}}%
\pgfpathlineto{\pgfqpoint{1.569019in}{1.913000in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.003154in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.131132in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.556159in}}%
\pgfpathlineto{\pgfqpoint{1.584207in}{1.733930in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{1.953224in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{1.898896in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.820920in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{2.000462in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.257719in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.261956in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.145739in}}%
\pgfpathlineto{\pgfqpoint{1.606989in}{2.246396in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{1.956725in}}%
\pgfpathlineto{\pgfqpoint{1.612051in}{1.821528in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.895485in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.902993in}}%
\pgfpathlineto{\pgfqpoint{1.622176in}{1.829017in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.686023in}}%
\pgfpathlineto{\pgfqpoint{1.627239in}{1.935596in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.224376in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.915574in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{1.856275in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{2.214054in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.478869in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{1.934019in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{1.905011in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.061365in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{2.094385in}}%
\pgfpathlineto{\pgfqpoint{1.652552in}{1.933466in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.976463in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{2.138681in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.707623in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{2.040305in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.950078in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{2.269203in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.607144in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.155746in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{1.762255in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.907308in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{1.741368in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.711134in}}%
\pgfpathlineto{\pgfqpoint{1.690522in}{1.904696in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{1.590830in}}%
\pgfpathlineto{\pgfqpoint{1.695584in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{1.661777in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{2.247010in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.668341in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.863415in}}%
\pgfpathlineto{\pgfqpoint{1.713303in}{2.261411in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.692758in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.487307in}}%
\pgfpathlineto{\pgfqpoint{1.725960in}{1.772128in}}%
\pgfpathlineto{\pgfqpoint{1.728491in}{1.985747in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.733554in}{1.493201in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{2.021381in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.034242in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.331853in}}%
\pgfpathlineto{\pgfqpoint{1.743679in}{2.058743in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{2.770635in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.806797in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.915705in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.777375in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.110545in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{2.226542in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{1.806387in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.101051in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{1.641025in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{1.864281in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{2.373811in}}%
\pgfpathlineto{\pgfqpoint{1.781648in}{1.941361in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{1.745661in}}%
\pgfpathlineto{\pgfqpoint{1.786711in}{2.031943in}}%
\pgfpathlineto{\pgfqpoint{1.789242in}{1.815320in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.039279in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{2.177513in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.910831in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.311903in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{1.873933in}}%
\pgfpathlineto{\pgfqpoint{1.804430in}{1.915212in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{1.750316in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.182285in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{2.014048in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{1.929806in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.577031in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{1.898042in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.924414in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.853095in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.908412in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.517569in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.887386in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{2.152587in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.889118in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{1.831102in}}%
\pgfpathlineto{\pgfqpoint{1.842400in}{1.961023in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.943594in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.745015in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{2.239703in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{1.606752in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{2.046783in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.706820in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.962735in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.794064in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.841407in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{2.242860in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.788281in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{1.850414in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{1.872541in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{1.679278in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{2.111275in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.860626in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{2.147531in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.077738in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.859044in}}%
\pgfpathlineto{\pgfqpoint{1.900619in}{1.752624in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.550350in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.919856in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{2.152783in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{1.991426in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.131095in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.153579in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.615607in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.076856in}}%
\pgfpathlineto{\pgfqpoint{1.923401in}{2.213435in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.851273in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.770210in}}%
\pgfpathlineto{\pgfqpoint{1.930995in}{2.352934in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.898939in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.875929in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.649764in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.344968in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{1.934703in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{2.106200in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{1.763206in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.088712in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.870696in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{1.917828in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.030530in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{2.184793in}}%
\pgfpathlineto{\pgfqpoint{1.963902in}{2.160673in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.190472in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{2.096614in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{1.971389in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.799656in}}%
\pgfpathlineto{\pgfqpoint{1.976559in}{2.020042in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.822651in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{1.777751in}}%
\pgfpathlineto{\pgfqpoint{1.984152in}{2.078288in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{1.959152in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.548140in}}%
\pgfpathlineto{\pgfqpoint{1.991746in}{1.929182in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.721705in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{2.233481in}}%
\pgfpathlineto{\pgfqpoint{2.001872in}{1.908164in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.851177in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{2.203743in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.098314in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{1.797201in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.135977in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{2.062367in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.605523in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{2.038660in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.825076in}}%
\pgfpathlineto{\pgfqpoint{2.029716in}{1.934105in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.925804in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.864851in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{2.051709in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{2.505746in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.900262in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{2.010859in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.194450in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{2.072578in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{2.038640in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{1.738458in}}%
\pgfpathlineto{\pgfqpoint{2.060091in}{2.148980in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{1.636437in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.705835in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.790211in}}%
\pgfpathlineto{\pgfqpoint{2.070217in}{2.300282in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.677554in}}%
\pgfpathlineto{\pgfqpoint{2.075279in}{1.639708in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.767533in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{1.980650in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.622107in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.867221in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.894691in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.741067in}}%
\pgfpathlineto{\pgfqpoint{2.092998in}{1.926634in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{1.992100in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{2.135562in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.114739in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{1.641927in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.779816in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{2.028727in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{2.009686in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{1.898991in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{2.155055in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.332946in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.712716in}}%
\pgfpathlineto{\pgfqpoint{2.128437in}{1.702703in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{2.001644in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.206061in}}%
\pgfpathlineto{\pgfqpoint{2.136030in}{2.286313in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{2.033712in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.596423in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{2.135125in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.627629in}}%
\pgfpathlineto{\pgfqpoint{2.151218in}{2.004008in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{2.030115in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.372495in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.712936in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.967247in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{1.507861in}}%
\pgfpathlineto{\pgfqpoint{2.166406in}{2.193483in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.869143in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.862138in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.586733in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{1.995283in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{1.792446in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{2.012778in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.148162in}}%
\pgfpathlineto{\pgfqpoint{2.191719in}{2.118874in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.013601in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.799572in}}%
\pgfpathlineto{\pgfqpoint{2.199313in}{1.803176in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.315746in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.906630in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.591127in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.767443in}}%
\pgfpathlineto{\pgfqpoint{2.211970in}{2.008597in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{1.727348in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.899326in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.408324in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.816924in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{1.752447in}}%
\pgfpathlineto{\pgfqpoint{2.229689in}{2.212259in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.095973in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{2.680109in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.832588in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{1.973546in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{2.007923in}}%
\pgfpathlineto{\pgfqpoint{2.244876in}{1.884060in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.928736in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{1.868094in}}%
\pgfpathlineto{\pgfqpoint{2.252470in}{1.992722in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.850196in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{2.006351in}}%
\pgfpathlineto{\pgfqpoint{2.260064in}{1.786757in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.181191in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{2.195911in}}%
\pgfpathlineto{\pgfqpoint{2.267658in}{1.774337in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.921425in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.897317in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.137179in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.663234in}}%
\pgfpathlineto{\pgfqpoint{2.282846in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.030496in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.980875in}}%
\pgfpathlineto{\pgfqpoint{2.290440in}{2.761213in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.829362in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{2.009881in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{2.049110in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.741650in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.016895in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.956934in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.304255in}}%
\pgfpathlineto{\pgfqpoint{2.310690in}{1.600857in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{2.066479in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.116678in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.993529in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.022563in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.183768in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.841446in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{1.732379in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.875230in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{1.702830in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.098125in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.015894in}}%
\pgfpathlineto{\pgfqpoint{2.341066in}{1.999806in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.835593in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.958699in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{1.834836in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{1.898494in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.027893in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.992962in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.769128in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.196370in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{2.366379in}{1.526312in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{1.937410in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.814395in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{1.972557in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{1.813617in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.171450in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{2.055739in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.986418in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{1.791748in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{1.819370in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.853517in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{1.849066in}}%
\pgfpathlineto{\pgfqpoint{2.396754in}{2.054699in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.138380in}}%
\pgfpathlineto{\pgfqpoint{2.401817in}{1.609542in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.194541in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.020314in}}%
\pgfpathlineto{\pgfqpoint{2.409411in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.822271in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.209255in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{2.472750in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{1.843285in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.136052in}}%
\pgfpathlineto{\pgfqpoint{2.424599in}{2.006001in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{1.610219in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.792915in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{1.726048in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.995228in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{1.978408in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.934517in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{1.772844in}}%
\pgfpathlineto{\pgfqpoint{2.449912in}{1.979048in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.088489in}}%
\pgfpathlineto{\pgfqpoint{2.454974in}{1.970421in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.924271in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.111291in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{2.088005in}}%
\pgfpathlineto{\pgfqpoint{2.465100in}{1.450985in}}%
\pgfpathlineto{\pgfqpoint{2.470162in}{1.932359in}}%
\pgfpathlineto{\pgfqpoint{2.472694in}{1.945239in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.060640in}}%
\pgfpathlineto{\pgfqpoint{2.477756in}{1.866481in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{2.352898in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.272285in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.660598in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{2.206997in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.913919in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{2.053884in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.774388in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.223253in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{2.059026in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{2.139279in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.962376in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.960380in}}%
\pgfpathlineto{\pgfqpoint{2.510663in}{2.314579in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.056663in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.988975in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.074056in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.946455in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{1.970763in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.550597in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{2.122972in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{1.973104in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.956707in}}%
\pgfpathlineto{\pgfqpoint{2.538507in}{2.231088in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{1.826597in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.565232in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{1.467306in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.620026in}}%
\pgfpathlineto{\pgfqpoint{2.556226in}{1.720718in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{1.719702in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.915743in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{2.055829in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{2.081167in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.821142in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{1.989712in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{1.750937in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{2.108138in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{1.988953in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.058555in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{2.054809in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{1.886168in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{2.189419in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{2.047401in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.812647in}}%
\pgfpathlineto{\pgfqpoint{2.599259in}{2.071982in}}%
\pgfpathlineto{\pgfqpoint{2.601790in}{1.992052in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.125223in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{2.029183in}}%
\pgfpathlineto{\pgfqpoint{2.609384in}{2.183442in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{1.709533in}}%
\pgfpathlineto{\pgfqpoint{2.614446in}{2.154127in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.757939in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.869745in}}%
\pgfpathlineto{\pgfqpoint{2.622040in}{1.744938in}}%
\pgfpathlineto{\pgfqpoint{2.624572in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.975672in}}%
\pgfpathlineto{\pgfqpoint{2.629634in}{1.972052in}}%
\pgfpathlineto{\pgfqpoint{2.632165in}{2.259844in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.146373in}}%
\pgfpathlineto{\pgfqpoint{2.637228in}{1.975490in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.839387in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{2.644822in}{1.850977in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.779773in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{1.829732in}}%
\pgfpathlineto{\pgfqpoint{2.652416in}{1.970538in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{2.146097in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.624985in}}%
\pgfpathlineto{\pgfqpoint{2.660010in}{2.099265in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.763727in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{1.900652in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.812464in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.999780in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.998185in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.640789in}}%
\pgfpathlineto{\pgfqpoint{2.677729in}{1.799457in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.885672in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{2.020879in}}%
\pgfpathlineto{\pgfqpoint{2.685323in}{2.060955in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.110901in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.856102in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{1.856026in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{1.998835in}}%
\pgfpathlineto{\pgfqpoint{2.697979in}{2.333448in}}%
\pgfpathlineto{\pgfqpoint{2.700511in}{1.977788in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{2.057339in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.632101in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.666052in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.829853in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{1.890237in}}%
\pgfpathlineto{\pgfqpoint{2.723292in}{1.899688in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.411979in}}%
\pgfpathlineto{\pgfqpoint{2.728355in}{1.621746in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{1.866605in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{1.736384in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{1.570774in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.723939in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.081133in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.098082in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{1.888519in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.827956in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{1.951071in}}%
\pgfpathlineto{\pgfqpoint{2.753668in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.637693in}}%
\pgfpathlineto{\pgfqpoint{2.758731in}{2.071925in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.618768in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.164785in}}%
\pgfpathlineto{\pgfqpoint{2.766324in}{2.107664in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{2.064355in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.046960in}}%
\pgfpathlineto{\pgfqpoint{2.773918in}{1.781055in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{2.316507in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.539119in}}%
\pgfpathlineto{\pgfqpoint{2.781512in}{2.151533in}}%
\pgfpathlineto{\pgfqpoint{2.784044in}{2.006713in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.796886in}}%
\pgfpathlineto{\pgfqpoint{2.789106in}{2.105633in}}%
\pgfpathlineto{\pgfqpoint{2.791637in}{1.458241in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{1.538425in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{2.070270in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.819883in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.889529in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.401353in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{1.738030in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{2.555862in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{1.773349in}}%
\pgfpathlineto{\pgfqpoint{2.814419in}{1.708387in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{1.775439in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{1.819701in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{1.748692in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.022529in}}%
\pgfpathlineto{\pgfqpoint{2.827076in}{1.992632in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.877776in}}%
\pgfpathlineto{\pgfqpoint{2.834670in}{1.820886in}}%
\pgfpathlineto{\pgfqpoint{2.837201in}{2.316645in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.752352in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.870830in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{2.125644in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.891870in}}%
\pgfpathlineto{\pgfqpoint{2.849857in}{2.023226in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{1.780308in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{1.934373in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.864317in}}%
\pgfpathlineto{\pgfqpoint{2.859983in}{1.636514in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.857828in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.832336in}}%
\pgfpathlineto{\pgfqpoint{2.867576in}{2.047227in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{1.738879in}}%
\pgfpathlineto{\pgfqpoint{2.872639in}{2.167726in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.247225in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{1.927823in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{2.135020in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{2.006515in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.707840in}}%
\pgfpathlineto{\pgfqpoint{2.887827in}{1.539621in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{1.758378in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.223201in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.607188in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{2.588336in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.850532in}}%
\pgfpathlineto{\pgfqpoint{2.903015in}{1.964720in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{1.525736in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{1.687231in}}%
\pgfpathlineto{\pgfqpoint{2.910609in}{1.784288in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{1.769729in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{1.799875in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{2.101300in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{1.610368in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.004618in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{1.736011in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.916934in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{2.041608in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.632545in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.134873in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{1.951781in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{2.341787in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{1.937879in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{2.069063in}}%
\pgfpathlineto{\pgfqpoint{2.951109in}{1.786674in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.132530in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{1.972120in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{2.226940in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{2.008710in}}%
\pgfpathlineto{\pgfqpoint{2.963766in}{2.068859in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.917113in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.369652in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{1.689311in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.963325in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{1.920221in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{1.867910in}}%
\pgfpathlineto{\pgfqpoint{2.981485in}{1.931455in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{2.041517in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{2.031822in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{1.750867in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.555396in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{2.264466in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{2.199381in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.659447in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.815133in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{2.072397in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.553925in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{2.044338in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.508500in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.633152in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.671121in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.908770in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{2.640560in}}%
\pgfpathlineto{\pgfqpoint{3.027048in}{1.539460in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.901194in}}%
\pgfpathlineto{\pgfqpoint{3.032111in}{1.938816in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.342495in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{3.039705in}{2.228495in}}%
\pgfpathlineto{\pgfqpoint{3.042236in}{1.819142in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.008383in}}%
\pgfpathlineto{\pgfqpoint{3.047299in}{1.949980in}}%
\pgfpathlineto{\pgfqpoint{3.049830in}{1.705673in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{1.958256in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{2.049896in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{2.066560in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.203037in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{1.520490in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.131847in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.638508in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.798313in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{1.679866in}}%
\pgfpathlineto{\pgfqpoint{3.077674in}{1.650362in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{2.085758in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{1.899477in}}%
\pgfpathlineto{\pgfqpoint{3.085268in}{1.675592in}}%
\pgfpathlineto{\pgfqpoint{3.087800in}{1.563752in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.761935in}}%
\pgfpathlineto{\pgfqpoint{3.092862in}{1.858005in}}%
\pgfpathlineto{\pgfqpoint{3.095394in}{2.019895in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.036468in}}%
\pgfpathlineto{\pgfqpoint{3.100456in}{1.579856in}}%
\pgfpathlineto{\pgfqpoint{3.102987in}{2.060486in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{1.882840in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{1.868102in}}%
\pgfpathlineto{\pgfqpoint{3.110581in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{1.916057in}}%
\pgfpathlineto{\pgfqpoint{3.115644in}{1.596599in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{2.061707in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.109627in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.855714in}}%
\pgfpathlineto{\pgfqpoint{3.125769in}{1.818336in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{1.858017in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{1.937136in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{2.074329in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.142945in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.291995in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.891175in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{1.855941in}}%
\pgfpathlineto{\pgfqpoint{3.146020in}{1.938710in}}%
\pgfpathlineto{\pgfqpoint{3.148551in}{1.738938in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{1.838259in}}%
\pgfpathlineto{\pgfqpoint{3.153614in}{1.823213in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{1.670136in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.037693in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{1.648726in}}%
\pgfpathlineto{\pgfqpoint{3.163739in}{2.395301in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.907521in}}%
\pgfpathlineto{\pgfqpoint{3.168801in}{2.041295in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.859451in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.000818in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{1.948724in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.865721in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.513071in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.856974in}}%
\pgfpathlineto{\pgfqpoint{3.186520in}{2.130968in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{1.815548in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.841250in}}%
\pgfpathlineto{\pgfqpoint{3.194114in}{2.000720in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.069424in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.797778in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.063243in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{1.464153in}}%
\pgfpathlineto{\pgfqpoint{3.209302in}{1.928500in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.167763in}}%
\pgfpathlineto{\pgfqpoint{3.214365in}{1.970558in}}%
\pgfpathlineto{\pgfqpoint{3.216896in}{1.806111in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{1.579009in}}%
\pgfpathlineto{\pgfqpoint{3.224490in}{1.794413in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.966717in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{1.684108in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.134560in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.955270in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{2.175525in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{1.961484in}}%
\pgfpathlineto{\pgfqpoint{3.247272in}{2.247182in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{1.692473in}}%
\pgfpathlineto{\pgfqpoint{3.252334in}{1.767291in}}%
\pgfpathlineto{\pgfqpoint{3.254866in}{2.220601in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.734768in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.015567in}}%
\pgfpathlineto{\pgfqpoint{3.267522in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.722139in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{1.698954in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.682555in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{2.056202in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{2.195114in}}%
\pgfpathlineto{\pgfqpoint{3.282710in}{1.864319in}}%
\pgfpathlineto{\pgfqpoint{3.285241in}{2.037419in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.605815in}}%
\pgfpathlineto{\pgfqpoint{3.290304in}{1.856608in}}%
\pgfpathlineto{\pgfqpoint{3.292835in}{1.856846in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{2.087160in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{1.557422in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{1.856649in}}%
\pgfpathlineto{\pgfqpoint{3.305492in}{2.101959in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{1.962275in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.539931in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{2.036448in}}%
\pgfpathlineto{\pgfqpoint{3.315617in}{2.061595in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{2.123651in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.739114in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{1.598336in}}%
\pgfpathlineto{\pgfqpoint{3.330805in}{2.338364in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.581610in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{2.267068in}}%
\pgfpathlineto{\pgfqpoint{3.338398in}{1.723814in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{1.760563in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{1.935967in}}%
\pgfpathlineto{\pgfqpoint{3.345992in}{1.855389in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.564010in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.353586in}{1.627404in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.681642in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.786409in}}%
\pgfpathlineto{\pgfqpoint{3.361180in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{2.039587in}}%
\pgfpathlineto{\pgfqpoint{3.368774in}{2.399722in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{1.919631in}}%
\pgfpathlineto{\pgfqpoint{3.373837in}{2.009792in}}%
\pgfpathlineto{\pgfqpoint{3.376368in}{1.513203in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{1.564015in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{1.864893in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.647870in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.179725in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{1.968295in}}%
\pgfpathlineto{\pgfqpoint{3.391556in}{1.435564in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.111620in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{1.888481in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{1.872264in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.798304in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.688942in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.922958in}}%
\pgfpathlineto{\pgfqpoint{3.411806in}{1.695051in}}%
\pgfpathlineto{\pgfqpoint{3.414338in}{1.808204in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{1.767250in}}%
\pgfpathlineto{\pgfqpoint{3.419400in}{2.197177in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{2.136487in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.771526in}}%
\pgfpathlineto{\pgfqpoint{3.426994in}{1.931542in}}%
\pgfpathlineto{\pgfqpoint{3.429525in}{1.723431in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.056227in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.973035in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.733347in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.351649in}}%
\pgfpathlineto{\pgfqpoint{3.442182in}{1.774969in}}%
\pgfpathlineto{\pgfqpoint{3.444713in}{1.675176in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.882297in}}%
\pgfpathlineto{\pgfqpoint{3.449776in}{1.566326in}}%
\pgfpathlineto{\pgfqpoint{3.452307in}{1.757691in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{1.613314in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{1.764373in}}%
\pgfpathlineto{\pgfqpoint{3.459901in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{3.464964in}{2.075601in}}%
\pgfpathlineto{\pgfqpoint{3.467495in}{1.975476in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{1.534246in}}%
\pgfpathlineto{\pgfqpoint{3.472557in}{1.609099in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.914211in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.065844in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{3.482683in}{1.714652in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{1.897585in}}%
\pgfpathlineto{\pgfqpoint{3.487745in}{1.803618in}}%
\pgfpathlineto{\pgfqpoint{3.490277in}{2.229482in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{1.755275in}}%
\pgfpathlineto{\pgfqpoint{3.495339in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.090454in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.925800in}}%
\pgfpathlineto{\pgfqpoint{3.502933in}{2.167486in}}%
\pgfpathlineto{\pgfqpoint{3.505464in}{2.055720in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{1.783567in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.949014in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{2.009200in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.815737in}}%
\pgfpathlineto{\pgfqpoint{3.518121in}{1.719113in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.355592in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{1.983698in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{1.691446in}}%
\pgfpathlineto{\pgfqpoint{3.528246in}{2.101939in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.929885in}}%
\pgfpathlineto{\pgfqpoint{3.533309in}{2.008282in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.913843in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.666455in}}%
\pgfpathlineto{\pgfqpoint{3.540903in}{1.589926in}}%
\pgfpathlineto{\pgfqpoint{3.543434in}{1.920088in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.817097in}}%
\pgfpathlineto{\pgfqpoint{3.548496in}{1.831779in}}%
\pgfpathlineto{\pgfqpoint{3.551028in}{1.946866in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.038879in}}%
\pgfpathlineto{\pgfqpoint{3.556090in}{1.656445in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.760037in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{1.690888in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{1.819266in}}%
\pgfpathlineto{\pgfqpoint{3.566216in}{1.830110in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.394986in}}%
\pgfpathlineto{\pgfqpoint{3.571278in}{2.008382in}}%
\pgfpathlineto{\pgfqpoint{3.573809in}{1.906102in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{1.597862in}}%
\pgfpathlineto{\pgfqpoint{3.578872in}{1.578641in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.641894in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.606813in}}%
\pgfpathlineto{\pgfqpoint{3.586466in}{1.780792in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{2.062790in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.754289in}}%
\pgfpathlineto{\pgfqpoint{3.594060in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.019115in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{1.902213in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.962684in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.781802in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{1.815066in}}%
\pgfpathlineto{\pgfqpoint{3.611779in}{1.631596in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{1.825418in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{1.521683in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{3.624435in}{2.092088in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.934029in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.745803in}}%
\pgfpathlineto{\pgfqpoint{3.632029in}{1.678299in}}%
\pgfpathlineto{\pgfqpoint{3.634561in}{1.587496in}}%
\pgfpathlineto{\pgfqpoint{3.639623in}{2.005146in}}%
\pgfpathlineto{\pgfqpoint{3.642155in}{2.071108in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.647217in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{3.649749in}{1.695629in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{2.304688in}}%
\pgfpathlineto{\pgfqpoint{3.657342in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.871274in}}%
\pgfpathlineto{\pgfqpoint{3.662405in}{1.881939in}}%
\pgfpathlineto{\pgfqpoint{3.664936in}{2.941351in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.097189in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.875691in}}%
\pgfpathlineto{\pgfqpoint{3.672530in}{2.156624in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.905443in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.864791in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{1.988977in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.090002in}}%
\pgfpathlineto{\pgfqpoint{3.687718in}{1.610010in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.282873in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.977921in}}%
\pgfpathlineto{\pgfqpoint{3.695312in}{2.224337in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.274282in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.590928in}}%
\pgfpathlineto{\pgfqpoint{3.702906in}{2.006956in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{2.032262in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{3.710500in}{1.753400in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{1.634984in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.747041in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.693288in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.660328in}}%
\pgfpathlineto{\pgfqpoint{3.723156in}{1.984501in}}%
\pgfpathlineto{\pgfqpoint{3.725688in}{1.667172in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.679451in}}%
\pgfpathlineto{\pgfqpoint{3.730750in}{2.304518in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.080183in}}%
\pgfpathlineto{\pgfqpoint{3.738344in}{2.150240in}}%
\pgfpathlineto{\pgfqpoint{3.740875in}{1.891623in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.865671in}}%
\pgfpathlineto{\pgfqpoint{3.745938in}{1.770404in}}%
\pgfpathlineto{\pgfqpoint{3.748469in}{2.331744in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.831631in}}%
\pgfpathlineto{\pgfqpoint{3.753532in}{1.914636in}}%
\pgfpathlineto{\pgfqpoint{3.756063in}{2.590508in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.722736in}}%
\pgfpathlineto{\pgfqpoint{3.761126in}{2.015399in}}%
\pgfpathlineto{\pgfqpoint{3.763657in}{1.812429in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.943333in}}%
\pgfpathlineto{\pgfqpoint{3.768720in}{1.847424in}}%
\pgfpathlineto{\pgfqpoint{3.771251in}{1.907231in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.945796in}}%
\pgfpathlineto{\pgfqpoint{3.776314in}{1.605016in}}%
\pgfpathlineto{\pgfqpoint{3.778845in}{1.896239in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.034146in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{1.668978in}}%
\pgfpathlineto{\pgfqpoint{3.786439in}{2.475613in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{1.905558in}}%
\pgfpathlineto{\pgfqpoint{3.791501in}{2.009870in}}%
\pgfpathlineto{\pgfqpoint{3.794033in}{1.947074in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.074215in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.588351in}}%
\pgfpathlineto{\pgfqpoint{3.801627in}{1.894106in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.017954in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.672446in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{1.839700in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.215174in}}%
\pgfpathlineto{\pgfqpoint{3.814283in}{1.808704in}}%
\pgfpathlineto{\pgfqpoint{3.816814in}{2.059338in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{1.808720in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{1.750813in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.949823in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{1.760526in}}%
\pgfpathlineto{\pgfqpoint{3.829471in}{1.666075in}}%
\pgfpathlineto{\pgfqpoint{3.832002in}{1.757540in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{2.045288in}}%
\pgfpathlineto{\pgfqpoint{3.837065in}{1.720866in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.814525in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.009202in}}%
\pgfpathlineto{\pgfqpoint{3.844659in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{3.847190in}{2.032569in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.812123in}}%
\pgfpathlineto{\pgfqpoint{3.852253in}{2.070274in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.058654in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.865590in}}%
\pgfpathlineto{\pgfqpoint{3.859846in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.853228in}}%
\pgfpathlineto{\pgfqpoint{3.867440in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.841079in}}%
\pgfpathlineto{\pgfqpoint{3.877566in}{1.847396in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{3.882628in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{1.986065in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.925792in}}%
\pgfpathlineto{\pgfqpoint{3.890222in}{1.504991in}}%
\pgfpathlineto{\pgfqpoint{3.892753in}{1.813101in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{1.945000in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{1.944141in}}%
\pgfpathlineto{\pgfqpoint{3.900347in}{1.883669in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{2.014513in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{1.562261in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{2.051932in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.704908in}}%
\pgfpathlineto{\pgfqpoint{3.915535in}{2.085233in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.628420in}}%
\pgfpathlineto{\pgfqpoint{3.920598in}{1.772577in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.672671in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.035926in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.671485in}}%
\pgfpathlineto{\pgfqpoint{3.930723in}{1.909634in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.687151in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{1.655461in}}%
\pgfpathlineto{\pgfqpoint{3.938317in}{1.869841in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{1.737231in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.993331in}}%
\pgfpathlineto{\pgfqpoint{3.945911in}{1.768742in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{1.955031in}}%
\pgfpathlineto{\pgfqpoint{3.950973in}{1.747498in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{1.829407in}}%
\pgfpathlineto{\pgfqpoint{3.958567in}{2.034037in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{1.852014in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.622471in}}%
\pgfpathlineto{\pgfqpoint{3.968692in}{2.185570in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.039689in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{1.918857in}}%
\pgfpathlineto{\pgfqpoint{3.976286in}{1.547686in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.971744in}}%
\pgfpathlineto{\pgfqpoint{3.981349in}{1.666685in}}%
\pgfpathlineto{\pgfqpoint{3.983880in}{1.594536in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.042418in}}%
\pgfpathlineto{\pgfqpoint{3.988943in}{1.619321in}}%
\pgfpathlineto{\pgfqpoint{3.991474in}{2.044015in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.039310in}}%
\pgfpathlineto{\pgfqpoint{3.996537in}{1.964336in}}%
\pgfpathlineto{\pgfqpoint{3.999068in}{2.048151in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.388284in}}%
\pgfpathlineto{\pgfqpoint{4.004131in}{1.546800in}}%
\pgfpathlineto{\pgfqpoint{4.006662in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{1.663737in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{1.918518in}}%
\pgfpathlineto{\pgfqpoint{4.014256in}{1.844818in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.974896in}}%
\pgfpathlineto{\pgfqpoint{4.019318in}{1.884278in}}%
\pgfpathlineto{\pgfqpoint{4.021850in}{2.027580in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{1.627388in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{1.669368in}}%
\pgfpathlineto{\pgfqpoint{4.029444in}{1.939003in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.880739in}}%
\pgfpathlineto{\pgfqpoint{4.034506in}{2.007486in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{1.705073in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.947489in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{1.916141in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{2.259635in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{1.668837in}}%
\pgfpathlineto{\pgfqpoint{4.049694in}{2.119495in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{1.684817in}}%
\pgfpathlineto{\pgfqpoint{4.059819in}{1.589450in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{1.658802in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{1.862976in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.950595in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{2.018896in}}%
\pgfpathlineto{\pgfqpoint{4.075007in}{1.712060in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.060604in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{2.075861in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.086818in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.062152in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{3.427093in}}%
\pgfpathlineto{\pgfqpoint{4.090195in}{1.867767in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.015824in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.928178in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.916046in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.133740in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.905377in}}%
\pgfpathlineto{\pgfqpoint{4.105383in}{1.894917in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.657005in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{1.626674in}}%
\pgfpathlineto{\pgfqpoint{4.112977in}{1.974235in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.699191in}}%
\pgfpathlineto{\pgfqpoint{4.118039in}{2.109320in}}%
\pgfpathlineto{\pgfqpoint{4.120570in}{2.211575in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.971030in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.535723in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.908367in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{1.734117in}}%
\pgfpathlineto{\pgfqpoint{4.133227in}{1.706189in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{2.216327in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{1.987174in}}%
\pgfpathlineto{\pgfqpoint{4.140821in}{1.895478in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.685187in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.149706in}}%
\pgfpathlineto{\pgfqpoint{4.148415in}{2.145473in}}%
\pgfpathlineto{\pgfqpoint{4.150946in}{1.470390in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{1.848528in}}%
\pgfpathlineto{\pgfqpoint{4.156009in}{2.125562in}}%
\pgfpathlineto{\pgfqpoint{4.158540in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.626294in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{4.166134in}{2.164315in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.177000in}}%
\pgfpathlineto{\pgfqpoint{4.171197in}{1.655392in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{2.023691in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{1.766742in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{4.181322in}{1.977447in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{1.501966in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{2.123284in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.948792in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{1.924767in}}%
\pgfpathlineto{\pgfqpoint{4.193978in}{1.819867in}}%
\pgfpathlineto{\pgfqpoint{4.196510in}{1.651113in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.185453in}}%
\pgfpathlineto{\pgfqpoint{4.201572in}{1.832721in}}%
\pgfpathlineto{\pgfqpoint{4.204103in}{2.266093in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{1.771890in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{2.013488in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{1.835363in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{1.847972in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{1.705410in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{1.789595in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.032606in}}%
\pgfpathlineto{\pgfqpoint{4.224354in}{1.651459in}}%
\pgfpathlineto{\pgfqpoint{4.226885in}{1.729410in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.089131in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{1.885796in}}%
\pgfpathlineto{\pgfqpoint{4.234479in}{2.180435in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.858814in}}%
\pgfpathlineto{\pgfqpoint{4.242073in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.065438in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{4.249667in}{1.544660in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{1.692357in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{2.146156in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{1.871500in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.145180in}}%
\pgfpathlineto{\pgfqpoint{4.262323in}{2.477876in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.766473in}}%
\pgfpathlineto{\pgfqpoint{4.269917in}{1.477193in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{2.077969in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{1.888190in}}%
\pgfpathlineto{\pgfqpoint{4.277511in}{1.997187in}}%
\pgfpathlineto{\pgfqpoint{4.280042in}{2.139978in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.717689in}}%
\pgfpathlineto{\pgfqpoint{4.285105in}{1.836415in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.687080in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{1.713909in}}%
\pgfpathlineto{\pgfqpoint{4.292699in}{1.405464in}}%
\pgfpathlineto{\pgfqpoint{4.295230in}{1.913045in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.873376in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.635579in}}%
\pgfpathlineto{\pgfqpoint{4.302824in}{2.079994in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{2.010915in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{2.175262in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{1.776158in}}%
\pgfpathlineto{\pgfqpoint{4.315481in}{2.393038in}}%
\pgfpathlineto{\pgfqpoint{4.318012in}{1.696269in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.755258in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.853119in}}%
\pgfpathlineto{\pgfqpoint{4.325606in}{1.580735in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.401470in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.773628in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.458071in}}%
\pgfpathlineto{\pgfqpoint{4.338262in}{1.848026in}}%
\pgfpathlineto{\pgfqpoint{4.340794in}{1.875891in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.711551in}}%
\pgfpathlineto{\pgfqpoint{4.345856in}{1.847514in}}%
\pgfpathlineto{\pgfqpoint{4.348388in}{1.898824in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{1.883674in}}%
\pgfpathlineto{\pgfqpoint{4.355981in}{1.627299in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.183080in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{2.058074in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{2.068491in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.801424in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{2.263189in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.681005in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.109187in}}%
\pgfpathlineto{\pgfqpoint{4.376232in}{2.057359in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{1.814944in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{1.763511in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.052093in}}%
\pgfpathlineto{\pgfqpoint{4.386357in}{1.948436in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{4.391420in}{2.405717in}}%
\pgfpathlineto{\pgfqpoint{4.393951in}{1.802548in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.996850in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.856294in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.183412in}}%
\pgfpathlineto{\pgfqpoint{4.406608in}{1.791372in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.783926in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.180719in}}%
\pgfpathlineto{\pgfqpoint{4.414201in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{1.653808in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.140478in}}%
\pgfpathlineto{\pgfqpoint{4.421795in}{2.258614in}}%
\pgfpathlineto{\pgfqpoint{4.424327in}{1.862576in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.097601in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{2.115491in}}%
\pgfpathlineto{\pgfqpoint{4.431921in}{1.679526in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{1.806750in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.588398in}}%
\pgfpathlineto{\pgfqpoint{4.439514in}{1.612708in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{1.968522in}}%
\pgfpathlineto{\pgfqpoint{4.447108in}{1.753542in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.549162in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{4.454702in}{1.711812in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{1.799644in}}%
\pgfpathlineto{\pgfqpoint{4.459765in}{2.063760in}}%
\pgfpathlineto{\pgfqpoint{4.462296in}{1.756290in}}%
\pgfpathlineto{\pgfqpoint{4.469890in}{2.112384in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.319516in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{1.936070in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{2.073853in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.876621in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{1.466540in}}%
\pgfpathlineto{\pgfqpoint{4.485078in}{2.060601in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.040050in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{1.880787in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.765145in}}%
\pgfpathlineto{\pgfqpoint{4.497734in}{1.697252in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.979132in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.840391in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.880817in}}%
\pgfpathlineto{\pgfqpoint{4.507860in}{1.967541in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.578250in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.906353in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.858331in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{1.908615in}}%
\pgfpathlineto{\pgfqpoint{4.520516in}{2.059261in}}%
\pgfpathlineto{\pgfqpoint{4.523047in}{1.946264in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.067862in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{1.518206in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.878509in}}%
\pgfpathlineto{\pgfqpoint{4.535704in}{1.581409in}}%
\pgfpathlineto{\pgfqpoint{4.538235in}{1.989244in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.661196in}}%
\pgfpathlineto{\pgfqpoint{4.543298in}{1.981166in}}%
\pgfpathlineto{\pgfqpoint{4.545829in}{1.840974in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{1.922918in}}%
\pgfpathlineto{\pgfqpoint{4.550892in}{1.791946in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.375053in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.604889in}}%
\pgfpathlineto{\pgfqpoint{4.558486in}{1.412745in}}%
\pgfpathlineto{\pgfqpoint{4.561017in}{2.009851in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{4.566079in}{1.669989in}}%
\pgfpathlineto{\pgfqpoint{4.568611in}{2.144830in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.704932in}}%
\pgfpathlineto{\pgfqpoint{4.573673in}{1.708273in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{2.700422in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.870406in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.711655in}}%
\pgfpathlineto{\pgfqpoint{4.583799in}{1.946808in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{1.833849in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.908280in}}%
\pgfpathlineto{\pgfqpoint{4.591392in}{1.766127in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.148352in}}%
\pgfpathlineto{\pgfqpoint{4.596455in}{1.905236in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.845265in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{1.944982in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.167554in}}%
\pgfpathlineto{\pgfqpoint{4.606580in}{1.846400in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{1.806131in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.207432in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{2.222335in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.910871in}}%
\pgfpathlineto{\pgfqpoint{4.619237in}{2.169494in}}%
\pgfpathlineto{\pgfqpoint{4.621768in}{1.979321in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.719564in}}%
\pgfpathlineto{\pgfqpoint{4.626831in}{1.802197in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{2.046080in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.771522in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{2.203265in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{2.041617in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.388989in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{2.499672in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.553807in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.137208in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.996324in}}%
\pgfpathlineto{\pgfqpoint{4.652144in}{2.126042in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.518407in}}%
\pgfpathlineto{\pgfqpoint{4.657206in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{4.659738in}{1.775789in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.945214in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{1.856965in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{2.294548in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.081304in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.944478in}}%
\pgfpathlineto{\pgfqpoint{4.674925in}{1.867718in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{2.021415in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.694556in}}%
\pgfpathlineto{\pgfqpoint{4.682519in}{1.651419in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.674786in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.562684in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{1.795687in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{1.390684in}}%
\pgfpathlineto{\pgfqpoint{4.695176in}{2.065481in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{2.138471in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.199249in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.949720in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{1.453526in}}%
\pgfpathlineto{\pgfqpoint{4.710364in}{1.731292in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.040831in}}%
\pgfpathlineto{\pgfqpoint{4.717958in}{1.668948in}}%
\pgfpathlineto{\pgfqpoint{4.720489in}{2.114606in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.758765in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{2.063185in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.082504in}}%
\pgfpathlineto{\pgfqpoint{4.733145in}{2.254738in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.835032in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.773031in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.162680in}}%
\pgfpathlineto{\pgfqpoint{4.743271in}{2.133896in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.065745in}}%
\pgfpathlineto{\pgfqpoint{4.748333in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{1.844169in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.094459in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.988071in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.960155in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{2.023372in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.854168in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.181935in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{1.842977in}}%
\pgfpathlineto{\pgfqpoint{4.773646in}{1.811056in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{1.830626in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{1.541013in}}%
\pgfpathlineto{\pgfqpoint{4.781240in}{2.028587in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.240739in}}%
\pgfpathlineto{\pgfqpoint{4.786303in}{1.646454in}}%
\pgfpathlineto{\pgfqpoint{4.788834in}{2.307530in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.795138in}}%
\pgfpathlineto{\pgfqpoint{4.793897in}{2.170471in}}%
\pgfpathlineto{\pgfqpoint{4.796428in}{1.850291in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.059265in}}%
\pgfpathlineto{\pgfqpoint{4.801490in}{2.109533in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{2.170589in}}%
\pgfpathlineto{\pgfqpoint{4.809084in}{1.529363in}}%
\pgfpathlineto{\pgfqpoint{4.811616in}{1.902251in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.807636in}}%
\pgfpathlineto{\pgfqpoint{4.816678in}{1.771669in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.572013in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{1.614963in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.915656in}}%
\pgfpathlineto{\pgfqpoint{4.826803in}{2.088783in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.971205in}}%
\pgfpathlineto{\pgfqpoint{4.831866in}{2.436578in}}%
\pgfpathlineto{\pgfqpoint{4.834397in}{1.920621in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{1.646908in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.264694in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.197440in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.510121in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{1.958509in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.742759in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.836099in}}%
\pgfpathlineto{\pgfqpoint{4.854648in}{1.899939in}}%
\pgfpathlineto{\pgfqpoint{4.857179in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{1.765017in}}%
\pgfpathlineto{\pgfqpoint{4.862242in}{1.787856in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.767120in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.293884in}}%
\pgfpathlineto{\pgfqpoint{4.869836in}{1.940129in}}%
\pgfpathlineto{\pgfqpoint{4.872367in}{2.101635in}}%
\pgfpathlineto{\pgfqpoint{4.877430in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{4.879961in}{2.082604in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{1.557825in}}%
\pgfpathlineto{\pgfqpoint{4.885023in}{1.961505in}}%
\pgfpathlineto{\pgfqpoint{4.887555in}{2.048047in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.575810in}}%
\pgfpathlineto{\pgfqpoint{4.892617in}{1.868087in}}%
\pgfpathlineto{\pgfqpoint{4.895149in}{1.894257in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{1.566076in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{4.902743in}{1.796592in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{1.854763in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{1.989044in}}%
\pgfpathlineto{\pgfqpoint{4.910336in}{1.783393in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.985292in}}%
\pgfpathlineto{\pgfqpoint{4.915399in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{1.957062in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{2.224904in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.900642in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.876870in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.840117in}}%
\pgfpathlineto{\pgfqpoint{4.938181in}{1.992250in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{1.662414in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{1.732555in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{4.948306in}{1.641183in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.928387in}}%
\pgfpathlineto{\pgfqpoint{4.953369in}{1.958269in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{2.034107in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{4.960962in}{1.673452in}}%
\pgfpathlineto{\pgfqpoint{4.963494in}{2.135061in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{4.968556in}{2.090248in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{1.987234in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.485746in}}%
\pgfpathlineto{\pgfqpoint{4.976150in}{1.725370in}}%
\pgfpathlineto{\pgfqpoint{4.978682in}{2.149133in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.127900in}}%
\pgfpathlineto{\pgfqpoint{4.983744in}{1.973042in}}%
\pgfpathlineto{\pgfqpoint{4.986275in}{1.950034in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{1.658253in}}%
\pgfpathlineto{\pgfqpoint{4.991338in}{1.438354in}}%
\pgfpathlineto{\pgfqpoint{4.993869in}{2.298011in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.875938in}}%
\pgfpathlineto{\pgfqpoint{4.998932in}{1.693746in}}%
\pgfpathlineto{\pgfqpoint{5.001463in}{1.830019in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{5.006526in}{1.964637in}}%
\pgfpathlineto{\pgfqpoint{5.009057in}{2.343200in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{1.741132in}}%
\pgfpathlineto{\pgfqpoint{5.014120in}{2.147323in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{1.685469in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{1.574415in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{2.356816in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.592714in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{1.921338in}}%
\pgfpathlineto{\pgfqpoint{5.029308in}{2.013003in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{1.810233in}}%
\pgfpathlineto{\pgfqpoint{5.036901in}{2.036926in}}%
\pgfpathlineto{\pgfqpoint{5.039433in}{2.054823in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.195310in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{2.166726in}}%
\pgfpathlineto{\pgfqpoint{5.047027in}{1.717617in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.149444in}}%
\pgfpathlineto{\pgfqpoint{5.052089in}{1.854898in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.112135in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{2.049740in}}%
\pgfpathlineto{\pgfqpoint{5.059683in}{1.567665in}}%
\pgfpathlineto{\pgfqpoint{5.062214in}{1.923959in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.078083in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.939512in}}%
\pgfpathlineto{\pgfqpoint{5.069808in}{1.427339in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{1.593245in}}%
\pgfpathlineto{\pgfqpoint{5.074871in}{2.047695in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{1.987444in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{1.779402in}}%
\pgfpathlineto{\pgfqpoint{5.082465in}{1.763303in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{1.788098in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{1.886093in}}%
\pgfpathlineto{\pgfqpoint{5.090059in}{1.879752in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.952139in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.043356in}}%
\pgfpathlineto{\pgfqpoint{5.097653in}{1.916568in}}%
\pgfpathlineto{\pgfqpoint{5.100184in}{1.913944in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.143837in}}%
\pgfpathlineto{\pgfqpoint{5.105247in}{1.681868in}}%
\pgfpathlineto{\pgfqpoint{5.107778in}{2.219338in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.118795in}}%
\pgfpathlineto{\pgfqpoint{5.112841in}{1.824037in}}%
\pgfpathlineto{\pgfqpoint{5.115372in}{1.741937in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.217955in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{1.995427in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.097655in}}%
\pgfpathlineto{\pgfqpoint{5.128028in}{1.902037in}}%
\pgfpathlineto{\pgfqpoint{5.130560in}{1.668659in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.049558in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.828880in}}%
\pgfpathlineto{\pgfqpoint{5.138154in}{2.145221in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.337691in}}%
\pgfpathlineto{\pgfqpoint{5.143216in}{2.190563in}}%
\pgfpathlineto{\pgfqpoint{5.145747in}{2.019962in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.999771in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{1.680286in}}%
\pgfpathlineto{\pgfqpoint{5.153341in}{1.888818in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{1.878667in}}%
\pgfpathlineto{\pgfqpoint{5.158404in}{1.838606in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.958621in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.051387in}}%
\pgfpathlineto{\pgfqpoint{5.165998in}{1.926266in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.727475in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{1.712128in}}%
\pgfpathlineto{\pgfqpoint{5.176123in}{1.878905in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.091628in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{2.042153in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{2.141960in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{1.955761in}}%
\pgfpathlineto{\pgfqpoint{5.188780in}{1.927546in}}%
\pgfpathlineto{\pgfqpoint{5.191311in}{1.433508in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.829668in}}%
\pgfpathlineto{\pgfqpoint{5.196373in}{2.030569in}}%
\pgfpathlineto{\pgfqpoint{5.198905in}{1.958460in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{1.963546in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{1.787202in}}%
\pgfpathlineto{\pgfqpoint{5.206499in}{1.945571in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.749870in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{2.072876in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{1.716209in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.054815in}}%
\pgfpathlineto{\pgfqpoint{5.219155in}{1.799705in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{2.192521in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{5.226749in}{1.919948in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{1.868434in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{1.793715in}}%
\pgfpathlineto{\pgfqpoint{5.234343in}{1.839356in}}%
\pgfpathlineto{\pgfqpoint{5.236874in}{2.423130in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{1.441539in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{1.805751in}}%
\pgfpathlineto{\pgfqpoint{5.244468in}{1.840493in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.865287in}}%
\pgfpathlineto{\pgfqpoint{5.249531in}{1.862594in}}%
\pgfpathlineto{\pgfqpoint{5.252062in}{2.009286in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{1.853243in}}%
\pgfpathlineto{\pgfqpoint{5.257125in}{1.654799in}}%
\pgfpathlineto{\pgfqpoint{5.259656in}{1.752121in}}%
\pgfpathlineto{\pgfqpoint{5.264719in}{2.152757in}}%
\pgfpathlineto{\pgfqpoint{5.267250in}{2.182900in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.945412in}}%
\pgfpathlineto{\pgfqpoint{5.272312in}{1.991221in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{5.282438in}{1.904779in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.144676in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{1.440679in}}%
\pgfpathlineto{\pgfqpoint{5.290032in}{1.655150in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{5.295094in}{1.768181in}}%
\pgfpathlineto{\pgfqpoint{5.297625in}{1.996577in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{1.771816in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.695372in}}%
\pgfpathlineto{\pgfqpoint{5.305219in}{2.085831in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.867146in}}%
\pgfpathlineto{\pgfqpoint{5.310282in}{1.802416in}}%
\pgfpathlineto{\pgfqpoint{5.312813in}{2.130416in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{1.851741in}}%
\pgfpathlineto{\pgfqpoint{5.317876in}{2.434794in}}%
\pgfpathlineto{\pgfqpoint{5.320407in}{2.340732in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{2.100413in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{2.044261in}}%
\pgfpathlineto{\pgfqpoint{5.328001in}{2.016648in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.760111in}}%
\pgfpathlineto{\pgfqpoint{5.333064in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{5.335595in}{1.930958in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.821226in}}%
\pgfpathlineto{\pgfqpoint{5.340658in}{2.024640in}}%
\pgfpathlineto{\pgfqpoint{5.343189in}{1.871459in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{1.844088in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{5.350783in}{1.956897in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{1.834109in}}%
\pgfpathlineto{\pgfqpoint{5.355845in}{1.942939in}}%
\pgfpathlineto{\pgfqpoint{5.358377in}{1.670093in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{1.824205in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{5.365971in}{2.182019in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.289685in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.865581in}}%
\pgfpathlineto{\pgfqpoint{5.373565in}{1.961168in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{1.990233in}}%
\pgfpathlineto{\pgfqpoint{5.378627in}{1.776710in}}%
\pgfpathlineto{\pgfqpoint{5.381158in}{2.594787in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{1.819496in}}%
\pgfpathlineto{\pgfqpoint{5.386221in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{2.050854in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.960909in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{1.615947in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{1.879546in}}%
\pgfpathlineto{\pgfqpoint{5.401409in}{2.013599in}}%
\pgfpathlineto{\pgfqpoint{5.403940in}{1.713160in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.627991in}}%
\pgfpathlineto{\pgfqpoint{5.411534in}{2.390495in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.684323in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{2.069344in}}%
\pgfpathlineto{\pgfqpoint{5.419128in}{1.895473in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.158268in}}%
\pgfpathlineto{\pgfqpoint{5.424191in}{1.837918in}}%
\pgfpathlineto{\pgfqpoint{5.426722in}{1.824296in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{1.820451in}}%
\pgfpathlineto{\pgfqpoint{5.431784in}{1.779278in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{1.610480in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.063065in}}%
\pgfpathlineto{\pgfqpoint{5.439378in}{1.854128in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.917458in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{2.003900in}}%
\pgfpathlineto{\pgfqpoint{5.446972in}{2.779075in}}%
\pgfpathlineto{\pgfqpoint{5.449504in}{1.810648in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{5.454566in}{1.730538in}}%
\pgfpathlineto{\pgfqpoint{5.457097in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.121709in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{2.059319in}}%
\pgfpathlineto{\pgfqpoint{5.464691in}{2.040626in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{1.709453in}}%
\pgfpathlineto{\pgfqpoint{5.469754in}{2.181296in}}%
\pgfpathlineto{\pgfqpoint{5.472285in}{1.891385in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.669303in}}%
\pgfpathlineto{\pgfqpoint{5.477348in}{1.808866in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.799513in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.993046in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{1.711850in}}%
\pgfpathlineto{\pgfqpoint{5.487473in}{1.993864in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{1.791552in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.669679in}}%
\pgfpathlineto{\pgfqpoint{5.495067in}{2.127151in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.786597in}}%
\pgfpathlineto{\pgfqpoint{5.500130in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{5.502661in}{1.901479in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{1.583907in}}%
\pgfpathlineto{\pgfqpoint{5.507723in}{1.833255in}}%
\pgfpathlineto{\pgfqpoint{5.510255in}{2.169735in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.142455in}}%
\pgfpathlineto{\pgfqpoint{5.515317in}{1.484035in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{1.881120in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{5.522911in}{1.868954in}}%
\pgfpathlineto{\pgfqpoint{5.525443in}{2.170128in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.068515in}}%
\pgfpathlineto{\pgfqpoint{5.530505in}{2.208086in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.926385in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.102994in}}%
\pgfpathlineto{\pgfqpoint{5.538099in}{1.968933in}}%
\pgfpathlineto{\pgfqpoint{5.540630in}{1.922068in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.058831in}}%
\pgfpathlineto{\pgfqpoint{5.545693in}{1.765340in}}%
\pgfpathlineto{\pgfqpoint{5.548224in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{1.846475in}}%
\pgfpathlineto{\pgfqpoint{5.553287in}{2.241835in}}%
\pgfpathlineto{\pgfqpoint{5.555818in}{1.950586in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.932971in}}%
\pgfpathlineto{\pgfqpoint{5.560881in}{1.928670in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{2.218854in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.845402in}}%
\pgfpathlineto{\pgfqpoint{5.568475in}{1.634684in}}%
\pgfpathlineto{\pgfqpoint{5.571006in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.763013in}}%
\pgfpathlineto{\pgfqpoint{5.576069in}{2.006597in}}%
\pgfpathlineto{\pgfqpoint{5.578600in}{2.462411in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.060740in}}%
\pgfpathlineto{\pgfqpoint{5.583662in}{1.821143in}}%
\pgfpathlineto{\pgfqpoint{5.586194in}{1.985762in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{2.105584in}}%
\pgfpathlineto{\pgfqpoint{5.591256in}{2.077250in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{1.615839in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.283751in}}%
\pgfpathlineto{\pgfqpoint{5.598850in}{2.148642in}}%
\pgfpathlineto{\pgfqpoint{5.601382in}{1.742488in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{1.944922in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{1.896086in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.995269in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.140507in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.889340in}}%
\pgfpathlineto{\pgfqpoint{5.616569in}{2.106150in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{1.689104in}}%
\pgfpathlineto{\pgfqpoint{5.621632in}{2.071663in}}%
\pgfpathlineto{\pgfqpoint{5.624163in}{1.684297in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{1.765222in}}%
\pgfpathlineto{\pgfqpoint{5.629226in}{1.979123in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{1.790447in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.295251in}}%
\pgfpathlineto{\pgfqpoint{5.636820in}{1.894498in}}%
\pgfpathlineto{\pgfqpoint{5.639351in}{1.582365in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.299673in}}%
\pgfpathlineto{\pgfqpoint{5.644414in}{2.333447in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{1.786077in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.214839in}}%
\pgfpathlineto{\pgfqpoint{5.652008in}{2.033321in}}%
\pgfpathlineto{\pgfqpoint{5.654539in}{2.394818in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{1.609322in}}%
\pgfpathlineto{\pgfqpoint{5.659602in}{2.467015in}}%
\pgfpathlineto{\pgfqpoint{5.662133in}{2.141618in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{1.638120in}}%
\pgfpathlineto{\pgfqpoint{5.667195in}{1.919640in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.621075in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{2.176516in}}%
\pgfpathlineto{\pgfqpoint{5.677321in}{1.760777in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{1.646972in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{2.030092in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{1.666040in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.972214in}}%
\pgfpathlineto{\pgfqpoint{5.689977in}{1.917740in}}%
\pgfpathlineto{\pgfqpoint{5.692508in}{1.823144in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.602369in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{5.700102in}{1.855482in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{1.973244in}}%
\pgfpathlineto{\pgfqpoint{5.707696in}{1.541314in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.956199in}}%
\pgfpathlineto{\pgfqpoint{5.712759in}{1.858824in}}%
\pgfpathlineto{\pgfqpoint{5.715290in}{1.728647in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.460592in}}%
\pgfpathlineto{\pgfqpoint{5.720353in}{1.829250in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.050026in}}%
\pgfpathlineto{\pgfqpoint{5.727947in}{2.247276in}}%
\pgfpathlineto{\pgfqpoint{5.730478in}{1.981331in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{5.735541in}{1.412642in}}%
\pgfpathlineto{\pgfqpoint{5.738072in}{2.148977in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{1.547236in}}%
\pgfpathlineto{\pgfqpoint{5.743134in}{1.951237in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{2.136026in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{1.829006in}}%
\pgfpathlineto{\pgfqpoint{5.750728in}{1.824804in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.990071in}}%
\pgfpathlineto{\pgfqpoint{5.758322in}{1.971249in}}%
\pgfpathlineto{\pgfqpoint{5.760854in}{2.074055in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{2.061801in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.656023in}}%
\pgfpathlineto{\pgfqpoint{5.768447in}{2.070457in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{1.954462in}}%
\pgfpathlineto{\pgfqpoint{5.773510in}{1.674582in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.866610in}}%
\pgfpathlineto{\pgfqpoint{5.781104in}{2.099959in}}%
\pgfpathlineto{\pgfqpoint{5.783635in}{1.994232in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.848041in}}%
\pgfpathlineto{\pgfqpoint{5.788698in}{2.170960in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.069970in}}%
\pgfpathlineto{\pgfqpoint{5.796292in}{1.737233in}}%
\pgfpathlineto{\pgfqpoint{5.798823in}{1.919848in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.976843in}}%
\pgfpathlineto{\pgfqpoint{5.803886in}{2.194243in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.882584in}}%
\pgfpathlineto{\pgfqpoint{5.811480in}{1.691291in}}%
\pgfpathlineto{\pgfqpoint{5.814011in}{2.142321in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.873879in}}%
\pgfpathlineto{\pgfqpoint{5.819073in}{1.753166in}}%
\pgfpathlineto{\pgfqpoint{5.821605in}{1.928027in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.186287in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.299150in}}%
\pgfpathlineto{\pgfqpoint{5.829199in}{1.697649in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{1.840332in}}%
\pgfpathlineto{\pgfqpoint{5.836793in}{1.671973in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.858992in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.827285in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.943051in}}%
\pgfpathlineto{\pgfqpoint{5.849449in}{2.018861in}}%
\pgfpathlineto{\pgfqpoint{5.851980in}{1.748498in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.304898in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{1.823654in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{1.625594in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.099851in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{1.739351in}}%
\pgfpathlineto{\pgfqpoint{5.867168in}{1.842006in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{3.063797in}}%
\pgfpathlineto{\pgfqpoint{5.872231in}{2.102062in}}%
\pgfpathlineto{\pgfqpoint{5.874762in}{1.465889in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{5.879825in}{1.600456in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.172418in}}%
\pgfpathlineto{\pgfqpoint{5.887419in}{1.884108in}}%
\pgfpathlineto{\pgfqpoint{5.889950in}{2.255492in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{1.724113in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{1.875409in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{1.580191in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{1.494158in}}%
\pgfpathlineto{\pgfqpoint{5.905138in}{2.011434in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.505395in}}%
\pgfpathlineto{\pgfqpoint{5.910200in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{5.912732in}{1.621980in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.940898in}}%
\pgfpathlineto{\pgfqpoint{5.920326in}{1.714489in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.599573in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.993042in}}%
\pgfpathlineto{\pgfqpoint{5.927919in}{2.110575in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.125585in}}%
\pgfpathlineto{\pgfqpoint{5.932982in}{1.957867in}}%
\pgfpathlineto{\pgfqpoint{5.935513in}{1.936793in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{5.940576in}{2.542807in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{2.041660in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{5.948170in}{1.899906in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.834870in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{1.946237in}}%
\pgfpathlineto{\pgfqpoint{5.955764in}{1.836293in}}%
\pgfpathlineto{\pgfqpoint{5.958295in}{1.648154in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{2.008286in}}%
\pgfpathlineto{\pgfqpoint{5.963358in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{5.965889in}{1.760014in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{1.923714in}}%
\pgfpathlineto{\pgfqpoint{5.970952in}{1.738035in}}%
\pgfpathlineto{\pgfqpoint{5.973483in}{1.865684in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.065380in}}%
\pgfpathlineto{\pgfqpoint{5.978545in}{1.630869in}}%
\pgfpathlineto{\pgfqpoint{5.981077in}{1.894605in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.109766in}}%
\pgfpathlineto{\pgfqpoint{5.986139in}{1.852027in}}%
\pgfpathlineto{\pgfqpoint{5.988671in}{2.102990in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.836288in}}%
\pgfpathlineto{\pgfqpoint{5.993733in}{2.009210in}}%
\pgfpathlineto{\pgfqpoint{5.996265in}{1.825518in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{1.851695in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{2.035142in}}%
\pgfpathlineto{\pgfqpoint{6.003858in}{1.803051in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{1.459873in}}%
\pgfpathlineto{\pgfqpoint{6.008921in}{2.099204in}}%
\pgfpathlineto{\pgfqpoint{6.011452in}{1.993103in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.907245in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{1.968033in}}%
\pgfpathlineto{\pgfqpoint{6.019046in}{1.493051in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{1.996006in}}%
\pgfpathlineto{\pgfqpoint{6.024109in}{1.992845in}}%
\pgfpathlineto{\pgfqpoint{6.026640in}{1.754112in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{6.031703in}{1.632584in}}%
\pgfpathlineto{\pgfqpoint{6.034234in}{1.977710in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.852596in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{2.343344in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.629695in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{1.914320in}}%
\pgfpathlineto{\pgfqpoint{6.046891in}{1.841405in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{1.874033in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{1.650566in}}%
\pgfpathlineto{\pgfqpoint{6.054484in}{2.017373in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.641678in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.052797in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{2.112279in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{1.969177in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{1.904797in}}%
\pgfpathlineto{\pgfqpoint{6.069672in}{2.140740in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{1.689706in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.734203in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.938265in}}%
\pgfpathlineto{\pgfqpoint{6.079797in}{2.006892in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{1.666520in}}%
\pgfpathlineto{\pgfqpoint{6.084860in}{1.675891in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{1.688749in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{6.092454in}{1.806424in}}%
\pgfpathlineto{\pgfqpoint{6.094985in}{2.539745in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.083697in}}%
\pgfpathlineto{\pgfqpoint{6.100048in}{1.829055in}}%
\pgfpathlineto{\pgfqpoint{6.102579in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{1.978436in}}%
\pgfpathlineto{\pgfqpoint{6.107642in}{1.630262in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.671576in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.142220in}}%
\pgfpathlineto{\pgfqpoint{6.115236in}{1.818698in}}%
\pgfpathlineto{\pgfqpoint{6.117767in}{1.761065in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{1.942921in}}%
\pgfpathlineto{\pgfqpoint{6.122830in}{2.332778in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{6.130424in}{1.806765in}}%
\pgfpathlineto{\pgfqpoint{6.132955in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.562085in}}%
\pgfpathlineto{\pgfqpoint{6.138017in}{1.967310in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{1.646478in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.773177in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.221285in}}%
\pgfpathlineto{\pgfqpoint{6.148143in}{1.668256in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.003638in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{1.901236in}}%
\pgfpathlineto{\pgfqpoint{6.155737in}{1.884965in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.757708in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.441947in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{1.914212in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{1.909114in}}%
\pgfpathlineto{\pgfqpoint{6.168393in}{1.884855in}}%
\pgfpathlineto{\pgfqpoint{6.170924in}{1.823925in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{1.798237in}}%
\pgfpathlineto{\pgfqpoint{6.175987in}{2.087297in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{1.546067in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.901577in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.789184in}}%
\pgfpathlineto{\pgfqpoint{6.186112in}{1.829428in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.009900in}}%
\pgfpathlineto{\pgfqpoint{6.191175in}{2.085671in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.347172in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.724211in}}%
\pgfpathlineto{\pgfqpoint{6.198769in}{1.800087in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{1.992483in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{6.206363in}{2.103134in}}%
\pgfpathlineto{\pgfqpoint{6.208894in}{1.633315in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{1.796049in}}%
\pgfpathlineto{\pgfqpoint{6.216488in}{2.225479in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.641257in}}%
\pgfpathlineto{\pgfqpoint{6.221550in}{2.071730in}}%
\pgfpathlineto{\pgfqpoint{6.224082in}{1.667418in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.923683in}}%
\pgfpathlineto{\pgfqpoint{6.229144in}{2.085769in}}%
\pgfpathlineto{\pgfqpoint{6.231676in}{1.634874in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.792785in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{1.638116in}}%
\pgfpathlineto{\pgfqpoint{6.239269in}{2.126905in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.789278in}}%
\pgfpathlineto{\pgfqpoint{6.244332in}{1.400326in}}%
\pgfpathlineto{\pgfqpoint{6.246863in}{1.564096in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.316004in}}%
\pgfpathlineto{\pgfqpoint{6.251926in}{1.791336in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{1.893188in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.337639in}}%
\pgfpathlineto{\pgfqpoint{6.259520in}{1.898534in}}%
\pgfpathlineto{\pgfqpoint{6.262051in}{1.823299in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.155723in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.962425in}}%
\pgfpathlineto{\pgfqpoint{6.269645in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{1.900925in}}%
\pgfpathlineto{\pgfqpoint{6.274708in}{1.710301in}}%
\pgfpathlineto{\pgfqpoint{6.277239in}{2.012151in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{1.992367in}}%
\pgfpathlineto{\pgfqpoint{6.282302in}{1.666995in}}%
\pgfpathlineto{\pgfqpoint{6.284833in}{1.984776in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{1.798808in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.162250in}}%
\pgfpathlineto{\pgfqpoint{6.292427in}{2.057826in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{1.667236in}}%
\pgfpathlineto{\pgfqpoint{6.297489in}{2.063491in}}%
\pgfpathlineto{\pgfqpoint{6.300021in}{1.738858in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.942958in}}%
\pgfpathlineto{\pgfqpoint{6.305083in}{1.938639in}}%
\pgfpathlineto{\pgfqpoint{6.307615in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{1.820318in}}%
\pgfpathlineto{\pgfqpoint{6.312677in}{1.908970in}}%
\pgfpathlineto{\pgfqpoint{6.315208in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{1.630388in}}%
\pgfpathlineto{\pgfqpoint{6.320271in}{2.135653in}}%
\pgfpathlineto{\pgfqpoint{6.322802in}{1.917715in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.236267in}}%
\pgfpathlineto{\pgfqpoint{6.327865in}{1.866105in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{1.935042in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{1.835019in}}%
\pgfpathlineto{\pgfqpoint{6.335459in}{1.577201in}}%
\pgfpathlineto{\pgfqpoint{6.337990in}{1.905042in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{1.830537in}}%
\pgfpathlineto{\pgfqpoint{6.343053in}{1.982957in}}%
\pgfpathlineto{\pgfqpoint{6.345584in}{1.524819in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{6.350647in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.905583in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{6.358241in}{1.928039in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{1.809069in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.998995in}}%
\pgfpathlineto{\pgfqpoint{6.365835in}{1.758481in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.280498in}}%
\pgfpathlineto{\pgfqpoint{6.373428in}{1.936830in}}%
\pgfpathlineto{\pgfqpoint{6.375960in}{1.844132in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.005669in}}%
\pgfpathlineto{\pgfqpoint{6.381022in}{2.025459in}}%
\pgfpathlineto{\pgfqpoint{6.383554in}{1.799633in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{6.388616in}{2.076330in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.819837in}}%
\pgfpathlineto{\pgfqpoint{6.396210in}{2.358865in}}%
\pgfpathlineto{\pgfqpoint{6.398741in}{1.885470in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{1.647195in}}%
\pgfpathlineto{\pgfqpoint{6.403804in}{1.768456in}}%
\pgfpathlineto{\pgfqpoint{6.406335in}{2.131807in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{1.808996in}}%
\pgfpathlineto{\pgfqpoint{6.411398in}{2.199849in}}%
\pgfpathlineto{\pgfqpoint{6.413929in}{1.940913in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.115938in}}%
\pgfpathlineto{\pgfqpoint{6.418992in}{1.965467in}}%
\pgfpathlineto{\pgfqpoint{6.421523in}{2.057718in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{1.626579in}}%
\pgfpathlineto{\pgfqpoint{6.426586in}{1.807492in}}%
\pgfpathlineto{\pgfqpoint{6.429117in}{2.073178in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{1.691602in}}%
\pgfpathlineto{\pgfqpoint{6.434180in}{2.088904in}}%
\pgfpathlineto{\pgfqpoint{6.436711in}{2.216772in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.552416in}}%
\pgfpathlineto{\pgfqpoint{6.441774in}{1.665887in}}%
\pgfpathlineto{\pgfqpoint{6.444305in}{1.577605in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.861518in}}%
\pgfpathlineto{\pgfqpoint{6.449367in}{2.057800in}}%
\pgfpathlineto{\pgfqpoint{6.451899in}{2.064708in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.954629in}}%
\pgfpathlineto{\pgfqpoint{6.456961in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{6.459493in}{1.917341in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.010024in}}%
\pgfpathlineto{\pgfqpoint{6.464555in}{1.919920in}}%
\pgfpathlineto{\pgfqpoint{6.467087in}{1.561945in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{2.048920in}}%
\pgfpathlineto{\pgfqpoint{6.472149in}{1.934846in}}%
\pgfpathlineto{\pgfqpoint{6.474680in}{2.301848in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.353422in}}%
\pgfpathlineto{\pgfqpoint{6.479743in}{2.167226in}}%
\pgfpathlineto{\pgfqpoint{6.482274in}{1.825341in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{1.909339in}}%
\pgfpathlineto{\pgfqpoint{6.487337in}{1.779111in}}%
\pgfpathlineto{\pgfqpoint{6.489868in}{2.035541in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{1.706598in}}%
\pgfpathlineto{\pgfqpoint{6.494931in}{2.086799in}}%
\pgfpathlineto{\pgfqpoint{6.497462in}{2.199253in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{1.755971in}}%
\pgfpathlineto{\pgfqpoint{6.502525in}{2.055094in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{1.917843in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{6.510119in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{6.512650in}{1.668174in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{1.926675in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{1.852209in}}%
\pgfpathlineto{\pgfqpoint{6.520244in}{1.858955in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{1.916666in}}%
\pgfpathlineto{\pgfqpoint{6.525306in}{1.954079in}}%
\pgfpathlineto{\pgfqpoint{6.527838in}{1.955062in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.061001in}}%
\pgfpathlineto{\pgfqpoint{6.532900in}{2.109900in}}%
\pgfpathlineto{\pgfqpoint{6.535432in}{1.971925in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.331829in}}%
\pgfpathlineto{\pgfqpoint{6.543026in}{1.580243in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{1.680670in}}%
\pgfpathlineto{\pgfqpoint{6.550619in}{2.099485in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{1.918823in}}%
\pgfpathlineto{\pgfqpoint{6.555682in}{1.798842in}}%
\pgfpathlineto{\pgfqpoint{6.558213in}{1.832605in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.642915in}}%
\pgfpathlineto{\pgfqpoint{6.563276in}{2.243961in}}%
\pgfpathlineto{\pgfqpoint{6.565807in}{1.606749in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.756478in}}%
\pgfpathlineto{\pgfqpoint{6.570870in}{1.499111in}}%
\pgfpathlineto{\pgfqpoint{6.573401in}{1.906660in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{1.944220in}}%
\pgfpathlineto{\pgfqpoint{6.578464in}{1.957792in}}%
\pgfpathlineto{\pgfqpoint{6.580995in}{1.939070in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{1.733866in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{2.013003in}}%
\pgfpathlineto{\pgfqpoint{6.588589in}{2.099099in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.103469in}}%
\pgfpathlineto{\pgfqpoint{6.593652in}{1.967589in}}%
\pgfpathlineto{\pgfqpoint{6.596183in}{1.744524in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.917365in}}%
\pgfpathlineto{\pgfqpoint{6.601246in}{1.689464in}}%
\pgfpathlineto{\pgfqpoint{6.603777in}{2.220483in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.103092in}}%
\pgfpathlineto{\pgfqpoint{6.608839in}{1.932005in}}%
\pgfpathlineto{\pgfqpoint{6.611371in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.909722in}}%
\pgfpathlineto{\pgfqpoint{6.616433in}{1.787635in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{2.135690in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{1.458447in}}%
\pgfpathlineto{\pgfqpoint{6.624027in}{1.907631in}}%
\pgfpathlineto{\pgfqpoint{6.626559in}{1.819973in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.112438in}}%
\pgfpathlineto{\pgfqpoint{6.631621in}{1.683994in}}%
\pgfpathlineto{\pgfqpoint{6.634152in}{1.901610in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{1.514936in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{2.142583in}}%
\pgfpathlineto{\pgfqpoint{6.641746in}{2.216123in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{1.674291in}}%
\pgfpathlineto{\pgfqpoint{6.646809in}{1.994058in}}%
\pgfpathlineto{\pgfqpoint{6.649340in}{1.961957in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.551325in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{1.918294in}}%
\pgfpathlineto{\pgfqpoint{6.656934in}{1.635502in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{1.958513in}}%
\pgfpathlineto{\pgfqpoint{6.661997in}{2.006936in}}%
\pgfpathlineto{\pgfqpoint{6.664528in}{2.087361in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{1.431724in}}%
\pgfpathlineto{\pgfqpoint{6.669591in}{1.736061in}}%
\pgfpathlineto{\pgfqpoint{6.672122in}{1.909418in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{1.476311in}}%
\pgfpathlineto{\pgfqpoint{6.677185in}{2.032616in}}%
\pgfpathlineto{\pgfqpoint{6.679716in}{1.520182in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{1.954990in}}%
\pgfpathlineto{\pgfqpoint{6.684778in}{1.647353in}}%
\pgfpathlineto{\pgfqpoint{6.687310in}{1.980232in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{1.891288in}}%
\pgfpathlineto{\pgfqpoint{6.692372in}{1.702323in}}%
\pgfpathlineto{\pgfqpoint{6.694904in}{1.605984in}}%
\pgfpathlineto{\pgfqpoint{6.699966in}{2.022483in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{1.973090in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{1.720673in}}%
\pgfpathlineto{\pgfqpoint{6.707560in}{1.761357in}}%
\pgfpathlineto{\pgfqpoint{6.710091in}{1.866209in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{6.715154in}{1.690460in}}%
\pgfpathlineto{\pgfqpoint{6.717685in}{1.839911in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.250828in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.632669in}}%
\pgfpathlineto{\pgfqpoint{6.725279in}{1.718250in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.210800in}}%
\pgfpathlineto{\pgfqpoint{6.730342in}{1.925438in}}%
\pgfpathlineto{\pgfqpoint{6.732873in}{2.025790in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{1.630579in}}%
\pgfpathlineto{\pgfqpoint{6.737936in}{2.032067in}}%
\pgfpathlineto{\pgfqpoint{6.740467in}{2.034971in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{1.995524in}}%
\pgfpathlineto{\pgfqpoint{6.745530in}{2.014742in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{1.686742in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.688021in}}%
\pgfpathlineto{\pgfqpoint{6.753124in}{1.708109in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{1.867790in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{2.180545in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{2.120227in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{2.082421in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.003849in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.690910in}}%
\pgfpathlineto{\pgfqpoint{6.770843in}{1.829918in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{1.759819in}}%
\pgfpathlineto{\pgfqpoint{6.778437in}{2.137671in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{1.630516in}}%
\pgfpathlineto{\pgfqpoint{6.783499in}{1.949870in}}%
\pgfpathlineto{\pgfqpoint{6.786030in}{1.968585in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{1.552402in}}%
\pgfpathlineto{\pgfqpoint{6.791093in}{1.764374in}}%
\pgfpathlineto{\pgfqpoint{6.793624in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.055929in}}%
\pgfpathlineto{\pgfqpoint{6.798687in}{1.932326in}}%
\pgfpathlineto{\pgfqpoint{6.801218in}{2.214293in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.014753in}}%
\pgfpathlineto{\pgfqpoint{6.806281in}{1.971842in}}%
\pgfpathlineto{\pgfqpoint{6.808812in}{1.888297in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{1.712512in}}%
\pgfpathlineto{\pgfqpoint{6.813875in}{1.735523in}}%
\pgfpathlineto{\pgfqpoint{6.816406in}{1.424620in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.687701in}}%
\pgfpathlineto{\pgfqpoint{6.821469in}{2.198463in}}%
\pgfpathlineto{\pgfqpoint{6.824000in}{1.653453in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{1.943594in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{1.686818in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.975423in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{2.044873in}}%
\pgfpathlineto{\pgfqpoint{6.836657in}{2.100002in}}%
\pgfpathlineto{\pgfqpoint{6.839188in}{1.952555in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.872576in}}%
\pgfpathlineto{\pgfqpoint{6.844250in}{2.364429in}}%
\pgfpathlineto{\pgfqpoint{6.846782in}{1.869041in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.471065in}}%
\pgfpathlineto{\pgfqpoint{6.851844in}{1.822634in}}%
\pgfpathlineto{\pgfqpoint{6.854376in}{1.940002in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.712398in}}%
\pgfpathlineto{\pgfqpoint{6.859438in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{6.861970in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{6.867032in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{6.869563in}{1.354929in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.119032in}}%
\pgfpathlineto{\pgfqpoint{6.874626in}{1.662520in}}%
\pgfpathlineto{\pgfqpoint{6.877157in}{2.106438in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.060782in}}%
\pgfpathlineto{\pgfqpoint{6.882220in}{2.301911in}}%
\pgfpathlineto{\pgfqpoint{6.884751in}{1.894731in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.353939in}}%
\pgfpathlineto{\pgfqpoint{6.889814in}{1.893027in}}%
\pgfpathlineto{\pgfqpoint{6.892345in}{1.812523in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{1.761177in}}%
\pgfpathlineto{\pgfqpoint{6.897408in}{1.846286in}}%
\pgfpathlineto{\pgfqpoint{6.899939in}{1.999595in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{1.602927in}}%
\pgfpathlineto{\pgfqpoint{6.905002in}{1.961072in}}%
\pgfpathlineto{\pgfqpoint{6.907533in}{1.567416in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.782201in}}%
\pgfpathlineto{\pgfqpoint{6.912596in}{1.638711in}}%
\pgfpathlineto{\pgfqpoint{6.915127in}{2.109520in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.935332in}}%
\pgfpathlineto{\pgfqpoint{6.920189in}{1.947455in}}%
\pgfpathlineto{\pgfqpoint{6.922721in}{2.054384in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.798840in}}%
\pgfpathlineto{\pgfqpoint{6.927783in}{1.620797in}}%
\pgfpathlineto{\pgfqpoint{6.930315in}{1.829992in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.071667in}}%
\pgfpathlineto{\pgfqpoint{6.935377in}{1.909070in}}%
\pgfpathlineto{\pgfqpoint{6.937909in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{1.773803in}}%
\pgfpathlineto{\pgfqpoint{6.942971in}{1.701187in}}%
\pgfpathlineto{\pgfqpoint{6.945502in}{1.643717in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{1.893239in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{1.967564in}}%
\pgfpathlineto{\pgfqpoint{6.953096in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.165353in}}%
\pgfpathlineto{\pgfqpoint{6.960690in}{1.772524in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.421311in}}%
\pgfpathlineto{\pgfqpoint{6.965753in}{1.798170in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.976456in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.252734in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{2.153178in}}%
\pgfpathlineto{\pgfqpoint{6.975878in}{2.112645in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{1.845157in}}%
\pgfpathlineto{\pgfqpoint{6.983472in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{1.705492in}}%
\pgfpathlineto{\pgfqpoint{6.988535in}{1.759154in}}%
\pgfpathlineto{\pgfqpoint{6.991066in}{1.882724in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{1.643879in}}%
\pgfpathlineto{\pgfqpoint{6.996128in}{1.532193in}}%
\pgfpathlineto{\pgfqpoint{6.998660in}{1.779602in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.123501in}}%
\pgfpathlineto{\pgfqpoint{7.003722in}{2.018846in}}%
\pgfpathlineto{\pgfqpoint{7.006254in}{1.944168in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{1.926861in}}%
\pgfpathlineto{\pgfqpoint{7.011316in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{7.013848in}{2.079732in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.001580in}}%
\pgfpathlineto{\pgfqpoint{7.018910in}{1.557823in}}%
\pgfpathlineto{\pgfqpoint{7.021441in}{1.890608in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.803399in}}%
\pgfpathlineto{\pgfqpoint{7.026504in}{1.751514in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{1.724282in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.622032in}}%
\pgfpathlineto{\pgfqpoint{7.034098in}{2.115764in}}%
\pgfpathlineto{\pgfqpoint{7.036629in}{1.998102in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{1.756375in}}%
\pgfpathlineto{\pgfqpoint{7.041692in}{1.632774in}}%
\pgfpathlineto{\pgfqpoint{7.044223in}{2.040688in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.584297in}}%
\pgfpathlineto{\pgfqpoint{7.049286in}{1.995275in}}%
\pgfpathlineto{\pgfqpoint{7.051817in}{1.979516in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.044948in}}%
\pgfpathlineto{\pgfqpoint{7.056880in}{2.367255in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{1.654213in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{7.064474in}{1.731785in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{1.797621in}}%
\pgfpathlineto{\pgfqpoint{7.072068in}{1.870327in}}%
\pgfpathlineto{\pgfqpoint{7.074599in}{2.067740in}}%
\pgfpathlineto{\pgfqpoint{7.079661in}{1.911962in}}%
\pgfpathlineto{\pgfqpoint{7.082193in}{2.083287in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{1.802863in}}%
\pgfpathlineto{\pgfqpoint{7.087255in}{1.925846in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.948560in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.982607in}}%
\pgfpathlineto{\pgfqpoint{7.094849in}{1.863174in}}%
\pgfpathlineto{\pgfqpoint{7.097381in}{1.628470in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{1.972096in}}%
\pgfpathlineto{\pgfqpoint{7.102443in}{1.653573in}}%
\pgfpathlineto{\pgfqpoint{7.104974in}{2.089564in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.100667in}}%
\pgfpathlineto{\pgfqpoint{7.110037in}{2.092202in}}%
\pgfpathlineto{\pgfqpoint{7.112568in}{2.025788in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{1.827120in}}%
\pgfpathlineto{\pgfqpoint{7.117631in}{2.166098in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{1.630812in}}%
\pgfpathlineto{\pgfqpoint{7.125225in}{1.821468in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{1.547251in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{1.989131in}}%
\pgfpathlineto{\pgfqpoint{7.132819in}{1.896818in}}%
\pgfpathlineto{\pgfqpoint{7.135350in}{2.248804in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{1.846483in}}%
\pgfpathlineto{\pgfqpoint{7.140413in}{2.166483in}}%
\pgfpathlineto{\pgfqpoint{7.142944in}{1.551325in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.871905in}}%
\pgfpathlineto{\pgfqpoint{7.148007in}{1.856688in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{1.700495in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{1.745463in}}%
\pgfpathlineto{\pgfqpoint{7.155600in}{2.191430in}}%
\pgfpathlineto{\pgfqpoint{7.158132in}{1.769761in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{1.910036in}}%
\pgfpathlineto{\pgfqpoint{7.163194in}{1.643875in}}%
\pgfpathlineto{\pgfqpoint{7.165726in}{1.535041in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{1.891480in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{1.773616in}}%
\pgfpathlineto{\pgfqpoint{7.173320in}{2.461079in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.966301in}}%
\pgfpathlineto{\pgfqpoint{7.178382in}{1.990063in}}%
\pgfpathlineto{\pgfqpoint{7.180913in}{1.749183in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.788838in}}%
\pgfpathlineto{\pgfqpoint{7.185976in}{1.677728in}}%
\pgfpathlineto{\pgfqpoint{7.188507in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.030842in}}%
\pgfpathlineto{\pgfqpoint{7.193570in}{1.802228in}}%
\pgfpathlineto{\pgfqpoint{7.196101in}{1.899032in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.638280in}}%
\pgfpathlineto{\pgfqpoint{7.201164in}{1.768223in}}%
\pgfpathlineto{\pgfqpoint{7.203695in}{1.840848in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{1.973387in}}%
\pgfpathlineto{\pgfqpoint{7.208758in}{2.261464in}}%
\pgfpathlineto{\pgfqpoint{7.211289in}{1.688186in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{1.678887in}}%
\pgfpathlineto{\pgfqpoint{7.216352in}{1.813404in}}%
\pgfpathlineto{\pgfqpoint{7.218883in}{2.102473in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{1.764103in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{2.101840in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{2.681321in}}%
\pgfpathlineto{\pgfqpoint{7.234071in}{1.551341in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.123892in}}%
\pgfpathlineto{\pgfqpoint{7.239133in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{7.241665in}{2.119836in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{1.989932in}}%
\pgfpathlineto{\pgfqpoint{7.249259in}{1.997583in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.019636in}}%
\pgfpathlineto{\pgfqpoint{7.254321in}{1.818856in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.116392in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.012292in}}%
\pgfpathlineto{\pgfqpoint{7.261915in}{2.228943in}}%
\pgfpathlineto{\pgfqpoint{7.264446in}{1.847466in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.626129in}}%
\pgfpathlineto{\pgfqpoint{7.269509in}{2.048140in}}%
\pgfpathlineto{\pgfqpoint{7.272040in}{1.765073in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{1.523594in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{2.046662in}}%
\pgfpathlineto{\pgfqpoint{7.279634in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{1.712816in}}%
\pgfpathlineto{\pgfqpoint{7.284697in}{2.059862in}}%
\pgfpathlineto{\pgfqpoint{7.287228in}{1.916049in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.882858in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.829196in}}%
\pgfpathlineto{\pgfqpoint{7.294822in}{2.062454in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.915669in}}%
\pgfpathlineto{\pgfqpoint{7.299885in}{1.892709in}}%
\pgfpathlineto{\pgfqpoint{7.302416in}{1.544086in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.842181in}}%
\pgfpathlineto{\pgfqpoint{7.307479in}{1.807467in}}%
\pgfpathlineto{\pgfqpoint{7.310010in}{1.577098in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{1.618754in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{1.536059in}}%
\pgfpathlineto{\pgfqpoint{7.317604in}{1.530630in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{1.549329in}}%
\pgfpathlineto{\pgfqpoint{7.322666in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{7.325198in}{1.952947in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{1.446906in}}%
\pgfpathlineto{\pgfqpoint{7.330260in}{3.050557in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{1.490192in}}%
\pgfpathlineto{\pgfqpoint{7.337854in}{1.742561in}}%
\pgfpathlineto{\pgfqpoint{7.340385in}{2.052507in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.865490in}}%
\pgfpathlineto{\pgfqpoint{7.345448in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{2.009246in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.620044in}}%
\pgfpathlineto{\pgfqpoint{7.353042in}{1.741018in}}%
\pgfpathlineto{\pgfqpoint{7.355573in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.074108in}}%
\pgfpathlineto{\pgfqpoint{7.360636in}{2.132189in}}%
\pgfpathlineto{\pgfqpoint{7.363167in}{1.782156in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.317894in}}%
\pgfpathlineto{\pgfqpoint{7.368230in}{2.187611in}}%
\pgfpathlineto{\pgfqpoint{7.370761in}{2.238667in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{1.726126in}}%
\pgfpathlineto{\pgfqpoint{7.375824in}{1.821680in}}%
\pgfpathlineto{\pgfqpoint{7.378355in}{1.814618in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{1.996606in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{1.927682in}}%
\pgfpathlineto{\pgfqpoint{7.385949in}{1.738432in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{1.932542in}}%
\pgfpathlineto{\pgfqpoint{7.391011in}{1.823678in}}%
\pgfpathlineto{\pgfqpoint{7.393543in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.076582in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{1.877256in}}%
\pgfpathlineto{\pgfqpoint{7.401137in}{2.041545in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{1.997439in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{1.720735in}}%
\pgfpathlineto{\pgfqpoint{7.408731in}{1.754414in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.815889in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{1.738639in}}%
\pgfpathlineto{\pgfqpoint{7.416324in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.863964in}}%
\pgfpathlineto{\pgfqpoint{7.421387in}{2.348813in}}%
\pgfpathlineto{\pgfqpoint{7.423918in}{1.773669in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{7.428981in}{1.629865in}}%
\pgfpathlineto{\pgfqpoint{7.431512in}{2.290948in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{1.862159in}}%
\pgfpathlineto{\pgfqpoint{7.436575in}{1.965921in}}%
\pgfpathlineto{\pgfqpoint{7.439106in}{1.902308in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{1.958295in}}%
\pgfpathlineto{\pgfqpoint{7.444169in}{1.902973in}}%
\pgfpathlineto{\pgfqpoint{7.446700in}{1.978295in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{1.959630in}}%
\pgfpathlineto{\pgfqpoint{7.451763in}{1.767112in}}%
\pgfpathlineto{\pgfqpoint{7.454294in}{1.606289in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.735017in}}%
\pgfpathlineto{\pgfqpoint{7.459357in}{1.894801in}}%
\pgfpathlineto{\pgfqpoint{7.461888in}{1.615328in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{1.588643in}}%
\pgfpathlineto{\pgfqpoint{7.466950in}{1.923212in}}%
\pgfpathlineto{\pgfqpoint{7.469482in}{1.889244in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.771074in}}%
\pgfpathlineto{\pgfqpoint{7.474544in}{1.861835in}}%
\pgfpathlineto{\pgfqpoint{7.477076in}{1.811852in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{1.981467in}}%
\pgfpathlineto{\pgfqpoint{7.482138in}{1.977103in}}%
\pgfpathlineto{\pgfqpoint{7.484670in}{2.244131in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.701333in}}%
\pgfpathlineto{\pgfqpoint{7.489732in}{1.965968in}}%
\pgfpathlineto{\pgfqpoint{7.492263in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.239416in}}%
\pgfpathlineto{\pgfqpoint{7.497326in}{2.098872in}}%
\pgfpathlineto{\pgfqpoint{7.499857in}{1.609951in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{1.812571in}}%
\pgfpathlineto{\pgfqpoint{7.504920in}{1.886116in}}%
\pgfpathlineto{\pgfqpoint{7.507451in}{1.987690in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{1.646160in}}%
\pgfpathlineto{\pgfqpoint{7.512514in}{1.639878in}}%
\pgfpathlineto{\pgfqpoint{7.515045in}{1.942156in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.815378in}}%
\pgfpathlineto{\pgfqpoint{7.520108in}{1.650694in}}%
\pgfpathlineto{\pgfqpoint{7.522639in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{1.924833in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{2.303182in}}%
\pgfpathlineto{\pgfqpoint{7.530233in}{1.978531in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.214680in}}%
\pgfpathlineto{\pgfqpoint{7.535296in}{1.916824in}}%
\pgfpathlineto{\pgfqpoint{7.537827in}{1.834753in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{1.863016in}}%
\pgfpathlineto{\pgfqpoint{7.542889in}{1.911356in}}%
\pgfpathlineto{\pgfqpoint{7.545421in}{1.946331in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{1.975696in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{1.721599in}}%
\pgfpathlineto{\pgfqpoint{7.553015in}{1.829932in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{1.772283in}}%
\pgfpathlineto{\pgfqpoint{7.558077in}{1.737552in}}%
\pgfpathlineto{\pgfqpoint{7.560609in}{1.711037in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{1.889722in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{2.003367in}}%
\pgfpathlineto{\pgfqpoint{7.568203in}{1.669102in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{1.963224in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{1.711096in}}%
\pgfpathlineto{\pgfqpoint{7.575796in}{1.807196in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.052151in}}%
\pgfpathlineto{\pgfqpoint{7.580859in}{2.095948in}}%
\pgfpathlineto{\pgfqpoint{7.583390in}{1.826127in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{7.588453in}{2.030967in}}%
\pgfpathlineto{\pgfqpoint{7.590984in}{1.890997in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.895606in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{1.895606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2025_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388586in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.388586in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388586in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388586in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232475in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.232475in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232475in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232475in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920253in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.920253in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920253in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920253in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764142in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764142in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764142in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.608031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608031in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608031in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451920in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.451920in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451920in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451920in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.878447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.878447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.791390in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.477335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.390279in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.076224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.989168in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.675113in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.675113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.588057in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.274002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.186946in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.785835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.471780in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.471780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.471780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.384723in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659758in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800318in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975520in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127603in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103781in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512109in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065935in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884120in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031554in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701951in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605932in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889313in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510614in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616934in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055853in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133595in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414316in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236056in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776102in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006465in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004856in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900028in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557286in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705638in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927078in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402673in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133643in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503275in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416981in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543013in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258975in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906147in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835981in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905722in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997393in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330611in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462794in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870936in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896622in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083923in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469852in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042129in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777494in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839874in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229413in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180817in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193341in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569137in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045892in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248155in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433075in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071453in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782964in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033614in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131515in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076626in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325123in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821977in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611544in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210373in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372829in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936560in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527809in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381007in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607154in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957052in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880334in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903882in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833071in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328501in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503448in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056020in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829807in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982562in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185712in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519244in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387861in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569116in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749459in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132730in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744592in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355407in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460970in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087026in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968559in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961752in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599302in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745263in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372086in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579845in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076769in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076713in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257844in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209295in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342479in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728461in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279489in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505986in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559255in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140505in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958224in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322414in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033431in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506357in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811765in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052795in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141784in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727494in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009425in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959249in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257480in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018521in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596467in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598649in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060192in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075403in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925635in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889802in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308095in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299395in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860253in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284203in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592663in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051754in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003535in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033571in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740426in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254390in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926802in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197550in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143699in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195891in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851967in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591689in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150806in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145926in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243608in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925578in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774176in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046773in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556155in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750319in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013213in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312649in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537295in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827270in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740519in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233950in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283231in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532109in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845718in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369958in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253109in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235411in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883792in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116780in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961758in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717987in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974298in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023578in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020826in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378441in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338413in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314709in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412388in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321372in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088088in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609811in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425661in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102574in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711677in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882251in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163548in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525743in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164268in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891393in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794275in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655854in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238110in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131981in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908514in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420508in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557428in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568318in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934769in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904433in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021319in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188759in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373966in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847441in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584141in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936419in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294331in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576972in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471626in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173489in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010445in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708771in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057143in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746382in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339026in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066054in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392145in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290628in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342030in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200870in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940964in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539989in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376690in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674272in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280091in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647971in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201755in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094005in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585051in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424374in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369754in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972137in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712990in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463210in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708789in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814366in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476837in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323744in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953400in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830611in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989782in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428989in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385089in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253594in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589090in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847330in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083556in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898346in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670652in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542044in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536294in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508634in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473344in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492941in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241921in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708246in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979760in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181825in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163280in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348877in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998349in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948066in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041012in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556575in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463246in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605203in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280874in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832528in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645369in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786489in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666008in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384699in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213027in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717438in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095808in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948514in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244057in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500014in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091924in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465038in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818363in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652700in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349610in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891331in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635979in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794079in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404576in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135814in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489132in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329393in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646221in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979495in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061912in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114152in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889936in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957709in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802279in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762853in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704396in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197263in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672146in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863816in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298009in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770507in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403637in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399199in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711993in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867728in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563523in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511350in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848624in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363407in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404206in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303783in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541773in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346072in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827730in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346030in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464678in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651791in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057295in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909819in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843640in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155121in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490948in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159199in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059266in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429833in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641435in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767068in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877596in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542942in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436253in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276019in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007482in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026308in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561380in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137524in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872684in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080921in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188128in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469587in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228345in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954781in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727157in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153499in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002540in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100576in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894079in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325959in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093571in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029177in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029348in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015098in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896320in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781116in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242110in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143850in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140664in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907667in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296003in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177192in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021125in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602749in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627545in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829761in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430924in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282363in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393337in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953068in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350602in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091231in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239905in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342834in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782036in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512579in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911449in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574087in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534124in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819903in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665300in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135301in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982148in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090422in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883441in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787931in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651232in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924783in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564521in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406020in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523687in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141871in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223368in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566742in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136417in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817296in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406053in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433837in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839209in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498207in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774090in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654475in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854973in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097428in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963463in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764565in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976408in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844029in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076902in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741107in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116530in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644237in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416032in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938755in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390363in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105132in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889951in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221744in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406899in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837888in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185622in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116509in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857882in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901088in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748976in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147154in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969562in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533796in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266218in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844885in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356814in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036127in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505510in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983350in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765464in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956746in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122878in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489976in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783162in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099808in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703558in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417114in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816893in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900032in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713848in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074990in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764565in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000267in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082900in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876347in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638908in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457269in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132056in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866231in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436976in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765631in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119052in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720476in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370026in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774811in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833122in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675565in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954972in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963174in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914658in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178720in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025435in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255538in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655559in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701261in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983755in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607824in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406667in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251449in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129056in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288243in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756787in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782759in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560276in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149890in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836205in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804688in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374160in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899111in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865085in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717041in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179438in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057813in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771849in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862245in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155325in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890985in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119559in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206498in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239065in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936443in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065304in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676207in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531648in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818927in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151402in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607041in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551873in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096180in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568945in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484447in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713831in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021126in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697897in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917744in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365459in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596069in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835174in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027194in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759867in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950807in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658202in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639691in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731879in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899643in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265132in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411835in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331993in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529214in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571033in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797167in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112212in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046816in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918976in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166664in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096332in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952101in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593419in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132134in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620128in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369231in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770446in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007738in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915545in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475491in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153043in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301420in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741746in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625182in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246221in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819786in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087641in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799537in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114147in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324580in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479079in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422270in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060785in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763379in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994210in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136315in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915703in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281989in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777628in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705464in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749181in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790002in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065072in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830754in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983048in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097237in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140920in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265248in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516393in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498504in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092359in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809406in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155697in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918247in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471030in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119689in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028619in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090199in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970626in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983033in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599987in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920158in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099754in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340840in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473211in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358429in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582069in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385757in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980277in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902903in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449348in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597046in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996151in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932133in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307234in}{1.135113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183917in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228025in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756574in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712092in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112772in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369223in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941557in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656846in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844129in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075000in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267131in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179479in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466055in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350663in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606562in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848456in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865815in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898389in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586028in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593282in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943126in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690017in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738224in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656514in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308329in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106523in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021039in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588749in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605533in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007793in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563583in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086499in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948216in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936685in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838600in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004533in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975887in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830999in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264449in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882674in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516232in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179909in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848746in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543390in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210973in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069173in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240537in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626415in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085359in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614920in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113903in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832198in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633920in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198430in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888211in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190358in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532679in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459287in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020178in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518785in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180687in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758731in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544837in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708813in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195217in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504506in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145964in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153493in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992881in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063780in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368478in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123242in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042247in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901953in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958146in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299124in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303183in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415800in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582631in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147662in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800355in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196858in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406087in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551647in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690118in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410466in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412567in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085143in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565307in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354973in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718628in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240545in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645952in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995856in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729518in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489066in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065107in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264671in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866074in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854502in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000125in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058593in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908067in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567111in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674559in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811508in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838445in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498527in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115940in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986683in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268567in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536670in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594055in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572938in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333867in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711042in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218962in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840066in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536241in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374929in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967542in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427652in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965676in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731540in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405722in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158117in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846845in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613175in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237733in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035439in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941198in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091797in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062335in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282790in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326153in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300157in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121118in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771372in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883169in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467517in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686109in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638844in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779678in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169356in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041007in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123739in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941084in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346321in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524374in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696963in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901728in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514315in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386468in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518715in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504865in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980485in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601100in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873271in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970129in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019701in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092695in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006499in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107599in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416449in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875966in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024288in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669153in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045093in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901342in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727845in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382248in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431347in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858649in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307145in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088399in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691686in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097942in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854775in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815924in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733930in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095582in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264646in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523791in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952558in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120696in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006610in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578811in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253927in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714232in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373256in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503908in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220991in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672379in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713554in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766887in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788167in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191001in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136829in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565031in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486442in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813177in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801974in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197100in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651217in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105383in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094228in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223020in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014294in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490035in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309593in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197969in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171573in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744165in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834496in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637190in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891112in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899641in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389903in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094856in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504466in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137828in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377755in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235484in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920552in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057388in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072608in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254406in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296363in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228592in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744679in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389393in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544344in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951861in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998254in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436914in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828560in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834998in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389019in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381654in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969062in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781830in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237418in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966444in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140725in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818971in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554009in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133479in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786710in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988426in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051938in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943481in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068703in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066803in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372920in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316809in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033580in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296072in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984120in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298437in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647470in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588761in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654499in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250644in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770012in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517433in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042603in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899869in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827290in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782793in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214396in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633789in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062479in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868776in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460644in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843969in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461521in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121382in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658671in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338557in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815686in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618980in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697418in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195404in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794819in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180591in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523098in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160786in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738781in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110125in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771476in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196389in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184089in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794403in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365655in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014338in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303760in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110846in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876932in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522147in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150188in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802143in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455536in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324206in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033789in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228014in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713294in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224037in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779771in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578174in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128209in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995903in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677082in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798802in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720267in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452807in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552911in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436216in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703992in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018794in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801549in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609303in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824060in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335245in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790800in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938708in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064909in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035908in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439557in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050462in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833337in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081616in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933883in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630265in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434317in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791693in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532816in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896093in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999759in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133094in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881998in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274706in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532487in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170052in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003323in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773315in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620297in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296218in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692895in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962064in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689643in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163875in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538477in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326725in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945601in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205396in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721584in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683665in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835405in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806119in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189940in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175526in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352644in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938198in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997963in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796602in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809453in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447507in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848226in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933658in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251865in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859196in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641844in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273368in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604534in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126093in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819410in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047235in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629905in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607283in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765998in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536947in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229983in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983031in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061321in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443174in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952061in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525738in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964257in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771412in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061101in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852689in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878824in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327717in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521391in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935688in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705921in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197418in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361114in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008310in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595188in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887633in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800509in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625821in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024585in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769781in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829519in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288112in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665132in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084791in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799701in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995427in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968727in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491914in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286302in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093593in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461260in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934141in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203731in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051365in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841323in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080061in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309554in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304567in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075922in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485972in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130480in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392200in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409347in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235285in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605242in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847468in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170396in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682319in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801535in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035219in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281934in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512475in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037976in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164950in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819453in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050425in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643166in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244731in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905647in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677585in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469163in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139154in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136904in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108648in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799486in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791992in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965615in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928193in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669803in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857791in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407464in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844493in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391333in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307529in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086041in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919173in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844243in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084716in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351801in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535738in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484067in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170196in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148354in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346069in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101449in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794677in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376842in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462173in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219591in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640606in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880422in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189715in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753570in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242154in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637959in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154406in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659398in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164330in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779130in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177459in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691462in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631732in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288264in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260022in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736890in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768375in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453715in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453267in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536813in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829566in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483212in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388447in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454066in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914339in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826016in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025603in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090843in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119498in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399936in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587552in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240497in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827616in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083753in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806353in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100374in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417237in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973020in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259166in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847020in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079566in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540139in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224954in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880850in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352003in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177658in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486701in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730203in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731837in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752357in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800383in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483839in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443838in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176887in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030384in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006103in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534580in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358350in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939429in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934025in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889250in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635895in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960280in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106352in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810087in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905005in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193880in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633216in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907105in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621214in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882129in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357114in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574541in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435759in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048780in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617904in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373101in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388642in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701233in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885149in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561464in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632222in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804997in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655931in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504123in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914932in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071717in}{1.391780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395548in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268468in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409797in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803161in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768804in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747959in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936198in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264626in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383181in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597284in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159309in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946039in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322605in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701210in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700928in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890055in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788401in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708139in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591885in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476892in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464973in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299072in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223926in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696361in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936102in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741062in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026068in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225703in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441176in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018233in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372399in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664673in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290596in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775776in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660473in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466649in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633570in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322127in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863794in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105899in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490649in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575028in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264251in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338430in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305592in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640727in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556647in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675389in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681713in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057255in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099732in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389463in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069483in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732549in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953976in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532557in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558250in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870392in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621357in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478854in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833425in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126827in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683819in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655038in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695632in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044459in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994398in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043258in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577884in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951863in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550005in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501345in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780554in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153465in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955278in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970624in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834214in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984746in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122079in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699385in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598006in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618834in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763129in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933346in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584567in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500662in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188486in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458450in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855109in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615553in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855605in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282982in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789963in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562437in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852842in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162108in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164479in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834041in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829795in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331419in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427484in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910894in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418997in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558640in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619572in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531967in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068741in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422460in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215664in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942740in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372273in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080166in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645798in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950809in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367488in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784673in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785617in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920297in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091269in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696741in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030652in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252230in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533783in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068616in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078740in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060991in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180604in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438286in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093438in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672345in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404807in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666949in}{3.958447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894422in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720070in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849963in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845189in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834916in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274558in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745865in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971065in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029260in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430939in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332658in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859892in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983457in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109606in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778223in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073093in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415226in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734399in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373130in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546817in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432876in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507917in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322435in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744040in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023252in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755629in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653181in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952207in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678742in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670776in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546990in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866331in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517097in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367330in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924452in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167321in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876976in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720713in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215825in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778270in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013809in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741576in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400685in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614673in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844873in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045590in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200011in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516583in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869639in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424662in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938985in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528763in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245326in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681218in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593755in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024118in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226799in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575151in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462926in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717072in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356877in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059375in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731362in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653550in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743171in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083300in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156495in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778630in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385389in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133210in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809330in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470266in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652220in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748271in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823770in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113440in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509413in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866032in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949625in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779348in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213123in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411191in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768429in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011997in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996647in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606611in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911071in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305752in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269387in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118466in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111111in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452820in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480415in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472985in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302889in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379594in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485194in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136740in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392710in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842323in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410016in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884073in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834592in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545202in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016797in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234851in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349544in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357239in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885164in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999713in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707575in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332235in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494205in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880130in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944852in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556228in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533102in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186915in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173276in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751183in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276209in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392022in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517809in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182919in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983437in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996997in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531175in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503351in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388950in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801329in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875044in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669298in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974238in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298205in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137862in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772465in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505197in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271728in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576214in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696771in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835719in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313272in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226913in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649069in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037576in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000495in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199351in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471567in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948960in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894190in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582361in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475607in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123256in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892267in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890083in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954487in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260641in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427652in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029032in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326682in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287626in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953146in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507751in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011071in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119180in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993369in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089036in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661764in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174027in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086672in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718351in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099981in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077186in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696122in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736806in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641755in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168872in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874057in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111475in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505670in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008416in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675488in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050169in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281249in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957814in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015576in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224291in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162895in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500466in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737865in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046315in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790771in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289915in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221445in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452896in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893564in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725607in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891333in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553504in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643854in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000787in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389734in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691250in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091539in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944575in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065138in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396083in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163492in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430809in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339733in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780664in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903682in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959826in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333312in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035469in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786663in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798975in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205191in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942748in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096836in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884325in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355752in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463032in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550028in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243583in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841827in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314316in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368092in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113976in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746078in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276485in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128787in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491468in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844521in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658758in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900017in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951419in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043427in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912282in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011239in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034907in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760889in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916956in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209214in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339588in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595818in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793877in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549761in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817059in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518576in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640550in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741230in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227770in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674374in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626912in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399018in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642875in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317873in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162176in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735322in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705819in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894875in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518681in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182363in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907495in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869899in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071105in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036853in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762984in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056576in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534062in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900963in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129881in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187632in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858067in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045703in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686214in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884788in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299279in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418201in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172772in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829616in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926646in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698600in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119312in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674269in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326251in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471945in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345859in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599597in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413997in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437914in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059985in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855503in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826337in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977620in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654020in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686456in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378044in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963922in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951418in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916867in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104636in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724116in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670822in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042581in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167750in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176329in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958141in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621746in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977832in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937357in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936165in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685814in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013026in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221788in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035373in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189830in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945195in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037384in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207332in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637743in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824168in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411035in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645380in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838892in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332528in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569976in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653113in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802023in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618188in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849675in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885545in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597802in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130269in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924981in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782327in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175931in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727715in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885850in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898926in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083373in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765916in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057046in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577303in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113961in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679214in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611042in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055581in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387182in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040400in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956786in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651868in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948522in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945763in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389634in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741675in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807198in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692349in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714562in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251580in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088748in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542621in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813201in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387924in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411001in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032640in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404200in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701708in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250570in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517593in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903131in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915421in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868501in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708084in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489123in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657633in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999855in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028906in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894598in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703003in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057375in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682438in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504594in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827588in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841833in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896757in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503989in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513330in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555854in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641109in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095676in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908496in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163511in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566809in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274727in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665959in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767067in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495266in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492198in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929641in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055265in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521086in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233667in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343187in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885964in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092662in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419363in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103425in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721789in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298809in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792532in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095685in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566173in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142239in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751747in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861346in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092156in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551353in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331345in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611143in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417195in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554171in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898113in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914847in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284995in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450849in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655394in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457669in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544139in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226422in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493182in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415378in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619095in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127169in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070861in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884640in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340288in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759775in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750429in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409744in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174699in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858869in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044920in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102807in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604553in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192769in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396053in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401106in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433359in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021970in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189113in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683100in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554759in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416533in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527922in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821864in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962704in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232244in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459180in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692097in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374632in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932935in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998317in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511250in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287388in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274106in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544976in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282685in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255975in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397696in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777207in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401811in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462663in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305094in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851783in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801352in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642753in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029517in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129136in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068272in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639555in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658042in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441737in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797859in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756629in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583326in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383632in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688653in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429354in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168184in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585976in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139617in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986085in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845778in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163904in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428056in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152520in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534350in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914971in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018985in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029252in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896595in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049473in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904851in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410216in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441170in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774455in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568461in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076037in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005836in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213557in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787361in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736501in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326142in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370997in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342571in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502024in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149789in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991891in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193511in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733015in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715756in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679810in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487170in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582838in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768525in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140042in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244869in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062114in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164205in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839172in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180679in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708636in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096437in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979140in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880399in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065764in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015541in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580425in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619612in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315361in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671304in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516363in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467128in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049283in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.455965in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711415in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120625in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491198in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518451in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276679in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282747in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557866in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387058in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252344in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110422in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744168in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725269in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812115in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570436in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284195in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149071in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837975in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489821in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751544in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635672in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032747in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157882in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067985in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939120in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709442in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893764in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604648in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997578in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290344in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029331in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632999in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838508in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060233in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782061in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683775in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372916in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780138in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748306in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126013in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686866in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080700in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171259in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374100in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251753in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190696in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596292in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235697in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585026in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137606in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689363in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953156in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150834in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628529in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488900in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723851in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786892in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812334in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996660in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323232in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552435in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916280in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620182in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791507in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896246in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354055in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762992in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537092in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023242in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278009in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828604in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961264in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639370in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381306in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448029in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437003in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995018in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740383in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839331in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216819in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353332in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976183in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176745in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006514in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492427in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932032in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936415in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301527in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686889in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841991in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347029in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600185in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989671in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038597in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482621in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972182in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511822in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513607in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847812in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148834in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410278in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373549in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414819in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311228in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708097in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081798in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172659in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516988in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079505in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483495in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225131in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341806in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791541in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899802in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760299in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523361in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513861in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913845in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889760in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843668in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887966in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283582in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239962in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367106in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778982in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970837in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147096in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015492in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248942in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137231in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015625in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162082in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747984in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231603in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329721in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124799in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189889in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190383in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185923in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461331in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412058in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242362in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123985in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353507in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118736in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725845in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534630in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495877in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431365in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126101in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865353in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260780in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048275in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478899in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368327in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825687in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338088in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677290in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256251in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506953in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680651in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299659in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895385in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511282in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319684in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686503in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377076in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788999in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429306in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418320in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512211in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176794in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914824in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828481in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863303in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031682in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919223in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571124in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555339in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646319in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320652in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454983in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006903in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794531in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596192in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332328in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826605in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111834in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344403in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331622in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846964in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060770in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013286in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855446in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770715in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158977in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617943in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261791in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234857in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488285in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803737in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123295in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945128in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636404in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050956in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137341in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769438in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748673in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597776in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325225in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072671in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376962in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514500in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411530in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594787in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140249in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731121in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036206in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378339in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147649in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254203in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440637in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419636in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080975in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085200in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062880in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809288in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277113in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166967in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928936in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781891in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927004in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866634in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036749in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806999in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470302in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532348in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776870in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381551in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985078in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686217in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490526in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025833in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756566in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242568in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506793in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398142in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061600in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363076in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296231in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747738in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720034in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792368in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934539in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245173in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826653in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928732in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992792in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967279in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921488in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053412in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981716in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746827in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372630in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440327in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455485in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980779in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985958in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446676in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693174in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769444in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962691in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681824in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675729in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119319in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108453in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596759in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432515in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967464in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937312in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896721in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662325in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271110in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028470in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925746in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749460in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639874in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137503in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633796in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587711in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772700in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705207in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973668in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838830in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766798in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357735in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069002in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484848in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810073in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287862in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381728in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193782in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434229in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709165in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012688in}{4.386224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239205in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879904in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661051in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124573in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564801in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326257in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981118in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021343in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096160in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302784in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138152in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375866in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619492in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276157in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466779in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533573in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338661in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808456in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682736in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799161in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195482in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168536in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858170in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602981in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971391in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052045in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744085in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875515in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108103in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436749in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143268in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027823in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539357in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561572in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046388in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423499in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424897in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923903in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870671in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944408in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507978in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921861in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945502in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120962in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313365in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844437in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872734in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821494in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526909in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094976in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599378in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153019in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395189in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282791in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321661in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943777in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397138in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186688in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123515in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083456in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764892in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274668in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669445in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866316in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815242in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699303in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949176in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529468in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250929in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562248in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235211in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284942in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597501in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283012in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007547in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989546in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734922in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819725in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538480in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297582in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676958in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105217in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067777in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634170in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987391in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838445in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086539in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770617in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468957in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880681in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346448in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478229in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862867in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223336in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408454in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497448in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340916in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819065in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855714in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027230in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112952in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421667in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370418in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425453in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190223in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739895in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512029in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701310in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935492in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054655in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599051in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696464in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183198in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224023in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715878in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107490in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562994in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848017in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233886in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013676in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654376in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434737in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673565in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673181in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735735in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137006in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144347in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267517in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795118in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869306in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584037in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701510in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732075in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151624in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987703in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075572in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620040in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779872in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231230in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352512in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788709in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826388in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898499in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996243in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036411in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822021in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362479in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338542in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810637in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855038in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886024in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791732in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540843in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772359in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616417in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764895in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432974in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346599in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436826in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900445in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002497in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325371in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024006in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327793in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610216in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172760in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750497in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011641in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168388in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827057in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817646in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135598in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567778in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074835in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948803in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963047in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770134in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625245in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352169in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519890in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468265in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934209in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909613in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836775in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670540in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346327in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567983in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599703in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159895in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575580in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475668in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804221in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362676in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414562in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322473in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147038in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323202in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901126in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723929in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976775in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480805in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390243in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096570in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585706in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783456in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368273in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772106in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784349in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298350in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950120in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617483in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970097in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780595in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474335in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810013in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632899in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041930in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592505in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083583in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011539in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086845in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282347in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199680in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908565in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089332in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283594in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494944in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344767in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701935in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683536in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103658in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499941in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639913in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694555in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140854in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428163in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249062in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929870in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947972in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667886in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294237in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789406in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192569in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440761in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642047in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450694in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564455in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616730in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577716in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777764in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643119in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356467in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739490in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878534in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852803in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213443in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735755in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891394in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482056in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294939in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876620in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630694in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972612in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816311in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913428in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943757in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645295in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702533in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284191in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935939in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993095in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886132in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237465in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309835in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685185in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953756in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067443in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431051in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072309in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205492in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053687in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993256in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480284in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593642in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756495in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984428in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276022in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040357in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911377in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149001in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833620in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682377in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164237in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783418in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901750in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256641in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669713in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126754in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864815in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572454in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962585in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997523in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823155in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706712in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291319in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529678in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197333in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214934in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444820in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751192in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381292in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050676in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840295in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990626in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850716in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014928in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896793in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678269in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718109in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082055in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121092in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568973in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886711in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340786in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877558in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771721in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034333in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857428in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133448in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914768in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255889in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237992in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252881in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669984in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514229in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743598in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305711in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174933in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012694in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047925in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490972in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912356in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300197in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760901in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713256in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506727in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678355in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395813in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512188in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217076in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545868in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817095in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955778in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981014in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964214in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600870in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056420in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847792in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876599in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886926in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144848in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063099in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500103in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289946in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603344in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041045in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228145in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975304in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581105in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852718in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245259in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744320in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926046in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2026_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.406399in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.406399in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.406399in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439274in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.439274in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439274in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439274in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388511in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388511in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388511in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337749in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.337749in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337749in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337749in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286987in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286987in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286987in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236225in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.236225in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236225in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236225in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185463in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.185463in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185463in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.185463in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134701in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.134701in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.134701in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.083939in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.083939in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.083939in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.083939in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.922455in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{0.922455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.922455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.835398in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.450040in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{1.450040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.450040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=1.362984in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.977626in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{1.977626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.977626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=1.890569in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.505211in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{2.505211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.505211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.418155in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.032797in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{3.032797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.032797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.945741in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.560383in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{3.560383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.560383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.473326in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.439274in}{0.932891in}}{\pgfqpoint{7.780183in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.439274in}{2.020702in}}%
\pgfpathlineto{\pgfqpoint{1.439274in}{1.714655in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{1.968152in}}%
\pgfpathlineto{\pgfqpoint{1.446867in}{2.011212in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{2.276228in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{2.233372in}}%
\pgfpathlineto{\pgfqpoint{1.458258in}{2.312964in}}%
\pgfpathlineto{\pgfqpoint{1.462055in}{2.284270in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{2.103908in}}%
\pgfpathlineto{\pgfqpoint{1.469649in}{2.484990in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{1.816315in}}%
\pgfpathlineto{\pgfqpoint{1.477243in}{2.276205in}}%
\pgfpathlineto{\pgfqpoint{1.481040in}{2.145004in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{2.043086in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{2.192171in}}%
\pgfpathlineto{\pgfqpoint{1.492431in}{2.127650in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{1.947744in}}%
\pgfpathlineto{\pgfqpoint{1.500025in}{2.150707in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{2.225960in}}%
\pgfpathlineto{\pgfqpoint{1.507619in}{1.940786in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{2.139131in}}%
\pgfpathlineto{\pgfqpoint{1.515213in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.522806in}{2.328809in}}%
\pgfpathlineto{\pgfqpoint{1.526603in}{2.412623in}}%
\pgfpathlineto{\pgfqpoint{1.530400in}{2.196267in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{1.932157in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{1.980018in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{2.356244in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{2.051049in}}%
\pgfpathlineto{\pgfqpoint{1.549385in}{1.954292in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.500578in}}%
\pgfpathlineto{\pgfqpoint{1.556979in}{2.127365in}}%
\pgfpathlineto{\pgfqpoint{1.560776in}{1.981926in}}%
\pgfpathlineto{\pgfqpoint{1.564573in}{2.017692in}}%
\pgfpathlineto{\pgfqpoint{1.568370in}{2.081255in}}%
\pgfpathlineto{\pgfqpoint{1.572167in}{2.227158in}}%
\pgfpathlineto{\pgfqpoint{1.575964in}{2.037971in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.455812in}}%
\pgfpathlineto{\pgfqpoint{1.583558in}{2.272148in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{2.038977in}}%
\pgfpathlineto{\pgfqpoint{1.591152in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{1.594949in}{2.065555in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{2.516332in}}%
\pgfpathlineto{\pgfqpoint{1.602542in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{1.613933in}{2.430567in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{1.879737in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{2.198434in}}%
\pgfpathlineto{\pgfqpoint{1.625324in}{1.995298in}}%
\pgfpathlineto{\pgfqpoint{1.629121in}{1.702858in}}%
\pgfpathlineto{\pgfqpoint{1.632918in}{1.943108in}}%
\pgfpathlineto{\pgfqpoint{1.636715in}{1.836696in}}%
\pgfpathlineto{\pgfqpoint{1.640512in}{1.934308in}}%
\pgfpathlineto{\pgfqpoint{1.644309in}{2.060403in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{1.780341in}}%
\pgfpathlineto{\pgfqpoint{1.651903in}{2.208579in}}%
\pgfpathlineto{\pgfqpoint{1.655700in}{2.056348in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{2.169499in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{2.234516in}}%
\pgfpathlineto{\pgfqpoint{1.667091in}{2.175958in}}%
\pgfpathlineto{\pgfqpoint{1.670888in}{2.126308in}}%
\pgfpathlineto{\pgfqpoint{1.674685in}{2.377123in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{1.944251in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{1.844624in}}%
\pgfpathlineto{\pgfqpoint{1.686075in}{2.176810in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{1.824322in}}%
\pgfpathlineto{\pgfqpoint{1.693669in}{2.283133in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{2.342326in}}%
\pgfpathlineto{\pgfqpoint{1.701263in}{2.395086in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{2.029802in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{1.998284in}}%
\pgfpathlineto{\pgfqpoint{1.712654in}{2.443389in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{2.124118in}}%
\pgfpathlineto{\pgfqpoint{1.720248in}{1.955022in}}%
\pgfpathlineto{\pgfqpoint{1.724045in}{2.036421in}}%
\pgfpathlineto{\pgfqpoint{1.727842in}{2.239687in}}%
\pgfpathlineto{\pgfqpoint{1.731639in}{2.447877in}}%
\pgfpathlineto{\pgfqpoint{1.735436in}{2.008173in}}%
\pgfpathlineto{\pgfqpoint{1.739233in}{2.134420in}}%
\pgfpathlineto{\pgfqpoint{1.743030in}{2.211899in}}%
\pgfpathlineto{\pgfqpoint{1.746827in}{2.115631in}}%
\pgfpathlineto{\pgfqpoint{1.750624in}{2.198259in}}%
\pgfpathlineto{\pgfqpoint{1.754420in}{2.079072in}}%
\pgfpathlineto{\pgfqpoint{1.758217in}{2.057991in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{2.218330in}}%
\pgfpathlineto{\pgfqpoint{1.765811in}{1.903160in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{2.095791in}}%
\pgfpathlineto{\pgfqpoint{1.773405in}{2.153902in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{2.170844in}}%
\pgfpathlineto{\pgfqpoint{1.780999in}{2.012227in}}%
\pgfpathlineto{\pgfqpoint{1.784796in}{2.018806in}}%
\pgfpathlineto{\pgfqpoint{1.788593in}{1.919187in}}%
\pgfpathlineto{\pgfqpoint{1.792390in}{1.975594in}}%
\pgfpathlineto{\pgfqpoint{1.796187in}{2.221613in}}%
\pgfpathlineto{\pgfqpoint{1.799984in}{2.232842in}}%
\pgfpathlineto{\pgfqpoint{1.803781in}{2.196245in}}%
\pgfpathlineto{\pgfqpoint{1.807578in}{2.096174in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{1.823977in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{1.883298in}}%
\pgfpathlineto{\pgfqpoint{1.818969in}{2.007837in}}%
\pgfpathlineto{\pgfqpoint{1.822766in}{2.388777in}}%
\pgfpathlineto{\pgfqpoint{1.826563in}{2.021991in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{1.901385in}}%
\pgfpathlineto{\pgfqpoint{1.834156in}{2.136740in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{1.895351in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{2.298306in}}%
\pgfpathlineto{\pgfqpoint{1.845547in}{2.028712in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{1.853141in}{2.310919in}}%
\pgfpathlineto{\pgfqpoint{1.856938in}{2.153600in}}%
\pgfpathlineto{\pgfqpoint{1.860735in}{2.005182in}}%
\pgfpathlineto{\pgfqpoint{1.864532in}{2.083149in}}%
\pgfpathlineto{\pgfqpoint{1.868329in}{2.196689in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{2.434628in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{2.221064in}}%
\pgfpathlineto{\pgfqpoint{1.879720in}{2.136689in}}%
\pgfpathlineto{\pgfqpoint{1.883517in}{2.258849in}}%
\pgfpathlineto{\pgfqpoint{1.887314in}{2.481830in}}%
\pgfpathlineto{\pgfqpoint{1.891111in}{1.782857in}}%
\pgfpathlineto{\pgfqpoint{1.894908in}{2.405435in}}%
\pgfpathlineto{\pgfqpoint{1.898705in}{2.051312in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{2.179578in}}%
\pgfpathlineto{\pgfqpoint{1.906299in}{2.193167in}}%
\pgfpathlineto{\pgfqpoint{1.910096in}{2.270167in}}%
\pgfpathlineto{\pgfqpoint{1.913892in}{2.183940in}}%
\pgfpathlineto{\pgfqpoint{1.917689in}{2.243900in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{2.154911in}}%
\pgfpathlineto{\pgfqpoint{1.925283in}{2.004664in}}%
\pgfpathlineto{\pgfqpoint{1.929080in}{2.248686in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{1.854559in}}%
\pgfpathlineto{\pgfqpoint{1.936674in}{2.178193in}}%
\pgfpathlineto{\pgfqpoint{1.940471in}{2.258823in}}%
\pgfpathlineto{\pgfqpoint{1.944268in}{2.324692in}}%
\pgfpathlineto{\pgfqpoint{1.948065in}{1.905441in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.035155in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{2.604046in}}%
\pgfpathlineto{\pgfqpoint{1.959456in}{1.967882in}}%
\pgfpathlineto{\pgfqpoint{1.963253in}{1.937834in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{2.112273in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{2.071665in}}%
\pgfpathlineto{\pgfqpoint{1.974644in}{2.213092in}}%
\pgfpathlineto{\pgfqpoint{1.978441in}{2.039927in}}%
\pgfpathlineto{\pgfqpoint{1.982238in}{2.387888in}}%
\pgfpathlineto{\pgfqpoint{1.986035in}{2.388538in}}%
\pgfpathlineto{\pgfqpoint{1.989831in}{2.176852in}}%
\pgfpathlineto{\pgfqpoint{1.993628in}{2.371080in}}%
\pgfpathlineto{\pgfqpoint{1.997425in}{2.395889in}}%
\pgfpathlineto{\pgfqpoint{2.001222in}{2.491714in}}%
\pgfpathlineto{\pgfqpoint{2.005019in}{2.083128in}}%
\pgfpathlineto{\pgfqpoint{2.008816in}{1.855757in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{2.225205in}}%
\pgfpathlineto{\pgfqpoint{2.016410in}{2.134331in}}%
\pgfpathlineto{\pgfqpoint{2.020207in}{2.456622in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{1.956377in}}%
\pgfpathlineto{\pgfqpoint{2.027801in}{1.854209in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{1.963381in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{2.406473in}}%
\pgfpathlineto{\pgfqpoint{2.039192in}{2.170112in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{2.063659in}}%
\pgfpathlineto{\pgfqpoint{2.046786in}{2.222056in}}%
\pgfpathlineto{\pgfqpoint{2.050583in}{2.068132in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{2.049446in}}%
\pgfpathlineto{\pgfqpoint{2.058177in}{2.479591in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{2.161126in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{1.921221in}}%
\pgfpathlineto{\pgfqpoint{2.069567in}{2.146613in}}%
\pgfpathlineto{\pgfqpoint{2.073364in}{2.494473in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.234652in}}%
\pgfpathlineto{\pgfqpoint{2.080958in}{2.630430in}}%
\pgfpathlineto{\pgfqpoint{2.084755in}{2.204901in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{1.825847in}}%
\pgfpathlineto{\pgfqpoint{2.092349in}{1.925933in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{1.915395in}}%
\pgfpathlineto{\pgfqpoint{2.099943in}{2.080242in}}%
\pgfpathlineto{\pgfqpoint{2.103740in}{2.572290in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{2.165399in}}%
\pgfpathlineto{\pgfqpoint{2.111334in}{2.140868in}}%
\pgfpathlineto{\pgfqpoint{2.115131in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{2.118928in}{2.014715in}}%
\pgfpathlineto{\pgfqpoint{2.122725in}{1.872463in}}%
\pgfpathlineto{\pgfqpoint{2.126522in}{1.846768in}}%
\pgfpathlineto{\pgfqpoint{2.130319in}{2.071491in}}%
\pgfpathlineto{\pgfqpoint{2.134116in}{2.025681in}}%
\pgfpathlineto{\pgfqpoint{2.137913in}{2.099341in}}%
\pgfpathlineto{\pgfqpoint{2.141710in}{2.084508in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.149303in}{2.000766in}}%
\pgfpathlineto{\pgfqpoint{2.153100in}{2.154467in}}%
\pgfpathlineto{\pgfqpoint{2.156897in}{2.188850in}}%
\pgfpathlineto{\pgfqpoint{2.160694in}{2.205089in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{2.301788in}}%
\pgfpathlineto{\pgfqpoint{2.168288in}{2.450749in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{2.281733in}}%
\pgfpathlineto{\pgfqpoint{2.175882in}{2.042150in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{1.932025in}}%
\pgfpathlineto{\pgfqpoint{2.183476in}{2.539780in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.128579in}}%
\pgfpathlineto{\pgfqpoint{2.191070in}{2.642743in}}%
\pgfpathlineto{\pgfqpoint{2.194867in}{2.058123in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{2.278057in}}%
\pgfpathlineto{\pgfqpoint{2.202461in}{2.528319in}}%
\pgfpathlineto{\pgfqpoint{2.206258in}{1.911354in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{1.886768in}}%
\pgfpathlineto{\pgfqpoint{2.213852in}{2.388660in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{2.221446in}{2.087212in}}%
\pgfpathlineto{\pgfqpoint{2.225242in}{2.387391in}}%
\pgfpathlineto{\pgfqpoint{2.229039in}{1.699268in}}%
\pgfpathlineto{\pgfqpoint{2.232836in}{2.415934in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{2.134853in}}%
\pgfpathlineto{\pgfqpoint{2.240430in}{2.061103in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{2.162134in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{2.284043in}}%
\pgfpathlineto{\pgfqpoint{2.251821in}{2.060852in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{1.880718in}}%
\pgfpathlineto{\pgfqpoint{2.259415in}{2.030302in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{1.892458in}}%
\pgfpathlineto{\pgfqpoint{2.267009in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{2.270806in}{1.748598in}}%
\pgfpathlineto{\pgfqpoint{2.274603in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{2.278400in}{1.888922in}}%
\pgfpathlineto{\pgfqpoint{2.282197in}{2.319803in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{2.083688in}}%
\pgfpathlineto{\pgfqpoint{2.289791in}{2.097929in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{1.998927in}}%
\pgfpathlineto{\pgfqpoint{2.297385in}{2.129381in}}%
\pgfpathlineto{\pgfqpoint{2.301182in}{2.233649in}}%
\pgfpathlineto{\pgfqpoint{2.304978in}{2.290622in}}%
\pgfpathlineto{\pgfqpoint{2.308775in}{2.041018in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{1.809087in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{2.400717in}}%
\pgfpathlineto{\pgfqpoint{2.320166in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{2.323963in}{1.687832in}}%
\pgfpathlineto{\pgfqpoint{2.327760in}{2.217318in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{2.021052in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{2.148266in}}%
\pgfpathlineto{\pgfqpoint{2.339151in}{2.259802in}}%
\pgfpathlineto{\pgfqpoint{2.342948in}{2.025292in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{2.024761in}}%
\pgfpathlineto{\pgfqpoint{2.350542in}{2.089141in}}%
\pgfpathlineto{\pgfqpoint{2.354339in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.673089in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{2.012668in}}%
\pgfpathlineto{\pgfqpoint{2.365730in}{2.276286in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{2.232464in}}%
\pgfpathlineto{\pgfqpoint{2.373324in}{1.970342in}}%
\pgfpathlineto{\pgfqpoint{2.377121in}{1.854380in}}%
\pgfpathlineto{\pgfqpoint{2.380917in}{2.392533in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.961898in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{1.992140in}}%
\pgfpathlineto{\pgfqpoint{2.392308in}{2.224220in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{1.909796in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{1.827899in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.041813in}}%
\pgfpathlineto{\pgfqpoint{2.407496in}{2.092189in}}%
\pgfpathlineto{\pgfqpoint{2.411293in}{2.153195in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.769111in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{2.090960in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{2.290677in}}%
\pgfpathlineto{\pgfqpoint{2.426481in}{2.197332in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{2.631154in}}%
\pgfpathlineto{\pgfqpoint{2.434075in}{1.936712in}}%
\pgfpathlineto{\pgfqpoint{2.437872in}{2.176475in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{1.824529in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{2.343012in}}%
\pgfpathlineto{\pgfqpoint{2.453060in}{2.261043in}}%
\pgfpathlineto{\pgfqpoint{2.456857in}{2.009998in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{2.186864in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{2.138415in}}%
\pgfpathlineto{\pgfqpoint{2.468247in}{2.424104in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.312401in}}%
\pgfpathlineto{\pgfqpoint{2.475841in}{2.170439in}}%
\pgfpathlineto{\pgfqpoint{2.479638in}{1.757470in}}%
\pgfpathlineto{\pgfqpoint{2.483435in}{2.174160in}}%
\pgfpathlineto{\pgfqpoint{2.487232in}{2.027869in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{1.872310in}}%
\pgfpathlineto{\pgfqpoint{2.494826in}{2.165332in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{2.289686in}}%
\pgfpathlineto{\pgfqpoint{2.502420in}{2.101628in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{2.397189in}}%
\pgfpathlineto{\pgfqpoint{2.510014in}{1.989883in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{2.025970in}}%
\pgfpathlineto{\pgfqpoint{2.517608in}{1.894853in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{2.115955in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{1.998472in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{2.078475in}}%
\pgfpathlineto{\pgfqpoint{2.532796in}{2.138652in}}%
\pgfpathlineto{\pgfqpoint{2.536593in}{2.160004in}}%
\pgfpathlineto{\pgfqpoint{2.540389in}{2.130482in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{2.074194in}}%
\pgfpathlineto{\pgfqpoint{2.547983in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{2.551780in}{1.981692in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{2.302787in}}%
\pgfpathlineto{\pgfqpoint{2.559374in}{2.884157in}}%
\pgfpathlineto{\pgfqpoint{2.563171in}{2.984827in}}%
\pgfpathlineto{\pgfqpoint{2.566968in}{1.881643in}}%
\pgfpathlineto{\pgfqpoint{2.570765in}{1.825141in}}%
\pgfpathlineto{\pgfqpoint{2.574562in}{1.915323in}}%
\pgfpathlineto{\pgfqpoint{2.578359in}{1.985979in}}%
\pgfpathlineto{\pgfqpoint{2.582156in}{1.810061in}}%
\pgfpathlineto{\pgfqpoint{2.585953in}{2.103214in}}%
\pgfpathlineto{\pgfqpoint{2.589750in}{2.093564in}}%
\pgfpathlineto{\pgfqpoint{2.593547in}{2.025132in}}%
\pgfpathlineto{\pgfqpoint{2.597344in}{2.129303in}}%
\pgfpathlineto{\pgfqpoint{2.601141in}{1.977003in}}%
\pgfpathlineto{\pgfqpoint{2.604938in}{2.519095in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{2.109124in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{2.447544in}}%
\pgfpathlineto{\pgfqpoint{2.616328in}{2.192828in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{2.336147in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{1.888950in}}%
\pgfpathlineto{\pgfqpoint{2.627719in}{1.768069in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{2.166817in}}%
\pgfpathlineto{\pgfqpoint{2.635313in}{2.283914in}}%
\pgfpathlineto{\pgfqpoint{2.639110in}{1.973564in}}%
\pgfpathlineto{\pgfqpoint{2.642907in}{2.113465in}}%
\pgfpathlineto{\pgfqpoint{2.646704in}{2.154402in}}%
\pgfpathlineto{\pgfqpoint{2.650501in}{2.230122in}}%
\pgfpathlineto{\pgfqpoint{2.654298in}{1.905859in}}%
\pgfpathlineto{\pgfqpoint{2.658095in}{1.899177in}}%
\pgfpathlineto{\pgfqpoint{2.661892in}{2.747701in}}%
\pgfpathlineto{\pgfqpoint{2.665689in}{2.158145in}}%
\pgfpathlineto{\pgfqpoint{2.669486in}{1.929920in}}%
\pgfpathlineto{\pgfqpoint{2.673283in}{2.235049in}}%
\pgfpathlineto{\pgfqpoint{2.677080in}{2.240319in}}%
\pgfpathlineto{\pgfqpoint{2.680877in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{2.684674in}{2.537399in}}%
\pgfpathlineto{\pgfqpoint{2.688471in}{2.174926in}}%
\pgfpathlineto{\pgfqpoint{2.692268in}{1.977543in}}%
\pgfpathlineto{\pgfqpoint{2.696064in}{2.105845in}}%
\pgfpathlineto{\pgfqpoint{2.699861in}{2.221438in}}%
\pgfpathlineto{\pgfqpoint{2.703658in}{1.906337in}}%
\pgfpathlineto{\pgfqpoint{2.707455in}{1.947347in}}%
\pgfpathlineto{\pgfqpoint{2.711252in}{1.878732in}}%
\pgfpathlineto{\pgfqpoint{2.715049in}{2.100130in}}%
\pgfpathlineto{\pgfqpoint{2.718846in}{2.491793in}}%
\pgfpathlineto{\pgfqpoint{2.722643in}{2.175616in}}%
\pgfpathlineto{\pgfqpoint{2.726440in}{2.108070in}}%
\pgfpathlineto{\pgfqpoint{2.730237in}{2.229413in}}%
\pgfpathlineto{\pgfqpoint{2.734034in}{2.119215in}}%
\pgfpathlineto{\pgfqpoint{2.737831in}{2.471074in}}%
\pgfpathlineto{\pgfqpoint{2.741628in}{2.284427in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{2.162607in}}%
\pgfpathlineto{\pgfqpoint{2.749222in}{2.176502in}}%
\pgfpathlineto{\pgfqpoint{2.753019in}{1.809150in}}%
\pgfpathlineto{\pgfqpoint{2.756816in}{2.143938in}}%
\pgfpathlineto{\pgfqpoint{2.760613in}{2.075570in}}%
\pgfpathlineto{\pgfqpoint{2.764410in}{2.285479in}}%
\pgfpathlineto{\pgfqpoint{2.768207in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{2.772004in}{2.058934in}}%
\pgfpathlineto{\pgfqpoint{2.775800in}{2.374491in}}%
\pgfpathlineto{\pgfqpoint{2.779597in}{2.437802in}}%
\pgfpathlineto{\pgfqpoint{2.783394in}{2.511505in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.079795in}}%
\pgfpathlineto{\pgfqpoint{2.790988in}{2.148233in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{1.939436in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{2.325520in}}%
\pgfpathlineto{\pgfqpoint{2.802379in}{1.913869in}}%
\pgfpathlineto{\pgfqpoint{2.806176in}{2.096391in}}%
\pgfpathlineto{\pgfqpoint{2.809973in}{2.122910in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.160424in}}%
\pgfpathlineto{\pgfqpoint{2.817567in}{1.853002in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.372376in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{2.194262in}}%
\pgfpathlineto{\pgfqpoint{2.828958in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{2.832755in}{2.043787in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{2.061233in}}%
\pgfpathlineto{\pgfqpoint{2.840349in}{2.238457in}}%
\pgfpathlineto{\pgfqpoint{2.844146in}{2.319273in}}%
\pgfpathlineto{\pgfqpoint{2.847943in}{2.220032in}}%
\pgfpathlineto{\pgfqpoint{2.851739in}{2.565347in}}%
\pgfpathlineto{\pgfqpoint{2.855536in}{1.890795in}}%
\pgfpathlineto{\pgfqpoint{2.859333in}{2.264183in}}%
\pgfpathlineto{\pgfqpoint{2.863130in}{2.333340in}}%
\pgfpathlineto{\pgfqpoint{2.866927in}{1.986238in}}%
\pgfpathlineto{\pgfqpoint{2.870724in}{2.241340in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{2.164199in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.882115in}{2.132710in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{2.023547in}}%
\pgfpathlineto{\pgfqpoint{2.889709in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{2.893506in}{2.058967in}}%
\pgfpathlineto{\pgfqpoint{2.897303in}{2.292201in}}%
\pgfpathlineto{\pgfqpoint{2.901100in}{2.185302in}}%
\pgfpathlineto{\pgfqpoint{2.904897in}{1.866360in}}%
\pgfpathlineto{\pgfqpoint{2.908694in}{2.420630in}}%
\pgfpathlineto{\pgfqpoint{2.912491in}{1.940793in}}%
\pgfpathlineto{\pgfqpoint{2.916288in}{2.187615in}}%
\pgfpathlineto{\pgfqpoint{2.920085in}{2.054351in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.205518in}}%
\pgfpathlineto{\pgfqpoint{2.927679in}{1.889022in}}%
\pgfpathlineto{\pgfqpoint{2.931475in}{1.908165in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{2.066495in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.133731in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{2.812026in}}%
\pgfpathlineto{\pgfqpoint{2.946663in}{2.295321in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{2.150534in}}%
\pgfpathlineto{\pgfqpoint{2.954257in}{2.020038in}}%
\pgfpathlineto{\pgfqpoint{2.958054in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{2.961851in}{1.748300in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{1.838568in}}%
\pgfpathlineto{\pgfqpoint{2.969445in}{2.164500in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{2.241336in}}%
\pgfpathlineto{\pgfqpoint{2.977039in}{2.599666in}}%
\pgfpathlineto{\pgfqpoint{2.980836in}{2.063641in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{2.141149in}}%
\pgfpathlineto{\pgfqpoint{2.988430in}{2.131638in}}%
\pgfpathlineto{\pgfqpoint{2.992227in}{2.140695in}}%
\pgfpathlineto{\pgfqpoint{2.996024in}{1.733204in}}%
\pgfpathlineto{\pgfqpoint{2.999821in}{2.143357in}}%
\pgfpathlineto{\pgfqpoint{3.003618in}{2.135166in}}%
\pgfpathlineto{\pgfqpoint{3.007415in}{2.162909in}}%
\pgfpathlineto{\pgfqpoint{3.011211in}{2.087460in}}%
\pgfpathlineto{\pgfqpoint{3.015008in}{2.089165in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.831050in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{1.862815in}}%
\pgfpathlineto{\pgfqpoint{3.026399in}{2.066966in}}%
\pgfpathlineto{\pgfqpoint{3.030196in}{2.236275in}}%
\pgfpathlineto{\pgfqpoint{3.033993in}{1.783526in}}%
\pgfpathlineto{\pgfqpoint{3.037790in}{2.170034in}}%
\pgfpathlineto{\pgfqpoint{3.041587in}{2.230056in}}%
\pgfpathlineto{\pgfqpoint{3.045384in}{2.139690in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{2.079900in}}%
\pgfpathlineto{\pgfqpoint{3.052978in}{1.893030in}}%
\pgfpathlineto{\pgfqpoint{3.056775in}{2.280133in}}%
\pgfpathlineto{\pgfqpoint{3.060572in}{2.185403in}}%
\pgfpathlineto{\pgfqpoint{3.064369in}{2.314150in}}%
\pgfpathlineto{\pgfqpoint{3.068166in}{2.239547in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{2.106959in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{2.324168in}}%
\pgfpathlineto{\pgfqpoint{3.079557in}{2.103928in}}%
\pgfpathlineto{\pgfqpoint{3.083354in}{2.299271in}}%
\pgfpathlineto{\pgfqpoint{3.087150in}{2.251321in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{3.094744in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{3.098541in}{1.996835in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{2.232253in}}%
\pgfpathlineto{\pgfqpoint{3.106135in}{1.844344in}}%
\pgfpathlineto{\pgfqpoint{3.109932in}{2.519678in}}%
\pgfpathlineto{\pgfqpoint{3.113729in}{2.162574in}}%
\pgfpathlineto{\pgfqpoint{3.117526in}{1.824493in}}%
\pgfpathlineto{\pgfqpoint{3.121323in}{1.933454in}}%
\pgfpathlineto{\pgfqpoint{3.125120in}{1.898418in}}%
\pgfpathlineto{\pgfqpoint{3.128917in}{2.086805in}}%
\pgfpathlineto{\pgfqpoint{3.132714in}{2.087422in}}%
\pgfpathlineto{\pgfqpoint{3.136511in}{1.947573in}}%
\pgfpathlineto{\pgfqpoint{3.140308in}{2.524845in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{1.889956in}}%
\pgfpathlineto{\pgfqpoint{3.147902in}{1.996383in}}%
\pgfpathlineto{\pgfqpoint{3.151699in}{2.727017in}}%
\pgfpathlineto{\pgfqpoint{3.155496in}{2.037984in}}%
\pgfpathlineto{\pgfqpoint{3.159293in}{1.841188in}}%
\pgfpathlineto{\pgfqpoint{3.163090in}{2.108797in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{2.187527in}}%
\pgfpathlineto{\pgfqpoint{3.170683in}{2.004557in}}%
\pgfpathlineto{\pgfqpoint{3.174480in}{2.045534in}}%
\pgfpathlineto{\pgfqpoint{3.178277in}{1.971222in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{2.150309in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{1.787198in}}%
\pgfpathlineto{\pgfqpoint{3.189668in}{2.182525in}}%
\pgfpathlineto{\pgfqpoint{3.193465in}{2.670724in}}%
\pgfpathlineto{\pgfqpoint{3.197262in}{2.349971in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{1.715484in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{3.208653in}{2.014487in}}%
\pgfpathlineto{\pgfqpoint{3.212450in}{2.174140in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{2.384137in}}%
\pgfpathlineto{\pgfqpoint{3.220044in}{2.041876in}}%
\pgfpathlineto{\pgfqpoint{3.223841in}{2.005611in}}%
\pgfpathlineto{\pgfqpoint{3.227638in}{2.110631in}}%
\pgfpathlineto{\pgfqpoint{3.231435in}{2.183845in}}%
\pgfpathlineto{\pgfqpoint{3.235232in}{2.147195in}}%
\pgfpathlineto{\pgfqpoint{3.239029in}{2.272971in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{2.242353in}}%
\pgfpathlineto{\pgfqpoint{3.246622in}{2.237976in}}%
\pgfpathlineto{\pgfqpoint{3.250419in}{2.269930in}}%
\pgfpathlineto{\pgfqpoint{3.254216in}{2.408271in}}%
\pgfpathlineto{\pgfqpoint{3.258013in}{2.155890in}}%
\pgfpathlineto{\pgfqpoint{3.261810in}{2.332360in}}%
\pgfpathlineto{\pgfqpoint{3.265607in}{2.345066in}}%
\pgfpathlineto{\pgfqpoint{3.269404in}{2.240866in}}%
\pgfpathlineto{\pgfqpoint{3.273201in}{2.152462in}}%
\pgfpathlineto{\pgfqpoint{3.276998in}{2.025420in}}%
\pgfpathlineto{\pgfqpoint{3.280795in}{2.167182in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.003739in}}%
\pgfpathlineto{\pgfqpoint{3.288389in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{2.086028in}}%
\pgfpathlineto{\pgfqpoint{3.295983in}{2.186063in}}%
\pgfpathlineto{\pgfqpoint{3.299780in}{2.261506in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{2.593324in}}%
\pgfpathlineto{\pgfqpoint{3.307374in}{1.927686in}}%
\pgfpathlineto{\pgfqpoint{3.311171in}{2.030841in}}%
\pgfpathlineto{\pgfqpoint{3.314968in}{2.482756in}}%
\pgfpathlineto{\pgfqpoint{3.318765in}{1.902354in}}%
\pgfpathlineto{\pgfqpoint{3.322561in}{2.132560in}}%
\pgfpathlineto{\pgfqpoint{3.326358in}{2.181442in}}%
\pgfpathlineto{\pgfqpoint{3.330155in}{2.266452in}}%
\pgfpathlineto{\pgfqpoint{3.333952in}{2.249501in}}%
\pgfpathlineto{\pgfqpoint{3.337749in}{2.072522in}}%
\pgfpathlineto{\pgfqpoint{3.341546in}{2.406546in}}%
\pgfpathlineto{\pgfqpoint{3.345343in}{2.756491in}}%
\pgfpathlineto{\pgfqpoint{3.349140in}{1.793190in}}%
\pgfpathlineto{\pgfqpoint{3.352937in}{2.269892in}}%
\pgfpathlineto{\pgfqpoint{3.356734in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{3.360531in}{2.078700in}}%
\pgfpathlineto{\pgfqpoint{3.364328in}{1.968943in}}%
\pgfpathlineto{\pgfqpoint{3.368125in}{1.971534in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{1.780478in}}%
\pgfpathlineto{\pgfqpoint{3.375719in}{2.048401in}}%
\pgfpathlineto{\pgfqpoint{3.379516in}{2.292873in}}%
\pgfpathlineto{\pgfqpoint{3.383313in}{2.125662in}}%
\pgfpathlineto{\pgfqpoint{3.387110in}{1.978150in}}%
\pgfpathlineto{\pgfqpoint{3.390907in}{2.120631in}}%
\pgfpathlineto{\pgfqpoint{3.394704in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{3.398501in}{2.385539in}}%
\pgfpathlineto{\pgfqpoint{3.402297in}{2.211331in}}%
\pgfpathlineto{\pgfqpoint{3.406094in}{2.006848in}}%
\pgfpathlineto{\pgfqpoint{3.409891in}{2.109509in}}%
\pgfpathlineto{\pgfqpoint{3.413688in}{2.177224in}}%
\pgfpathlineto{\pgfqpoint{3.417485in}{2.093994in}}%
\pgfpathlineto{\pgfqpoint{3.421282in}{2.086332in}}%
\pgfpathlineto{\pgfqpoint{3.425079in}{1.858135in}}%
\pgfpathlineto{\pgfqpoint{3.428876in}{2.410181in}}%
\pgfpathlineto{\pgfqpoint{3.432673in}{2.085394in}}%
\pgfpathlineto{\pgfqpoint{3.436470in}{2.113319in}}%
\pgfpathlineto{\pgfqpoint{3.440267in}{2.054486in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{1.974811in}}%
\pgfpathlineto{\pgfqpoint{3.447861in}{2.074451in}}%
\pgfpathlineto{\pgfqpoint{3.451658in}{2.122296in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.464346in}}%
\pgfpathlineto{\pgfqpoint{3.459252in}{2.296129in}}%
\pgfpathlineto{\pgfqpoint{3.463049in}{2.097861in}}%
\pgfpathlineto{\pgfqpoint{3.466846in}{1.751009in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{2.475806in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{1.976037in}}%
\pgfpathlineto{\pgfqpoint{3.478236in}{2.185233in}}%
\pgfpathlineto{\pgfqpoint{3.482033in}{2.312141in}}%
\pgfpathlineto{\pgfqpoint{3.485830in}{2.022745in}}%
\pgfpathlineto{\pgfqpoint{3.489627in}{2.331469in}}%
\pgfpathlineto{\pgfqpoint{3.493424in}{2.470195in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{1.870913in}}%
\pgfpathlineto{\pgfqpoint{3.501018in}{2.052688in}}%
\pgfpathlineto{\pgfqpoint{3.504815in}{1.870935in}}%
\pgfpathlineto{\pgfqpoint{3.508612in}{2.109812in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{2.142550in}}%
\pgfpathlineto{\pgfqpoint{3.516206in}{2.816708in}}%
\pgfpathlineto{\pgfqpoint{3.520003in}{1.921496in}}%
\pgfpathlineto{\pgfqpoint{3.523800in}{2.211703in}}%
\pgfpathlineto{\pgfqpoint{3.527597in}{2.103498in}}%
\pgfpathlineto{\pgfqpoint{3.531394in}{2.163074in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{2.066640in}}%
\pgfpathlineto{\pgfqpoint{3.538988in}{1.848276in}}%
\pgfpathlineto{\pgfqpoint{3.542785in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{3.546582in}{2.274082in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{2.256737in}}%
\pgfpathlineto{\pgfqpoint{3.557972in}{2.177445in}}%
\pgfpathlineto{\pgfqpoint{3.561769in}{2.434857in}}%
\pgfpathlineto{\pgfqpoint{3.565566in}{2.523735in}}%
\pgfpathlineto{\pgfqpoint{3.569363in}{2.019991in}}%
\pgfpathlineto{\pgfqpoint{3.573160in}{1.744876in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{1.844895in}}%
\pgfpathlineto{\pgfqpoint{3.580754in}{1.952232in}}%
\pgfpathlineto{\pgfqpoint{3.584551in}{2.163885in}}%
\pgfpathlineto{\pgfqpoint{3.588348in}{2.161068in}}%
\pgfpathlineto{\pgfqpoint{3.592145in}{2.467615in}}%
\pgfpathlineto{\pgfqpoint{3.595942in}{1.841619in}}%
\pgfpathlineto{\pgfqpoint{3.599739in}{2.061898in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.134956in}}%
\pgfpathlineto{\pgfqpoint{3.607333in}{1.962194in}}%
\pgfpathlineto{\pgfqpoint{3.611130in}{1.970704in}}%
\pgfpathlineto{\pgfqpoint{3.614927in}{2.047260in}}%
\pgfpathlineto{\pgfqpoint{3.618724in}{1.847807in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{2.180214in}}%
\pgfpathlineto{\pgfqpoint{3.626318in}{2.194275in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{1.966354in}}%
\pgfpathlineto{\pgfqpoint{3.633912in}{1.954108in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{2.165694in}}%
\pgfpathlineto{\pgfqpoint{3.641505in}{2.200419in}}%
\pgfpathlineto{\pgfqpoint{3.645302in}{2.212848in}}%
\pgfpathlineto{\pgfqpoint{3.649099in}{1.762829in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.640659in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{2.090715in}}%
\pgfpathlineto{\pgfqpoint{3.660490in}{2.089693in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.030694in}}%
\pgfpathlineto{\pgfqpoint{3.668084in}{2.499728in}}%
\pgfpathlineto{\pgfqpoint{3.671881in}{2.250359in}}%
\pgfpathlineto{\pgfqpoint{3.675678in}{2.083983in}}%
\pgfpathlineto{\pgfqpoint{3.679475in}{2.449609in}}%
\pgfpathlineto{\pgfqpoint{3.683272in}{2.561849in}}%
\pgfpathlineto{\pgfqpoint{3.687069in}{1.951556in}}%
\pgfpathlineto{\pgfqpoint{3.690866in}{1.943042in}}%
\pgfpathlineto{\pgfqpoint{3.694663in}{2.068150in}}%
\pgfpathlineto{\pgfqpoint{3.698460in}{1.951659in}}%
\pgfpathlineto{\pgfqpoint{3.702257in}{2.687366in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{1.690033in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.476688in}}%
\pgfpathlineto{\pgfqpoint{3.713647in}{2.432402in}}%
\pgfpathlineto{\pgfqpoint{3.717444in}{1.791192in}}%
\pgfpathlineto{\pgfqpoint{3.721241in}{2.221878in}}%
\pgfpathlineto{\pgfqpoint{3.725038in}{2.275043in}}%
\pgfpathlineto{\pgfqpoint{3.728835in}{2.023838in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{2.019107in}}%
\pgfpathlineto{\pgfqpoint{3.736429in}{1.947337in}}%
\pgfpathlineto{\pgfqpoint{3.740226in}{2.391284in}}%
\pgfpathlineto{\pgfqpoint{3.744023in}{2.151145in}}%
\pgfpathlineto{\pgfqpoint{3.747820in}{2.116686in}}%
\pgfpathlineto{\pgfqpoint{3.751617in}{1.958169in}}%
\pgfpathlineto{\pgfqpoint{3.755414in}{2.090821in}}%
\pgfpathlineto{\pgfqpoint{3.759211in}{2.085917in}}%
\pgfpathlineto{\pgfqpoint{3.763008in}{2.229074in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{2.417675in}}%
\pgfpathlineto{\pgfqpoint{3.770602in}{2.031469in}}%
\pgfpathlineto{\pgfqpoint{3.774399in}{2.180261in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.781993in}{2.394774in}}%
\pgfpathlineto{\pgfqpoint{3.785790in}{2.220669in}}%
\pgfpathlineto{\pgfqpoint{3.789587in}{2.197175in}}%
\pgfpathlineto{\pgfqpoint{3.793383in}{1.945061in}}%
\pgfpathlineto{\pgfqpoint{3.797180in}{2.026249in}}%
\pgfpathlineto{\pgfqpoint{3.800977in}{2.107701in}}%
\pgfpathlineto{\pgfqpoint{3.804774in}{1.919730in}}%
\pgfpathlineto{\pgfqpoint{3.808571in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{3.812368in}{2.480799in}}%
\pgfpathlineto{\pgfqpoint{3.816165in}{1.886159in}}%
\pgfpathlineto{\pgfqpoint{3.819962in}{1.908950in}}%
\pgfpathlineto{\pgfqpoint{3.823759in}{2.134190in}}%
\pgfpathlineto{\pgfqpoint{3.827556in}{1.967876in}}%
\pgfpathlineto{\pgfqpoint{3.831353in}{2.057854in}}%
\pgfpathlineto{\pgfqpoint{3.835150in}{2.186304in}}%
\pgfpathlineto{\pgfqpoint{3.838947in}{2.388105in}}%
\pgfpathlineto{\pgfqpoint{3.842744in}{2.413397in}}%
\pgfpathlineto{\pgfqpoint{3.846541in}{1.954665in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{2.346880in}}%
\pgfpathlineto{\pgfqpoint{3.854135in}{1.828461in}}%
\pgfpathlineto{\pgfqpoint{3.857932in}{2.262678in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{1.900031in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{2.023679in}}%
\pgfpathlineto{\pgfqpoint{3.869323in}{1.977146in}}%
\pgfpathlineto{\pgfqpoint{3.873119in}{2.245851in}}%
\pgfpathlineto{\pgfqpoint{3.876916in}{2.523928in}}%
\pgfpathlineto{\pgfqpoint{3.880713in}{1.812840in}}%
\pgfpathlineto{\pgfqpoint{3.884510in}{2.282483in}}%
\pgfpathlineto{\pgfqpoint{3.888307in}{2.563892in}}%
\pgfpathlineto{\pgfqpoint{3.892104in}{2.007781in}}%
\pgfpathlineto{\pgfqpoint{3.895901in}{2.195596in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{2.594246in}}%
\pgfpathlineto{\pgfqpoint{3.903495in}{2.161516in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{1.961898in}}%
\pgfpathlineto{\pgfqpoint{3.911089in}{2.509045in}}%
\pgfpathlineto{\pgfqpoint{3.914886in}{1.771131in}}%
\pgfpathlineto{\pgfqpoint{3.918683in}{2.160148in}}%
\pgfpathlineto{\pgfqpoint{3.922480in}{2.119522in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.902393in}}%
\pgfpathlineto{\pgfqpoint{3.933871in}{2.086944in}}%
\pgfpathlineto{\pgfqpoint{3.937668in}{1.986570in}}%
\pgfpathlineto{\pgfqpoint{3.941465in}{2.277418in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.743336in}}%
\pgfpathlineto{\pgfqpoint{3.949058in}{2.013106in}}%
\pgfpathlineto{\pgfqpoint{3.952855in}{2.019961in}}%
\pgfpathlineto{\pgfqpoint{3.956652in}{2.202034in}}%
\pgfpathlineto{\pgfqpoint{3.960449in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{3.964246in}{1.912146in}}%
\pgfpathlineto{\pgfqpoint{3.968043in}{2.231987in}}%
\pgfpathlineto{\pgfqpoint{3.971840in}{2.266607in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{2.209015in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{1.663259in}}%
\pgfpathlineto{\pgfqpoint{3.983231in}{2.000327in}}%
\pgfpathlineto{\pgfqpoint{3.987028in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{3.990825in}{2.195847in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{2.137502in}}%
\pgfpathlineto{\pgfqpoint{3.998419in}{2.119871in}}%
\pgfpathlineto{\pgfqpoint{4.002216in}{2.018268in}}%
\pgfpathlineto{\pgfqpoint{4.006013in}{2.159745in}}%
\pgfpathlineto{\pgfqpoint{4.009810in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{4.013607in}{2.818179in}}%
\pgfpathlineto{\pgfqpoint{4.017404in}{2.131729in}}%
\pgfpathlineto{\pgfqpoint{4.021201in}{1.949005in}}%
\pgfpathlineto{\pgfqpoint{4.024998in}{2.121002in}}%
\pgfpathlineto{\pgfqpoint{4.028794in}{2.211599in}}%
\pgfpathlineto{\pgfqpoint{4.032591in}{2.032618in}}%
\pgfpathlineto{\pgfqpoint{4.036388in}{2.090184in}}%
\pgfpathlineto{\pgfqpoint{4.040185in}{1.789920in}}%
\pgfpathlineto{\pgfqpoint{4.043982in}{1.917238in}}%
\pgfpathlineto{\pgfqpoint{4.047779in}{2.826288in}}%
\pgfpathlineto{\pgfqpoint{4.051576in}{1.934793in}}%
\pgfpathlineto{\pgfqpoint{4.055373in}{2.437515in}}%
\pgfpathlineto{\pgfqpoint{4.059170in}{2.232841in}}%
\pgfpathlineto{\pgfqpoint{4.062967in}{2.217435in}}%
\pgfpathlineto{\pgfqpoint{4.066764in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{4.070561in}{2.445745in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{1.950848in}}%
\pgfpathlineto{\pgfqpoint{4.078155in}{2.541522in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{2.260391in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{2.299919in}}%
\pgfpathlineto{\pgfqpoint{4.089546in}{1.919246in}}%
\pgfpathlineto{\pgfqpoint{4.093343in}{2.297088in}}%
\pgfpathlineto{\pgfqpoint{4.097140in}{1.821647in}}%
\pgfpathlineto{\pgfqpoint{4.100937in}{2.590800in}}%
\pgfpathlineto{\pgfqpoint{4.104733in}{1.987828in}}%
\pgfpathlineto{\pgfqpoint{4.108530in}{1.759813in}}%
\pgfpathlineto{\pgfqpoint{4.112327in}{2.226942in}}%
\pgfpathlineto{\pgfqpoint{4.116124in}{1.796796in}}%
\pgfpathlineto{\pgfqpoint{4.119921in}{1.940067in}}%
\pgfpathlineto{\pgfqpoint{4.123718in}{2.406429in}}%
\pgfpathlineto{\pgfqpoint{4.127515in}{2.604164in}}%
\pgfpathlineto{\pgfqpoint{4.131312in}{2.251392in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{2.366927in}}%
\pgfpathlineto{\pgfqpoint{4.138906in}{1.988289in}}%
\pgfpathlineto{\pgfqpoint{4.142703in}{2.058215in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{1.878426in}}%
\pgfpathlineto{\pgfqpoint{4.150297in}{1.807936in}}%
\pgfpathlineto{\pgfqpoint{4.154094in}{1.715750in}}%
\pgfpathlineto{\pgfqpoint{4.157891in}{2.165893in}}%
\pgfpathlineto{\pgfqpoint{4.161688in}{1.946628in}}%
\pgfpathlineto{\pgfqpoint{4.165485in}{1.904167in}}%
\pgfpathlineto{\pgfqpoint{4.169282in}{1.843697in}}%
\pgfpathlineto{\pgfqpoint{4.173079in}{2.010165in}}%
\pgfpathlineto{\pgfqpoint{4.176876in}{2.461738in}}%
\pgfpathlineto{\pgfqpoint{4.180673in}{2.513216in}}%
\pgfpathlineto{\pgfqpoint{4.184469in}{2.170455in}}%
\pgfpathlineto{\pgfqpoint{4.188266in}{2.244488in}}%
\pgfpathlineto{\pgfqpoint{4.192063in}{1.993408in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{2.582780in}}%
\pgfpathlineto{\pgfqpoint{4.199657in}{1.950519in}}%
\pgfpathlineto{\pgfqpoint{4.203454in}{2.000433in}}%
\pgfpathlineto{\pgfqpoint{4.207251in}{1.828484in}}%
\pgfpathlineto{\pgfqpoint{4.211048in}{2.063586in}}%
\pgfpathlineto{\pgfqpoint{4.214845in}{2.301094in}}%
\pgfpathlineto{\pgfqpoint{4.218642in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{4.222439in}{2.083679in}}%
\pgfpathlineto{\pgfqpoint{4.226236in}{1.946864in}}%
\pgfpathlineto{\pgfqpoint{4.230033in}{2.207232in}}%
\pgfpathlineto{\pgfqpoint{4.233830in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{4.237627in}{2.306482in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{2.302505in}}%
\pgfpathlineto{\pgfqpoint{4.245221in}{2.488073in}}%
\pgfpathlineto{\pgfqpoint{4.249018in}{2.293717in}}%
\pgfpathlineto{\pgfqpoint{4.252815in}{2.580456in}}%
\pgfpathlineto{\pgfqpoint{4.256612in}{1.987271in}}%
\pgfpathlineto{\pgfqpoint{4.260409in}{2.047049in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{2.259457in}}%
\pgfpathlineto{\pgfqpoint{4.268002in}{2.684585in}}%
\pgfpathlineto{\pgfqpoint{4.271799in}{2.099318in}}%
\pgfpathlineto{\pgfqpoint{4.275596in}{2.678023in}}%
\pgfpathlineto{\pgfqpoint{4.279393in}{1.866112in}}%
\pgfpathlineto{\pgfqpoint{4.283190in}{1.893106in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.496480in}}%
\pgfpathlineto{\pgfqpoint{4.290784in}{2.212547in}}%
\pgfpathlineto{\pgfqpoint{4.294581in}{1.960198in}}%
\pgfpathlineto{\pgfqpoint{4.298378in}{2.078338in}}%
\pgfpathlineto{\pgfqpoint{4.302175in}{1.884820in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{1.796600in}}%
\pgfpathlineto{\pgfqpoint{4.309769in}{1.793139in}}%
\pgfpathlineto{\pgfqpoint{4.313566in}{2.181928in}}%
\pgfpathlineto{\pgfqpoint{4.317363in}{2.046282in}}%
\pgfpathlineto{\pgfqpoint{4.321160in}{1.965295in}}%
\pgfpathlineto{\pgfqpoint{4.324957in}{2.372918in}}%
\pgfpathlineto{\pgfqpoint{4.328754in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{4.332551in}{2.038622in}}%
\pgfpathlineto{\pgfqpoint{4.336348in}{2.266456in}}%
\pgfpathlineto{\pgfqpoint{4.340144in}{2.284568in}}%
\pgfpathlineto{\pgfqpoint{4.343941in}{1.924211in}}%
\pgfpathlineto{\pgfqpoint{4.347738in}{1.955882in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{2.102766in}}%
\pgfpathlineto{\pgfqpoint{4.355332in}{2.463507in}}%
\pgfpathlineto{\pgfqpoint{4.359129in}{1.797550in}}%
\pgfpathlineto{\pgfqpoint{4.362926in}{2.072544in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.085208in}}%
\pgfpathlineto{\pgfqpoint{4.370520in}{2.087347in}}%
\pgfpathlineto{\pgfqpoint{4.374317in}{1.917762in}}%
\pgfpathlineto{\pgfqpoint{4.378114in}{2.448679in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{2.064679in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{2.233243in}}%
\pgfpathlineto{\pgfqpoint{4.389505in}{2.304061in}}%
\pgfpathlineto{\pgfqpoint{4.393302in}{2.142525in}}%
\pgfpathlineto{\pgfqpoint{4.397099in}{2.621311in}}%
\pgfpathlineto{\pgfqpoint{4.400896in}{2.134326in}}%
\pgfpathlineto{\pgfqpoint{4.404693in}{2.644780in}}%
\pgfpathlineto{\pgfqpoint{4.408490in}{2.161288in}}%
\pgfpathlineto{\pgfqpoint{4.412287in}{2.626204in}}%
\pgfpathlineto{\pgfqpoint{4.416084in}{2.155758in}}%
\pgfpathlineto{\pgfqpoint{4.419880in}{1.998614in}}%
\pgfpathlineto{\pgfqpoint{4.423677in}{2.098255in}}%
\pgfpathlineto{\pgfqpoint{4.427474in}{2.460694in}}%
\pgfpathlineto{\pgfqpoint{4.431271in}{1.916789in}}%
\pgfpathlineto{\pgfqpoint{4.435068in}{1.749489in}}%
\pgfpathlineto{\pgfqpoint{4.438865in}{2.157455in}}%
\pgfpathlineto{\pgfqpoint{4.442662in}{1.905011in}}%
\pgfpathlineto{\pgfqpoint{4.446459in}{1.929175in}}%
\pgfpathlineto{\pgfqpoint{4.450256in}{2.103451in}}%
\pgfpathlineto{\pgfqpoint{4.454053in}{1.922951in}}%
\pgfpathlineto{\pgfqpoint{4.457850in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{4.461647in}{2.474118in}}%
\pgfpathlineto{\pgfqpoint{4.465444in}{1.838829in}}%
\pgfpathlineto{\pgfqpoint{4.469241in}{2.018945in}}%
\pgfpathlineto{\pgfqpoint{4.473038in}{2.064019in}}%
\pgfpathlineto{\pgfqpoint{4.476835in}{2.116962in}}%
\pgfpathlineto{\pgfqpoint{4.480632in}{2.102134in}}%
\pgfpathlineto{\pgfqpoint{4.484429in}{1.830110in}}%
\pgfpathlineto{\pgfqpoint{4.488226in}{2.109879in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.873349in}}%
\pgfpathlineto{\pgfqpoint{4.495820in}{2.315900in}}%
\pgfpathlineto{\pgfqpoint{4.499616in}{2.375574in}}%
\pgfpathlineto{\pgfqpoint{4.503413in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{4.507210in}{2.104851in}}%
\pgfpathlineto{\pgfqpoint{4.511007in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{4.514804in}{2.216410in}}%
\pgfpathlineto{\pgfqpoint{4.518601in}{2.229029in}}%
\pgfpathlineto{\pgfqpoint{4.522398in}{2.398524in}}%
\pgfpathlineto{\pgfqpoint{4.526195in}{2.092820in}}%
\pgfpathlineto{\pgfqpoint{4.529992in}{1.887320in}}%
\pgfpathlineto{\pgfqpoint{4.533789in}{2.360858in}}%
\pgfpathlineto{\pgfqpoint{4.537586in}{1.767169in}}%
\pgfpathlineto{\pgfqpoint{4.541383in}{2.057158in}}%
\pgfpathlineto{\pgfqpoint{4.545180in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{4.548977in}{1.879997in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{1.930694in}}%
\pgfpathlineto{\pgfqpoint{4.556571in}{2.371702in}}%
\pgfpathlineto{\pgfqpoint{4.560368in}{2.190814in}}%
\pgfpathlineto{\pgfqpoint{4.564165in}{2.398235in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.281882in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.906714in}}%
\pgfpathlineto{\pgfqpoint{4.575555in}{2.081247in}}%
\pgfpathlineto{\pgfqpoint{4.579352in}{2.174041in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{1.775745in}}%
\pgfpathlineto{\pgfqpoint{4.586946in}{1.932607in}}%
\pgfpathlineto{\pgfqpoint{4.590743in}{2.240543in}}%
\pgfpathlineto{\pgfqpoint{4.594540in}{2.210152in}}%
\pgfpathlineto{\pgfqpoint{4.598337in}{2.093990in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{2.142239in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{2.551178in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{2.024475in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{2.101933in}}%
\pgfpathlineto{\pgfqpoint{4.617322in}{2.282989in}}%
\pgfpathlineto{\pgfqpoint{4.621119in}{2.137881in}}%
\pgfpathlineto{\pgfqpoint{4.624916in}{2.114076in}}%
\pgfpathlineto{\pgfqpoint{4.628713in}{2.100676in}}%
\pgfpathlineto{\pgfqpoint{4.632510in}{2.260918in}}%
\pgfpathlineto{\pgfqpoint{4.636307in}{2.477541in}}%
\pgfpathlineto{\pgfqpoint{4.640104in}{2.042580in}}%
\pgfpathlineto{\pgfqpoint{4.643901in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{4.647698in}{2.195259in}}%
\pgfpathlineto{\pgfqpoint{4.651495in}{2.200782in}}%
\pgfpathlineto{\pgfqpoint{4.655291in}{2.005928in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{2.040581in}}%
\pgfpathlineto{\pgfqpoint{4.662885in}{2.521818in}}%
\pgfpathlineto{\pgfqpoint{4.666682in}{2.174476in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.205255in}}%
\pgfpathlineto{\pgfqpoint{4.674276in}{2.249385in}}%
\pgfpathlineto{\pgfqpoint{4.678073in}{2.190002in}}%
\pgfpathlineto{\pgfqpoint{4.681870in}{1.955411in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{2.239274in}}%
\pgfpathlineto{\pgfqpoint{4.689464in}{2.279125in}}%
\pgfpathlineto{\pgfqpoint{4.693261in}{2.034808in}}%
\pgfpathlineto{\pgfqpoint{4.697058in}{1.752734in}}%
\pgfpathlineto{\pgfqpoint{4.700855in}{2.099765in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{2.270844in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{2.334036in}}%
\pgfpathlineto{\pgfqpoint{4.712246in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{4.716043in}{2.058422in}}%
\pgfpathlineto{\pgfqpoint{4.719840in}{1.990247in}}%
\pgfpathlineto{\pgfqpoint{4.723637in}{2.369927in}}%
\pgfpathlineto{\pgfqpoint{4.727434in}{1.980251in}}%
\pgfpathlineto{\pgfqpoint{4.731231in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{4.735027in}{2.213892in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{2.457786in}}%
\pgfpathlineto{\pgfqpoint{4.742621in}{2.000387in}}%
\pgfpathlineto{\pgfqpoint{4.746418in}{2.142434in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{1.994203in}}%
\pgfpathlineto{\pgfqpoint{4.754012in}{2.491223in}}%
\pgfpathlineto{\pgfqpoint{4.757809in}{2.279843in}}%
\pgfpathlineto{\pgfqpoint{4.761606in}{2.348820in}}%
\pgfpathlineto{\pgfqpoint{4.765403in}{2.068499in}}%
\pgfpathlineto{\pgfqpoint{4.769200in}{2.176775in}}%
\pgfpathlineto{\pgfqpoint{4.772997in}{2.068158in}}%
\pgfpathlineto{\pgfqpoint{4.776794in}{1.984325in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{2.310030in}}%
\pgfpathlineto{\pgfqpoint{4.784388in}{2.352704in}}%
\pgfpathlineto{\pgfqpoint{4.788185in}{2.388288in}}%
\pgfpathlineto{\pgfqpoint{4.791982in}{2.406746in}}%
\pgfpathlineto{\pgfqpoint{4.795779in}{2.185582in}}%
\pgfpathlineto{\pgfqpoint{4.799576in}{2.149604in}}%
\pgfpathlineto{\pgfqpoint{4.803373in}{2.168152in}}%
\pgfpathlineto{\pgfqpoint{4.807170in}{1.754538in}}%
\pgfpathlineto{\pgfqpoint{4.810966in}{1.875077in}}%
\pgfpathlineto{\pgfqpoint{4.814763in}{2.001725in}}%
\pgfpathlineto{\pgfqpoint{4.818560in}{1.703287in}}%
\pgfpathlineto{\pgfqpoint{4.822357in}{2.055766in}}%
\pgfpathlineto{\pgfqpoint{4.826154in}{1.949510in}}%
\pgfpathlineto{\pgfqpoint{4.829951in}{2.241560in}}%
\pgfpathlineto{\pgfqpoint{4.833748in}{2.020138in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{2.095684in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{2.166219in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{2.375774in}}%
\pgfpathlineto{\pgfqpoint{4.848936in}{1.923461in}}%
\pgfpathlineto{\pgfqpoint{4.852733in}{1.926649in}}%
\pgfpathlineto{\pgfqpoint{4.856530in}{2.203662in}}%
\pgfpathlineto{\pgfqpoint{4.860327in}{1.941646in}}%
\pgfpathlineto{\pgfqpoint{4.864124in}{1.967050in}}%
\pgfpathlineto{\pgfqpoint{4.867921in}{2.278656in}}%
\pgfpathlineto{\pgfqpoint{4.871718in}{2.028514in}}%
\pgfpathlineto{\pgfqpoint{4.875515in}{2.095595in}}%
\pgfpathlineto{\pgfqpoint{4.879312in}{2.094261in}}%
\pgfpathlineto{\pgfqpoint{4.883109in}{2.343258in}}%
\pgfpathlineto{\pgfqpoint{4.886906in}{1.934020in}}%
\pgfpathlineto{\pgfqpoint{4.890702in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{4.894499in}{2.115132in}}%
\pgfpathlineto{\pgfqpoint{4.898296in}{2.263226in}}%
\pgfpathlineto{\pgfqpoint{4.902093in}{2.374070in}}%
\pgfpathlineto{\pgfqpoint{4.905890in}{1.777727in}}%
\pgfpathlineto{\pgfqpoint{4.909687in}{1.988882in}}%
\pgfpathlineto{\pgfqpoint{4.913484in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{4.917281in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{4.921078in}{2.022866in}}%
\pgfpathlineto{\pgfqpoint{4.924875in}{1.875349in}}%
\pgfpathlineto{\pgfqpoint{4.928672in}{2.271075in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{2.210947in}}%
\pgfpathlineto{\pgfqpoint{4.936266in}{2.077369in}}%
\pgfpathlineto{\pgfqpoint{4.940063in}{2.124551in}}%
\pgfpathlineto{\pgfqpoint{4.943860in}{2.086185in}}%
\pgfpathlineto{\pgfqpoint{4.947657in}{2.007781in}}%
\pgfpathlineto{\pgfqpoint{4.951454in}{1.960048in}}%
\pgfpathlineto{\pgfqpoint{4.955251in}{1.943646in}}%
\pgfpathlineto{\pgfqpoint{4.959048in}{2.329227in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{2.359155in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{2.308883in}}%
\pgfpathlineto{\pgfqpoint{4.970438in}{2.242567in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{1.928728in}}%
\pgfpathlineto{\pgfqpoint{4.978032in}{2.128947in}}%
\pgfpathlineto{\pgfqpoint{4.981829in}{1.976901in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{2.359184in}}%
\pgfpathlineto{\pgfqpoint{4.989423in}{1.993319in}}%
\pgfpathlineto{\pgfqpoint{4.993220in}{2.824678in}}%
\pgfpathlineto{\pgfqpoint{4.997017in}{1.934240in}}%
\pgfpathlineto{\pgfqpoint{5.000814in}{1.686219in}}%
\pgfpathlineto{\pgfqpoint{5.004611in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.008408in}{2.048070in}}%
\pgfpathlineto{\pgfqpoint{5.012205in}{2.130260in}}%
\pgfpathlineto{\pgfqpoint{5.016002in}{2.037335in}}%
\pgfpathlineto{\pgfqpoint{5.019799in}{2.678639in}}%
\pgfpathlineto{\pgfqpoint{5.023596in}{2.044626in}}%
\pgfpathlineto{\pgfqpoint{5.027393in}{1.955796in}}%
\pgfpathlineto{\pgfqpoint{5.031190in}{2.587025in}}%
\pgfpathlineto{\pgfqpoint{5.034987in}{1.840608in}}%
\pgfpathlineto{\pgfqpoint{5.038784in}{1.997430in}}%
\pgfpathlineto{\pgfqpoint{5.042581in}{2.124578in}}%
\pgfpathlineto{\pgfqpoint{5.046377in}{2.265710in}}%
\pgfpathlineto{\pgfqpoint{5.050174in}{2.180775in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{5.057768in}{2.198344in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{2.336411in}}%
\pgfpathlineto{\pgfqpoint{5.065362in}{2.155453in}}%
\pgfpathlineto{\pgfqpoint{5.069159in}{2.318513in}}%
\pgfpathlineto{\pgfqpoint{5.072956in}{2.410304in}}%
\pgfpathlineto{\pgfqpoint{5.076753in}{2.010674in}}%
\pgfpathlineto{\pgfqpoint{5.080550in}{2.113248in}}%
\pgfpathlineto{\pgfqpoint{5.084347in}{2.349340in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{2.033644in}}%
\pgfpathlineto{\pgfqpoint{5.091941in}{2.284067in}}%
\pgfpathlineto{\pgfqpoint{5.095738in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{5.099535in}{2.020007in}}%
\pgfpathlineto{\pgfqpoint{5.103332in}{2.571887in}}%
\pgfpathlineto{\pgfqpoint{5.107129in}{1.925527in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{2.399399in}}%
\pgfpathlineto{\pgfqpoint{5.114723in}{2.113987in}}%
\pgfpathlineto{\pgfqpoint{5.118520in}{2.809435in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{2.068821in}}%
\pgfpathlineto{\pgfqpoint{5.126113in}{1.760823in}}%
\pgfpathlineto{\pgfqpoint{5.129910in}{2.719686in}}%
\pgfpathlineto{\pgfqpoint{5.133707in}{2.570282in}}%
\pgfpathlineto{\pgfqpoint{5.137504in}{1.961254in}}%
\pgfpathlineto{\pgfqpoint{5.141301in}{2.346393in}}%
\pgfpathlineto{\pgfqpoint{5.145098in}{1.851374in}}%
\pgfpathlineto{\pgfqpoint{5.148895in}{2.242799in}}%
\pgfpathlineto{\pgfqpoint{5.152692in}{2.144429in}}%
\pgfpathlineto{\pgfqpoint{5.156489in}{2.146268in}}%
\pgfpathlineto{\pgfqpoint{5.160286in}{1.932111in}}%
\pgfpathlineto{\pgfqpoint{5.164083in}{2.289419in}}%
\pgfpathlineto{\pgfqpoint{5.167880in}{1.968832in}}%
\pgfpathlineto{\pgfqpoint{5.171677in}{1.925577in}}%
\pgfpathlineto{\pgfqpoint{5.175474in}{2.100486in}}%
\pgfpathlineto{\pgfqpoint{5.179271in}{1.890929in}}%
\pgfpathlineto{\pgfqpoint{5.183068in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{5.186865in}{2.142727in}}%
\pgfpathlineto{\pgfqpoint{5.190662in}{2.151337in}}%
\pgfpathlineto{\pgfqpoint{5.194459in}{2.129745in}}%
\pgfpathlineto{\pgfqpoint{5.198256in}{2.090577in}}%
\pgfpathlineto{\pgfqpoint{5.202052in}{2.120575in}}%
\pgfpathlineto{\pgfqpoint{5.205849in}{2.222701in}}%
\pgfpathlineto{\pgfqpoint{5.209646in}{2.508596in}}%
\pgfpathlineto{\pgfqpoint{5.213443in}{2.107480in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{5.221037in}{2.107379in}}%
\pgfpathlineto{\pgfqpoint{5.224834in}{1.922132in}}%
\pgfpathlineto{\pgfqpoint{5.228631in}{1.775739in}}%
\pgfpathlineto{\pgfqpoint{5.232428in}{2.122002in}}%
\pgfpathlineto{\pgfqpoint{5.236225in}{1.838432in}}%
\pgfpathlineto{\pgfqpoint{5.240022in}{2.128218in}}%
\pgfpathlineto{\pgfqpoint{5.243819in}{1.690853in}}%
\pgfpathlineto{\pgfqpoint{5.247616in}{1.756476in}}%
\pgfpathlineto{\pgfqpoint{5.251413in}{1.978729in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{2.262699in}}%
\pgfpathlineto{\pgfqpoint{5.259007in}{2.502948in}}%
\pgfpathlineto{\pgfqpoint{5.262804in}{2.313368in}}%
\pgfpathlineto{\pgfqpoint{5.266601in}{2.251050in}}%
\pgfpathlineto{\pgfqpoint{5.270398in}{2.286586in}}%
\pgfpathlineto{\pgfqpoint{5.274195in}{2.067083in}}%
\pgfpathlineto{\pgfqpoint{5.277992in}{2.057891in}}%
\pgfpathlineto{\pgfqpoint{5.281788in}{1.975492in}}%
\pgfpathlineto{\pgfqpoint{5.285585in}{1.956865in}}%
\pgfpathlineto{\pgfqpoint{5.289382in}{2.336936in}}%
\pgfpathlineto{\pgfqpoint{5.293179in}{2.159386in}}%
\pgfpathlineto{\pgfqpoint{5.296976in}{2.411572in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{2.226185in}}%
\pgfpathlineto{\pgfqpoint{5.304570in}{2.150059in}}%
\pgfpathlineto{\pgfqpoint{5.308367in}{2.176719in}}%
\pgfpathlineto{\pgfqpoint{5.312164in}{2.071166in}}%
\pgfpathlineto{\pgfqpoint{5.315961in}{2.215663in}}%
\pgfpathlineto{\pgfqpoint{5.319758in}{2.096237in}}%
\pgfpathlineto{\pgfqpoint{5.323555in}{2.040095in}}%
\pgfpathlineto{\pgfqpoint{5.327352in}{2.124468in}}%
\pgfpathlineto{\pgfqpoint{5.331149in}{2.092215in}}%
\pgfpathlineto{\pgfqpoint{5.334946in}{2.395862in}}%
\pgfpathlineto{\pgfqpoint{5.338743in}{2.308393in}}%
\pgfpathlineto{\pgfqpoint{5.342540in}{2.363275in}}%
\pgfpathlineto{\pgfqpoint{5.346337in}{2.098981in}}%
\pgfpathlineto{\pgfqpoint{5.350134in}{2.084183in}}%
\pgfpathlineto{\pgfqpoint{5.353931in}{2.357547in}}%
\pgfpathlineto{\pgfqpoint{5.357728in}{2.026515in}}%
\pgfpathlineto{\pgfqpoint{5.361524in}{2.260339in}}%
\pgfpathlineto{\pgfqpoint{5.365321in}{2.023394in}}%
\pgfpathlineto{\pgfqpoint{5.369118in}{1.743012in}}%
\pgfpathlineto{\pgfqpoint{5.372915in}{2.049794in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.230716in}}%
\pgfpathlineto{\pgfqpoint{5.380509in}{1.845416in}}%
\pgfpathlineto{\pgfqpoint{5.384306in}{1.832538in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.138454in}}%
\pgfpathlineto{\pgfqpoint{5.391900in}{2.093181in}}%
\pgfpathlineto{\pgfqpoint{5.395697in}{2.420233in}}%
\pgfpathlineto{\pgfqpoint{5.399494in}{2.244090in}}%
\pgfpathlineto{\pgfqpoint{5.403291in}{2.853591in}}%
\pgfpathlineto{\pgfqpoint{5.407088in}{1.874080in}}%
\pgfpathlineto{\pgfqpoint{5.410885in}{1.914061in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{1.947701in}}%
\pgfpathlineto{\pgfqpoint{5.418479in}{2.370705in}}%
\pgfpathlineto{\pgfqpoint{5.422276in}{2.273399in}}%
\pgfpathlineto{\pgfqpoint{5.426073in}{2.473876in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{1.935733in}}%
\pgfpathlineto{\pgfqpoint{5.433667in}{2.040005in}}%
\pgfpathlineto{\pgfqpoint{5.437463in}{2.165415in}}%
\pgfpathlineto{\pgfqpoint{5.441260in}{2.159421in}}%
\pgfpathlineto{\pgfqpoint{5.445057in}{1.955241in}}%
\pgfpathlineto{\pgfqpoint{5.448854in}{2.287342in}}%
\pgfpathlineto{\pgfqpoint{5.452651in}{2.401951in}}%
\pgfpathlineto{\pgfqpoint{5.456448in}{1.989508in}}%
\pgfpathlineto{\pgfqpoint{5.460245in}{1.936953in}}%
\pgfpathlineto{\pgfqpoint{5.464042in}{2.191889in}}%
\pgfpathlineto{\pgfqpoint{5.467839in}{2.523099in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{2.225321in}}%
\pgfpathlineto{\pgfqpoint{5.475433in}{2.076430in}}%
\pgfpathlineto{\pgfqpoint{5.479230in}{2.015187in}}%
\pgfpathlineto{\pgfqpoint{5.483027in}{2.196528in}}%
\pgfpathlineto{\pgfqpoint{5.486824in}{2.179276in}}%
\pgfpathlineto{\pgfqpoint{5.490621in}{2.820535in}}%
\pgfpathlineto{\pgfqpoint{5.494418in}{1.995974in}}%
\pgfpathlineto{\pgfqpoint{5.498215in}{2.008639in}}%
\pgfpathlineto{\pgfqpoint{5.502012in}{2.320116in}}%
\pgfpathlineto{\pgfqpoint{5.505809in}{2.255782in}}%
\pgfpathlineto{\pgfqpoint{5.509606in}{2.010560in}}%
\pgfpathlineto{\pgfqpoint{5.513403in}{1.777262in}}%
\pgfpathlineto{\pgfqpoint{5.517199in}{2.044933in}}%
\pgfpathlineto{\pgfqpoint{5.520996in}{2.185201in}}%
\pgfpathlineto{\pgfqpoint{5.524793in}{2.073025in}}%
\pgfpathlineto{\pgfqpoint{5.528590in}{2.271116in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{2.259954in}}%
\pgfpathlineto{\pgfqpoint{5.536184in}{2.225263in}}%
\pgfpathlineto{\pgfqpoint{5.539981in}{2.151791in}}%
\pgfpathlineto{\pgfqpoint{5.543778in}{1.850381in}}%
\pgfpathlineto{\pgfqpoint{5.547575in}{2.915039in}}%
\pgfpathlineto{\pgfqpoint{5.551372in}{2.241228in}}%
\pgfpathlineto{\pgfqpoint{5.555169in}{1.820991in}}%
\pgfpathlineto{\pgfqpoint{5.558966in}{2.085171in}}%
\pgfpathlineto{\pgfqpoint{5.562763in}{2.170219in}}%
\pgfpathlineto{\pgfqpoint{5.566560in}{1.730002in}}%
\pgfpathlineto{\pgfqpoint{5.570357in}{2.268131in}}%
\pgfpathlineto{\pgfqpoint{5.574154in}{2.028287in}}%
\pgfpathlineto{\pgfqpoint{5.577951in}{2.304138in}}%
\pgfpathlineto{\pgfqpoint{5.581748in}{2.270217in}}%
\pgfpathlineto{\pgfqpoint{5.585545in}{2.236751in}}%
\pgfpathlineto{\pgfqpoint{5.589342in}{1.945253in}}%
\pgfpathlineto{\pgfqpoint{5.593139in}{1.994682in}}%
\pgfpathlineto{\pgfqpoint{5.596935in}{2.085290in}}%
\pgfpathlineto{\pgfqpoint{5.600732in}{2.049473in}}%
\pgfpathlineto{\pgfqpoint{5.604529in}{1.843903in}}%
\pgfpathlineto{\pgfqpoint{5.608326in}{1.874864in}}%
\pgfpathlineto{\pgfqpoint{5.612123in}{1.816583in}}%
\pgfpathlineto{\pgfqpoint{5.615920in}{2.155873in}}%
\pgfpathlineto{\pgfqpoint{5.619717in}{2.277631in}}%
\pgfpathlineto{\pgfqpoint{5.623514in}{2.302863in}}%
\pgfpathlineto{\pgfqpoint{5.627311in}{2.328773in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{5.634905in}{2.135208in}}%
\pgfpathlineto{\pgfqpoint{5.638702in}{2.233449in}}%
\pgfpathlineto{\pgfqpoint{5.642499in}{1.891452in}}%
\pgfpathlineto{\pgfqpoint{5.646296in}{2.014672in}}%
\pgfpathlineto{\pgfqpoint{5.650093in}{1.933632in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.396413in}}%
\pgfpathlineto{\pgfqpoint{5.657687in}{2.085673in}}%
\pgfpathlineto{\pgfqpoint{5.661484in}{2.246743in}}%
\pgfpathlineto{\pgfqpoint{5.665281in}{1.805802in}}%
\pgfpathlineto{\pgfqpoint{5.669078in}{1.854340in}}%
\pgfpathlineto{\pgfqpoint{5.672874in}{1.864377in}}%
\pgfpathlineto{\pgfqpoint{5.676671in}{2.157698in}}%
\pgfpathlineto{\pgfqpoint{5.680468in}{1.856872in}}%
\pgfpathlineto{\pgfqpoint{5.684265in}{1.887847in}}%
\pgfpathlineto{\pgfqpoint{5.688062in}{1.756595in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.816759in}}%
\pgfpathlineto{\pgfqpoint{5.695656in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{5.699453in}{1.904045in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{2.109978in}}%
\pgfpathlineto{\pgfqpoint{5.707047in}{2.483418in}}%
\pgfpathlineto{\pgfqpoint{5.710844in}{2.159937in}}%
\pgfpathlineto{\pgfqpoint{5.714641in}{2.083761in}}%
\pgfpathlineto{\pgfqpoint{5.718438in}{2.298233in}}%
\pgfpathlineto{\pgfqpoint{5.722235in}{1.980697in}}%
\pgfpathlineto{\pgfqpoint{5.726032in}{2.003274in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{1.967926in}}%
\pgfpathlineto{\pgfqpoint{5.733626in}{2.029372in}}%
\pgfpathlineto{\pgfqpoint{5.737423in}{2.234998in}}%
\pgfpathlineto{\pgfqpoint{5.741220in}{2.132044in}}%
\pgfpathlineto{\pgfqpoint{5.745017in}{2.044552in}}%
\pgfpathlineto{\pgfqpoint{5.748814in}{1.861679in}}%
\pgfpathlineto{\pgfqpoint{5.752610in}{1.731879in}}%
\pgfpathlineto{\pgfqpoint{5.756407in}{1.961011in}}%
\pgfpathlineto{\pgfqpoint{5.760204in}{1.916081in}}%
\pgfpathlineto{\pgfqpoint{5.764001in}{2.205343in}}%
\pgfpathlineto{\pgfqpoint{5.767798in}{2.178954in}}%
\pgfpathlineto{\pgfqpoint{5.771595in}{2.063789in}}%
\pgfpathlineto{\pgfqpoint{5.775392in}{1.660548in}}%
\pgfpathlineto{\pgfqpoint{5.779189in}{2.323844in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{1.964532in}}%
\pgfpathlineto{\pgfqpoint{5.786783in}{2.218010in}}%
\pgfpathlineto{\pgfqpoint{5.790580in}{2.192910in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{2.182500in}}%
\pgfpathlineto{\pgfqpoint{5.801971in}{2.201411in}}%
\pgfpathlineto{\pgfqpoint{5.805768in}{2.151067in}}%
\pgfpathlineto{\pgfqpoint{5.809565in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{5.813362in}{2.505229in}}%
\pgfpathlineto{\pgfqpoint{5.817159in}{2.321427in}}%
\pgfpathlineto{\pgfqpoint{5.820956in}{2.110154in}}%
\pgfpathlineto{\pgfqpoint{5.824753in}{2.441966in}}%
\pgfpathlineto{\pgfqpoint{5.828550in}{2.348069in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{1.996763in}}%
\pgfpathlineto{\pgfqpoint{5.836143in}{2.270987in}}%
\pgfpathlineto{\pgfqpoint{5.839940in}{2.285168in}}%
\pgfpathlineto{\pgfqpoint{5.843737in}{2.124176in}}%
\pgfpathlineto{\pgfqpoint{5.847534in}{1.849936in}}%
\pgfpathlineto{\pgfqpoint{5.851331in}{2.166528in}}%
\pgfpathlineto{\pgfqpoint{5.855128in}{1.799631in}}%
\pgfpathlineto{\pgfqpoint{5.858925in}{2.268678in}}%
\pgfpathlineto{\pgfqpoint{5.862722in}{2.091604in}}%
\pgfpathlineto{\pgfqpoint{5.866519in}{2.125011in}}%
\pgfpathlineto{\pgfqpoint{5.870316in}{2.444001in}}%
\pgfpathlineto{\pgfqpoint{5.874113in}{2.056569in}}%
\pgfpathlineto{\pgfqpoint{5.877910in}{1.951012in}}%
\pgfpathlineto{\pgfqpoint{5.881707in}{1.702812in}}%
\pgfpathlineto{\pgfqpoint{5.885504in}{2.210236in}}%
\pgfpathlineto{\pgfqpoint{5.889301in}{2.037983in}}%
\pgfpathlineto{\pgfqpoint{5.893098in}{1.806019in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{2.236539in}}%
\pgfpathlineto{\pgfqpoint{5.900692in}{1.690822in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{2.054282in}}%
\pgfpathlineto{\pgfqpoint{5.908285in}{2.128129in}}%
\pgfpathlineto{\pgfqpoint{5.912082in}{2.094805in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{1.925302in}}%
\pgfpathlineto{\pgfqpoint{5.919676in}{2.196297in}}%
\pgfpathlineto{\pgfqpoint{5.923473in}{2.521693in}}%
\pgfpathlineto{\pgfqpoint{5.927270in}{2.069893in}}%
\pgfpathlineto{\pgfqpoint{5.931067in}{2.366536in}}%
\pgfpathlineto{\pgfqpoint{5.934864in}{2.218069in}}%
\pgfpathlineto{\pgfqpoint{5.938661in}{2.290916in}}%
\pgfpathlineto{\pgfqpoint{5.942458in}{2.100948in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{1.939802in}}%
\pgfpathlineto{\pgfqpoint{5.950052in}{1.780225in}}%
\pgfpathlineto{\pgfqpoint{5.953849in}{1.875387in}}%
\pgfpathlineto{\pgfqpoint{5.957646in}{2.173431in}}%
\pgfpathlineto{\pgfqpoint{5.961443in}{1.968859in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{1.959257in}}%
\pgfpathlineto{\pgfqpoint{5.969037in}{2.385478in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{1.873558in}}%
\pgfpathlineto{\pgfqpoint{5.976631in}{2.186487in}}%
\pgfpathlineto{\pgfqpoint{5.980428in}{2.160480in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{2.132525in}}%
\pgfpathlineto{\pgfqpoint{5.988021in}{2.171619in}}%
\pgfpathlineto{\pgfqpoint{5.991818in}{1.787068in}}%
\pgfpathlineto{\pgfqpoint{5.995615in}{2.020697in}}%
\pgfpathlineto{\pgfqpoint{5.999412in}{1.758877in}}%
\pgfpathlineto{\pgfqpoint{6.003209in}{1.973572in}}%
\pgfpathlineto{\pgfqpoint{6.007006in}{1.686250in}}%
\pgfpathlineto{\pgfqpoint{6.010803in}{2.303204in}}%
\pgfpathlineto{\pgfqpoint{6.014600in}{2.280056in}}%
\pgfpathlineto{\pgfqpoint{6.018397in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{6.022194in}{2.080100in}}%
\pgfpathlineto{\pgfqpoint{6.025991in}{2.072217in}}%
\pgfpathlineto{\pgfqpoint{6.029788in}{2.305213in}}%
\pgfpathlineto{\pgfqpoint{6.033585in}{1.885314in}}%
\pgfpathlineto{\pgfqpoint{6.037382in}{2.049669in}}%
\pgfpathlineto{\pgfqpoint{6.041179in}{2.421817in}}%
\pgfpathlineto{\pgfqpoint{6.044976in}{2.343851in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{2.386144in}}%
\pgfpathlineto{\pgfqpoint{6.052570in}{2.021570in}}%
\pgfpathlineto{\pgfqpoint{6.056367in}{2.252335in}}%
\pgfpathlineto{\pgfqpoint{6.060164in}{1.970467in}}%
\pgfpathlineto{\pgfqpoint{6.063960in}{2.382831in}}%
\pgfpathlineto{\pgfqpoint{6.067757in}{2.197838in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{2.176325in}}%
\pgfpathlineto{\pgfqpoint{6.075351in}{2.019237in}}%
\pgfpathlineto{\pgfqpoint{6.079148in}{2.039294in}}%
\pgfpathlineto{\pgfqpoint{6.082945in}{2.100403in}}%
\pgfpathlineto{\pgfqpoint{6.086742in}{2.185117in}}%
\pgfpathlineto{\pgfqpoint{6.090539in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{6.094336in}{2.004789in}}%
\pgfpathlineto{\pgfqpoint{6.098133in}{1.894271in}}%
\pgfpathlineto{\pgfqpoint{6.101930in}{2.207170in}}%
\pgfpathlineto{\pgfqpoint{6.105727in}{2.030311in}}%
\pgfpathlineto{\pgfqpoint{6.109524in}{2.095945in}}%
\pgfpathlineto{\pgfqpoint{6.113321in}{1.953703in}}%
\pgfpathlineto{\pgfqpoint{6.117118in}{2.325957in}}%
\pgfpathlineto{\pgfqpoint{6.120915in}{2.339919in}}%
\pgfpathlineto{\pgfqpoint{6.124712in}{1.563692in}}%
\pgfpathlineto{\pgfqpoint{6.128509in}{2.367832in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{1.986399in}}%
\pgfpathlineto{\pgfqpoint{6.136103in}{2.311389in}}%
\pgfpathlineto{\pgfqpoint{6.139900in}{2.392383in}}%
\pgfpathlineto{\pgfqpoint{6.143696in}{2.289314in}}%
\pgfpathlineto{\pgfqpoint{6.147493in}{1.835273in}}%
\pgfpathlineto{\pgfqpoint{6.151290in}{2.222326in}}%
\pgfpathlineto{\pgfqpoint{6.155087in}{2.400437in}}%
\pgfpathlineto{\pgfqpoint{6.158884in}{2.209329in}}%
\pgfpathlineto{\pgfqpoint{6.162681in}{1.981514in}}%
\pgfpathlineto{\pgfqpoint{6.166478in}{3.140320in}}%
\pgfpathlineto{\pgfqpoint{6.170275in}{2.318754in}}%
\pgfpathlineto{\pgfqpoint{6.174072in}{2.400905in}}%
\pgfpathlineto{\pgfqpoint{6.177869in}{2.018894in}}%
\pgfpathlineto{\pgfqpoint{6.181666in}{2.339989in}}%
\pgfpathlineto{\pgfqpoint{6.185463in}{2.342221in}}%
\pgfpathlineto{\pgfqpoint{6.189260in}{2.009638in}}%
\pgfpathlineto{\pgfqpoint{6.193057in}{2.064101in}}%
\pgfpathlineto{\pgfqpoint{6.196854in}{1.825759in}}%
\pgfpathlineto{\pgfqpoint{6.200651in}{1.897380in}}%
\pgfpathlineto{\pgfqpoint{6.204448in}{2.076624in}}%
\pgfpathlineto{\pgfqpoint{6.208245in}{2.155483in}}%
\pgfpathlineto{\pgfqpoint{6.212042in}{2.024395in}}%
\pgfpathlineto{\pgfqpoint{6.215839in}{1.925051in}}%
\pgfpathlineto{\pgfqpoint{6.219636in}{2.657400in}}%
\pgfpathlineto{\pgfqpoint{6.223432in}{1.992961in}}%
\pgfpathlineto{\pgfqpoint{6.227229in}{2.021791in}}%
\pgfpathlineto{\pgfqpoint{6.231026in}{2.098877in}}%
\pgfpathlineto{\pgfqpoint{6.234823in}{2.054911in}}%
\pgfpathlineto{\pgfqpoint{6.238620in}{2.273767in}}%
\pgfpathlineto{\pgfqpoint{6.242417in}{1.952947in}}%
\pgfpathlineto{\pgfqpoint{6.246214in}{1.940087in}}%
\pgfpathlineto{\pgfqpoint{6.250011in}{1.918669in}}%
\pgfpathlineto{\pgfqpoint{6.253808in}{2.243548in}}%
\pgfpathlineto{\pgfqpoint{6.257605in}{2.078130in}}%
\pgfpathlineto{\pgfqpoint{6.261402in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{6.265199in}{2.069626in}}%
\pgfpathlineto{\pgfqpoint{6.268996in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{6.272793in}{2.051034in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{1.795912in}}%
\pgfpathlineto{\pgfqpoint{6.280387in}{1.862650in}}%
\pgfpathlineto{\pgfqpoint{6.284184in}{2.228774in}}%
\pgfpathlineto{\pgfqpoint{6.287981in}{1.876103in}}%
\pgfpathlineto{\pgfqpoint{6.291778in}{2.261793in}}%
\pgfpathlineto{\pgfqpoint{6.295575in}{2.240066in}}%
\pgfpathlineto{\pgfqpoint{6.299371in}{2.291881in}}%
\pgfpathlineto{\pgfqpoint{6.303168in}{2.138196in}}%
\pgfpathlineto{\pgfqpoint{6.306965in}{2.150372in}}%
\pgfpathlineto{\pgfqpoint{6.310762in}{2.156260in}}%
\pgfpathlineto{\pgfqpoint{6.314559in}{2.045574in}}%
\pgfpathlineto{\pgfqpoint{6.318356in}{2.057833in}}%
\pgfpathlineto{\pgfqpoint{6.322153in}{1.866767in}}%
\pgfpathlineto{\pgfqpoint{6.325950in}{2.033897in}}%
\pgfpathlineto{\pgfqpoint{6.329747in}{1.879022in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{1.997663in}}%
\pgfpathlineto{\pgfqpoint{6.337341in}{2.234320in}}%
\pgfpathlineto{\pgfqpoint{6.341138in}{1.971154in}}%
\pgfpathlineto{\pgfqpoint{6.344935in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.348732in}{2.182961in}}%
\pgfpathlineto{\pgfqpoint{6.352529in}{2.360568in}}%
\pgfpathlineto{\pgfqpoint{6.356326in}{2.097969in}}%
\pgfpathlineto{\pgfqpoint{6.360123in}{2.185301in}}%
\pgfpathlineto{\pgfqpoint{6.363920in}{1.767442in}}%
\pgfpathlineto{\pgfqpoint{6.367717in}{1.979795in}}%
\pgfpathlineto{\pgfqpoint{6.371514in}{2.107498in}}%
\pgfpathlineto{\pgfqpoint{6.375311in}{2.116734in}}%
\pgfpathlineto{\pgfqpoint{6.379107in}{2.346654in}}%
\pgfpathlineto{\pgfqpoint{6.382904in}{2.150472in}}%
\pgfpathlineto{\pgfqpoint{6.386701in}{1.880509in}}%
\pgfpathlineto{\pgfqpoint{6.390498in}{2.066601in}}%
\pgfpathlineto{\pgfqpoint{6.394295in}{2.060926in}}%
\pgfpathlineto{\pgfqpoint{6.398092in}{2.364524in}}%
\pgfpathlineto{\pgfqpoint{6.401889in}{2.183969in}}%
\pgfpathlineto{\pgfqpoint{6.405686in}{1.873432in}}%
\pgfpathlineto{\pgfqpoint{6.409483in}{1.815326in}}%
\pgfpathlineto{\pgfqpoint{6.413280in}{1.897290in}}%
\pgfpathlineto{\pgfqpoint{6.417077in}{1.852350in}}%
\pgfpathlineto{\pgfqpoint{6.420874in}{1.805066in}}%
\pgfpathlineto{\pgfqpoint{6.424671in}{1.924309in}}%
\pgfpathlineto{\pgfqpoint{6.428468in}{2.150857in}}%
\pgfpathlineto{\pgfqpoint{6.432265in}{2.340471in}}%
\pgfpathlineto{\pgfqpoint{6.436062in}{1.817940in}}%
\pgfpathlineto{\pgfqpoint{6.439859in}{1.943124in}}%
\pgfpathlineto{\pgfqpoint{6.443656in}{2.254422in}}%
\pgfpathlineto{\pgfqpoint{6.447453in}{2.089685in}}%
\pgfpathlineto{\pgfqpoint{6.451250in}{2.163975in}}%
\pgfpathlineto{\pgfqpoint{6.455047in}{2.052910in}}%
\pgfpathlineto{\pgfqpoint{6.458843in}{2.471505in}}%
\pgfpathlineto{\pgfqpoint{6.462640in}{1.918529in}}%
\pgfpathlineto{\pgfqpoint{6.466437in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{6.470234in}{2.178293in}}%
\pgfpathlineto{\pgfqpoint{6.474031in}{2.182841in}}%
\pgfpathlineto{\pgfqpoint{6.477828in}{2.152137in}}%
\pgfpathlineto{\pgfqpoint{6.481625in}{2.471666in}}%
\pgfpathlineto{\pgfqpoint{6.485422in}{2.027346in}}%
\pgfpathlineto{\pgfqpoint{6.489219in}{2.045812in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{2.421105in}}%
\pgfpathlineto{\pgfqpoint{6.496813in}{2.189474in}}%
\pgfpathlineto{\pgfqpoint{6.500610in}{2.313841in}}%
\pgfpathlineto{\pgfqpoint{6.504407in}{2.425563in}}%
\pgfpathlineto{\pgfqpoint{6.508204in}{2.145936in}}%
\pgfpathlineto{\pgfqpoint{6.512001in}{2.114496in}}%
\pgfpathlineto{\pgfqpoint{6.515798in}{2.039570in}}%
\pgfpathlineto{\pgfqpoint{6.519595in}{2.424336in}}%
\pgfpathlineto{\pgfqpoint{6.523392in}{2.016642in}}%
\pgfpathlineto{\pgfqpoint{6.527189in}{2.231762in}}%
\pgfpathlineto{\pgfqpoint{6.530986in}{1.895945in}}%
\pgfpathlineto{\pgfqpoint{6.534782in}{2.113734in}}%
\pgfpathlineto{\pgfqpoint{6.538579in}{2.175650in}}%
\pgfpathlineto{\pgfqpoint{6.542376in}{1.917191in}}%
\pgfpathlineto{\pgfqpoint{6.546173in}{1.937765in}}%
\pgfpathlineto{\pgfqpoint{6.549970in}{1.793966in}}%
\pgfpathlineto{\pgfqpoint{6.553767in}{1.899231in}}%
\pgfpathlineto{\pgfqpoint{6.557564in}{2.342350in}}%
\pgfpathlineto{\pgfqpoint{6.561361in}{2.183024in}}%
\pgfpathlineto{\pgfqpoint{6.565158in}{2.463597in}}%
\pgfpathlineto{\pgfqpoint{6.568955in}{2.417692in}}%
\pgfpathlineto{\pgfqpoint{6.572752in}{2.161623in}}%
\pgfpathlineto{\pgfqpoint{6.576549in}{1.913155in}}%
\pgfpathlineto{\pgfqpoint{6.580346in}{1.925805in}}%
\pgfpathlineto{\pgfqpoint{6.584143in}{2.059816in}}%
\pgfpathlineto{\pgfqpoint{6.587940in}{2.331712in}}%
\pgfpathlineto{\pgfqpoint{6.591737in}{2.476032in}}%
\pgfpathlineto{\pgfqpoint{6.595534in}{2.085086in}}%
\pgfpathlineto{\pgfqpoint{6.599331in}{2.214878in}}%
\pgfpathlineto{\pgfqpoint{6.603128in}{1.848934in}}%
\pgfpathlineto{\pgfqpoint{6.606925in}{2.081265in}}%
\pgfpathlineto{\pgfqpoint{6.610722in}{2.146352in}}%
\pgfpathlineto{\pgfqpoint{6.614518in}{2.303295in}}%
\pgfpathlineto{\pgfqpoint{6.618315in}{2.095760in}}%
\pgfpathlineto{\pgfqpoint{6.622112in}{2.015044in}}%
\pgfpathlineto{\pgfqpoint{6.625909in}{2.027490in}}%
\pgfpathlineto{\pgfqpoint{6.629706in}{1.762588in}}%
\pgfpathlineto{\pgfqpoint{6.633503in}{2.019374in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{2.128744in}}%
\pgfpathlineto{\pgfqpoint{6.641097in}{1.645271in}}%
\pgfpathlineto{\pgfqpoint{6.644894in}{2.451573in}}%
\pgfpathlineto{\pgfqpoint{6.648691in}{1.992248in}}%
\pgfpathlineto{\pgfqpoint{6.652488in}{2.155592in}}%
\pgfpathlineto{\pgfqpoint{6.656285in}{1.847503in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{2.089339in}}%
\pgfpathlineto{\pgfqpoint{6.663879in}{2.204553in}}%
\pgfpathlineto{\pgfqpoint{6.667676in}{1.848874in}}%
\pgfpathlineto{\pgfqpoint{6.671473in}{2.033534in}}%
\pgfpathlineto{\pgfqpoint{6.675270in}{2.427184in}}%
\pgfpathlineto{\pgfqpoint{6.679067in}{2.136026in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{2.002200in}}%
\pgfpathlineto{\pgfqpoint{6.686661in}{2.235547in}}%
\pgfpathlineto{\pgfqpoint{6.690458in}{2.270727in}}%
\pgfpathlineto{\pgfqpoint{6.694254in}{2.166340in}}%
\pgfpathlineto{\pgfqpoint{6.698051in}{2.258419in}}%
\pgfpathlineto{\pgfqpoint{6.701848in}{2.397694in}}%
\pgfpathlineto{\pgfqpoint{6.705645in}{2.442872in}}%
\pgfpathlineto{\pgfqpoint{6.709442in}{2.082098in}}%
\pgfpathlineto{\pgfqpoint{6.713239in}{1.783545in}}%
\pgfpathlineto{\pgfqpoint{6.717036in}{2.176397in}}%
\pgfpathlineto{\pgfqpoint{6.720833in}{2.210724in}}%
\pgfpathlineto{\pgfqpoint{6.724630in}{1.972202in}}%
\pgfpathlineto{\pgfqpoint{6.728427in}{2.252565in}}%
\pgfpathlineto{\pgfqpoint{6.732224in}{2.078784in}}%
\pgfpathlineto{\pgfqpoint{6.736021in}{1.678734in}}%
\pgfpathlineto{\pgfqpoint{6.739818in}{2.400858in}}%
\pgfpathlineto{\pgfqpoint{6.743615in}{2.010983in}}%
\pgfpathlineto{\pgfqpoint{6.747412in}{2.109251in}}%
\pgfpathlineto{\pgfqpoint{6.751209in}{2.339980in}}%
\pgfpathlineto{\pgfqpoint{6.755006in}{2.035000in}}%
\pgfpathlineto{\pgfqpoint{6.758803in}{2.242177in}}%
\pgfpathlineto{\pgfqpoint{6.762600in}{2.294087in}}%
\pgfpathlineto{\pgfqpoint{6.766397in}{2.201638in}}%
\pgfpathlineto{\pgfqpoint{6.770193in}{2.199327in}}%
\pgfpathlineto{\pgfqpoint{6.773990in}{2.314753in}}%
\pgfpathlineto{\pgfqpoint{6.777787in}{2.059349in}}%
\pgfpathlineto{\pgfqpoint{6.781584in}{2.359852in}}%
\pgfpathlineto{\pgfqpoint{6.785381in}{2.658353in}}%
\pgfpathlineto{\pgfqpoint{6.789178in}{1.834791in}}%
\pgfpathlineto{\pgfqpoint{6.792975in}{2.822660in}}%
\pgfpathlineto{\pgfqpoint{6.796772in}{2.074785in}}%
\pgfpathlineto{\pgfqpoint{6.800569in}{1.981734in}}%
\pgfpathlineto{\pgfqpoint{6.804366in}{2.212828in}}%
\pgfpathlineto{\pgfqpoint{6.808163in}{2.343068in}}%
\pgfpathlineto{\pgfqpoint{6.811960in}{2.472833in}}%
\pgfpathlineto{\pgfqpoint{6.815757in}{2.133345in}}%
\pgfpathlineto{\pgfqpoint{6.819554in}{1.953163in}}%
\pgfpathlineto{\pgfqpoint{6.823351in}{2.106924in}}%
\pgfpathlineto{\pgfqpoint{6.827148in}{2.379199in}}%
\pgfpathlineto{\pgfqpoint{6.830945in}{2.165241in}}%
\pgfpathlineto{\pgfqpoint{6.834742in}{2.016410in}}%
\pgfpathlineto{\pgfqpoint{6.838539in}{1.889078in}}%
\pgfpathlineto{\pgfqpoint{6.842336in}{2.191460in}}%
\pgfpathlineto{\pgfqpoint{6.846133in}{3.067939in}}%
\pgfpathlineto{\pgfqpoint{6.849929in}{2.019029in}}%
\pgfpathlineto{\pgfqpoint{6.853726in}{2.184249in}}%
\pgfpathlineto{\pgfqpoint{6.857523in}{2.024684in}}%
\pgfpathlineto{\pgfqpoint{6.861320in}{2.107931in}}%
\pgfpathlineto{\pgfqpoint{6.865117in}{2.160941in}}%
\pgfpathlineto{\pgfqpoint{6.868914in}{2.187084in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{1.881171in}}%
\pgfpathlineto{\pgfqpoint{6.876508in}{2.089043in}}%
\pgfpathlineto{\pgfqpoint{6.880305in}{2.146367in}}%
\pgfpathlineto{\pgfqpoint{6.884102in}{2.147104in}}%
\pgfpathlineto{\pgfqpoint{6.887899in}{1.950786in}}%
\pgfpathlineto{\pgfqpoint{6.891696in}{2.135497in}}%
\pgfpathlineto{\pgfqpoint{6.895493in}{2.369701in}}%
\pgfpathlineto{\pgfqpoint{6.899290in}{2.024662in}}%
\pgfpathlineto{\pgfqpoint{6.903087in}{2.059827in}}%
\pgfpathlineto{\pgfqpoint{6.906884in}{1.904646in}}%
\pgfpathlineto{\pgfqpoint{6.910681in}{2.482236in}}%
\pgfpathlineto{\pgfqpoint{6.914478in}{1.897964in}}%
\pgfpathlineto{\pgfqpoint{6.918275in}{2.252526in}}%
\pgfpathlineto{\pgfqpoint{6.922072in}{2.179678in}}%
\pgfpathlineto{\pgfqpoint{6.925869in}{2.535677in}}%
\pgfpathlineto{\pgfqpoint{6.929665in}{2.230413in}}%
\pgfpathlineto{\pgfqpoint{6.933462in}{2.239717in}}%
\pgfpathlineto{\pgfqpoint{6.937259in}{2.016273in}}%
\pgfpathlineto{\pgfqpoint{6.941056in}{2.188238in}}%
\pgfpathlineto{\pgfqpoint{6.944853in}{1.791544in}}%
\pgfpathlineto{\pgfqpoint{6.948650in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{6.952447in}{2.201012in}}%
\pgfpathlineto{\pgfqpoint{6.956244in}{2.119751in}}%
\pgfpathlineto{\pgfqpoint{6.960041in}{1.935513in}}%
\pgfpathlineto{\pgfqpoint{6.963838in}{2.204633in}}%
\pgfpathlineto{\pgfqpoint{6.967635in}{2.108050in}}%
\pgfpathlineto{\pgfqpoint{6.971432in}{2.091024in}}%
\pgfpathlineto{\pgfqpoint{6.975229in}{2.155005in}}%
\pgfpathlineto{\pgfqpoint{6.979026in}{2.285912in}}%
\pgfpathlineto{\pgfqpoint{6.982823in}{2.156727in}}%
\pgfpathlineto{\pgfqpoint{6.986620in}{2.063358in}}%
\pgfpathlineto{\pgfqpoint{6.990417in}{2.382156in}}%
\pgfpathlineto{\pgfqpoint{6.994214in}{1.855476in}}%
\pgfpathlineto{\pgfqpoint{6.998011in}{2.055441in}}%
\pgfpathlineto{\pgfqpoint{7.001808in}{2.277910in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{2.054411in}}%
\pgfpathlineto{\pgfqpoint{7.009401in}{1.976678in}}%
\pgfpathlineto{\pgfqpoint{7.013198in}{2.154611in}}%
\pgfpathlineto{\pgfqpoint{7.016995in}{1.933824in}}%
\pgfpathlineto{\pgfqpoint{7.020792in}{2.002269in}}%
\pgfpathlineto{\pgfqpoint{7.024589in}{2.082708in}}%
\pgfpathlineto{\pgfqpoint{7.028386in}{1.843149in}}%
\pgfpathlineto{\pgfqpoint{7.032183in}{2.203098in}}%
\pgfpathlineto{\pgfqpoint{7.035980in}{2.171246in}}%
\pgfpathlineto{\pgfqpoint{7.039777in}{1.919208in}}%
\pgfpathlineto{\pgfqpoint{7.043574in}{2.039462in}}%
\pgfpathlineto{\pgfqpoint{7.047371in}{2.009971in}}%
\pgfpathlineto{\pgfqpoint{7.051168in}{2.387207in}}%
\pgfpathlineto{\pgfqpoint{7.054965in}{1.942129in}}%
\pgfpathlineto{\pgfqpoint{7.058762in}{1.822214in}}%
\pgfpathlineto{\pgfqpoint{7.062559in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{7.066356in}{2.142354in}}%
\pgfpathlineto{\pgfqpoint{7.070153in}{2.349844in}}%
\pgfpathlineto{\pgfqpoint{7.073950in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{7.077747in}{2.852474in}}%
\pgfpathlineto{\pgfqpoint{7.081544in}{2.339440in}}%
\pgfpathlineto{\pgfqpoint{7.085340in}{1.947412in}}%
\pgfpathlineto{\pgfqpoint{7.089137in}{2.118932in}}%
\pgfpathlineto{\pgfqpoint{7.092934in}{2.032276in}}%
\pgfpathlineto{\pgfqpoint{7.096731in}{2.134722in}}%
\pgfpathlineto{\pgfqpoint{7.100528in}{2.458573in}}%
\pgfpathlineto{\pgfqpoint{7.104325in}{1.996884in}}%
\pgfpathlineto{\pgfqpoint{7.108122in}{2.250232in}}%
\pgfpathlineto{\pgfqpoint{7.111919in}{1.877293in}}%
\pgfpathlineto{\pgfqpoint{7.115716in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{7.119513in}{2.311504in}}%
\pgfpathlineto{\pgfqpoint{7.123310in}{2.009168in}}%
\pgfpathlineto{\pgfqpoint{7.127107in}{2.042585in}}%
\pgfpathlineto{\pgfqpoint{7.130904in}{1.813342in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.200267in}}%
\pgfpathlineto{\pgfqpoint{7.138498in}{1.896283in}}%
\pgfpathlineto{\pgfqpoint{7.142295in}{2.345889in}}%
\pgfpathlineto{\pgfqpoint{7.146092in}{2.038179in}}%
\pgfpathlineto{\pgfqpoint{7.149889in}{2.330073in}}%
\pgfpathlineto{\pgfqpoint{7.153686in}{1.636076in}}%
\pgfpathlineto{\pgfqpoint{7.157483in}{2.241064in}}%
\pgfpathlineto{\pgfqpoint{7.161279in}{2.168457in}}%
\pgfpathlineto{\pgfqpoint{7.165076in}{2.088842in}}%
\pgfpathlineto{\pgfqpoint{7.168873in}{1.991223in}}%
\pgfpathlineto{\pgfqpoint{7.172670in}{2.174480in}}%
\pgfpathlineto{\pgfqpoint{7.176467in}{2.033523in}}%
\pgfpathlineto{\pgfqpoint{7.180264in}{2.084915in}}%
\pgfpathlineto{\pgfqpoint{7.184061in}{1.878370in}}%
\pgfpathlineto{\pgfqpoint{7.187858in}{1.723724in}}%
\pgfpathlineto{\pgfqpoint{7.191655in}{2.261240in}}%
\pgfpathlineto{\pgfqpoint{7.195452in}{2.100678in}}%
\pgfpathlineto{\pgfqpoint{7.199249in}{2.129794in}}%
\pgfpathlineto{\pgfqpoint{7.203046in}{2.502674in}}%
\pgfpathlineto{\pgfqpoint{7.206843in}{1.816642in}}%
\pgfpathlineto{\pgfqpoint{7.210640in}{1.791844in}}%
\pgfpathlineto{\pgfqpoint{7.214437in}{2.125026in}}%
\pgfpathlineto{\pgfqpoint{7.218234in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{7.222031in}{1.761805in}}%
\pgfpathlineto{\pgfqpoint{7.225828in}{2.240447in}}%
\pgfpathlineto{\pgfqpoint{7.229625in}{2.228062in}}%
\pgfpathlineto{\pgfqpoint{7.233422in}{1.789690in}}%
\pgfpathlineto{\pgfqpoint{7.237219in}{2.549988in}}%
\pgfpathlineto{\pgfqpoint{7.241015in}{2.180314in}}%
\pgfpathlineto{\pgfqpoint{7.244812in}{2.240395in}}%
\pgfpathlineto{\pgfqpoint{7.248609in}{1.887142in}}%
\pgfpathlineto{\pgfqpoint{7.252406in}{2.157668in}}%
\pgfpathlineto{\pgfqpoint{7.256203in}{2.130001in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{2.070363in}}%
\pgfpathlineto{\pgfqpoint{7.263797in}{2.015198in}}%
\pgfpathlineto{\pgfqpoint{7.267594in}{2.501305in}}%
\pgfpathlineto{\pgfqpoint{7.271391in}{2.452230in}}%
\pgfpathlineto{\pgfqpoint{7.275188in}{2.213001in}}%
\pgfpathlineto{\pgfqpoint{7.278985in}{1.895534in}}%
\pgfpathlineto{\pgfqpoint{7.282782in}{1.793052in}}%
\pgfpathlineto{\pgfqpoint{7.286579in}{2.247057in}}%
\pgfpathlineto{\pgfqpoint{7.290376in}{2.136481in}}%
\pgfpathlineto{\pgfqpoint{7.294173in}{2.038827in}}%
\pgfpathlineto{\pgfqpoint{7.297970in}{1.908680in}}%
\pgfpathlineto{\pgfqpoint{7.301767in}{2.250250in}}%
\pgfpathlineto{\pgfqpoint{7.305564in}{2.129217in}}%
\pgfpathlineto{\pgfqpoint{7.309361in}{2.523807in}}%
\pgfpathlineto{\pgfqpoint{7.313158in}{2.196078in}}%
\pgfpathlineto{\pgfqpoint{7.316955in}{2.275138in}}%
\pgfpathlineto{\pgfqpoint{7.320751in}{2.182405in}}%
\pgfpathlineto{\pgfqpoint{7.324548in}{2.317163in}}%
\pgfpathlineto{\pgfqpoint{7.328345in}{3.242053in}}%
\pgfpathlineto{\pgfqpoint{7.332142in}{1.888536in}}%
\pgfpathlineto{\pgfqpoint{7.335939in}{2.310424in}}%
\pgfpathlineto{\pgfqpoint{7.339736in}{2.112051in}}%
\pgfpathlineto{\pgfqpoint{7.343533in}{2.035543in}}%
\pgfpathlineto{\pgfqpoint{7.347330in}{2.091348in}}%
\pgfpathlineto{\pgfqpoint{7.351127in}{2.196805in}}%
\pgfpathlineto{\pgfqpoint{7.354924in}{2.173585in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.543480in}}%
\pgfpathlineto{\pgfqpoint{7.362518in}{2.026254in}}%
\pgfpathlineto{\pgfqpoint{7.366315in}{2.209597in}}%
\pgfpathlineto{\pgfqpoint{7.370112in}{1.909180in}}%
\pgfpathlineto{\pgfqpoint{7.373909in}{2.094758in}}%
\pgfpathlineto{\pgfqpoint{7.377706in}{2.063650in}}%
\pgfpathlineto{\pgfqpoint{7.381503in}{2.260518in}}%
\pgfpathlineto{\pgfqpoint{7.385300in}{2.196849in}}%
\pgfpathlineto{\pgfqpoint{7.389097in}{1.682442in}}%
\pgfpathlineto{\pgfqpoint{7.392894in}{2.249808in}}%
\pgfpathlineto{\pgfqpoint{7.396690in}{2.078072in}}%
\pgfpathlineto{\pgfqpoint{7.400487in}{2.249734in}}%
\pgfpathlineto{\pgfqpoint{7.404284in}{1.845913in}}%
\pgfpathlineto{\pgfqpoint{7.408081in}{2.521543in}}%
\pgfpathlineto{\pgfqpoint{7.411878in}{2.276945in}}%
\pgfpathlineto{\pgfqpoint{7.415675in}{2.159180in}}%
\pgfpathlineto{\pgfqpoint{7.419472in}{1.939202in}}%
\pgfpathlineto{\pgfqpoint{7.423269in}{2.239829in}}%
\pgfpathlineto{\pgfqpoint{7.427066in}{2.077863in}}%
\pgfpathlineto{\pgfqpoint{7.430863in}{2.195787in}}%
\pgfpathlineto{\pgfqpoint{7.434660in}{2.485246in}}%
\pgfpathlineto{\pgfqpoint{7.438457in}{2.018828in}}%
\pgfpathlineto{\pgfqpoint{7.442254in}{2.224017in}}%
\pgfpathlineto{\pgfqpoint{7.446051in}{2.104913in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{1.884213in}}%
\pgfpathlineto{\pgfqpoint{7.453645in}{2.223344in}}%
\pgfpathlineto{\pgfqpoint{7.457442in}{1.938377in}}%
\pgfpathlineto{\pgfqpoint{7.461239in}{2.103993in}}%
\pgfpathlineto{\pgfqpoint{7.465036in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{7.468833in}{2.289428in}}%
\pgfpathlineto{\pgfqpoint{7.472630in}{1.627461in}}%
\pgfpathlineto{\pgfqpoint{7.476426in}{2.011264in}}%
\pgfpathlineto{\pgfqpoint{7.480223in}{1.869469in}}%
\pgfpathlineto{\pgfqpoint{7.484020in}{1.918867in}}%
\pgfpathlineto{\pgfqpoint{7.487817in}{2.259614in}}%
\pgfpathlineto{\pgfqpoint{7.491614in}{1.982348in}}%
\pgfpathlineto{\pgfqpoint{7.495411in}{2.250165in}}%
\pgfpathlineto{\pgfqpoint{7.499208in}{2.076899in}}%
\pgfpathlineto{\pgfqpoint{7.503005in}{2.319206in}}%
\pgfpathlineto{\pgfqpoint{7.506802in}{2.126832in}}%
\pgfpathlineto{\pgfqpoint{7.510599in}{2.285612in}}%
\pgfpathlineto{\pgfqpoint{7.514396in}{2.121460in}}%
\pgfpathlineto{\pgfqpoint{7.518193in}{2.074545in}}%
\pgfpathlineto{\pgfqpoint{7.521990in}{2.420728in}}%
\pgfpathlineto{\pgfqpoint{7.525787in}{1.847161in}}%
\pgfpathlineto{\pgfqpoint{7.529584in}{1.749227in}}%
\pgfpathlineto{\pgfqpoint{7.533381in}{2.459415in}}%
\pgfpathlineto{\pgfqpoint{7.537178in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{7.540975in}{2.631991in}}%
\pgfpathlineto{\pgfqpoint{7.544772in}{2.105682in}}%
\pgfpathlineto{\pgfqpoint{7.548569in}{1.761647in}}%
\pgfpathlineto{\pgfqpoint{7.552366in}{1.794419in}}%
\pgfpathlineto{\pgfqpoint{7.556162in}{1.809504in}}%
\pgfpathlineto{\pgfqpoint{7.559959in}{2.179994in}}%
\pgfpathlineto{\pgfqpoint{7.563756in}{2.075998in}}%
\pgfpathlineto{\pgfqpoint{7.567553in}{2.436096in}}%
\pgfpathlineto{\pgfqpoint{7.571350in}{2.121132in}}%
\pgfpathlineto{\pgfqpoint{7.575147in}{2.603362in}}%
\pgfpathlineto{\pgfqpoint{7.578944in}{2.107502in}}%
\pgfpathlineto{\pgfqpoint{7.582741in}{2.193057in}}%
\pgfpathlineto{\pgfqpoint{7.586538in}{2.290371in}}%
\pgfpathlineto{\pgfqpoint{7.590335in}{2.085230in}}%
\pgfpathlineto{\pgfqpoint{7.594132in}{1.945111in}}%
\pgfpathlineto{\pgfqpoint{7.597929in}{1.974843in}}%
\pgfpathlineto{\pgfqpoint{7.601726in}{2.274694in}}%
\pgfpathlineto{\pgfqpoint{7.605523in}{1.916532in}}%
\pgfpathlineto{\pgfqpoint{7.609320in}{2.341466in}}%
\pgfpathlineto{\pgfqpoint{7.613117in}{2.305700in}}%
\pgfpathlineto{\pgfqpoint{7.616914in}{1.860719in}}%
\pgfpathlineto{\pgfqpoint{7.620711in}{2.282098in}}%
\pgfpathlineto{\pgfqpoint{7.624508in}{1.946435in}}%
\pgfpathlineto{\pgfqpoint{7.628305in}{2.094421in}}%
\pgfpathlineto{\pgfqpoint{7.632101in}{1.754868in}}%
\pgfpathlineto{\pgfqpoint{7.635898in}{2.783413in}}%
\pgfpathlineto{\pgfqpoint{7.639695in}{1.934524in}}%
\pgfpathlineto{\pgfqpoint{7.643492in}{1.986580in}}%
\pgfpathlineto{\pgfqpoint{7.647289in}{2.358965in}}%
\pgfpathlineto{\pgfqpoint{7.651086in}{2.131995in}}%
\pgfpathlineto{\pgfqpoint{7.654883in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{7.658680in}{1.869009in}}%
\pgfpathlineto{\pgfqpoint{7.662477in}{2.015640in}}%
\pgfpathlineto{\pgfqpoint{7.666274in}{2.298160in}}%
\pgfpathlineto{\pgfqpoint{7.670071in}{1.953835in}}%
\pgfpathlineto{\pgfqpoint{7.673868in}{2.025118in}}%
\pgfpathlineto{\pgfqpoint{7.677665in}{2.254379in}}%
\pgfpathlineto{\pgfqpoint{7.681462in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{7.685259in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{7.689056in}{2.195753in}}%
\pgfpathlineto{\pgfqpoint{7.692853in}{2.074372in}}%
\pgfpathlineto{\pgfqpoint{7.696650in}{2.137163in}}%
\pgfpathlineto{\pgfqpoint{7.700447in}{1.794749in}}%
\pgfpathlineto{\pgfqpoint{7.704244in}{2.040899in}}%
\pgfpathlineto{\pgfqpoint{7.708041in}{2.122158in}}%
\pgfpathlineto{\pgfqpoint{7.711837in}{2.603297in}}%
\pgfpathlineto{\pgfqpoint{7.715634in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{7.719431in}{1.998067in}}%
\pgfpathlineto{\pgfqpoint{7.723228in}{2.113360in}}%
\pgfpathlineto{\pgfqpoint{7.727025in}{2.351140in}}%
\pgfpathlineto{\pgfqpoint{7.730822in}{1.873697in}}%
\pgfpathlineto{\pgfqpoint{7.734619in}{2.243841in}}%
\pgfpathlineto{\pgfqpoint{7.738416in}{2.096812in}}%
\pgfpathlineto{\pgfqpoint{7.742213in}{2.628953in}}%
\pgfpathlineto{\pgfqpoint{7.746010in}{2.064372in}}%
\pgfpathlineto{\pgfqpoint{7.749807in}{2.261989in}}%
\pgfpathlineto{\pgfqpoint{7.753604in}{2.265576in}}%
\pgfpathlineto{\pgfqpoint{7.757401in}{2.263014in}}%
\pgfpathlineto{\pgfqpoint{7.761198in}{2.271690in}}%
\pgfpathlineto{\pgfqpoint{7.764995in}{2.193114in}}%
\pgfpathlineto{\pgfqpoint{7.768792in}{1.996932in}}%
\pgfpathlineto{\pgfqpoint{7.772589in}{1.786656in}}%
\pgfpathlineto{\pgfqpoint{7.776386in}{2.292046in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{3.135987in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{3.554917in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{3.554917in}}%
\pgfpathlineto{\pgfqpoint{7.776386in}{2.598826in}}%
\pgfpathlineto{\pgfqpoint{7.772589in}{2.096511in}}%
\pgfpathlineto{\pgfqpoint{7.768792in}{2.254324in}}%
\pgfpathlineto{\pgfqpoint{7.764995in}{2.521783in}}%
\pgfpathlineto{\pgfqpoint{7.761198in}{2.600459in}}%
\pgfpathlineto{\pgfqpoint{7.757401in}{2.635675in}}%
\pgfpathlineto{\pgfqpoint{7.753604in}{2.572502in}}%
\pgfpathlineto{\pgfqpoint{7.749807in}{2.604241in}}%
\pgfpathlineto{\pgfqpoint{7.746010in}{2.369098in}}%
\pgfpathlineto{\pgfqpoint{7.742213in}{3.017456in}}%
\pgfpathlineto{\pgfqpoint{7.738416in}{2.368769in}}%
\pgfpathlineto{\pgfqpoint{7.734619in}{2.581534in}}%
\pgfpathlineto{\pgfqpoint{7.730822in}{2.222951in}}%
\pgfpathlineto{\pgfqpoint{7.727025in}{2.674408in}}%
\pgfpathlineto{\pgfqpoint{7.723228in}{2.442760in}}%
\pgfpathlineto{\pgfqpoint{7.719431in}{2.279983in}}%
\pgfpathlineto{\pgfqpoint{7.715634in}{2.483783in}}%
\pgfpathlineto{\pgfqpoint{7.711837in}{3.089804in}}%
\pgfpathlineto{\pgfqpoint{7.708041in}{2.454546in}}%
\pgfpathlineto{\pgfqpoint{7.704244in}{2.308314in}}%
\pgfpathlineto{\pgfqpoint{7.700447in}{2.105118in}}%
\pgfpathlineto{\pgfqpoint{7.696650in}{2.484283in}}%
\pgfpathlineto{\pgfqpoint{7.692853in}{2.389213in}}%
\pgfpathlineto{\pgfqpoint{7.689056in}{2.563391in}}%
\pgfpathlineto{\pgfqpoint{7.685259in}{2.163141in}}%
\pgfpathlineto{\pgfqpoint{7.681462in}{2.133821in}}%
\pgfpathlineto{\pgfqpoint{7.677665in}{2.606072in}}%
\pgfpathlineto{\pgfqpoint{7.673868in}{2.373618in}}%
\pgfpathlineto{\pgfqpoint{7.670071in}{2.290752in}}%
\pgfpathlineto{\pgfqpoint{7.666274in}{2.640035in}}%
\pgfpathlineto{\pgfqpoint{7.662477in}{2.347271in}}%
\pgfpathlineto{\pgfqpoint{7.658680in}{2.187730in}}%
\pgfpathlineto{\pgfqpoint{7.654883in}{2.677213in}}%
\pgfpathlineto{\pgfqpoint{7.651086in}{2.424658in}}%
\pgfpathlineto{\pgfqpoint{7.647289in}{2.706972in}}%
\pgfpathlineto{\pgfqpoint{7.643492in}{2.314203in}}%
\pgfpathlineto{\pgfqpoint{7.639695in}{2.240204in}}%
\pgfpathlineto{\pgfqpoint{7.635898in}{3.167517in}}%
\pgfpathlineto{\pgfqpoint{7.632101in}{2.061003in}}%
\pgfpathlineto{\pgfqpoint{7.628305in}{2.426801in}}%
\pgfpathlineto{\pgfqpoint{7.624508in}{2.295893in}}%
\pgfpathlineto{\pgfqpoint{7.620711in}{2.658390in}}%
\pgfpathlineto{\pgfqpoint{7.616914in}{2.176984in}}%
\pgfpathlineto{\pgfqpoint{7.613117in}{2.631441in}}%
\pgfpathlineto{\pgfqpoint{7.609320in}{2.715007in}}%
\pgfpathlineto{\pgfqpoint{7.605523in}{2.243866in}}%
\pgfpathlineto{\pgfqpoint{7.601726in}{2.639082in}}%
\pgfpathlineto{\pgfqpoint{7.597929in}{2.333034in}}%
\pgfpathlineto{\pgfqpoint{7.594132in}{2.230670in}}%
\pgfpathlineto{\pgfqpoint{7.590335in}{2.451806in}}%
\pgfpathlineto{\pgfqpoint{7.586538in}{2.589319in}}%
\pgfpathlineto{\pgfqpoint{7.582741in}{2.469766in}}%
\pgfpathlineto{\pgfqpoint{7.578944in}{2.445851in}}%
\pgfpathlineto{\pgfqpoint{7.575147in}{3.020055in}}%
\pgfpathlineto{\pgfqpoint{7.571350in}{2.525737in}}%
\pgfpathlineto{\pgfqpoint{7.567553in}{2.808065in}}%
\pgfpathlineto{\pgfqpoint{7.563756in}{2.446274in}}%
\pgfpathlineto{\pgfqpoint{7.559959in}{2.532352in}}%
\pgfpathlineto{\pgfqpoint{7.556162in}{2.121112in}}%
\pgfpathlineto{\pgfqpoint{7.552366in}{2.102986in}}%
\pgfpathlineto{\pgfqpoint{7.548569in}{2.072847in}}%
\pgfpathlineto{\pgfqpoint{7.544772in}{2.448800in}}%
\pgfpathlineto{\pgfqpoint{7.540975in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{7.537178in}{2.209881in}}%
\pgfpathlineto{\pgfqpoint{7.533381in}{2.843209in}}%
\pgfpathlineto{\pgfqpoint{7.529584in}{2.054447in}}%
\pgfpathlineto{\pgfqpoint{7.525787in}{2.158265in}}%
\pgfpathlineto{\pgfqpoint{7.521990in}{2.711578in}}%
\pgfpathlineto{\pgfqpoint{7.518193in}{2.362030in}}%
\pgfpathlineto{\pgfqpoint{7.514396in}{2.441669in}}%
\pgfpathlineto{\pgfqpoint{7.510599in}{2.599567in}}%
\pgfpathlineto{\pgfqpoint{7.506802in}{2.402684in}}%
\pgfpathlineto{\pgfqpoint{7.503005in}{2.638782in}}%
\pgfpathlineto{\pgfqpoint{7.499208in}{2.410421in}}%
\pgfpathlineto{\pgfqpoint{7.495411in}{2.537781in}}%
\pgfpathlineto{\pgfqpoint{7.491614in}{2.265574in}}%
\pgfpathlineto{\pgfqpoint{7.487817in}{2.526950in}}%
\pgfpathlineto{\pgfqpoint{7.484020in}{2.235569in}}%
\pgfpathlineto{\pgfqpoint{7.480223in}{2.196102in}}%
\pgfpathlineto{\pgfqpoint{7.476426in}{2.262506in}}%
\pgfpathlineto{\pgfqpoint{7.472630in}{1.938094in}}%
\pgfpathlineto{\pgfqpoint{7.468833in}{2.569523in}}%
\pgfpathlineto{\pgfqpoint{7.465036in}{2.365013in}}%
\pgfpathlineto{\pgfqpoint{7.461239in}{2.385859in}}%
\pgfpathlineto{\pgfqpoint{7.457442in}{2.289319in}}%
\pgfpathlineto{\pgfqpoint{7.453645in}{2.518228in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{2.202080in}}%
\pgfpathlineto{\pgfqpoint{7.446051in}{2.369500in}}%
\pgfpathlineto{\pgfqpoint{7.442254in}{2.556326in}}%
\pgfpathlineto{\pgfqpoint{7.438457in}{2.357983in}}%
\pgfpathlineto{\pgfqpoint{7.434660in}{2.856423in}}%
\pgfpathlineto{\pgfqpoint{7.430863in}{2.559946in}}%
\pgfpathlineto{\pgfqpoint{7.427066in}{2.382583in}}%
\pgfpathlineto{\pgfqpoint{7.423269in}{2.534520in}}%
\pgfpathlineto{\pgfqpoint{7.419472in}{2.275034in}}%
\pgfpathlineto{\pgfqpoint{7.415675in}{2.560817in}}%
\pgfpathlineto{\pgfqpoint{7.411878in}{2.611672in}}%
\pgfpathlineto{\pgfqpoint{7.408081in}{2.837898in}}%
\pgfpathlineto{\pgfqpoint{7.404284in}{2.155893in}}%
\pgfpathlineto{\pgfqpoint{7.400487in}{2.520279in}}%
\pgfpathlineto{\pgfqpoint{7.396690in}{2.410832in}}%
\pgfpathlineto{\pgfqpoint{7.392894in}{2.593804in}}%
\pgfpathlineto{\pgfqpoint{7.389097in}{1.988081in}}%
\pgfpathlineto{\pgfqpoint{7.385300in}{2.501321in}}%
\pgfpathlineto{\pgfqpoint{7.381503in}{2.590837in}}%
\pgfpathlineto{\pgfqpoint{7.377706in}{2.404702in}}%
\pgfpathlineto{\pgfqpoint{7.373909in}{2.451085in}}%
\pgfpathlineto{\pgfqpoint{7.370112in}{2.236963in}}%
\pgfpathlineto{\pgfqpoint{7.366315in}{2.493315in}}%
\pgfpathlineto{\pgfqpoint{7.362518in}{2.320791in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.853949in}}%
\pgfpathlineto{\pgfqpoint{7.354924in}{2.452063in}}%
\pgfpathlineto{\pgfqpoint{7.351127in}{2.549251in}}%
\pgfpathlineto{\pgfqpoint{7.347330in}{2.419616in}}%
\pgfpathlineto{\pgfqpoint{7.343533in}{2.368385in}}%
\pgfpathlineto{\pgfqpoint{7.339736in}{2.372643in}}%
\pgfpathlineto{\pgfqpoint{7.335939in}{2.636870in}}%
\pgfpathlineto{\pgfqpoint{7.332142in}{2.204481in}}%
\pgfpathlineto{\pgfqpoint{7.328345in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.324548in}{2.708466in}}%
\pgfpathlineto{\pgfqpoint{7.320751in}{2.464176in}}%
\pgfpathlineto{\pgfqpoint{7.316955in}{2.594601in}}%
\pgfpathlineto{\pgfqpoint{7.313158in}{2.463399in}}%
\pgfpathlineto{\pgfqpoint{7.309361in}{2.901569in}}%
\pgfpathlineto{\pgfqpoint{7.305564in}{2.428793in}}%
\pgfpathlineto{\pgfqpoint{7.301767in}{2.579289in}}%
\pgfpathlineto{\pgfqpoint{7.297970in}{2.265202in}}%
\pgfpathlineto{\pgfqpoint{7.294173in}{2.353278in}}%
\pgfpathlineto{\pgfqpoint{7.290376in}{2.494338in}}%
\pgfpathlineto{\pgfqpoint{7.286579in}{2.606236in}}%
\pgfpathlineto{\pgfqpoint{7.282782in}{2.133422in}}%
\pgfpathlineto{\pgfqpoint{7.278985in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{7.275188in}{2.572775in}}%
\pgfpathlineto{\pgfqpoint{7.271391in}{2.783963in}}%
\pgfpathlineto{\pgfqpoint{7.267594in}{2.851384in}}%
\pgfpathlineto{\pgfqpoint{7.263797in}{2.283986in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{2.429158in}}%
\pgfpathlineto{\pgfqpoint{7.256203in}{2.488925in}}%
\pgfpathlineto{\pgfqpoint{7.252406in}{2.503586in}}%
\pgfpathlineto{\pgfqpoint{7.248609in}{2.268952in}}%
\pgfpathlineto{\pgfqpoint{7.244812in}{2.548523in}}%
\pgfpathlineto{\pgfqpoint{7.241015in}{2.546656in}}%
\pgfpathlineto{\pgfqpoint{7.237219in}{2.877381in}}%
\pgfpathlineto{\pgfqpoint{7.233422in}{2.097670in}}%
\pgfpathlineto{\pgfqpoint{7.229625in}{2.529636in}}%
\pgfpathlineto{\pgfqpoint{7.225828in}{2.609972in}}%
\pgfpathlineto{\pgfqpoint{7.222031in}{2.074296in}}%
\pgfpathlineto{\pgfqpoint{7.218234in}{2.367912in}}%
\pgfpathlineto{\pgfqpoint{7.214437in}{2.404438in}}%
\pgfpathlineto{\pgfqpoint{7.210640in}{2.100358in}}%
\pgfpathlineto{\pgfqpoint{7.206843in}{2.126426in}}%
\pgfpathlineto{\pgfqpoint{7.203046in}{2.803758in}}%
\pgfpathlineto{\pgfqpoint{7.199249in}{2.460255in}}%
\pgfpathlineto{\pgfqpoint{7.195452in}{2.383783in}}%
\pgfpathlineto{\pgfqpoint{7.191655in}{2.611420in}}%
\pgfpathlineto{\pgfqpoint{7.187858in}{2.035994in}}%
\pgfpathlineto{\pgfqpoint{7.184061in}{2.222671in}}%
\pgfpathlineto{\pgfqpoint{7.180264in}{2.419080in}}%
\pgfpathlineto{\pgfqpoint{7.176467in}{2.316018in}}%
\pgfpathlineto{\pgfqpoint{7.172670in}{2.572480in}}%
\pgfpathlineto{\pgfqpoint{7.168873in}{2.252259in}}%
\pgfpathlineto{\pgfqpoint{7.165076in}{2.473667in}}%
\pgfpathlineto{\pgfqpoint{7.161279in}{2.477804in}}%
\pgfpathlineto{\pgfqpoint{7.157483in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{7.153686in}{1.948299in}}%
\pgfpathlineto{\pgfqpoint{7.149889in}{2.695949in}}%
\pgfpathlineto{\pgfqpoint{7.146092in}{2.392134in}}%
\pgfpathlineto{\pgfqpoint{7.142295in}{2.671300in}}%
\pgfpathlineto{\pgfqpoint{7.138498in}{2.239172in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.495149in}}%
\pgfpathlineto{\pgfqpoint{7.130904in}{2.122631in}}%
\pgfpathlineto{\pgfqpoint{7.127107in}{2.282305in}}%
\pgfpathlineto{\pgfqpoint{7.123310in}{2.468936in}}%
\pgfpathlineto{\pgfqpoint{7.119513in}{2.702321in}}%
\pgfpathlineto{\pgfqpoint{7.115716in}{2.278756in}}%
\pgfpathlineto{\pgfqpoint{7.111919in}{2.192639in}}%
\pgfpathlineto{\pgfqpoint{7.108122in}{2.602007in}}%
\pgfpathlineto{\pgfqpoint{7.104325in}{2.328226in}}%
\pgfpathlineto{\pgfqpoint{7.100528in}{2.845790in}}%
\pgfpathlineto{\pgfqpoint{7.096731in}{2.429744in}}%
\pgfpathlineto{\pgfqpoint{7.092934in}{2.308224in}}%
\pgfpathlineto{\pgfqpoint{7.089137in}{2.491331in}}%
\pgfpathlineto{\pgfqpoint{7.085340in}{2.202510in}}%
\pgfpathlineto{\pgfqpoint{7.081544in}{2.750296in}}%
\pgfpathlineto{\pgfqpoint{7.077747in}{3.292380in}}%
\pgfpathlineto{\pgfqpoint{7.073950in}{2.328057in}}%
\pgfpathlineto{\pgfqpoint{7.070153in}{2.657730in}}%
\pgfpathlineto{\pgfqpoint{7.066356in}{2.410113in}}%
\pgfpathlineto{\pgfqpoint{7.062559in}{2.351824in}}%
\pgfpathlineto{\pgfqpoint{7.058762in}{2.135957in}}%
\pgfpathlineto{\pgfqpoint{7.054965in}{2.173381in}}%
\pgfpathlineto{\pgfqpoint{7.051168in}{2.736161in}}%
\pgfpathlineto{\pgfqpoint{7.047371in}{2.355673in}}%
\pgfpathlineto{\pgfqpoint{7.043574in}{2.345301in}}%
\pgfpathlineto{\pgfqpoint{7.039777in}{2.246559in}}%
\pgfpathlineto{\pgfqpoint{7.035980in}{2.529551in}}%
\pgfpathlineto{\pgfqpoint{7.032183in}{2.559693in}}%
\pgfpathlineto{\pgfqpoint{7.028386in}{2.169245in}}%
\pgfpathlineto{\pgfqpoint{7.024589in}{2.356599in}}%
\pgfpathlineto{\pgfqpoint{7.020792in}{2.316573in}}%
\pgfpathlineto{\pgfqpoint{7.016995in}{2.259806in}}%
\pgfpathlineto{\pgfqpoint{7.013198in}{2.463599in}}%
\pgfpathlineto{\pgfqpoint{7.009401in}{2.244003in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{2.403346in}}%
\pgfpathlineto{\pgfqpoint{7.001808in}{2.613766in}}%
\pgfpathlineto{\pgfqpoint{6.998011in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{6.994214in}{2.170754in}}%
\pgfpathlineto{\pgfqpoint{6.990417in}{2.736228in}}%
\pgfpathlineto{\pgfqpoint{6.986620in}{2.465393in}}%
\pgfpathlineto{\pgfqpoint{6.982823in}{2.438972in}}%
\pgfpathlineto{\pgfqpoint{6.979026in}{2.575592in}}%
\pgfpathlineto{\pgfqpoint{6.975229in}{2.483953in}}%
\pgfpathlineto{\pgfqpoint{6.971432in}{2.538951in}}%
\pgfpathlineto{\pgfqpoint{6.967635in}{2.412630in}}%
\pgfpathlineto{\pgfqpoint{6.963838in}{2.479944in}}%
\pgfpathlineto{\pgfqpoint{6.960041in}{2.273836in}}%
\pgfpathlineto{\pgfqpoint{6.956244in}{2.487330in}}%
\pgfpathlineto{\pgfqpoint{6.952447in}{2.534195in}}%
\pgfpathlineto{\pgfqpoint{6.948650in}{2.111836in}}%
\pgfpathlineto{\pgfqpoint{6.944853in}{2.019558in}}%
\pgfpathlineto{\pgfqpoint{6.941056in}{2.478782in}}%
\pgfpathlineto{\pgfqpoint{6.937259in}{2.350439in}}%
\pgfpathlineto{\pgfqpoint{6.933462in}{2.543076in}}%
\pgfpathlineto{\pgfqpoint{6.929665in}{2.637307in}}%
\pgfpathlineto{\pgfqpoint{6.925869in}{2.902882in}}%
\pgfpathlineto{\pgfqpoint{6.922072in}{2.618964in}}%
\pgfpathlineto{\pgfqpoint{6.918275in}{2.559981in}}%
\pgfpathlineto{\pgfqpoint{6.914478in}{2.232021in}}%
\pgfpathlineto{\pgfqpoint{6.910681in}{2.823681in}}%
\pgfpathlineto{\pgfqpoint{6.906884in}{2.255388in}}%
\pgfpathlineto{\pgfqpoint{6.903087in}{2.433128in}}%
\pgfpathlineto{\pgfqpoint{6.899290in}{2.340458in}}%
\pgfpathlineto{\pgfqpoint{6.895493in}{2.650148in}}%
\pgfpathlineto{\pgfqpoint{6.891696in}{2.484871in}}%
\pgfpathlineto{\pgfqpoint{6.887899in}{2.190012in}}%
\pgfpathlineto{\pgfqpoint{6.884102in}{2.455398in}}%
\pgfpathlineto{\pgfqpoint{6.880305in}{2.441808in}}%
\pgfpathlineto{\pgfqpoint{6.876508in}{2.421388in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{2.201967in}}%
\pgfpathlineto{\pgfqpoint{6.868914in}{2.553638in}}%
\pgfpathlineto{\pgfqpoint{6.865117in}{2.464796in}}%
\pgfpathlineto{\pgfqpoint{6.861320in}{2.412761in}}%
\pgfpathlineto{\pgfqpoint{6.857523in}{2.289729in}}%
\pgfpathlineto{\pgfqpoint{6.853726in}{2.579655in}}%
\pgfpathlineto{\pgfqpoint{6.849929in}{2.305779in}}%
\pgfpathlineto{\pgfqpoint{6.846133in}{3.445523in}}%
\pgfpathlineto{\pgfqpoint{6.842336in}{2.547482in}}%
\pgfpathlineto{\pgfqpoint{6.838539in}{2.138919in}}%
\pgfpathlineto{\pgfqpoint{6.834742in}{2.261634in}}%
\pgfpathlineto{\pgfqpoint{6.830945in}{2.462861in}}%
\pgfpathlineto{\pgfqpoint{6.827148in}{2.789595in}}%
\pgfpathlineto{\pgfqpoint{6.823351in}{2.455702in}}%
\pgfpathlineto{\pgfqpoint{6.819554in}{2.271838in}}%
\pgfpathlineto{\pgfqpoint{6.815757in}{2.486455in}}%
\pgfpathlineto{\pgfqpoint{6.811960in}{2.780684in}}%
\pgfpathlineto{\pgfqpoint{6.808163in}{2.679221in}}%
\pgfpathlineto{\pgfqpoint{6.804366in}{2.554308in}}%
\pgfpathlineto{\pgfqpoint{6.800569in}{2.216179in}}%
\pgfpathlineto{\pgfqpoint{6.796772in}{2.436025in}}%
\pgfpathlineto{\pgfqpoint{6.792975in}{3.237268in}}%
\pgfpathlineto{\pgfqpoint{6.789178in}{2.148996in}}%
\pgfpathlineto{\pgfqpoint{6.785381in}{3.058692in}}%
\pgfpathlineto{\pgfqpoint{6.781584in}{2.667515in}}%
\pgfpathlineto{\pgfqpoint{6.777787in}{2.407479in}}%
\pgfpathlineto{\pgfqpoint{6.773990in}{2.599833in}}%
\pgfpathlineto{\pgfqpoint{6.770193in}{2.574713in}}%
\pgfpathlineto{\pgfqpoint{6.766397in}{2.541273in}}%
\pgfpathlineto{\pgfqpoint{6.762600in}{2.633946in}}%
\pgfpathlineto{\pgfqpoint{6.758803in}{2.558439in}}%
\pgfpathlineto{\pgfqpoint{6.755006in}{2.306922in}}%
\pgfpathlineto{\pgfqpoint{6.751209in}{2.689866in}}%
\pgfpathlineto{\pgfqpoint{6.747412in}{2.389394in}}%
\pgfpathlineto{\pgfqpoint{6.743615in}{2.349113in}}%
\pgfpathlineto{\pgfqpoint{6.739818in}{2.724731in}}%
\pgfpathlineto{\pgfqpoint{6.736021in}{1.986095in}}%
\pgfpathlineto{\pgfqpoint{6.732224in}{2.353093in}}%
\pgfpathlineto{\pgfqpoint{6.728427in}{2.554939in}}%
\pgfpathlineto{\pgfqpoint{6.724630in}{2.313714in}}%
\pgfpathlineto{\pgfqpoint{6.720833in}{2.568083in}}%
\pgfpathlineto{\pgfqpoint{6.717036in}{2.540374in}}%
\pgfpathlineto{\pgfqpoint{6.713239in}{2.094951in}}%
\pgfpathlineto{\pgfqpoint{6.709442in}{2.480449in}}%
\pgfpathlineto{\pgfqpoint{6.705645in}{2.825942in}}%
\pgfpathlineto{\pgfqpoint{6.701848in}{2.690875in}}%
\pgfpathlineto{\pgfqpoint{6.698051in}{2.660340in}}%
\pgfpathlineto{\pgfqpoint{6.694254in}{2.432639in}}%
\pgfpathlineto{\pgfqpoint{6.690458in}{2.578495in}}%
\pgfpathlineto{\pgfqpoint{6.686661in}{2.537304in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{2.330954in}}%
\pgfpathlineto{\pgfqpoint{6.679067in}{2.470140in}}%
\pgfpathlineto{\pgfqpoint{6.675270in}{2.801749in}}%
\pgfpathlineto{\pgfqpoint{6.671473in}{2.350208in}}%
\pgfpathlineto{\pgfqpoint{6.667676in}{2.162185in}}%
\pgfpathlineto{\pgfqpoint{6.663879in}{2.460136in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{2.454054in}}%
\pgfpathlineto{\pgfqpoint{6.656285in}{2.163842in}}%
\pgfpathlineto{\pgfqpoint{6.652488in}{2.452000in}}%
\pgfpathlineto{\pgfqpoint{6.648691in}{2.277876in}}%
\pgfpathlineto{\pgfqpoint{6.644894in}{2.739124in}}%
\pgfpathlineto{\pgfqpoint{6.641097in}{1.970201in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{2.487678in}}%
\pgfpathlineto{\pgfqpoint{6.633503in}{2.277348in}}%
\pgfpathlineto{\pgfqpoint{6.629706in}{2.071211in}}%
\pgfpathlineto{\pgfqpoint{6.625909in}{2.357563in}}%
\pgfpathlineto{\pgfqpoint{6.622112in}{2.290546in}}%
\pgfpathlineto{\pgfqpoint{6.618315in}{2.372161in}}%
\pgfpathlineto{\pgfqpoint{6.614518in}{2.652695in}}%
\pgfpathlineto{\pgfqpoint{6.610722in}{2.438022in}}%
\pgfpathlineto{\pgfqpoint{6.606925in}{2.415646in}}%
\pgfpathlineto{\pgfqpoint{6.603128in}{2.197218in}}%
\pgfpathlineto{\pgfqpoint{6.599331in}{2.608577in}}%
\pgfpathlineto{\pgfqpoint{6.595534in}{2.420906in}}%
\pgfpathlineto{\pgfqpoint{6.591737in}{2.767904in}}%
\pgfpathlineto{\pgfqpoint{6.587940in}{2.661715in}}%
\pgfpathlineto{\pgfqpoint{6.584143in}{2.328854in}}%
\pgfpathlineto{\pgfqpoint{6.580346in}{2.154622in}}%
\pgfpathlineto{\pgfqpoint{6.576549in}{2.229382in}}%
\pgfpathlineto{\pgfqpoint{6.572752in}{2.502407in}}%
\pgfpathlineto{\pgfqpoint{6.568955in}{2.824830in}}%
\pgfpathlineto{\pgfqpoint{6.565158in}{2.891780in}}%
\pgfpathlineto{\pgfqpoint{6.561361in}{2.546416in}}%
\pgfpathlineto{\pgfqpoint{6.557564in}{2.674666in}}%
\pgfpathlineto{\pgfqpoint{6.553767in}{2.227115in}}%
\pgfpathlineto{\pgfqpoint{6.549970in}{2.125205in}}%
\pgfpathlineto{\pgfqpoint{6.546173in}{2.260501in}}%
\pgfpathlineto{\pgfqpoint{6.542376in}{2.251997in}}%
\pgfpathlineto{\pgfqpoint{6.538579in}{2.434177in}}%
\pgfpathlineto{\pgfqpoint{6.534782in}{2.385927in}}%
\pgfpathlineto{\pgfqpoint{6.530986in}{2.256307in}}%
\pgfpathlineto{\pgfqpoint{6.527189in}{2.541317in}}%
\pgfpathlineto{\pgfqpoint{6.523392in}{2.360081in}}%
\pgfpathlineto{\pgfqpoint{6.519595in}{2.805369in}}%
\pgfpathlineto{\pgfqpoint{6.515798in}{2.312079in}}%
\pgfpathlineto{\pgfqpoint{6.512001in}{2.386783in}}%
\pgfpathlineto{\pgfqpoint{6.508204in}{2.506650in}}%
\pgfpathlineto{\pgfqpoint{6.504407in}{2.800769in}}%
\pgfpathlineto{\pgfqpoint{6.500610in}{2.656165in}}%
\pgfpathlineto{\pgfqpoint{6.496813in}{2.527841in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{2.748214in}}%
\pgfpathlineto{\pgfqpoint{6.489219in}{2.379010in}}%
\pgfpathlineto{\pgfqpoint{6.485422in}{2.377541in}}%
\pgfpathlineto{\pgfqpoint{6.481625in}{2.948099in}}%
\pgfpathlineto{\pgfqpoint{6.477828in}{2.414014in}}%
\pgfpathlineto{\pgfqpoint{6.474031in}{2.461541in}}%
\pgfpathlineto{\pgfqpoint{6.470234in}{2.505488in}}%
\pgfpathlineto{\pgfqpoint{6.466437in}{2.434938in}}%
\pgfpathlineto{\pgfqpoint{6.462640in}{2.232538in}}%
\pgfpathlineto{\pgfqpoint{6.458843in}{2.882776in}}%
\pgfpathlineto{\pgfqpoint{6.455047in}{2.368803in}}%
\pgfpathlineto{\pgfqpoint{6.451250in}{2.431420in}}%
\pgfpathlineto{\pgfqpoint{6.447453in}{2.410525in}}%
\pgfpathlineto{\pgfqpoint{6.443656in}{2.614191in}}%
\pgfpathlineto{\pgfqpoint{6.439859in}{2.279775in}}%
\pgfpathlineto{\pgfqpoint{6.436062in}{2.130680in}}%
\pgfpathlineto{\pgfqpoint{6.432265in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{6.428468in}{2.466701in}}%
\pgfpathlineto{\pgfqpoint{6.424671in}{2.288515in}}%
\pgfpathlineto{\pgfqpoint{6.420874in}{2.117118in}}%
\pgfpathlineto{\pgfqpoint{6.417077in}{2.168037in}}%
\pgfpathlineto{\pgfqpoint{6.413280in}{2.221086in}}%
\pgfpathlineto{\pgfqpoint{6.409483in}{2.125370in}}%
\pgfpathlineto{\pgfqpoint{6.405686in}{2.191695in}}%
\pgfpathlineto{\pgfqpoint{6.401889in}{2.499154in}}%
\pgfpathlineto{\pgfqpoint{6.398092in}{2.711154in}}%
\pgfpathlineto{\pgfqpoint{6.394295in}{2.381848in}}%
\pgfpathlineto{\pgfqpoint{6.390498in}{2.415798in}}%
\pgfpathlineto{\pgfqpoint{6.386701in}{2.196162in}}%
\pgfpathlineto{\pgfqpoint{6.382904in}{2.471166in}}%
\pgfpathlineto{\pgfqpoint{6.379107in}{2.712778in}}%
\pgfpathlineto{\pgfqpoint{6.375311in}{2.464044in}}%
\pgfpathlineto{\pgfqpoint{6.371514in}{2.436720in}}%
\pgfpathlineto{\pgfqpoint{6.367717in}{2.324590in}}%
\pgfpathlineto{\pgfqpoint{6.363920in}{2.179816in}}%
\pgfpathlineto{\pgfqpoint{6.360123in}{2.540445in}}%
\pgfpathlineto{\pgfqpoint{6.356326in}{2.355064in}}%
\pgfpathlineto{\pgfqpoint{6.352529in}{2.735523in}}%
\pgfpathlineto{\pgfqpoint{6.348732in}{2.470886in}}%
\pgfpathlineto{\pgfqpoint{6.344935in}{2.333623in}}%
\pgfpathlineto{\pgfqpoint{6.341138in}{2.292537in}}%
\pgfpathlineto{\pgfqpoint{6.337341in}{2.516526in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{2.326338in}}%
\pgfpathlineto{\pgfqpoint{6.329747in}{2.203402in}}%
\pgfpathlineto{\pgfqpoint{6.325950in}{2.375028in}}%
\pgfpathlineto{\pgfqpoint{6.322153in}{2.185999in}}%
\pgfpathlineto{\pgfqpoint{6.318356in}{2.417972in}}%
\pgfpathlineto{\pgfqpoint{6.314559in}{2.382953in}}%
\pgfpathlineto{\pgfqpoint{6.310762in}{2.512997in}}%
\pgfpathlineto{\pgfqpoint{6.306965in}{2.454963in}}%
\pgfpathlineto{\pgfqpoint{6.303168in}{2.412255in}}%
\pgfpathlineto{\pgfqpoint{6.299371in}{2.586255in}}%
\pgfpathlineto{\pgfqpoint{6.295575in}{2.596702in}}%
\pgfpathlineto{\pgfqpoint{6.291778in}{2.555178in}}%
\pgfpathlineto{\pgfqpoint{6.287981in}{2.204113in}}%
\pgfpathlineto{\pgfqpoint{6.284184in}{2.545196in}}%
\pgfpathlineto{\pgfqpoint{6.280387in}{2.197070in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{6.272793in}{2.509250in}}%
\pgfpathlineto{\pgfqpoint{6.268996in}{2.720878in}}%
\pgfpathlineto{\pgfqpoint{6.265199in}{2.433000in}}%
\pgfpathlineto{\pgfqpoint{6.261402in}{2.198871in}}%
\pgfpathlineto{\pgfqpoint{6.257605in}{2.406474in}}%
\pgfpathlineto{\pgfqpoint{6.253808in}{2.583974in}}%
\pgfpathlineto{\pgfqpoint{6.250011in}{2.243917in}}%
\pgfpathlineto{\pgfqpoint{6.246214in}{2.265551in}}%
\pgfpathlineto{\pgfqpoint{6.242417in}{2.273156in}}%
\pgfpathlineto{\pgfqpoint{6.238620in}{2.570302in}}%
\pgfpathlineto{\pgfqpoint{6.234823in}{2.408837in}}%
\pgfpathlineto{\pgfqpoint{6.231026in}{2.451844in}}%
\pgfpathlineto{\pgfqpoint{6.227229in}{2.344863in}}%
\pgfpathlineto{\pgfqpoint{6.223432in}{2.326476in}}%
\pgfpathlineto{\pgfqpoint{6.219636in}{3.014932in}}%
\pgfpathlineto{\pgfqpoint{6.215839in}{2.239197in}}%
\pgfpathlineto{\pgfqpoint{6.212042in}{2.311161in}}%
\pgfpathlineto{\pgfqpoint{6.208245in}{2.499058in}}%
\pgfpathlineto{\pgfqpoint{6.204448in}{2.367057in}}%
\pgfpathlineto{\pgfqpoint{6.200651in}{2.225353in}}%
\pgfpathlineto{\pgfqpoint{6.196854in}{2.136956in}}%
\pgfpathlineto{\pgfqpoint{6.193057in}{2.399008in}}%
\pgfpathlineto{\pgfqpoint{6.189260in}{2.347678in}}%
\pgfpathlineto{\pgfqpoint{6.185463in}{2.753508in}}%
\pgfpathlineto{\pgfqpoint{6.181666in}{2.661978in}}%
\pgfpathlineto{\pgfqpoint{6.177869in}{2.266665in}}%
\pgfpathlineto{\pgfqpoint{6.174072in}{2.770927in}}%
\pgfpathlineto{\pgfqpoint{6.170275in}{2.648277in}}%
\pgfpathlineto{\pgfqpoint{6.166478in}{3.527598in}}%
\pgfpathlineto{\pgfqpoint{6.162681in}{2.422031in}}%
\pgfpathlineto{\pgfqpoint{6.158884in}{2.537124in}}%
\pgfpathlineto{\pgfqpoint{6.155087in}{2.737241in}}%
\pgfpathlineto{\pgfqpoint{6.151290in}{2.540028in}}%
\pgfpathlineto{\pgfqpoint{6.147493in}{2.154535in}}%
\pgfpathlineto{\pgfqpoint{6.143696in}{2.613561in}}%
\pgfpathlineto{\pgfqpoint{6.139900in}{2.746654in}}%
\pgfpathlineto{\pgfqpoint{6.136103in}{2.668356in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{2.305690in}}%
\pgfpathlineto{\pgfqpoint{6.128509in}{2.742118in}}%
\pgfpathlineto{\pgfqpoint{6.124712in}{1.881223in}}%
\pgfpathlineto{\pgfqpoint{6.120915in}{2.718269in}}%
\pgfpathlineto{\pgfqpoint{6.117118in}{2.660264in}}%
\pgfpathlineto{\pgfqpoint{6.113321in}{2.287892in}}%
\pgfpathlineto{\pgfqpoint{6.109524in}{2.440100in}}%
\pgfpathlineto{\pgfqpoint{6.105727in}{2.267967in}}%
\pgfpathlineto{\pgfqpoint{6.101930in}{2.608981in}}%
\pgfpathlineto{\pgfqpoint{6.098133in}{2.120071in}}%
\pgfpathlineto{\pgfqpoint{6.094336in}{2.353425in}}%
\pgfpathlineto{\pgfqpoint{6.090539in}{2.351983in}}%
\pgfpathlineto{\pgfqpoint{6.086742in}{2.552377in}}%
\pgfpathlineto{\pgfqpoint{6.082945in}{2.445865in}}%
\pgfpathlineto{\pgfqpoint{6.079148in}{2.394882in}}%
\pgfpathlineto{\pgfqpoint{6.075351in}{2.282816in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{2.454436in}}%
\pgfpathlineto{\pgfqpoint{6.067757in}{2.541245in}}%
\pgfpathlineto{\pgfqpoint{6.063960in}{2.693583in}}%
\pgfpathlineto{\pgfqpoint{6.060164in}{2.235799in}}%
\pgfpathlineto{\pgfqpoint{6.056367in}{2.705863in}}%
\pgfpathlineto{\pgfqpoint{6.052570in}{2.255911in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{2.785298in}}%
\pgfpathlineto{\pgfqpoint{6.044976in}{2.665405in}}%
\pgfpathlineto{\pgfqpoint{6.041179in}{2.729163in}}%
\pgfpathlineto{\pgfqpoint{6.037382in}{2.317975in}}%
\pgfpathlineto{\pgfqpoint{6.033585in}{2.207436in}}%
\pgfpathlineto{\pgfqpoint{6.029788in}{2.616354in}}%
\pgfpathlineto{\pgfqpoint{6.025991in}{2.315606in}}%
\pgfpathlineto{\pgfqpoint{6.022194in}{2.333120in}}%
\pgfpathlineto{\pgfqpoint{6.018397in}{2.477748in}}%
\pgfpathlineto{\pgfqpoint{6.014600in}{2.657855in}}%
\pgfpathlineto{\pgfqpoint{6.010803in}{2.620217in}}%
\pgfpathlineto{\pgfqpoint{6.007006in}{1.991567in}}%
\pgfpathlineto{\pgfqpoint{6.003209in}{2.298358in}}%
\pgfpathlineto{\pgfqpoint{5.999412in}{2.066135in}}%
\pgfpathlineto{\pgfqpoint{5.995615in}{2.311315in}}%
\pgfpathlineto{\pgfqpoint{5.991818in}{2.139558in}}%
\pgfpathlineto{\pgfqpoint{5.988021in}{2.523523in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{2.503383in}}%
\pgfpathlineto{\pgfqpoint{5.980428in}{2.426570in}}%
\pgfpathlineto{\pgfqpoint{5.976631in}{2.440219in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{2.190237in}}%
\pgfpathlineto{\pgfqpoint{5.969037in}{2.715430in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{2.231018in}}%
\pgfpathlineto{\pgfqpoint{5.961443in}{2.308675in}}%
\pgfpathlineto{\pgfqpoint{5.957646in}{2.505257in}}%
\pgfpathlineto{\pgfqpoint{5.953849in}{2.196762in}}%
\pgfpathlineto{\pgfqpoint{5.950052in}{2.088814in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{2.381731in}}%
\pgfpathlineto{\pgfqpoint{5.942458in}{2.445862in}}%
\pgfpathlineto{\pgfqpoint{5.938661in}{2.603546in}}%
\pgfpathlineto{\pgfqpoint{5.934864in}{2.503121in}}%
\pgfpathlineto{\pgfqpoint{5.931067in}{2.688544in}}%
\pgfpathlineto{\pgfqpoint{5.927270in}{2.388244in}}%
\pgfpathlineto{\pgfqpoint{5.923473in}{2.872934in}}%
\pgfpathlineto{\pgfqpoint{5.919676in}{2.526997in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{2.257736in}}%
\pgfpathlineto{\pgfqpoint{5.912082in}{2.335791in}}%
\pgfpathlineto{\pgfqpoint{5.908285in}{2.408433in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{2.296178in}}%
\pgfpathlineto{\pgfqpoint{5.900692in}{1.999469in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{2.559915in}}%
\pgfpathlineto{\pgfqpoint{5.893098in}{2.119385in}}%
\pgfpathlineto{\pgfqpoint{5.889301in}{2.413298in}}%
\pgfpathlineto{\pgfqpoint{5.885504in}{2.483654in}}%
\pgfpathlineto{\pgfqpoint{5.881707in}{2.009482in}}%
\pgfpathlineto{\pgfqpoint{5.877910in}{2.278956in}}%
\pgfpathlineto{\pgfqpoint{5.874113in}{2.324374in}}%
\pgfpathlineto{\pgfqpoint{5.870316in}{2.789893in}}%
\pgfpathlineto{\pgfqpoint{5.866519in}{2.387460in}}%
\pgfpathlineto{\pgfqpoint{5.862722in}{2.426621in}}%
\pgfpathlineto{\pgfqpoint{5.858925in}{2.564136in}}%
\pgfpathlineto{\pgfqpoint{5.855128in}{2.111651in}}%
\pgfpathlineto{\pgfqpoint{5.851331in}{2.515952in}}%
\pgfpathlineto{\pgfqpoint{5.847534in}{2.161097in}}%
\pgfpathlineto{\pgfqpoint{5.843737in}{2.454061in}}%
\pgfpathlineto{\pgfqpoint{5.839940in}{2.640622in}}%
\pgfpathlineto{\pgfqpoint{5.836143in}{2.539026in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.329024in}}%
\pgfpathlineto{\pgfqpoint{5.828550in}{2.649335in}}%
\pgfpathlineto{\pgfqpoint{5.824753in}{2.772916in}}%
\pgfpathlineto{\pgfqpoint{5.820956in}{2.390814in}}%
\pgfpathlineto{\pgfqpoint{5.817159in}{2.615489in}}%
\pgfpathlineto{\pgfqpoint{5.813362in}{2.866267in}}%
\pgfpathlineto{\pgfqpoint{5.809565in}{2.257736in}}%
\pgfpathlineto{\pgfqpoint{5.805768in}{2.481624in}}%
\pgfpathlineto{\pgfqpoint{5.801971in}{2.549272in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{2.538973in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{2.197167in}}%
\pgfpathlineto{\pgfqpoint{5.790580in}{2.459025in}}%
\pgfpathlineto{\pgfqpoint{5.786783in}{2.596359in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{2.218405in}}%
\pgfpathlineto{\pgfqpoint{5.779189in}{2.644896in}}%
\pgfpathlineto{\pgfqpoint{5.775392in}{1.968742in}}%
\pgfpathlineto{\pgfqpoint{5.771595in}{2.437463in}}%
\pgfpathlineto{\pgfqpoint{5.767798in}{2.464975in}}%
\pgfpathlineto{\pgfqpoint{5.764001in}{2.557859in}}%
\pgfpathlineto{\pgfqpoint{5.760204in}{2.246246in}}%
\pgfpathlineto{\pgfqpoint{5.756407in}{2.206943in}}%
\pgfpathlineto{\pgfqpoint{5.752610in}{2.038963in}}%
\pgfpathlineto{\pgfqpoint{5.748814in}{2.185849in}}%
\pgfpathlineto{\pgfqpoint{5.745017in}{2.293613in}}%
\pgfpathlineto{\pgfqpoint{5.741220in}{2.434311in}}%
\pgfpathlineto{\pgfqpoint{5.737423in}{2.582466in}}%
\pgfpathlineto{\pgfqpoint{5.733626in}{2.397338in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{2.295297in}}%
\pgfpathlineto{\pgfqpoint{5.726032in}{2.354110in}}%
\pgfpathlineto{\pgfqpoint{5.722235in}{2.326224in}}%
\pgfpathlineto{\pgfqpoint{5.718438in}{2.612057in}}%
\pgfpathlineto{\pgfqpoint{5.714641in}{2.424648in}}%
\pgfpathlineto{\pgfqpoint{5.710844in}{2.502795in}}%
\pgfpathlineto{\pgfqpoint{5.707047in}{2.796181in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{2.408812in}}%
\pgfpathlineto{\pgfqpoint{5.699453in}{2.223228in}}%
\pgfpathlineto{\pgfqpoint{5.695656in}{2.611374in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{3.208001in}}%
\pgfpathlineto{\pgfqpoint{5.688062in}{2.064487in}}%
\pgfpathlineto{\pgfqpoint{5.684265in}{2.210661in}}%
\pgfpathlineto{\pgfqpoint{5.680468in}{2.177408in}}%
\pgfpathlineto{\pgfqpoint{5.676671in}{2.502729in}}%
\pgfpathlineto{\pgfqpoint{5.672874in}{2.180389in}}%
\pgfpathlineto{\pgfqpoint{5.669078in}{2.172053in}}%
\pgfpathlineto{\pgfqpoint{5.665281in}{2.116202in}}%
\pgfpathlineto{\pgfqpoint{5.661484in}{2.610220in}}%
\pgfpathlineto{\pgfqpoint{5.657687in}{2.440977in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.739320in}}%
\pgfpathlineto{\pgfqpoint{5.650093in}{2.265138in}}%
\pgfpathlineto{\pgfqpoint{5.646296in}{2.341772in}}%
\pgfpathlineto{\pgfqpoint{5.642499in}{2.239568in}}%
\pgfpathlineto{\pgfqpoint{5.638702in}{2.581122in}}%
\pgfpathlineto{\pgfqpoint{5.634905in}{2.488351in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{2.299026in}}%
\pgfpathlineto{\pgfqpoint{5.627311in}{2.657745in}}%
\pgfpathlineto{\pgfqpoint{5.623514in}{2.634893in}}%
\pgfpathlineto{\pgfqpoint{5.619717in}{2.769375in}}%
\pgfpathlineto{\pgfqpoint{5.615920in}{2.450702in}}%
\pgfpathlineto{\pgfqpoint{5.612123in}{2.127478in}}%
\pgfpathlineto{\pgfqpoint{5.608326in}{2.189405in}}%
\pgfpathlineto{\pgfqpoint{5.604529in}{2.175225in}}%
\pgfpathlineto{\pgfqpoint{5.600732in}{2.458209in}}%
\pgfpathlineto{\pgfqpoint{5.596935in}{2.387332in}}%
\pgfpathlineto{\pgfqpoint{5.593139in}{2.316435in}}%
\pgfpathlineto{\pgfqpoint{5.589342in}{2.200555in}}%
\pgfpathlineto{\pgfqpoint{5.585545in}{2.586654in}}%
\pgfpathlineto{\pgfqpoint{5.581748in}{2.585914in}}%
\pgfpathlineto{\pgfqpoint{5.577951in}{2.705660in}}%
\pgfpathlineto{\pgfqpoint{5.574154in}{2.362231in}}%
\pgfpathlineto{\pgfqpoint{5.570357in}{2.600991in}}%
\pgfpathlineto{\pgfqpoint{5.566560in}{2.036738in}}%
\pgfpathlineto{\pgfqpoint{5.562763in}{2.520709in}}%
\pgfpathlineto{\pgfqpoint{5.558966in}{2.423514in}}%
\pgfpathlineto{\pgfqpoint{5.555169in}{2.130506in}}%
\pgfpathlineto{\pgfqpoint{5.551372in}{2.609237in}}%
\pgfpathlineto{\pgfqpoint{5.547575in}{3.279667in}}%
\pgfpathlineto{\pgfqpoint{5.543778in}{2.161163in}}%
\pgfpathlineto{\pgfqpoint{5.539981in}{2.518080in}}%
\pgfpathlineto{\pgfqpoint{5.536184in}{2.543969in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{2.594089in}}%
\pgfpathlineto{\pgfqpoint{5.528590in}{2.587354in}}%
\pgfpathlineto{\pgfqpoint{5.524793in}{2.352543in}}%
\pgfpathlineto{\pgfqpoint{5.520996in}{2.539493in}}%
\pgfpathlineto{\pgfqpoint{5.517199in}{2.323226in}}%
\pgfpathlineto{\pgfqpoint{5.513403in}{2.084016in}}%
\pgfpathlineto{\pgfqpoint{5.509606in}{2.253004in}}%
\pgfpathlineto{\pgfqpoint{5.505809in}{2.550255in}}%
\pgfpathlineto{\pgfqpoint{5.502012in}{2.657535in}}%
\pgfpathlineto{\pgfqpoint{5.498215in}{2.248031in}}%
\pgfpathlineto{\pgfqpoint{5.494418in}{2.289995in}}%
\pgfpathlineto{\pgfqpoint{5.490621in}{3.194957in}}%
\pgfpathlineto{\pgfqpoint{5.486824in}{2.461078in}}%
\pgfpathlineto{\pgfqpoint{5.483027in}{2.554070in}}%
\pgfpathlineto{\pgfqpoint{5.479230in}{2.355699in}}%
\pgfpathlineto{\pgfqpoint{5.475433in}{2.422616in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{2.537499in}}%
\pgfpathlineto{\pgfqpoint{5.467839in}{2.866557in}}%
\pgfpathlineto{\pgfqpoint{5.464042in}{2.510428in}}%
\pgfpathlineto{\pgfqpoint{5.460245in}{2.270689in}}%
\pgfpathlineto{\pgfqpoint{5.456448in}{2.235661in}}%
\pgfpathlineto{\pgfqpoint{5.452651in}{2.723912in}}%
\pgfpathlineto{\pgfqpoint{5.448854in}{2.605521in}}%
\pgfpathlineto{\pgfqpoint{5.445057in}{2.289977in}}%
\pgfpathlineto{\pgfqpoint{5.441260in}{2.535063in}}%
\pgfpathlineto{\pgfqpoint{5.437463in}{2.435859in}}%
\pgfpathlineto{\pgfqpoint{5.433667in}{2.380716in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{2.262461in}}%
\pgfpathlineto{\pgfqpoint{5.426073in}{2.836714in}}%
\pgfpathlineto{\pgfqpoint{5.422276in}{2.578725in}}%
\pgfpathlineto{\pgfqpoint{5.418479in}{2.755455in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{2.270828in}}%
\pgfpathlineto{\pgfqpoint{5.410885in}{2.244297in}}%
\pgfpathlineto{\pgfqpoint{5.407088in}{2.099437in}}%
\pgfpathlineto{\pgfqpoint{5.403291in}{3.246071in}}%
\pgfpathlineto{\pgfqpoint{5.399494in}{2.588042in}}%
\pgfpathlineto{\pgfqpoint{5.395697in}{2.813168in}}%
\pgfpathlineto{\pgfqpoint{5.391900in}{2.373274in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.438412in}}%
\pgfpathlineto{\pgfqpoint{5.384306in}{2.149436in}}%
\pgfpathlineto{\pgfqpoint{5.380509in}{2.162033in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.641151in}}%
\pgfpathlineto{\pgfqpoint{5.372915in}{2.323809in}}%
\pgfpathlineto{\pgfqpoint{5.369118in}{2.049075in}}%
\pgfpathlineto{\pgfqpoint{5.365321in}{2.333404in}}%
\pgfpathlineto{\pgfqpoint{5.361524in}{2.625730in}}%
\pgfpathlineto{\pgfqpoint{5.357728in}{2.314989in}}%
\pgfpathlineto{\pgfqpoint{5.353931in}{2.659549in}}%
\pgfpathlineto{\pgfqpoint{5.350134in}{2.427130in}}%
\pgfpathlineto{\pgfqpoint{5.346337in}{2.425327in}}%
\pgfpathlineto{\pgfqpoint{5.342540in}{2.717893in}}%
\pgfpathlineto{\pgfqpoint{5.338743in}{2.651738in}}%
\pgfpathlineto{\pgfqpoint{5.334946in}{2.830750in}}%
\pgfpathlineto{\pgfqpoint{5.331149in}{2.426044in}}%
\pgfpathlineto{\pgfqpoint{5.327352in}{2.428654in}}%
\pgfpathlineto{\pgfqpoint{5.323555in}{2.332619in}}%
\pgfpathlineto{\pgfqpoint{5.319758in}{2.454087in}}%
\pgfpathlineto{\pgfqpoint{5.315961in}{2.545608in}}%
\pgfpathlineto{\pgfqpoint{5.312164in}{2.370193in}}%
\pgfpathlineto{\pgfqpoint{5.308367in}{2.470721in}}%
\pgfpathlineto{\pgfqpoint{5.304570in}{2.419752in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{2.571848in}}%
\pgfpathlineto{\pgfqpoint{5.296976in}{2.791489in}}%
\pgfpathlineto{\pgfqpoint{5.293179in}{2.441039in}}%
\pgfpathlineto{\pgfqpoint{5.289382in}{2.688161in}}%
\pgfpathlineto{\pgfqpoint{5.285585in}{2.296928in}}%
\pgfpathlineto{\pgfqpoint{5.281788in}{2.309253in}}%
\pgfpathlineto{\pgfqpoint{5.277992in}{2.413600in}}%
\pgfpathlineto{\pgfqpoint{5.274195in}{2.377514in}}%
\pgfpathlineto{\pgfqpoint{5.270398in}{2.655181in}}%
\pgfpathlineto{\pgfqpoint{5.266601in}{2.551031in}}%
\pgfpathlineto{\pgfqpoint{5.262804in}{2.633153in}}%
\pgfpathlineto{\pgfqpoint{5.259007in}{2.833122in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{2.616598in}}%
\pgfpathlineto{\pgfqpoint{5.251413in}{2.299157in}}%
\pgfpathlineto{\pgfqpoint{5.247616in}{2.064162in}}%
\pgfpathlineto{\pgfqpoint{5.243819in}{1.998957in}}%
\pgfpathlineto{\pgfqpoint{5.240022in}{2.459294in}}%
\pgfpathlineto{\pgfqpoint{5.236225in}{2.148766in}}%
\pgfpathlineto{\pgfqpoint{5.232428in}{2.483894in}}%
\pgfpathlineto{\pgfqpoint{5.228631in}{2.084157in}}%
\pgfpathlineto{\pgfqpoint{5.224834in}{2.269835in}}%
\pgfpathlineto{\pgfqpoint{5.221037in}{2.396096in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{2.141372in}}%
\pgfpathlineto{\pgfqpoint{5.213443in}{2.466404in}}%
\pgfpathlineto{\pgfqpoint{5.209646in}{2.864876in}}%
\pgfpathlineto{\pgfqpoint{5.205849in}{2.570745in}}%
\pgfpathlineto{\pgfqpoint{5.202052in}{2.454264in}}%
\pgfpathlineto{\pgfqpoint{5.198256in}{2.442925in}}%
\pgfpathlineto{\pgfqpoint{5.194459in}{2.391029in}}%
\pgfpathlineto{\pgfqpoint{5.190662in}{2.477278in}}%
\pgfpathlineto{\pgfqpoint{5.186865in}{2.398127in}}%
\pgfpathlineto{\pgfqpoint{5.183068in}{2.313042in}}%
\pgfpathlineto{\pgfqpoint{5.179271in}{2.218166in}}%
\pgfpathlineto{\pgfqpoint{5.175474in}{2.409614in}}%
\pgfpathlineto{\pgfqpoint{5.171677in}{2.266985in}}%
\pgfpathlineto{\pgfqpoint{5.167880in}{2.203791in}}%
\pgfpathlineto{\pgfqpoint{5.164083in}{2.588641in}}%
\pgfpathlineto{\pgfqpoint{5.160286in}{2.252313in}}%
\pgfpathlineto{\pgfqpoint{5.156489in}{2.509907in}}%
\pgfpathlineto{\pgfqpoint{5.152692in}{2.468116in}}%
\pgfpathlineto{\pgfqpoint{5.148895in}{2.596366in}}%
\pgfpathlineto{\pgfqpoint{5.145098in}{2.181211in}}%
\pgfpathlineto{\pgfqpoint{5.141301in}{2.708742in}}%
\pgfpathlineto{\pgfqpoint{5.137504in}{2.309055in}}%
\pgfpathlineto{\pgfqpoint{5.133707in}{2.919529in}}%
\pgfpathlineto{\pgfqpoint{5.129910in}{3.088072in}}%
\pgfpathlineto{\pgfqpoint{5.126113in}{2.070401in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{2.423625in}}%
\pgfpathlineto{\pgfqpoint{5.118520in}{3.246708in}}%
\pgfpathlineto{\pgfqpoint{5.114723in}{2.447893in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{2.809133in}}%
\pgfpathlineto{\pgfqpoint{5.107129in}{2.251692in}}%
\pgfpathlineto{\pgfqpoint{5.103332in}{2.890840in}}%
\pgfpathlineto{\pgfqpoint{5.099535in}{2.342597in}}%
\pgfpathlineto{\pgfqpoint{5.095738in}{2.260183in}}%
\pgfpathlineto{\pgfqpoint{5.091941in}{2.638721in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{2.469207in}}%
\pgfpathlineto{\pgfqpoint{5.084347in}{2.719530in}}%
\pgfpathlineto{\pgfqpoint{5.080550in}{2.412305in}}%
\pgfpathlineto{\pgfqpoint{5.076753in}{2.246619in}}%
\pgfpathlineto{\pgfqpoint{5.072956in}{2.689639in}}%
\pgfpathlineto{\pgfqpoint{5.069159in}{2.707316in}}%
\pgfpathlineto{\pgfqpoint{5.065362in}{2.501461in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{2.749349in}}%
\pgfpathlineto{\pgfqpoint{5.057768in}{2.554185in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{2.373155in}}%
\pgfpathlineto{\pgfqpoint{5.050174in}{2.453008in}}%
\pgfpathlineto{\pgfqpoint{5.046377in}{2.621142in}}%
\pgfpathlineto{\pgfqpoint{5.042581in}{2.416363in}}%
\pgfpathlineto{\pgfqpoint{5.038784in}{2.323683in}}%
\pgfpathlineto{\pgfqpoint{5.034987in}{2.152947in}}%
\pgfpathlineto{\pgfqpoint{5.031190in}{3.035651in}}%
\pgfpathlineto{\pgfqpoint{5.027393in}{2.295656in}}%
\pgfpathlineto{\pgfqpoint{5.023596in}{2.409942in}}%
\pgfpathlineto{\pgfqpoint{5.019799in}{3.104914in}}%
\pgfpathlineto{\pgfqpoint{5.016002in}{2.350073in}}%
\pgfpathlineto{\pgfqpoint{5.012205in}{2.474188in}}%
\pgfpathlineto{\pgfqpoint{5.008408in}{2.315356in}}%
\pgfpathlineto{\pgfqpoint{5.004611in}{1.272189in}}%
\pgfpathlineto{\pgfqpoint{5.000814in}{1.993294in}}%
\pgfpathlineto{\pgfqpoint{4.997017in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{4.993220in}{3.222002in}}%
\pgfpathlineto{\pgfqpoint{4.989423in}{2.251624in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{2.732429in}}%
\pgfpathlineto{\pgfqpoint{4.981829in}{2.210554in}}%
\pgfpathlineto{\pgfqpoint{4.978032in}{2.483858in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{2.214782in}}%
\pgfpathlineto{\pgfqpoint{4.970438in}{2.597244in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{2.649529in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{2.745974in}}%
\pgfpathlineto{\pgfqpoint{4.959048in}{2.724190in}}%
\pgfpathlineto{\pgfqpoint{4.955251in}{2.201847in}}%
\pgfpathlineto{\pgfqpoint{4.951454in}{2.268017in}}%
\pgfpathlineto{\pgfqpoint{4.947657in}{2.376914in}}%
\pgfpathlineto{\pgfqpoint{4.943860in}{2.411371in}}%
\pgfpathlineto{\pgfqpoint{4.940063in}{2.478794in}}%
\pgfpathlineto{\pgfqpoint{4.936266in}{2.346618in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{2.483421in}}%
\pgfpathlineto{\pgfqpoint{4.928672in}{2.674764in}}%
\pgfpathlineto{\pgfqpoint{4.924875in}{2.124604in}}%
\pgfpathlineto{\pgfqpoint{4.921078in}{2.318473in}}%
\pgfpathlineto{\pgfqpoint{4.917281in}{2.582903in}}%
\pgfpathlineto{\pgfqpoint{4.913484in}{2.175631in}}%
\pgfpathlineto{\pgfqpoint{4.909687in}{2.261641in}}%
\pgfpathlineto{\pgfqpoint{4.905890in}{2.085439in}}%
\pgfpathlineto{\pgfqpoint{4.902093in}{2.753073in}}%
\pgfpathlineto{\pgfqpoint{4.898296in}{2.597236in}}%
\pgfpathlineto{\pgfqpoint{4.894499in}{2.401034in}}%
\pgfpathlineto{\pgfqpoint{4.890702in}{2.398645in}}%
\pgfpathlineto{\pgfqpoint{4.886906in}{2.163083in}}%
\pgfpathlineto{\pgfqpoint{4.883109in}{2.713358in}}%
\pgfpathlineto{\pgfqpoint{4.879312in}{2.385633in}}%
\pgfpathlineto{\pgfqpoint{4.875515in}{2.421796in}}%
\pgfpathlineto{\pgfqpoint{4.871718in}{2.385432in}}%
\pgfpathlineto{\pgfqpoint{4.867921in}{2.568835in}}%
\pgfpathlineto{\pgfqpoint{4.864124in}{2.306926in}}%
\pgfpathlineto{\pgfqpoint{4.860327in}{2.270521in}}%
\pgfpathlineto{\pgfqpoint{4.856530in}{2.562761in}}%
\pgfpathlineto{\pgfqpoint{4.852733in}{2.154084in}}%
\pgfpathlineto{\pgfqpoint{4.848936in}{2.246164in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{2.738247in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{2.476545in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{2.456969in}}%
\pgfpathlineto{\pgfqpoint{4.833748in}{2.355747in}}%
\pgfpathlineto{\pgfqpoint{4.829951in}{2.587689in}}%
\pgfpathlineto{\pgfqpoint{4.826154in}{2.276889in}}%
\pgfpathlineto{\pgfqpoint{4.822357in}{2.300106in}}%
\pgfpathlineto{\pgfqpoint{4.818560in}{2.009646in}}%
\pgfpathlineto{\pgfqpoint{4.814763in}{2.348488in}}%
\pgfpathlineto{\pgfqpoint{4.810966in}{2.190283in}}%
\pgfpathlineto{\pgfqpoint{4.807170in}{2.064358in}}%
\pgfpathlineto{\pgfqpoint{4.803373in}{2.504615in}}%
\pgfpathlineto{\pgfqpoint{4.799576in}{2.438396in}}%
\pgfpathlineto{\pgfqpoint{4.795779in}{2.456497in}}%
\pgfpathlineto{\pgfqpoint{4.791982in}{2.803054in}}%
\pgfpathlineto{\pgfqpoint{4.788185in}{2.729935in}}%
\pgfpathlineto{\pgfqpoint{4.784388in}{2.663748in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{2.644787in}}%
\pgfpathlineto{\pgfqpoint{4.776794in}{2.313327in}}%
\pgfpathlineto{\pgfqpoint{4.772997in}{2.379694in}}%
\pgfpathlineto{\pgfqpoint{4.769200in}{2.510164in}}%
\pgfpathlineto{\pgfqpoint{4.765403in}{2.309129in}}%
\pgfpathlineto{\pgfqpoint{4.761606in}{2.650414in}}%
\pgfpathlineto{\pgfqpoint{4.757809in}{2.620602in}}%
\pgfpathlineto{\pgfqpoint{4.754012in}{2.835802in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{2.254282in}}%
\pgfpathlineto{\pgfqpoint{4.746418in}{2.435221in}}%
\pgfpathlineto{\pgfqpoint{4.742621in}{2.236443in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{2.776150in}}%
\pgfpathlineto{\pgfqpoint{4.735027in}{2.526233in}}%
\pgfpathlineto{\pgfqpoint{4.731231in}{2.429321in}}%
\pgfpathlineto{\pgfqpoint{4.727434in}{2.299355in}}%
\pgfpathlineto{\pgfqpoint{4.723637in}{2.704418in}}%
\pgfpathlineto{\pgfqpoint{4.719840in}{2.357623in}}%
\pgfpathlineto{\pgfqpoint{4.716043in}{2.372209in}}%
\pgfpathlineto{\pgfqpoint{4.712246in}{2.462678in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{2.704820in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{2.610850in}}%
\pgfpathlineto{\pgfqpoint{4.700855in}{2.435170in}}%
\pgfpathlineto{\pgfqpoint{4.697058in}{2.060946in}}%
\pgfpathlineto{\pgfqpoint{4.693261in}{2.314121in}}%
\pgfpathlineto{\pgfqpoint{4.689464in}{2.628400in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{2.520179in}}%
\pgfpathlineto{\pgfqpoint{4.681870in}{2.189796in}}%
\pgfpathlineto{\pgfqpoint{4.678073in}{2.504757in}}%
\pgfpathlineto{\pgfqpoint{4.674276in}{2.617854in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.530637in}}%
\pgfpathlineto{\pgfqpoint{4.666682in}{2.460535in}}%
\pgfpathlineto{\pgfqpoint{4.662885in}{2.827047in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{2.340068in}}%
\pgfpathlineto{\pgfqpoint{4.655291in}{2.239712in}}%
\pgfpathlineto{\pgfqpoint{4.651495in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{4.647698in}{2.488662in}}%
\pgfpathlineto{\pgfqpoint{4.643901in}{2.402213in}}%
\pgfpathlineto{\pgfqpoint{4.640104in}{2.363338in}}%
\pgfpathlineto{\pgfqpoint{4.636307in}{2.961568in}}%
\pgfpathlineto{\pgfqpoint{4.632510in}{2.554647in}}%
\pgfpathlineto{\pgfqpoint{4.628713in}{2.547223in}}%
\pgfpathlineto{\pgfqpoint{4.624916in}{2.443450in}}%
\pgfpathlineto{\pgfqpoint{4.621119in}{2.483455in}}%
\pgfpathlineto{\pgfqpoint{4.617322in}{2.594549in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{2.446826in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{2.366757in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{2.895526in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{2.566758in}}%
\pgfpathlineto{\pgfqpoint{4.598337in}{2.394420in}}%
\pgfpathlineto{\pgfqpoint{4.594540in}{2.514207in}}%
\pgfpathlineto{\pgfqpoint{4.590743in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{4.586946in}{2.164380in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{2.219962in}}%
\pgfpathlineto{\pgfqpoint{4.579352in}{2.465916in}}%
\pgfpathlineto{\pgfqpoint{4.575555in}{2.418094in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{2.237838in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.575766in}}%
\pgfpathlineto{\pgfqpoint{4.564165in}{2.732274in}}%
\pgfpathlineto{\pgfqpoint{4.560368in}{2.507396in}}%
\pgfpathlineto{\pgfqpoint{4.556571in}{2.740392in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{2.264576in}}%
\pgfpathlineto{\pgfqpoint{4.548977in}{2.207344in}}%
\pgfpathlineto{\pgfqpoint{4.545180in}{2.264123in}}%
\pgfpathlineto{\pgfqpoint{4.541383in}{2.373151in}}%
\pgfpathlineto{\pgfqpoint{4.537586in}{2.076195in}}%
\pgfpathlineto{\pgfqpoint{4.533789in}{2.748711in}}%
\pgfpathlineto{\pgfqpoint{4.529992in}{2.199224in}}%
\pgfpathlineto{\pgfqpoint{4.526195in}{2.454030in}}%
\pgfpathlineto{\pgfqpoint{4.522398in}{2.795937in}}%
\pgfpathlineto{\pgfqpoint{4.518601in}{2.533745in}}%
\pgfpathlineto{\pgfqpoint{4.514804in}{2.498457in}}%
\pgfpathlineto{\pgfqpoint{4.511007in}{2.406305in}}%
\pgfpathlineto{\pgfqpoint{4.507210in}{2.367972in}}%
\pgfpathlineto{\pgfqpoint{4.503413in}{2.067712in}}%
\pgfpathlineto{\pgfqpoint{4.499616in}{2.740500in}}%
\pgfpathlineto{\pgfqpoint{4.495820in}{2.716562in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{2.184593in}}%
\pgfpathlineto{\pgfqpoint{4.488226in}{2.446319in}}%
\pgfpathlineto{\pgfqpoint{4.484429in}{2.162053in}}%
\pgfpathlineto{\pgfqpoint{4.480632in}{2.422628in}}%
\pgfpathlineto{\pgfqpoint{4.476835in}{2.453515in}}%
\pgfpathlineto{\pgfqpoint{4.473038in}{2.397219in}}%
\pgfpathlineto{\pgfqpoint{4.469241in}{2.410017in}}%
\pgfpathlineto{\pgfqpoint{4.465444in}{2.153216in}}%
\pgfpathlineto{\pgfqpoint{4.461647in}{2.788370in}}%
\pgfpathlineto{\pgfqpoint{4.457850in}{2.510364in}}%
\pgfpathlineto{\pgfqpoint{4.454053in}{2.151902in}}%
\pgfpathlineto{\pgfqpoint{4.450256in}{2.396693in}}%
\pgfpathlineto{\pgfqpoint{4.446459in}{2.187306in}}%
\pgfpathlineto{\pgfqpoint{4.442662in}{2.225766in}}%
\pgfpathlineto{\pgfqpoint{4.438865in}{2.533401in}}%
\pgfpathlineto{\pgfqpoint{4.435068in}{2.057437in}}%
\pgfpathlineto{\pgfqpoint{4.431271in}{2.235893in}}%
\pgfpathlineto{\pgfqpoint{4.427474in}{2.774521in}}%
\pgfpathlineto{\pgfqpoint{4.423677in}{2.435926in}}%
\pgfpathlineto{\pgfqpoint{4.419880in}{2.234124in}}%
\pgfpathlineto{\pgfqpoint{4.416084in}{2.458892in}}%
\pgfpathlineto{\pgfqpoint{4.412287in}{2.942856in}}%
\pgfpathlineto{\pgfqpoint{4.408490in}{2.483835in}}%
\pgfpathlineto{\pgfqpoint{4.404693in}{3.082066in}}%
\pgfpathlineto{\pgfqpoint{4.400896in}{2.449342in}}%
\pgfpathlineto{\pgfqpoint{4.397099in}{2.961785in}}%
\pgfpathlineto{\pgfqpoint{4.393302in}{2.441525in}}%
\pgfpathlineto{\pgfqpoint{4.389505in}{2.629787in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{2.510363in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{2.351572in}}%
\pgfpathlineto{\pgfqpoint{4.378114in}{2.809258in}}%
\pgfpathlineto{\pgfqpoint{4.374317in}{2.175889in}}%
\pgfpathlineto{\pgfqpoint{4.370520in}{2.415846in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.361317in}}%
\pgfpathlineto{\pgfqpoint{4.362926in}{2.356679in}}%
\pgfpathlineto{\pgfqpoint{4.359129in}{2.112970in}}%
\pgfpathlineto{\pgfqpoint{4.355332in}{2.758682in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{2.469734in}}%
\pgfpathlineto{\pgfqpoint{4.347738in}{2.186098in}}%
\pgfpathlineto{\pgfqpoint{4.343941in}{2.177333in}}%
\pgfpathlineto{\pgfqpoint{4.340144in}{2.624447in}}%
\pgfpathlineto{\pgfqpoint{4.336348in}{2.610634in}}%
\pgfpathlineto{\pgfqpoint{4.332551in}{2.373645in}}%
\pgfpathlineto{\pgfqpoint{4.328754in}{2.128995in}}%
\pgfpathlineto{\pgfqpoint{4.324957in}{2.674550in}}%
\pgfpathlineto{\pgfqpoint{4.321160in}{2.199282in}}%
\pgfpathlineto{\pgfqpoint{4.317363in}{2.389069in}}%
\pgfpathlineto{\pgfqpoint{4.313566in}{2.500792in}}%
\pgfpathlineto{\pgfqpoint{4.309769in}{2.102504in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{2.111176in}}%
\pgfpathlineto{\pgfqpoint{4.302175in}{2.202892in}}%
\pgfpathlineto{\pgfqpoint{4.298378in}{2.439976in}}%
\pgfpathlineto{\pgfqpoint{4.294581in}{2.290287in}}%
\pgfpathlineto{\pgfqpoint{4.290784in}{2.515245in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.803219in}}%
\pgfpathlineto{\pgfqpoint{4.283190in}{2.225850in}}%
\pgfpathlineto{\pgfqpoint{4.279393in}{2.197373in}}%
\pgfpathlineto{\pgfqpoint{4.275596in}{3.082308in}}%
\pgfpathlineto{\pgfqpoint{4.271799in}{2.373318in}}%
\pgfpathlineto{\pgfqpoint{4.268002in}{3.044322in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{2.591472in}}%
\pgfpathlineto{\pgfqpoint{4.260409in}{2.326714in}}%
\pgfpathlineto{\pgfqpoint{4.256612in}{2.313698in}}%
\pgfpathlineto{\pgfqpoint{4.252815in}{2.954004in}}%
\pgfpathlineto{\pgfqpoint{4.249018in}{2.633085in}}%
\pgfpathlineto{\pgfqpoint{4.245221in}{2.845796in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{2.606928in}}%
\pgfpathlineto{\pgfqpoint{4.237627in}{2.580143in}}%
\pgfpathlineto{\pgfqpoint{4.233830in}{2.529850in}}%
\pgfpathlineto{\pgfqpoint{4.230033in}{2.514610in}}%
\pgfpathlineto{\pgfqpoint{4.226236in}{2.288596in}}%
\pgfpathlineto{\pgfqpoint{4.222439in}{2.333031in}}%
\pgfpathlineto{\pgfqpoint{4.218642in}{2.285203in}}%
\pgfpathlineto{\pgfqpoint{4.214845in}{2.662841in}}%
\pgfpathlineto{\pgfqpoint{4.211048in}{2.400630in}}%
\pgfpathlineto{\pgfqpoint{4.207251in}{2.159531in}}%
\pgfpathlineto{\pgfqpoint{4.203454in}{2.346299in}}%
\pgfpathlineto{\pgfqpoint{4.199657in}{2.281364in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{2.954300in}}%
\pgfpathlineto{\pgfqpoint{4.192063in}{2.344148in}}%
\pgfpathlineto{\pgfqpoint{4.188266in}{2.549072in}}%
\pgfpathlineto{\pgfqpoint{4.184469in}{2.439802in}}%
\pgfpathlineto{\pgfqpoint{4.180673in}{2.888060in}}%
\pgfpathlineto{\pgfqpoint{4.176876in}{2.782235in}}%
\pgfpathlineto{\pgfqpoint{4.173079in}{2.364242in}}%
\pgfpathlineto{\pgfqpoint{4.169282in}{2.157516in}}%
\pgfpathlineto{\pgfqpoint{4.165485in}{2.223993in}}%
\pgfpathlineto{\pgfqpoint{4.161688in}{2.281912in}}%
\pgfpathlineto{\pgfqpoint{4.157891in}{2.460097in}}%
\pgfpathlineto{\pgfqpoint{4.154094in}{2.022723in}}%
\pgfpathlineto{\pgfqpoint{4.150297in}{2.118472in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{2.208284in}}%
\pgfpathlineto{\pgfqpoint{4.142703in}{2.299532in}}%
\pgfpathlineto{\pgfqpoint{4.138906in}{2.317820in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{2.713985in}}%
\pgfpathlineto{\pgfqpoint{4.131312in}{2.607593in}}%
\pgfpathlineto{\pgfqpoint{4.127515in}{2.992020in}}%
\pgfpathlineto{\pgfqpoint{4.123718in}{2.759122in}}%
\pgfpathlineto{\pgfqpoint{4.119921in}{2.261095in}}%
\pgfpathlineto{\pgfqpoint{4.116124in}{2.109002in}}%
\pgfpathlineto{\pgfqpoint{4.112327in}{2.528052in}}%
\pgfpathlineto{\pgfqpoint{4.108530in}{2.065796in}}%
\pgfpathlineto{\pgfqpoint{4.104733in}{2.336555in}}%
\pgfpathlineto{\pgfqpoint{4.100937in}{2.938800in}}%
\pgfpathlineto{\pgfqpoint{4.097140in}{2.132247in}}%
\pgfpathlineto{\pgfqpoint{4.093343in}{2.577753in}}%
\pgfpathlineto{\pgfqpoint{4.089546in}{2.239289in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{2.648555in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{2.567809in}}%
\pgfpathlineto{\pgfqpoint{4.078155in}{2.875473in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{2.205171in}}%
\pgfpathlineto{\pgfqpoint{4.070561in}{2.841090in}}%
\pgfpathlineto{\pgfqpoint{4.066764in}{2.587587in}}%
\pgfpathlineto{\pgfqpoint{4.062967in}{2.597285in}}%
\pgfpathlineto{\pgfqpoint{4.059170in}{2.548283in}}%
\pgfpathlineto{\pgfqpoint{4.055373in}{2.776344in}}%
\pgfpathlineto{\pgfqpoint{4.051576in}{2.256486in}}%
\pgfpathlineto{\pgfqpoint{4.047779in}{3.210172in}}%
\pgfpathlineto{\pgfqpoint{4.043982in}{2.254788in}}%
\pgfpathlineto{\pgfqpoint{4.040185in}{2.108034in}}%
\pgfpathlineto{\pgfqpoint{4.036388in}{2.466190in}}%
\pgfpathlineto{\pgfqpoint{4.032591in}{2.268236in}}%
\pgfpathlineto{\pgfqpoint{4.028794in}{2.544083in}}%
\pgfpathlineto{\pgfqpoint{4.024998in}{2.450687in}}%
\pgfpathlineto{\pgfqpoint{4.021201in}{2.283776in}}%
\pgfpathlineto{\pgfqpoint{4.017404in}{2.476367in}}%
\pgfpathlineto{\pgfqpoint{4.013607in}{3.250505in}}%
\pgfpathlineto{\pgfqpoint{4.009810in}{1.979800in}}%
\pgfpathlineto{\pgfqpoint{4.006013in}{2.436162in}}%
\pgfpathlineto{\pgfqpoint{4.002216in}{2.406734in}}%
\pgfpathlineto{\pgfqpoint{3.998419in}{2.472122in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{2.487952in}}%
\pgfpathlineto{\pgfqpoint{3.990825in}{2.483705in}}%
\pgfpathlineto{\pgfqpoint{3.987028in}{2.308946in}}%
\pgfpathlineto{\pgfqpoint{3.983231in}{2.340626in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{1.970011in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{2.517189in}}%
\pgfpathlineto{\pgfqpoint{3.971840in}{2.608245in}}%
\pgfpathlineto{\pgfqpoint{3.968043in}{2.587086in}}%
\pgfpathlineto{\pgfqpoint{3.964246in}{2.139915in}}%
\pgfpathlineto{\pgfqpoint{3.960449in}{2.244324in}}%
\pgfpathlineto{\pgfqpoint{3.956652in}{2.511746in}}%
\pgfpathlineto{\pgfqpoint{3.952855in}{2.261093in}}%
\pgfpathlineto{\pgfqpoint{3.949058in}{2.360692in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{2.049132in}}%
\pgfpathlineto{\pgfqpoint{3.941465in}{2.704070in}}%
\pgfpathlineto{\pgfqpoint{3.937668in}{2.314424in}}%
\pgfpathlineto{\pgfqpoint{3.933871in}{2.372368in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{2.265530in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{2.600290in}}%
\pgfpathlineto{\pgfqpoint{3.922480in}{2.452745in}}%
\pgfpathlineto{\pgfqpoint{3.918683in}{2.485307in}}%
\pgfpathlineto{\pgfqpoint{3.914886in}{2.081019in}}%
\pgfpathlineto{\pgfqpoint{3.911089in}{2.886828in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{2.305558in}}%
\pgfpathlineto{\pgfqpoint{3.903495in}{2.418539in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{2.958392in}}%
\pgfpathlineto{\pgfqpoint{3.895901in}{2.550708in}}%
\pgfpathlineto{\pgfqpoint{3.892104in}{2.295055in}}%
\pgfpathlineto{\pgfqpoint{3.888307in}{2.988998in}}%
\pgfpathlineto{\pgfqpoint{3.884510in}{2.627832in}}%
\pgfpathlineto{\pgfqpoint{3.880713in}{2.039556in}}%
\pgfpathlineto{\pgfqpoint{3.876916in}{2.935344in}}%
\pgfpathlineto{\pgfqpoint{3.873119in}{2.633446in}}%
\pgfpathlineto{\pgfqpoint{3.869323in}{2.354635in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{2.382266in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{2.225302in}}%
\pgfpathlineto{\pgfqpoint{3.857932in}{2.640957in}}%
\pgfpathlineto{\pgfqpoint{3.854135in}{2.054143in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{2.674158in}}%
\pgfpathlineto{\pgfqpoint{3.846541in}{2.277166in}}%
\pgfpathlineto{\pgfqpoint{3.842744in}{2.802388in}}%
\pgfpathlineto{\pgfqpoint{3.838947in}{2.735145in}}%
\pgfpathlineto{\pgfqpoint{3.835150in}{2.510686in}}%
\pgfpathlineto{\pgfqpoint{3.831353in}{2.400937in}}%
\pgfpathlineto{\pgfqpoint{3.827556in}{2.222648in}}%
\pgfpathlineto{\pgfqpoint{3.823759in}{2.475842in}}%
\pgfpathlineto{\pgfqpoint{3.819962in}{2.236152in}}%
\pgfpathlineto{\pgfqpoint{3.816165in}{2.209137in}}%
\pgfpathlineto{\pgfqpoint{3.812368in}{2.807834in}}%
\pgfpathlineto{\pgfqpoint{3.808571in}{2.640339in}}%
\pgfpathlineto{\pgfqpoint{3.804774in}{2.212911in}}%
\pgfpathlineto{\pgfqpoint{3.800977in}{2.386406in}}%
\pgfpathlineto{\pgfqpoint{3.797180in}{2.365323in}}%
\pgfpathlineto{\pgfqpoint{3.793383in}{2.302471in}}%
\pgfpathlineto{\pgfqpoint{3.789587in}{2.529357in}}%
\pgfpathlineto{\pgfqpoint{3.785790in}{2.512313in}}%
\pgfpathlineto{\pgfqpoint{3.781993in}{2.791275in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{3.034098in}}%
\pgfpathlineto{\pgfqpoint{3.774399in}{2.496854in}}%
\pgfpathlineto{\pgfqpoint{3.770602in}{2.402607in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{2.707882in}}%
\pgfpathlineto{\pgfqpoint{3.763008in}{2.648797in}}%
\pgfpathlineto{\pgfqpoint{3.759211in}{2.374962in}}%
\pgfpathlineto{\pgfqpoint{3.755414in}{2.343824in}}%
\pgfpathlineto{\pgfqpoint{3.751617in}{2.252365in}}%
\pgfpathlineto{\pgfqpoint{3.747820in}{2.433038in}}%
\pgfpathlineto{\pgfqpoint{3.744023in}{2.476830in}}%
\pgfpathlineto{\pgfqpoint{3.740226in}{2.738921in}}%
\pgfpathlineto{\pgfqpoint{3.736429in}{2.275417in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{2.416288in}}%
\pgfpathlineto{\pgfqpoint{3.728835in}{2.361580in}}%
\pgfpathlineto{\pgfqpoint{3.725038in}{2.636805in}}%
\pgfpathlineto{\pgfqpoint{3.721241in}{2.527342in}}%
\pgfpathlineto{\pgfqpoint{3.717444in}{2.102416in}}%
\pgfpathlineto{\pgfqpoint{3.713647in}{2.774092in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.820795in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{2.011178in}}%
\pgfpathlineto{\pgfqpoint{3.702257in}{3.081876in}}%
\pgfpathlineto{\pgfqpoint{3.698460in}{2.292457in}}%
\pgfpathlineto{\pgfqpoint{3.694663in}{2.437467in}}%
\pgfpathlineto{\pgfqpoint{3.690866in}{2.239496in}}%
\pgfpathlineto{\pgfqpoint{3.687069in}{2.289193in}}%
\pgfpathlineto{\pgfqpoint{3.683272in}{2.910169in}}%
\pgfpathlineto{\pgfqpoint{3.679475in}{2.866505in}}%
\pgfpathlineto{\pgfqpoint{3.675678in}{2.440836in}}%
\pgfpathlineto{\pgfqpoint{3.671881in}{2.572804in}}%
\pgfpathlineto{\pgfqpoint{3.668084in}{2.904351in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.442753in}}%
\pgfpathlineto{\pgfqpoint{3.660490in}{2.460870in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{2.443791in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{3.003899in}}%
\pgfpathlineto{\pgfqpoint{3.649099in}{2.070512in}}%
\pgfpathlineto{\pgfqpoint{3.645302in}{2.550359in}}%
\pgfpathlineto{\pgfqpoint{3.641505in}{2.588042in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{2.487373in}}%
\pgfpathlineto{\pgfqpoint{3.633912in}{2.185023in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{2.301206in}}%
\pgfpathlineto{\pgfqpoint{3.626318in}{2.507175in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{2.487027in}}%
\pgfpathlineto{\pgfqpoint{3.618724in}{2.165463in}}%
\pgfpathlineto{\pgfqpoint{3.614927in}{2.294060in}}%
\pgfpathlineto{\pgfqpoint{3.611130in}{2.303708in}}%
\pgfpathlineto{\pgfqpoint{3.607333in}{2.355654in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.419016in}}%
\pgfpathlineto{\pgfqpoint{3.599739in}{2.395248in}}%
\pgfpathlineto{\pgfqpoint{3.595942in}{2.155810in}}%
\pgfpathlineto{\pgfqpoint{3.592145in}{2.792371in}}%
\pgfpathlineto{\pgfqpoint{3.588348in}{2.512428in}}%
\pgfpathlineto{\pgfqpoint{3.584551in}{2.518874in}}%
\pgfpathlineto{\pgfqpoint{3.580754in}{2.283732in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{2.156700in}}%
\pgfpathlineto{\pgfqpoint{3.573160in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{3.569363in}{2.297131in}}%
\pgfpathlineto{\pgfqpoint{3.565566in}{2.876183in}}%
\pgfpathlineto{\pgfqpoint{3.561769in}{2.731960in}}%
\pgfpathlineto{\pgfqpoint{3.557972in}{2.518522in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{2.658716in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.565734in}}%
\pgfpathlineto{\pgfqpoint{3.546582in}{2.610826in}}%
\pgfpathlineto{\pgfqpoint{3.542785in}{2.197651in}}%
\pgfpathlineto{\pgfqpoint{3.538988in}{2.167604in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{2.402665in}}%
\pgfpathlineto{\pgfqpoint{3.531394in}{2.482231in}}%
\pgfpathlineto{\pgfqpoint{3.527597in}{2.451595in}}%
\pgfpathlineto{\pgfqpoint{3.523800in}{2.494658in}}%
\pgfpathlineto{\pgfqpoint{3.520003in}{2.239663in}}%
\pgfpathlineto{\pgfqpoint{3.516206in}{3.157707in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{2.446292in}}%
\pgfpathlineto{\pgfqpoint{3.508612in}{2.423732in}}%
\pgfpathlineto{\pgfqpoint{3.504815in}{2.192408in}}%
\pgfpathlineto{\pgfqpoint{3.501018in}{2.362827in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{2.196893in}}%
\pgfpathlineto{\pgfqpoint{3.493424in}{2.862237in}}%
\pgfpathlineto{\pgfqpoint{3.489627in}{2.725713in}}%
\pgfpathlineto{\pgfqpoint{3.485830in}{2.369979in}}%
\pgfpathlineto{\pgfqpoint{3.482033in}{2.703911in}}%
\pgfpathlineto{\pgfqpoint{3.478236in}{2.499993in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{2.301002in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{2.783606in}}%
\pgfpathlineto{\pgfqpoint{3.466846in}{2.058010in}}%
\pgfpathlineto{\pgfqpoint{3.463049in}{2.382508in}}%
\pgfpathlineto{\pgfqpoint{3.459252in}{2.638481in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.782822in}}%
\pgfpathlineto{\pgfqpoint{3.451658in}{2.399292in}}%
\pgfpathlineto{\pgfqpoint{3.447861in}{2.357531in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{2.307192in}}%
\pgfpathlineto{\pgfqpoint{3.440267in}{2.411153in}}%
\pgfpathlineto{\pgfqpoint{3.436470in}{2.440869in}}%
\pgfpathlineto{\pgfqpoint{3.432673in}{2.441741in}}%
\pgfpathlineto{\pgfqpoint{3.428876in}{2.739391in}}%
\pgfpathlineto{\pgfqpoint{3.425079in}{2.183020in}}%
\pgfpathlineto{\pgfqpoint{3.421282in}{2.473072in}}%
\pgfpathlineto{\pgfqpoint{3.417485in}{2.439710in}}%
\pgfpathlineto{\pgfqpoint{3.413688in}{2.501655in}}%
\pgfpathlineto{\pgfqpoint{3.409891in}{2.374587in}}%
\pgfpathlineto{\pgfqpoint{3.406094in}{2.352858in}}%
\pgfpathlineto{\pgfqpoint{3.402297in}{2.526089in}}%
\pgfpathlineto{\pgfqpoint{3.398501in}{2.697525in}}%
\pgfpathlineto{\pgfqpoint{3.394704in}{2.381926in}}%
\pgfpathlineto{\pgfqpoint{3.390907in}{2.446040in}}%
\pgfpathlineto{\pgfqpoint{3.387110in}{2.322752in}}%
\pgfpathlineto{\pgfqpoint{3.383313in}{2.500963in}}%
\pgfpathlineto{\pgfqpoint{3.379516in}{2.632685in}}%
\pgfpathlineto{\pgfqpoint{3.375719in}{2.330325in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{2.089480in}}%
\pgfpathlineto{\pgfqpoint{3.368125in}{2.303355in}}%
\pgfpathlineto{\pgfqpoint{3.364328in}{2.300078in}}%
\pgfpathlineto{\pgfqpoint{3.360531in}{2.443871in}}%
\pgfpathlineto{\pgfqpoint{3.356734in}{2.701583in}}%
\pgfpathlineto{\pgfqpoint{3.352937in}{2.584295in}}%
\pgfpathlineto{\pgfqpoint{3.349140in}{2.106430in}}%
\pgfpathlineto{\pgfqpoint{3.345343in}{3.091620in}}%
\pgfpathlineto{\pgfqpoint{3.341546in}{2.698409in}}%
\pgfpathlineto{\pgfqpoint{3.337749in}{2.426541in}}%
\pgfpathlineto{\pgfqpoint{3.333952in}{2.563695in}}%
\pgfpathlineto{\pgfqpoint{3.330155in}{2.597357in}}%
\pgfpathlineto{\pgfqpoint{3.326358in}{2.465839in}}%
\pgfpathlineto{\pgfqpoint{3.322561in}{2.451819in}}%
\pgfpathlineto{\pgfqpoint{3.318765in}{2.223469in}}%
\pgfpathlineto{\pgfqpoint{3.314968in}{2.920905in}}%
\pgfpathlineto{\pgfqpoint{3.311171in}{2.314991in}}%
\pgfpathlineto{\pgfqpoint{3.307374in}{2.250739in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{2.885179in}}%
\pgfpathlineto{\pgfqpoint{3.299780in}{2.596135in}}%
\pgfpathlineto{\pgfqpoint{3.295983in}{2.520857in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{2.488024in}}%
\pgfpathlineto{\pgfqpoint{3.288389in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.357229in}}%
\pgfpathlineto{\pgfqpoint{3.280795in}{2.553190in}}%
\pgfpathlineto{\pgfqpoint{3.276998in}{2.368238in}}%
\pgfpathlineto{\pgfqpoint{3.273201in}{2.462718in}}%
\pgfpathlineto{\pgfqpoint{3.269404in}{2.568697in}}%
\pgfpathlineto{\pgfqpoint{3.265607in}{2.712578in}}%
\pgfpathlineto{\pgfqpoint{3.261810in}{2.624556in}}%
\pgfpathlineto{\pgfqpoint{3.258013in}{2.468351in}}%
\pgfpathlineto{\pgfqpoint{3.254216in}{2.703998in}}%
\pgfpathlineto{\pgfqpoint{3.250419in}{2.584090in}}%
\pgfpathlineto{\pgfqpoint{3.246622in}{2.559785in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{2.603974in}}%
\pgfpathlineto{\pgfqpoint{3.239029in}{2.568027in}}%
\pgfpathlineto{\pgfqpoint{3.235232in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{3.231435in}{2.475645in}}%
\pgfpathlineto{\pgfqpoint{3.227638in}{2.430851in}}%
\pgfpathlineto{\pgfqpoint{3.223841in}{2.368870in}}%
\pgfpathlineto{\pgfqpoint{3.220044in}{2.372702in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{2.715164in}}%
\pgfpathlineto{\pgfqpoint{3.212450in}{2.461563in}}%
\pgfpathlineto{\pgfqpoint{3.208653in}{2.368010in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.934693in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{2.022007in}}%
\pgfpathlineto{\pgfqpoint{3.197262in}{2.658831in}}%
\pgfpathlineto{\pgfqpoint{3.193465in}{3.051041in}}%
\pgfpathlineto{\pgfqpoint{3.189668in}{2.511188in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{2.101614in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{2.558320in}}%
\pgfpathlineto{\pgfqpoint{3.178277in}{2.320867in}}%
\pgfpathlineto{\pgfqpoint{3.174480in}{2.318819in}}%
\pgfpathlineto{\pgfqpoint{3.170683in}{2.250797in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{2.522053in}}%
\pgfpathlineto{\pgfqpoint{3.163090in}{2.382665in}}%
\pgfpathlineto{\pgfqpoint{3.159293in}{2.150982in}}%
\pgfpathlineto{\pgfqpoint{3.155496in}{2.384342in}}%
\pgfpathlineto{\pgfqpoint{3.151699in}{3.117215in}}%
\pgfpathlineto{\pgfqpoint{3.147902in}{2.258527in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{2.203242in}}%
\pgfpathlineto{\pgfqpoint{3.140308in}{2.914430in}}%
\pgfpathlineto{\pgfqpoint{3.136511in}{2.272925in}}%
\pgfpathlineto{\pgfqpoint{3.132714in}{2.452641in}}%
\pgfpathlineto{\pgfqpoint{3.128917in}{2.452526in}}%
\pgfpathlineto{\pgfqpoint{3.125120in}{2.216672in}}%
\pgfpathlineto{\pgfqpoint{3.121323in}{2.274005in}}%
\pgfpathlineto{\pgfqpoint{3.117526in}{2.049329in}}%
\pgfpathlineto{\pgfqpoint{3.113729in}{2.512169in}}%
\pgfpathlineto{\pgfqpoint{3.109932in}{2.891786in}}%
\pgfpathlineto{\pgfqpoint{3.106135in}{2.155989in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{2.613526in}}%
\pgfpathlineto{\pgfqpoint{3.098541in}{2.344768in}}%
\pgfpathlineto{\pgfqpoint{3.094744in}{2.442584in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{2.362052in}}%
\pgfpathlineto{\pgfqpoint{3.087150in}{2.571043in}}%
\pgfpathlineto{\pgfqpoint{3.083354in}{2.585818in}}%
\pgfpathlineto{\pgfqpoint{3.079557in}{2.514568in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{2.684203in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{2.524272in}}%
\pgfpathlineto{\pgfqpoint{3.068166in}{2.736144in}}%
\pgfpathlineto{\pgfqpoint{3.064369in}{2.675953in}}%
\pgfpathlineto{\pgfqpoint{3.060572in}{2.486655in}}%
\pgfpathlineto{\pgfqpoint{3.056775in}{2.563644in}}%
\pgfpathlineto{\pgfqpoint{3.052978in}{2.209212in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{2.344167in}}%
\pgfpathlineto{\pgfqpoint{3.045384in}{2.529778in}}%
\pgfpathlineto{\pgfqpoint{3.041587in}{2.558223in}}%
\pgfpathlineto{\pgfqpoint{3.037790in}{2.472160in}}%
\pgfpathlineto{\pgfqpoint{3.033993in}{2.093715in}}%
\pgfpathlineto{\pgfqpoint{3.030196in}{2.575409in}}%
\pgfpathlineto{\pgfqpoint{3.026399in}{2.385608in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{2.183222in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.055732in}}%
\pgfpathlineto{\pgfqpoint{3.015008in}{2.440144in}}%
\pgfpathlineto{\pgfqpoint{3.011211in}{2.443054in}}%
\pgfpathlineto{\pgfqpoint{3.007415in}{2.451950in}}%
\pgfpathlineto{\pgfqpoint{3.003618in}{2.493856in}}%
\pgfpathlineto{\pgfqpoint{2.999821in}{2.539889in}}%
\pgfpathlineto{\pgfqpoint{2.996024in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{2.992227in}{2.418824in}}%
\pgfpathlineto{\pgfqpoint{2.988430in}{2.478952in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{2.458105in}}%
\pgfpathlineto{\pgfqpoint{2.980836in}{2.354641in}}%
\pgfpathlineto{\pgfqpoint{2.977039in}{3.012255in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{2.539188in}}%
\pgfpathlineto{\pgfqpoint{2.969445in}{2.500798in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{2.149701in}}%
\pgfpathlineto{\pgfqpoint{2.961851in}{2.056487in}}%
\pgfpathlineto{\pgfqpoint{2.958054in}{2.622063in}}%
\pgfpathlineto{\pgfqpoint{2.954257in}{2.408852in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{2.544527in}}%
\pgfpathlineto{\pgfqpoint{2.946663in}{2.670760in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{3.230246in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.434632in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{2.425260in}}%
\pgfpathlineto{\pgfqpoint{2.931475in}{2.236286in}}%
\pgfpathlineto{\pgfqpoint{2.927679in}{2.206032in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.575405in}}%
\pgfpathlineto{\pgfqpoint{2.920085in}{2.396937in}}%
\pgfpathlineto{\pgfqpoint{2.916288in}{2.449379in}}%
\pgfpathlineto{\pgfqpoint{2.912491in}{2.257294in}}%
\pgfpathlineto{\pgfqpoint{2.908694in}{2.753171in}}%
\pgfpathlineto{\pgfqpoint{2.904897in}{2.184773in}}%
\pgfpathlineto{\pgfqpoint{2.901100in}{2.560329in}}%
\pgfpathlineto{\pgfqpoint{2.897303in}{2.617366in}}%
\pgfpathlineto{\pgfqpoint{2.893506in}{2.352869in}}%
\pgfpathlineto{\pgfqpoint{2.889709in}{2.452720in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{2.287439in}}%
\pgfpathlineto{\pgfqpoint{2.882115in}{2.449131in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{1.983442in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{2.531007in}}%
\pgfpathlineto{\pgfqpoint{2.870724in}{2.563537in}}%
\pgfpathlineto{\pgfqpoint{2.866927in}{2.318695in}}%
\pgfpathlineto{\pgfqpoint{2.863130in}{2.692376in}}%
\pgfpathlineto{\pgfqpoint{2.859333in}{2.582419in}}%
\pgfpathlineto{\pgfqpoint{2.855536in}{2.213274in}}%
\pgfpathlineto{\pgfqpoint{2.851739in}{2.950453in}}%
\pgfpathlineto{\pgfqpoint{2.847943in}{2.527966in}}%
\pgfpathlineto{\pgfqpoint{2.844146in}{2.652406in}}%
\pgfpathlineto{\pgfqpoint{2.840349in}{2.570363in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{2.337131in}}%
\pgfpathlineto{\pgfqpoint{2.832755in}{2.280712in}}%
\pgfpathlineto{\pgfqpoint{2.828958in}{2.373214in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{2.519107in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.734173in}}%
\pgfpathlineto{\pgfqpoint{2.817567in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.523138in}}%
\pgfpathlineto{\pgfqpoint{2.809973in}{2.469734in}}%
\pgfpathlineto{\pgfqpoint{2.806176in}{2.417044in}}%
\pgfpathlineto{\pgfqpoint{2.802379in}{2.252262in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{2.745601in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{2.252772in}}%
\pgfpathlineto{\pgfqpoint{2.790988in}{2.471928in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.444683in}}%
\pgfpathlineto{\pgfqpoint{2.783394in}{2.806471in}}%
\pgfpathlineto{\pgfqpoint{2.779597in}{2.744736in}}%
\pgfpathlineto{\pgfqpoint{2.775800in}{2.714033in}}%
\pgfpathlineto{\pgfqpoint{2.772004in}{2.344500in}}%
\pgfpathlineto{\pgfqpoint{2.768207in}{2.630179in}}%
\pgfpathlineto{\pgfqpoint{2.764410in}{2.692281in}}%
\pgfpathlineto{\pgfqpoint{2.760613in}{2.470030in}}%
\pgfpathlineto{\pgfqpoint{2.756816in}{2.521888in}}%
\pgfpathlineto{\pgfqpoint{2.753019in}{2.121174in}}%
\pgfpathlineto{\pgfqpoint{2.749222in}{2.510976in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{2.510281in}}%
\pgfpathlineto{\pgfqpoint{2.741628in}{2.678919in}}%
\pgfpathlineto{\pgfqpoint{2.737831in}{2.795944in}}%
\pgfpathlineto{\pgfqpoint{2.734034in}{2.402516in}}%
\pgfpathlineto{\pgfqpoint{2.730237in}{2.537512in}}%
\pgfpathlineto{\pgfqpoint{2.726440in}{2.367613in}}%
\pgfpathlineto{\pgfqpoint{2.722643in}{2.491643in}}%
\pgfpathlineto{\pgfqpoint{2.718846in}{2.848004in}}%
\pgfpathlineto{\pgfqpoint{2.715049in}{2.414585in}}%
\pgfpathlineto{\pgfqpoint{2.711252in}{2.196278in}}%
\pgfpathlineto{\pgfqpoint{2.707455in}{2.181893in}}%
\pgfpathlineto{\pgfqpoint{2.703658in}{2.231096in}}%
\pgfpathlineto{\pgfqpoint{2.699861in}{2.559461in}}%
\pgfpathlineto{\pgfqpoint{2.696064in}{2.468751in}}%
\pgfpathlineto{\pgfqpoint{2.692268in}{2.301866in}}%
\pgfpathlineto{\pgfqpoint{2.688471in}{2.470448in}}%
\pgfpathlineto{\pgfqpoint{2.684674in}{2.966798in}}%
\pgfpathlineto{\pgfqpoint{2.680877in}{2.570802in}}%
\pgfpathlineto{\pgfqpoint{2.677080in}{2.525808in}}%
\pgfpathlineto{\pgfqpoint{2.673283in}{2.552412in}}%
\pgfpathlineto{\pgfqpoint{2.669486in}{2.261843in}}%
\pgfpathlineto{\pgfqpoint{2.665689in}{2.469416in}}%
\pgfpathlineto{\pgfqpoint{2.661892in}{3.132195in}}%
\pgfpathlineto{\pgfqpoint{2.658095in}{2.217545in}}%
\pgfpathlineto{\pgfqpoint{2.654298in}{2.230189in}}%
\pgfpathlineto{\pgfqpoint{2.650501in}{2.535293in}}%
\pgfpathlineto{\pgfqpoint{2.646704in}{2.439002in}}%
\pgfpathlineto{\pgfqpoint{2.642907in}{2.426253in}}%
\pgfpathlineto{\pgfqpoint{2.639110in}{2.205233in}}%
\pgfpathlineto{\pgfqpoint{2.635313in}{2.646233in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{2.523465in}}%
\pgfpathlineto{\pgfqpoint{2.627719in}{2.077422in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{2.208408in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{2.748225in}}%
\pgfpathlineto{\pgfqpoint{2.616328in}{2.554823in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{2.782524in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{2.383266in}}%
\pgfpathlineto{\pgfqpoint{2.604938in}{2.884665in}}%
\pgfpathlineto{\pgfqpoint{2.601141in}{2.247636in}}%
\pgfpathlineto{\pgfqpoint{2.597344in}{2.439561in}}%
\pgfpathlineto{\pgfqpoint{2.593547in}{2.357523in}}%
\pgfpathlineto{\pgfqpoint{2.589750in}{2.371470in}}%
\pgfpathlineto{\pgfqpoint{2.585953in}{2.447788in}}%
\pgfpathlineto{\pgfqpoint{2.582156in}{2.119531in}}%
\pgfpathlineto{\pgfqpoint{2.578359in}{2.316451in}}%
\pgfpathlineto{\pgfqpoint{2.574562in}{2.252082in}}%
\pgfpathlineto{\pgfqpoint{2.570765in}{2.143980in}}%
\pgfpathlineto{\pgfqpoint{2.566968in}{2.202030in}}%
\pgfpathlineto{\pgfqpoint{2.563171in}{3.482190in}}%
\pgfpathlineto{\pgfqpoint{2.559374in}{3.364270in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{2.749602in}}%
\pgfpathlineto{\pgfqpoint{2.551780in}{2.300043in}}%
\pgfpathlineto{\pgfqpoint{2.547983in}{2.154012in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{2.425512in}}%
\pgfpathlineto{\pgfqpoint{2.540389in}{2.492493in}}%
\pgfpathlineto{\pgfqpoint{2.536593in}{2.485313in}}%
\pgfpathlineto{\pgfqpoint{2.532796in}{2.396325in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{2.335054in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{2.359917in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{2.373925in}}%
\pgfpathlineto{\pgfqpoint{2.517608in}{2.213211in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{2.384178in}}%
\pgfpathlineto{\pgfqpoint{2.510014in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{2.790049in}}%
\pgfpathlineto{\pgfqpoint{2.502420in}{2.398223in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{2.648416in}}%
\pgfpathlineto{\pgfqpoint{2.494826in}{2.614176in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{2.208284in}}%
\pgfpathlineto{\pgfqpoint{2.487232in}{2.278925in}}%
\pgfpathlineto{\pgfqpoint{2.483435in}{2.524960in}}%
\pgfpathlineto{\pgfqpoint{2.479638in}{2.065740in}}%
\pgfpathlineto{\pgfqpoint{2.475841in}{2.558273in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.664039in}}%
\pgfpathlineto{\pgfqpoint{2.468247in}{2.742337in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{2.435560in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{2.545453in}}%
\pgfpathlineto{\pgfqpoint{2.456857in}{2.464529in}}%
\pgfpathlineto{\pgfqpoint{2.453060in}{2.587877in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{2.702974in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{2.530724in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{2.134613in}}%
\pgfpathlineto{\pgfqpoint{2.437872in}{2.497704in}}%
\pgfpathlineto{\pgfqpoint{2.434075in}{2.248007in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{3.053977in}}%
\pgfpathlineto{\pgfqpoint{2.426481in}{2.548752in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{2.594446in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{2.339410in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{2.078096in}}%
\pgfpathlineto{\pgfqpoint{2.411293in}{2.616266in}}%
\pgfpathlineto{\pgfqpoint{2.407496in}{2.424458in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.379779in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{2.156150in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{2.226075in}}%
\pgfpathlineto{\pgfqpoint{2.392308in}{2.554722in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{2.315462in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.289777in}}%
\pgfpathlineto{\pgfqpoint{2.380917in}{2.728956in}}%
\pgfpathlineto{\pgfqpoint{2.377121in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{2.373324in}{2.300766in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{2.508307in}}%
\pgfpathlineto{\pgfqpoint{2.365730in}{2.613462in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{2.349853in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.979180in}}%
\pgfpathlineto{\pgfqpoint{2.354339in}{2.390772in}}%
\pgfpathlineto{\pgfqpoint{2.350542in}{2.399645in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{2.362199in}}%
\pgfpathlineto{\pgfqpoint{2.342948in}{2.272446in}}%
\pgfpathlineto{\pgfqpoint{2.339151in}{2.612026in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{2.473815in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{2.283822in}}%
\pgfpathlineto{\pgfqpoint{2.327760in}{2.545289in}}%
\pgfpathlineto{\pgfqpoint{2.323963in}{1.994956in}}%
\pgfpathlineto{\pgfqpoint{2.320166in}{2.139222in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{2.740287in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{2.119978in}}%
\pgfpathlineto{\pgfqpoint{2.308775in}{2.387082in}}%
\pgfpathlineto{\pgfqpoint{2.304978in}{2.622082in}}%
\pgfpathlineto{\pgfqpoint{2.301182in}{2.526388in}}%
\pgfpathlineto{\pgfqpoint{2.297385in}{2.502413in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{2.261100in}}%
\pgfpathlineto{\pgfqpoint{2.289791in}{2.483440in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{2.470478in}}%
\pgfpathlineto{\pgfqpoint{2.282197in}{2.610504in}}%
\pgfpathlineto{\pgfqpoint{2.278400in}{2.205329in}}%
\pgfpathlineto{\pgfqpoint{2.274603in}{2.025466in}}%
\pgfpathlineto{\pgfqpoint{2.270806in}{2.056360in}}%
\pgfpathlineto{\pgfqpoint{2.267009in}{2.498807in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{2.124633in}}%
\pgfpathlineto{\pgfqpoint{2.259415in}{2.365178in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{2.222970in}}%
\pgfpathlineto{\pgfqpoint{2.251821in}{2.341871in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{2.688867in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{2.484902in}}%
\pgfpathlineto{\pgfqpoint{2.240430in}{2.339652in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{2.415268in}}%
\pgfpathlineto{\pgfqpoint{2.232836in}{2.842164in}}%
\pgfpathlineto{\pgfqpoint{2.229039in}{2.007091in}}%
\pgfpathlineto{\pgfqpoint{2.225242in}{2.704467in}}%
\pgfpathlineto{\pgfqpoint{2.221446in}{2.343656in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{2.180047in}}%
\pgfpathlineto{\pgfqpoint{2.213852in}{2.675364in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{2.204375in}}%
\pgfpathlineto{\pgfqpoint{2.206258in}{2.236199in}}%
\pgfpathlineto{\pgfqpoint{2.202461in}{2.909280in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{2.559077in}}%
\pgfpathlineto{\pgfqpoint{2.194867in}{2.408972in}}%
\pgfpathlineto{\pgfqpoint{2.191070in}{2.990911in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.470210in}}%
\pgfpathlineto{\pgfqpoint{2.183476in}{2.903681in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{2.243394in}}%
\pgfpathlineto{\pgfqpoint{2.175882in}{2.281279in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{2.637763in}}%
\pgfpathlineto{\pgfqpoint{2.168288in}{2.762616in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{2.597130in}}%
\pgfpathlineto{\pgfqpoint{2.160694in}{2.567407in}}%
\pgfpathlineto{\pgfqpoint{2.156897in}{2.523168in}}%
\pgfpathlineto{\pgfqpoint{2.153100in}{2.488463in}}%
\pgfpathlineto{\pgfqpoint{2.149303in}{2.238697in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{2.370907in}}%
\pgfpathlineto{\pgfqpoint{2.141710in}{2.380662in}}%
\pgfpathlineto{\pgfqpoint{2.137913in}{2.464059in}}%
\pgfpathlineto{\pgfqpoint{2.134116in}{2.261126in}}%
\pgfpathlineto{\pgfqpoint{2.130319in}{2.406076in}}%
\pgfpathlineto{\pgfqpoint{2.126522in}{2.160379in}}%
\pgfpathlineto{\pgfqpoint{2.122725in}{2.195276in}}%
\pgfpathlineto{\pgfqpoint{2.118928in}{2.356366in}}%
\pgfpathlineto{\pgfqpoint{2.115131in}{2.586805in}}%
\pgfpathlineto{\pgfqpoint{2.111334in}{2.475261in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{2.486605in}}%
\pgfpathlineto{\pgfqpoint{2.103740in}{2.909228in}}%
\pgfpathlineto{\pgfqpoint{2.099943in}{2.398826in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{2.246062in}}%
\pgfpathlineto{\pgfqpoint{2.092349in}{2.240217in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{2.137715in}}%
\pgfpathlineto{\pgfqpoint{2.084755in}{2.551135in}}%
\pgfpathlineto{\pgfqpoint{2.080958in}{3.000099in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.587406in}}%
\pgfpathlineto{\pgfqpoint{2.073364in}{2.865918in}}%
\pgfpathlineto{\pgfqpoint{2.069567in}{2.477937in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{2.148335in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{2.484841in}}%
\pgfpathlineto{\pgfqpoint{2.058177in}{2.825238in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{2.393296in}}%
\pgfpathlineto{\pgfqpoint{2.050583in}{2.329665in}}%
\pgfpathlineto{\pgfqpoint{2.046786in}{2.643334in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{2.441504in}}%
\pgfpathlineto{\pgfqpoint{2.039192in}{2.482209in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{2.738142in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{2.296678in}}%
\pgfpathlineto{\pgfqpoint{2.027801in}{2.165617in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{2.302471in}}%
\pgfpathlineto{\pgfqpoint{2.020207in}{2.824640in}}%
\pgfpathlineto{\pgfqpoint{2.016410in}{2.478049in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{2.623321in}}%
\pgfpathlineto{\pgfqpoint{2.008816in}{2.171641in}}%
\pgfpathlineto{\pgfqpoint{2.005019in}{2.433496in}}%
\pgfpathlineto{\pgfqpoint{2.001222in}{2.857771in}}%
\pgfpathlineto{\pgfqpoint{1.997425in}{2.724414in}}%
\pgfpathlineto{\pgfqpoint{1.993628in}{2.716788in}}%
\pgfpathlineto{\pgfqpoint{1.989831in}{2.471728in}}%
\pgfpathlineto{\pgfqpoint{1.986035in}{2.733568in}}%
\pgfpathlineto{\pgfqpoint{1.982238in}{2.731894in}}%
\pgfpathlineto{\pgfqpoint{1.978441in}{2.319434in}}%
\pgfpathlineto{\pgfqpoint{1.974644in}{2.562384in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{2.426169in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{2.449737in}}%
\pgfpathlineto{\pgfqpoint{1.963253in}{2.261506in}}%
\pgfpathlineto{\pgfqpoint{1.959456in}{2.302432in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{2.961123in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.319270in}}%
\pgfpathlineto{\pgfqpoint{1.948065in}{2.216960in}}%
\pgfpathlineto{\pgfqpoint{1.944268in}{2.655086in}}%
\pgfpathlineto{\pgfqpoint{1.940471in}{2.578162in}}%
\pgfpathlineto{\pgfqpoint{1.936674in}{2.490646in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{2.174271in}}%
\pgfpathlineto{\pgfqpoint{1.929080in}{2.526131in}}%
\pgfpathlineto{\pgfqpoint{1.925283in}{2.318746in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{2.498820in}}%
\pgfpathlineto{\pgfqpoint{1.917689in}{2.578150in}}%
\pgfpathlineto{\pgfqpoint{1.913892in}{2.572781in}}%
\pgfpathlineto{\pgfqpoint{1.910096in}{2.632184in}}%
\pgfpathlineto{\pgfqpoint{1.906299in}{2.469148in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{2.528093in}}%
\pgfpathlineto{\pgfqpoint{1.898705in}{2.373925in}}%
\pgfpathlineto{\pgfqpoint{1.894908in}{2.814735in}}%
\pgfpathlineto{\pgfqpoint{1.891111in}{2.091659in}}%
\pgfpathlineto{\pgfqpoint{1.887314in}{2.848662in}}%
\pgfpathlineto{\pgfqpoint{1.883517in}{2.609488in}}%
\pgfpathlineto{\pgfqpoint{1.879720in}{2.429817in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{2.534556in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{2.768968in}}%
\pgfpathlineto{\pgfqpoint{1.868329in}{2.527603in}}%
\pgfpathlineto{\pgfqpoint{1.864532in}{2.358929in}}%
\pgfpathlineto{\pgfqpoint{1.860735in}{2.337279in}}%
\pgfpathlineto{\pgfqpoint{1.856938in}{2.468823in}}%
\pgfpathlineto{\pgfqpoint{1.853141in}{2.657016in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{2.287253in}}%
\pgfpathlineto{\pgfqpoint{1.845547in}{2.290315in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{2.576159in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{2.211231in}}%
\pgfpathlineto{\pgfqpoint{1.834156in}{2.507681in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{2.225202in}}%
\pgfpathlineto{\pgfqpoint{1.826563in}{2.306500in}}%
\pgfpathlineto{\pgfqpoint{1.822766in}{2.708917in}}%
\pgfpathlineto{\pgfqpoint{1.818969in}{2.333068in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.208875in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{2.137938in}}%
\pgfpathlineto{\pgfqpoint{1.807578in}{2.373202in}}%
\pgfpathlineto{\pgfqpoint{1.803781in}{2.532223in}}%
\pgfpathlineto{\pgfqpoint{1.799984in}{2.534888in}}%
\pgfpathlineto{\pgfqpoint{1.796187in}{2.649570in}}%
\pgfpathlineto{\pgfqpoint{1.792390in}{2.316012in}}%
\pgfpathlineto{\pgfqpoint{1.788593in}{2.258339in}}%
\pgfpathlineto{\pgfqpoint{1.784796in}{2.363125in}}%
\pgfpathlineto{\pgfqpoint{1.780999in}{2.358226in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{2.463841in}}%
\pgfpathlineto{\pgfqpoint{1.773405in}{2.479552in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{2.386880in}}%
\pgfpathlineto{\pgfqpoint{1.765811in}{2.216762in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{2.547638in}}%
\pgfpathlineto{\pgfqpoint{1.758217in}{2.304471in}}%
\pgfpathlineto{\pgfqpoint{1.754420in}{2.430544in}}%
\pgfpathlineto{\pgfqpoint{1.750624in}{2.541799in}}%
\pgfpathlineto{\pgfqpoint{1.746827in}{2.465016in}}%
\pgfpathlineto{\pgfqpoint{1.743030in}{2.522127in}}%
\pgfpathlineto{\pgfqpoint{1.739233in}{2.543378in}}%
\pgfpathlineto{\pgfqpoint{1.735436in}{2.322873in}}%
\pgfpathlineto{\pgfqpoint{1.731639in}{2.831958in}}%
\pgfpathlineto{\pgfqpoint{1.727842in}{2.597487in}}%
\pgfpathlineto{\pgfqpoint{1.724045in}{2.369209in}}%
\pgfpathlineto{\pgfqpoint{1.720248in}{2.279882in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{2.438634in}}%
\pgfpathlineto{\pgfqpoint{1.712654in}{2.856681in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{2.268509in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{2.375302in}}%
\pgfpathlineto{\pgfqpoint{1.701263in}{2.755517in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{2.712681in}}%
\pgfpathlineto{\pgfqpoint{1.693669in}{2.609697in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{2.142542in}}%
\pgfpathlineto{\pgfqpoint{1.686075in}{2.442994in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{2.159720in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{2.178595in}}%
\pgfpathlineto{\pgfqpoint{1.674685in}{2.676733in}}%
\pgfpathlineto{\pgfqpoint{1.670888in}{2.440833in}}%
\pgfpathlineto{\pgfqpoint{1.667091in}{2.520167in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{2.601967in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{2.460483in}}%
\pgfpathlineto{\pgfqpoint{1.655700in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{1.651903in}{2.497531in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{2.089997in}}%
\pgfpathlineto{\pgfqpoint{1.644309in}{2.348851in}}%
\pgfpathlineto{\pgfqpoint{1.640512in}{2.279982in}}%
\pgfpathlineto{\pgfqpoint{1.636715in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{1.632918in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{1.629121in}{2.010813in}}%
\pgfpathlineto{\pgfqpoint{1.625324in}{2.325987in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{2.530135in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{2.206309in}}%
\pgfpathlineto{\pgfqpoint{1.613933in}{2.773065in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{2.398835in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{2.161697in}}%
\pgfpathlineto{\pgfqpoint{1.602542in}{2.086610in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{2.849439in}}%
\pgfpathlineto{\pgfqpoint{1.594949in}{2.385947in}}%
\pgfpathlineto{\pgfqpoint{1.591152in}{2.180314in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{2.350346in}}%
\pgfpathlineto{\pgfqpoint{1.583558in}{2.550459in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.835714in}}%
\pgfpathlineto{\pgfqpoint{1.575964in}{2.309301in}}%
\pgfpathlineto{\pgfqpoint{1.572167in}{2.633763in}}%
\pgfpathlineto{\pgfqpoint{1.568370in}{2.425052in}}%
\pgfpathlineto{\pgfqpoint{1.564573in}{2.358626in}}%
\pgfpathlineto{\pgfqpoint{1.560776in}{2.232717in}}%
\pgfpathlineto{\pgfqpoint{1.556979in}{2.416105in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.858016in}}%
\pgfpathlineto{\pgfqpoint{1.549385in}{2.276041in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{2.385424in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{2.707920in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{2.281265in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.257196in}}%
\pgfpathlineto{\pgfqpoint{1.530400in}{2.479958in}}%
\pgfpathlineto{\pgfqpoint{1.526603in}{2.737715in}}%
\pgfpathlineto{\pgfqpoint{1.522806in}{2.703590in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{2.584290in}}%
\pgfpathlineto{\pgfqpoint{1.515213in}{2.038667in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{2.447224in}}%
\pgfpathlineto{\pgfqpoint{1.507619in}{2.271085in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{2.551924in}}%
\pgfpathlineto{\pgfqpoint{1.500025in}{2.447399in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{2.261998in}}%
\pgfpathlineto{\pgfqpoint{1.492431in}{2.450351in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{2.564321in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{2.343530in}}%
\pgfpathlineto{\pgfqpoint{1.481040in}{2.429808in}}%
\pgfpathlineto{\pgfqpoint{1.477243in}{2.577289in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{1.469649in}{2.845180in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{2.419144in}}%
\pgfpathlineto{\pgfqpoint{1.462055in}{2.688704in}}%
\pgfpathlineto{\pgfqpoint{1.458258in}{2.590827in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{2.603244in}}%
\pgfpathlineto{\pgfqpoint{1.446867in}{2.283384in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{2.321229in}}%
\pgfpathlineto{\pgfqpoint{1.439274in}{2.020702in}}%
\pgfpathlineto{\pgfqpoint{1.439274in}{2.020702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439274in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.446867in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{1.458258in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{1.462055in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.469649in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{1.477243in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.481040in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.500025in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.507619in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.515213in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{1.522806in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.526603in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{1.530400in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.549385in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{1.556979in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.560776in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.568370in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.572167in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{1.575964in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{1.583558in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.591152in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.594949in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{1.602542in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{1.613933in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.625324in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{1.629121in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{1.632918in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{1.640512in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{1.651903in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{1.655700in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.667091in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.670888in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.674685in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{1.686075in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{1.693669in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{1.701263in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.712654in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.720248in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.724045in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{1.727842in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.731639in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{1.735436in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.739233in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.743030in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.746827in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.750624in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.754420in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{1.758217in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.765811in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{1.773405in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.780999in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.784796in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.788593in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.792390in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.796187in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.799984in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.803781in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.807578in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.818969in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.822766in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{1.826563in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.834156in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{1.845547in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.853141in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{1.856938in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.860735in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.864532in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.868329in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.879720in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{1.883517in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.887314in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{1.891111in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{1.894908in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{1.898705in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.906299in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.917689in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.925283in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.929080in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.936674in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.940471in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.944268in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.948065in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{1.959456in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.963253in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.974644in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{1.978441in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{1.982238in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.986035in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.989831in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.993628in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{1.997425in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.001222in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{2.005019in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.008816in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.016410in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.020207in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.027801in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.046786in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.050583in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.058177in}{3.240063in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.069567in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.073364in}{3.334275in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.080958in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.084755in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.092349in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.099943in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.103740in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.115131in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.126522in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.130319in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.134116in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.137913in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.141710in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.149303in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.153100in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.160694in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{2.168288in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{2.175882in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.183476in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.191070in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.194867in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.202461in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{2.206258in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.213852in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.221446in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.225242in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{2.229039in}{1.638464in}}%
\pgfpathlineto{\pgfqpoint{2.232836in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.240430in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.251821in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.259415in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.267009in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.274603in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{2.278400in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.282197in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.301182in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.304978in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{2.320166in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.323963in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{2.327760in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.339151in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.342948in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.350542in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.354339in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.365730in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.373324in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.377121in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.380917in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.392308in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.407496in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{2.411293in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{2.426481in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.434075in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.437872in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.453060in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.456857in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.468247in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.475841in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.479638in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.483435in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.487232in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.494826in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.502420in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.510014in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.517608in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.536593in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.540389in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.547983in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.551780in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.563171in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{2.566968in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.570765in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.574562in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.578359in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.582156in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.585953in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{2.589750in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.593547in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.597344in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.601141in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.604938in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.616328in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.627719in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.635313in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{2.639110in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.642907in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.646704in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.650501in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.654298in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.658095in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.661892in}{3.616910in}}%
\pgfpathlineto{\pgfqpoint{2.665689in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{2.669486in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.673283in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.677080in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.680877in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.684674in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{2.688471in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.692268in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.696064in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{2.699861in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.703658in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.707455in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.711252in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.718846in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.722643in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.726440in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.730237in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{2.734034in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.737831in}{3.334275in}}%
\pgfpathlineto{\pgfqpoint{2.749222in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.753019in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.756816in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.760613in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.764410in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.768207in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{2.772004in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.775800in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.779597in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.783394in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.790988in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{2.802379in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.806176in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.809973in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.817567in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.828958in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.832755in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.840349in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.844146in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{2.847943in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.851739in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{2.855536in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.863130in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.866927in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{2.882115in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.889709in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.893506in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.897303in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.901100in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.904897in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.908694in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.912491in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.916288in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.920085in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.927679in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.931475in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{3.240063in}}%
\pgfpathlineto{\pgfqpoint{2.946663in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.954257in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{2.958054in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{2.961851in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.977039in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{2.980836in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{2.988430in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.992227in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.996024in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{2.999821in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.003618in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.007415in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.011211in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.015008in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{3.026399in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.030196in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.033993in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{3.037790in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.045384in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.052978in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.056775in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{3.060572in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.064369in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{3.068166in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.079557in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.083354in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.087150in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.098541in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.106135in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.109932in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{3.113729in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.117526in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{3.121323in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.125120in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.128917in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.132714in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{3.136511in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.140308in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.151699in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{3.155496in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.159293in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.163090in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.170683in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.174480in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.178277in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.189668in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.193465in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{3.197262in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.638464in}}%
\pgfpathlineto{\pgfqpoint{3.208653in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.212450in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{3.220044in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.223841in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.227638in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.231435in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.235232in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.239029in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.246622in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.250419in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{3.254216in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{3.258013in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{3.261810in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{3.265607in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{3.269404in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.276998in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.280795in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.288389in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.295983in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.299780in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{3.307374in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.311171in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.314968in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.318765in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.322561in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.326358in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.330155in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.333952in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.337749in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.345343in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{3.349140in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{3.352937in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.356734in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.360531in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.364328in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.368125in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{3.375719in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.379516in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.383313in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.387110in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.390907in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.394704in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.398501in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{3.402297in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.406094in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.409891in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.413688in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.417485in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.421282in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.425079in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.428876in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{3.432673in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.436470in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.440267in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.447861in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.451658in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.459252in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.466846in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{3.478236in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.482033in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.485830in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.489627in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{3.493424in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.501018in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.504815in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.508612in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.516206in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.520003in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.523800in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.527597in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.531394in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.538988in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.542785in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.546582in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{3.557972in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.561769in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{3.565566in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.569363in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.573160in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{3.580754in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.584551in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.588348in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.592145in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{3.595942in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.599739in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{3.607333in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.611130in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.614927in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.618724in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.626318in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.633912in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.641505in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.645302in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.649099in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.660490in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.668084in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.671881in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.675678in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.679475in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.683272in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{3.687069in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.690866in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.694663in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.698460in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.702257in}{3.428486in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{3.713647in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.717444in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{3.725038in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{3.728835in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.736429in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.740226in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{3.744023in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.747820in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.751617in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{3.759211in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.763008in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{3.770602in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.774399in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{3.334275in}}%
\pgfpathlineto{\pgfqpoint{3.781993in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.785790in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{3.789587in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{3.793383in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.797180in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.800977in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.804774in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.808571in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.812368in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.816165in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{3.819962in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.823759in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.835150in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.838947in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.842744in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.846541in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{3.854135in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{3.857932in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.869323in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.873119in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.876916in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.880713in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{3.884510in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.888307in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.892104in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.895901in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{3.903495in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.911089in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.914886in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.918683in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.922480in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.933871in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.937668in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{3.941465in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{3.949058in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{3.952855in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.956652in}{3.522698in}}%
\pgfpathlineto{\pgfqpoint{3.960449in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.964246in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{3.983231in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.987028in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{3.990825in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{3.998419in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.002216in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.006013in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.009810in}{1.638464in}}%
\pgfpathlineto{\pgfqpoint{4.013607in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{4.017404in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.021201in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.028794in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.032591in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.036388in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.040185in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.043982in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.047779in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.051576in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.055373in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.059170in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.062967in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.066764in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.070561in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.078155in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.089546in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.093343in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.097140in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.100937in}{3.522698in}}%
\pgfpathlineto{\pgfqpoint{4.104733in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.108530in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{4.112327in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.116124in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.119921in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.123718in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.127515in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{4.131312in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{4.138906in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.142703in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.150297in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{4.154094in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{4.157891in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.161688in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.169282in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{4.173079in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.180673in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{4.184469in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.188266in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.192063in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{4.199657in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.203454in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.207251in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.214845in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.222439in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.226236in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.230033in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{4.233830in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.237627in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.245221in}{3.240063in}}%
\pgfpathlineto{\pgfqpoint{4.249018in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.252815in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.256612in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.260409in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.268002in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.271799in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.275596in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{4.279393in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.283190in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.290784in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.294581in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.298378in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.302175in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.309769in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{4.313566in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.317363in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.321160in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.324957in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{4.328754in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.332551in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.336348in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.340144in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.343941in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.347738in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.355332in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{4.359129in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.362926in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.370520in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.374317in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.378114in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{3.334275in}}%
\pgfpathlineto{\pgfqpoint{4.389505in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.393302in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.397099in}{3.240063in}}%
\pgfpathlineto{\pgfqpoint{4.400896in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.404693in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.408490in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.412287in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.416084in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.419880in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.423677in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.427474in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.431271in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.435068in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{4.438865in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{4.442662in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.446459in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{4.450256in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.454053in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{4.457850in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.461647in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.465444in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.469241in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.473038in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.476835in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.480632in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.484429in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.488226in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.495820in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.499616in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.503413in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.507210in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.511007in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.514804in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.518601in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.522398in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.526195in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.529992in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.533789in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{4.537586in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{4.541383in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.545180in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.548977in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.556571in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.560368in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.564165in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.575555in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.579352in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.586946in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.590743in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.594540in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.598337in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.617322in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.621119in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.624916in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.632510in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.636307in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.643901in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.647698in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.651495in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.655291in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{4.662885in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{4.666682in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.674276in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.678073in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.681870in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{4.689464in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.693261in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.697058in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{4.700855in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{4.712246in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.716043in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.723637in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.727434in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.731231in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{4.735027in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{4.742621in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.746418in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.754012in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.757809in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{4.761606in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.765403in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.769200in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.776794in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.784388in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.791982in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{4.795779in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.799576in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.803373in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.807170in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{4.810966in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{4.814763in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.818560in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{4.822357in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{4.826154in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.829951in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.833748in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.848936in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.852733in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.856530in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{4.860327in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.864124in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.867921in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{4.871718in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.875515in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.879312in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.883109in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.890702in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.894499in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.898296in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.902093in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.905890in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{4.909687in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.913484in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.917281in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.921078in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{4.924875in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.928672in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.936266in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.940063in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{4.947657in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.951454in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.955251in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.959048in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.970438in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{4.978032in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.981829in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{4.989423in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{4.993220in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{4.997017in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.000814in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.004611in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.008408in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.012205in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.016002in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.019799in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.023596in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.027393in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.031190in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.034987in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.038784in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.042581in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.046377in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.050174in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.057768in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{5.065362in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.069159in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.072956in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.076753in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.080550in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.084347in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.091941in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.095738in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.099535in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.103332in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{5.107129in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.114723in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.118520in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.126113in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.129910in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{5.133707in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{5.137504in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.141301in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.145098in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.148895in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.152692in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.156489in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.160286in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.164083in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{5.167880in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.171677in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.175474in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.179271in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.186865in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.194459in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.198256in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.202052in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.205849in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.209646in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.213443in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.221037in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.228631in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.232428in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.236225in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.240022in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{5.243819in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.247616in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.251413in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.259007in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{5.262804in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.266601in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{5.270398in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{5.274195in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.285585in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.289382in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.296976in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.304570in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.308367in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.315961in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.319758in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.327352in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.331149in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.334946in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{5.338743in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.342540in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.346337in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{5.350134in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.353931in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.357728in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.361524in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.365321in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.369118in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.372915in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.380509in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.384306in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.391900in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.395697in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.399494in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.403291in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.407088in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{5.410885in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.418479in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{5.422276in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.437463in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.441260in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.445057in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.448854in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{5.452651in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.456448in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.460245in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.464042in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.467839in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.475433in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.479230in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.483027in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.486824in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.490621in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{5.494418in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.498215in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.502012in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.505809in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.513403in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.517199in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.520996in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.524793in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.528590in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.536184in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.539981in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.543778in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.547575in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{5.551372in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.558966in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.562763in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.566560in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{5.570357in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.574154in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.577951in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.585545in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.589342in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.593139in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.600732in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.604529in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.608326in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.612123in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.615920in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{5.619717in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.623514in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.627311in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.634905in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.638702in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.642499in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.646296in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.650093in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.657687in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.661484in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.665281in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.672874in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.676671in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{5.680468in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.684265in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.688062in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{5.695656in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.699453in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.707047in}{3.240063in}}%
\pgfpathlineto{\pgfqpoint{5.710844in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.714641in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{5.718438in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.722235in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.726032in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.733626in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.737423in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.741220in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.745017in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.748814in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.752610in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{5.756407in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.760204in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.764001in}{3.240063in}}%
\pgfpathlineto{\pgfqpoint{5.767798in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.771595in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.775392in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.779189in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.786783in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.801971in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.805768in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.809565in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.813362in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{5.817159in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.820956in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.828550in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.839940in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.843737in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{5.847534in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{5.851331in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.855128in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.858925in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{5.862722in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.866519in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.870316in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{5.874113in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.877910in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.881707in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{5.885504in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.893098in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.900692in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.908285in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.912082in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.919676in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.923473in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{5.927270in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.931067in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{5.934864in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.938661in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{5.942458in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{5.950052in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.953849in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{5.957646in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{5.961443in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.969037in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{5.976631in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{5.980428in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.988021in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{5.991818in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{5.999412in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.003209in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.007006in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{6.010803in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.014600in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.018397in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.022194in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.025991in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.029788in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.033585in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.037382in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.041179in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.044976in}{3.240063in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.052570in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.056367in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.060164in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.063960in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.075351in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.079148in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.082945in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.086742in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.090539in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.094336in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.098133in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.101930in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.105727in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.109524in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.113321in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.117118in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.120915in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{6.124712in}{1.450040in}}%
\pgfpathlineto{\pgfqpoint{6.128509in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.136103in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.139900in}{3.334275in}}%
\pgfpathlineto{\pgfqpoint{6.143696in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.147493in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{6.151290in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.155087in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.158884in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.162681in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.166478in}{3.428486in}}%
\pgfpathlineto{\pgfqpoint{6.170275in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.174072in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.177869in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.181666in}{3.428486in}}%
\pgfpathlineto{\pgfqpoint{6.189260in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.193057in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.196854in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.200651in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.204448in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.208245in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.212042in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.215839in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.219636in}{3.522698in}}%
\pgfpathlineto{\pgfqpoint{6.223432in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.227229in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.231026in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.234823in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.238620in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.242417in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.246214in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.250011in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{6.253808in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.257605in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.261402in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{6.265199in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.268996in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.272793in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{1.638464in}}%
\pgfpathlineto{\pgfqpoint{6.280387in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.284184in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{6.287981in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.291778in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.295575in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.299371in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.303168in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.306965in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{6.310762in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.314559in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.318356in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.329747in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.337341in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{6.341138in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.344935in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.348732in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.352529in}{3.240063in}}%
\pgfpathlineto{\pgfqpoint{6.356326in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.360123in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.363920in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.367717in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.371514in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.375311in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.379107in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.382904in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.386701in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.390498in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.394295in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.398092in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.401889in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{6.409483in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.413280in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.417077in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.420874in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.424671in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.428468in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.432265in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.436062in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.439859in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.443656in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.447453in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.451250in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.455047in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.458843in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{6.462640in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.466437in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.470234in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.474031in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.477828in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.481625in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.485422in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.489219in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{6.496813in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.500610in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.504407in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.508204in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.512001in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.515798in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.519595in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.523392in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.527189in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.530986in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.534782in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.538579in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.542376in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.546173in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.549970in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.553767in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.557564in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{6.561361in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.565158in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.568955in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.572752in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.576549in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.580346in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.584143in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.587940in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.591737in}{3.522698in}}%
\pgfpathlineto{\pgfqpoint{6.595534in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.599331in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.603128in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.606925in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.610722in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.614518in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.618315in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.622112in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.625909in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{6.629706in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{6.633503in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.641097in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{6.644894in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.648691in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.652488in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.656285in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.663879in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.667676in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.671473in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.675270in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.679067in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.686661in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{6.690458in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.694254in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.698051in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.701848in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{6.709442in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.713239in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{6.717036in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.720833in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.724630in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.728427in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.732224in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.736021in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{6.739818in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{6.743615in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.747412in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.751209in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.755006in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.758803in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.762600in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.766397in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.770193in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.773990in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.777787in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.781584in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.785381in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.789178in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.792975in}{3.334275in}}%
\pgfpathlineto{\pgfqpoint{6.796772in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.800569in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.804366in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{6.808163in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.811960in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{6.815757in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{6.819554in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.823351in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.830945in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.834742in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.838539in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.842336in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.846133in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.849929in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.857523in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{6.861320in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.865117in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.868914in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.876508in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.884102in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.887899in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{6.891696in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.895493in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{6.899290in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.903087in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.910681in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.914478in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.918275in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{6.925869in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{6.929665in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{6.933462in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.937259in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.941056in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.944853in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{6.948650in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.956244in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{6.960041in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{6.963838in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{6.967635in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.971432in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{6.975229in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.979026in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{6.982823in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.986620in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{6.990417in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{6.994214in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{7.001808in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{7.009401in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.013198in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.020792in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.028386in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.032183in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.035980in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.039777in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.043574in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.047371in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.051168in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{7.054965in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{7.058762in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.062559in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.066356in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.070153in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.073950in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.077747in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{7.081544in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.085340in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.089137in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.096731in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.100528in}{3.334275in}}%
\pgfpathlineto{\pgfqpoint{7.104325in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.108122in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.111919in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.115716in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.119513in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{7.127107in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.130904in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.138498in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.142295in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{7.146092in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.149889in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{7.153686in}{1.638464in}}%
\pgfpathlineto{\pgfqpoint{7.157483in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.161279in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.165076in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.168873in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.172670in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.176467in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.180264in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.184061in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.187858in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{7.191655in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{7.195452in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.199249in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.203046in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.206843in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.210640in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.214437in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.218234in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.222031in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.225828in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.229625in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.233422in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.237219in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{7.241015in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.244812in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{7.248609in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.252406in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.256203in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.263797in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.267594in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{7.271391in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{7.275188in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.278985in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.282782in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.286579in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.294173in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.297970in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.301767in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.305564in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.309361in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.313158in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.316955in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.320751in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.324548in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.328345in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.332142in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.335939in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.339736in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.343533in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.351127in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.354924in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{7.362518in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.366315in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{7.370112in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.373909in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.377706in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.381503in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.385300in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.389097in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{7.392894in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.396690in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.400487in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.404284in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.408081in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{7.411878in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{7.415675in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.419472in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.423269in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{7.427066in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.430863in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.434660in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.438457in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.442254in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.446051in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.453645in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.457442in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.461239in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{7.465036in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.468833in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.472630in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{7.476426in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.480223in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.484020in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.487817in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{7.491614in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.495411in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{7.499208in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.503005in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{7.506802in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.510599in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.514396in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.518193in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.521990in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.525787in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.529584in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.533381in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{7.537178in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.540975in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{7.544772in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.548569in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.552366in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{7.556162in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{7.559959in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.563756in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.567553in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.571350in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.575147in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{7.578944in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.582741in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.586538in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{7.590335in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.594132in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.597929in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.601726in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.605523in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.609320in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{7.613117in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.616914in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.620711in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.624508in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.628305in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.632101in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{7.635898in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{7.639695in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.643492in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.647289in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.654883in}{2.580581in}}%
\pgfpathlineto{\pgfqpoint{7.658680in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{7.662477in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.666274in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{7.670071in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{7.673868in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.677665in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.681462in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.689056in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.692853in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.696650in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.700447in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{7.704244in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.708041in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.711837in}{3.522698in}}%
\pgfpathlineto{\pgfqpoint{7.715634in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.719431in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.723228in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.727025in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.730822in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.738416in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.742213in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{7.746010in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.757401in}{2.297946in}}%
\pgfpathlineto{\pgfqpoint{7.761198in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{7.764995in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{7.768792in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{7.772589in}{1.826887in}}%
\pgfpathlineto{\pgfqpoint{7.776386in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{2.863216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439274in}{1.867995in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.446867in}{2.147560in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{2.437665in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{2.382875in}}%
\pgfpathlineto{\pgfqpoint{1.458258in}{2.451333in}}%
\pgfpathlineto{\pgfqpoint{1.462055in}{2.483739in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{2.259072in}}%
\pgfpathlineto{\pgfqpoint{1.469649in}{2.665011in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{1.970602in}}%
\pgfpathlineto{\pgfqpoint{1.477243in}{2.423447in}}%
\pgfpathlineto{\pgfqpoint{1.481040in}{2.287728in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{2.190179in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{2.377723in}}%
\pgfpathlineto{\pgfqpoint{1.492431in}{2.289195in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{2.104629in}}%
\pgfpathlineto{\pgfqpoint{1.500025in}{2.298362in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{2.385638in}}%
\pgfpathlineto{\pgfqpoint{1.507619in}{2.106593in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{2.290639in}}%
\pgfpathlineto{\pgfqpoint{1.515213in}{1.885801in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{2.388727in}}%
\pgfpathlineto{\pgfqpoint{1.522806in}{2.514807in}}%
\pgfpathlineto{\pgfqpoint{1.526603in}{2.574546in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.094443in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{2.127786in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{2.528437in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{2.214840in}}%
\pgfpathlineto{\pgfqpoint{1.549385in}{2.115753in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.676143in}}%
\pgfpathlineto{\pgfqpoint{1.556979in}{2.270669in}}%
\pgfpathlineto{\pgfqpoint{1.560776in}{2.106121in}}%
\pgfpathlineto{\pgfqpoint{1.564573in}{2.186457in}}%
\pgfpathlineto{\pgfqpoint{1.568370in}{2.253019in}}%
\pgfpathlineto{\pgfqpoint{1.572167in}{2.430397in}}%
\pgfpathlineto{\pgfqpoint{1.575964in}{2.174561in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.645148in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{2.195131in}}%
\pgfpathlineto{\pgfqpoint{1.591152in}{2.024144in}}%
\pgfpathlineto{\pgfqpoint{1.594949in}{2.224626in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{2.680565in}}%
\pgfpathlineto{\pgfqpoint{1.602542in}{1.959650in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{2.004747in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{2.224594in}}%
\pgfpathlineto{\pgfqpoint{1.613933in}{2.601356in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{2.044063in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{2.362020in}}%
\pgfpathlineto{\pgfqpoint{1.625324in}{2.162053in}}%
\pgfpathlineto{\pgfqpoint{1.629121in}{1.856880in}}%
\pgfpathlineto{\pgfqpoint{1.632918in}{2.104954in}}%
\pgfpathlineto{\pgfqpoint{1.636715in}{1.992057in}}%
\pgfpathlineto{\pgfqpoint{1.640512in}{2.107604in}}%
\pgfpathlineto{\pgfqpoint{1.644309in}{2.202518in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{1.934917in}}%
\pgfpathlineto{\pgfqpoint{1.651903in}{2.353297in}}%
\pgfpathlineto{\pgfqpoint{1.655700in}{2.227992in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{2.312938in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{2.414349in}}%
\pgfpathlineto{\pgfqpoint{1.670888in}{2.283351in}}%
\pgfpathlineto{\pgfqpoint{1.674685in}{2.526090in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{2.061262in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{2.003138in}}%
\pgfpathlineto{\pgfqpoint{1.686075in}{2.309587in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{1.983964in}}%
\pgfpathlineto{\pgfqpoint{1.693669in}{2.443998in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{2.525994in}}%
\pgfpathlineto{\pgfqpoint{1.701263in}{2.572853in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{2.202406in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{2.132986in}}%
\pgfpathlineto{\pgfqpoint{1.712654in}{2.647771in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{2.278035in}}%
\pgfpathlineto{\pgfqpoint{1.720248in}{2.118078in}}%
\pgfpathlineto{\pgfqpoint{1.724045in}{2.203994in}}%
\pgfpathlineto{\pgfqpoint{1.731639in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.735436in}{2.162796in}}%
\pgfpathlineto{\pgfqpoint{1.739233in}{2.339933in}}%
\pgfpathlineto{\pgfqpoint{1.743030in}{2.365261in}}%
\pgfpathlineto{\pgfqpoint{1.746827in}{2.291031in}}%
\pgfpathlineto{\pgfqpoint{1.750624in}{2.367038in}}%
\pgfpathlineto{\pgfqpoint{1.754420in}{2.254536in}}%
\pgfpathlineto{\pgfqpoint{1.758217in}{2.179969in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{2.379853in}}%
\pgfpathlineto{\pgfqpoint{1.765811in}{2.059898in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{2.238991in}}%
\pgfpathlineto{\pgfqpoint{1.773405in}{2.314344in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{2.316483in}}%
\pgfpathlineto{\pgfqpoint{1.780999in}{2.185679in}}%
\pgfpathlineto{\pgfqpoint{1.784796in}{2.191346in}}%
\pgfpathlineto{\pgfqpoint{1.788593in}{2.090248in}}%
\pgfpathlineto{\pgfqpoint{1.792390in}{2.147088in}}%
\pgfpathlineto{\pgfqpoint{1.796187in}{2.432012in}}%
\pgfpathlineto{\pgfqpoint{1.799984in}{2.383506in}}%
\pgfpathlineto{\pgfqpoint{1.803781in}{2.362754in}}%
\pgfpathlineto{\pgfqpoint{1.807578in}{2.235200in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{1.981804in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.047851in}}%
\pgfpathlineto{\pgfqpoint{1.818969in}{2.171394in}}%
\pgfpathlineto{\pgfqpoint{1.822766in}{2.545688in}}%
\pgfpathlineto{\pgfqpoint{1.826563in}{2.162872in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{2.063945in}}%
\pgfpathlineto{\pgfqpoint{1.834156in}{2.318669in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{2.053423in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{2.437227in}}%
\pgfpathlineto{\pgfqpoint{1.845547in}{2.158419in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{2.116298in}}%
\pgfpathlineto{\pgfqpoint{1.853141in}{2.484785in}}%
\pgfpathlineto{\pgfqpoint{1.856938in}{2.310488in}}%
\pgfpathlineto{\pgfqpoint{1.860735in}{2.172385in}}%
\pgfpathlineto{\pgfqpoint{1.864532in}{2.220822in}}%
\pgfpathlineto{\pgfqpoint{1.868329in}{2.360523in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{2.601741in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{2.375223in}}%
\pgfpathlineto{\pgfqpoint{1.879720in}{2.283928in}}%
\pgfpathlineto{\pgfqpoint{1.883517in}{2.433146in}}%
\pgfpathlineto{\pgfqpoint{1.887314in}{2.665210in}}%
\pgfpathlineto{\pgfqpoint{1.891111in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{1.894908in}{2.607528in}}%
\pgfpathlineto{\pgfqpoint{1.898705in}{2.213565in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{2.354982in}}%
\pgfpathlineto{\pgfqpoint{1.906299in}{2.329986in}}%
\pgfpathlineto{\pgfqpoint{1.910096in}{2.448001in}}%
\pgfpathlineto{\pgfqpoint{1.913892in}{2.376806in}}%
\pgfpathlineto{\pgfqpoint{1.917689in}{2.408951in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{2.326210in}}%
\pgfpathlineto{\pgfqpoint{1.925283in}{2.161297in}}%
\pgfpathlineto{\pgfqpoint{1.929080in}{2.387143in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{2.015171in}}%
\pgfpathlineto{\pgfqpoint{1.936674in}{2.333941in}}%
\pgfpathlineto{\pgfqpoint{1.940471in}{2.416261in}}%
\pgfpathlineto{\pgfqpoint{1.944268in}{2.488925in}}%
\pgfpathlineto{\pgfqpoint{1.948065in}{2.060568in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{2.177262in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{2.780709in}}%
\pgfpathlineto{\pgfqpoint{1.959456in}{2.136960in}}%
\pgfpathlineto{\pgfqpoint{1.963253in}{2.101474in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{2.277795in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{2.244992in}}%
\pgfpathlineto{\pgfqpoint{1.974644in}{2.387433in}}%
\pgfpathlineto{\pgfqpoint{1.978441in}{2.178919in}}%
\pgfpathlineto{\pgfqpoint{1.982238in}{2.559288in}}%
\pgfpathlineto{\pgfqpoint{1.986035in}{2.558873in}}%
\pgfpathlineto{\pgfqpoint{1.989831in}{2.324394in}}%
\pgfpathlineto{\pgfqpoint{1.993628in}{2.541380in}}%
\pgfpathlineto{\pgfqpoint{1.997425in}{2.557979in}}%
\pgfpathlineto{\pgfqpoint{2.001222in}{2.674246in}}%
\pgfpathlineto{\pgfqpoint{2.005019in}{2.258678in}}%
\pgfpathlineto{\pgfqpoint{2.008816in}{2.014186in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{2.423115in}}%
\pgfpathlineto{\pgfqpoint{2.016410in}{2.303969in}}%
\pgfpathlineto{\pgfqpoint{2.020207in}{2.639824in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{2.129473in}}%
\pgfpathlineto{\pgfqpoint{2.027801in}{2.009861in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{2.130948in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{2.571332in}}%
\pgfpathlineto{\pgfqpoint{2.039192in}{2.324797in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{2.249945in}}%
\pgfpathlineto{\pgfqpoint{2.046786in}{2.431882in}}%
\pgfpathlineto{\pgfqpoint{2.050583in}{2.197630in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{2.221751in}}%
\pgfpathlineto{\pgfqpoint{2.058177in}{2.651646in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{2.319756in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{2.035588in}}%
\pgfpathlineto{\pgfqpoint{2.069567in}{2.313182in}}%
\pgfpathlineto{\pgfqpoint{2.073364in}{2.678761in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.408285in}}%
\pgfpathlineto{\pgfqpoint{2.080958in}{2.814948in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{1.981029in}}%
\pgfpathlineto{\pgfqpoint{2.092349in}{2.082605in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{2.082080in}}%
\pgfpathlineto{\pgfqpoint{2.099943in}{2.239115in}}%
\pgfpathlineto{\pgfqpoint{2.103740in}{2.739209in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{2.111334in}{2.308185in}}%
\pgfpathlineto{\pgfqpoint{2.115131in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.118928in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{2.122725in}{2.034185in}}%
\pgfpathlineto{\pgfqpoint{2.126522in}{2.002897in}}%
\pgfpathlineto{\pgfqpoint{2.130319in}{2.235431in}}%
\pgfpathlineto{\pgfqpoint{2.134116in}{2.143493in}}%
\pgfpathlineto{\pgfqpoint{2.137913in}{2.281336in}}%
\pgfpathlineto{\pgfqpoint{2.141710in}{2.232579in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{2.200892in}}%
\pgfpathlineto{\pgfqpoint{2.149303in}{2.118791in}}%
\pgfpathlineto{\pgfqpoint{2.153100in}{2.321155in}}%
\pgfpathlineto{\pgfqpoint{2.156897in}{2.355537in}}%
\pgfpathlineto{\pgfqpoint{2.160694in}{2.386121in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{2.448325in}}%
\pgfpathlineto{\pgfqpoint{2.168288in}{2.606309in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{2.459503in}}%
\pgfpathlineto{\pgfqpoint{2.175882in}{2.160563in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{2.085248in}}%
\pgfpathlineto{\pgfqpoint{2.183476in}{2.721121in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.300440in}}%
\pgfpathlineto{\pgfqpoint{2.191070in}{2.816619in}}%
\pgfpathlineto{\pgfqpoint{2.194867in}{2.235121in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{2.417732in}}%
\pgfpathlineto{\pgfqpoint{2.202461in}{2.717447in}}%
\pgfpathlineto{\pgfqpoint{2.206258in}{2.074228in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{2.046076in}}%
\pgfpathlineto{\pgfqpoint{2.213852in}{2.531048in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{2.019520in}}%
\pgfpathlineto{\pgfqpoint{2.221446in}{2.215118in}}%
\pgfpathlineto{\pgfqpoint{2.225242in}{2.545412in}}%
\pgfpathlineto{\pgfqpoint{2.229039in}{1.853319in}}%
\pgfpathlineto{\pgfqpoint{2.232836in}{2.629268in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{2.276439in}}%
\pgfpathlineto{\pgfqpoint{2.240430in}{2.200222in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{2.323614in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{2.486106in}}%
\pgfpathlineto{\pgfqpoint{2.251821in}{2.201984in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{2.052678in}}%
\pgfpathlineto{\pgfqpoint{2.259415in}{2.198460in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{2.009939in}}%
\pgfpathlineto{\pgfqpoint{2.267009in}{2.334583in}}%
\pgfpathlineto{\pgfqpoint{2.270806in}{1.902744in}}%
\pgfpathlineto{\pgfqpoint{2.274603in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.278400in}{2.046997in}}%
\pgfpathlineto{\pgfqpoint{2.282197in}{2.464390in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{2.277163in}}%
\pgfpathlineto{\pgfqpoint{2.289791in}{2.287282in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{2.129534in}}%
\pgfpathlineto{\pgfqpoint{2.297385in}{2.315150in}}%
\pgfpathlineto{\pgfqpoint{2.301182in}{2.378605in}}%
\pgfpathlineto{\pgfqpoint{2.304978in}{2.456571in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{1.964810in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{2.567494in}}%
\pgfpathlineto{\pgfqpoint{2.320166in}{1.983424in}}%
\pgfpathlineto{\pgfqpoint{2.323963in}{1.841574in}}%
\pgfpathlineto{\pgfqpoint{2.327760in}{2.381797in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{2.152518in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{2.309164in}}%
\pgfpathlineto{\pgfqpoint{2.339151in}{2.436573in}}%
\pgfpathlineto{\pgfqpoint{2.342948in}{2.148108in}}%
\pgfpathlineto{\pgfqpoint{2.350542in}{2.243401in}}%
\pgfpathlineto{\pgfqpoint{2.354339in}{2.250837in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.827007in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{2.181894in}}%
\pgfpathlineto{\pgfqpoint{2.365730in}{2.442061in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{2.370737in}}%
\pgfpathlineto{\pgfqpoint{2.373324in}{2.136463in}}%
\pgfpathlineto{\pgfqpoint{2.377121in}{2.012301in}}%
\pgfpathlineto{\pgfqpoint{2.380917in}{2.559939in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.127833in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{2.154139in}}%
\pgfpathlineto{\pgfqpoint{2.392308in}{2.389990in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{2.067839in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{1.993809in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.209910in}}%
\pgfpathlineto{\pgfqpoint{2.407496in}{2.259722in}}%
\pgfpathlineto{\pgfqpoint{2.411293in}{2.382367in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.923383in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{2.214623in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{2.442487in}}%
\pgfpathlineto{\pgfqpoint{2.426481in}{2.372884in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{2.840435in}}%
\pgfpathlineto{\pgfqpoint{2.434075in}{2.092236in}}%
\pgfpathlineto{\pgfqpoint{2.437872in}{2.334469in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{1.978482in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{2.385866in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{2.522998in}}%
\pgfpathlineto{\pgfqpoint{2.453060in}{2.421023in}}%
\pgfpathlineto{\pgfqpoint{2.456857in}{2.234630in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{2.365691in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{2.284952in}}%
\pgfpathlineto{\pgfqpoint{2.468247in}{2.583309in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.488828in}}%
\pgfpathlineto{\pgfqpoint{2.475841in}{2.359961in}}%
\pgfpathlineto{\pgfqpoint{2.479638in}{1.911519in}}%
\pgfpathlineto{\pgfqpoint{2.483435in}{2.349835in}}%
\pgfpathlineto{\pgfqpoint{2.487232in}{2.152611in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{2.036311in}}%
\pgfpathlineto{\pgfqpoint{2.494826in}{2.385948in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{2.466816in}}%
\pgfpathlineto{\pgfqpoint{2.502420in}{2.247039in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{2.593370in}}%
\pgfpathlineto{\pgfqpoint{2.510014in}{2.119365in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{2.205528in}}%
\pgfpathlineto{\pgfqpoint{2.517608in}{2.053480in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{2.244928in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{2.178662in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{2.205970in}}%
\pgfpathlineto{\pgfqpoint{2.532796in}{2.266814in}}%
\pgfpathlineto{\pgfqpoint{2.536593in}{2.318722in}}%
\pgfpathlineto{\pgfqpoint{2.540389in}{2.312051in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{2.249379in}}%
\pgfpathlineto{\pgfqpoint{2.547983in}{1.995405in}}%
\pgfpathlineto{\pgfqpoint{2.551780in}{2.140230in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{2.521030in}}%
\pgfpathlineto{\pgfqpoint{2.559374in}{3.119700in}}%
\pgfpathlineto{\pgfqpoint{2.563171in}{3.232749in}}%
\pgfpathlineto{\pgfqpoint{2.566968in}{2.042383in}}%
\pgfpathlineto{\pgfqpoint{2.570765in}{1.985270in}}%
\pgfpathlineto{\pgfqpoint{2.574562in}{2.083846in}}%
\pgfpathlineto{\pgfqpoint{2.578359in}{2.153190in}}%
\pgfpathlineto{\pgfqpoint{2.582156in}{1.963745in}}%
\pgfpathlineto{\pgfqpoint{2.585953in}{2.276757in}}%
\pgfpathlineto{\pgfqpoint{2.593547in}{2.191979in}}%
\pgfpathlineto{\pgfqpoint{2.597344in}{2.284504in}}%
\pgfpathlineto{\pgfqpoint{2.601141in}{2.111334in}}%
\pgfpathlineto{\pgfqpoint{2.604938in}{2.701480in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{2.246031in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{2.613467in}}%
\pgfpathlineto{\pgfqpoint{2.616328in}{2.373537in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{2.542864in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{2.049038in}}%
\pgfpathlineto{\pgfqpoint{2.627719in}{1.922775in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{2.344390in}}%
\pgfpathlineto{\pgfqpoint{2.635313in}{2.464972in}}%
\pgfpathlineto{\pgfqpoint{2.639110in}{2.089576in}}%
\pgfpathlineto{\pgfqpoint{2.642907in}{2.268176in}}%
\pgfpathlineto{\pgfqpoint{2.646704in}{2.294947in}}%
\pgfpathlineto{\pgfqpoint{2.650501in}{2.381201in}}%
\pgfpathlineto{\pgfqpoint{2.654298in}{2.069372in}}%
\pgfpathlineto{\pgfqpoint{2.658095in}{2.058062in}}%
\pgfpathlineto{\pgfqpoint{2.661892in}{2.938723in}}%
\pgfpathlineto{\pgfqpoint{2.665689in}{2.313672in}}%
\pgfpathlineto{\pgfqpoint{2.669486in}{2.095315in}}%
\pgfpathlineto{\pgfqpoint{2.673283in}{2.392369in}}%
\pgfpathlineto{\pgfqpoint{2.677080in}{2.381913in}}%
\pgfpathlineto{\pgfqpoint{2.680877in}{2.417708in}}%
\pgfpathlineto{\pgfqpoint{2.684674in}{2.748989in}}%
\pgfpathlineto{\pgfqpoint{2.688471in}{2.321177in}}%
\pgfpathlineto{\pgfqpoint{2.692268in}{2.141515in}}%
\pgfpathlineto{\pgfqpoint{2.696064in}{2.287456in}}%
\pgfpathlineto{\pgfqpoint{2.699861in}{2.387090in}}%
\pgfpathlineto{\pgfqpoint{2.703658in}{2.068820in}}%
\pgfpathlineto{\pgfqpoint{2.707455in}{2.064970in}}%
\pgfpathlineto{\pgfqpoint{2.711252in}{2.037710in}}%
\pgfpathlineto{\pgfqpoint{2.715049in}{2.258530in}}%
\pgfpathlineto{\pgfqpoint{2.718846in}{2.669085in}}%
\pgfpathlineto{\pgfqpoint{2.722643in}{2.330570in}}%
\pgfpathlineto{\pgfqpoint{2.726440in}{2.236666in}}%
\pgfpathlineto{\pgfqpoint{2.730237in}{2.380716in}}%
\pgfpathlineto{\pgfqpoint{2.734034in}{2.259622in}}%
\pgfpathlineto{\pgfqpoint{2.737831in}{2.632319in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{2.336392in}}%
\pgfpathlineto{\pgfqpoint{2.749222in}{2.343788in}}%
\pgfpathlineto{\pgfqpoint{2.753019in}{1.965370in}}%
\pgfpathlineto{\pgfqpoint{2.756816in}{2.332547in}}%
\pgfpathlineto{\pgfqpoint{2.760613in}{2.268188in}}%
\pgfpathlineto{\pgfqpoint{2.764410in}{2.486576in}}%
\pgfpathlineto{\pgfqpoint{2.768207in}{2.465145in}}%
\pgfpathlineto{\pgfqpoint{2.772004in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{2.775800in}{2.542601in}}%
\pgfpathlineto{\pgfqpoint{2.779597in}{2.589816in}}%
\pgfpathlineto{\pgfqpoint{2.783394in}{2.658119in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.263099in}}%
\pgfpathlineto{\pgfqpoint{2.790988in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{2.095874in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{2.532606in}}%
\pgfpathlineto{\pgfqpoint{2.802379in}{2.083917in}}%
\pgfpathlineto{\pgfqpoint{2.806176in}{2.257357in}}%
\pgfpathlineto{\pgfqpoint{2.809973in}{2.296009in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.339878in}}%
\pgfpathlineto{\pgfqpoint{2.817567in}{2.012811in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.553767in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{2.352458in}}%
\pgfpathlineto{\pgfqpoint{2.828958in}{2.224121in}}%
\pgfpathlineto{\pgfqpoint{2.832755in}{2.162215in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{2.199238in}}%
\pgfpathlineto{\pgfqpoint{2.840349in}{2.402767in}}%
\pgfpathlineto{\pgfqpoint{2.844146in}{2.484565in}}%
\pgfpathlineto{\pgfqpoint{2.847943in}{2.371761in}}%
\pgfpathlineto{\pgfqpoint{2.851739in}{2.757580in}}%
\pgfpathlineto{\pgfqpoint{2.855536in}{2.053472in}}%
\pgfpathlineto{\pgfqpoint{2.859333in}{2.420829in}}%
\pgfpathlineto{\pgfqpoint{2.863130in}{2.510828in}}%
\pgfpathlineto{\pgfqpoint{2.866927in}{2.154054in}}%
\pgfpathlineto{\pgfqpoint{2.870724in}{2.401671in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{2.347514in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{1.831202in}}%
\pgfpathlineto{\pgfqpoint{2.882115in}{2.290717in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{2.154269in}}%
\pgfpathlineto{\pgfqpoint{2.889709in}{2.282544in}}%
\pgfpathlineto{\pgfqpoint{2.893506in}{2.203443in}}%
\pgfpathlineto{\pgfqpoint{2.897303in}{2.451368in}}%
\pgfpathlineto{\pgfqpoint{2.901100in}{2.370218in}}%
\pgfpathlineto{\pgfqpoint{2.904897in}{2.026099in}}%
\pgfpathlineto{\pgfqpoint{2.908694in}{2.587057in}}%
\pgfpathlineto{\pgfqpoint{2.912491in}{2.098695in}}%
\pgfpathlineto{\pgfqpoint{2.916288in}{2.317839in}}%
\pgfpathlineto{\pgfqpoint{2.920085in}{2.225340in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.390545in}}%
\pgfpathlineto{\pgfqpoint{2.927679in}{2.047586in}}%
\pgfpathlineto{\pgfqpoint{2.931475in}{2.073559in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{2.245602in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.283580in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{3.019433in}}%
\pgfpathlineto{\pgfqpoint{2.946663in}{2.482861in}}%
\pgfpathlineto{\pgfqpoint{2.954257in}{2.214633in}}%
\pgfpathlineto{\pgfqpoint{2.958054in}{2.421938in}}%
\pgfpathlineto{\pgfqpoint{2.961851in}{1.902579in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{1.993906in}}%
\pgfpathlineto{\pgfqpoint{2.969445in}{2.329936in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{2.389814in}}%
\pgfpathlineto{\pgfqpoint{2.977039in}{2.802233in}}%
\pgfpathlineto{\pgfqpoint{2.980836in}{2.209344in}}%
\pgfpathlineto{\pgfqpoint{2.984633in}{2.297433in}}%
\pgfpathlineto{\pgfqpoint{2.988430in}{2.305288in}}%
\pgfpathlineto{\pgfqpoint{2.992227in}{2.278703in}}%
\pgfpathlineto{\pgfqpoint{2.996024in}{1.888350in}}%
\pgfpathlineto{\pgfqpoint{2.999821in}{2.337764in}}%
\pgfpathlineto{\pgfqpoint{3.003618in}{2.313552in}}%
\pgfpathlineto{\pgfqpoint{3.007415in}{2.307723in}}%
\pgfpathlineto{\pgfqpoint{3.011211in}{2.265805in}}%
\pgfpathlineto{\pgfqpoint{3.015008in}{2.265733in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.944481in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{2.023577in}}%
\pgfpathlineto{\pgfqpoint{3.026399in}{2.225320in}}%
\pgfpathlineto{\pgfqpoint{3.030196in}{2.402372in}}%
\pgfpathlineto{\pgfqpoint{3.033993in}{1.938188in}}%
\pgfpathlineto{\pgfqpoint{3.037790in}{2.320474in}}%
\pgfpathlineto{\pgfqpoint{3.041587in}{2.391442in}}%
\pgfpathlineto{\pgfqpoint{3.045384in}{2.331081in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{2.210610in}}%
\pgfpathlineto{\pgfqpoint{3.052978in}{2.051086in}}%
\pgfpathlineto{\pgfqpoint{3.056775in}{2.420534in}}%
\pgfpathlineto{\pgfqpoint{3.060572in}{2.334317in}}%
\pgfpathlineto{\pgfqpoint{3.064369in}{2.494543in}}%
\pgfpathlineto{\pgfqpoint{3.068166in}{2.485382in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{2.311420in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{2.501289in}}%
\pgfpathlineto{\pgfqpoint{3.079557in}{2.307126in}}%
\pgfpathlineto{\pgfqpoint{3.083354in}{2.443319in}}%
\pgfpathlineto{\pgfqpoint{3.087150in}{2.411518in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{2.194130in}}%
\pgfpathlineto{\pgfqpoint{3.094744in}{2.277374in}}%
\pgfpathlineto{\pgfqpoint{3.098541in}{2.171986in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{2.421810in}}%
\pgfpathlineto{\pgfqpoint{3.106135in}{2.000358in}}%
\pgfpathlineto{\pgfqpoint{3.109932in}{2.703606in}}%
\pgfpathlineto{\pgfqpoint{3.117526in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{3.121323in}{2.105446in}}%
\pgfpathlineto{\pgfqpoint{3.125120in}{2.058249in}}%
\pgfpathlineto{\pgfqpoint{3.128917in}{2.268051in}}%
\pgfpathlineto{\pgfqpoint{3.132714in}{2.269705in}}%
\pgfpathlineto{\pgfqpoint{3.136511in}{2.111968in}}%
\pgfpathlineto{\pgfqpoint{3.140308in}{2.718410in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{2.046523in}}%
\pgfpathlineto{\pgfqpoint{3.147902in}{2.127511in}}%
\pgfpathlineto{\pgfqpoint{3.151699in}{2.920631in}}%
\pgfpathlineto{\pgfqpoint{3.155496in}{2.211260in}}%
\pgfpathlineto{\pgfqpoint{3.159293in}{1.996278in}}%
\pgfpathlineto{\pgfqpoint{3.163090in}{2.246181in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{2.354725in}}%
\pgfpathlineto{\pgfqpoint{3.170683in}{2.126546in}}%
\pgfpathlineto{\pgfqpoint{3.174480in}{2.183475in}}%
\pgfpathlineto{\pgfqpoint{3.178277in}{2.145552in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{2.352381in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{3.189668in}{2.346965in}}%
\pgfpathlineto{\pgfqpoint{3.193465in}{2.858266in}}%
\pgfpathlineto{\pgfqpoint{3.197262in}{2.502794in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{1.869032in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.782200in}}%
\pgfpathlineto{\pgfqpoint{3.208653in}{2.191588in}}%
\pgfpathlineto{\pgfqpoint{3.212450in}{2.318678in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{2.547564in}}%
\pgfpathlineto{\pgfqpoint{3.220044in}{2.208006in}}%
\pgfpathlineto{\pgfqpoint{3.223841in}{2.186644in}}%
\pgfpathlineto{\pgfqpoint{3.227638in}{2.269932in}}%
\pgfpathlineto{\pgfqpoint{3.231435in}{2.329309in}}%
\pgfpathlineto{\pgfqpoint{3.235232in}{2.289161in}}%
\pgfpathlineto{\pgfqpoint{3.239029in}{2.419095in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{2.422474in}}%
\pgfpathlineto{\pgfqpoint{3.246622in}{2.397871in}}%
\pgfpathlineto{\pgfqpoint{3.250419in}{2.426663in}}%
\pgfpathlineto{\pgfqpoint{3.254216in}{2.554641in}}%
\pgfpathlineto{\pgfqpoint{3.258013in}{2.311125in}}%
\pgfpathlineto{\pgfqpoint{3.261810in}{2.478133in}}%
\pgfpathlineto{\pgfqpoint{3.265607in}{2.528652in}}%
\pgfpathlineto{\pgfqpoint{3.269404in}{2.405214in}}%
\pgfpathlineto{\pgfqpoint{3.276998in}{2.197526in}}%
\pgfpathlineto{\pgfqpoint{3.280795in}{2.356672in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.181304in}}%
\pgfpathlineto{\pgfqpoint{3.288389in}{2.237845in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{2.286626in}}%
\pgfpathlineto{\pgfqpoint{3.295983in}{2.349913in}}%
\pgfpathlineto{\pgfqpoint{3.299780in}{2.426096in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{2.738464in}}%
\pgfpathlineto{\pgfqpoint{3.307374in}{2.089745in}}%
\pgfpathlineto{\pgfqpoint{3.311171in}{2.173010in}}%
\pgfpathlineto{\pgfqpoint{3.314968in}{2.699243in}}%
\pgfpathlineto{\pgfqpoint{3.318765in}{2.063655in}}%
\pgfpathlineto{\pgfqpoint{3.322561in}{2.291930in}}%
\pgfpathlineto{\pgfqpoint{3.326358in}{2.323697in}}%
\pgfpathlineto{\pgfqpoint{3.330155in}{2.429417in}}%
\pgfpathlineto{\pgfqpoint{3.333952in}{2.406654in}}%
\pgfpathlineto{\pgfqpoint{3.337749in}{2.246540in}}%
\pgfpathlineto{\pgfqpoint{3.341546in}{2.551224in}}%
\pgfpathlineto{\pgfqpoint{3.345343in}{2.924674in}}%
\pgfpathlineto{\pgfqpoint{3.349140in}{1.950473in}}%
\pgfpathlineto{\pgfqpoint{3.352937in}{2.426785in}}%
\pgfpathlineto{\pgfqpoint{3.356734in}{2.542141in}}%
\pgfpathlineto{\pgfqpoint{3.360531in}{2.261718in}}%
\pgfpathlineto{\pgfqpoint{3.364328in}{2.135617in}}%
\pgfpathlineto{\pgfqpoint{3.368125in}{2.138195in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{3.379516in}{2.461285in}}%
\pgfpathlineto{\pgfqpoint{3.387110in}{2.151747in}}%
\pgfpathlineto{\pgfqpoint{3.390907in}{2.283513in}}%
\pgfpathlineto{\pgfqpoint{3.394704in}{2.244226in}}%
\pgfpathlineto{\pgfqpoint{3.398501in}{2.540329in}}%
\pgfpathlineto{\pgfqpoint{3.406094in}{2.180357in}}%
\pgfpathlineto{\pgfqpoint{3.409891in}{2.240820in}}%
\pgfpathlineto{\pgfqpoint{3.413688in}{2.339193in}}%
\pgfpathlineto{\pgfqpoint{3.417485in}{2.264453in}}%
\pgfpathlineto{\pgfqpoint{3.421282in}{2.279718in}}%
\pgfpathlineto{\pgfqpoint{3.425079in}{2.021897in}}%
\pgfpathlineto{\pgfqpoint{3.428876in}{2.572146in}}%
\pgfpathlineto{\pgfqpoint{3.432673in}{2.262667in}}%
\pgfpathlineto{\pgfqpoint{3.436470in}{2.277269in}}%
\pgfpathlineto{\pgfqpoint{3.440267in}{2.232894in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{2.143170in}}%
\pgfpathlineto{\pgfqpoint{3.447861in}{2.215749in}}%
\pgfpathlineto{\pgfqpoint{3.451658in}{2.261836in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.621867in}}%
\pgfpathlineto{\pgfqpoint{3.459252in}{2.467684in}}%
\pgfpathlineto{\pgfqpoint{3.463049in}{2.239275in}}%
\pgfpathlineto{\pgfqpoint{3.466846in}{1.904836in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{2.629722in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{2.140383in}}%
\pgfpathlineto{\pgfqpoint{3.478236in}{2.341007in}}%
\pgfpathlineto{\pgfqpoint{3.482033in}{2.506578in}}%
\pgfpathlineto{\pgfqpoint{3.485830in}{2.196730in}}%
\pgfpathlineto{\pgfqpoint{3.489627in}{2.526803in}}%
\pgfpathlineto{\pgfqpoint{3.493424in}{2.666152in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{2.034989in}}%
\pgfpathlineto{\pgfqpoint{3.501018in}{2.207675in}}%
\pgfpathlineto{\pgfqpoint{3.504815in}{2.033033in}}%
\pgfpathlineto{\pgfqpoint{3.508612in}{2.266929in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{2.292373in}}%
\pgfpathlineto{\pgfqpoint{3.516206in}{2.985757in}}%
\pgfpathlineto{\pgfqpoint{3.520003in}{2.081212in}}%
\pgfpathlineto{\pgfqpoint{3.523800in}{2.352358in}}%
\pgfpathlineto{\pgfqpoint{3.527597in}{2.278399in}}%
\pgfpathlineto{\pgfqpoint{3.531394in}{2.322102in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{2.235309in}}%
\pgfpathlineto{\pgfqpoint{3.538988in}{2.007744in}}%
\pgfpathlineto{\pgfqpoint{3.542785in}{2.041339in}}%
\pgfpathlineto{\pgfqpoint{3.546582in}{2.440832in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.411326in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{2.456508in}}%
\pgfpathlineto{\pgfqpoint{3.557972in}{2.348422in}}%
\pgfpathlineto{\pgfqpoint{3.561769in}{2.583159in}}%
\pgfpathlineto{\pgfqpoint{3.565566in}{2.698049in}}%
\pgfpathlineto{\pgfqpoint{3.569363in}{2.158787in}}%
\pgfpathlineto{\pgfqpoint{3.573160in}{1.898788in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{2.000165in}}%
\pgfpathlineto{\pgfqpoint{3.580754in}{2.120432in}}%
\pgfpathlineto{\pgfqpoint{3.584551in}{2.340686in}}%
\pgfpathlineto{\pgfqpoint{3.588348in}{2.336143in}}%
\pgfpathlineto{\pgfqpoint{3.592145in}{2.629057in}}%
\pgfpathlineto{\pgfqpoint{3.595942in}{1.999282in}}%
\pgfpathlineto{\pgfqpoint{3.599739in}{2.229629in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.275895in}}%
\pgfpathlineto{\pgfqpoint{3.607333in}{2.160191in}}%
\pgfpathlineto{\pgfqpoint{3.611130in}{2.138968in}}%
\pgfpathlineto{\pgfqpoint{3.614927in}{2.169928in}}%
\pgfpathlineto{\pgfqpoint{3.618724in}{2.006830in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{2.332623in}}%
\pgfpathlineto{\pgfqpoint{3.626318in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{2.135719in}}%
\pgfpathlineto{\pgfqpoint{3.633912in}{2.069500in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{2.324265in}}%
\pgfpathlineto{\pgfqpoint{3.641505in}{2.394088in}}%
\pgfpathlineto{\pgfqpoint{3.645302in}{2.381762in}}%
\pgfpathlineto{\pgfqpoint{3.649099in}{1.916730in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.820751in}}%
\pgfpathlineto{\pgfqpoint{3.656693in}{2.267205in}}%
\pgfpathlineto{\pgfqpoint{3.660490in}{2.275096in}}%
\pgfpathlineto{\pgfqpoint{3.664287in}{2.235924in}}%
\pgfpathlineto{\pgfqpoint{3.668084in}{2.699687in}}%
\pgfpathlineto{\pgfqpoint{3.671881in}{2.410542in}}%
\pgfpathlineto{\pgfqpoint{3.675678in}{2.262972in}}%
\pgfpathlineto{\pgfqpoint{3.679475in}{2.656747in}}%
\pgfpathlineto{\pgfqpoint{3.683272in}{2.735327in}}%
\pgfpathlineto{\pgfqpoint{3.687069in}{2.121439in}}%
\pgfpathlineto{\pgfqpoint{3.690866in}{2.091110in}}%
\pgfpathlineto{\pgfqpoint{3.694663in}{2.252063in}}%
\pgfpathlineto{\pgfqpoint{3.698460in}{2.123483in}}%
\pgfpathlineto{\pgfqpoint{3.702257in}{2.882529in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{1.851216in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.648269in}}%
\pgfpathlineto{\pgfqpoint{3.713647in}{2.601037in}}%
\pgfpathlineto{\pgfqpoint{3.717444in}{1.946201in}}%
\pgfpathlineto{\pgfqpoint{3.721241in}{2.374086in}}%
\pgfpathlineto{\pgfqpoint{3.725038in}{2.455953in}}%
\pgfpathlineto{\pgfqpoint{3.728835in}{2.194244in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{2.218257in}}%
\pgfpathlineto{\pgfqpoint{3.736429in}{2.112756in}}%
\pgfpathlineto{\pgfqpoint{3.740226in}{2.561651in}}%
\pgfpathlineto{\pgfqpoint{3.744023in}{2.313036in}}%
\pgfpathlineto{\pgfqpoint{3.747820in}{2.273559in}}%
\pgfpathlineto{\pgfqpoint{3.751617in}{2.104932in}}%
\pgfpathlineto{\pgfqpoint{3.755414in}{2.216282in}}%
\pgfpathlineto{\pgfqpoint{3.759211in}{2.229099in}}%
\pgfpathlineto{\pgfqpoint{3.763008in}{2.438855in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{2.561168in}}%
\pgfpathlineto{\pgfqpoint{3.770602in}{2.216856in}}%
\pgfpathlineto{\pgfqpoint{3.774399in}{2.338204in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{2.848509in}}%
\pgfpathlineto{\pgfqpoint{3.781993in}{2.590937in}}%
\pgfpathlineto{\pgfqpoint{3.785790in}{2.366232in}}%
\pgfpathlineto{\pgfqpoint{3.789587in}{2.363500in}}%
\pgfpathlineto{\pgfqpoint{3.793383in}{2.123892in}}%
\pgfpathlineto{\pgfqpoint{3.797180in}{2.196003in}}%
\pgfpathlineto{\pgfqpoint{3.800977in}{2.245414in}}%
\pgfpathlineto{\pgfqpoint{3.804774in}{2.063777in}}%
\pgfpathlineto{\pgfqpoint{3.808571in}{2.483717in}}%
\pgfpathlineto{\pgfqpoint{3.812368in}{2.643546in}}%
\pgfpathlineto{\pgfqpoint{3.816165in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{3.819962in}{2.074109in}}%
\pgfpathlineto{\pgfqpoint{3.823759in}{2.306144in}}%
\pgfpathlineto{\pgfqpoint{3.827556in}{2.094422in}}%
\pgfpathlineto{\pgfqpoint{3.831353in}{2.229431in}}%
\pgfpathlineto{\pgfqpoint{3.835150in}{2.346300in}}%
\pgfpathlineto{\pgfqpoint{3.838947in}{2.559961in}}%
\pgfpathlineto{\pgfqpoint{3.842744in}{2.605539in}}%
\pgfpathlineto{\pgfqpoint{3.846541in}{2.116608in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{2.509619in}}%
\pgfpathlineto{\pgfqpoint{3.854135in}{1.943223in}}%
\pgfpathlineto{\pgfqpoint{3.857932in}{2.449786in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{2.064194in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{2.202732in}}%
\pgfpathlineto{\pgfqpoint{3.869323in}{2.165892in}}%
\pgfpathlineto{\pgfqpoint{3.876916in}{2.730041in}}%
\pgfpathlineto{\pgfqpoint{3.880713in}{1.927313in}}%
\pgfpathlineto{\pgfqpoint{3.884510in}{2.452705in}}%
\pgfpathlineto{\pgfqpoint{3.888307in}{2.773908in}}%
\pgfpathlineto{\pgfqpoint{3.892104in}{2.150127in}}%
\pgfpathlineto{\pgfqpoint{3.895901in}{2.372045in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{2.773840in}}%
\pgfpathlineto{\pgfqpoint{3.903495in}{2.288397in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{2.135222in}}%
\pgfpathlineto{\pgfqpoint{3.911089in}{2.696461in}}%
\pgfpathlineto{\pgfqpoint{3.914886in}{1.926367in}}%
\pgfpathlineto{\pgfqpoint{3.918683in}{2.323239in}}%
\pgfpathlineto{\pgfqpoint{3.922480in}{2.286081in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{2.430550in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{2.084243in}}%
\pgfpathlineto{\pgfqpoint{3.933871in}{2.229287in}}%
\pgfpathlineto{\pgfqpoint{3.937668in}{2.151937in}}%
\pgfpathlineto{\pgfqpoint{3.941465in}{2.487989in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.896695in}}%
\pgfpathlineto{\pgfqpoint{3.949058in}{2.187067in}}%
\pgfpathlineto{\pgfqpoint{3.952855in}{2.139549in}}%
\pgfpathlineto{\pgfqpoint{3.956652in}{2.356630in}}%
\pgfpathlineto{\pgfqpoint{3.960449in}{2.086211in}}%
\pgfpathlineto{\pgfqpoint{3.964246in}{2.026641in}}%
\pgfpathlineto{\pgfqpoint{3.968043in}{2.406344in}}%
\pgfpathlineto{\pgfqpoint{3.971840in}{2.433322in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{2.361751in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{1.816940in}}%
\pgfpathlineto{\pgfqpoint{3.983231in}{2.170479in}}%
\pgfpathlineto{\pgfqpoint{3.987028in}{2.140925in}}%
\pgfpathlineto{\pgfqpoint{3.990825in}{2.339444in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{2.312229in}}%
\pgfpathlineto{\pgfqpoint{3.998419in}{2.295338in}}%
\pgfpathlineto{\pgfqpoint{4.002216in}{2.211296in}}%
\pgfpathlineto{\pgfqpoint{4.006013in}{2.297279in}}%
\pgfpathlineto{\pgfqpoint{4.009810in}{1.825207in}}%
\pgfpathlineto{\pgfqpoint{4.013607in}{3.033228in}}%
\pgfpathlineto{\pgfqpoint{4.017404in}{2.300965in}}%
\pgfpathlineto{\pgfqpoint{4.021201in}{2.118666in}}%
\pgfpathlineto{\pgfqpoint{4.024998in}{2.285598in}}%
\pgfpathlineto{\pgfqpoint{4.028794in}{2.375002in}}%
\pgfpathlineto{\pgfqpoint{4.032591in}{2.150847in}}%
\pgfpathlineto{\pgfqpoint{4.036388in}{2.276576in}}%
\pgfpathlineto{\pgfqpoint{4.040185in}{1.949413in}}%
\pgfpathlineto{\pgfqpoint{4.043982in}{2.083464in}}%
\pgfpathlineto{\pgfqpoint{4.047779in}{3.017195in}}%
\pgfpathlineto{\pgfqpoint{4.051576in}{2.097582in}}%
\pgfpathlineto{\pgfqpoint{4.055373in}{2.606662in}}%
\pgfpathlineto{\pgfqpoint{4.059170in}{2.387487in}}%
\pgfpathlineto{\pgfqpoint{4.062967in}{2.406451in}}%
\pgfpathlineto{\pgfqpoint{4.066764in}{2.408952in}}%
\pgfpathlineto{\pgfqpoint{4.070561in}{2.640844in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{2.077789in}}%
\pgfpathlineto{\pgfqpoint{4.078155in}{2.707515in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{2.412443in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{2.471613in}}%
\pgfpathlineto{\pgfqpoint{4.089546in}{2.080207in}}%
\pgfpathlineto{\pgfqpoint{4.093343in}{2.435687in}}%
\pgfpathlineto{\pgfqpoint{4.097140in}{1.976240in}}%
\pgfpathlineto{\pgfqpoint{4.100937in}{2.762129in}}%
\pgfpathlineto{\pgfqpoint{4.104733in}{2.162149in}}%
\pgfpathlineto{\pgfqpoint{4.108530in}{1.913005in}}%
\pgfpathlineto{\pgfqpoint{4.112327in}{2.376389in}}%
\pgfpathlineto{\pgfqpoint{4.116124in}{1.952819in}}%
\pgfpathlineto{\pgfqpoint{4.119921in}{2.101534in}}%
\pgfpathlineto{\pgfqpoint{4.123718in}{2.582050in}}%
\pgfpathlineto{\pgfqpoint{4.127515in}{2.797078in}}%
\pgfpathlineto{\pgfqpoint{4.131312in}{2.426791in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{2.537900in}}%
\pgfpathlineto{\pgfqpoint{4.138906in}{2.153265in}}%
\pgfpathlineto{\pgfqpoint{4.142703in}{2.178351in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{2.045801in}}%
\pgfpathlineto{\pgfqpoint{4.150297in}{1.962774in}}%
\pgfpathlineto{\pgfqpoint{4.154094in}{1.869376in}}%
\pgfpathlineto{\pgfqpoint{4.157891in}{2.312717in}}%
\pgfpathlineto{\pgfqpoint{4.161688in}{2.115907in}}%
\pgfpathlineto{\pgfqpoint{4.165485in}{2.063475in}}%
\pgfpathlineto{\pgfqpoint{4.169282in}{2.000600in}}%
\pgfpathlineto{\pgfqpoint{4.173079in}{2.187210in}}%
\pgfpathlineto{\pgfqpoint{4.176876in}{2.621313in}}%
\pgfpathlineto{\pgfqpoint{4.180673in}{2.698596in}}%
\pgfpathlineto{\pgfqpoint{4.184469in}{2.304093in}}%
\pgfpathlineto{\pgfqpoint{4.188266in}{2.393966in}}%
\pgfpathlineto{\pgfqpoint{4.192063in}{2.168308in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{2.767454in}}%
\pgfpathlineto{\pgfqpoint{4.199657in}{2.117147in}}%
\pgfpathlineto{\pgfqpoint{4.203454in}{2.174002in}}%
\pgfpathlineto{\pgfqpoint{4.207251in}{1.995335in}}%
\pgfpathlineto{\pgfqpoint{4.214845in}{2.479273in}}%
\pgfpathlineto{\pgfqpoint{4.218642in}{2.168736in}}%
\pgfpathlineto{\pgfqpoint{4.222439in}{2.207083in}}%
\pgfpathlineto{\pgfqpoint{4.226236in}{2.119228in}}%
\pgfpathlineto{\pgfqpoint{4.230033in}{2.360178in}}%
\pgfpathlineto{\pgfqpoint{4.233830in}{2.359616in}}%
\pgfpathlineto{\pgfqpoint{4.237627in}{2.442584in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{2.452910in}}%
\pgfpathlineto{\pgfqpoint{4.245221in}{2.666116in}}%
\pgfpathlineto{\pgfqpoint{4.249018in}{2.460133in}}%
\pgfpathlineto{\pgfqpoint{4.252815in}{2.764687in}}%
\pgfpathlineto{\pgfqpoint{4.256612in}{2.152307in}}%
\pgfpathlineto{\pgfqpoint{4.260409in}{2.187813in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{2.423677in}}%
\pgfpathlineto{\pgfqpoint{4.268002in}{2.864496in}}%
\pgfpathlineto{\pgfqpoint{4.271799in}{2.236224in}}%
\pgfpathlineto{\pgfqpoint{4.275596in}{2.878181in}}%
\pgfpathlineto{\pgfqpoint{4.279393in}{2.033424in}}%
\pgfpathlineto{\pgfqpoint{4.283190in}{2.061458in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.649298in}}%
\pgfpathlineto{\pgfqpoint{4.290784in}{2.362561in}}%
\pgfpathlineto{\pgfqpoint{4.294581in}{2.126323in}}%
\pgfpathlineto{\pgfqpoint{4.298378in}{2.258564in}}%
\pgfpathlineto{\pgfqpoint{4.302175in}{2.043547in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{1.954175in}}%
\pgfpathlineto{\pgfqpoint{4.309769in}{1.948616in}}%
\pgfpathlineto{\pgfqpoint{4.313566in}{2.339187in}}%
\pgfpathlineto{\pgfqpoint{4.317363in}{2.218203in}}%
\pgfpathlineto{\pgfqpoint{4.321160in}{2.082297in}}%
\pgfpathlineto{\pgfqpoint{4.324957in}{2.523104in}}%
\pgfpathlineto{\pgfqpoint{4.328754in}{1.974288in}}%
\pgfpathlineto{\pgfqpoint{4.336348in}{2.435619in}}%
\pgfpathlineto{\pgfqpoint{4.340144in}{2.454760in}}%
\pgfpathlineto{\pgfqpoint{4.343941in}{2.050744in}}%
\pgfpathlineto{\pgfqpoint{4.347738in}{2.070962in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{2.286471in}}%
\pgfpathlineto{\pgfqpoint{4.355332in}{2.608961in}}%
\pgfpathlineto{\pgfqpoint{4.359129in}{1.956298in}}%
\pgfpathlineto{\pgfqpoint{4.362926in}{2.214556in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.223835in}}%
\pgfpathlineto{\pgfqpoint{4.370520in}{2.252909in}}%
\pgfpathlineto{\pgfqpoint{4.374317in}{2.046813in}}%
\pgfpathlineto{\pgfqpoint{4.378114in}{2.625874in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{2.208524in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{2.371145in}}%
\pgfpathlineto{\pgfqpoint{4.389505in}{2.463891in}}%
\pgfpathlineto{\pgfqpoint{4.393302in}{2.289931in}}%
\pgfpathlineto{\pgfqpoint{4.397099in}{2.789944in}}%
\pgfpathlineto{\pgfqpoint{4.400896in}{2.289613in}}%
\pgfpathlineto{\pgfqpoint{4.404693in}{2.861733in}}%
\pgfpathlineto{\pgfqpoint{4.408490in}{2.321073in}}%
\pgfpathlineto{\pgfqpoint{4.412287in}{2.784969in}}%
\pgfpathlineto{\pgfqpoint{4.416084in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{4.419880in}{2.116410in}}%
\pgfpathlineto{\pgfqpoint{4.423677in}{2.263925in}}%
\pgfpathlineto{\pgfqpoint{4.427474in}{2.616108in}}%
\pgfpathlineto{\pgfqpoint{4.431271in}{2.076833in}}%
\pgfpathlineto{\pgfqpoint{4.435068in}{1.904139in}}%
\pgfpathlineto{\pgfqpoint{4.438865in}{2.341282in}}%
\pgfpathlineto{\pgfqpoint{4.442662in}{2.066426in}}%
\pgfpathlineto{\pgfqpoint{4.446459in}{2.058071in}}%
\pgfpathlineto{\pgfqpoint{4.450256in}{2.249014in}}%
\pgfpathlineto{\pgfqpoint{4.454053in}{2.037275in}}%
\pgfpathlineto{\pgfqpoint{4.457850in}{2.381431in}}%
\pgfpathlineto{\pgfqpoint{4.461647in}{2.630317in}}%
\pgfpathlineto{\pgfqpoint{4.465444in}{1.996627in}}%
\pgfpathlineto{\pgfqpoint{4.469241in}{2.214964in}}%
\pgfpathlineto{\pgfqpoint{4.473038in}{2.231424in}}%
\pgfpathlineto{\pgfqpoint{4.476835in}{2.285036in}}%
\pgfpathlineto{\pgfqpoint{4.480632in}{2.260747in}}%
\pgfpathlineto{\pgfqpoint{4.484429in}{1.998270in}}%
\pgfpathlineto{\pgfqpoint{4.488226in}{2.275502in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{2.028200in}}%
\pgfpathlineto{\pgfqpoint{4.495820in}{2.513005in}}%
\pgfpathlineto{\pgfqpoint{4.499616in}{2.555090in}}%
\pgfpathlineto{\pgfqpoint{4.503413in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{4.507210in}{2.235245in}}%
\pgfpathlineto{\pgfqpoint{4.511007in}{2.238662in}}%
\pgfpathlineto{\pgfqpoint{4.514804in}{2.356961in}}%
\pgfpathlineto{\pgfqpoint{4.518601in}{2.381878in}}%
\pgfpathlineto{\pgfqpoint{4.522398in}{2.596600in}}%
\pgfpathlineto{\pgfqpoint{4.526195in}{2.272255in}}%
\pgfpathlineto{\pgfqpoint{4.529992in}{2.043413in}}%
\pgfpathlineto{\pgfqpoint{4.533789in}{2.551972in}}%
\pgfpathlineto{\pgfqpoint{4.537586in}{1.921297in}}%
\pgfpathlineto{\pgfqpoint{4.541383in}{2.215432in}}%
\pgfpathlineto{\pgfqpoint{4.545180in}{2.102977in}}%
\pgfpathlineto{\pgfqpoint{4.548977in}{2.045001in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{2.099070in}}%
\pgfpathlineto{\pgfqpoint{4.556571in}{2.555207in}}%
\pgfpathlineto{\pgfqpoint{4.560368in}{2.345857in}}%
\pgfpathlineto{\pgfqpoint{4.564165in}{2.562693in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.428171in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{2.074591in}}%
\pgfpathlineto{\pgfqpoint{4.575555in}{2.250951in}}%
\pgfpathlineto{\pgfqpoint{4.579352in}{2.319384in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{1.996085in}}%
\pgfpathlineto{\pgfqpoint{4.586946in}{2.049048in}}%
\pgfpathlineto{\pgfqpoint{4.590743in}{2.415739in}}%
\pgfpathlineto{\pgfqpoint{4.594540in}{2.360336in}}%
\pgfpathlineto{\pgfqpoint{4.598337in}{2.242749in}}%
\pgfpathlineto{\pgfqpoint{4.602134in}{2.352925in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{2.722489in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{2.195379in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{2.274350in}}%
\pgfpathlineto{\pgfqpoint{4.617322in}{2.436993in}}%
\pgfpathlineto{\pgfqpoint{4.621119in}{2.309938in}}%
\pgfpathlineto{\pgfqpoint{4.624916in}{2.276443in}}%
\pgfpathlineto{\pgfqpoint{4.628713in}{2.323779in}}%
\pgfpathlineto{\pgfqpoint{4.632510in}{2.407037in}}%
\pgfpathlineto{\pgfqpoint{4.636307in}{2.717757in}}%
\pgfpathlineto{\pgfqpoint{4.640104in}{2.199099in}}%
\pgfpathlineto{\pgfqpoint{4.643901in}{2.240315in}}%
\pgfpathlineto{\pgfqpoint{4.647698in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{4.651495in}{2.368113in}}%
\pgfpathlineto{\pgfqpoint{4.655291in}{2.123451in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{2.190204in}}%
\pgfpathlineto{\pgfqpoint{4.662885in}{2.672036in}}%
\pgfpathlineto{\pgfqpoint{4.666682in}{2.315456in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.364403in}}%
\pgfpathlineto{\pgfqpoint{4.674276in}{2.433372in}}%
\pgfpathlineto{\pgfqpoint{4.678073in}{2.345809in}}%
\pgfpathlineto{\pgfqpoint{4.681870in}{2.072547in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{2.379138in}}%
\pgfpathlineto{\pgfqpoint{4.689464in}{2.454485in}}%
\pgfpathlineto{\pgfqpoint{4.697058in}{1.906894in}}%
\pgfpathlineto{\pgfqpoint{4.700855in}{2.267348in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{2.438868in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{2.517919in}}%
\pgfpathlineto{\pgfqpoint{4.712246in}{2.293152in}}%
\pgfpathlineto{\pgfqpoint{4.716043in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{4.719840in}{2.173776in}}%
\pgfpathlineto{\pgfqpoint{4.723637in}{2.536808in}}%
\pgfpathlineto{\pgfqpoint{4.727434in}{2.140302in}}%
\pgfpathlineto{\pgfqpoint{4.731231in}{2.288356in}}%
\pgfpathlineto{\pgfqpoint{4.735027in}{2.368820in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{2.616618in}}%
\pgfpathlineto{\pgfqpoint{4.742621in}{2.118638in}}%
\pgfpathlineto{\pgfqpoint{4.746418in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{2.122007in}}%
\pgfpathlineto{\pgfqpoint{4.754012in}{2.663288in}}%
\pgfpathlineto{\pgfqpoint{4.757809in}{2.450071in}}%
\pgfpathlineto{\pgfqpoint{4.761606in}{2.497639in}}%
\pgfpathlineto{\pgfqpoint{4.765403in}{2.188217in}}%
\pgfpathlineto{\pgfqpoint{4.769200in}{2.343179in}}%
\pgfpathlineto{\pgfqpoint{4.772997in}{2.223624in}}%
\pgfpathlineto{\pgfqpoint{4.776794in}{2.150755in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{2.475070in}}%
\pgfpathlineto{\pgfqpoint{4.784388in}{2.506801in}}%
\pgfpathlineto{\pgfqpoint{4.788185in}{2.558778in}}%
\pgfpathlineto{\pgfqpoint{4.791982in}{2.604585in}}%
\pgfpathlineto{\pgfqpoint{4.795779in}{2.320405in}}%
\pgfpathlineto{\pgfqpoint{4.799576in}{2.293900in}}%
\pgfpathlineto{\pgfqpoint{4.803373in}{2.336729in}}%
\pgfpathlineto{\pgfqpoint{4.807170in}{1.909862in}}%
\pgfpathlineto{\pgfqpoint{4.810966in}{2.032669in}}%
\pgfpathlineto{\pgfqpoint{4.814763in}{2.176041in}}%
\pgfpathlineto{\pgfqpoint{4.818560in}{1.856822in}}%
\pgfpathlineto{\pgfqpoint{4.822357in}{2.177484in}}%
\pgfpathlineto{\pgfqpoint{4.826154in}{2.114924in}}%
\pgfpathlineto{\pgfqpoint{4.829951in}{2.411011in}}%
\pgfpathlineto{\pgfqpoint{4.833748in}{2.188809in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{2.275375in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{2.321282in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{2.554801in}}%
\pgfpathlineto{\pgfqpoint{4.848936in}{2.085544in}}%
\pgfpathlineto{\pgfqpoint{4.852733in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{4.856530in}{2.381119in}}%
\pgfpathlineto{\pgfqpoint{4.860327in}{2.107672in}}%
\pgfpathlineto{\pgfqpoint{4.864124in}{2.139010in}}%
\pgfpathlineto{\pgfqpoint{4.867921in}{2.422986in}}%
\pgfpathlineto{\pgfqpoint{4.871718in}{2.206067in}}%
\pgfpathlineto{\pgfqpoint{4.875515in}{2.258787in}}%
\pgfpathlineto{\pgfqpoint{4.879312in}{2.239978in}}%
\pgfpathlineto{\pgfqpoint{4.883109in}{2.528440in}}%
\pgfpathlineto{\pgfqpoint{4.886906in}{2.049086in}}%
\pgfpathlineto{\pgfqpoint{4.890702in}{2.251655in}}%
\pgfpathlineto{\pgfqpoint{4.894499in}{2.256876in}}%
\pgfpathlineto{\pgfqpoint{4.898296in}{2.426968in}}%
\pgfpathlineto{\pgfqpoint{4.902093in}{2.560837in}}%
\pgfpathlineto{\pgfqpoint{4.905890in}{1.931528in}}%
\pgfpathlineto{\pgfqpoint{4.909687in}{2.122686in}}%
\pgfpathlineto{\pgfqpoint{4.913484in}{2.018675in}}%
\pgfpathlineto{\pgfqpoint{4.917281in}{2.388803in}}%
\pgfpathlineto{\pgfqpoint{4.921078in}{2.171535in}}%
\pgfpathlineto{\pgfqpoint{4.924875in}{2.001121in}}%
\pgfpathlineto{\pgfqpoint{4.928672in}{2.468746in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{2.346675in}}%
\pgfpathlineto{\pgfqpoint{4.936266in}{2.212506in}}%
\pgfpathlineto{\pgfqpoint{4.940063in}{2.301077in}}%
\pgfpathlineto{\pgfqpoint{4.947657in}{2.192143in}}%
\pgfpathlineto{\pgfqpoint{4.951454in}{2.111602in}}%
\pgfpathlineto{\pgfqpoint{4.955251in}{2.072753in}}%
\pgfpathlineto{\pgfqpoint{4.959048in}{2.525031in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{2.551731in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{2.475522in}}%
\pgfpathlineto{\pgfqpoint{4.970438in}{2.416181in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{2.071396in}}%
\pgfpathlineto{\pgfqpoint{4.978032in}{2.305968in}}%
\pgfpathlineto{\pgfqpoint{4.981829in}{2.093773in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{2.545265in}}%
\pgfpathlineto{\pgfqpoint{4.989423in}{2.122070in}}%
\pgfpathlineto{\pgfqpoint{4.993220in}{3.022743in}}%
\pgfpathlineto{\pgfqpoint{4.997017in}{2.102224in}}%
\pgfpathlineto{\pgfqpoint{5.000814in}{1.839518in}}%
\pgfpathlineto{\pgfqpoint{5.004611in}{1.107597in}}%
\pgfpathlineto{\pgfqpoint{5.008408in}{2.181043in}}%
\pgfpathlineto{\pgfqpoint{5.012205in}{2.302951in}}%
\pgfpathlineto{\pgfqpoint{5.016002in}{2.193154in}}%
\pgfpathlineto{\pgfqpoint{5.019799in}{2.888993in}}%
\pgfpathlineto{\pgfqpoint{5.023596in}{2.223532in}}%
\pgfpathlineto{\pgfqpoint{5.027393in}{2.125898in}}%
\pgfpathlineto{\pgfqpoint{5.031190in}{2.809612in}}%
\pgfpathlineto{\pgfqpoint{5.034987in}{1.996694in}}%
\pgfpathlineto{\pgfqpoint{5.038784in}{2.162166in}}%
\pgfpathlineto{\pgfqpoint{5.042581in}{2.270891in}}%
\pgfpathlineto{\pgfqpoint{5.046377in}{2.440260in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{2.198741in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{2.540810in}}%
\pgfpathlineto{\pgfqpoint{5.065362in}{2.324602in}}%
\pgfpathlineto{\pgfqpoint{5.069159in}{2.511207in}}%
\pgfpathlineto{\pgfqpoint{5.072956in}{2.548066in}}%
\pgfpathlineto{\pgfqpoint{5.076753in}{2.128517in}}%
\pgfpathlineto{\pgfqpoint{5.080550in}{2.264164in}}%
\pgfpathlineto{\pgfqpoint{5.084347in}{2.532300in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{2.248629in}}%
\pgfpathlineto{\pgfqpoint{5.091941in}{2.460342in}}%
\pgfpathlineto{\pgfqpoint{5.095738in}{2.091108in}}%
\pgfpathlineto{\pgfqpoint{5.099535in}{2.179063in}}%
\pgfpathlineto{\pgfqpoint{5.103332in}{2.730477in}}%
\pgfpathlineto{\pgfqpoint{5.107129in}{2.090256in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{2.602827in}}%
\pgfpathlineto{\pgfqpoint{5.114723in}{2.279995in}}%
\pgfpathlineto{\pgfqpoint{5.118520in}{3.025985in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{2.241028in}}%
\pgfpathlineto{\pgfqpoint{5.126113in}{1.915741in}}%
\pgfpathlineto{\pgfqpoint{5.129910in}{2.901512in}}%
\pgfpathlineto{\pgfqpoint{5.133707in}{2.743652in}}%
\pgfpathlineto{\pgfqpoint{5.137504in}{2.135546in}}%
\pgfpathlineto{\pgfqpoint{5.141301in}{2.527592in}}%
\pgfpathlineto{\pgfqpoint{5.145098in}{2.018365in}}%
\pgfpathlineto{\pgfqpoint{5.148895in}{2.419279in}}%
\pgfpathlineto{\pgfqpoint{5.152692in}{2.306543in}}%
\pgfpathlineto{\pgfqpoint{5.156489in}{2.324809in}}%
\pgfpathlineto{\pgfqpoint{5.160286in}{2.092776in}}%
\pgfpathlineto{\pgfqpoint{5.164083in}{2.437996in}}%
\pgfpathlineto{\pgfqpoint{5.167880in}{2.085923in}}%
\pgfpathlineto{\pgfqpoint{5.171677in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{5.175474in}{2.254516in}}%
\pgfpathlineto{\pgfqpoint{5.179271in}{2.055907in}}%
\pgfpathlineto{\pgfqpoint{5.183068in}{2.171505in}}%
\pgfpathlineto{\pgfqpoint{5.186865in}{2.269623in}}%
\pgfpathlineto{\pgfqpoint{5.190662in}{2.311746in}}%
\pgfpathlineto{\pgfqpoint{5.194459in}{2.260011in}}%
\pgfpathlineto{\pgfqpoint{5.198256in}{2.267794in}}%
\pgfpathlineto{\pgfqpoint{5.202052in}{2.287847in}}%
\pgfpathlineto{\pgfqpoint{5.205849in}{2.396931in}}%
\pgfpathlineto{\pgfqpoint{5.209646in}{2.684490in}}%
\pgfpathlineto{\pgfqpoint{5.213443in}{2.287507in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{1.981547in}}%
\pgfpathlineto{\pgfqpoint{5.221037in}{2.249548in}}%
\pgfpathlineto{\pgfqpoint{5.228631in}{1.930126in}}%
\pgfpathlineto{\pgfqpoint{5.232428in}{2.303136in}}%
\pgfpathlineto{\pgfqpoint{5.236225in}{1.993432in}}%
\pgfpathlineto{\pgfqpoint{5.240022in}{2.294391in}}%
\pgfpathlineto{\pgfqpoint{5.243819in}{1.845070in}}%
\pgfpathlineto{\pgfqpoint{5.247616in}{1.910636in}}%
\pgfpathlineto{\pgfqpoint{5.251413in}{2.139760in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{2.436980in}}%
\pgfpathlineto{\pgfqpoint{5.259007in}{2.667123in}}%
\pgfpathlineto{\pgfqpoint{5.262804in}{2.472217in}}%
\pgfpathlineto{\pgfqpoint{5.266601in}{2.398007in}}%
\pgfpathlineto{\pgfqpoint{5.270398in}{2.469227in}}%
\pgfpathlineto{\pgfqpoint{5.274195in}{2.222138in}}%
\pgfpathlineto{\pgfqpoint{5.277992in}{2.235260in}}%
\pgfpathlineto{\pgfqpoint{5.281788in}{2.143718in}}%
\pgfpathlineto{\pgfqpoint{5.285585in}{2.127349in}}%
\pgfpathlineto{\pgfqpoint{5.289382in}{2.510958in}}%
\pgfpathlineto{\pgfqpoint{5.293179in}{2.300734in}}%
\pgfpathlineto{\pgfqpoint{5.296976in}{2.600058in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{2.399518in}}%
\pgfpathlineto{\pgfqpoint{5.304570in}{2.283368in}}%
\pgfpathlineto{\pgfqpoint{5.308367in}{2.325271in}}%
\pgfpathlineto{\pgfqpoint{5.312164in}{2.221399in}}%
\pgfpathlineto{\pgfqpoint{5.315961in}{2.379304in}}%
\pgfpathlineto{\pgfqpoint{5.319758in}{2.271302in}}%
\pgfpathlineto{\pgfqpoint{5.323555in}{2.185368in}}%
\pgfpathlineto{\pgfqpoint{5.327352in}{2.276074in}}%
\pgfpathlineto{\pgfqpoint{5.331149in}{2.256031in}}%
\pgfpathlineto{\pgfqpoint{5.334946in}{2.610485in}}%
\pgfpathlineto{\pgfqpoint{5.338743in}{2.476243in}}%
\pgfpathlineto{\pgfqpoint{5.342540in}{2.539095in}}%
\pgfpathlineto{\pgfqpoint{5.346337in}{2.263171in}}%
\pgfpathlineto{\pgfqpoint{5.350134in}{2.253284in}}%
\pgfpathlineto{\pgfqpoint{5.353931in}{2.506618in}}%
\pgfpathlineto{\pgfqpoint{5.357728in}{2.171404in}}%
\pgfpathlineto{\pgfqpoint{5.361524in}{2.442792in}}%
\pgfpathlineto{\pgfqpoint{5.369118in}{1.896558in}}%
\pgfpathlineto{\pgfqpoint{5.372915in}{2.187188in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.432233in}}%
\pgfpathlineto{\pgfqpoint{5.380509in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.384306in}{1.991293in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.287994in}}%
\pgfpathlineto{\pgfqpoint{5.391900in}{2.234753in}}%
\pgfpathlineto{\pgfqpoint{5.395697in}{2.615787in}}%
\pgfpathlineto{\pgfqpoint{5.399494in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{5.403291in}{3.047730in}}%
\pgfpathlineto{\pgfqpoint{5.407088in}{1.987201in}}%
\pgfpathlineto{\pgfqpoint{5.410885in}{2.080761in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{2.110294in}}%
\pgfpathlineto{\pgfqpoint{5.418479in}{2.560188in}}%
\pgfpathlineto{\pgfqpoint{5.422276in}{2.425178in}}%
\pgfpathlineto{\pgfqpoint{5.426073in}{2.654276in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{2.100861in}}%
\pgfpathlineto{\pgfqpoint{5.433667in}{2.208186in}}%
\pgfpathlineto{\pgfqpoint{5.437463in}{2.299637in}}%
\pgfpathlineto{\pgfqpoint{5.441260in}{2.345654in}}%
\pgfpathlineto{\pgfqpoint{5.445057in}{2.123894in}}%
\pgfpathlineto{\pgfqpoint{5.448854in}{2.445931in}}%
\pgfpathlineto{\pgfqpoint{5.452651in}{2.560951in}}%
\pgfpathlineto{\pgfqpoint{5.456448in}{2.113065in}}%
\pgfpathlineto{\pgfqpoint{5.460245in}{2.106107in}}%
\pgfpathlineto{\pgfqpoint{5.464042in}{2.349209in}}%
\pgfpathlineto{\pgfqpoint{5.467839in}{2.693617in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{2.378938in}}%
\pgfpathlineto{\pgfqpoint{5.475433in}{2.248608in}}%
\pgfpathlineto{\pgfqpoint{5.479230in}{2.186833in}}%
\pgfpathlineto{\pgfqpoint{5.483027in}{2.374815in}}%
\pgfpathlineto{\pgfqpoint{5.486824in}{2.319628in}}%
\pgfpathlineto{\pgfqpoint{5.490621in}{3.007771in}}%
\pgfpathlineto{\pgfqpoint{5.494418in}{2.141848in}}%
\pgfpathlineto{\pgfqpoint{5.498215in}{2.128023in}}%
\pgfpathlineto{\pgfqpoint{5.502012in}{2.486733in}}%
\pgfpathlineto{\pgfqpoint{5.505809in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{5.509606in}{2.131158in}}%
\pgfpathlineto{\pgfqpoint{5.513403in}{1.931037in}}%
\pgfpathlineto{\pgfqpoint{5.517199in}{2.182257in}}%
\pgfpathlineto{\pgfqpoint{5.520996in}{2.360352in}}%
\pgfpathlineto{\pgfqpoint{5.524793in}{2.211439in}}%
\pgfpathlineto{\pgfqpoint{5.528590in}{2.427925in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{2.427791in}}%
\pgfpathlineto{\pgfqpoint{5.539981in}{2.331121in}}%
\pgfpathlineto{\pgfqpoint{5.543778in}{2.005083in}}%
\pgfpathlineto{\pgfqpoint{5.547575in}{3.095242in}}%
\pgfpathlineto{\pgfqpoint{5.551372in}{2.423812in}}%
\pgfpathlineto{\pgfqpoint{5.555169in}{1.976187in}}%
\pgfpathlineto{\pgfqpoint{5.558966in}{2.254560in}}%
\pgfpathlineto{\pgfqpoint{5.562763in}{2.346220in}}%
\pgfpathlineto{\pgfqpoint{5.566560in}{1.883519in}}%
\pgfpathlineto{\pgfqpoint{5.570357in}{2.432905in}}%
\pgfpathlineto{\pgfqpoint{5.574154in}{2.196352in}}%
\pgfpathlineto{\pgfqpoint{5.577951in}{2.502728in}}%
\pgfpathlineto{\pgfqpoint{5.581748in}{2.426346in}}%
\pgfpathlineto{\pgfqpoint{5.585545in}{2.408574in}}%
\pgfpathlineto{\pgfqpoint{5.589342in}{2.072206in}}%
\pgfpathlineto{\pgfqpoint{5.596935in}{2.235024in}}%
\pgfpathlineto{\pgfqpoint{5.600732in}{2.250120in}}%
\pgfpathlineto{\pgfqpoint{5.604529in}{2.011200in}}%
\pgfpathlineto{\pgfqpoint{5.608326in}{2.032529in}}%
\pgfpathlineto{\pgfqpoint{5.612123in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{5.615920in}{2.303356in}}%
\pgfpathlineto{\pgfqpoint{5.619717in}{2.520883in}}%
\pgfpathlineto{\pgfqpoint{5.623514in}{2.466218in}}%
\pgfpathlineto{\pgfqpoint{5.627311in}{2.493636in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{2.128091in}}%
\pgfpathlineto{\pgfqpoint{5.634905in}{2.309405in}}%
\pgfpathlineto{\pgfqpoint{5.638702in}{2.404771in}}%
\pgfpathlineto{\pgfqpoint{5.642499in}{2.066871in}}%
\pgfpathlineto{\pgfqpoint{5.646296in}{2.180174in}}%
\pgfpathlineto{\pgfqpoint{5.650093in}{2.101801in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.565342in}}%
\pgfpathlineto{\pgfqpoint{5.657687in}{2.263166in}}%
\pgfpathlineto{\pgfqpoint{5.661484in}{2.428103in}}%
\pgfpathlineto{\pgfqpoint{5.665281in}{1.960878in}}%
\pgfpathlineto{\pgfqpoint{5.669078in}{2.013671in}}%
\pgfpathlineto{\pgfqpoint{5.672874in}{2.023355in}}%
\pgfpathlineto{\pgfqpoint{5.676671in}{2.330553in}}%
\pgfpathlineto{\pgfqpoint{5.680468in}{2.017566in}}%
\pgfpathlineto{\pgfqpoint{5.684265in}{2.050941in}}%
\pgfpathlineto{\pgfqpoint{5.688062in}{1.910959in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{3.010940in}}%
\pgfpathlineto{\pgfqpoint{5.695656in}{2.446737in}}%
\pgfpathlineto{\pgfqpoint{5.699453in}{2.063459in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{2.257977in}}%
\pgfpathlineto{\pgfqpoint{5.707047in}{2.638177in}}%
\pgfpathlineto{\pgfqpoint{5.710844in}{2.330861in}}%
\pgfpathlineto{\pgfqpoint{5.714641in}{2.254658in}}%
\pgfpathlineto{\pgfqpoint{5.718438in}{2.452591in}}%
\pgfpathlineto{\pgfqpoint{5.722235in}{2.154973in}}%
\pgfpathlineto{\pgfqpoint{5.726032in}{2.179109in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{2.133261in}}%
\pgfpathlineto{\pgfqpoint{5.733626in}{2.213377in}}%
\pgfpathlineto{\pgfqpoint{5.737423in}{2.405801in}}%
\pgfpathlineto{\pgfqpoint{5.748814in}{2.024899in}}%
\pgfpathlineto{\pgfqpoint{5.752610in}{1.885583in}}%
\pgfpathlineto{\pgfqpoint{5.756407in}{2.084491in}}%
\pgfpathlineto{\pgfqpoint{5.760204in}{2.082833in}}%
\pgfpathlineto{\pgfqpoint{5.764001in}{2.382417in}}%
\pgfpathlineto{\pgfqpoint{5.767798in}{2.323322in}}%
\pgfpathlineto{\pgfqpoint{5.771595in}{2.249622in}}%
\pgfpathlineto{\pgfqpoint{5.775392in}{1.814743in}}%
\pgfpathlineto{\pgfqpoint{5.779189in}{2.483187in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{2.091257in}}%
\pgfpathlineto{\pgfqpoint{5.786783in}{2.405879in}}%
\pgfpathlineto{\pgfqpoint{5.790580in}{2.325614in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{2.040915in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{2.360229in}}%
\pgfpathlineto{\pgfqpoint{5.801971in}{2.371186in}}%
\pgfpathlineto{\pgfqpoint{5.805768in}{2.316662in}}%
\pgfpathlineto{\pgfqpoint{5.809565in}{2.097578in}}%
\pgfpathlineto{\pgfqpoint{5.813362in}{2.685425in}}%
\pgfpathlineto{\pgfqpoint{5.820956in}{2.249283in}}%
\pgfpathlineto{\pgfqpoint{5.824753in}{2.606760in}}%
\pgfpathlineto{\pgfqpoint{5.828550in}{2.497580in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{5.836143in}{2.404207in}}%
\pgfpathlineto{\pgfqpoint{5.839940in}{2.460092in}}%
\pgfpathlineto{\pgfqpoint{5.843737in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{5.847534in}{2.004869in}}%
\pgfpathlineto{\pgfqpoint{5.851331in}{2.341295in}}%
\pgfpathlineto{\pgfqpoint{5.855128in}{1.955254in}}%
\pgfpathlineto{\pgfqpoint{5.858925in}{2.415793in}}%
\pgfpathlineto{\pgfqpoint{5.862722in}{2.259431in}}%
\pgfpathlineto{\pgfqpoint{5.866519in}{2.255634in}}%
\pgfpathlineto{\pgfqpoint{5.870316in}{2.617292in}}%
\pgfpathlineto{\pgfqpoint{5.874113in}{2.188918in}}%
\pgfpathlineto{\pgfqpoint{5.877910in}{2.116191in}}%
\pgfpathlineto{\pgfqpoint{5.881707in}{1.856463in}}%
\pgfpathlineto{\pgfqpoint{5.885504in}{2.347088in}}%
\pgfpathlineto{\pgfqpoint{5.889301in}{2.225418in}}%
\pgfpathlineto{\pgfqpoint{5.893098in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{2.396220in}}%
\pgfpathlineto{\pgfqpoint{5.900692in}{1.845098in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{2.174141in}}%
\pgfpathlineto{\pgfqpoint{5.908285in}{2.266823in}}%
\pgfpathlineto{\pgfqpoint{5.912082in}{2.215054in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{2.093586in}}%
\pgfpathlineto{\pgfqpoint{5.919676in}{2.358309in}}%
\pgfpathlineto{\pgfqpoint{5.923473in}{2.696474in}}%
\pgfpathlineto{\pgfqpoint{5.927270in}{2.228605in}}%
\pgfpathlineto{\pgfqpoint{5.931067in}{2.523673in}}%
\pgfpathlineto{\pgfqpoint{5.934864in}{2.358937in}}%
\pgfpathlineto{\pgfqpoint{5.938661in}{2.444597in}}%
\pgfpathlineto{\pgfqpoint{5.942458in}{2.273035in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{2.158120in}}%
\pgfpathlineto{\pgfqpoint{5.950052in}{1.934460in}}%
\pgfpathlineto{\pgfqpoint{5.953849in}{2.036748in}}%
\pgfpathlineto{\pgfqpoint{5.957646in}{2.340394in}}%
\pgfpathlineto{\pgfqpoint{5.961443in}{2.139899in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{2.092715in}}%
\pgfpathlineto{\pgfqpoint{5.969037in}{2.547702in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{2.032286in}}%
\pgfpathlineto{\pgfqpoint{5.976631in}{2.311922in}}%
\pgfpathlineto{\pgfqpoint{5.980428in}{2.291619in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{2.316639in}}%
\pgfpathlineto{\pgfqpoint{5.988021in}{2.346904in}}%
\pgfpathlineto{\pgfqpoint{5.991818in}{1.964051in}}%
\pgfpathlineto{\pgfqpoint{5.995615in}{2.166735in}}%
\pgfpathlineto{\pgfqpoint{5.999412in}{1.912942in}}%
\pgfpathlineto{\pgfqpoint{6.003209in}{2.137698in}}%
\pgfpathlineto{\pgfqpoint{6.007006in}{1.838986in}}%
\pgfpathlineto{\pgfqpoint{6.010803in}{2.460668in}}%
\pgfpathlineto{\pgfqpoint{6.014600in}{2.469271in}}%
\pgfpathlineto{\pgfqpoint{6.018397in}{2.343692in}}%
\pgfpathlineto{\pgfqpoint{6.022194in}{2.205708in}}%
\pgfpathlineto{\pgfqpoint{6.025991in}{2.193544in}}%
\pgfpathlineto{\pgfqpoint{6.029788in}{2.459894in}}%
\pgfpathlineto{\pgfqpoint{6.033585in}{2.047423in}}%
\pgfpathlineto{\pgfqpoint{6.037382in}{2.184139in}}%
\pgfpathlineto{\pgfqpoint{6.041179in}{2.574496in}}%
\pgfpathlineto{\pgfqpoint{6.044976in}{2.502886in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{2.584935in}}%
\pgfpathlineto{\pgfqpoint{6.052570in}{2.138898in}}%
\pgfpathlineto{\pgfqpoint{6.056367in}{2.476031in}}%
\pgfpathlineto{\pgfqpoint{6.060164in}{2.104310in}}%
\pgfpathlineto{\pgfqpoint{6.063960in}{2.537733in}}%
\pgfpathlineto{\pgfqpoint{6.067757in}{2.369839in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{2.313984in}}%
\pgfpathlineto{\pgfqpoint{6.075351in}{2.149905in}}%
\pgfpathlineto{\pgfqpoint{6.079148in}{2.218515in}}%
\pgfpathlineto{\pgfqpoint{6.082945in}{2.272522in}}%
\pgfpathlineto{\pgfqpoint{6.086742in}{2.367639in}}%
\pgfpathlineto{\pgfqpoint{6.090539in}{2.174567in}}%
\pgfpathlineto{\pgfqpoint{6.094336in}{2.179499in}}%
\pgfpathlineto{\pgfqpoint{6.098133in}{2.007275in}}%
\pgfpathlineto{\pgfqpoint{6.101930in}{2.408019in}}%
\pgfpathlineto{\pgfqpoint{6.105727in}{2.148691in}}%
\pgfpathlineto{\pgfqpoint{6.109524in}{2.269300in}}%
\pgfpathlineto{\pgfqpoint{6.113321in}{2.122525in}}%
\pgfpathlineto{\pgfqpoint{6.117118in}{2.489486in}}%
\pgfpathlineto{\pgfqpoint{6.120915in}{2.528918in}}%
\pgfpathlineto{\pgfqpoint{6.124712in}{1.723047in}}%
\pgfpathlineto{\pgfqpoint{6.128509in}{2.553306in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{2.146044in}}%
\pgfpathlineto{\pgfqpoint{6.136103in}{2.488514in}}%
\pgfpathlineto{\pgfqpoint{6.139900in}{2.569984in}}%
\pgfpathlineto{\pgfqpoint{6.143696in}{2.449340in}}%
\pgfpathlineto{\pgfqpoint{6.147493in}{1.995461in}}%
\pgfpathlineto{\pgfqpoint{6.151290in}{2.380878in}}%
\pgfpathlineto{\pgfqpoint{6.155087in}{2.568159in}}%
\pgfpathlineto{\pgfqpoint{6.158884in}{2.370827in}}%
\pgfpathlineto{\pgfqpoint{6.162681in}{2.202426in}}%
\pgfpathlineto{\pgfqpoint{6.166478in}{3.332275in}}%
\pgfpathlineto{\pgfqpoint{6.170275in}{2.481630in}}%
\pgfpathlineto{\pgfqpoint{6.174072in}{2.585542in}}%
\pgfpathlineto{\pgfqpoint{6.177869in}{2.141749in}}%
\pgfpathlineto{\pgfqpoint{6.181666in}{2.500727in}}%
\pgfpathlineto{\pgfqpoint{6.185463in}{2.545070in}}%
\pgfpathlineto{\pgfqpoint{6.189260in}{2.179676in}}%
\pgfpathlineto{\pgfqpoint{6.193057in}{2.232656in}}%
\pgfpathlineto{\pgfqpoint{6.196854in}{1.980571in}}%
\pgfpathlineto{\pgfqpoint{6.200651in}{2.062579in}}%
\pgfpathlineto{\pgfqpoint{6.204448in}{2.218899in}}%
\pgfpathlineto{\pgfqpoint{6.208245in}{2.325124in}}%
\pgfpathlineto{\pgfqpoint{6.212042in}{2.167863in}}%
\pgfpathlineto{\pgfqpoint{6.215839in}{2.082474in}}%
\pgfpathlineto{\pgfqpoint{6.219636in}{2.834066in}}%
\pgfpathlineto{\pgfqpoint{6.223432in}{2.160953in}}%
\pgfpathlineto{\pgfqpoint{6.227229in}{2.183806in}}%
\pgfpathlineto{\pgfqpoint{6.231026in}{2.275463in}}%
\pgfpathlineto{\pgfqpoint{6.234823in}{2.231532in}}%
\pgfpathlineto{\pgfqpoint{6.238620in}{2.420538in}}%
\pgfpathlineto{\pgfqpoint{6.242417in}{2.114192in}}%
\pgfpathlineto{\pgfqpoint{6.246214in}{2.104054in}}%
\pgfpathlineto{\pgfqpoint{6.250011in}{2.082600in}}%
\pgfpathlineto{\pgfqpoint{6.253808in}{2.410340in}}%
\pgfpathlineto{\pgfqpoint{6.257605in}{2.239013in}}%
\pgfpathlineto{\pgfqpoint{6.261402in}{2.040437in}}%
\pgfpathlineto{\pgfqpoint{6.265199in}{2.253030in}}%
\pgfpathlineto{\pgfqpoint{6.268996in}{2.512087in}}%
\pgfpathlineto{\pgfqpoint{6.272793in}{2.278077in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{1.911251in}}%
\pgfpathlineto{\pgfqpoint{6.280387in}{2.032045in}}%
\pgfpathlineto{\pgfqpoint{6.284184in}{2.386213in}}%
\pgfpathlineto{\pgfqpoint{6.287981in}{2.041425in}}%
\pgfpathlineto{\pgfqpoint{6.291778in}{2.408483in}}%
\pgfpathlineto{\pgfqpoint{6.295575in}{2.416349in}}%
\pgfpathlineto{\pgfqpoint{6.299371in}{2.437863in}}%
\pgfpathlineto{\pgfqpoint{6.303168in}{2.274147in}}%
\pgfpathlineto{\pgfqpoint{6.306965in}{2.302507in}}%
\pgfpathlineto{\pgfqpoint{6.310762in}{2.334976in}}%
\pgfpathlineto{\pgfqpoint{6.314559in}{2.214795in}}%
\pgfpathlineto{\pgfqpoint{6.318356in}{2.235071in}}%
\pgfpathlineto{\pgfqpoint{6.322153in}{2.026565in}}%
\pgfpathlineto{\pgfqpoint{6.325950in}{2.204510in}}%
\pgfpathlineto{\pgfqpoint{6.329747in}{2.042775in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{2.163288in}}%
\pgfpathlineto{\pgfqpoint{6.337341in}{2.374589in}}%
\pgfpathlineto{\pgfqpoint{6.341138in}{2.133352in}}%
\pgfpathlineto{\pgfqpoint{6.344935in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{6.348732in}{2.325869in}}%
\pgfpathlineto{\pgfqpoint{6.352529in}{2.547730in}}%
\pgfpathlineto{\pgfqpoint{6.356326in}{2.226665in}}%
\pgfpathlineto{\pgfqpoint{6.360123in}{2.361931in}}%
\pgfpathlineto{\pgfqpoint{6.363920in}{1.969441in}}%
\pgfpathlineto{\pgfqpoint{6.367717in}{2.152540in}}%
\pgfpathlineto{\pgfqpoint{6.371514in}{2.268539in}}%
\pgfpathlineto{\pgfqpoint{6.375311in}{2.290830in}}%
\pgfpathlineto{\pgfqpoint{6.379107in}{2.529193in}}%
\pgfpathlineto{\pgfqpoint{6.382904in}{2.311749in}}%
\pgfpathlineto{\pgfqpoint{6.386701in}{2.038880in}}%
\pgfpathlineto{\pgfqpoint{6.390498in}{2.240352in}}%
\pgfpathlineto{\pgfqpoint{6.394295in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{6.398092in}{2.537628in}}%
\pgfpathlineto{\pgfqpoint{6.401889in}{2.341558in}}%
\pgfpathlineto{\pgfqpoint{6.405686in}{2.032561in}}%
\pgfpathlineto{\pgfqpoint{6.409483in}{1.969965in}}%
\pgfpathlineto{\pgfqpoint{6.413280in}{2.060056in}}%
\pgfpathlineto{\pgfqpoint{6.420874in}{1.961554in}}%
\pgfpathlineto{\pgfqpoint{6.424671in}{2.106734in}}%
\pgfpathlineto{\pgfqpoint{6.428468in}{2.306716in}}%
\pgfpathlineto{\pgfqpoint{6.432265in}{2.527237in}}%
\pgfpathlineto{\pgfqpoint{6.436062in}{1.973594in}}%
\pgfpathlineto{\pgfqpoint{6.439859in}{2.112703in}}%
\pgfpathlineto{\pgfqpoint{6.443656in}{2.434215in}}%
\pgfpathlineto{\pgfqpoint{6.447453in}{2.248465in}}%
\pgfpathlineto{\pgfqpoint{6.451250in}{2.296201in}}%
\pgfpathlineto{\pgfqpoint{6.455047in}{2.210629in}}%
\pgfpathlineto{\pgfqpoint{6.458843in}{2.675943in}}%
\pgfpathlineto{\pgfqpoint{6.462640in}{2.075329in}}%
\pgfpathlineto{\pgfqpoint{6.466437in}{2.292078in}}%
\pgfpathlineto{\pgfqpoint{6.470234in}{2.341997in}}%
\pgfpathlineto{\pgfqpoint{6.474031in}{2.322118in}}%
\pgfpathlineto{\pgfqpoint{6.477828in}{2.281952in}}%
\pgfpathlineto{\pgfqpoint{6.481625in}{2.710184in}}%
\pgfpathlineto{\pgfqpoint{6.485422in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{6.489219in}{2.213351in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{2.580879in}}%
\pgfpathlineto{\pgfqpoint{6.496813in}{2.355245in}}%
\pgfpathlineto{\pgfqpoint{6.504407in}{2.611026in}}%
\pgfpathlineto{\pgfqpoint{6.508204in}{2.326298in}}%
\pgfpathlineto{\pgfqpoint{6.515798in}{2.176146in}}%
\pgfpathlineto{\pgfqpoint{6.519595in}{2.612589in}}%
\pgfpathlineto{\pgfqpoint{6.523392in}{2.188541in}}%
\pgfpathlineto{\pgfqpoint{6.527189in}{2.385087in}}%
\pgfpathlineto{\pgfqpoint{6.530986in}{2.082565in}}%
\pgfpathlineto{\pgfqpoint{6.534782in}{2.248221in}}%
\pgfpathlineto{\pgfqpoint{6.538579in}{2.304780in}}%
\pgfpathlineto{\pgfqpoint{6.542376in}{2.085155in}}%
\pgfpathlineto{\pgfqpoint{6.546173in}{2.100669in}}%
\pgfpathlineto{\pgfqpoint{6.549970in}{1.959230in}}%
\pgfpathlineto{\pgfqpoint{6.553767in}{2.063785in}}%
\pgfpathlineto{\pgfqpoint{6.557564in}{2.506166in}}%
\pgfpathlineto{\pgfqpoint{6.561361in}{2.364354in}}%
\pgfpathlineto{\pgfqpoint{6.565158in}{2.677710in}}%
\pgfpathlineto{\pgfqpoint{6.568955in}{2.619517in}}%
\pgfpathlineto{\pgfqpoint{6.576549in}{2.071265in}}%
\pgfpathlineto{\pgfqpoint{6.580346in}{2.040630in}}%
\pgfpathlineto{\pgfqpoint{6.584143in}{2.193081in}}%
\pgfpathlineto{\pgfqpoint{6.587940in}{2.495997in}}%
\pgfpathlineto{\pgfqpoint{6.591737in}{2.620510in}}%
\pgfpathlineto{\pgfqpoint{6.595534in}{2.252307in}}%
\pgfpathlineto{\pgfqpoint{6.599331in}{2.410005in}}%
\pgfpathlineto{\pgfqpoint{6.603128in}{2.024437in}}%
\pgfpathlineto{\pgfqpoint{6.606925in}{2.248888in}}%
\pgfpathlineto{\pgfqpoint{6.610722in}{2.292370in}}%
\pgfpathlineto{\pgfqpoint{6.614518in}{2.476220in}}%
\pgfpathlineto{\pgfqpoint{6.618315in}{2.233773in}}%
\pgfpathlineto{\pgfqpoint{6.622112in}{2.152373in}}%
\pgfpathlineto{\pgfqpoint{6.625909in}{2.194542in}}%
\pgfpathlineto{\pgfqpoint{6.629706in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{6.633503in}{2.146953in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{2.308551in}}%
\pgfpathlineto{\pgfqpoint{6.641097in}{1.806324in}}%
\pgfpathlineto{\pgfqpoint{6.644894in}{2.593803in}}%
\pgfpathlineto{\pgfqpoint{6.648691in}{2.134983in}}%
\pgfpathlineto{\pgfqpoint{6.652488in}{2.302414in}}%
\pgfpathlineto{\pgfqpoint{6.656285in}{2.006555in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{2.272002in}}%
\pgfpathlineto{\pgfqpoint{6.663879in}{2.331936in}}%
\pgfpathlineto{\pgfqpoint{6.667676in}{2.005267in}}%
\pgfpathlineto{\pgfqpoint{6.671473in}{2.193003in}}%
\pgfpathlineto{\pgfqpoint{6.675270in}{2.612729in}}%
\pgfpathlineto{\pgfqpoint{6.679067in}{2.300573in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{2.168025in}}%
\pgfpathlineto{\pgfqpoint{6.686661in}{2.383590in}}%
\pgfpathlineto{\pgfqpoint{6.690458in}{2.422845in}}%
\pgfpathlineto{\pgfqpoint{6.694254in}{2.298123in}}%
\pgfpathlineto{\pgfqpoint{6.698051in}{2.458490in}}%
\pgfpathlineto{\pgfqpoint{6.705645in}{2.633898in}}%
\pgfpathlineto{\pgfqpoint{6.713239in}{1.939269in}}%
\pgfpathlineto{\pgfqpoint{6.717036in}{2.358357in}}%
\pgfpathlineto{\pgfqpoint{6.720833in}{2.386368in}}%
\pgfpathlineto{\pgfqpoint{6.724630in}{2.144158in}}%
\pgfpathlineto{\pgfqpoint{6.728427in}{2.402892in}}%
\pgfpathlineto{\pgfqpoint{6.732224in}{2.216802in}}%
\pgfpathlineto{\pgfqpoint{6.736021in}{1.832479in}}%
\pgfpathlineto{\pgfqpoint{6.739818in}{2.562317in}}%
\pgfpathlineto{\pgfqpoint{6.743615in}{2.180997in}}%
\pgfpathlineto{\pgfqpoint{6.747412in}{2.250683in}}%
\pgfpathlineto{\pgfqpoint{6.751209in}{2.512959in}}%
\pgfpathlineto{\pgfqpoint{6.755006in}{2.170612in}}%
\pgfpathlineto{\pgfqpoint{6.758803in}{2.397207in}}%
\pgfpathlineto{\pgfqpoint{6.762600in}{2.464004in}}%
\pgfpathlineto{\pgfqpoint{6.766397in}{2.370271in}}%
\pgfpathlineto{\pgfqpoint{6.770193in}{2.383314in}}%
\pgfpathlineto{\pgfqpoint{6.773990in}{2.455502in}}%
\pgfpathlineto{\pgfqpoint{6.777787in}{2.231107in}}%
\pgfpathlineto{\pgfqpoint{6.781584in}{2.512457in}}%
\pgfpathlineto{\pgfqpoint{6.785381in}{2.857598in}}%
\pgfpathlineto{\pgfqpoint{6.789178in}{1.992716in}}%
\pgfpathlineto{\pgfqpoint{6.792975in}{3.027165in}}%
\pgfpathlineto{\pgfqpoint{6.796772in}{2.255056in}}%
\pgfpathlineto{\pgfqpoint{6.800569in}{2.099180in}}%
\pgfpathlineto{\pgfqpoint{6.804366in}{2.385469in}}%
\pgfpathlineto{\pgfqpoint{6.811960in}{2.624915in}}%
\pgfpathlineto{\pgfqpoint{6.815757in}{2.309497in}}%
\pgfpathlineto{\pgfqpoint{6.819554in}{2.112493in}}%
\pgfpathlineto{\pgfqpoint{6.823351in}{2.280892in}}%
\pgfpathlineto{\pgfqpoint{6.827148in}{2.582990in}}%
\pgfpathlineto{\pgfqpoint{6.830945in}{2.313091in}}%
\pgfpathlineto{\pgfqpoint{6.834742in}{2.137521in}}%
\pgfpathlineto{\pgfqpoint{6.838539in}{2.014485in}}%
\pgfpathlineto{\pgfqpoint{6.842336in}{2.368399in}}%
\pgfpathlineto{\pgfqpoint{6.846133in}{3.255773in}}%
\pgfpathlineto{\pgfqpoint{6.849929in}{2.163637in}}%
\pgfpathlineto{\pgfqpoint{6.853726in}{2.380201in}}%
\pgfpathlineto{\pgfqpoint{6.857523in}{2.156901in}}%
\pgfpathlineto{\pgfqpoint{6.861320in}{2.259461in}}%
\pgfpathlineto{\pgfqpoint{6.868914in}{2.368574in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{2.042133in}}%
\pgfpathlineto{\pgfqpoint{6.876508in}{2.256559in}}%
\pgfpathlineto{\pgfqpoint{6.880305in}{2.294567in}}%
\pgfpathlineto{\pgfqpoint{6.884102in}{2.298803in}}%
\pgfpathlineto{\pgfqpoint{6.887899in}{2.070672in}}%
\pgfpathlineto{\pgfqpoint{6.891696in}{2.310365in}}%
\pgfpathlineto{\pgfqpoint{6.895493in}{2.509825in}}%
\pgfpathlineto{\pgfqpoint{6.899290in}{2.179696in}}%
\pgfpathlineto{\pgfqpoint{6.903087in}{2.248206in}}%
\pgfpathlineto{\pgfqpoint{6.906884in}{2.080275in}}%
\pgfpathlineto{\pgfqpoint{6.910681in}{2.652077in}}%
\pgfpathlineto{\pgfqpoint{6.914478in}{2.066452in}}%
\pgfpathlineto{\pgfqpoint{6.918275in}{2.406618in}}%
\pgfpathlineto{\pgfqpoint{6.922072in}{2.396811in}}%
\pgfpathlineto{\pgfqpoint{6.925869in}{2.719241in}}%
\pgfpathlineto{\pgfqpoint{6.929665in}{2.435376in}}%
\pgfpathlineto{\pgfqpoint{6.933462in}{2.391311in}}%
\pgfpathlineto{\pgfqpoint{6.937259in}{2.184850in}}%
\pgfpathlineto{\pgfqpoint{6.941056in}{2.333220in}}%
\pgfpathlineto{\pgfqpoint{6.944853in}{1.905968in}}%
\pgfpathlineto{\pgfqpoint{6.948650in}{1.954681in}}%
\pgfpathlineto{\pgfqpoint{6.952447in}{2.364485in}}%
\pgfpathlineto{\pgfqpoint{6.956244in}{2.300361in}}%
\pgfpathlineto{\pgfqpoint{6.960041in}{2.106020in}}%
\pgfpathlineto{\pgfqpoint{6.963838in}{2.342271in}}%
\pgfpathlineto{\pgfqpoint{6.967635in}{2.259711in}}%
\pgfpathlineto{\pgfqpoint{6.971432in}{2.313948in}}%
\pgfpathlineto{\pgfqpoint{6.975229in}{2.319502in}}%
\pgfpathlineto{\pgfqpoint{6.979026in}{2.428193in}}%
\pgfpathlineto{\pgfqpoint{6.982823in}{2.298348in}}%
\pgfpathlineto{\pgfqpoint{6.986620in}{2.264233in}}%
\pgfpathlineto{\pgfqpoint{6.990417in}{2.556595in}}%
\pgfpathlineto{\pgfqpoint{6.994214in}{2.013710in}}%
\pgfpathlineto{\pgfqpoint{7.001808in}{2.445547in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{2.228426in}}%
\pgfpathlineto{\pgfqpoint{7.009401in}{2.108579in}}%
\pgfpathlineto{\pgfqpoint{7.013198in}{2.308844in}}%
\pgfpathlineto{\pgfqpoint{7.016995in}{2.098117in}}%
\pgfpathlineto{\pgfqpoint{7.024589in}{2.218759in}}%
\pgfpathlineto{\pgfqpoint{7.028386in}{2.006891in}}%
\pgfpathlineto{\pgfqpoint{7.032183in}{2.380994in}}%
\pgfpathlineto{\pgfqpoint{7.035980in}{2.350167in}}%
\pgfpathlineto{\pgfqpoint{7.039777in}{2.084417in}}%
\pgfpathlineto{\pgfqpoint{7.043574in}{2.192674in}}%
\pgfpathlineto{\pgfqpoint{7.047371in}{2.182812in}}%
\pgfpathlineto{\pgfqpoint{7.051168in}{2.561847in}}%
\pgfpathlineto{\pgfqpoint{7.054965in}{2.058698in}}%
\pgfpathlineto{\pgfqpoint{7.058762in}{1.979733in}}%
\pgfpathlineto{\pgfqpoint{7.062559in}{2.174907in}}%
\pgfpathlineto{\pgfqpoint{7.066356in}{2.276177in}}%
\pgfpathlineto{\pgfqpoint{7.070153in}{2.503036in}}%
\pgfpathlineto{\pgfqpoint{7.073950in}{2.189125in}}%
\pgfpathlineto{\pgfqpoint{7.077747in}{3.071758in}}%
\pgfpathlineto{\pgfqpoint{7.081544in}{2.542188in}}%
\pgfpathlineto{\pgfqpoint{7.085340in}{2.074360in}}%
\pgfpathlineto{\pgfqpoint{7.089137in}{2.301920in}}%
\pgfpathlineto{\pgfqpoint{7.092934in}{2.169556in}}%
\pgfpathlineto{\pgfqpoint{7.096731in}{2.281465in}}%
\pgfpathlineto{\pgfqpoint{7.100528in}{2.650087in}}%
\pgfpathlineto{\pgfqpoint{7.104325in}{2.164640in}}%
\pgfpathlineto{\pgfqpoint{7.108122in}{2.425400in}}%
\pgfpathlineto{\pgfqpoint{7.111919in}{2.035450in}}%
\pgfpathlineto{\pgfqpoint{7.115716in}{2.145608in}}%
\pgfpathlineto{\pgfqpoint{7.119513in}{2.507249in}}%
\pgfpathlineto{\pgfqpoint{7.123310in}{2.236387in}}%
\pgfpathlineto{\pgfqpoint{7.127107in}{2.161615in}}%
\pgfpathlineto{\pgfqpoint{7.130904in}{1.968036in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.346226in}}%
\pgfpathlineto{\pgfqpoint{7.138498in}{2.068568in}}%
\pgfpathlineto{\pgfqpoint{7.142295in}{2.506189in}}%
\pgfpathlineto{\pgfqpoint{7.146092in}{2.214827in}}%
\pgfpathlineto{\pgfqpoint{7.149889in}{2.511965in}}%
\pgfpathlineto{\pgfqpoint{7.153686in}{1.792871in}}%
\pgfpathlineto{\pgfqpoint{7.157483in}{2.415481in}}%
\pgfpathlineto{\pgfqpoint{7.161279in}{2.321756in}}%
\pgfpathlineto{\pgfqpoint{7.165076in}{2.280749in}}%
\pgfpathlineto{\pgfqpoint{7.168873in}{2.121403in}}%
\pgfpathlineto{\pgfqpoint{7.172670in}{2.369909in}}%
\pgfpathlineto{\pgfqpoint{7.176467in}{2.175083in}}%
\pgfpathlineto{\pgfqpoint{7.180264in}{2.248241in}}%
\pgfpathlineto{\pgfqpoint{7.184061in}{2.052315in}}%
\pgfpathlineto{\pgfqpoint{7.187858in}{1.880319in}}%
\pgfpathlineto{\pgfqpoint{7.191655in}{2.435914in}}%
\pgfpathlineto{\pgfqpoint{7.195452in}{2.243571in}}%
\pgfpathlineto{\pgfqpoint{7.199249in}{2.294648in}}%
\pgfpathlineto{\pgfqpoint{7.203046in}{2.652183in}}%
\pgfpathlineto{\pgfqpoint{7.206843in}{1.971437in}}%
\pgfpathlineto{\pgfqpoint{7.210640in}{1.946331in}}%
\pgfpathlineto{\pgfqpoint{7.214437in}{2.266407in}}%
\pgfpathlineto{\pgfqpoint{7.218234in}{2.195353in}}%
\pgfpathlineto{\pgfqpoint{7.222031in}{1.917920in}}%
\pgfpathlineto{\pgfqpoint{7.225828in}{2.422105in}}%
\pgfpathlineto{\pgfqpoint{7.229625in}{2.378015in}}%
\pgfpathlineto{\pgfqpoint{7.233422in}{1.943837in}}%
\pgfpathlineto{\pgfqpoint{7.237219in}{2.710550in}}%
\pgfpathlineto{\pgfqpoint{7.241015in}{2.362801in}}%
\pgfpathlineto{\pgfqpoint{7.244812in}{2.394127in}}%
\pgfpathlineto{\pgfqpoint{7.248609in}{2.075876in}}%
\pgfpathlineto{\pgfqpoint{7.252406in}{2.329501in}}%
\pgfpathlineto{\pgfqpoint{7.256203in}{2.308661in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{2.248224in}}%
\pgfpathlineto{\pgfqpoint{7.263797in}{2.147989in}}%
\pgfpathlineto{\pgfqpoint{7.267594in}{2.674711in}}%
\pgfpathlineto{\pgfqpoint{7.271391in}{2.615758in}}%
\pgfpathlineto{\pgfqpoint{7.275188in}{2.394253in}}%
\pgfpathlineto{\pgfqpoint{7.278985in}{2.066700in}}%
\pgfpathlineto{\pgfqpoint{7.282782in}{1.966018in}}%
\pgfpathlineto{\pgfqpoint{7.286579in}{2.423132in}}%
\pgfpathlineto{\pgfqpoint{7.290376in}{2.315011in}}%
\pgfpathlineto{\pgfqpoint{7.297970in}{2.086024in}}%
\pgfpathlineto{\pgfqpoint{7.301767in}{2.412958in}}%
\pgfpathlineto{\pgfqpoint{7.305564in}{2.277483in}}%
\pgfpathlineto{\pgfqpoint{7.309361in}{2.711772in}}%
\pgfpathlineto{\pgfqpoint{7.313158in}{2.329264in}}%
\pgfpathlineto{\pgfqpoint{7.316955in}{2.434680in}}%
\pgfpathlineto{\pgfqpoint{7.320751in}{2.322495in}}%
\pgfpathlineto{\pgfqpoint{7.324548in}{2.510953in}}%
\pgfpathlineto{\pgfqpoint{7.328345in}{3.469277in}}%
\pgfpathlineto{\pgfqpoint{7.332142in}{2.047222in}}%
\pgfpathlineto{\pgfqpoint{7.335939in}{2.470531in}}%
\pgfpathlineto{\pgfqpoint{7.339736in}{2.241578in}}%
\pgfpathlineto{\pgfqpoint{7.343533in}{2.203617in}}%
\pgfpathlineto{\pgfqpoint{7.347330in}{2.254983in}}%
\pgfpathlineto{\pgfqpoint{7.351127in}{2.370337in}}%
\pgfpathlineto{\pgfqpoint{7.354924in}{2.311997in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.698219in}}%
\pgfpathlineto{\pgfqpoint{7.362518in}{2.173517in}}%
\pgfpathlineto{\pgfqpoint{7.366315in}{2.352378in}}%
\pgfpathlineto{\pgfqpoint{7.370112in}{2.074039in}}%
\pgfpathlineto{\pgfqpoint{7.373909in}{2.269893in}}%
\pgfpathlineto{\pgfqpoint{7.377706in}{2.233845in}}%
\pgfpathlineto{\pgfqpoint{7.381503in}{2.424657in}}%
\pgfpathlineto{\pgfqpoint{7.385300in}{2.348754in}}%
\pgfpathlineto{\pgfqpoint{7.389097in}{1.835379in}}%
\pgfpathlineto{\pgfqpoint{7.392894in}{2.422484in}}%
\pgfpathlineto{\pgfqpoint{7.396690in}{2.244367in}}%
\pgfpathlineto{\pgfqpoint{7.400487in}{2.383714in}}%
\pgfpathlineto{\pgfqpoint{7.404284in}{2.001107in}}%
\pgfpathlineto{\pgfqpoint{7.408081in}{2.679809in}}%
\pgfpathlineto{\pgfqpoint{7.411878in}{2.444695in}}%
\pgfpathlineto{\pgfqpoint{7.415675in}{2.356271in}}%
\pgfpathlineto{\pgfqpoint{7.419472in}{2.108475in}}%
\pgfpathlineto{\pgfqpoint{7.423269in}{2.386679in}}%
\pgfpathlineto{\pgfqpoint{7.427066in}{2.228408in}}%
\pgfpathlineto{\pgfqpoint{7.430863in}{2.376667in}}%
\pgfpathlineto{\pgfqpoint{7.434660in}{2.670518in}}%
\pgfpathlineto{\pgfqpoint{7.438457in}{2.189487in}}%
\pgfpathlineto{\pgfqpoint{7.442254in}{2.387298in}}%
\pgfpathlineto{\pgfqpoint{7.446051in}{2.236124in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{2.043487in}}%
\pgfpathlineto{\pgfqpoint{7.453645in}{2.369459in}}%
\pgfpathlineto{\pgfqpoint{7.457442in}{2.114587in}}%
\pgfpathlineto{\pgfqpoint{7.461239in}{2.246243in}}%
\pgfpathlineto{\pgfqpoint{7.465036in}{2.229972in}}%
\pgfpathlineto{\pgfqpoint{7.468833in}{2.429430in}}%
\pgfpathlineto{\pgfqpoint{7.472630in}{1.783420in}}%
\pgfpathlineto{\pgfqpoint{7.476426in}{2.134888in}}%
\pgfpathlineto{\pgfqpoint{7.480223in}{2.034246in}}%
\pgfpathlineto{\pgfqpoint{7.484020in}{2.077398in}}%
\pgfpathlineto{\pgfqpoint{7.487817in}{2.393319in}}%
\pgfpathlineto{\pgfqpoint{7.491614in}{2.124505in}}%
\pgfpathlineto{\pgfqpoint{7.495411in}{2.393869in}}%
\pgfpathlineto{\pgfqpoint{7.499208in}{2.240162in}}%
\pgfpathlineto{\pgfqpoint{7.503005in}{2.477064in}}%
\pgfpathlineto{\pgfqpoint{7.506802in}{2.263596in}}%
\pgfpathlineto{\pgfqpoint{7.510599in}{2.441503in}}%
\pgfpathlineto{\pgfqpoint{7.514396in}{2.278851in}}%
\pgfpathlineto{\pgfqpoint{7.518193in}{2.218364in}}%
\pgfpathlineto{\pgfqpoint{7.521990in}{2.565143in}}%
\pgfpathlineto{\pgfqpoint{7.525787in}{2.002291in}}%
\pgfpathlineto{\pgfqpoint{7.529584in}{1.902280in}}%
\pgfpathlineto{\pgfqpoint{7.533381in}{2.650130in}}%
\pgfpathlineto{\pgfqpoint{7.537178in}{2.052918in}}%
\pgfpathlineto{\pgfqpoint{7.540975in}{2.837433in}}%
\pgfpathlineto{\pgfqpoint{7.544772in}{2.276681in}}%
\pgfpathlineto{\pgfqpoint{7.548569in}{1.917239in}}%
\pgfpathlineto{\pgfqpoint{7.552366in}{1.948850in}}%
\pgfpathlineto{\pgfqpoint{7.556162in}{1.965392in}}%
\pgfpathlineto{\pgfqpoint{7.559959in}{2.355634in}}%
\pgfpathlineto{\pgfqpoint{7.563756in}{2.258501in}}%
\pgfpathlineto{\pgfqpoint{7.567553in}{2.620313in}}%
\pgfpathlineto{\pgfqpoint{7.571350in}{2.320396in}}%
\pgfpathlineto{\pgfqpoint{7.575147in}{2.812508in}}%
\pgfpathlineto{\pgfqpoint{7.578944in}{2.276002in}}%
\pgfpathlineto{\pgfqpoint{7.582741in}{2.330101in}}%
\pgfpathlineto{\pgfqpoint{7.586538in}{2.438211in}}%
\pgfpathlineto{\pgfqpoint{7.594132in}{2.086600in}}%
\pgfpathlineto{\pgfqpoint{7.597929in}{2.155080in}}%
\pgfpathlineto{\pgfqpoint{7.601726in}{2.457448in}}%
\pgfpathlineto{\pgfqpoint{7.605523in}{2.081360in}}%
\pgfpathlineto{\pgfqpoint{7.609320in}{2.527207in}}%
\pgfpathlineto{\pgfqpoint{7.613117in}{2.468260in}}%
\pgfpathlineto{\pgfqpoint{7.616914in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{7.620711in}{2.467798in}}%
\pgfpathlineto{\pgfqpoint{7.624508in}{2.121695in}}%
\pgfpathlineto{\pgfqpoint{7.628305in}{2.258745in}}%
\pgfpathlineto{\pgfqpoint{7.632101in}{1.908459in}}%
\pgfpathlineto{\pgfqpoint{7.635898in}{2.973196in}}%
\pgfpathlineto{\pgfqpoint{7.639695in}{2.087362in}}%
\pgfpathlineto{\pgfqpoint{7.643492in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{7.647289in}{2.533989in}}%
\pgfpathlineto{\pgfqpoint{7.651086in}{2.279332in}}%
\pgfpathlineto{\pgfqpoint{7.654883in}{2.494970in}}%
\pgfpathlineto{\pgfqpoint{7.658680in}{2.028122in}}%
\pgfpathlineto{\pgfqpoint{7.662477in}{2.183308in}}%
\pgfpathlineto{\pgfqpoint{7.666274in}{2.468255in}}%
\pgfpathlineto{\pgfqpoint{7.670071in}{2.124377in}}%
\pgfpathlineto{\pgfqpoint{7.673868in}{2.199523in}}%
\pgfpathlineto{\pgfqpoint{7.677665in}{2.430384in}}%
\pgfpathlineto{\pgfqpoint{7.681462in}{1.975860in}}%
\pgfpathlineto{\pgfqpoint{7.685259in}{2.003483in}}%
\pgfpathlineto{\pgfqpoint{7.689056in}{2.378726in}}%
\pgfpathlineto{\pgfqpoint{7.692853in}{2.228223in}}%
\pgfpathlineto{\pgfqpoint{7.696650in}{2.311113in}}%
\pgfpathlineto{\pgfqpoint{7.700447in}{1.949660in}}%
\pgfpathlineto{\pgfqpoint{7.704244in}{2.175352in}}%
\pgfpathlineto{\pgfqpoint{7.708041in}{2.290188in}}%
\pgfpathlineto{\pgfqpoint{7.711837in}{2.844917in}}%
\pgfpathlineto{\pgfqpoint{7.715634in}{2.340276in}}%
\pgfpathlineto{\pgfqpoint{7.719431in}{2.138205in}}%
\pgfpathlineto{\pgfqpoint{7.723228in}{2.278328in}}%
\pgfpathlineto{\pgfqpoint{7.727025in}{2.513002in}}%
\pgfpathlineto{\pgfqpoint{7.730822in}{2.049902in}}%
\pgfpathlineto{\pgfqpoint{7.734619in}{2.409925in}}%
\pgfpathlineto{\pgfqpoint{7.738416in}{2.233001in}}%
\pgfpathlineto{\pgfqpoint{7.742213in}{2.821893in}}%
\pgfpathlineto{\pgfqpoint{7.746010in}{2.216824in}}%
\pgfpathlineto{\pgfqpoint{7.749807in}{2.431735in}}%
\pgfpathlineto{\pgfqpoint{7.753604in}{2.418196in}}%
\pgfpathlineto{\pgfqpoint{7.757401in}{2.448764in}}%
\pgfpathlineto{\pgfqpoint{7.761198in}{2.435604in}}%
\pgfpathlineto{\pgfqpoint{7.764995in}{2.357620in}}%
\pgfpathlineto{\pgfqpoint{7.768792in}{2.125859in}}%
\pgfpathlineto{\pgfqpoint{7.772589in}{1.941272in}}%
\pgfpathlineto{\pgfqpoint{7.776386in}{2.444266in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{3.342110in}}%
\pgfpathlineto{\pgfqpoint{7.780183in}{3.342110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.097228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{8.097228in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609728in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.606395in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.260566in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.306399in}{1.793969in}}{\pgfqpoint{11.306399in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.306399in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.306399in}{2.871813in}}{\pgfqpoint{11.260566in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.606395in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560561in}{2.871813in}}{\pgfqpoint{8.560561in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.560561in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560561in}{1.793969in}}{\pgfqpoint{8.606395in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.606395in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.652228in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.881395in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.110561in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.293895in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.652228in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.881395in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.110561in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.293895in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.652228in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.110561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.110561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.652228in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.652228in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.293895in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2026_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.799648in}{4.808795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.799648in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.799648in}{4.808795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.808795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510091in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.510091in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510091in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510091in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344647in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.344647in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344647in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344647in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179202in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.179202in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179202in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179202in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013757in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.013757in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013757in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013757in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848312in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.848312in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848312in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848312in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682867in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.682867in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682867in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682867in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517423in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.517423in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517423in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.517423in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.068149in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.068149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.068149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.981092in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.660414in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.660414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.660414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.573357in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.252679in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.252679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.252679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.165622in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.844944in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.844944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.757887in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.437209in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.437209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.437209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.350152in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.029474in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.029474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.029474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.942417in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.621739in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.621739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.621739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.534682in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447700in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022041in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472656in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927088in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122046in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065018in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658370in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655887in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915314in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730084in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799071in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859451in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310421in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873720in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721803in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320211in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151815in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572352in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304889in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373368in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809304in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213196in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108254in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638238in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629831in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066500in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647522in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517697in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857017in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900204in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372362in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753469in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140835in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119047in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294339in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609067in}{1.575805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758150in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643948in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671712in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743283in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330888in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734978in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873385in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085094in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361518in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609733in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132210in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516714in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697441in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531022in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406171in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835171in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196535in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163895in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590456in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675566in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815545in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148128in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174173in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909052in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911245in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397730in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278475in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921813in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498511in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498673in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741457in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143461in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087880in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427769in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903946in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828064in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428895in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760732in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149661in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347740in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366932in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261431in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293959in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053822in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896338in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133988in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835797in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895804in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329942in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507639in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297053in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132953in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017142in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806845in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022722in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853835in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103669in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464461in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937028in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980931in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811987in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612925in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118234in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209181in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605831in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408203in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857270in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416689in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594181in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620872in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572729in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947128in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596644in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738047in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795300in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090376in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234741in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395325in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655443in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869342in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249797in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380844in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862271in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074000in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390570in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237457in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974217in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200437in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901138in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064605in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882874in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752892in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371008in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425357in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517999in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143975in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128700in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336165in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198348in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968312in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995450in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957625in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292667in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961869in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239074in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683922in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615440in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013100in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642849in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356995in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040014in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197672in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356397in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627010in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660616in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825289in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545025in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206463in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824551in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205297in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710373in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623778in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895353in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301552in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643208in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051913in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693782in}{4.219845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488759in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564250in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452866in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592043in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585908in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657033in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321432in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386956in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174435in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012926in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262162in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804824in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357931in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987773in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166853in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666212in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774783in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964264in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381588in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868326in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231802in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936632in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963634in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883886in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333865in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068143in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062136in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112154in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263661in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781535in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540881in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894622in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019605in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348307in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830269in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093922in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302617in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487858in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996288in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969225in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780904in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204602in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323161in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536229in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918978in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241183in}{4.114083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455638in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893193in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208944in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270793in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564321in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777580in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244360in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715546in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527292in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330657in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965946in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289754in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674005in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717595in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029763in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764225in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307373in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114132in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137085in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630462in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619167in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967106in}{4.219845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089852in}{1.575805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789373in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868303in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651073in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261546in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215298in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557451in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087350in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090902in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025520in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343325in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575131in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425299in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900935in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643174in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817352in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880033in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330234in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055370in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386834in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504167in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896653in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355593in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092552in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207761in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287719in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474452in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374200in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903657in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753348in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830227in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396930in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450642in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658173in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230677in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852449in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718914in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221074in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886041in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485710in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864303in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809910in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304394in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707102in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701781in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829790in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566826in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141676in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666105in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561596in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263957in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150053in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773242in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316597in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908935in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056953in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110003in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095866in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003205in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914620in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612011in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242846in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616122in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960756in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192581in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130791in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923414in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169688in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123447in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714086in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508892in}{4.114083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947110in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946299in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160116in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739830in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947274in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293309in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594982in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634226in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281605in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232604in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814029in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680684in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204498in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419941in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296274in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056105in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150196in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520494in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995865in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406821in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025028in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668350in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483649in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997218in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070380in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537790in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337027in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729561in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244613in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171361in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510306in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007667in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970636in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363057in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663189in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478281in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865217in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241620in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822206in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603303in}{4.008321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777113in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782293in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025456in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415161in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594573in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911951in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359212in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979857in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595240in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554796in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088444in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121801in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388899in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081881in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681110in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704597in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304004in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288111in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074899in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083149in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496391in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869462in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695319in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810748in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915832in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072321in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335707in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143148in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835319in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624061in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899971in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594857in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156121in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449397in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405447in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928089in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197035in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740635in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797918in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216667in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888633in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405934in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885391in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469416in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901103in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241247in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360407in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867438in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275084in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471252in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054842in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285900in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073832in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177758in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164987in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797595in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805626in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341681in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192215in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158221in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545302in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108474in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666139in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075902in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153099in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026182in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971705in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396282in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724657in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975458in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004536in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947449in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013643in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505589in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138875in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332881in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293825in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279494in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618472in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126016in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918277in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823190in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761417in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598163in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877376in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267209in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999266in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738578in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314098in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706623in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229192in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963453in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669884in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145436in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847050in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408939in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347089in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126182in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433051in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384194in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277833in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939099in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345629in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016374in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764242in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973050in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950940in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141867in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268345in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891646in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673690in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409062in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185456in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652816in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103810in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953769in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340927in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370156in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648791in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822551in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451458in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011248in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876402in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661344in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214791in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375819in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476630in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979965in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145506in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107681in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950249in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219292in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019101in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974840in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059301in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216197in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628554in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277936in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093669in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818498in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854641in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844345in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265500in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736352in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103195in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090922in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113866in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134266in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507873in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987589in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145468in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846174in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008358in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374852in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064007in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180989in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977749in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760483in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495718in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604495in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472729in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767205in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196232in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570173in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814285in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017834in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692269in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413464in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446615in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779503in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758371in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222190in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951612in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482143in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740352in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717745in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109399in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169368in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895531in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037903in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605925in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884162in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524212in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036854in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943563in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871829in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128565in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086659in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583267in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769866in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652450in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484728in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160410in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239701in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331111in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275664in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523627in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535880in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234184in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015360in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286917in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737503in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383742in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054004in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110580in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582913in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442665in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896767in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082889in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876463in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653787in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066898in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645691in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967084in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085227in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842784in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385072in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195495in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160731in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602481in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174118in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204000in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362163in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006570in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477099in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017555in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378128in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086943in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830732in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980186in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062731in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755762in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529108in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042287in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673757in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909010in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416753in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124205in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994260in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278151in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443772in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138138in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026238in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951794in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747355in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556376in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780326in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636644in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138059in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042685in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965782in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268358in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810364in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214445in}{4.325606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382386in}{0.941235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274567in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939044in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977912in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690601in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143258in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599775in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051742in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846871in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723837in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620487in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951311in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747016in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189896in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034031in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345557in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207236in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469111in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205710in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820977in}{4.008321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606320in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658310in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009435in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634737in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127825in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091916in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726437in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678035in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266580in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073655in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053102in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380799in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678847in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227319in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198625in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351734in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085855in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240346in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635437in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117809in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815059in}{4.431368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403811in}{1.470043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232903in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955482in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445461in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474444in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743972in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844842in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521848in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027035in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364797in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649332in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245863in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771460in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901546in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795593in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641545in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954979in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242283in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465955in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243194in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891402in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545336in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078425in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473080in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938590in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357145in}{4.008321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585997in}{1.575805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919527in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614386in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056431in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900544in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151954in}{1.470043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572998in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967008in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327781in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970706in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987039in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880816in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149767in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267016in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924650in}{4.008321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855437in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725389in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277816in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155180in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659179in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212641in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496238in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225804in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490768in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559078in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819039in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667058in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043754in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017714in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380572in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123094in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009882in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547000in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107355in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394615in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576068in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286986in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256907in}{4.431368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064685in}{1.258520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619652in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746757in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343737in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248999in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773857in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353896in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428023in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189513in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405327in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053439in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804084in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882422in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866017in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715051in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702434in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930818in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914300in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308943in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700438in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136007in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389717in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155922in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656801in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961510in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985075in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103694in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731134in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388674in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404352in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522537in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074415in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874785in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394902in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012867in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144999in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030092in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351013in}{4.114083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687926in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495511in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045070in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069922in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386855in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711062in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019933in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029229in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677488in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058102in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943625in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560186in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640065in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222942in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673635in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872385in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004963in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631578in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822380in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798775in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711043in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145619in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383286in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373978in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044036in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374669in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045737in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354658in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523884in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981350in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422279in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028436in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059747in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687745in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929738in}{4.008321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353576in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270998in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160466in}{1.575805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738580in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804696in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222314in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918759in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158521in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747564in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255078in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714884in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247101in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570855in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160711in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740583in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705247in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578980in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000541in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315798in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678819in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558157in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407455in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011362in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359131in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039794in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098563in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975336in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598560in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452294in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622565in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780640in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080329in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997682in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523888in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019162in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200887in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053172in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353412in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500695in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651767in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818215in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016131in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479031in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835870in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922049in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099286in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735292in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682599in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356756in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800965in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454451in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292730in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122007in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502350in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097537in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593802in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926118in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827754in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188037in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598347in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179954in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138676in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271033in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812776in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960773in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088636in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145457in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505265in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193325in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078953in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174937in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054734in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626740in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119349in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775939in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449705in}{1.575805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091183in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122854in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875247in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581500in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498735in}{4.219845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132944in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572599in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588714in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583937in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285075in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138803in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658212in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889241in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949438in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588016in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386547in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247955in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141038in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405734in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226032in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282166in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750678in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869975in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676482in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089003in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524301in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258882in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824639in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898491in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526771in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063950in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095977in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086216in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564230in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971831in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081505in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338522in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208017in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240548in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508805in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520992in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914798in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482119in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662270in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150690in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086375in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383146in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271467in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943089in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551977in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581208in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063329in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462961in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670627in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097152in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984003in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470058in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255496in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334188in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022017in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282814in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225516in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018293in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316137in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849229in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599240in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670074in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744189in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753464in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820661in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801524in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153861in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926045in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929154in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886354in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952305in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729187in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055992in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893206in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919890in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468363in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384811in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678099in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727944in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344331in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438475in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557645in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598199in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855975in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711775in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206597in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840075in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114463in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961105in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859316in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095283in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727851in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275508in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185742in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281671in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817318in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828152in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294109in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274503in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671751in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308936in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072062in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350098in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228328in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437906in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565035in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348653in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429689in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152887in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886006in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001030in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824561in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503088in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193794in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772081in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499206in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573086in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764048in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051831in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633910in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208243in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647938in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835427in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042650in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646719in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559839in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456834in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032023in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262179in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699589in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196614in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168965in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080387in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931921in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026068in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045478in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186311in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468628in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385794in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529777in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437692in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771533in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750707in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603798in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523855in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489827in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303003in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117472in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376194in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483911in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377806in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705448in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896368in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126416in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622902in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034514in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868952in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987863in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620566in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681215in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487240in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696534in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830027in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080041in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849448in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263538in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842914in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877823in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157240in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982053in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574446in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801408in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113179in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577289in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998118in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414490in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483504in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443048in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595957in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567503in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473487in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401378in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336374in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993645in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483091in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929538in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616491in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698173in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012605in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336173in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161753in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060473in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725417in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800192in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376154in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138343in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183528in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158418in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086548in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662968in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523167in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195700in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305274in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002752in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398304in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558555in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515987in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807596in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916039in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311113in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926461in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102288in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644006in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991889in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581179in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880858in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584193in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697198in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411146in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295475in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778201in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356203in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013545in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940417in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934180in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498018in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738211in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951663in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305688in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454097in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158749in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281838in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882798in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639568in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498394in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892933in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985644in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481678in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146672in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138394in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037636in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635825in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047495in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918169in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537751in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357848in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927287in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057127in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435524in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300566in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164611in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479253in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192984in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889785in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747003in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535764in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274660in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274682in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097267in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029075in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499694in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518662in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066551in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792328in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753749in}{4.114083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121279in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407473in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321454in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615172in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527632in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893217in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326855in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542973in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051936in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941234in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140487in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318142in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818656in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831194in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788894in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793382in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328397in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011134in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487650in}{4.325606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920279in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897175in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325849in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071127in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393788in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511438in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886791in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563410in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518860in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031090in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927509in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667201in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943636in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668921in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668687in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579228in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841052in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488218in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391595in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102157in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738921in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568504in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545929in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403103in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742254in}{4.219845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766418in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007750in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585841in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336139in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898714in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602910in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789846in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821295in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599406in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698291in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141970in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534250in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160366in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931867in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821614in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432506in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548680in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273663in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480507in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753171in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149257in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742373in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831980in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659964in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175559in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494077in}{4.325606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696607in}{1.575805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939119in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733473in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198451in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456097in}{4.008321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981641in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053334in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061632in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408145in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334369in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612297in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369285in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541243in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997157in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027365in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815111in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795488in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994515in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435080in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361294in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230021in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631239in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900481in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143545in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308198in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547047in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425755in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699362in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748176in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925403in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754210in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122287in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099187in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164218in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708348in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021558in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741327in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647669in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603541in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204542in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781582in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594231in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076131in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739000in}{1.258520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327092in}{4.008321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369533in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555490in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142629in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822917in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295794in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623424in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310007in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701610in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747374in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800995in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668173in}{1.787328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178129in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311749in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581601in}{4.537129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083900in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435763in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097563in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614999in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143480in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261030in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181788in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764996in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878685in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202654in}{4.219845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949001in}{1.258520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049908in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158743in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944266in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312734in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529167in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997721in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979819in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532190in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742745in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699641in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350045in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423544in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643591in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433497in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204833in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573994in}{4.008321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468358in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594383in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026200in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047790in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754784in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058618in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065117in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823651in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045830in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683934in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295237in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757920in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204389in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348000in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632160in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064788in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267257in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364705in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505884in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227726in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392900in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303390in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197248in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049018in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390809in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669795in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582123in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332453in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983568in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514188in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703607in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524974in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914739in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156267in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936016in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935684in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243407in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330096in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362586in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137984in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233804in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522337in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719930in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089267in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878396in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749809in}{4.008321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063683in}{1.575805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356620in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092720in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982312in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950220in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691152in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210981in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030623in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595127in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656840in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217108in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215011in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563362in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895228in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894770in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704140in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342980in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324663in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535215in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275799in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103224in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666344in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038298in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790023in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179146in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713532in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789433in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509436in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921705in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558600in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601668in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965298in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254909in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492922in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210716in}{4.008321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431321in}{1.681566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263209in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403850in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368803in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082538in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304578in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630246in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884995in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080461in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574511in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377725in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269380in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219315in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259421in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287978in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278605in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545756in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433651in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108563in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497018in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310726in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677695in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519978in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804087in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354746in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075851in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816467in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267433in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148916in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156064in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449116in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479607in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676687in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058065in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630620in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423033in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719393in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405820in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168242in}{4.219845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410570in}{1.575805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123989in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428636in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472219in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372193in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119419in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865487in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034388in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127947in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658801in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458806in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559714in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645654in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650088in}{4.325606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792405in}{1.470043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767187in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466620in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211166in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195112in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514817in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702128in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280137in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491628in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586820in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736034in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819134in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573592in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417440in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286175in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356327in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660532in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175990in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097291in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102822in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497379in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352944in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073880in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020457in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652891in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392913in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329271in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491546in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122129in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748118in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918255in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087392in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551845in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998243in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523789in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564729in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944053in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687170in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248454in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337912in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090814in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662000in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912324in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706341in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387467in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883160in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099552in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022541in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185689in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808363in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959792in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476227in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155001in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358747in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351863in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670307in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824177in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330544in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680422in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109066in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109283in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678617in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605528in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964994in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593383in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185001in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998157in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613331in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217856in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888847in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322490in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173950in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372611in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517201in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409941in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176062in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273728in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373721in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804378in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190779in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596858in}{4.325606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245858in}{1.470043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426238in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396918in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188010in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585815in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585296in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895481in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707546in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611992in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574548in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706003in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552870in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483780in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876266in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998626in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865498in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948892in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761697in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406853in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705574in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129481in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703834in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741687in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892618in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709502in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094553in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579319in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936928in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974043in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520066in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901360in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574903in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811296in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944013in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326957in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226574in}{4.008321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463675in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063309in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510334in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414951in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980792in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918155in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855201in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846945in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920503in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663373in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495620in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854496in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736836in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842727in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825142in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840153in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530914in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799457in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700731in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408692in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180508in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836297in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311867in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529671in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764296in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683364in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651589in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953709in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095009in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196229in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921472in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624698in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183764in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296687in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573469in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323567in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956734in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315591in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893692in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201680in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942462in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732004in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234182in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408534in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087354in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641844in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873885in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621783in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453832in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763397in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248280in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478582in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252843in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326663in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774623in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709036in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529392in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610591in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222016in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988018in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329268in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991874in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569722in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854557in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082017in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513492in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588536in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439848in}{3.691037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770617in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388497in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676085in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295178in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756468in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918075in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562306in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123416in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855556in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196734in}{3.796798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069065in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254732in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126738in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445177in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063761in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039925in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631056in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860110in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586085in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539337in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792199in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165090in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099333in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184771in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744879in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726442in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122081in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492055in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418846in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719014in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920514in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303217in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723566in}{3.162229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466278in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230547in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459661in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697998in}{4.114083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612511in}{1.893089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115767in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618238in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610930in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354863in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275279in}{1.998851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259235in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464498in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469797in}{2.104613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132627in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378941in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294773in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057453in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607330in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775686in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144876in}{3.056467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441996in}{2.421897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370766in}{3.267990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195409in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891249in}{4.325606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215497in}{1.575805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694113in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235408in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384975in}{2.633421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281206in}{2.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583256in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733892in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945289in}{3.585275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056637in}{2.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353711in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992340in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062110in}{2.844944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992940in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890398in}{2.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647149in}{2.739182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721770in}{2.527659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809413in}{3.479513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434001in}{3.373752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2026_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398409in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398409in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664060in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664060in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664060in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195361in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195361in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.195361in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461011in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461011in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.461011in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726662in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726662in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726662in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.286017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.286017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.198960in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.897735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.897735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.810679in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.509454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.509454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.422397in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.121172in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.121172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{3.121172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.034116in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.398409in}{0.932891in}}{\pgfqpoint{7.739318in}{3.411591in}}{%
\pgfpathmoveto{\pgfqpoint{1.398409in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{1.844424in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{1.797216in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{1.827520in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{1.932945in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.069318in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{1.785606in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{1.817803in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{1.934065in}}%
\pgfpathlineto{\pgfqpoint{1.423722in}{1.851647in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.531042in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{1.905793in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.761643in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{1.821434in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{1.951500in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.460348in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{1.863184in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{1.834673in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{1.814143in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.866302in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.356925in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.157179in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.228093in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.797786in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{1.918568in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{1.894289in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{2.068161in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{1.615071in}}%
\pgfpathlineto{\pgfqpoint{1.476880in}{1.977219in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{1.953536in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{1.595765in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{1.913411in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{1.963000in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.282553in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{1.939891in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{1.823255in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{1.791287in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{1.968772in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.665971in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{1.775241in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.672884in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.605604in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{1.998174in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.218564in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{1.979113in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{2.040266in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.242961in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.043107in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{1.916427in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.974329in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.194478in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.559561in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{1.841197in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{1.861417in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{1.755784in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{2.032713in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{2.014020in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{1.871497in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{2.236407in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{1.925804in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{2.090516in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{1.895113in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{1.899178in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.158361in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{1.836743in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{1.883833in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{1.798256in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{1.948387in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{2.079424in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{1.722556in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.093227in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{1.907355in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{1.886340in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{1.784425in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.063349in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.835801in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{1.894095in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{1.920137in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{2.030857in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{1.727699in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.646328in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{1.899117in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{1.956302in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.118098in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.674475in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{2.016101in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{1.849067in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{2.024346in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.736598in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.526511in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{1.708449in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.771156in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{1.990656in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.008337in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{1.779172in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.329232in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.824459in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.920580in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{1.795440in}}%
\pgfpathlineto{\pgfqpoint{1.674321in}{1.842490in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{1.876202in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.091991in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.149011in}}%
\pgfpathlineto{\pgfqpoint{1.684446in}{1.934493in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{1.901935in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{2.034293in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{2.096993in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{1.952392in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{1.793785in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{1.771135in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{2.010839in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{1.777385in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{1.883832in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.926004in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{2.075358in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{1.852921in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.139067in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.216186in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.603202in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.790048in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{1.964641in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.260738in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{1.849065in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{2.005957in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{2.132569in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.353599in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.169274in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.176150in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{1.943330in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.849377in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.452823in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{1.931079in}}%
\pgfpathlineto{\pgfqpoint{1.767979in}{1.793051in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{1.732709in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{1.937383in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.268799in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{1.901432in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{1.945028in}}%
\pgfpathlineto{\pgfqpoint{1.783167in}{2.184545in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.369912in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{1.981115in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.057665in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{2.097826in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{1.921446in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{2.006100in}}%
\pgfpathlineto{\pgfqpoint{1.803417in}{2.029268in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.082576in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{1.688851in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{2.044049in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.607844in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{2.006045in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.076820in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.652706in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.121411in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{1.810343in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{1.948295in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{1.770364in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.751620in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{1.906281in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.641150in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{1.875930in}}%
\pgfpathlineto{\pgfqpoint{1.843918in}{1.818079in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{1.722696in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.254817in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{1.743798in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{2.625733in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{1.893967in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.188523in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{1.975915in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{1.721229in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{1.850892in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.372150in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{1.817915in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{2.022982in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.627069in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.565206in}}%
\pgfpathlineto{\pgfqpoint{1.881888in}{1.961130in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{2.059245in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.268105in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.068742in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.683252in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{1.927659in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{2.694324in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{1.823936in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{1.860394in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{1.845824in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{2.084051in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.128596in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{1.849869in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.056565in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.641464in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{1.894356in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.443088in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{1.980922in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.764796in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{1.975253in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{1.909929in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{2.037762in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.048574in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{1.941098in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.250509in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{1.903291in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{1.923736in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{1.769645in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.173583in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{1.959856in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{1.930935in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.627026in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{1.850360in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{1.892158in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{1.920489in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.564050in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{1.885295in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{1.939584in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{1.819648in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.985083in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{1.964191in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{1.749913in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.140738in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.904961in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.685784in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{2.029223in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{1.967180in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{1.846111in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{1.841626in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{1.972229in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.207801in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{1.858183in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{1.852882in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.828970in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{1.742080in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.092865in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{1.925886in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.021847in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{2.087444in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{1.767426in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.587257in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{1.904258in}}%
\pgfpathlineto{\pgfqpoint{2.054016in}{2.129432in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{1.903818in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.179047in}}%
\pgfpathlineto{\pgfqpoint{2.061610in}{2.142807in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.632925in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.105216in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.219594in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{1.874257in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{1.807349in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.230359in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{1.898872in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.695689in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.203997in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.966284in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{2.059837in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{1.830856in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{1.990442in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{1.997056in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{2.017851in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.184337in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.092842in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.147658in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.091994in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{1.971720in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{1.814601in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.019927in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{1.816832in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{1.790508in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{2.022100in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{2.085930in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.598517in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.949473in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{1.789615in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{1.712528in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.204541in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{1.927958in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.288740in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{1.851782in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.002136in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{2.162862in}{2.141363in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{1.979671in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.679736in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.127916in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{1.827147in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{1.923926in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{1.967767in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{1.886656in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{1.997070in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.352815in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{1.935482in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{2.005013in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.652279in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.111475in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.039839in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{1.986685in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{1.731327in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.126433in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.670087in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{1.757356in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.796812in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{2.235073in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.673359in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{1.822679in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{2.038926in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.679062in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{1.966697in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{1.938668in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{1.837237in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{1.979946in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.999565in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.144349in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.121575in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.728024in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{1.698352in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{1.870116in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{1.948911in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{1.913409in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{2.055665in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.912046in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.234271in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.359791in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{1.710955in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{1.711885in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{1.980716in}}%
\pgfpathlineto{\pgfqpoint{2.279302in}{2.155553in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.356689in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{2.046181in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.449412in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{1.779023in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.067945in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.713368in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{1.973889in}}%
\pgfpathlineto{\pgfqpoint{2.299552in}{2.078341in}}%
\pgfpathlineto{\pgfqpoint{2.302084in}{2.340158in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.772569in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{1.922861in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.559981in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.085826in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{1.880653in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{1.798783in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.630805in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{2.033179in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{2.037506in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{1.795120in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{1.992790in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.979662in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.173041in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.154449in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{2.058373in}}%
\pgfpathlineto{\pgfqpoint{2.342584in}{1.804710in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.838650in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.322189in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{1.934413in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.641447in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{1.827496in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{2.040520in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.754710in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{1.934572in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{1.830363in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.800177in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.704278in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.206102in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.057360in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.413642in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.859524in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{2.025634in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{1.999446in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{1.856835in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{1.902068in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{1.816346in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{1.911354in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{1.914897in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{1.934048in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{1.842608in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.241701in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.179858in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{1.788381in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{1.941535in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{1.940570in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{2.040401in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.752735in}}%
\pgfpathlineto{\pgfqpoint{2.426117in}{1.714468in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{1.836664in}}%
\pgfpathlineto{\pgfqpoint{2.431180in}{2.097426in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{1.938889in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{2.671457in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{1.871636in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{2.010053in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{2.033355in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.750934in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{2.146865in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{1.940570in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{2.353320in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.649726in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{2.038913in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.064468in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{1.953292in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{1.991817in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.118721in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{1.990423in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{1.851745in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{1.711403in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.126863in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{1.942036in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{1.978263in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.929298in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{1.817291in}}%
\pgfpathlineto{\pgfqpoint{2.496994in}{1.957181in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.000293in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{1.963608in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{1.796267in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.190683in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.623036in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.576117in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{1.928002in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{1.829718in}}%
\pgfpathlineto{\pgfqpoint{2.519776in}{2.005960in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.870690in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.077280in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{1.999071in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{2.041535in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{1.788126in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{1.809549in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{1.841402in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{1.926262in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.046060in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.135113in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.192201in}}%
\pgfpathlineto{\pgfqpoint{2.552682in}{2.172648in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{2.027094in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.240344in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.387392in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{1.826566in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.132927in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{2.067038in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{1.994428in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.661151in}}%
\pgfpathlineto{\pgfqpoint{2.577995in}{1.806346in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{1.755242in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{2.175047in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{1.939406in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{1.795720in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{2.024781in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.058335in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{1.902701in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{2.067252in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.129849in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.489871in}}%
\pgfpathlineto{\pgfqpoint{2.613434in}{1.720265in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{1.941532in}}%
\pgfpathlineto{\pgfqpoint{2.618496in}{1.939409in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{1.916606in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.320419in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.348778in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.694419in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.095115in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{1.901203in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.098397in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{1.797443in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.220440in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{2.071989in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.188021in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{2.008279in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{2.023484in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.318293in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{2.092293in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{1.923424in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.052930in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{1.985416in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.915673in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{1.776318in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.603397in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.085207in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.006947in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{1.973636in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{2.225700in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{1.904121in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.092452in}}%
\pgfpathlineto{\pgfqpoint{2.691904in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.600791in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.544164in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.665626in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.762330in}}%
\pgfpathlineto{\pgfqpoint{2.704561in}{1.807546in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{2.027957in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.067796in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.803101in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{2.015006in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.099555in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.120514in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{2.083223in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{2.068873in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{1.715052in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{1.840294in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.242795in}}%
\pgfpathlineto{\pgfqpoint{2.739999in}{2.000083in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{1.862724in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{2.050704in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{2.025474in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.112530in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.051408in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{2.158106in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.098708in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{2.765312in}{1.925414in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{1.839215in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{1.849236in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{1.977763in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{1.960042in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.239918in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.126659in}}%
\pgfpathlineto{\pgfqpoint{2.783031in}{1.971592in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.884889in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{1.743644in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{1.867277in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{1.755013in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{1.850125in}}%
\pgfpathlineto{\pgfqpoint{2.798219in}{1.952325in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.075667in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.166759in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{1.776929in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{1.974051in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{1.830732in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{1.987362in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{2.012496in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.686352in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{1.805777in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{1.921756in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{1.944111in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.942585in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.106822in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{1.904224in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{1.915352in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{2.018520in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.211665in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{2.006519in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.578551in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.689854in}}%
\pgfpathlineto{\pgfqpoint{2.856439in}{1.725093in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.686767in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.134029in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{1.841489in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{1.950271in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{1.667263in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{1.852573in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{1.739407in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.615688in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{1.706603in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.112259in}}%
\pgfpathlineto{\pgfqpoint{2.889346in}{2.104419in}}%
\pgfpathlineto{\pgfqpoint{2.891877in}{1.993023in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{1.832364in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{1.901649in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.481517in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.669020in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.095513in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.662801in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.104957in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{1.998916in}}%
\pgfpathlineto{\pgfqpoint{2.914659in}{2.060770in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{2.015493in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{1.815250in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.272127in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.170356in}}%
\pgfpathlineto{\pgfqpoint{2.929846in}{1.975808in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{1.819402in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.035411in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.540659in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.600551in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{2.039455in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{1.886161in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{1.889077in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.349964in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{1.832408in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.488783in}}%
\pgfpathlineto{\pgfqpoint{2.957691in}{1.831203in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{1.760182in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.873316in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{1.880176in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{1.783013in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{1.981277in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{1.952891in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{1.731822in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{1.854466in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{1.836422in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.384174in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{1.812205in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{1.909365in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.095413in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{1.872272in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{2.012782in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{1.837742in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{1.921122in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{1.901986in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{1.836797in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{1.843757in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{2.011750in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.002242in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{2.113221in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{2.052946in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.040972in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{2.068866in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{1.746320in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.583962in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.783128in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.196709in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.710007in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{2.556467in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{1.892399in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{1.980712in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.562745in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{1.733072in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{1.819275in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{1.813296in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{2.029196in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.661813in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{1.956202in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{1.816040in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{1.900249in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{2.023454in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.685116in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.219383in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{1.977056in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.176135in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{1.934410in}}%
\pgfpathlineto{\pgfqpoint{3.094381in}{2.136120in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{1.779665in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.123829in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{1.907411in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.360916in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{2.014589in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{2.040575in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{1.979600in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.315692in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{1.774185in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{1.975753in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{1.890473in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{1.862403in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{1.920802in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{2.001515in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{1.993552in}}%
\pgfpathlineto{\pgfqpoint{3.134882in}{1.781942in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.584339in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.296955in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.232409in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.442153in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{2.681195in}}%
\pgfpathlineto{\pgfqpoint{3.150070in}{2.034295in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.643973in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{1.918264in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{1.835926in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.572106in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.519432in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{1.748567in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{1.869756in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.604880in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.567578in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{1.804367in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{1.951399in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.208963in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.630934in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{1.865035in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{1.960899in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.711309in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{1.969122in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{2.013076in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{1.983237in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.203856in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{3.210821in}{1.940004in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.214201in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.703616in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{1.697367in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.065397in}}%
\pgfpathlineto{\pgfqpoint{3.228540in}{1.899025in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{1.729378in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.581898in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{1.852836in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{1.894351in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{2.070944in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{2.064069in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.630373in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.082305in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{1.942337in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{1.881194in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.597017in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{1.915217in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.676224in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.129914in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.077363in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{1.911640in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{1.842976in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{1.781775in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{1.942733in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{2.003253in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.105449in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.268799in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{1.859241in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{2.175898in}}%
\pgfpathlineto{\pgfqpoint{3.291822in}{1.993296in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{1.801912in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{1.867338in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{1.824090in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{1.729160in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.372382in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{1.694084in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.384967in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{1.951277in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.126057in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{1.864713in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{2.001913in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{1.884743in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.414876in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{1.895122in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.060970in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{1.868745in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{1.849320in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{1.996077in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{2.066079in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{1.794656in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{2.075028in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{1.914447in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.516995in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{1.983083in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.185856in}}%
\pgfpathlineto{\pgfqpoint{3.360168in}{1.988443in}}%
\pgfpathlineto{\pgfqpoint{3.362699in}{1.825321in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.619404in}}%
\pgfpathlineto{\pgfqpoint{3.370293in}{1.840347in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{1.920753in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{1.745354in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.150548in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{2.031806in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{1.938770in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.146981in}}%
\pgfpathlineto{\pgfqpoint{3.388012in}{1.938678in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.139015in}}%
\pgfpathlineto{\pgfqpoint{3.393074in}{2.219676in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{1.696987in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{1.789042in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.262055in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{1.756790in}}%
\pgfpathlineto{\pgfqpoint{3.405731in}{1.978910in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.219031in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{2.018860in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{2.010790in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{1.742520in}}%
\pgfpathlineto{\pgfqpoint{3.418387in}{1.758838in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{1.793905in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{1.984526in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.203606in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{1.840944in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.092192in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.631775in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{1.909694in}}%
\pgfpathlineto{\pgfqpoint{3.441169in}{1.966286in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{2.032769in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.588543in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{1.896878in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.084834in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{2.042482in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.620466in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{2.121265in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{2.017005in}}%
\pgfpathlineto{\pgfqpoint{3.463951in}{2.038920in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{1.783457in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{1.739820in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.652534in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{1.970010in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.278245in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.654946in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.242689in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{1.776855in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{1.815367in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{1.889644in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{1.875513in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.563177in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{1.814319in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.674802in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{1.746481in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{1.763075in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{1.774948in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{1.991111in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{1.979093in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{2.358783in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{1.909887in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{1.930056in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.592734in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.621840in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{1.911902in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{1.768884in}}%
\pgfpathlineto{\pgfqpoint{3.532296in}{2.158846in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{1.938583in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.047459in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{1.799671in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{1.886086in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{1.858961in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{1.895804in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.638390in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{1.896224in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{1.726010in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{1.856534in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{1.831843in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.231961in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.125755in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{1.948785in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{2.034743in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.093918in}}%
\pgfpathlineto{\pgfqpoint{3.580391in}{1.865832in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.781106in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.333152in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{1.823068in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{1.992696in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.648602in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{1.770301in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.653608in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{1.766905in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.677721in}}%
\pgfpathlineto{\pgfqpoint{3.608235in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.098792in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{1.996198in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.628869in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{1.716636in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{1.947791in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{1.736251in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{1.868657in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{1.805935in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.307225in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{1.901932in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{1.812466in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.104555in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{1.953041in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.058401in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{1.682284in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{1.815399in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{2.052749in}}%
\pgfpathlineto{\pgfqpoint{3.658861in}{2.032418in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{1.835766in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.774395in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.308661in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{1.941179in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{1.762940in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.079217in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{1.971856in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.990798in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{2.006873in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.645918in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.641013in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{1.928498in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{1.867539in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{1.821297in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{1.881332in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{1.994069in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.670139in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.820688in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.746372in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{1.825465in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.263425in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{1.979159in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{1.904186in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.640111in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{1.615307in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.687646in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{2.595388in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{1.775819in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.108686in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{1.808967in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.921189in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{2.115206in}}%
\pgfpathlineto{\pgfqpoint{3.744925in}{1.894226in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.699772in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{1.898743in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{1.814765in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{1.859781in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.688433in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{1.852256in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.612624in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{1.854336in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{1.890648in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.041762in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{1.882288in}}%
\pgfpathlineto{\pgfqpoint{3.775301in}{1.849223in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{1.739230in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.632833in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{1.837373in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{2.006457in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.055114in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{1.630628in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.671944in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{1.722917in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.637868in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.287661in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{1.879232in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.904104in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{1.898400in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{2.564714in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.130102in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{1.810384in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.168066in}}%
\pgfpathlineto{\pgfqpoint{3.820864in}{1.959747in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{2.744109in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{2.008131in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.091664in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{1.927644in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.257371in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.032948in}}%
\pgfpathlineto{\pgfqpoint{3.841115in}{2.130191in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.249517in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.623544in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{2.005503in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{2.006477in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{1.827582in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.691265in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{1.810293in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.728406in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{1.749269in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{2.005952in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.687577in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{1.744321in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.274697in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{1.757437in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.116425in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.162302in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{1.900332in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{1.878715in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{1.854944in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.385679in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{1.873162in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{1.925733in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.433153in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{1.770274in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{2.045336in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{1.829821in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{1.996177in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{1.856547in}}%
\pgfpathlineto{\pgfqpoint{3.917054in}{1.959910in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{2.040280in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{1.838013in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{2.042268in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{1.704940in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.398777in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{1.980429in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{2.001548in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{1.976322in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{2.041610in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{1.892210in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{2.010131in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{1.717609in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{1.860887in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.193647in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{1.831862in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{2.028962in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{1.811362in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{1.765009in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{1.989839in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{1.769673in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{1.948739in}}%
\pgfpathlineto{\pgfqpoint{3.977805in}{1.808120in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{2.062852in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{1.712651in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.842391in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.127917in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{1.867719in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{1.986182in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{1.834932in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.043557in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{2.095463in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{1.850752in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.571516in}}%
\pgfpathlineto{\pgfqpoint{4.008181in}{1.752120in}}%
\pgfpathlineto{\pgfqpoint{4.010712in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{2.082568in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{1.918340in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{1.858841in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{1.887193in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{1.925352in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.661283in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.627631in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{1.967155in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{1.960668in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.566501in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{1.926432in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{2.022660in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{1.983908in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{1.871481in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{1.973065in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{1.984611in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{1.800801in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{1.895640in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.138428in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.677447in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{1.796012in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{1.726434in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{1.710929in}}%
\pgfpathlineto{\pgfqpoint{4.076526in}{1.924841in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.687667in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.709997in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{1.915890in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.804366in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{1.843103in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{1.814204in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{1.952707in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{1.769525in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{1.888739in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{1.780618in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{2.007356in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{1.896837in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.662506in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{1.764608in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.157722in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{2.020838in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.594216in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{1.966188in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.732136in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.624731in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{2.040669in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.660011in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{2.067854in}}%
\pgfpathlineto{\pgfqpoint{4.139808in}{2.054283in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{2.040384in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{1.963579in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.467489in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.604234in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.708778in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{2.002679in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{1.789585in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{1.979699in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{1.891035in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{2.148061in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.652366in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.689175in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{1.927527in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{1.930170in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{2.059610in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{1.757135in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{1.957243in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{1.939659in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.201479in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.686801in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.121961in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{1.908586in}}%
\pgfpathlineto{\pgfqpoint{4.200559in}{1.876862in}}%
\pgfpathlineto{\pgfqpoint{4.203091in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{4.205622in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.095232in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.654198in}}%
\pgfpathlineto{\pgfqpoint{4.213216in}{1.838071in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{1.995333in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{1.992047in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{1.730993in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.105096in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{2.039406in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.094735in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.071120in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{2.953194in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{1.912978in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.067005in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{1.894146in}}%
\pgfpathlineto{\pgfqpoint{4.243592in}{1.979903in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{2.123330in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{1.890556in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{1.895478in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.759756in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.655247in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{1.919926in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{1.742821in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.147544in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.265761in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{1.962891in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.584740in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{1.852328in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{1.727551in}}%
\pgfpathlineto{\pgfqpoint{4.279030in}{1.715442in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.053595in}}%
\pgfpathlineto{\pgfqpoint{4.284092in}{1.967401in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{1.901982in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{1.693296in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.071808in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.117035in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.528896in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{1.935114in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.088112in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{1.810131in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.661339in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.588491in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{2.111509in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{2.100970in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{1.699907in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{2.064975in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{1.804079in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{1.965988in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{1.994124in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.385989in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.116878in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{1.954128in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{1.912236in}}%
\pgfpathlineto{\pgfqpoint{4.339781in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.694024in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.155124in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{1.833027in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.204160in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.727803in}}%
\pgfpathlineto{\pgfqpoint{4.354969in}{2.073405in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{1.713011in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{1.842369in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{1.700288in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.820072in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{1.983637in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.686594in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{1.756681in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.086056in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{1.920848in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.202242in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.131894in}}%
\pgfpathlineto{\pgfqpoint{4.385344in}{1.820675in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.582100in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.163658in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.624015in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.604617in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.144413in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{1.884195in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.193386in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.343939in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{1.962026in}}%
\pgfpathlineto{\pgfqpoint{4.413189in}{1.787634in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.561904in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{1.958314in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{1.922513in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{1.961394in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.093038in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{1.724263in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.847646in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.742063in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.459528in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{1.887146in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{1.855696in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.087466in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{1.921681in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.100258in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{1.870958in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{1.863182in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.454665in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{1.772555in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{1.828722in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{1.916730in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.693144in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.332914in}}%
\pgfpathlineto{\pgfqpoint{4.476471in}{2.103215in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{1.818844in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.473711in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{1.830610in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{1.874668in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{2.539728in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{1.931645in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{1.961512in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{1.914611in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.676801in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.099303in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{2.049937in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{2.076627in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{1.838354in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.258943in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.731956in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.112054in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.101032in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{1.837808in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{1.797239in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{2.037776in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{1.743480in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.354912in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{1.794559in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{1.990509in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{1.969940in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{1.902230in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.097450in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{1.806198in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{1.740152in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{2.139587in}}%
\pgfpathlineto{\pgfqpoint{4.560004in}{1.914322in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.687672in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.113573in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.196370in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{2.094245in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.126277in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.744293in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{1.824853in}}%
\pgfpathlineto{\pgfqpoint{4.582786in}{1.630854in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.654916in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{2.009841in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{1.856295in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{1.814486in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.475910in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{1.902415in}}%
\pgfpathlineto{\pgfqpoint{4.600505in}{1.771171in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{1.864629in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{2.096798in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{1.805417in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{1.915258in}}%
\pgfpathlineto{\pgfqpoint{4.613162in}{1.998519in}}%
\pgfpathlineto{\pgfqpoint{4.615693in}{2.112863in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.198686in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{1.998492in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{1.878800in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.500743in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{2.051561in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{2.009290in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{1.796673in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{1.797597in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{1.782226in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{1.965861in}}%
\pgfpathlineto{\pgfqpoint{4.648600in}{1.891491in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{1.832138in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{1.881593in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{1.843306in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{1.914839in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{1.856595in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.071530in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{1.934359in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{1.721874in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.570646in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{1.861159in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{1.558764in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{1.910912in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.674321in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{1.952697in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{1.859746in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{1.906624in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{1.852880in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.237466in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.655710in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.447921in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{2.057209in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{1.738360in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{1.729856in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.185836in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{1.750387in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{1.747284in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{2.724044in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{1.834162in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{1.749950in}}%
\pgfpathlineto{\pgfqpoint{4.729601in}{1.910197in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{1.863279in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{1.938220in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.121090in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{1.851434in}}%
\pgfpathlineto{\pgfqpoint{4.744789in}{1.914067in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{1.902860in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.171630in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{1.810215in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{1.828204in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.119180in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.237320in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{1.889166in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.108522in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{1.855346in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{1.766380in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{1.783516in}}%
\pgfpathlineto{\pgfqpoint{4.775165in}{2.070265in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{1.826786in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.237352in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{2.010232in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.270734in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.471909in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.623715in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{2.088817in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{2.040129in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.134325in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.579358in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.133947in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{1.900625in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{1.952206in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{1.856002in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.221438in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{1.690890in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{1.974732in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{1.829322in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{2.064473in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{4.830853in}{1.710799in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{2.063540in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.183885in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.129475in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{1.975558in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{1.874096in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.533422in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{1.763943in}}%
\pgfpathlineto{\pgfqpoint{4.858698in}{1.900368in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{2.034051in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.670108in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.035661in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{1.783688in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{2.023511in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.660368in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{2.036109in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.142407in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{1.927668in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{1.797179in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.254333in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.100442in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{2.078557in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{1.837757in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{1.913363in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{1.981888in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.401289in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{1.975272in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{2.012132in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{2.094298in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{1.841409in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.225989in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{1.843626in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{1.869931in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{1.925117in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.618902in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.069870in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.246232in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.672045in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.295091in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{1.858088in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.196277in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{1.877984in}}%
\pgfpathlineto{\pgfqpoint{4.944762in}{1.949137in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.144759in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{2.187660in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{1.914580in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.590126in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{1.885019in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{1.875698in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{1.826840in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.621488in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.684748in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{1.919232in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{2.037799in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.952102in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.479628in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{1.951400in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.645474in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.299823in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{2.167387in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.434123in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{1.946015in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{1.816822in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{1.816922in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{1.890049in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.082715in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{1.743980in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{1.900585in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{1.765127in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.236932in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{2.067731in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.116229in}}%
\pgfpathlineto{\pgfqpoint{5.023232in}{2.078058in}}%
\pgfpathlineto{\pgfqpoint{5.025764in}{2.156287in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.605438in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{1.937405in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.006266in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.654891in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{1.853551in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.586981in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.681761in}}%
\pgfpathlineto{\pgfqpoint{5.048545in}{1.798390in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{1.854519in}}%
\pgfpathlineto{\pgfqpoint{5.053608in}{1.922929in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{1.878712in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{2.037844in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.161283in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{2.012541in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{2.159808in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.149473in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.027322in}}%
\pgfpathlineto{\pgfqpoint{5.073858in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{1.726272in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{1.951975in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{1.852289in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{1.967780in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{1.713823in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{1.729716in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.591605in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.705137in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{1.965985in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{2.052406in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.525125in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{1.734345in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{2.151836in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{1.957851in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.102141in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{1.946468in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.554192in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{1.759537in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.172229in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.143642in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{1.975463in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{1.954509in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.684810in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.507929in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.290132in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{1.886739in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{1.726466in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{1.778788in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{1.876199in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{1.979041in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.249645in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.082022in}}%
\pgfpathlineto{\pgfqpoint{5.162454in}{1.731468in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.581749in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.293316in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.660646in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{1.933696in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{1.997871in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{1.968995in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{1.822110in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.223690in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{1.994400in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.120552in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{2.151299in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{1.791960in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{2.218317in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{1.844287in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.048131in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{2.069267in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.634715in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{1.919248in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.074538in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{1.898416in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.649107in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{2.000902in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{1.911155in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{1.830036in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{1.823051in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{1.810704in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{1.849136in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{1.866494in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{1.938893in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{2.001678in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{1.855016in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{1.955323in}}%
\pgfpathlineto{\pgfqpoint{5.248518in}{2.097196in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{1.729603in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.258849in}}%
\pgfpathlineto{\pgfqpoint{5.256112in}{2.056470in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{1.819314in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{1.719505in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.516307in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{1.951988in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{1.879444in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.037987in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{1.957848in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.662752in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{2.009363in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{1.834156in}}%
\pgfpathlineto{\pgfqpoint{5.283956in}{2.096513in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.330505in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.131795in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{2.048492in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{2.003459in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{1.747414in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{1.885407in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{1.869516in}}%
\pgfpathlineto{\pgfqpoint{5.304207in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{1.951618in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{2.076113in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{1.947662in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.115607in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{1.717127in}}%
\pgfpathlineto{\pgfqpoint{5.319395in}{1.765249in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{1.853098in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.136190in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{2.064369in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.242305in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{1.879549in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{1.838009in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.458243in}}%
\pgfpathlineto{\pgfqpoint{5.339645in}{1.839122in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{1.998431in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{1.882037in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{1.985211in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{1.845209in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{1.936185in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{2.108046in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{1.795560in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.162678in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{1.848363in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.174024in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{1.811278in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{1.910636in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{1.861783in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{1.837637in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.397310in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{1.827340in}}%
\pgfpathlineto{\pgfqpoint{5.390271in}{1.855893in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{1.891110in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{1.851806in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{2.009565in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.672277in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.783272in}}%
\pgfpathlineto{\pgfqpoint{5.407990in}{1.952222in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.119069in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.188442in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{2.024349in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{2.041489in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{2.055847in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{2.018835in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{1.818580in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{1.888172in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.212928in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{5.440897in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{2.035086in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{1.816935in}}%
\pgfpathlineto{\pgfqpoint{5.448491in}{1.742570in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.138246in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{1.940911in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{1.842620in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{2.061215in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{1.855779in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.303903in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.404718in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{2.093876in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{2.046205in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{1.977288in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{1.850430in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{1.918523in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{1.937562in}}%
\pgfpathlineto{\pgfqpoint{5.483929in}{1.867278in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{2.018463in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{1.904958in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{1.861277in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{1.871027in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{1.991115in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{1.869890in}}%
\pgfpathlineto{\pgfqpoint{5.501648in}{1.979048in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{1.716269in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{1.861136in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.714343in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.196007in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.248386in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{2.068228in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.484265in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{1.881206in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.090683in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{2.034668in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{1.949909in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{1.776506in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{1.702237in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{1.902869in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{1.721696in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.709993in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{1.952461in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.351075in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{1.733795in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{1.986825in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{1.955661in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.174411in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{1.909714in}}%
\pgfpathlineto{\pgfqpoint{5.572525in}{1.870544in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{1.787994in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{1.824780in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.706738in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{2.019294in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{1.946786in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{1.893047in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{1.998424in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{2.709271in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{1.797792in}}%
\pgfpathlineto{\pgfqpoint{5.597838in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{1.810338in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.213961in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.121940in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.118632in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{2.046056in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{2.061310in}}%
\pgfpathlineto{\pgfqpoint{5.618088in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{1.706904in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{1.835682in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.873221in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{1.977619in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{1.784290in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{1.967097in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{1.805593in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.724174in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.114420in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{1.831979in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{1.904864in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{1.873748in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.634337in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.178332in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.081317in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.555010in}}%
\pgfpathlineto{\pgfqpoint{5.663651in}{1.899735in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{2.009995in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{1.896716in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.102905in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{2.073667in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.092683in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{1.930802in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.170948in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{2.017948in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{1.870686in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{2.023602in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.769060in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{2.043148in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{1.873306in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.313898in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{1.967476in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{1.956525in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{1.926496in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.138178in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{1.857568in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.676513in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.134272in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.770202in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{1.984981in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.372693in}}%
\pgfpathlineto{\pgfqpoint{5.726934in}{2.036146in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{1.764052in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{2.021839in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{2.009023in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{2.070537in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.659620in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.285417in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.150286in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{1.830416in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{1.977299in}}%
\pgfpathlineto{\pgfqpoint{5.752247in}{1.977929in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{1.966378in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.137860in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{1.893456in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.200589in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{1.698352in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.065405in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{1.733091in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{1.792950in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{2.005964in}}%
\pgfpathlineto{\pgfqpoint{5.777560in}{1.862851in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{2.192122in}}%
\pgfpathlineto{\pgfqpoint{5.782623in}{1.940307in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.639558in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.251339in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{2.438072in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{1.885633in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.211435in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{2.023893in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.408118in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.388479in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.095169in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.613759in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{1.965348in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{2.031653in}}%
\pgfpathlineto{\pgfqpoint{5.820592in}{2.107041in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{1.807133in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.638315in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{2.060874in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{1.710435in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{1.967211in}}%
\pgfpathlineto{\pgfqpoint{5.835780in}{1.927655in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{1.917772in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{1.705874in}}%
\pgfpathlineto{\pgfqpoint{5.843374in}{1.757060in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{1.860427in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{1.936383in}}%
\pgfpathlineto{\pgfqpoint{5.850968in}{1.776021in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.595222in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{1.887718in}}%
\pgfpathlineto{\pgfqpoint{5.858562in}{1.899821in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{1.818302in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{5.866156in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.654953in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{2.070956in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.247029in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{1.982663in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.453234in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.445224in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.093606in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.626411in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{2.003166in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{2.049603in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{1.885295in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{1.874209in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{1.915532in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{2.034224in}}%
\pgfpathlineto{\pgfqpoint{5.904125in}{1.955771in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.132594in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.056739in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.684142in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{2.035107in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{1.957145in}}%
\pgfpathlineto{\pgfqpoint{5.919313in}{1.694462in}}%
\pgfpathlineto{\pgfqpoint{5.921844in}{1.840007in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{1.952115in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{1.981753in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{1.964130in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{1.822256in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.274103in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{1.768446in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.159199in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{1.766990in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.838984in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{1.995586in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.268201in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{2.034742in}}%
\pgfpathlineto{\pgfqpoint{5.954751in}{1.922454in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{1.731097in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.101169in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{1.928148in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{5.967408in}{1.926022in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.095131in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.263688in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{1.728566in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{1.737317in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{1.829960in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{1.700615in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{1.799912in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{1.900413in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{1.897162in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{2.034646in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{2.072872in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{1.750811in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.317135in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{1.846828in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.662184in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{2.005265in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{1.744080in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{1.880984in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{2.781011in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.141068in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.528462in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{1.898851in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.680075in}}%
\pgfpathlineto{\pgfqpoint{6.028159in}{1.903080in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.149394in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{1.947118in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.221357in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.753997in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{1.858543in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{1.761083in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.625565in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.594448in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{1.955736in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.555141in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{1.797427in}}%
\pgfpathlineto{\pgfqpoint{6.058534in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{1.984684in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{2.040542in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{2.393247in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{2.069986in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.111379in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{2.030379in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{1.906017in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{1.912402in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{2.580352in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{2.054560in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.105613in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{1.971755in}}%
\pgfpathlineto{\pgfqpoint{6.096504in}{1.879655in}}%
\pgfpathlineto{\pgfqpoint{6.099035in}{1.935811in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{1.852566in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.697008in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{2.004680in}}%
\pgfpathlineto{\pgfqpoint{6.109160in}{1.918522in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{1.770073in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{1.904940in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{1.739307in}}%
\pgfpathlineto{\pgfqpoint{6.119286in}{1.965100in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.126584in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.697974in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{1.480421in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.099693in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{1.842855in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.082732in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{1.894249in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{1.858849in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{1.778342in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{1.849339in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{2.105099in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{1.857729in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.528091in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.104422in}}%
\pgfpathlineto{\pgfqpoint{6.157255in}{1.991430in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{1.931030in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{1.954438in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.554631in}}%
\pgfpathlineto{\pgfqpoint{6.167380in}{1.913252in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{2.047278in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{1.795631in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.693670in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{1.928242in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{1.808702in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.378102in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.660326in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{1.920208in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{1.877157in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.598324in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{2.064763in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.717691in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.107212in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{2.191347in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{1.976406in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.229015in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{1.757178in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{1.742808in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{1.895848in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{2.013141in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.678919in}}%
\pgfpathlineto{\pgfqpoint{6.230663in}{1.712103in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{2.035317in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{1.813626in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.511338in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.132004in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{1.828719in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{1.860577in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{2.026903in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.676512in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{1.703292in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.070931in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{1.989448in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{1.741665in}}%
\pgfpathlineto{\pgfqpoint{6.266101in}{1.904527in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.297437in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{1.898192in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.582671in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{1.847163in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.660998in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{2.568600in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{1.950115in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.697780in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{1.795084in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.183742in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{1.711946in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{2.000355in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{1.848626in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{1.912554in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{1.837776in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{1.910327in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{1.900119in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{1.855979in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{1.806805in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{1.821088in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.127105in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.604853in}}%
\pgfpathlineto{\pgfqpoint{6.326852in}{1.852946in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{1.813171in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{1.858504in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{2.068142in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.045317in}}%
\pgfpathlineto{\pgfqpoint{6.339509in}{2.338705in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{1.793933in}}%
\pgfpathlineto{\pgfqpoint{6.344571in}{1.721403in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{1.958775in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{1.799826in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.130348in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.661288in}}%
\pgfpathlineto{\pgfqpoint{6.357228in}{1.808735in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{1.960080in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.276400in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.661027in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.137357in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.688318in}}%
\pgfpathlineto{\pgfqpoint{6.372416in}{1.991309in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.128393in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{1.869180in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.722220in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.083062in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.445665in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.622097in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.283329in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{1.786409in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{1.880894in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.279581in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{1.896981in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{1.790503in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.134308in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{1.976647in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.507609in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{1.887037in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{1.755773in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{2.072060in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{1.694120in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.033134in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{1.866440in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.087376in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{2.012143in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{1.717136in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{2.055490in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{1.786878in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{1.937743in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{1.959750in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{1.883027in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{1.858761in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{1.991892in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.672708in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.075721in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{1.946063in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.227983in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{1.854738in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{1.959147in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{1.847313in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{1.916075in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{1.863390in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{1.947716in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.598557in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{1.841819in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{1.791019in}}%
\pgfpathlineto{\pgfqpoint{6.498981in}{1.888020in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{2.013844in}}%
\pgfpathlineto{\pgfqpoint{6.504043in}{1.924728in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{1.834415in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{1.984832in}}%
\pgfpathlineto{\pgfqpoint{6.511637in}{1.842698in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{1.994447in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.270768in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{1.860169in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{1.945443in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{1.822706in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{1.916326in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.131326in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{1.948798in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{1.875394in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.335430in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{1.910460in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.682433in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{1.782870in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{2.019078in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{1.874143in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.189950in}}%
\pgfpathlineto{\pgfqpoint{6.559732in}{1.957849in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.209275in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{2.015819in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.670835in}}%
\pgfpathlineto{\pgfqpoint{6.572389in}{1.888818in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{2.029304in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{1.705699in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.061538in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.136713in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{6.587576in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{6.590108in}{1.659409in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{1.901726in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{2.009863in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{2.021830in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{2.032367in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{2.051229in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{1.932944in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{1.984047in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{1.920365in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.638238in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{2.067156in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{1.894808in}}%
\pgfpathlineto{\pgfqpoint{6.620483in}{2.205017in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.195577in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.111379in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{1.846692in}}%
\pgfpathlineto{\pgfqpoint{6.630608in}{1.900217in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{1.771099in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{2.032637in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{1.774149in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.058346in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{2.040747in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{1.836378in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{2.054636in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{1.967234in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{1.780067in}}%
\pgfpathlineto{\pgfqpoint{6.655921in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.591705in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{1.905047in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{1.876846in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{2.013190in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{1.868556in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{2.002216in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{1.981918in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.095478in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{1.970917in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.139493in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{1.971374in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.641965in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.683262in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{1.702718in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{2.048897in}}%
\pgfpathlineto{\pgfqpoint{6.698954in}{1.910712in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{1.792769in}}%
\pgfpathlineto{\pgfqpoint{6.704016in}{1.893637in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.674828in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.200355in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.675206in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{1.805240in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{1.934541in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{1.921530in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{1.856606in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{2.016802in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{1.975246in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.128929in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{2.027677in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{1.981382in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{1.744040in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{1.917171in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{1.722389in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.166396in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{2.124021in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{1.954519in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{1.999618in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{1.935046in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{1.843991in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.056193in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.509445in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{1.919866in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{1.847548in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{2.158481in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{1.704350in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{1.938157in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{2.061705in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{2.357451in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.739928in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{2.037947in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{1.941653in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.517126in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{1.925585in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{1.917462in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{1.984824in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{2.066793in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.503812in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{1.781231in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{1.930489in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.534242in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{2.042255in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.727585in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{1.988170in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{1.961027in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.478822in}}%
\pgfpathlineto{\pgfqpoint{6.840706in}{1.651647in}}%
\pgfpathlineto{\pgfqpoint{6.843238in}{1.860482in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{1.980572in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{1.991202in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{1.780898in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{1.816892in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{1.908001in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{1.722917in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{1.868380in}}%
\pgfpathlineto{\pgfqpoint{6.866019in}{2.157607in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{1.780430in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.246608in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{1.928562in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{2.001040in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.685882in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{2.036538in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{2.068601in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{1.976211in}}%
\pgfpathlineto{\pgfqpoint{6.891332in}{1.991952in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{1.757721in}}%
\pgfpathlineto{\pgfqpoint{6.896395in}{1.762474in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{1.767319in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{1.885064in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{2.167692in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{2.091009in}}%
\pgfpathlineto{\pgfqpoint{6.909052in}{2.014920in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{2.011818in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.693548in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{1.850944in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.651135in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{1.828448in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.156143in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.701684in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{1.890890in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{1.972096in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.569989in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{1.777501in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{1.978193in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{1.976285in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{1.885970in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{2.197947in}}%
\pgfpathlineto{\pgfqpoint{6.949552in}{2.005274in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{2.031778in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{1.837960in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{1.767601in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{1.808475in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.563708in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{1.770321in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.182395in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{1.926361in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{1.693615in}}%
\pgfpathlineto{\pgfqpoint{6.977397in}{1.977478in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.224983in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{1.957221in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{1.918634in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.386134in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{1.896593in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.471946in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{1.879831in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{1.923202in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{1.726578in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{1.801212in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{1.726307in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{1.835148in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{1.832641in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.274994in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.118415in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.068252in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{2.064573in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.198583in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{1.958592in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.244453in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{1.892621in}}%
\pgfpathlineto{\pgfqpoint{7.038148in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{1.786774in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{1.945171in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{1.956058in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{1.764234in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{1.973074in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{1.842572in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.693020in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.122621in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{2.108466in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{1.863185in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.270494in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{1.795583in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.681334in}}%
\pgfpathlineto{\pgfqpoint{7.076117in}{1.874802in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{2.045470in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{2.023282in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.082492in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{1.765014in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{1.726676in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.641740in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{1.877371in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{2.041241in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{1.804529in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.110790in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{1.927330in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{1.790700in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.488312in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{2.051115in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.413746in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{2.105904in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.122731in}}%
\pgfpathlineto{\pgfqpoint{7.124212in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{1.690419in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{1.914958in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{1.785669in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{1.794249in}}%
\pgfpathlineto{\pgfqpoint{7.136869in}{1.813377in}}%
\pgfpathlineto{\pgfqpoint{7.139400in}{1.706478in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.599459in}}%
\pgfpathlineto{\pgfqpoint{7.144463in}{1.765662in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{7.149525in}{2.056413in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{1.989502in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{1.907133in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{2.030526in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{2.054981in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{1.956553in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.581588in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{1.848682in}}%
\pgfpathlineto{\pgfqpoint{7.169776in}{1.864249in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{1.766648in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{2.083830in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{1.961487in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{1.776718in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{1.745148in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{2.136276in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.619537in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{1.973787in}}%
\pgfpathlineto{\pgfqpoint{7.197620in}{2.012260in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.072948in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.212910in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{1.711369in}}%
\pgfpathlineto{\pgfqpoint{7.207745in}{1.971920in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{1.775051in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{1.968589in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{1.770492in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{1.940791in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.099038in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{1.983219in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{1.894155in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.071273in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{1.898787in}}%
\pgfpathlineto{\pgfqpoint{7.233058in}{1.882671in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{1.985312in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{1.987923in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{1.882687in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.681302in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{1.959740in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{1.736429in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.066042in}}%
\pgfpathlineto{\pgfqpoint{7.253308in}{2.110643in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.180322in}}%
\pgfpathlineto{\pgfqpoint{7.258371in}{1.994931in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{1.847963in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.118674in}}%
\pgfpathlineto{\pgfqpoint{7.265965in}{1.942691in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{1.884516in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.599946in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{2.004012in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{1.851908in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.256150in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.194470in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.608143in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{1.884458in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{1.880901in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{1.693794in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{1.769856in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.090285in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{1.769440in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{1.847336in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.689404in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.593228in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{1.874493in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{1.762278in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.397819in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{2.027579in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{1.983020in}}%
\pgfpathlineto{\pgfqpoint{7.326716in}{1.882315in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{1.758266in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{1.949057in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{1.886955in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{1.890507in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.672842in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{1.830611in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{1.997254in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.260898in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{1.716973in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{1.709146in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{1.868728in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{2.078559in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{1.816112in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.173860in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{1.894427in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{1.802429in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.424113in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.592190in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.096592in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{1.961173in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.083685in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{1.977141in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{1.942005in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{2.033770in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{1.904048in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.084693in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{2.044902in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.144849in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{1.795122in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{1.668753in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{1.979254in}}%
\pgfpathlineto{\pgfqpoint{7.417843in}{1.772128in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{2.038041in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{2.144515in}}%
\pgfpathlineto{\pgfqpoint{7.427968in}{1.693678in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{1.968980in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{1.918861in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{1.905425in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{1.859697in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{2.048585in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{1.861740in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.583239in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{1.880180in}}%
\pgfpathlineto{\pgfqpoint{7.453281in}{1.821767in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.626998in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.699929in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.582092in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.589617in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.610139in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.139706in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{1.983421in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.512810in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{2.813502in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.282000in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.565494in}}%
\pgfpathlineto{\pgfqpoint{7.483657in}{1.790303in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{2.007179in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{1.939572in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{1.943866in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{2.028419in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.665356in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{1.816492in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{2.004840in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.069438in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.180853in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{1.793998in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{2.316718in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.129336in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.331732in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.698789in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{1.876741in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{1.987409in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{1.790972in}}%
\pgfpathlineto{\pgfqpoint{7.534283in}{1.937744in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{1.844183in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{1.828950in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{2.072172in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{2.027308in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{2.022957in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{2.000251in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{1.762944in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{1.594482in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{1.861867in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{1.793334in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.629903in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{1.914474in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.305229in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{1.708106in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{2.075184in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.679943in}}%
\pgfpathlineto{\pgfqpoint{7.577315in}{2.260969in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{1.850156in}}%
\pgfpathlineto{\pgfqpoint{7.582378in}{1.926510in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{2.010318in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{1.903539in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{1.915147in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{1.956567in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{1.956243in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{1.795292in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.640138in}}%
\pgfpathlineto{\pgfqpoint{7.602628in}{1.749937in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{1.881003in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.635441in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{1.952811in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{1.944499in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{1.821495in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{1.882242in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{1.920470in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{2.035037in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.224063in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{1.734734in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{1.939730in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{1.839299in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.358371in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{2.040309in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.642666in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{1.778723in}}%
\pgfpathlineto{\pgfqpoint{7.650723in}{1.912100in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{2.043641in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.669658in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.692699in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{1.925560in}}%
\pgfpathlineto{\pgfqpoint{7.663379in}{1.827833in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.682906in}}%
\pgfpathlineto{\pgfqpoint{7.668442in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{2.000405in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.230944in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{1.986087in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.146494in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{1.928008in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{1.871055in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{1.852135in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{1.847122in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{1.967857in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{2.030949in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{1.810545in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{1.892626in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{1.843190in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{1.759342in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{1.793134in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{1.905491in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{1.917985in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{7.721599in}{1.876733in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{1.980083in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{2.141593in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{1.786676in}}%
\pgfpathlineto{\pgfqpoint{7.731724in}{1.746380in}}%
\pgfpathlineto{\pgfqpoint{7.734256in}{2.052630in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{1.952946in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{1.921564in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{2.260538in}}%
\pgfpathlineto{\pgfqpoint{7.734256in}{2.336972in}}%
\pgfpathlineto{\pgfqpoint{7.731724in}{2.073953in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{2.111074in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{2.413299in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{2.324378in}}%
\pgfpathlineto{\pgfqpoint{7.721599in}{2.144550in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{2.078708in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{2.164853in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{2.001815in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{2.239696in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{2.237259in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{2.010578in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{2.068308in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{2.153157in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{2.135974in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{2.036092in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{2.342227in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{2.277882in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{2.129967in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{2.128659in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{2.125786in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{2.265189in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.419961in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{2.359917in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.575680in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{2.241897in}}%
\pgfpathlineto{\pgfqpoint{7.668442in}{2.412389in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.980041in}}%
\pgfpathlineto{\pgfqpoint{7.663379in}{2.140474in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{2.357536in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.991493in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.966914in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{2.442761in}}%
\pgfpathlineto{\pgfqpoint{7.650723in}{2.167793in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{2.079594in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.946211in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{2.354048in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.735136in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{2.090522in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{2.275776in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{2.034306in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.518391in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{2.277709in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{2.262115in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{2.175779in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{2.194645in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{2.139457in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{2.191680in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{2.277231in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.932134in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.929279in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{2.217957in}}%
\pgfpathlineto{\pgfqpoint{7.602628in}{2.052448in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.931312in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{2.035274in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{2.270089in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{2.367269in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{2.187802in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{2.264379in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{2.321066in}}%
\pgfpathlineto{\pgfqpoint{7.582378in}{2.271740in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{7.577315in}{2.576637in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.977514in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{2.354483in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{2.032489in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.649355in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{2.235421in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.921226in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{2.018859in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{2.162589in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{1.955346in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{2.066093in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{2.294381in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{2.347069in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{2.366013in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{2.417197in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{2.080301in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{7.534283in}{2.309086in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{2.083888in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{2.230941in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{2.351307in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{2.171369in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{2.121541in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.647613in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.408168in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{2.646035in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{2.107483in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.460086in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.377929in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{2.299106in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{2.047642in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.958210in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{2.359622in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{2.227027in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{2.188288in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{2.392634in}}%
\pgfpathlineto{\pgfqpoint{7.483657in}{2.094772in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.850545in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.638950in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{3.224267in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.797610in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{2.257268in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.444080in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.899824in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.870673in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.996273in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.923786in}}%
\pgfpathlineto{\pgfqpoint{7.453281in}{2.131171in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{2.139354in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.869785in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{2.206735in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{2.168289in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{2.355145in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{2.159706in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{2.179524in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{2.307471in}}%
\pgfpathlineto{\pgfqpoint{7.427968in}{2.099807in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{2.467426in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{2.386541in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.885747in}}%
\pgfpathlineto{\pgfqpoint{7.417843in}{2.086274in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{2.274115in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{2.085837in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{2.222276in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.443286in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{2.349154in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.390948in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{2.173105in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{2.300199in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{2.245698in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{2.225313in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{2.091137in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.473070in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{2.294839in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.474206in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.879180in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.819053in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{2.024839in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{2.202102in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.530280in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{2.035014in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{2.439581in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{2.120150in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{2.037105in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{2.029303in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.605662in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{2.281547in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{2.093545in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{2.091330in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.965847in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{2.258742in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{2.205615in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{2.283224in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{2.065467in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{2.094332in}}%
\pgfpathlineto{\pgfqpoint{7.326716in}{2.196404in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{2.254799in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{2.305576in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.722049in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{2.048627in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{2.196814in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.880254in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.999603in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{2.225057in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{2.069865in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{2.023534in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{1.993180in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{2.183252in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{2.170465in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.895741in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.502771in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{2.058433in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.641634in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{2.187851in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{2.329766in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.897318in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{2.142645in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.983041in}}%
\pgfpathlineto{\pgfqpoint{7.265965in}{2.198114in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.433118in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{2.176458in}}%
\pgfpathlineto{\pgfqpoint{7.258371in}{2.299243in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.466886in}}%
\pgfpathlineto{\pgfqpoint{7.253308in}{2.439757in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.359582in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{2.029013in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{2.263215in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.971752in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{2.154583in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{2.289258in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{7.233058in}{2.217936in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{2.208326in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.371346in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{2.228263in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{2.298224in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.384091in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{2.228584in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{2.095333in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{2.269534in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{1.990056in}}%
\pgfpathlineto{\pgfqpoint{7.207745in}{2.305559in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{2.004081in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.586947in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.363695in}}%
\pgfpathlineto{\pgfqpoint{7.197620in}{2.394266in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{2.308605in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.906825in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{2.439926in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{2.039672in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{2.024594in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{2.283399in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{2.407128in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.937956in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{2.031183in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{2.076164in}}%
\pgfpathlineto{\pgfqpoint{7.169776in}{2.091829in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{2.256964in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.869850in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{2.286377in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{2.389963in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{2.319826in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{2.211573in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{2.264690in}}%
\pgfpathlineto{\pgfqpoint{7.149525in}{2.399655in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.443695in}}%
\pgfpathlineto{\pgfqpoint{7.144463in}{2.072838in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.884757in}}%
\pgfpathlineto{\pgfqpoint{7.139400in}{2.000965in}}%
\pgfpathlineto{\pgfqpoint{7.136869in}{2.142351in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{2.036961in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{2.026741in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{2.368788in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{1.976996in}}%
\pgfpathlineto{\pgfqpoint{7.124212in}{2.180792in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.406802in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{2.421000in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.745808in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{2.361566in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{2.146264in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.892617in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{2.112641in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{2.227373in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.399287in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{2.062916in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{2.392374in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{2.215099in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.941219in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{2.033768in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{2.082824in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.377392in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{2.333636in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{2.365699in}}%
\pgfpathlineto{\pgfqpoint{7.076117in}{2.115895in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.971090in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{2.110704in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.603691in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{2.245160in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{2.448593in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.394743in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.990128in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{2.107099in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.861219in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{2.294779in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{2.279635in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{2.280564in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{2.098704in}}%
\pgfpathlineto{\pgfqpoint{7.038148in}{2.122553in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{2.185457in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.582226in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{2.264227in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.561949in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{2.352554in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.388851in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.993076in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.405798in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.578036in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{2.093208in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{2.093260in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{2.029473in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{2.115672in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{2.037050in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{2.258261in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{2.156566in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.805422in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{2.186469in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.716934in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{2.167856in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{2.230038in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.546516in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{2.292516in}}%
\pgfpathlineto{\pgfqpoint{6.977397in}{2.280939in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{2.010912in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{2.239986in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.984473in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.538912in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{2.076843in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.852416in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{2.051030in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{2.003869in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{2.108143in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{2.317939in}}%
\pgfpathlineto{\pgfqpoint{6.949552in}{2.287188in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{2.519535in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{2.225201in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{2.349688in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.860844in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{2.245197in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{2.219352in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.995524in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.516696in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{2.134806in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.939021in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{2.111386in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.997047in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{2.270296in}}%
\pgfpathlineto{\pgfqpoint{6.909052in}{2.378513in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{2.409749in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{2.498884in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{2.145915in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{2.090665in}}%
\pgfpathlineto{\pgfqpoint{6.896395in}{2.069169in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{2.056058in}}%
\pgfpathlineto{\pgfqpoint{6.891332in}{2.320439in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{2.361748in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{2.405243in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.976819in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{2.292527in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{2.183121in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.549134in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{1.998702in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.962364in}}%
\pgfpathlineto{\pgfqpoint{6.866019in}{2.481707in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{2.104912in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{2.019184in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{2.096295in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{2.204668in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{2.034657in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{1.997771in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{2.288556in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{2.305260in}}%
\pgfpathlineto{\pgfqpoint{6.843238in}{2.096712in}}%
\pgfpathlineto{\pgfqpoint{6.840706in}{1.952309in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{2.254145in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{2.283019in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.939040in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{2.325980in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.880520in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{2.331744in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{2.223651in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{2.084512in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.789148in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{2.403752in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{2.248906in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.956504in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{2.209712in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.861821in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{2.206248in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{2.316633in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.953954in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{2.737621in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{2.374668in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.845212in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{2.243094in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{2.010101in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{2.450604in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{2.096899in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{2.186837in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.792615in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.366248in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{2.113898in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{2.271458in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{2.319010in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{2.410983in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{2.443564in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.528168in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{2.026102in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{2.185808in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{2.020382in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{2.288617in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.441698in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{2.293588in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{2.044759in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{2.291827in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{2.146899in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{2.226634in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{2.176858in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.785427in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{2.096383in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.967713in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.518157in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.972253in}}%
\pgfpathlineto{\pgfqpoint{6.704016in}{2.178203in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{2.131274in}}%
\pgfpathlineto{\pgfqpoint{6.698954in}{2.166579in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{2.392888in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{1.999655in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.978848in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.871284in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{2.293560in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.428223in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{2.260149in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.415391in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.448282in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{2.326975in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{2.342327in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{2.152764in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{2.342549in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{2.191083in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{2.317681in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.898263in}}%
\pgfpathlineto{\pgfqpoint{6.655921in}{1.970007in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{2.090593in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{2.293546in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{2.393188in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{2.060540in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{2.403834in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.400829in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{2.074392in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{2.333425in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{2.088786in}}%
\pgfpathlineto{\pgfqpoint{6.630608in}{2.188212in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{2.154790in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.388690in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.598718in}}%
\pgfpathlineto{\pgfqpoint{6.620483in}{2.536637in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{2.242100in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{2.404679in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.928573in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{2.230042in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{2.267062in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{2.233136in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{2.325795in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{2.371338in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{2.332236in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{2.346351in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{2.150782in}}%
\pgfpathlineto{\pgfqpoint{6.590108in}{1.947725in}}%
\pgfpathlineto{\pgfqpoint{6.587576in}{2.006860in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.880833in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.441269in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.377332in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{2.003670in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{2.336257in}}%
\pgfpathlineto{\pgfqpoint{6.572389in}{2.138671in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.964801in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{2.356472in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{2.255488in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.500245in}}%
\pgfpathlineto{\pgfqpoint{6.559732in}{2.309074in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.490868in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{2.179830in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{2.441581in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{2.108317in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.979747in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{2.179403in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.705204in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{2.132021in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{2.208480in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.402539in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{2.185465in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{2.136901in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{2.303551in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{2.256351in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{2.168697in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{2.268434in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.559995in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{2.281302in}}%
\pgfpathlineto{\pgfqpoint{6.511637in}{2.186124in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{2.284356in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{2.094561in}}%
\pgfpathlineto{\pgfqpoint{6.504043in}{2.222710in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{6.498981in}{2.220667in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{2.093838in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{2.160786in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.885070in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{2.273796in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{2.165846in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{2.188555in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.873194in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{2.156866in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{2.235059in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{2.154076in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.512640in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{2.226802in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.481889in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.966038in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{2.252206in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{2.213132in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{2.172348in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{2.190533in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{2.239185in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{2.250426in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{2.083493in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{2.364263in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{2.014542in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{2.350976in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.429668in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{2.119652in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.307096in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{1.995063in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{2.364553in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{2.322461in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{2.055370in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{2.232094in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.792632in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{2.258119in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.449149in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{2.117779in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{2.186399in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.674973in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{2.210205in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{2.144417in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.579460in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.909839in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.728735in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{2.105263in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.411246in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.932695in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{2.179050in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.986255in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.451026in}}%
\pgfpathlineto{\pgfqpoint{6.372416in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.982565in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.432946in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.954729in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.626306in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{2.300085in}}%
\pgfpathlineto{\pgfqpoint{6.357228in}{2.119792in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.954043in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.419970in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{2.105344in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{2.243981in}}%
\pgfpathlineto{\pgfqpoint{6.344571in}{2.066809in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{2.093549in}}%
\pgfpathlineto{\pgfqpoint{6.339509in}{2.690262in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.380144in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{2.352310in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{2.129696in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{2.117622in}}%
\pgfpathlineto{\pgfqpoint{6.326852in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.890981in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.418378in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{2.156786in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{2.125064in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{2.203101in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{2.256436in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{2.178387in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.803753in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{2.107194in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{2.172640in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{2.206689in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{2.373442in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{2.009227in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.543520in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{2.101565in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.998015in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{2.237857in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{2.908794in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.954375in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{2.104450in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.867514in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{2.176113in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.646312in}}%
\pgfpathlineto{\pgfqpoint{6.266101in}{2.210699in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{2.072750in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{2.355652in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.402322in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{1.997437in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.966607in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{2.320397in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{2.187057in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.403902in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.852113in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{2.150707in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{2.313540in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{1.993062in}}%
\pgfpathlineto{\pgfqpoint{6.230663in}{2.008351in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.973888in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{2.308024in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{2.220010in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{2.082528in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.514682in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{2.239766in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{2.224109in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{2.447298in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.439366in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.928060in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.906903in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{2.179393in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{2.166178in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{2.228305in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.951106in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.746024in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{2.131630in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{2.257438in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.984070in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{2.014620in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{2.014597in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{2.372897in}}%
\pgfpathlineto{\pgfqpoint{6.167380in}{2.252219in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.837997in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{2.355334in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{6.157255in}{2.265734in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.452506in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.811862in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{2.212872in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{2.347845in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{2.104799in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{2.231713in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{2.170412in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{2.084748in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.380774in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{1.858920in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.908279in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.375367in}}%
\pgfpathlineto{\pgfqpoint{6.119286in}{2.227731in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{2.046645in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{2.215756in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{2.113361in}}%
\pgfpathlineto{\pgfqpoint{6.109160in}{2.205421in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{2.290728in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.993464in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{2.097710in}}%
\pgfpathlineto{\pgfqpoint{6.099035in}{2.265478in}}%
\pgfpathlineto{\pgfqpoint{6.096504in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{2.292599in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.438035in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{2.372529in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{3.004205in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{2.104327in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{2.195618in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{2.229907in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{2.358244in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.437107in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{2.340094in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{2.734190in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{2.006441in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{2.274234in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{2.335246in}}%
\pgfpathlineto{\pgfqpoint{6.058534in}{1.967333in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{2.014155in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.839675in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{2.274560in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.883586in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.913886in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{2.081176in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{2.192746in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.037543in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.507745in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{2.214180in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.478039in}}%
\pgfpathlineto{\pgfqpoint{6.028159in}{2.217827in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.970900in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{2.206830in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.812147in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.404873in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{3.208690in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{2.183932in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{2.047527in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{2.370943in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.962661in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{2.157382in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.653388in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{2.052366in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{2.348108in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{2.306273in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{2.128916in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{2.160122in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{2.181848in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{1.998407in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{2.089730in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{2.031620in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{2.044704in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.637294in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.439531in}}%
\pgfpathlineto{\pgfqpoint{5.967408in}{2.225245in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{2.064342in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{2.205416in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.475764in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{2.023423in}}%
\pgfpathlineto{\pgfqpoint{5.954751in}{2.244708in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{2.387233in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.565761in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{2.324984in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{2.168320in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{2.076856in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.429524in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{2.067109in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.560500in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{2.146351in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{2.316776in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{2.331621in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{2.407151in}}%
\pgfpathlineto{\pgfqpoint{5.921844in}{2.132423in}}%
\pgfpathlineto{\pgfqpoint{5.919313in}{2.004712in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{2.223833in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{2.318624in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.983439in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.396209in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.446167in}}%
\pgfpathlineto{\pgfqpoint{5.904125in}{2.261186in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{2.294728in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{2.187927in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{2.138728in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{2.113326in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{2.362779in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{2.304532in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.912962in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.435178in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.729919in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.746098in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{2.275685in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.542235in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{2.387246in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{5.866156in}{2.112252in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{2.036335in}}%
\pgfpathlineto{\pgfqpoint{5.858562in}{2.203355in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{2.170543in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.882273in}}%
\pgfpathlineto{\pgfqpoint{5.850968in}{2.087870in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{2.235752in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{5.843374in}{1.991474in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{2.001133in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{2.246098in}}%
\pgfpathlineto{\pgfqpoint{5.835780in}{2.213271in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{2.235706in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{2.017708in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{2.357245in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.946537in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{2.110443in}}%
\pgfpathlineto{\pgfqpoint{5.820592in}{2.440531in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{2.343896in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.960304in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{2.215127in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.907724in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.403815in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.737473in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.936482in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.743037in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{2.317197in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{2.137692in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{2.768484in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.582514in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.933464in}}%
\pgfpathlineto{\pgfqpoint{5.782623in}{2.238490in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{2.531403in}}%
\pgfpathlineto{\pgfqpoint{5.777560in}{2.090965in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{2.378399in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{2.035534in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.371403in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{1.998138in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.575791in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{2.206784in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.497710in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{2.243524in}}%
\pgfpathlineto{\pgfqpoint{5.752247in}{2.324474in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{2.236259in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{2.072611in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.421228in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.607320in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.952312in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{2.414104in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{2.380667in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{2.348066in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{2.089144in}}%
\pgfpathlineto{\pgfqpoint{5.726934in}{2.388859in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.710765in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{2.306985in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{2.074871in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.433660in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.967078in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{2.168079in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.447383in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{2.235829in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{2.233431in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{2.297661in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.666604in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{2.146166in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{2.394094in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{2.083126in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{2.367491in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{2.203156in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{2.339372in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.432205in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{2.261682in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.499470in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{2.409901in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.406859in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{2.173812in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{2.324093in}}%
\pgfpathlineto{\pgfqpoint{5.663651in}{2.138452in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.838760in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.400190in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.519896in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{2.167358in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.922229in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{2.183202in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{2.211866in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{2.155591in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.435087in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{2.119974in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{2.285703in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{2.083834in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{2.281343in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{2.104262in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{2.136396in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{2.003740in}}%
\pgfpathlineto{\pgfqpoint{5.618088in}{2.192025in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{2.446229in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.987379in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{2.349667in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.421122in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.427876in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.638575in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{2.058970in}}%
\pgfpathlineto{\pgfqpoint{5.597838in}{2.291900in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{2.139066in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{3.101551in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{2.351440in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{2.226242in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{2.191696in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{2.361362in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.999460in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{2.107155in}}%
\pgfpathlineto{\pgfqpoint{5.572525in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{2.146564in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.486454in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{2.220924in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{2.283102in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{2.030805in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.677531in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{2.303917in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.919801in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{2.038394in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{2.286030in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{2.141959in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{1.995915in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{2.046766in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{2.324045in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{2.397408in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.426643in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{2.107700in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.853749in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{2.124525in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{2.373329in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{2.275971in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{2.180393in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.560678in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.466544in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.925521in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{2.194610in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{2.014020in}}%
\pgfpathlineto{\pgfqpoint{5.501648in}{2.251372in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{2.160302in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{2.262913in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{2.120848in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{2.095128in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{2.171973in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{2.382522in}}%
\pgfpathlineto{\pgfqpoint{5.483929in}{2.141719in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{2.237769in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{2.189251in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{2.098670in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{2.269738in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{2.377809in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{2.382193in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.697376in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{2.122718in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{2.372676in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{2.111815in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{2.301540in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.481993in}}%
\pgfpathlineto{\pgfqpoint{5.448491in}{1.980896in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{2.142914in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{2.329654in}}%
\pgfpathlineto{\pgfqpoint{5.440897in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.904005in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{2.021823in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.805608in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.505774in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{2.216583in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{2.150967in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{2.328371in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{2.371474in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{2.362805in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{2.279723in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.520677in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.424629in}}%
\pgfpathlineto{\pgfqpoint{5.407990in}{2.273316in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{2.097780in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.966699in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{2.237256in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{2.322278in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{2.151745in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{2.177605in}}%
\pgfpathlineto{\pgfqpoint{5.390271in}{2.116102in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{2.141159in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.777256in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.785978in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{2.069913in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{2.119410in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{2.180186in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{2.194490in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{2.133559in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.520721in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{2.143401in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.443248in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{2.106190in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{2.417156in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{1.881033in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{2.240102in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{2.105389in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{2.274216in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{2.221063in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{2.275803in}}%
\pgfpathlineto{\pgfqpoint{5.339645in}{2.174633in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.741789in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{2.232022in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{2.218010in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.558152in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{2.376694in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.423998in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{2.188543in}}%
\pgfpathlineto{\pgfqpoint{5.319395in}{1.979714in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{2.025437in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.402622in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{2.303672in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{2.412004in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{2.243298in}}%
\pgfpathlineto{\pgfqpoint{5.304207in}{2.150953in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{2.184164in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{2.179783in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{2.288876in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{2.352720in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.632352in}}%
\pgfpathlineto{\pgfqpoint{5.283956in}{2.437948in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{2.165480in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{2.304155in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.958978in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{2.265048in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.327473in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{2.199871in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{2.246979in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.933000in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{2.233529in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{2.134192in}}%
\pgfpathlineto{\pgfqpoint{5.256112in}{2.341429in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.591614in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{2.056191in}}%
\pgfpathlineto{\pgfqpoint{5.248518in}{2.399025in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{2.245286in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{2.175382in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{2.291892in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{2.226889in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{2.155005in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{2.179988in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{2.055202in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{2.139232in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{2.134693in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{2.240512in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{2.393457in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.937212in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.774864in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{2.175324in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.372201in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{2.211336in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.922768in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{2.385256in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.403541in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{2.160878in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{2.488898in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{2.097776in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{2.470888in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.437137in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{2.321808in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.564074in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{2.134454in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{2.300422in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{2.278247in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{2.273566in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.869950in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.667318in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.870323in}}%
\pgfpathlineto{\pgfqpoint{5.162454in}{2.031751in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.425916in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{2.023447in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.569332in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{2.251981in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{2.168466in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{2.100594in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{2.024572in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{2.207953in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.580117in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.792776in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.981294in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{2.250979in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{2.240603in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.470348in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.470966in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{2.074780in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.837927in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{2.237677in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.461564in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{2.292976in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{2.481137in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{2.028215in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.808785in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{2.315443in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{2.215232in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{2.216584in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.915331in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.877854in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{2.035666in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{2.007467in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{2.308569in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{2.182856in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{2.186484in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{2.023948in}}%
\pgfpathlineto{\pgfqpoint{5.073858in}{2.186061in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.385334in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.507870in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{2.431403in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{2.297892in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.456717in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{2.301793in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{2.141607in}}%
\pgfpathlineto{\pgfqpoint{5.053608in}{2.237599in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{2.106970in}}%
\pgfpathlineto{\pgfqpoint{5.048545in}{2.114699in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.985894in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.877035in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{2.171037in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.942641in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.284499in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{2.235847in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.893544in}}%
\pgfpathlineto{\pgfqpoint{5.025764in}{2.467870in}}%
\pgfpathlineto{\pgfqpoint{5.023232in}{2.397959in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.366714in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{2.363967in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{2.259602in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.541805in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{2.072654in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{2.233047in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{1.973057in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.380411in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{2.219634in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{2.132824in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{2.121547in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{2.253534in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.772234in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{2.480261in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.600301in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.944977in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{2.211832in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.816034in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.256051in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{2.421381in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{2.261959in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.986347in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.913605in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{2.137142in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{2.135346in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{2.207131in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.875719in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{2.247497in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{2.503467in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.452093in}}%
\pgfpathlineto{\pgfqpoint{4.944762in}{2.272896in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{2.191386in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.489490in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{2.105944in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.608646in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.969446in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.578909in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.340388in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.905184in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{2.197167in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{2.106130in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{2.114108in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.583498in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{2.444088in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{2.280808in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{2.333107in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.786126in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{2.289418in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{2.201132in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{2.063968in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{2.365794in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.470867in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.563410in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{2.131018in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{2.171822in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.471618in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{2.347488in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.959020in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{2.348322in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{2.094247in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.971374in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{2.317652in}}%
\pgfpathlineto{\pgfqpoint{4.858698in}{2.182274in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{2.011707in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.817927in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{2.173754in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{2.280677in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.493085in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.567943in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{2.367898in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.756533in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{2.126631in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{4.830853in}{2.020838in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.986875in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{2.342506in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{2.164360in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{2.240772in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{2.070108in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.532322in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{2.173083in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{2.279561in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{2.141336in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.509352in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.865071in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.406595in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{2.309626in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{2.445813in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.826917in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.599253in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{2.327353in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.521353in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{2.092017in}}%
\pgfpathlineto{\pgfqpoint{4.775165in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{2.130175in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{2.069832in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{2.190083in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.410143in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{2.184184in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.517275in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.475916in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{2.155068in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{2.134914in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.507435in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{4.744789in}{2.170701in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{2.141035in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{2.104699in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{2.268220in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{2.128643in}}%
\pgfpathlineto{\pgfqpoint{4.729601in}{2.284968in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{2.051232in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{2.162587in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{3.105533in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{2.044729in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{2.050368in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.456854in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{2.004305in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{2.041994in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{2.341109in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.732338in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.945658in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.637919in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{2.080398in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{2.183656in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{2.188854in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{2.270202in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.972762in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{2.299058in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{1.993695in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{2.098493in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.856890in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{2.019778in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{2.371637in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{2.219298in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.390652in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{2.202941in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{2.193228in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{2.178997in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.906539in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{2.256856in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{2.148218in}}%
\pgfpathlineto{\pgfqpoint{4.648600in}{2.223035in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{2.259045in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{2.091505in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{2.050708in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{2.386839in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{2.382389in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.524449in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.784332in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{2.160299in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{2.327513in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{2.271642in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.511108in}}%
\pgfpathlineto{\pgfqpoint{4.615693in}{2.427209in}}%
\pgfpathlineto{\pgfqpoint{4.613162in}{2.350156in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{2.024618in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{2.424272in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{2.122918in}}%
\pgfpathlineto{\pgfqpoint{4.600505in}{2.077862in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{2.168484in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.888120in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{2.121165in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{2.176160in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{2.290984in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.945072in}}%
\pgfpathlineto{\pgfqpoint{4.582786in}{1.919412in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{2.123201in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.455123in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{2.447466in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{2.150782in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.499035in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.486608in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.980928in}}%
\pgfpathlineto{\pgfqpoint{4.560004in}{2.254664in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{2.465767in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{2.055581in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{2.050217in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.420867in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{2.167171in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{2.297042in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{2.302783in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{2.132975in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.728613in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{2.064023in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{2.242342in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{2.364814in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{2.116768in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{2.106174in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.348127in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.402474in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.970087in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.568804in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{2.159013in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{2.460538in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{2.382085in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.495258in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.967379in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{2.242874in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.320277in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{2.241618in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{2.183962in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{2.866342in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{2.128867in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{2.161280in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.799105in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{2.071183in}}%
\pgfpathlineto{\pgfqpoint{4.476471in}{2.369733in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.765713in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.984846in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{2.171935in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{2.052314in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{1.988386in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.770986in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{2.123585in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{2.167394in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.431445in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{2.290731in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.372619in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.999173in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{2.137586in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{2.228338in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.744934in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{2.038498in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.986758in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{2.165668in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{2.030039in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.446643in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{2.335686in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{2.246149in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{2.336711in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{4.413189in}{2.061208in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{2.253230in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.778520in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.517557in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{2.218832in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.476730in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{2.138394in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.891979in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.919422in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.456810in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.794782in}}%
\pgfpathlineto{\pgfqpoint{4.385344in}{2.124101in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.425104in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.511644in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{2.173873in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.355999in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{2.060401in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{2.365286in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{2.104921in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{2.040101in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{2.168122in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{2.100714in}}%
\pgfpathlineto{\pgfqpoint{4.354969in}{2.377298in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{2.053170in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.518714in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{2.158698in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.463917in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.992949in}}%
\pgfpathlineto{\pgfqpoint{4.339781in}{2.077578in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{2.223840in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{2.273605in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.403181in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.702849in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{2.311859in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{2.266761in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{2.110100in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{2.343370in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{1.995313in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{2.438704in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{2.424182in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.873862in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.953880in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{2.028616in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.377103in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{2.194813in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.812129in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.419868in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.429847in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{1.985504in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{2.150522in}}%
\pgfpathlineto{\pgfqpoint{4.284092in}{2.293236in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.393744in}}%
\pgfpathlineto{\pgfqpoint{4.279030in}{2.024834in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{2.031773in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{2.178140in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.871585in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{2.267934in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.565456in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.435230in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{2.042385in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{2.200714in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.948530in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.977206in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{2.170683in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{2.187314in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{2.449030in}}%
\pgfpathlineto{\pgfqpoint{4.243592in}{2.215800in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{2.264744in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.418927in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{2.161326in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{3.411591in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.396668in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.382985in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{2.320604in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.403999in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{2.040343in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{2.338343in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{2.302572in}}%
\pgfpathlineto{\pgfqpoint{4.213216in}{2.113155in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.954461in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.374760in}}%
\pgfpathlineto{\pgfqpoint{4.205622in}{1.952387in}}%
\pgfpathlineto{\pgfqpoint{4.203091in}{2.057067in}}%
\pgfpathlineto{\pgfqpoint{4.200559in}{2.133046in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{2.246689in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.448481in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.989440in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.546510in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{2.207784in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{2.234367in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{2.074473in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{2.395624in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{2.162342in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{2.222357in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.982956in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{2.421913in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{2.229790in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{2.274396in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{2.192818in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{2.316103in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{2.033899in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{2.215883in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.890430in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.755862in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{2.271942in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{2.312261in}}%
\pgfpathlineto{\pgfqpoint{4.139808in}{2.334417in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{2.356881in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.951218in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{2.355763in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.915428in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.969199in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{2.246453in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.881210in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{2.333472in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{2.310102in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.511605in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{2.096802in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.955436in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{2.202052in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{2.300066in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{2.106404in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{2.138772in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{2.083265in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{2.236968in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{2.072888in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{2.221901in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{2.025562in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{2.178018in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.945722in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.990255in}}%
\pgfpathlineto{\pgfqpoint{4.076526in}{2.258645in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{2.009664in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{2.276975in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{2.027352in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{2.113657in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.970219in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.411752in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{2.246404in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{2.054437in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{2.328592in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.919187in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{2.261718in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{2.177544in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{2.250549in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{2.296020in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{2.200094in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.851958in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{2.260228in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{2.280062in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.923436in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.953289in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{2.153445in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{2.206600in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{2.177773in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{2.174518in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{2.362708in}}%
\pgfpathlineto{\pgfqpoint{4.010712in}{2.145694in}}%
\pgfpathlineto{\pgfqpoint{4.008181in}{1.966617in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.856107in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{2.215956in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.304950in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{2.178439in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{2.401752in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{2.233095in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.412321in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{2.161659in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{2.017911in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{2.348681in}}%
\pgfpathlineto{\pgfqpoint{3.977805in}{2.063745in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{2.269686in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{2.136554in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{2.266030in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{2.075466in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{2.126982in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{2.360721in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{2.090949in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.526972in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{2.124195in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{2.013586in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{2.354295in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{2.209208in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.948633in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{2.313678in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{2.269710in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{2.289226in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{2.271725in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.773360in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{1.999106in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{2.328294in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{2.170403in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.935268in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{2.352744in}}%
\pgfpathlineto{\pgfqpoint{3.917054in}{2.238364in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{2.173687in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{2.244446in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{2.160892in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{2.382786in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{1.987018in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.805206in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{2.235759in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{2.126115in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.698799in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{2.103235in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{2.178916in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{2.161371in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.478344in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.414140in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{2.068719in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.600379in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{2.089103in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.981218in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{2.270884in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{2.032506in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{2.031251in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.982730in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{2.064209in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{2.047771in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{2.328570in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{2.315317in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.540522in}}%
\pgfpathlineto{\pgfqpoint{3.841115in}{2.456962in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.296288in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.556914in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.957140in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{2.178449in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.371391in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{2.268287in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{3.144115in}}%
\pgfpathlineto{\pgfqpoint{3.820864in}{2.225335in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.453943in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{2.141871in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.394609in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{2.990394in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{2.173294in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{2.201558in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{2.212792in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.621910in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.928147in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{2.018772in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{2.111302in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.358369in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{2.290411in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{2.147844in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.921134in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{2.048600in}}%
\pgfpathlineto{\pgfqpoint{3.775301in}{2.131604in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{2.221524in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.342051in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{2.157282in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{2.169418in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.824123in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{2.158500in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.978895in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{2.135649in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{2.134094in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{2.215589in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.942984in}}%
\pgfpathlineto{\pgfqpoint{3.744925in}{2.186501in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{2.429444in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.225169in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{2.112652in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.435681in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{2.193329in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{2.913214in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.979735in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{1.906982in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.929723in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{2.150050in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{2.343513in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.626186in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{2.110828in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{2.165043in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.958908in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{2.113084in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.964948in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{2.407607in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{2.187627in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{2.061242in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{2.129956in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{2.241514in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.947351in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{2.308400in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{2.338653in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{2.273539in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.415310in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{2.066041in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{2.270224in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.642440in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.989913in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{2.140273in}}%
\pgfpathlineto{\pgfqpoint{3.658861in}{2.315460in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{2.333419in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{2.122271in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{2.049829in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.349985in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{2.223599in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.442572in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{2.140233in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{2.182276in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.709269in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{2.118664in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{2.115133in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{2.045052in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{2.279934in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.280880in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{2.041951in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.917539in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.900744in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{2.282267in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.433255in}}%
\pgfpathlineto{\pgfqpoint{3.608235in}{2.209978in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.975100in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{2.073422in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.945426in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{2.125592in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.937977in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.312198in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{2.035087in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{2.129301in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.685258in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.007738in}}%
\pgfpathlineto{\pgfqpoint{3.580391in}{2.282812in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.438423in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{2.342190in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{2.243875in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{2.053873in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.431925in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.542299in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{2.052575in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{2.127794in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{2.017896in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{2.230400in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.927415in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{2.154060in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{2.163603in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{2.141958in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{2.120032in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.371163in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.778076in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{2.235732in}}%
\pgfpathlineto{\pgfqpoint{3.532296in}{2.467499in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{2.032252in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{2.177749in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.909685in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{2.266651in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{2.202308in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{2.683904in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.315468in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{2.258901in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{2.094533in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{2.091451in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{2.056319in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{2.111350in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.852664in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{2.141645in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{2.161666in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{2.066867in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{2.077884in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.523862in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.945485in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.610026in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{2.320909in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.942757in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{2.035558in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{2.101554in}}%
\pgfpathlineto{\pgfqpoint{3.463951in}{2.390904in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{2.340290in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{2.387600in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.906894in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{2.347705in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.403270in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{2.134206in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.875685in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{2.353493in}}%
\pgfpathlineto{\pgfqpoint{3.441169in}{2.286415in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{2.170491in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.938610in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.378263in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{2.122158in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.505612in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{2.317943in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{2.096266in}}%
\pgfpathlineto{\pgfqpoint{3.418387in}{2.058466in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{2.046103in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{2.302876in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{2.342753in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.537211in}}%
\pgfpathlineto{\pgfqpoint{3.405731in}{2.295564in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{2.073791in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.594840in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{2.100430in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{2.004424in}}%
\pgfpathlineto{\pgfqpoint{3.393074in}{2.575179in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.436617in}}%
\pgfpathlineto{\pgfqpoint{3.388012in}{2.215575in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.492188in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{2.273677in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{2.342217in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.465660in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{2.045343in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{2.244348in}}%
\pgfpathlineto{\pgfqpoint{3.370293in}{2.151389in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{2.002595in}}%
\pgfpathlineto{\pgfqpoint{3.362699in}{2.138076in}}%
\pgfpathlineto{\pgfqpoint{3.360168in}{2.327924in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.499851in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{2.276246in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.800266in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{2.162743in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{2.402036in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{2.110298in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{2.340769in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{2.276971in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{2.171421in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{2.124193in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.346301in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{2.163984in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.752561in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{2.145999in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{2.189379in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{2.329350in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{2.180487in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.404037in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.712520in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{1.988499in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.710868in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{2.022759in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{2.144360in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.240355in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{2.108247in}}%
\pgfpathlineto{\pgfqpoint{3.291822in}{2.297920in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{2.489304in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{2.184251in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.602393in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.402420in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{2.300541in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{2.243256in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{2.128839in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{2.071051in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.381379in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.498876in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.967392in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{2.194761in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.883977in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{2.142099in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{2.201849in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.364493in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.920065in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{2.363525in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{2.373714in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{2.209789in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{2.162835in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.871045in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{2.025411in}}%
\pgfpathlineto{\pgfqpoint{3.228540in}{2.176193in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.387149in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{2.000471in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{2.010869in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{2.081573in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.919059in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.479737in}}%
\pgfpathlineto{\pgfqpoint{3.210821in}{2.165812in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.877692in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.531485in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{2.377757in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{2.288334in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{2.222301in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{2.032636in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{2.265881in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{2.123791in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.480275in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.920235in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.561137in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{2.252813in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{2.150967in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.853481in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.976899in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{2.202947in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{2.040451in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.911379in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.857146in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{2.080468in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{2.205966in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.932788in}}%
\pgfpathlineto{\pgfqpoint{3.150070in}{2.351765in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{3.037507in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.849357in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.520609in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.594310in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.902889in}}%
\pgfpathlineto{\pgfqpoint{3.134882in}{2.093592in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{2.301267in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{2.352029in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{2.216552in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{2.195329in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{2.226510in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{2.319685in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{2.030172in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.607247in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{2.231789in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{2.396787in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{2.275654in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.728989in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{2.210269in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.430770in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{2.092527in}}%
\pgfpathlineto{\pgfqpoint{3.094381in}{2.414241in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{2.203562in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.549183in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{2.234282in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.531809in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.978854in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{2.393100in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{2.182195in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{2.223704in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{2.037493in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{2.225597in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.954412in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{2.384212in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{2.086345in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{2.072597in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{2.048507in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.849050in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{2.231386in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{2.226259in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{2.930742in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.941382in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.502223in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.871399in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{2.032589in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{2.390815in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.381629in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{2.361456in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{2.466483in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.457831in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{2.108170in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{2.342851in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{2.182872in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{2.169239in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.965499in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{2.208202in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{2.226695in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{2.145734in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{2.398252in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{2.214304in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.394710in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{2.224382in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{2.055461in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.709161in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{2.163536in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{2.128186in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{2.022854in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{2.282801in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{2.089989in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{2.134493in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{2.096740in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{2.063156in}}%
\pgfpathlineto{\pgfqpoint{2.957691in}{2.081108in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.877187in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{2.076566in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.687467in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{2.211618in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{2.196932in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{2.337950in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.887074in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.828538in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.344670in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{2.929846in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.431182in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.563696in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{2.038797in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{2.345142in}}%
\pgfpathlineto{\pgfqpoint{2.914659in}{2.392715in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{2.357982in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.468530in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.956990in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.408612in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.965040in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.764921in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{2.229286in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{2.195902in}}%
\pgfpathlineto{\pgfqpoint{2.891877in}{2.279413in}}%
\pgfpathlineto{\pgfqpoint{2.889346in}{2.426415in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.422334in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{2.013863in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.903493in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{2.057661in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{2.135338in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{1.956751in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.757699in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{2.283434in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{2.173492in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{2.089410in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.431333in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.979207in}}%
\pgfpathlineto{\pgfqpoint{2.856439in}{2.021676in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.977499in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{2.347527in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.864856in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{2.319706in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.545661in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{2.328732in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{2.177062in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{2.158863in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.389539in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{2.298398in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{2.244730in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{2.242943in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{2.111573in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.981370in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{2.287551in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{2.291519in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{2.139314in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{2.270838in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{2.079560in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.482170in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.992287in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.406882in}}%
\pgfpathlineto{\pgfqpoint{2.798219in}{2.261646in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{2.207527in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{2.080194in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{2.197510in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{2.062499in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{2.181026in}}%
\pgfpathlineto{\pgfqpoint{2.783031in}{2.278118in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.422704in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.548446in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{2.221928in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{2.314109in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{2.116063in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{2.172416in}}%
\pgfpathlineto{\pgfqpoint{2.765312in}{2.175195in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{2.079813in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.515507in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{2.054486in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{2.451815in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.343112in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.419967in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{2.293959in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{2.382947in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{2.147012in}}%
\pgfpathlineto{\pgfqpoint{2.739999in}{2.282113in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.543006in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{2.151532in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{2.022807in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{2.429113in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{2.372093in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.391793in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.421710in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{2.053638in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{2.283182in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{2.099054in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.379716in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{2.352035in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{2.139762in}}%
\pgfpathlineto{\pgfqpoint{2.704561in}{2.075823in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{2.061474in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.956737in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.829004in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.888134in}}%
\pgfpathlineto{\pgfqpoint{2.691904in}{2.165577in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.459116in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{2.141520in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{2.529585in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{2.284033in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.342471in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.431440in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.890772in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{2.075317in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{2.263044in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{2.289635in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.381507in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{2.245346in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{2.437847in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.668854in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{2.295436in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{2.256501in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.457242in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{2.382056in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.543939in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{2.036824in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.459565in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{2.238245in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.459245in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.991713in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.635805in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.618220in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{2.182045in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.354648in}}%
\pgfpathlineto{\pgfqpoint{2.618496in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{2.264157in}}%
\pgfpathlineto{\pgfqpoint{2.613434in}{2.024146in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.773769in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.438670in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{2.395403in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{2.237077in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{2.278733in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.389040in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{2.338562in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{2.112713in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{2.263578in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{2.550850in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{2.332549in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.983966in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{2.054883in}}%
\pgfpathlineto{\pgfqpoint{2.577995in}{2.051741in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.951544in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{2.317697in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{2.350213in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.438978in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{2.110731in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.737394in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.557045in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{2.153379in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{2.338816in}}%
\pgfpathlineto{\pgfqpoint{2.552682in}{2.515833in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.567266in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.899819in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.453194in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.353223in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{2.190164in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{2.164176in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{2.129940in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{2.099950in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{2.349704in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.320482in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.409872in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{2.167176in}}%
\pgfpathlineto{\pgfqpoint{2.519776in}{2.295551in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{2.075766in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{2.197162in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.862509in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.910590in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.549518in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{2.115717in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{2.292608in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.289955in}}%
\pgfpathlineto{\pgfqpoint{2.496994in}{2.264983in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{2.156665in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{2.221820in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{2.191433in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.323725in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{2.267652in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.463203in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{2.014120in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{2.184665in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{2.074913in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{2.278326in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.479925in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{2.323784in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{2.309792in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.394228in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{2.331200in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.940481in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{2.655908in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{2.264788in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{2.425818in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{2.060621in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{2.318550in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{2.278472in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{2.258392in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{3.022057in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{2.303017in}}%
\pgfpathlineto{\pgfqpoint{2.431180in}{2.409209in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{2.161368in}}%
\pgfpathlineto{\pgfqpoint{2.426117in}{2.013860in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{2.064561in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{2.345583in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{2.205733in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{2.188816in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{2.102617in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.546136in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.594311in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{2.097917in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{2.301683in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{2.143454in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{2.191460in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{2.172413in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{2.127140in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.363929in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{2.322074in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{2.092530in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.782983in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.371279in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.524977in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.963795in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{2.118257in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.736525in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{2.159027in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{2.214492in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{2.056073in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{2.304499in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{2.163142in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.948250in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{2.180269in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.674429in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{2.091125in}}%
\pgfpathlineto{\pgfqpoint{2.342584in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{2.328585in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.464172in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.445757in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{2.323766in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{2.334093in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{2.098208in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{2.308102in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{2.325914in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.919935in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{2.179893in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{2.198281in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.503022in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.845476in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{2.213707in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{2.091390in}}%
\pgfpathlineto{\pgfqpoint{2.302084in}{2.688373in}}%
\pgfpathlineto{\pgfqpoint{2.299552in}{2.414136in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{2.285694in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.924011in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.387941in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{2.079762in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.754529in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{2.340947in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.693892in}}%
\pgfpathlineto{\pgfqpoint{2.279302in}{2.490857in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{2.307982in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{2.013532in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.664826in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.536615in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.205157in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{2.356778in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{2.279503in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{2.321158in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{2.180498in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{2.033020in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{2.021982in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.461408in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.426093in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{2.316820in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{2.283804in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{2.141643in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{2.239492in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{2.256942in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.967796in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{2.292021in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{2.071698in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.966558in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{2.007419in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{2.582921in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{2.057485in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{2.058512in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.962884in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.408144in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{2.047536in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{2.294084in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.367458in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.449666in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.956068in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{2.320532in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{2.178620in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.707475in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{2.280534in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{2.138915in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{2.229373in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{2.241366in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.144664in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.490172in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.978217in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{2.363771in}}%
\pgfpathlineto{\pgfqpoint{2.162862in}{2.457531in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{2.115134in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.393826in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{2.073538in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.643202in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{2.160777in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{2.222344in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.479379in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{2.025951in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{2.092444in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{2.259699in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.885509in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{2.400759in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{2.351203in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{2.122247in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{2.136505in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.335456in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{2.137819in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{2.288498in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.428609in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.475007in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.434027in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.473103in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{2.401905in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{2.284366in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{2.286924in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.362302in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{2.076538in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{2.374897in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{2.311028in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.612080in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.993596in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{2.166628in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{2.180214in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.531792in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{2.049533in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{2.196259in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.503401in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.428880in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.930545in}}%
\pgfpathlineto{\pgfqpoint{2.061610in}{2.465217in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.480028in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{2.232639in}}%
\pgfpathlineto{\pgfqpoint{2.054016in}{2.425164in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{2.237328in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.874040in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{2.091530in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{2.125950in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{2.371541in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.380167in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{2.216380in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.390167in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{2.039151in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{2.245340in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{2.116528in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{2.176619in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{2.173852in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.521112in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{2.277356in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{2.152816in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{2.070982in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{2.297570in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{2.008966in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{2.312445in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.896415in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{2.235396in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.486910in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{2.067377in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{2.255338in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{2.303820in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{2.154209in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{2.214824in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.428023in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.204371in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.849668in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{2.172236in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{2.196661in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{2.186256in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{2.199791in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.914981in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{2.219604in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{2.282512in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.492579in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{2.029875in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{2.236723in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{2.255576in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.588291in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{2.221213in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.404590in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{2.368454in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{2.144845in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{2.300260in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.087110in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{2.266977in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.812418in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{2.199337in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{2.204585in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.877870in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.383222in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{2.122372in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.506477in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{2.434542in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{2.159569in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{2.179510in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{2.134455in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{3.054246in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{2.248662in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.392959in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.599296in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{2.366022in}}%
\pgfpathlineto{\pgfqpoint{1.881888in}{2.231526in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.848811in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.836593in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{2.340269in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{2.096913in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.778106in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{2.185618in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{2.032005in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{2.284057in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.614335in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{2.145103in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{3.049111in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{2.047122in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.602732in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{2.017645in}}%
\pgfpathlineto{\pgfqpoint{1.843918in}{2.140674in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{2.253764in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.929667in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{2.149387in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{2.063124in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{2.080005in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{2.124816in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.450418in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.943385in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.479107in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{2.343577in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.895469in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{2.346847in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{2.002428in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.357128in}}%
\pgfpathlineto{\pgfqpoint{1.803417in}{2.331017in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{2.344287in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{2.268129in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{2.432739in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.407080in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{2.284083in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.226957in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.756054in}}%
\pgfpathlineto{\pgfqpoint{1.783167in}{2.465287in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{2.236901in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{2.227743in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.636490in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{2.217885in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{2.033053in}}%
\pgfpathlineto{\pgfqpoint{1.767979in}{2.107018in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{2.233677in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{2.228489in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{2.099424in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{2.206533in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.499549in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.484194in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.690581in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{2.486879in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{2.278500in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{2.120854in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.600604in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{2.295461in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{2.101828in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{2.035059in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.891583in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.502002in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.413745in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{2.124754in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{2.354409in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{2.245529in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{2.150846in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{2.106022in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{2.318171in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{2.075088in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{2.064976in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.638044in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{2.299597in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{2.491308in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{2.297785in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{2.151356in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{2.050659in}}%
\pgfpathlineto{\pgfqpoint{1.684446in}{2.279273in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.505532in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.440496in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{2.218059in}}%
\pgfpathlineto{\pgfqpoint{1.674321in}{2.143158in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{2.081357in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{2.258742in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{2.071709in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.703119in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{2.094382in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.393223in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{2.327102in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.985226in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{1.999869in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.809467in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{2.044208in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{2.337828in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{2.112844in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{2.280208in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.965130in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.468288in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{2.289575in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{2.226393in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.944774in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{2.221998in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.906441in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{2.026106in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{2.305557in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.304222in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{2.222065in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{2.157166in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.398041in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{2.099202in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{2.148780in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{2.078581in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{2.229978in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.439842in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{2.018375in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{2.433008in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{2.249336in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{2.150336in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{2.217865in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{2.111862in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.430801in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{2.183976in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{2.175178in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{2.220830in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{2.375188in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{2.262481in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{2.513841in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{2.182800in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{2.339835in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{2.380991in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{2.065422in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.843834in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{2.112224in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{2.112412in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.845191in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.487438in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{2.268221in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{2.236368in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.319306in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.244977in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.563374in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{2.332160in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{2.248825in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.541028in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{2.304786in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{2.176207in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.892541in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.882440in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{2.070070in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.959904in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{2.308846in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{2.135300in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{2.149315in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{2.246987in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.664095in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{2.248850in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{2.156424in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{1.930851in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{2.249194in}}%
\pgfpathlineto{\pgfqpoint{1.476880in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{2.056672in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{2.358331in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{2.231254in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{2.245612in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{2.028299in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.577717in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.473589in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.654746in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{2.091698in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{2.107344in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{2.133248in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{2.146227in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{2.128102in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.768987in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.251686in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{2.152893in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{2.061600in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{2.257690in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.814900in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.856360in}}%
\pgfpathlineto{\pgfqpoint{1.423722in}{2.114433in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{2.285626in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{2.176001in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{2.136890in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{2.124478in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.419383in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{2.210504in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{2.041288in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{2.099739in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{2.298117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{3.121172in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.767979in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.783167in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.843918in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{3.121172in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{3.208561in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{3.470726in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.496994in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{2.613434in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{3.208561in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.691904in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{2.739999in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.798219in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{3.033784in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.891877in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.929846in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{3.033784in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.134882in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.228540in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.291822in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.362699in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.405731in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.441169in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{3.033784in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{3.208561in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.580391in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.608235in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{3.558114in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.744925in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{3.033784in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.917054in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.139808in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{3.208561in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.203091in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.213216in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.284092in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.339781in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{4.385344in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.413189in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{4.476471in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{3.033784in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.560004in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.615693in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.648600in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.744789in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.858698in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.944762in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.073858in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.256112in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.283956in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.407990in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.440897in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.572525in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{3.295949in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.618088in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.726934in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.782623in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{3.121172in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.835780in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.850968in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.921844in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.967408in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{3.033784in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.109160in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.119286in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{3.383338in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.357228in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.373405in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.504043in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.572389in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.840706in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.843238in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.896395in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.909052in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.038148in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.946396in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.124212in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.139400in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{7.149525in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.169776in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.197620in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.233058in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{7.253308in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{7.258371in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.265965in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.326716in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.417843in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{3.558114in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.483657in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{3.033784in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.582378in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{7.602628in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.072512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{2.155217in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{1.971074in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{1.919461in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{1.937400in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{2.069493in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.241607in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{1.954976in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{1.976658in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{2.020466in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{2.108380in}}%
\pgfpathlineto{\pgfqpoint{1.423722in}{1.980809in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.713924in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.673014in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{2.078635in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.913051in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{1.986994in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.099731in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.613370in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{1.994656in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{1.990273in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{1.974071in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.986382in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{1.965238in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.504702in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.312534in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.402816in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.912531in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{2.082534in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{2.060124in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{2.211817in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{1.832044in}}%
\pgfpathlineto{\pgfqpoint{1.476880in}{2.135119in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{2.099010in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{1.764130in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{2.034350in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{2.103389in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.472077in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{2.094614in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{1.985147in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{1.962464in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{2.137774in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.813528in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{1.922504in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.778609in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.749307in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{2.023649in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{2.148503in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.377909in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{2.112937in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{2.184193in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.402895in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.092424in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.179251in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{2.076323in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{2.121551in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.339565in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.702601in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{1.975440in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{1.984618in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.701601in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{1.911998in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{2.206034in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{2.175987in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{2.027875in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{2.375397in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{2.094372in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{2.230083in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{2.057394in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{2.038107in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{2.037122in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.293760in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{1.972920in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{2.050900in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{1.974978in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{2.099147in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{2.255270in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{1.871010in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.264196in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{2.068392in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{1.955877in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{2.016852in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{1.943325in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.228241in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.996815in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.110533in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{2.167875in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{1.877567in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.761482in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{2.051245in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.796313in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{2.061666in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{2.122100in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.291707in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.819301in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{2.148331in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{1.979286in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{2.179191in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.891462in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.668353in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{1.854260in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.878231in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{2.157546in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.196972in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{1.938334in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.513967in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.948777in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{2.088469in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{1.938639in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{2.046888in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.266797in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.325014in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{2.293235in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{2.122900in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.478495in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{1.926832in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{1.923752in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{2.165126in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{1.941360in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{2.083169in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{2.212525in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.274731in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.357057in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.747132in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.882824in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.945228in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{2.128919in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.427936in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{1.985269in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{2.308039in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.519971in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.326275in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.336282in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{2.074301in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.973174in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{2.055557in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.594737in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{2.079456in}}%
\pgfpathlineto{\pgfqpoint{1.767979in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{1.884079in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{2.077353in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.450333in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{2.064801in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{2.089834in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.562478in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.103681in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{2.118091in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.230884in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{2.264253in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{2.091005in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{2.172326in}}%
\pgfpathlineto{\pgfqpoint{1.803417in}{2.178589in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.219379in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{1.848124in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{2.195247in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.751122in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.274613in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.798006in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.283497in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{2.090620in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{1.924888in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.908821in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{2.027425in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.784619in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{1.843918in}{1.974888in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{1.870386in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.428071in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{1.896783in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{2.836062in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{2.018961in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.398007in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{1.877806in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{2.017778in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.573909in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{1.955309in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{2.178518in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.732407in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.707116in}}%
\pgfpathlineto{\pgfqpoint{1.881888in}{2.096308in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{2.212021in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.432904in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.228530in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.841470in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{2.088513in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{2.871675in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{1.980403in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{2.020238in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{2.003092in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{2.259644in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.317474in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{1.986440in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.218203in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.761019in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{2.043042in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{2.046732in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.625621in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{2.121714in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.926193in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{2.136753in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{2.025593in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{2.202997in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.224614in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{2.079698in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.418369in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{2.079669in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{2.080923in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{1.900417in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.331956in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{2.118868in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{2.072812in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.770585in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{2.024471in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{2.042186in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{2.045761in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.706650in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.043730in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.287077in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{2.076045in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{2.141491in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{2.107714in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{1.909716in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.313204in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{2.070638in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.791162in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{2.170396in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{1.900976in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{2.132296in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{1.957610in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{1.997724in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{2.123020in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.363660in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{2.016417in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{2.014514in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.973262in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{2.083832in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{1.891425in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.240534in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.201197in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{2.229093in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{1.997419in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{1.929064in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.730576in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{2.071593in}}%
\pgfpathlineto{\pgfqpoint{2.054016in}{2.275787in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{2.066392in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.327376in}}%
\pgfpathlineto{\pgfqpoint{2.061610in}{2.300731in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.782527in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.267774in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.362057in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{2.036088in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{1.928004in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.380630in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{2.039415in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.845152in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.405942in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{2.136713in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{2.216373in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{1.953608in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.223429in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{2.136539in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{2.140020in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{2.208254in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.326415in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.261348in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.310513in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.259941in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{2.130524in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{1.976964in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.178531in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{1.976891in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{1.956275in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{2.184881in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{2.243109in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{2.104256in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{1.942036in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{1.869755in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.341452in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{2.072396in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{2.013980in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.464538in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{1.962437in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.195654in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.985856in}}%
\pgfpathlineto{\pgfqpoint{2.162862in}{2.298079in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{2.168601in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.829709in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.307002in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{1.986909in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{2.082908in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{2.097874in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{2.012609in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{2.137719in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.527153in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{2.055578in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{2.163405in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.805586in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.280530in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.203373in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{2.138581in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{1.891950in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.266986in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.817135in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{1.909208in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.928511in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{2.407565in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{1.859964in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{1.946977in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{2.165268in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.822510in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{2.111961in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{2.088472in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{1.990743in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{2.132321in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{2.157173in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.284378in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.291499in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{1.865795in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{2.025715in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{2.136394in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{2.093059in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{2.206553in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.058510in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.384751in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.510404in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{1.894947in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{1.863442in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{2.143541in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.523820in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{2.190986in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.601639in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{1.930225in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.226165in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.819470in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{2.129871in}}%
\pgfpathlineto{\pgfqpoint{2.299552in}{2.243158in}}%
\pgfpathlineto{\pgfqpoint{2.302084in}{2.512486in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.932684in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{2.067032in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.291363in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{2.039305in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{1.984906in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{2.178230in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{2.171467in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{1.947294in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{2.163584in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{2.151353in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.308545in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.307261in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{2.193525in}}%
\pgfpathlineto{\pgfqpoint{2.342584in}{1.962188in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.965927in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{2.056694in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{2.170658in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.906593in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{2.072463in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{1.996054in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.595002in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.959843in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.832739in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.365541in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.212981in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.595408in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.975447in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{2.173281in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.180649in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{1.991317in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{2.031718in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{1.995030in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{2.049884in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{2.028726in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{2.115040in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{1.971286in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.416081in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.361062in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{1.946339in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{2.064252in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{2.072172in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{2.193399in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.910146in}}%
\pgfpathlineto{\pgfqpoint{2.426117in}{1.865697in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{1.999226in}}%
\pgfpathlineto{\pgfqpoint{2.431180in}{2.249886in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{2.120198in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{2.845645in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{2.063117in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{2.144629in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{2.175696in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.907279in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{2.283868in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{2.101611in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{2.503943in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.795230in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{2.183391in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.228455in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{2.128070in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{2.158283in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.298554in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{2.132959in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{1.925805in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{2.017541in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{1.864382in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.293609in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{2.104739in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.149862in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{2.059261in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{2.065729in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{1.985521in}}%
\pgfpathlineto{\pgfqpoint{2.496994in}{2.108283in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.142994in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{2.128155in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.367569in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.766937in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.719351in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{2.063096in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{1.952584in}}%
\pgfpathlineto{\pgfqpoint{2.519776in}{2.147990in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{2.016465in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.241231in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.157312in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{2.193348in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{1.969489in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{2.002495in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{2.056793in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.200990in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.293863in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.795383in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.378483in}}%
\pgfpathlineto{\pgfqpoint{2.552682in}{2.342677in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{2.180689in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{1.988178in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.561001in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.284687in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{2.207990in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{2.154502in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.806442in}}%
\pgfpathlineto{\pgfqpoint{2.577995in}{1.927709in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{1.905757in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.837442in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{2.173568in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{2.362576in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{1.953783in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{2.178680in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.223636in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{2.070323in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{2.231572in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.284463in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.631867in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{2.102061in}}%
\pgfpathlineto{\pgfqpoint{2.618496in}{2.112630in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.198028in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{2.049899in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.467780in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.489440in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.842953in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.275855in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{2.068450in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.277491in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{1.916142in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.382907in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{2.222819in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{2.132041in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{2.158070in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.492872in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{2.261593in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{2.082424in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.218134in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{2.135248in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{2.088574in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.747460in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.257915in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.174561in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{2.128751in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{2.376606in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{2.021800in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.274718in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.744513in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.686808in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.811544in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.913474in}}%
\pgfpathlineto{\pgfqpoint{2.704561in}{1.941125in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{1.985745in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{2.187006in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.221902in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.950636in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{2.147951in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.898984in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.258527in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.254562in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{2.226747in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{2.246784in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{1.870202in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{1.995968in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.392192in}}%
\pgfpathlineto{\pgfqpoint{2.739999in}{2.140827in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{2.002190in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{2.216825in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{2.159197in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.265572in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.195466in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{2.303547in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{1.907017in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.304830in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{1.929018in}}%
\pgfpathlineto{\pgfqpoint{2.765312in}{2.049547in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{2.005506in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{1.982386in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{2.142575in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{2.091168in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.392660in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.273301in}}%
\pgfpathlineto{\pgfqpoint{2.783031in}{2.124449in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{2.032699in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{1.904532in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{1.918325in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{2.025040in}}%
\pgfpathlineto{\pgfqpoint{2.798219in}{2.106919in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.241035in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.846495in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.322615in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{2.120931in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{1.986246in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{2.138122in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{2.147201in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.834181in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{2.082546in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{2.120767in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.246322in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{2.031337in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{2.046624in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{2.173071in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.378026in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{2.160818in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.721693in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{2.204923in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.856439in}{1.874230in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.833245in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.282532in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{1.965280in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{2.030004in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{2.118139in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.615674in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{1.992445in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{1.899102in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.759432in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{1.861310in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.266780in}}%
\pgfpathlineto{\pgfqpoint{2.889346in}{2.265979in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{2.014785in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{2.062633in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.622977in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.817443in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.248834in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.810328in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.283344in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{2.177815in}}%
\pgfpathlineto{\pgfqpoint{2.914659in}{2.226691in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{2.180104in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{1.926520in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.416688in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.728360in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.299500in}}%
\pgfpathlineto{\pgfqpoint{2.929846in}{2.124776in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.188579in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.685207in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.743855in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{2.188458in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{2.042104in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{2.050023in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.515966in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{1.953887in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.682143in}}%
\pgfpathlineto{\pgfqpoint{2.957691in}{1.955940in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{1.912595in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.984778in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{2.007639in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{1.933453in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{2.132528in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{2.123473in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{1.877018in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{2.000184in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.545012in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{1.932943in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{2.067419in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.244708in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{2.041931in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{2.201950in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{1.993204in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{2.074139in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{2.051757in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.820130in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{2.003267in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{2.012807in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{2.177610in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{1.983826in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.226436in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{2.289696in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{2.207131in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.211249in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{2.230739in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{1.888587in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.727394in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.932766in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.347775in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.825658in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{2.741774in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{2.059645in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{2.104885in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.706114in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{1.891879in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{1.946904in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{1.926960in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{1.958622in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{2.205478in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.808812in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{2.091352in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{1.926913in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{2.061604in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{2.207788in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.832066in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.372991in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{2.105343in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.362681in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{2.067382in}}%
\pgfpathlineto{\pgfqpoint{3.094381in}{2.273573in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{1.936666in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.275644in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{2.057648in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.543776in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{2.144345in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{2.217759in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{2.104471in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.460463in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{1.900446in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{2.147345in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{2.058258in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{2.029472in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{2.174644in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{2.147509in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.745872in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.443936in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.375286in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.643842in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{2.857980in}}%
\pgfpathlineto{\pgfqpoint{3.150070in}{2.191152in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.788013in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{2.060559in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{1.957388in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.715033in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.715963in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{1.894239in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{2.034909in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.788896in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.710359in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{1.978116in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{2.100652in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.384241in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.774380in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.292838in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{1.994755in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{2.113679in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.872762in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{2.094853in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{2.150538in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{2.178223in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.365437in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.734299in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.345110in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.814079in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{1.944355in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.859115in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{1.850510in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.226725in}}%
\pgfpathlineto{\pgfqpoint{3.228540in}{2.034814in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.726016in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{2.007191in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{2.049669in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{2.221762in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{2.213770in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.774660in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.222046in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{2.070991in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{2.011425in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.740746in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{2.052889in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.821666in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.310941in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.228443in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{2.051293in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{1.956253in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{1.955192in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{2.091264in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{2.149795in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.252495in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.433830in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{2.022156in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{2.331075in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{1.956655in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.054764in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{1.984289in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{1.876533in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.538688in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{1.842400in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.547953in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{2.083764in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.263343in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{2.019816in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{2.162844in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{2.036997in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{1.974628in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.581824in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{2.029234in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.202177in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{1.997083in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{2.010340in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{2.202184in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{1.954219in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{2.237084in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{2.037679in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.658708in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{2.129232in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.340320in}}%
\pgfpathlineto{\pgfqpoint{3.362699in}{1.983103in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{1.854098in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.765188in}}%
\pgfpathlineto{\pgfqpoint{3.370293in}{1.997149in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{2.082101in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{1.897012in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.304358in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{2.184518in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{2.106300in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.317168in}}%
\pgfpathlineto{\pgfqpoint{3.388012in}{2.077586in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.287536in}}%
\pgfpathlineto{\pgfqpoint{3.393074in}{2.394873in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{1.852946in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{1.946000in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.427634in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{1.916258in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.375029in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{2.153719in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{1.895839in}}%
\pgfpathlineto{\pgfqpoint{3.418387in}{1.909791in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{1.944507in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.353808in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{1.981658in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.233481in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{2.018708in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{2.040300in}}%
\pgfpathlineto{\pgfqpoint{3.441169in}{2.125453in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{2.190083in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{2.014714in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.244489in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{2.194834in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.763713in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{2.255544in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{2.178096in}}%
\pgfpathlineto{\pgfqpoint{3.463951in}{2.215386in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{1.942776in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{1.887993in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.797392in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.441267in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.800464in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.382607in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{1.928623in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{1.940101in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{2.026040in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{2.009316in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.707447in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{1.959422in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.820959in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{1.902591in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{1.928255in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{1.935842in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{2.125765in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.146854in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{2.520550in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{2.055904in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{2.098143in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.698931in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.765631in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{2.042582in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{1.898749in}}%
\pgfpathlineto{\pgfqpoint{3.532296in}{2.311687in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{2.087130in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.636737in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.209954in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{1.960693in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{2.013645in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{2.008581in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{2.023419in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.783476in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{2.062414in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{1.872149in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{1.990125in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{1.941975in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.386840in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.278974in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{1.891343in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{2.094222in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{2.188178in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.893492in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.508355in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{1.977715in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{1.882731in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.151972in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.792447in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{1.947746in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.799772in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{1.921028in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.826712in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.264711in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{2.137196in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.756728in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.773651in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{1.880489in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.105072in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{2.113280in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{1.892153in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{1.991223in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{1.964399in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.507003in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{2.039649in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{1.977123in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.273766in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{2.087602in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.203906in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{1.865458in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{1.970528in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{2.193346in}}%
\pgfpathlineto{\pgfqpoint{3.658861in}{2.172224in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{1.988048in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.474928in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{2.105427in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{1.914170in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.244902in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{2.122587in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{2.164057in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{2.157859in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.796726in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.785241in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{2.081754in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{2.000004in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{1.940752in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{2.033823in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{2.200032in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.818015in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.963437in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.853583in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{1.995474in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{1.969114in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.443334in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{2.159523in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{2.026028in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.784599in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.833791in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{2.752776in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{1.981321in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.271263in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{1.962402in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.070729in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{2.273052in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.820524in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{2.057464in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{1.974210in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{1.996108in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.833257in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{2.005374in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.718695in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{2.011759in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{2.024455in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.190180in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{2.051147in}}%
\pgfpathlineto{\pgfqpoint{3.775301in}{1.987212in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{1.895744in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.776006in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{1.991687in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{2.147946in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.206868in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{1.867099in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.816486in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{1.870641in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.783498in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.453399in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{2.045984in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{2.050282in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{2.036774in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{2.773034in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.261424in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{1.976595in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.309860in}}%
\pgfpathlineto{\pgfqpoint{3.820864in}{2.092481in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{2.942099in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{2.138050in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.230762in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{2.051652in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.811934in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.406127in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.163666in}}%
\pgfpathlineto{\pgfqpoint{3.841115in}{2.292750in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.393791in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.770078in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{2.160220in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{2.164485in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{1.918806in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{1.944804in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{1.920543in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.882319in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{1.855645in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{2.138895in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.835140in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{1.917025in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.437909in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{1.913771in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.265336in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.319851in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{2.030501in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{2.026096in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{1.978149in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.541961in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{1.999559in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{2.078339in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.617684in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{1.879002in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{2.213577in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{1.995144in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{2.014674in}}%
\pgfpathlineto{\pgfqpoint{3.917054in}{2.097650in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{2.194396in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.790382in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{2.005031in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{2.183483in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{1.852412in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.584507in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{2.122435in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{2.145685in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{2.120453in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{2.177399in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.800633in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{2.050751in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{2.181518in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{1.865717in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{1.993752in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.360301in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{1.960480in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{2.194975in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{1.969160in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{1.921958in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{2.127921in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{1.950289in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{2.109089in}}%
\pgfpathlineto{\pgfqpoint{3.977805in}{1.936437in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{2.204143in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{1.866782in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{2.002132in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.267161in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{2.046919in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{2.191499in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{2.005885in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.174498in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{2.256548in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{2.031883in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.714045in}}%
\pgfpathlineto{\pgfqpoint{4.010712in}{2.017793in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{2.220885in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{2.046166in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{2.019777in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{2.046105in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{2.039051in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.806967in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{2.122249in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{2.107921in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.709572in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{2.061423in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{2.159085in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{2.116281in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{2.023974in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{2.115122in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.774699in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{2.153750in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{1.925251in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{2.070038in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.275014in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.824423in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{1.955093in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{1.878575in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{2.096034in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{1.861359in}}%
\pgfpathlineto{\pgfqpoint{4.076526in}{2.091115in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.839962in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.827897in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{2.046130in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.914017in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{2.032849in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{1.943590in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{2.092937in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{1.927484in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{1.944490in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{2.151524in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{2.050050in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.809157in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{1.928313in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.333799in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{2.163707in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{2.162758in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.737720in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{2.106314in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.850732in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.770580in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{2.195389in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.805968in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{2.210734in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{2.174538in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{2.115999in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.612109in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.747266in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{2.057476in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.869479in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{2.158960in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{1.988730in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{2.126527in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{2.060002in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{2.284591in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.800237in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.836471in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{2.072193in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{2.045746in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{2.227445in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{1.915718in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{2.095135in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{2.074331in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.373819in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.839156in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.285266in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{2.077374in}}%
\pgfpathlineto{\pgfqpoint{4.200559in}{2.003640in}}%
\pgfpathlineto{\pgfqpoint{4.205622in}{1.805168in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.233774in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.805173in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{2.147587in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{2.165314in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{1.887621in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.253105in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{2.179457in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.238153in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.230953in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{3.177919in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{2.036122in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.239387in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{2.076184in}}%
\pgfpathlineto{\pgfqpoint{4.243592in}{2.097255in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{2.283445in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{2.033846in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.868003in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.802402in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{2.060018in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{1.893729in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.289972in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.414805in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{2.114956in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.728308in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{2.015453in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{4.279030in}{1.871174in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.223259in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{1.840589in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.249360in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.268056in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.670452in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{2.064282in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.232157in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{1.918711in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.807698in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.731652in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{2.265561in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{2.268825in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{1.847754in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{2.202781in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{1.958698in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{2.114072in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{2.150228in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.544423in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.258751in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{2.111845in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{2.065236in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.844305in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.307881in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{1.995347in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.359654in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.891180in}}%
\pgfpathlineto{\pgfqpoint{4.354969in}{2.223271in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{1.902554in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{2.005265in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{1.871483in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.962091in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{2.170687in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.837596in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{1.910114in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.220315in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{2.046586in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.276831in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.689031in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.307708in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.772608in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.748788in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{1.965905in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.307597in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{2.050726in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.354948in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.560030in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{4.413189in}{1.922508in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.705169in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{2.145041in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{2.084850in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{2.148983in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.269025in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{2.007100in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.863383in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{1.916300in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.602264in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{2.057332in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{1.994594in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.850742in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.229051in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{2.103516in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.265036in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{2.018267in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{1.993036in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.611862in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{1.880765in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{1.939519in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{2.043860in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.839302in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.547555in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{1.945677in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.635194in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{1.996401in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{2.000069in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{2.702395in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{2.055697in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{2.100202in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.174661in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{2.076556in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.822051in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.294351in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{2.216587in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{2.267049in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{1.999072in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.412308in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.850888in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.224245in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{1.969989in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{1.957868in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{2.201533in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{2.071415in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{1.904981in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.540346in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{1.963892in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{2.133167in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.256988in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{1.927310in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{1.898726in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{2.302161in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.834842in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.298443in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.347121in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{1.996614in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.288016in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.851443in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{1.973934in}}%
\pgfpathlineto{\pgfqpoint{4.582786in}{1.774560in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.799860in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{2.150331in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{2.016441in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{1.969332in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.681316in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{2.034408in}}%
\pgfpathlineto{\pgfqpoint{4.600505in}{1.926499in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{1.994295in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{2.259202in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{1.914778in}}%
\pgfpathlineto{\pgfqpoint{4.613162in}{2.171093in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.353416in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{2.087784in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{2.161042in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{2.019142in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.643055in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.352586in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{2.214370in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{2.198694in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{1.948153in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{1.925569in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{1.937681in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{2.112607in}}%
\pgfpathlineto{\pgfqpoint{4.648600in}{2.057239in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{1.990189in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{2.069790in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.761932in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{2.010850in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{2.051816in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{2.029255in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.231884in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{2.075775in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{2.210101in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{1.871488in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.713830in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{1.979470in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{1.774091in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{2.102734in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.823976in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{2.108030in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{2.024567in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{2.044695in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{1.966130in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.434911in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.800251in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.589354in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{2.198637in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{1.891769in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{1.868124in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.318960in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{1.901710in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{1.897098in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{2.911820in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{1.999365in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{1.901643in}}%
\pgfpathlineto{\pgfqpoint{4.729601in}{2.097642in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{1.994836in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{2.101474in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{1.946833in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.281953in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{1.994750in}}%
\pgfpathlineto{\pgfqpoint{4.744789in}{2.042780in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{2.075500in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.340020in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{1.973997in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{1.991739in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.295732in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.376411in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{2.034923in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.257248in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{2.021438in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{1.919674in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{1.953927in}}%
\pgfpathlineto{\pgfqpoint{4.775165in}{2.204444in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{1.957573in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.433444in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.647217in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.767669in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{2.267137in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{2.175004in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.270037in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.722738in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.320911in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{2.019654in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{2.115423in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{2.014513in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.375826in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{1.878338in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{2.106349in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{1.997489in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{2.201612in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{1.900422in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.839436in}}%
\pgfpathlineto{\pgfqpoint{4.830853in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.736075in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{1.964396in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.612855in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{2.213871in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.374542in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.309902in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{2.126469in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{2.024706in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.675398in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{1.887972in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{2.174076in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.186576in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{1.940090in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{2.184863in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.811240in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{2.191066in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.307148in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{2.048299in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{1.964447in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.406415in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.286775in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{2.221804in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{2.056890in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{2.133781in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.590779in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{2.153207in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{2.144966in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{2.267830in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{1.999631in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.405030in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{2.059028in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.761938in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.204231in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.413270in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.451192in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{1.982041in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.342272in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{2.035071in}}%
\pgfpathlineto{\pgfqpoint{4.944762in}{2.110055in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.298627in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{2.345531in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{2.080602in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.732682in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{2.045867in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{2.005494in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{1.983064in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.768037in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.836514in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{2.090740in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{2.226563in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.103470in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.645080in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{2.082479in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.796284in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.448299in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{2.322098in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.601815in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{2.097786in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{1.970656in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{1.975039in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{2.054433in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.230224in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{1.858089in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{2.068185in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{1.921197in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.387767in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{2.124053in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{2.213801in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.240946in}}%
\pgfpathlineto{\pgfqpoint{5.023232in}{2.235231in}}%
\pgfpathlineto{\pgfqpoint{5.025764in}{2.311868in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{2.084657in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.145153in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.798639in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{2.010291in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{2.144224in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.732114in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.835034in}}%
\pgfpathlineto{\pgfqpoint{5.048545in}{1.956741in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{1.979854in}}%
\pgfpathlineto{\pgfqpoint{5.053608in}{2.079109in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{2.010304in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.307380in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{2.154332in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{2.294454in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.329184in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.206548in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{2.067913in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{2.016465in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{2.134998in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{1.861218in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{1.883794in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.734831in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.810696in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{2.090903in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{2.042767in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{2.183248in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.667129in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{1.880854in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{2.313660in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{2.123053in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.279493in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{2.092038in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.696352in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{1.918850in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.320279in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.306285in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{2.108101in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{2.102488in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.832915in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.650209in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.434456in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{2.048005in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{1.875690in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{1.940424in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{2.021808in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{2.116265in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.408932in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{1.864236in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.253884in}}%
\pgfpathlineto{\pgfqpoint{5.162454in}{1.882874in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.726291in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.479457in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.765896in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{2.104089in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{2.136648in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{2.134276in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{1.978562in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.391485in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{2.158436in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.277308in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{2.310558in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{1.946632in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{2.351760in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{2.003264in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.224907in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{2.224411in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.778416in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{2.063655in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.221793in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{2.033550in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.630889in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.792755in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{2.195690in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{2.074162in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{1.984090in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{1.980273in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{1.931449in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{2.014939in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{2.011084in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{2.147435in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{2.014949in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{2.099250in}}%
\pgfpathlineto{\pgfqpoint{5.248518in}{2.247183in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{1.893400in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.422634in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{1.976986in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{1.973171in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.720893in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{2.099980in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{2.040922in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.182224in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{2.108531in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.812185in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{2.154903in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{1.999676in}}%
\pgfpathlineto{\pgfqpoint{5.283956in}{2.266314in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.481652in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.309280in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{2.198289in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{2.144182in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{1.900279in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{2.032169in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{2.024137in}}%
\pgfpathlineto{\pgfqpoint{5.304207in}{1.969713in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{2.095993in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{2.243125in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{2.122349in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.256077in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{1.872911in}}%
\pgfpathlineto{\pgfqpoint{5.319395in}{1.873498in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{2.018561in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{2.218485in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.397306in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{2.048944in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{2.031670in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.600055in}}%
\pgfpathlineto{\pgfqpoint{5.339645in}{2.007054in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{2.137357in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{2.051461in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{2.127333in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{1.975672in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{2.088138in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{1.686858in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{2.262208in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{1.952156in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.300390in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{1.995806in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.346717in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{1.972383in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{2.050675in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{2.016185in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{1.989156in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{1.953605in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.588679in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.634662in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{1.985384in}}%
\pgfpathlineto{\pgfqpoint{5.390271in}{1.986768in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{2.033968in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{2.002544in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{2.165440in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{2.068348in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.819284in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.941243in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.268813in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.353819in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{2.151829in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{2.200165in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{2.170510in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{1.985022in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{2.050886in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.357361in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.662704in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{1.874048in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.754671in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{2.181262in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{1.979243in}}%
\pgfpathlineto{\pgfqpoint{5.448491in}{1.862279in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.307278in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{2.119737in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{1.977744in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{2.216323in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{1.988212in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.498887in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.559002in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{2.236367in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{2.211841in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{2.122255in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{1.973895in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{2.053656in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{2.084609in}}%
\pgfpathlineto{\pgfqpoint{5.483929in}{2.005036in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{2.196635in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{2.039804in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{2.127150in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{2.012374in}}%
\pgfpathlineto{\pgfqpoint{5.501648in}{2.113791in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{1.866472in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{2.024528in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.820363in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.330863in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.402224in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{2.051385in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{2.112131in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{2.221129in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{1.995236in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.667757in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{1.993891in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.259353in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{2.212564in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{2.133837in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{1.912117in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{1.849688in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{2.022348in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{2.125081in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{1.881065in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{2.127591in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.513448in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{1.883512in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{2.133412in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{2.087465in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.330655in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{2.026736in}}%
\pgfpathlineto{\pgfqpoint{5.572525in}{1.998101in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{1.948117in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{1.935663in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.852977in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{2.189446in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{2.067200in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{2.058908in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{2.171748in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{2.901681in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{1.967906in}}%
\pgfpathlineto{\pgfqpoint{5.597838in}{2.146007in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{1.934423in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.425376in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.274400in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.269016in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{2.195728in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.879234in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{2.251435in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{1.856552in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{1.985973in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.987784in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{2.126573in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{1.934834in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{2.125750in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{1.959660in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.831909in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.271195in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{1.993005in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{2.058925in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{2.025949in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.777980in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{2.029103in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.348406in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.238457in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.697222in}}%
\pgfpathlineto{\pgfqpoint{5.663651in}{2.018829in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{2.167705in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{2.033452in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.252888in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{2.241425in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.293057in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{2.096351in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.300296in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{2.036929in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{2.192653in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.927814in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{2.218117in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{2.009784in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.488964in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{2.132468in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{2.095228in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{2.082098in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.291241in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{2.013883in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.283554in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.922655in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{2.143895in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.540385in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{1.927585in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{2.182513in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{2.193224in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{2.239465in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.806640in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.446437in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.285006in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{1.951038in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{5.752247in}{2.147042in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{2.105033in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.315608in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{2.047589in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.385865in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{1.848872in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.218977in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{1.884297in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{1.904385in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{2.188482in}}%
\pgfpathlineto{\pgfqpoint{5.777560in}{1.976034in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{2.361799in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.786586in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.414695in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{2.600760in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{2.010919in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.380289in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{2.169320in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.575516in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.791536in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.561731in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.247223in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.761542in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{2.088471in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.812859in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{2.186685in}}%
\pgfpathlineto{\pgfqpoint{5.820592in}{2.272823in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{1.959482in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.794032in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{2.208007in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{1.865413in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{2.102609in}}%
\pgfpathlineto{\pgfqpoint{5.835780in}{2.068234in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{2.079698in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{1.853740in}}%
\pgfpathlineto{\pgfqpoint{5.843374in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{1.990842in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{2.086065in}}%
\pgfpathlineto{\pgfqpoint{5.850968in}{1.931743in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.738549in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{2.029254in}}%
\pgfpathlineto{\pgfqpoint{5.858562in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{1.927605in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.659851in}}%
\pgfpathlineto{\pgfqpoint{5.866156in}{1.983553in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.805106in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{2.226365in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.393498in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{2.129730in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.599909in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.587590in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.262106in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.769713in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{2.149967in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{2.204109in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{1.998532in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{2.005763in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{2.052460in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{2.163703in}}%
\pgfpathlineto{\pgfqpoint{5.904125in}{2.107775in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.287028in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.223621in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.835022in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{2.176720in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{5.919313in}{1.850485in}}%
\pgfpathlineto{\pgfqpoint{5.921844in}{1.986321in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{2.177362in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{2.155190in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{2.139416in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{1.983936in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.415894in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{1.918580in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.293427in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{1.922847in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{2.002163in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{2.160812in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.416855in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{2.210394in}}%
\pgfpathlineto{\pgfqpoint{5.954751in}{2.083668in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{1.877257in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.288208in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{2.066847in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{1.907216in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.265673in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.448848in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{1.888691in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{1.884678in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{1.959324in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{1.849892in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{1.992913in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{2.031092in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{2.012129in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{2.169963in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{2.210305in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{1.901702in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.485442in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{2.003093in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.813787in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{2.185603in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{2.029833in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{2.990716in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.271608in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.670605in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{2.051904in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.825776in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.312706in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{2.080208in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.364641in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.893180in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{2.025287in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{1.921315in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.768958in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.739269in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{2.113157in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.697182in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{1.905825in}}%
\pgfpathlineto{\pgfqpoint{6.058534in}{1.819093in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{2.160240in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{2.156269in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{1.855904in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{2.563514in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{2.204397in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.270779in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{2.193318in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{2.066899in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{2.053362in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{1.929082in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{2.790639in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{2.213748in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.271958in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{2.128926in}}%
\pgfpathlineto{\pgfqpoint{6.096504in}{2.012878in}}%
\pgfpathlineto{\pgfqpoint{6.099035in}{2.100007in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.845928in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{2.148177in}}%
\pgfpathlineto{\pgfqpoint{6.109160in}{2.060887in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{1.942271in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{2.060995in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{1.894532in}}%
\pgfpathlineto{\pgfqpoint{6.119286in}{2.096137in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.249565in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.803917in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{1.667444in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.239151in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{1.962976in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.214812in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{2.032150in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{2.044079in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{1.942866in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{2.005860in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{2.225125in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{2.036289in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.669959in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.277931in}}%
\pgfpathlineto{\pgfqpoint{6.157255in}{2.127412in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{2.055910in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{2.153327in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.696348in}}%
\pgfpathlineto{\pgfqpoint{6.167380in}{2.079705in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{2.208475in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{1.905085in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{1.865538in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.838960in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{2.092410in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{1.970830in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.560801in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.806411in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{2.072356in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{2.021552in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{2.027884in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.754952in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{2.206456in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.823180in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.272800in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{2.318480in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{2.099532in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{2.073569in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.369932in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{1.864543in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{1.913203in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{2.058534in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{2.158639in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.826953in}}%
\pgfpathlineto{\pgfqpoint{6.230663in}{1.860085in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{1.842791in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{2.173245in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{1.982451in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.681037in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.266397in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{1.961814in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{2.023986in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{2.173401in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.821725in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.236620in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{2.173220in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{1.907638in}}%
\pgfpathlineto{\pgfqpoint{6.266101in}{2.055420in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.471105in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{2.037519in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.725495in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{1.976417in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.808288in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{2.737560in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{2.092391in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.848911in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{1.950011in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.362396in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{1.860930in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{2.185080in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{2.028172in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{2.041951in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{1.971298in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.661251in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{2.045617in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{2.077135in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{1.966020in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{1.989484in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.272700in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.747969in}}%
\pgfpathlineto{\pgfqpoint{6.326852in}{2.003634in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{1.967021in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{1.994296in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{2.208749in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.210123in}}%
\pgfpathlineto{\pgfqpoint{6.339509in}{2.514259in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{1.944642in}}%
\pgfpathlineto{\pgfqpoint{6.344571in}{1.891559in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{2.100854in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{1.953255in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.274204in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.808383in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{2.129351in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.450119in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.808995in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.283474in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.835232in}}%
\pgfpathlineto{\pgfqpoint{6.372416in}{2.122296in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.288714in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.837626in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{2.025244in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.827598in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.247045in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{1.950237in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.587352in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.429750in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{1.963393in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.478043in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{2.040151in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{1.953795in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.291160in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{2.116784in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.650003in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{2.059808in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{1.905790in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{2.145488in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{2.218638in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{1.846456in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{1.992139in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.256371in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{2.179195in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{1.866386in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{2.206956in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{1.934888in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{2.098078in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{2.035705in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{2.016746in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{2.082218in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{2.121589in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.819227in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.275973in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{2.084531in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.368655in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{2.004714in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{2.095404in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{1.999755in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.727844in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{2.053530in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{2.010980in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{2.108384in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.741808in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{2.001177in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{1.943258in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{2.160289in}}%
\pgfpathlineto{\pgfqpoint{6.504043in}{2.071457in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{1.963639in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{2.131092in}}%
\pgfpathlineto{\pgfqpoint{6.511637in}{2.014787in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{2.136349in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.415107in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{2.098872in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{2.011354in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{2.098225in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{2.142324in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{1.980565in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{2.049404in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.266505in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{2.078590in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{2.004005in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.517854in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{2.045851in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.831381in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{1.946614in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{2.226184in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{2.022950in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.339521in}}%
\pgfpathlineto{\pgfqpoint{6.559732in}{2.133212in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.354410in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{2.135255in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{2.176383in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.818161in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{2.183349in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{1.855446in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.216389in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.287915in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.737375in}}%
\pgfpathlineto{\pgfqpoint{6.587576in}{1.858786in}}%
\pgfpathlineto{\pgfqpoint{6.590108in}{1.803340in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{2.024673in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{2.177296in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{2.199170in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{2.187441in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{2.081248in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{2.125632in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{2.075629in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.783578in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{2.235746in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{2.065628in}}%
\pgfpathlineto{\pgfqpoint{6.620483in}{2.370441in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.394684in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.250047in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{1.998557in}}%
\pgfpathlineto{\pgfqpoint{6.630608in}{2.043495in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{1.931167in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{2.182779in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{1.924752in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.228765in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{2.220780in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{1.947768in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{2.221555in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{1.936341in}}%
\pgfpathlineto{\pgfqpoint{6.655921in}{1.821893in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.747173in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{2.109926in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{2.034358in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{2.176779in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{2.010473in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{2.172797in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{2.153650in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.307150in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.255686in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{2.114407in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.284148in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{2.131727in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.757291in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.831750in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{2.220647in}}%
\pgfpathlineto{\pgfqpoint{6.698954in}{2.039267in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{1.961882in}}%
\pgfpathlineto{\pgfqpoint{6.704016in}{2.034417in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.823592in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.357619in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.821060in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{1.950885in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.679587in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{2.054164in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{2.073459in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{2.001122in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{2.154112in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{1.878148in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{2.132000in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{2.174073in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{1.879581in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{2.049956in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{1.875487in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.346517in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{2.181875in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{2.160097in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{2.103689in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{1.979221in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.211184in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.651294in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{2.054672in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{1.971999in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{2.303146in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{1.858952in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{2.087741in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.702087in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{2.217955in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{2.546816in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.847020in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{2.176251in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{2.074841in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.688354in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{2.066150in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.810178in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{2.083172in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{2.143257in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{2.232988in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.646898in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{1.934113in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{2.076457in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.676152in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{2.184995in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.738377in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{2.156813in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.833853in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{2.134691in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{2.106067in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.638298in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{2.143529in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{2.138745in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{1.890041in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{1.925978in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{2.055845in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{1.944861in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{1.985860in}}%
\pgfpathlineto{\pgfqpoint{6.866019in}{2.319728in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.816400in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{1.889342in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.397199in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{2.055762in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{2.145022in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.831340in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{2.219247in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{2.214556in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{2.125781in}}%
\pgfpathlineto{\pgfqpoint{6.891332in}{2.155723in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{1.907749in}}%
\pgfpathlineto{\pgfqpoint{6.896395in}{1.917535in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{1.930449in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{2.014595in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{2.330166in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{2.246707in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{2.140460in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.846808in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{1.981969in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.795255in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{1.978364in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.336070in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.848801in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{2.054878in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{2.107320in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.716421in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{1.939728in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{2.117940in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{2.163779in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{2.055133in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{2.358220in}}%
\pgfpathlineto{\pgfqpoint{6.949552in}{2.144576in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{2.172190in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{1.971991in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{1.883970in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{1.929080in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.708850in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{1.925205in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.361520in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.836792in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{2.079979in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{1.855720in}}%
\pgfpathlineto{\pgfqpoint{6.977397in}{2.129126in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{2.147437in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.382955in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{2.094577in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{2.042242in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.549035in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{2.039451in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.637035in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{2.018183in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{2.091506in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{1.882839in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{1.958419in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{1.879420in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{1.965879in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{1.961427in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.427399in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.261639in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.847428in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{2.207196in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{2.111255in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.412881in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{2.036572in}}%
\pgfpathlineto{\pgfqpoint{7.038148in}{1.994114in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{1.944432in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{2.113207in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{2.117796in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{1.900284in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{2.131286in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{1.972827in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.842436in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.257951in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{2.276442in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{2.050734in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.434764in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{1.953310in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.825686in}}%
\pgfpathlineto{\pgfqpoint{7.076117in}{1.994644in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{2.202343in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{2.175532in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.229734in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{1.924562in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{1.881422in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.791934in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{2.044888in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{2.215102in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{1.934631in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.253553in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{2.076578in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{1.952657in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.686872in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{2.001082in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{2.206484in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.577327in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{2.262379in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.264186in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{1.833236in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{2.145965in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{1.905253in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{1.915650in}}%
\pgfpathlineto{\pgfqpoint{7.136869in}{1.978432in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.742484in}}%
\pgfpathlineto{\pgfqpoint{7.144463in}{1.920240in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.297236in}}%
\pgfpathlineto{\pgfqpoint{7.149525in}{2.225163in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{2.125916in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{2.059039in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{2.174343in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{2.219398in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{2.120083in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.725565in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{2.050569in}}%
\pgfpathlineto{\pgfqpoint{7.169776in}{1.977839in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{1.922659in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{1.908623in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.792809in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{2.244072in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{2.122586in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{1.898889in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{1.892852in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{2.285231in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.762619in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{2.138193in}}%
\pgfpathlineto{\pgfqpoint{7.197620in}{2.203002in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.217835in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.399401in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{1.857730in}}%
\pgfpathlineto{\pgfqpoint{7.207745in}{2.138561in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{1.883061in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{2.118851in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{1.932654in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.242010in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{2.140703in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{2.060799in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.219458in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{2.052466in}}%
\pgfpathlineto{\pgfqpoint{7.233058in}{2.049478in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{2.142250in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{2.138726in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{2.018875in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.825890in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{2.109931in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{1.882240in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.211112in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.323556in}}%
\pgfpathlineto{\pgfqpoint{7.258371in}{2.145004in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{2.011191in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.273675in}}%
\pgfpathlineto{\pgfqpoint{7.265965in}{2.069077in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.832667in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{2.012890in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.749203in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{2.166800in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{2.019387in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.447196in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{1.898114in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.346276in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.752322in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{2.027709in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{2.031354in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{1.896971in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.255815in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{1.920831in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{2.034326in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.841221in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.737006in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{2.036104in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{1.904958in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.558449in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{2.164827in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{2.119490in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{1.967609in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{1.913467in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{2.136341in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{2.108096in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{2.047143in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{2.074038in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.820132in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{1.935931in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{1.961237in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{2.138627in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.431770in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{1.874450in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{1.994056in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{2.257154in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{1.925539in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.350156in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{2.046507in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{1.912837in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.618670in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.283124in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.277121in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{1.930852in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{2.101806in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{2.094062in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{2.166382in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{2.037608in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.237138in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{2.196553in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.293263in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{2.006985in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{1.873939in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{2.125161in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.742928in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{2.209699in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{2.305528in}}%
\pgfpathlineto{\pgfqpoint{7.427968in}{1.895683in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{2.137805in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{2.048761in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{2.052573in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{2.006402in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{2.200216in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{2.015117in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{2.059820in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.726414in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{2.010251in}}%
\pgfpathlineto{\pgfqpoint{7.453281in}{1.976689in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.776439in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.848754in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.726663in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.733704in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.754840in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.291870in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{2.119667in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.655172in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{3.017070in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.459627in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.708608in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{2.196930in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{2.063109in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{2.083769in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{2.193679in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.812413in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{1.930911in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{2.148757in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.221261in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.318629in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{1.951084in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{2.478912in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.267423in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.487466in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.825299in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{1.960052in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{2.021079in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{2.169279in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{2.074747in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{1.937017in}}%
\pgfpathlineto{\pgfqpoint{7.534283in}{2.121842in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{2.059158in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{1.955402in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{2.243249in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{2.194907in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{2.186383in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{1.916487in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{1.774299in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{2.012625in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{1.905431in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.775828in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{2.071844in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.476123in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{1.870699in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{2.212923in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.829414in}}%
\pgfpathlineto{\pgfqpoint{7.577315in}{2.417070in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{1.988812in}}%
\pgfpathlineto{\pgfqpoint{7.582378in}{2.096690in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{2.163111in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{2.084269in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{2.050540in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{2.160421in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{2.109745in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{1.914226in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.786236in}}%
\pgfpathlineto{\pgfqpoint{7.602628in}{1.902098in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{2.048362in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.782545in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.786762in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{2.115052in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{2.067020in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{1.982602in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{2.039200in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{2.046333in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{2.112338in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{2.156041in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.369300in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{1.885646in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{2.107785in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{1.964390in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.544884in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{2.195933in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.795507in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{1.928592in}}%
\pgfpathlineto{\pgfqpoint{7.650723in}{2.038689in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{2.240455in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.819094in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{2.137869in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.831510in}}%
\pgfpathlineto{\pgfqpoint{7.668442in}{2.247537in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{2.120274in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.401495in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{2.171762in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.282676in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{2.095093in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{1.996599in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{1.990261in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{1.986510in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{2.120514in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{2.183163in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{1.922134in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{2.012861in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{1.999916in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{1.915497in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{1.902232in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{2.071009in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{2.092539in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{1.845272in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{2.041575in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{1.924887in}}%
\pgfpathlineto{\pgfqpoint{7.721599in}{2.008047in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{2.276679in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{1.949668in}}%
\pgfpathlineto{\pgfqpoint{7.731724in}{1.910961in}}%
\pgfpathlineto{\pgfqpoint{7.734256in}{2.193650in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.083973in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.083973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.219701in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{1.793969in}}{\pgfqpoint{11.265535in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.265535in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{2.871813in}}{\pgfqpoint{11.219701in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{2.871813in}}{\pgfqpoint{8.519697in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.519697in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{1.793969in}}{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2026_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388586in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.388586in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388586in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388586in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232475in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.232475in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232475in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232475in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920253in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.920253in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920253in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920253in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764142in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764142in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764142in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.608031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608031in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608031in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451920in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.451920in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451920in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451920in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.878447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.878447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.791390in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.477335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.390279in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.076224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.989168in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.675113in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.675113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.588057in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.274002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.186946in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.785835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.471780in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.471780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.471780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.384723in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666221in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849052in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945001in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102481in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157690in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524834in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950165in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980687in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041534in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744264in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552074in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863816in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479824in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691823in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022260in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075779in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628837in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066714in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914207in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897901in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937237in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891084in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664463in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655150in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044800in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243887in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154779in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889337in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129520in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396341in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338356in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870440in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458273in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293033in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015495in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428872in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399529in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769239in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888961in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162100in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472943in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070589in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721744in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879830in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298718in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092494in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236727in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554714in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018554in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221961in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112407in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419573in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778260in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982648in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221011in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041537in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296644in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932915in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529820in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210504in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325886in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878803in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715926in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399673in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532569in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107472in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682022in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893645in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918895in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274294in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477642in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027830in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815516in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091550in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135630in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390152in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462667in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650135in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765034in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004371in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818820in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313305in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600992in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004307in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993078in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999357in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519763in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760109in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319991in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568566in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286316in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003624in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154233in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268552in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374162in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687049in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196031in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523319in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612466in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176720in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953322in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305578in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974642in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563453in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714361in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140551in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112963in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713557in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993367in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996472in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223626in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000566in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618815in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631160in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098245in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114539in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094667in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685269in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410809in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159213in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916004in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253238in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611559in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025726in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010411in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098705in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611788in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314533in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033826in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078839in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107445in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006342in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173662in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332758in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309576in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133184in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152595in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212622in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653042in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934058in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558841in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780745in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033903in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284534in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588940in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743721in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827256in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186881in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434794in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388396in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954788in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243013in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249523in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287325in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940133in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075855in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966286in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681251in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032439in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928893in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976524in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408093in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399121in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307566in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504175in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058508in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262755in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590007in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485079in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089346in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691619in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898087in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083873in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585292in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306253in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796736in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776089in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689600in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187322in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216024in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793031in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443160in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547030in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575840in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113350in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687456in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066871in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228179in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304826in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885363in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457159in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079883in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224969in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638313in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386288in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261058in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000656in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690710in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975207in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896599in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274177in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000031in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463579in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239979in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289551in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309314in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925344in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718853in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225094in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650524in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210729in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766902in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164989in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950075in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720335in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387463in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453004in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921983in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671238in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515578in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626290in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856717in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503319in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270499in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944692in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922733in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922704in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452436in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385268in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255959in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629126in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798468in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132323in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873657in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647107in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476880in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585623in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534706in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443420in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548578in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239367in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679268in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975592in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093105in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252224in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441218in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917628in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863344in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072790in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654820in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401862in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685384in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100855in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958737in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600649in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825956in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646431in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390699in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201947in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631385in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280289in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883496in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205371in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589669in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050319in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470567in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771147in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544667in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449534in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899221in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673292in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693884in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548842in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030148in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557759in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292480in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800386in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925055in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014385in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083260in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830491in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988078in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850487in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741717in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708411in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198322in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642084in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891812in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235623in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000581in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228656in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420296in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696465in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820537in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570977in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549080in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839667in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541814in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227587in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241984in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630829in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350976in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741634in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452739in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578697in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478672in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052687in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940900in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802626in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092847in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457492in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269698in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069004in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426629in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575457in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813813in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830869in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580016in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437629in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299666in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047272in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946883in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581125in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164817in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865877in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094667in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221394in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447405in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319562in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887850in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785431in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115566in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954537in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095737in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930077in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345664in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907568in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140868in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072939in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860472in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076822in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716022in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370315in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093596in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071206in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876791in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306660in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168026in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197090in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461095in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486766in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994011in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328514in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359202in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348463in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076537in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291801in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120394in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105591in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417902in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732078in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572530in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845207in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630109in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477096in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910922in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610999in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218633in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903381in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137105in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918482in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763349in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601115in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925410in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652444in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313279in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561631in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193070in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163276in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555965in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149077in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814844in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366987in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423565in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744909in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655273in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709792in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447825in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064994in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193173in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930417in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659062in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975987in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869641in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995925in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891066in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039326in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721939in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533865in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844352in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348128in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082918in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931179in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087490in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529495in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858934in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104460in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266049in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741344in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921035in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840725in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032702in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963111in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549961in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439773in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668822in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475285in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942558in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455735in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982421in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781768in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961932in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113763in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691808in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634477in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046806in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708964in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512389in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659699in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982502in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795266in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929177in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809602in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089608in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968138in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899782in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684611in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486177in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091659in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854605in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394463in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767797in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189823in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738809in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230327in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804483in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969966in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577299in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954385in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965786in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995159in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119179in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048376in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232580in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724661in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870858in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696785in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654676in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484572in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146166in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102492in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356828in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814447in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846464in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440091in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087546in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889969in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826010in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383952in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180998in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560059in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716501in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230507in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982271in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801347in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827659in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142703in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993217in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019973in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254541in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234615in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934833in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038063in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715904in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496735in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950134in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028400in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517458in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634130in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208633in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421758in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564173in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699406in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056060in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659213in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956161in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382126in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601195in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673082in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107471in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805908in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855865in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695597in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674329in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624444in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805264in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857056in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262179in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430784in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269163in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547366in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561703in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840647in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092331in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060870in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958398in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981808in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197901in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968392in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546033in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192455in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576794in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416256in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914784in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881881in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947895in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400744in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093752in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466859in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573485in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728999in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216349in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840753in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067002in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823539in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069354in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373225in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469051in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401806in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086527in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859497in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888358in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141240in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849335in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336173in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755592in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714906in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793680in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743441in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095943in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763591in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067471in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033208in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105271in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375971in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577078in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378449in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183827in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734450in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129773in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932777in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488431in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093627in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089507in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932517in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960717in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093461in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623674in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941342in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094692in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202996in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620607in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314464in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586886in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406737in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977566in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863712in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540061in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482592in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009542in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041838in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227084in}{1.135113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191157in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169119in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791482in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727573in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060798in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479614in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919148in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740807in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753167in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986262in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313731in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188525in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515374in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315317in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572797in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774671in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987679in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855985in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570424in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596458in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970678in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708162in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679216in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717896in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210629in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225833in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001159in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533601in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718351in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931178in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563040in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144844in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924909in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918429in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860456in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019832in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951790in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817911in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194886in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907760in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580259in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076732in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933687in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671863in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075881in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105768in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164830in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640513in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141007in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632280in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031905in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889376in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600715in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172898in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933413in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147605in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652921in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254943in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007523in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806351in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925934in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947142in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448241in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697882in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203571in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492775in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199973in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184069in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979230in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982664in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370133in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176523in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996163in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892739in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963932in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260800in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373038in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310027in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693403in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106065in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865291in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176881in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401931in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666479in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551023in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275261in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512877in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204700in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455478in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387886in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619519in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590884in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369224in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021531in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763967in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411358in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147688in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260859in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797354in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880542in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972954in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067822in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882819in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632584in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653849in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883258in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825548in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290736in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215665in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000339in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364107in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296241in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777924in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585915in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301075in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786654in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114311in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960407in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432371in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289633in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089297in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311475in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078927in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635485in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509036in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187070in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817497in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587898in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226637in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997072in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958447in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178522in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049573in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359661in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323483in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187676in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099973in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802661in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908382in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439256in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655505in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703259in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711248in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308144in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978853in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157662in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909227in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314485in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537438in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711867in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838080in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546841in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350865in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601273in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595226in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806444in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675868in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789142in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918789in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107970in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000999in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061931in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170411in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352333in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346418in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660937in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663043in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055599in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823030in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771600in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833720in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959698in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893590in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279887in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167989in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584297in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117567in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746642in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834212in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757903in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157934in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158834in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637319in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938540in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091814in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013348in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578177in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310476in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645167in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397448in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569359in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211457in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668067in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679646in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742285in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797598in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240253in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037446in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664916in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482202in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754930in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812348in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211154in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589740in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209887in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068328in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172644in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048625in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584685in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214791in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224748in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248650in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651819in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883381in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564498in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939500in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968145in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203198in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201955in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406857in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267653in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303923in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240296in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950040in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037725in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009412in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288525in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310054in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237236in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851752in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325506in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598751in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813412in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971695in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544177in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844678in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795266in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398894in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329862in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036240in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723342in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293964in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936088in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038809in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897182in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503813in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267861in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729238in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032869in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955656in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930719in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182260in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949346in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435781in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279256in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978524in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369525in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012268in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302318in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721830in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489916in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610468in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298919in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711027in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576388in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993302in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913267in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940723in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589243in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305058in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657774in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083005in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853829in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533961in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771447in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385502in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200133in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049868in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024773in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652773in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676682in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768481in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188215in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789219in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291680in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424275in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134494in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716117in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087530in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790141in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215171in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229571in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744342in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395383in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943599in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067640in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230074in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931575in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615201in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056923in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883249in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668796in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275520in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833996in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329483in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663433in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080699in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453351in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065201in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227639in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891115in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666176in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774824in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737352in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410511in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656407in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376511in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751514in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977464in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911702in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422057in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904408in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329305in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807475in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838513in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048649in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149545in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393246in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120869in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768705in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115997in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883888in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574458in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528724in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736092in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587193in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888551in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019817in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188029in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856000in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320240in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494167in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069694in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199365in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598751in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617476in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247121in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805401in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950462in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695594in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157696in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524768in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324547in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937767in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148878in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728451in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832052in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794070in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755069in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217793in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135819in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001538in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451529in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850430in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994961in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800036in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844407in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358209in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926181in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901619in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935952in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214467in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527321in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380004in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620371in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092333in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811037in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048153in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673163in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589553in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739965in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585769in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098329in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059643in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059817in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458469in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926137in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581330in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956118in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771534in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035504in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867521in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883454in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311008in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501212in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033216in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638833in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197184in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405251in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995458in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521084in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914176in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854108in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698052in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171990in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028933in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664301in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901213in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381812in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618916in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090533in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776916in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034721in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053718in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362901in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216370in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166434in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463527in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930207in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282806in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952327in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885445in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998813in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400489in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265300in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100652in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484593in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096883in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425920in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368686in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243748in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608732in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855137in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204387in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675202in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139324in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682072in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289564in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454850in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106974in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285871in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616420in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119707in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664191in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152861in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033444in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610320in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481783in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121075in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138463in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200426in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679222in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883849in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956574in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910521in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600084in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877553in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397897in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900487in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370716in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405645in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054981in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861203in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792913in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045995in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450626in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443168in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605031in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119993in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203025in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298645in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100517in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814694in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220246in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596511in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237210in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573778in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903608in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221314in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737998in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084186in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797117in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126283in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692004in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037667in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826299in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205864in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780266in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587932in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084633in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479636in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685604in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918944in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333897in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428743in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567668in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809681in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506293in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383033in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478642in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896472in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894100in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839497in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225118in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106707in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348200in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660903in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319604in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685414in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110349in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828480in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230082in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252068in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970240in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245441in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883768in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170913in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490214in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167765in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891554in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333408in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182664in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535678in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633459in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818535in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783040in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783666in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511531in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328982in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156165in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156714in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944708in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537164in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424452in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818653in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001227in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910320in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226628in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345101in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200666in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695108in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949322in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177109in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582962in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913212in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691467in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829754in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275645in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690850in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466885in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092466in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506600in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386856in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316380in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734695in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906774in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405967in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788752in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779504in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664596in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484169in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946044in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095836in}{1.391780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463556in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151844in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487842in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767107in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815344in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656801in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924755in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339370in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410026in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583532in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134597in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970132in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084522in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905696in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717590in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855955in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769183in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766540in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559774in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489100in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422829in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273975in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378386in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477811in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061947in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735695in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045251in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208019in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460741in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020295in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348187in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680587in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347538in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810601in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498900in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530714in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773741in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182062in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887393in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219774in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391630in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565891in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339939in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203170in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295710in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665311in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620427in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527072in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837217in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008727in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085856in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381933in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097237in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721990in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993254in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487029in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548036in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833705in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721803in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442144in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747074in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143075in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579827in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885446in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773947in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911678in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001306in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064195in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638058in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897316in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490643in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519550in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871468in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039014in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925313in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889138in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028110in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981649in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022972in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784913in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569153in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571809in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812974in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989868in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550568in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490328in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145754in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478217in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877348in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569497in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903531in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256399in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740750in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690651in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796764in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125013in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172848in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901178in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781489in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229832in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465450in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880821in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476806in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619316in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576506in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559809in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987406in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436715in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296212in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946295in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317983in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089234in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645209in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955156in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403740in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735546in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855265in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902461in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027818in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771389in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013781in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285702in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445107in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092803in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101299in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054994in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037034in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553803in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021316in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724495in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401428in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899078in}{3.958447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729578in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898628in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574622in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889098in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936962in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161570in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843871in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827756in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030065in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495551in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263645in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976767in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889129in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199788in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704895in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105561in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453123in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702759in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286713in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636925in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373628in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535696in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312117in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805112in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948020in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811870in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566954in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044716in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629313in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760783in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496917in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887633in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542199in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344641in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913890in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320101in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661487in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785442in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190641in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778429in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067363in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706920in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382564in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524045in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986513in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965391in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285169in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415310in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944729in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339623in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031552in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449158in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226959in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594944in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779866in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967506in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265852in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579685in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500254in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630566in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286420in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215161in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706883in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609288in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793152in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051354in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165233in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745455in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504658in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052371in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781044in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418697in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233950in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234802in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770076in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201849in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504750in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836121in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959066in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738849in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235231in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435290in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749377in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141905in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831080in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667200in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779867in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438370in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213507in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131804in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103393in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433526in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424226in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580216in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257926in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404826in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444237in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080394in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563160in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804577in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529964in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755205in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830623in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545466in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067536in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026328in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550699in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316606in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908885in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089748in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550262in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479516in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332817in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931447in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019173in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510407in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530413in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208631in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104052in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788769in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273041in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417206in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496457in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023697in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180394in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984960in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554773in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440284in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352304in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864557in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889310in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623615in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014720in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270968in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107625in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750442in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667424in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144125in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525436in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819732in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746155in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306133in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224926in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744873in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926299in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029781in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162762in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406879in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210089in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717477in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563905in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556450in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044064in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957701in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912368in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025978in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144657in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382403in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003710in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442224in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212234in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105020in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351732in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062235in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088152in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952139in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057178in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825334in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140677in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109657in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709118in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113557in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751072in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685419in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698779in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185310in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849278in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083774in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542564in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951397in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714753in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024911in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306809in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853848in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114052in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208248in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215094in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517326in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657303in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136068in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661653in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374388in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227198in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474040in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900948in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646851in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912509in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548367in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668203in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002151in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387129in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682538in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009556in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032526in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050559in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323999in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168825in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457787in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408432in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704240in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959273in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935869in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386803in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965169in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916981in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705439in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489896in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598753in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084241in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966123in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418204in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479142in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439489in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226018in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919569in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304986in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313751in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138410in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660565in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364768in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143552in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476118in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752600in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795996in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914987in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852898in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035431in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914935in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017234in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011374in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737483in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036549in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124333in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432196in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650351in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609149in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616569in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914990in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951764in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063681in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838780in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115184in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818591in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511433in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393045in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706112in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288090in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217319in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682460in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767137in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845610in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583780in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102200in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909173in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845173in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094461in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123226in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753638in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104735in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391662in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921063in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120372in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280397in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835912in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166943in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439675in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896423in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324824in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481724in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100011in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801756in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024921in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711031in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075404in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366673in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713970in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492524in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400655in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500069in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404348in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403845in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028259in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872673in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882965in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871210in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796362in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604150in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404087in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922163in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985366in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876902in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144974in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786312in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576660in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088500in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152931in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139469in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037523in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641600in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986935in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936976in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862619in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664366in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011115in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343046in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961947in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211811in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755568in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208946in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220058in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641561in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758897in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534147in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661533in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724368in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249383in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605565in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624748in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003184in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475165in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886419in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796666in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715585in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030286in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962954in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810480in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184571in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703898in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834373in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942889in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103994in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761916in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060162in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579067in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138298in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638599in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624508in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018697in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436257in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004055in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070619in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608624in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848021in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990630in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286468in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855706in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811646in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614382in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834130in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158444in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061977in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583624in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829336in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351262in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452558in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051232in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265000in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856867in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255743in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500985in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880750in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851299in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903072in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806184in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384425in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751610in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908814in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075920in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927224in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632074in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165950in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628365in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597541in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711977in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912825in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819149in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483637in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433719in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646066in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649684in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098794in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922751in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111718in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655741in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183629in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691125in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744017in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526265in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536479in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011193in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874762in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578171in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266686in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360743in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768575in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173598in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363923in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125632in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735046in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222974in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904439in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991482in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648889in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201603in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747356in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729825in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135080in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554897in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320737in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632851in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581299in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428454in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868880in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902139in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208774in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537627in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655919in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556608in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422379in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225462in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467226in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467660in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527465in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271937in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935029in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984044in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323155in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802878in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697553in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459531in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134229in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976672in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862300in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210749in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550510in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386918in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179452in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430826in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458550in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947965in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312175in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627173in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452431in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541011in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505967in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786753in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176937in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106544in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429814in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629212in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480616in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838723in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982766in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486378in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250238in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371264in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540035in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435960in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039084in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487987in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692009in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491348in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447631in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247473in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872831in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936068in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608535in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946500in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083143in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051617in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707359in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653735in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321292in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951243in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749033in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550877in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366813in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674079in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501396in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150819in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556374in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189346in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903258in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850773in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240979in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444827in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994944in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636652in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930229in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984673in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073717in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843098in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167540in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832781in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384165in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391639in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801247in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589206in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107643in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183801in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889666in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898492in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705764in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516155in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234189in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437369in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409024in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029673in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139116in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273474in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635432in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745430in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635502in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487176in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614876in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700037in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151332in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183678in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172951in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147495in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914718in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023229in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769288in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117555in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972922in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894094in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137991in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975906in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494523in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725545in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254834in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659099in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433187in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522495in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103120in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245828in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928215in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091148in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446269in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608301in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244163in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268082in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599514in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312639in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269854in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102500in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776819in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710072in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879296in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436045in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346399in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208084in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800604in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390878in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914775in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505887in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896429in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424838in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011829in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813393in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745854in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901578in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748804in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108804in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124410in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000556in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722936in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760160in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040451in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744374in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745620in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337217in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799832in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756618in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084038in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690611in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198375in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131913in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305465in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731983in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708945in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539259in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267669in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668264in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936709in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780627in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222738in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659747in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414887in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758974in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712606in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821613in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054644in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289833in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449109in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097895in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501715in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865697in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883587in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269897in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752529in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734140in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879543in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287135in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850166in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928989in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543733in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543119in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391510in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540521in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983270in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618206in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884437in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329097in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223049in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987381in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120742in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058352in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462680in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965960in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896396in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376127in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657045in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883979in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348242in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500068in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006022in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126377in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435102in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960676in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452194in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832790in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553872in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124124in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493707in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322105in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489804in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266411in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688312in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202219in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030218in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584363in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059725in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489153in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228461in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367430in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703792in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939262in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822785in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492531in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450501in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963734in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853783in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833436in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952622in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310960in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196367in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272952in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869744in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957880in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216100in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922148in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339820in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134444in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847024in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208983in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716635in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363014in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277636in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136769in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146524in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362764in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035798in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574815in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301887in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316268in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149833in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297960in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179079in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647592in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498897in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510795in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419639in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166189in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836437in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276896in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033899in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516587in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316165in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801121in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385661in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679694in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276312in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485595in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707779in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250926in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021166in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406814in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363888in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677593in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284771in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813786in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488721in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390083in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544925in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140132in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925500in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834207in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894099in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010574in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974567in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503133in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550352in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656152in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312212in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418183in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045364in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788302in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545141in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369550in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861554in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054625in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414548in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278064in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840352in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073267in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066641in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797706in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771514in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151260in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759807in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087952in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304811in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483995in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799518in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040095in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981089in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697101in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015219in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219751in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661018in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817360in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629127in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269107in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624383in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079221in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305931in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639884in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356974in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635642in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225405in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617921in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976990in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426073in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188318in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155979in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467898in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418187in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018926in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160763in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087744in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843763in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225590in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130802in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916590in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954093in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904072in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773755in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981483in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851273in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517357in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544036in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685569in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340753in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953697in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720722in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573313in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982246in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765293in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267360in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564296in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339651in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909237in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543622in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297953in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793959in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653085in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762367in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817175in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420684in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816004in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116729in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690827in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144185in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893839in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132011in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849257in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725354in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154418in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709982in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403704in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022971in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947197in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429809in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670031in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813498in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020318in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629412in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656962in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180051in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099351in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545987in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436997in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946871in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820462in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131308in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539550in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270452in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132193in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766355in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865937in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568306in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155291in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679566in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570057in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834358in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779018in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890210in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842436in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748544in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240255in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147863in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476728in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806202in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377083in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307471in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235875in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388229in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631913in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373929in}{4.386224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954858in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374441in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780354in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766617in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061900in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567130in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296859in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003142in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044041in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111720in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316477in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116622in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368017in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622221in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304126in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497502in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474717in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335272in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880765in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274948in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148241in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161154in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148349in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913654in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577156in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969829in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099410in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767147in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818371in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078694in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380836in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225893in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020880in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620860in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449228in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043391in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487517in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455385in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913781in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797785in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961559in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578163in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933753in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938069in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036335in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355596in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805118in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849505in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844430in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515149in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106713in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662674in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172859in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413722in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248048in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204544in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992598in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380994in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228313in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166104in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983490in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770371in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338374in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625523in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958348in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644071in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798825in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982483in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616437in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218723in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522166in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196372in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255739in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610878in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297427in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945514in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245159in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522425in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848055in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619393in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217263in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744642in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066523in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021406in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632388in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024518in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811272in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039526in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914112in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183541in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071118in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348833in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445423in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891397in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156154in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551998in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336358in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401120in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861681in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851714in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153085in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926584in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620188in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238929in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346951in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274954in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740375in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493471in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945762in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608880in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450037in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256070in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744191in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153336in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206781in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883267in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995027in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499257in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860740in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796801in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269213in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155070in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533333in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360218in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676109in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749300in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933130in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974180in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203612in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431846in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485769in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922747in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602118in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643875in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351675in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588181in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934596in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006864in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748120in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766886in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165474in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440333in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820826in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783337in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827994in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079319in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982408in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783245in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376000in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368609in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819919in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844130in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900890in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760483in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542788in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752658in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611655in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911924in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461555in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199290in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438372in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009659in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940716in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170731in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172997in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307669in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567781in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245535in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663386in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126635in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140641in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780496in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810022in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139129in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689881in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916132in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048236in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915391in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754914in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654024in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312097in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606146in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373944in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003657in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991970in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673933in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735653in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282360in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638003in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594116in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168878in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556486in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496344in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716891in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510432in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162773in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538510in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100871in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300160in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925281in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661898in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993222in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415291in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458131in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076823in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653858in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776483in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332871in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739331in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821770in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377236in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857710in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807896in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823084in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845563in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227716in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881287in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836167in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957354in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569981in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080002in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955164in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164970in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324655in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151409in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920534in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084972in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283207in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462777in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506028in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501358in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735850in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893976in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701956in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675652in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705121in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127105in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442562in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156090in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909570in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020022in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742604in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195512in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864265in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053667in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525322in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736711in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266823in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650963in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662238in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564182in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052452in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354857in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254268in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797414in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925512in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856559in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187626in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664902in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981922in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460308in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311817in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873953in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644001in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020014in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751824in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929966in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949411in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661107in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682693in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279464in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799043in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151240in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884194in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245620in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268544in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735642in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948754in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071878in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394282in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083725in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220780in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020275in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054575in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413210in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648413in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628495in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223811in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006769in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106150in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004442in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124700in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789843in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730249in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175227in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833777in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777118in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317349in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853564in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908494in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863467in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604707in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724100in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249033in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772375in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741460in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328619in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477970in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085048in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392363in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391188in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730947in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329455in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069075in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011883in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811487in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873723in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071838in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850343in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650527in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743685in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080090in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122029in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553548in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926072in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373141in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853990in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803795in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998332in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930093in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011310in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980543in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214452in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253034in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226703in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722434in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721067in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438862in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367850in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103848in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072136in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198597in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338970in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953158in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327111in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709300in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708572in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494177in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744689in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308208in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603328in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073264in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661475in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784377in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911510in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915078in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105117in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006681in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560152in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045414in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902395in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803793in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901954in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153087in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949955in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579139in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191060in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759278in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034975in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119162in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091932in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469130in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866855in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310233in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801461in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887741in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2027_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201844in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201844in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201844in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151082in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151082in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151082in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100320in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100320in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100320in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049558in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049558in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049558in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998796in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998796in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998796in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948034in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948034in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.948034in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897272in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.897272in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.897272in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.897272in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.358754in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.358754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.358754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.271697in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.927178in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.927178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.927178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.840121in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.495602in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.495602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.495602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.408545in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.064025in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.064025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.064025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.976969in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.632449in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.632449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.632449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.545393in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.968115in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.834509in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.963058in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.292229in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.235292in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.283708in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.251663in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.052457in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.409621in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.748361in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.214673in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.130001in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.001963in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.150829in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.052371in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{1.886819in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.095724in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.180505in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.903334in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.086296in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.652414in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.169018in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.304088in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.374314in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.150215in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.887831in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.955587in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.310859in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.962365in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.903399in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.218785in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{2.086970in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.951077in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{1.926915in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{2.045949in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.154469in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.996742in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.423915in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.248888in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{2.004785in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.808520in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{2.030793in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.531023in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.733589in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.777657in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{2.026660in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.319596in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.842521in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.204833in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.916390in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.613623in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.897631in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.778305in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{1.895905in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{2.027955in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.695516in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.149133in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{2.016226in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.121327in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.183036in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.196710in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.074674in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.378600in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.897161in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.787536in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.142995in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.758967in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.277454in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.356433in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.349251in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.008479in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.931830in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.293142in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.060517in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.018258in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.168550in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.428534in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.942491in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.172758in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.193995in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.080950in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.149629in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.026193in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.016454in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.198760in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.824841in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{2.031994in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.138064in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.114559in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{1.981030in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.998061in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.849960in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{1.931414in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.165660in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.188519in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.191728in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.050479in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.776196in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.815100in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{1.929242in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.303014in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.002771in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.853037in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.109458in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.821997in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.277936in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.966214in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.877881in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.296853in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.120285in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{1.949604in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.048253in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.172574in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.418267in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.205879in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.117739in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.208607in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.478719in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.712060in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.404291in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.952025in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.158289in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.134563in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.228272in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.156103in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.220790in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.106764in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.910431in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.208691in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.793429in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.172051in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.170168in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.331890in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.825834in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.995411in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.564409in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{1.911426in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.871259in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{2.061592in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.013228in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.197548in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.023161in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.399828in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.350079in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.155411in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.352517in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.370080in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.486586in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{2.030770in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.786872in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.209330in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.095541in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.492218in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.901334in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.792265in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.912664in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.323638in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.135074in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.005805in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.220813in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{2.034823in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.016808in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.457830in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.122751in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.866405in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.116483in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.582924in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.192065in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.639229in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.155963in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.752571in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.863633in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.837172in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.034485in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.570358in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.172043in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.122968in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.166278in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{1.934446in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.831485in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.767743in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{2.000341in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.983724in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.073761in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.038927in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{1.985658in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.938755in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.134124in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.171990in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.182342in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.307133in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.482195in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.254214in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{1.978742in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{1.844764in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.569078in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.084087in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.657134in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.015157in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.265181in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.554174in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{1.866011in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.827533in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.351302in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.802081in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.057851in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.413903in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.616359in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.309468in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.086485in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.000863in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.089858in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.176928in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{1.995350in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.820462in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.962663in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.113532in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.637619in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.822559in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.306460in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.050866in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.038594in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{1.934080in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.110755in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.211107in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.254385in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{1.970517in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.731221in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.359725in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.607740in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.208072in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.123658in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.247824in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.991717in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{1.976926in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.069396in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.093249in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.595380in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{1.971525in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.272359in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.207851in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.927852in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.786083in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.425129in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{1.916148in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.230498in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.747921in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.046701in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.020630in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.080016in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.699721in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.050397in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.257449in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.177451in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.593097in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{1.874713in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.153979in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.225086in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.309898in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.237497in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{1.932181in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.123270in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.112512in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.412704in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.291507in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.123954in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.684424in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.125344in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.981123in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.795740in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.114778in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.299953in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.098604in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.410984in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{1.919806in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.013826in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.838398in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{2.075607in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{1.924157in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.031168in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.094470in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.124238in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{2.029566in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.799464in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{1.934641in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.135398in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{2.931854in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.905059in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.816414in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.764946in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.826116in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{1.921952in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.741695in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.068211in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.059301in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.072228in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.911528in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.508778in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.041070in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.416316in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.193816in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.391211in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.828226in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.699193in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.166248in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.277383in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.922682in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.072397in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.125859in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.225773in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.847407in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.841327in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.778877in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.116051in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{1.865341in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.227555in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.172818in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.244431in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.435302in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.147510in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.919336in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.068138in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.195849in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.837670in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.914397in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.803451in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.076267in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.520589in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.169323in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.052044in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.177302in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.097562in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.467950in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.219050in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.113889in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.130843in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.746875in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.106824in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.026588in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.253276in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.298382in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{2.004426in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.387069in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.466159in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.534665in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.040550in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.080928in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{1.887308in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.273779in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.856020in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.092643in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.056875in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.136539in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.796054in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.371861in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.124214in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{2.014384in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.982880in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.045201in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.230409in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.250463in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.591900in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.837223in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.251339in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.361636in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{1.955190in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.273124in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.137706in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.598398in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.115061in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{1.947482in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.052165in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{2.018483in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.259152in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.183910in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.785772in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.309239in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.854597in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.157234in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.000449in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.216114in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{1.833705in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.034100in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.108935in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{2.834694in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.294160in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.084480in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{1.947066in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.167197in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.672203in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.754177in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.135395in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.245922in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.616956in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{2.000538in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.113995in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.078164in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.095452in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.630178in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.086333in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.085129in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.134436in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.046334in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.066850in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.761218in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.801443in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{2.015548in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.217532in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.715335in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.093755in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.217250in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.086783in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.050114in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.830125in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.223691in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.136108in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.284246in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.218675in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.058714in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.290362in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.009079in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.236225in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.234410in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.108223in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.902301in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.181661in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.780164in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.522658in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.128471in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.753937in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.837093in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{1.839037in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.038015in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.022563in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{1.877504in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.488798in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.817011in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.755047in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{1.982583in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.757082in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.063045in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.173086in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.977131in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{2.009601in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.932232in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.122705in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.746437in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.143560in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.736979in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.305399in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.633793in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.549984in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.984621in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.136038in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.343255in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.969460in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.003198in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.073299in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.126421in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.132761in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.241483in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.326857in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.201731in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.243943in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.385228in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.127736in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.319134in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.357984in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.258364in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.104072in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{1.986687in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.133026in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.946797in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.010812in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.021771in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.143700in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.223969in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.580468in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.880686in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{1.979646in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.454679in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.833778in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.092220in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.183347in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.227532in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.225592in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.022029in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.392227in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.737029in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.733466in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.213073in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.403634in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.062683in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{1.933582in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.702719in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.026022in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.259645in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.089978in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{1.932810in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.080343in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.051210in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.388591in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.182894in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{1.972149in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.076644in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.143792in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.075431in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.043306in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.804910in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.409966in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.046455in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.057971in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.033955in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.919811in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.003579in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.068368in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.464988in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.272737in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{2.053352in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.660442in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.470699in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.917489in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.151932in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.270253in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{1.968856in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.243350in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.475395in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.821538in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{1.998818in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.797071in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.114405in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.124805in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.731141in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.878662in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.176082in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.053351in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.102866in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.032300in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.788056in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.825379in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.263637in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.244803in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.244975in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.154236in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.379348in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.505532in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{1.969211in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.668004in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{1.882749in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.139709in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.128025in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.461680in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.777423in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{2.020747in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.126183in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.926187in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{2.005591in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.789751in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.150385in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.177404in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{1.935864in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.129877in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.141733in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.150582in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.680169in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.662080in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.069679in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.031736in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{1.958916in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.421482in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.245024in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.065177in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.465485in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.520529in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{1.911492in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{1.888719in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.001161in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.907562in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.635960in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.584158in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.444628in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.408230in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.721199in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.184745in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.234984in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{1.971673in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.820449in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{1.893080in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.333484in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.137610in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.093410in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.043940in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.062908in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.150982in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.387173in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{1.946867in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.141242in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.632569in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.339317in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.174936in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.159092in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{1.834734in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{1.971098in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.053924in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.870717in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.305796in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.461937in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.822423in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.861856in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.091799in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{1.907626in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.164517in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.332820in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.349723in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.898717in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.298966in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.768825in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.249195in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.822413in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.973627in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{1.882234in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.217478in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.559386in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.255728in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.556175in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.955771in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.145544in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.619454in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.113356in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{1.938815in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.515028in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.695502in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.164303in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.077972in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.235437in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{2.020719in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.925741in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.144060in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{1.945662in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{1.977029in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.205459in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{1.863864in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.191806in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.254713in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.211335in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.572764in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.940494in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{1.916208in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.190026in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.065058in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.052575in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{1.946349in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.133637in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.589037in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.884957in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.083109in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.908905in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.112599in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.195956in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{1.982214in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.031058in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{1.824906in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.636637in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{1.871860in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.431437in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.156176in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.233113in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.202402in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.365832in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{1.889014in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.531338in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.212245in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.269620in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.840745in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.204480in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.751098in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.624334in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{1.957390in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.670944in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.191145in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.734185in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.874844in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.388423in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.545761in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.160459in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.382299in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{1.933512in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.002835in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.736552in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.628811in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.136556in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{1.900774in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.854492in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.771148in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{1.971068in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.366423in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.443267in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.141081in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.190015in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{1.965190in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.497472in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{1.909756in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.978497in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.800352in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.051433in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.264670in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{1.992656in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.047772in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.873396in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.168748in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.174363in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.259783in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.242668in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.521203in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.265605in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.478472in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{1.924925in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{2.039030in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.265342in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.757100in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.051600in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.668807in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.816296in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.849396in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.503459in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.173876in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.919719in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{1.977871in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.825433in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.725633in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.714612in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.148994in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{2.004423in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.924845in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.341708in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.746804in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.975267in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.231294in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.262926in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.842945in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.903029in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.023576in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.404489in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.740994in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.040820in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.037551in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.026076in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{1.875015in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.399289in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.018706in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.180258in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.271337in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.124215in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.584609in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.087402in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.540903in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.132739in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.619099in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.128321in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{1.953309in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.035684in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.477977in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{1.831212in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.667104in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.089728in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{1.862417in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.876182in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.849814in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.194296in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.455373in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.782622in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{1.946042in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{2.022281in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.085072in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.067113in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.758602in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.808477in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.283603in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.345073in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.687785in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{2.071354in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{2.019862in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.224912in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.187771in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.352657in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{2.053762in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.828931in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.343452in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.686322in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{1.999840in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.893906in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.821400in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.869931in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.388413in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.129600in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.352010in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.251431in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{1.863748in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.028216in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.139440in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.627348in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.888894in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.180142in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.165744in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.059299in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.084428in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.562686in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.136475in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.252490in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.139570in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.062703in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.051511in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.192953in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.202403in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{1.986380in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.063227in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.154509in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.195598in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.964127in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.013132in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.524500in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.089315in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.176452in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.163792in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.152789in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.911572in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.211766in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.263671in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.989326in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.683269in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.288684in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.336518in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.036747in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.019418in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{1.927908in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.329225in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{1.907046in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.121144in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.181390in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.433774in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{1.943390in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.100659in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.956660in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.641449in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.273305in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.276824in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{2.024738in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.119552in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{2.035597in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.912803in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.319300in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.311256in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.413688in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.330398in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.169388in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.120610in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.148880in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.671033in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{1.959262in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.634625in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.990803in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.886483in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.213704in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.982205in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.045011in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.059967in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.366816in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.902770in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.864144in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.122756in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{1.935809in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.268091in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{1.992646in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.018309in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.324358in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{1.888212in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.091442in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.052466in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.262139in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.351345in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.695678in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{1.916264in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.784890in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.099241in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{1.984027in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.814734in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.221116in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.179525in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.043472in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.079092in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{2.052053in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{1.972707in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.843381in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{1.893409in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.310609in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.374560in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.151012in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.851295in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.091711in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{1.923556in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.258099in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.930054in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.907359in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{1.879959in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.598695in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{2.018934in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.083710in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{1.984056in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.596349in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.000730in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.912329in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.492164in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.765802in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.939960in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.083445in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.222602in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.147287in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{1.970703in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.175570in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.316020in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.013467in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.320156in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.257416in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.963577in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.304200in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.966046in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.283434in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.883024in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{1.910436in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.558351in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.874738in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.349218in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.086156in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.718737in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{1.985375in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.694544in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.676518in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.567030in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{1.911598in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.318462in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.805461in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.247662in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.106871in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.110804in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{1.852851in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.265839in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.917607in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.870121in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.045459in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.805659in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{1.988188in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.094986in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.095039in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.098094in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.086247in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.080405in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.179388in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.459782in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.087241in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.773107in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.050640in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{1.864774in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.696596in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.094740in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.778684in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.099307in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.600216in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.682919in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{1.927556in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.247030in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.487585in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.288050in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.202569in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.283071in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.019305in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{2.019133in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{1.934233in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.933670in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.331063in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.124442in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.384234in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.176700in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.101375in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.143228in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.036368in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.209363in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.014288in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{1.964724in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.106041in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{2.001134in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.404095in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.258025in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.378821in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.040710in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.034526in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.271862in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.973912in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.221440in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{1.959134in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.665543in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.014871in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.178684in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.766049in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.114958in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.065791in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.432862in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.236383in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.895556in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.858965in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{1.901209in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.325740in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.250391in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.393232in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{2.006347in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.132196in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.156501in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.907610in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.239963in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.342557in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{1.976395in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.846980in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.161195in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.518522in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.141724in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.038744in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{1.981647in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.144584in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.121983in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.825807in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{1.948960in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{1.949614in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.301703in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.175887in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{1.970437in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.689351in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.994831in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.168462in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{2.015713in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.260796in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.207826in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.195913in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.085298in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.775862in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.914676in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.190243in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.747743in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.058784in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.130036in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.650199in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.269047in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{1.966619in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.327103in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.285855in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.222872in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.885573in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{1.950641in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{2.053366in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{1.995364in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.787691in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.758455in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.123705in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.216617in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.279526in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.296745in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{1.902618in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.106833in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.195592in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{1.966061in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{1.894195in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.500223in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.035383in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.168484in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.736209in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.788109in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.811913in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.078845in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.793876in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.826593in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.671972in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.805090in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.267872in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.848417in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.085968in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.420985in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.099688in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.213722in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.930845in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.964394in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.034635in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{1.968028in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.138550in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.082387in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{1.988607in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.802754in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.659552in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.934052in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.829750in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.107448in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.131543in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.001459in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.309570in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{1.911257in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.173189in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.160529in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.797869in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.167456in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.130048in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.049821in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.872936in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.577885in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.296477in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.055282in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.395892in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.291176in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.250859in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.233577in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.076990in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.778031in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.706616in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.242930in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{1.991721in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.101573in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.456488in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.619473in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.181434in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.012859in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.752774in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.227050in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.631926in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{1.997409in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{2.058071in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.042383in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.863015in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.144150in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.520370in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.035184in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.293903in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.193714in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.243421in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.074094in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{1.880958in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.706267in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.823720in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.120562in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.916556in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{1.906951in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.323735in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.814560in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.146286in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.099904in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.082932in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.136766in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.594914in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{1.982482in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.679636in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.911731in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.616260in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.300547in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.241853in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.206222in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{2.059396in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.284724in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.820592in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{1.994837in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.400190in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.326155in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.292807in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{1.963796in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.208302in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{1.923826in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.329468in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.179939in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.160636in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{1.926648in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{2.017134in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{2.037790in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.116809in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{1.916636in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.952770in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.828702in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.167295in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{1.982622in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.871602in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.300234in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.327231in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.470185in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.318390in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.274010in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.395487in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.253706in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.760566in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.230479in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.417701in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.159829in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{1.937273in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{2.968946in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.295965in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.421005in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.972251in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.298760in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.370557in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.013480in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.753418in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{1.863194in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.016671in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.147438in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.953784in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{1.856469in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.604420in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{1.945722in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{1.990105in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.074447in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{1.995925in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.262341in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{1.892715in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.878105in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.852915in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.245351in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.807399in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{2.000723in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.216570in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{1.977628in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.728454in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.780520in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.195724in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.808853in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.292111in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.208264in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.101566in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.067459in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.081915in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{1.990477in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{1.999208in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.818386in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{1.991766in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.804243in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.927095in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.207412in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{1.903143in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{1.938924in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.149918in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.351069in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{2.050779in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.137028in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.672319in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.932663in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.085525in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.087708in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.316473in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.113755in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.822313in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.049269in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{2.019349in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.366037in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.144727in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.810022in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.749926in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.817736in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.799600in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.754810in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.106126in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.337805in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.745358in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.896328in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.197346in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.077656in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.129389in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{2.006181in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.508911in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.842375in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.100715in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.154731in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.177390in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.268941in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{1.999715in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{1.992142in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.391627in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.167409in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.379297in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.046655in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.053794in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{1.984106in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.424282in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{1.979980in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.234005in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.116319in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.038273in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.174104in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{1.849402in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{1.883888in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.775207in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.828174in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.342648in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.165407in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.274311in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.367682in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.158563in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.837486in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{1.878872in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{2.032793in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.254296in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.455187in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.027295in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.204030in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.797548in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.050602in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.110200in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.307299in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{2.063232in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.971406in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{1.977028in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.694024in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.104004in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.624208in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.413038in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.109643in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.780774in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.071910in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.164363in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.771339in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.007313in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.446135in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.086050in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{1.950152in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.218992in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.221436in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.144553in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.235794in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.388485in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.457885in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.005921in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.727861in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.155713in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.187725in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.942302in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.237616in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.039122in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.596308in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.403041in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.967005in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.073296in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.336897in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{1.995452in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.195637in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.273030in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.149208in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.138454in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.290499in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.037973in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.331075in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.658940in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.778682in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{2.929447in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.065158in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{1.936316in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.129138in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.290871in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.413062in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.106727in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{1.871140in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.066511in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.345278in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.128013in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.967453in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.177879in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.084431in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.143247in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{1.961339in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.086549in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.151795in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.112508in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.813599in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.032563in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.134670in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.108582in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.926036in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.117571in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.376573in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{1.970112in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.029627in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{1.836787in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.475696in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{1.836158in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.224278in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.131997in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.486676in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.212311in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.231866in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.969742in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.164007in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.714605in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.719608in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.167194in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.064917in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.891194in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.141392in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.095162in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.008133in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.162664in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.253789in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.131811in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{1.981023in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.370758in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{2.030516in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.245949in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{1.987369in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.910586in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.154174in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{1.876391in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.889134in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{2.035216in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.787413in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.169261in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.104953in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{1.979410in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.978809in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.386239in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.894251in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.774244in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{1.898998in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.141692in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.333871in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.031098in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{2.947374in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.332286in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.874273in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.066721in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{1.994250in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.090216in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.427750in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{1.921959in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.240335in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.826322in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.950153in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.306955in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{1.963449in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{2.006224in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.742434in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.180327in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{1.832777in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.317043in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.976078in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.328058in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.544516in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.188715in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.182011in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.062601in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.923518in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.095934in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{1.955487in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.040962in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.826029in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.681298in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.204247in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.082622in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.091739in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.462660in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.739722in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.723159in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.076873in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{1.948925in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.713056in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.168362in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.239650in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.719549in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.484859in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.135198in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.211913in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{1.799946in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.149637in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.102587in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.069557in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.955560in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.507521in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.449862in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.175354in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.834396in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.727063in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.222730in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.112121in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{1.976350in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{1.932877in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.239577in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.113578in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.518674in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.170946in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.236328in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.126713in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.301169in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{2.323629in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.819258in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.275688in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{2.069515in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{1.997614in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.041908in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.159402in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.228278in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.561076in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{1.976849in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.186961in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{1.853179in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.039920in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.024073in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.254752in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.187843in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.620023in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.230584in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.014909in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.192682in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.767836in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.533405in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.239714in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.124402in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{1.888957in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.221412in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.036932in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.145595in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.505643in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{1.980893in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.174149in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.060651in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.829338in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.214095in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{1.852668in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.064319in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{2.067213in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.267772in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{1.947967in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.814486in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{1.846118in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.208526in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.915998in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.210952in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.013730in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.313363in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.094189in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.350953in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.061015in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.039246in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.416879in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.771678in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.671100in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.368096in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.821650in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.437181in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.124414in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.721741in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.708473in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.728856in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.173663in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.053956in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.438776in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.636162in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.094221in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.127365in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.290042in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{1.860075in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.259122in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.309816in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.243427in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.795929in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.249117in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{1.921618in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.076257in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.874610in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.875014in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.925510in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.099657in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.256742in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.811020in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.939696in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.301427in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.915145in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{1.978141in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.248309in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.747427in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.780605in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.177637in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{1.999218in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.109979in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.721797in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{1.986799in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.068570in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.505596in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.174505in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{1.953304in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.076872in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.329969in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{1.870644in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.187344in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.061892in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.528222in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.049974in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.226713in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.258594in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.255430in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.220760in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.153602in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{1.938771in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.285481in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.239306in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{2.217978in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.509415in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.578324in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.660099in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.587659in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.603856in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.379342in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.952590in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.358984in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.544133in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{2.236687in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.680938in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.433234in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.260647in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.484026in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{3.025707in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.431349in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.274786in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{2.051821in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.484049in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{2.334229in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.580275in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{2.123465in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{2.086046in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.631335in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{2.354511in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{2.278094in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.668513in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{2.299902in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{2.151883in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.638986in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.725277in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{2.279791in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{2.204943in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{3.295137in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.997922in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.433554in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{2.299429in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.661671in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{2.137450in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.598136in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.710405in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{2.240628in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.656080in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{2.356130in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{2.165169in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.417907in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.609193in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.425488in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.459787in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{3.080712in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.494927in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.832914in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.456408in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.555893in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{2.060055in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{2.035993in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{2.050599in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.493728in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.894490in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{2.157698in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.791070in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.994349in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{2.103847in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.736299in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.349697in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.397017in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.700340in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.391191in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.657207in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.367350in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.524124in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{2.223260in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.498839in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{2.188525in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{2.164652in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.858980in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.571860in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{2.356487in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.370532in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{2.230202in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.531566in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{2.171351in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.347877in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.526363in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.352827in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.914703in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.543469in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.363519in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{2.251360in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.551831in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.601407in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.874794in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{2.098868in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.495624in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.376145in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.602521in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.944744in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.515683in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.611217in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.391166in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.415839in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{2.206303in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.498852in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.295450in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.898466in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.529042in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.536342in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.397560in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{2.357486in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{2.352514in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.619926in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{2.162775in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{3.523306in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.716751in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.427129in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.577867in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.461702in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.931569in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.434505in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.589836in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{2.314471in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.313107in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.496592in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.602768in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{2.094159in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{2.197883in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.564287in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.808144in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.891607in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{2.246605in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.452705in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.501257in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.522659in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.542070in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.531707in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.843424in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{2.046342in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.566269in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.562869in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{2.045494in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{2.328295in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.379066in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{2.048756in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{2.067206in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.791489in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.450379in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.383631in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.578685in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{2.012594in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{2.193888in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.393337in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{2.260985in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.507088in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{2.207089in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.515433in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.567900in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.864227in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.728907in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{2.364256in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.667512in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{2.201124in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.494887in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{2.071616in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{2.271159in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{2.457882in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.736790in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{2.236239in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{2.165442in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.622140in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.284921in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.845837in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.403657in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{2.287743in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.455888in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{2.147061in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.775192in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.429005in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.333833in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.669336in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.430229in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{2.284709in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{2.108946in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{2.148435in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.764325in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{2.350716in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{2.306078in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{2.192541in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.490819in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.557168in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{2.135876in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{2.329935in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{2.233938in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{2.229068in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.485177in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{2.201882in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.369604in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.606595in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{2.404682in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{2.139085in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.747763in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.418115in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.441153in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.566665in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.514584in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.482953in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.419983in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.450471in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{2.253133in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.459772in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.520152in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{2.050244in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.475621in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{2.327649in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.558002in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.649879in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.892147in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.601460in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.554879in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.193945in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.846439in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.216591in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{2.310229in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.682330in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.490727in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{2.188170in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.436488in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.455019in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.395445in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{2.157722in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.500384in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.479079in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.410334in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.572499in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{2.289387in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.519808in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.569283in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{2.090148in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{2.235731in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.449609in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.787145in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.447179in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{2.216186in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.493260in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.748222in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.502690in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.196324in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.459059in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.401644in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{2.116128in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{3.098027in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.659887in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.409085in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.600303in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.534888in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.514556in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.639437in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.532584in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{2.291068in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.721452in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.377578in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{2.333658in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.751687in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.916645in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.337719in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.565597in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.305098in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.568309in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.553930in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{2.056553in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.423738in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.873564in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.708984in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.673694in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.434084in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.549922in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.545696in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{2.305658in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.443703in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.858748in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.347082in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{2.104996in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.441269in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.458610in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{2.118777in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.427113in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.252768in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.731838in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.955730in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.496867in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{2.266789in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{2.019343in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{2.336238in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{2.361037in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.680201in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.427571in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.415090in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{2.174401in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.625676in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.393652in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.776001in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.614116in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{2.322528in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{2.133358in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{2.178259in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.525809in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.803858in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.762893in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.556502in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.694977in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{2.184402in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{2.116694in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{2.233063in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{2.208332in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.455742in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.561726in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.569502in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{2.345755in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.830175in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{2.278857in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.349008in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.439816in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.770398in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.670447in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.530103in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.744659in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{2.355688in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{2.376046in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.777245in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.390209in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.478890in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.508254in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{2.182733in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.953677in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{2.348134in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.420074in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.423631in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.588332in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{2.259192in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{2.078870in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.737604in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.440056in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{2.126918in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{2.085617in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{2.138215in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{2.169791in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{2.078919in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{2.152027in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.484053in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.741268in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{2.363143in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.427097in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{2.159224in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.460444in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.723585in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.456681in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.436751in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{2.301638in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{2.109165in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.524635in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{2.331198in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.758618in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.459270in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{2.300816in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{2.256050in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.512642in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{2.283643in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{2.360704in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{2.161234in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{2.385607in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{2.351748in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.467851in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.398658in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.397254in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.520343in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.591458in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.608802in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{2.164598in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.537083in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{2.139720in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.974136in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.468356in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.642472in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{2.395524in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.398369in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.610673in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{2.206157in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.231490in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.579830in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.385127in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.459698in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.345637in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{3.005836in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.194344in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{2.264591in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.514216in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.331342in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{2.213928in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{2.084374in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.376432in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{2.317115in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.818805in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.648624in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{2.242443in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.823533in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.646907in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.449731in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.411518in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.506497in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.777497in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.577931in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{2.101130in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.597016in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.778873in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.670764in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.259479in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.724986in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.742697in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.658378in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{2.235952in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.393455in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{2.245622in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.596374in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{2.076007in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{2.328419in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{2.289907in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.518169in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{2.414284in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{2.395532in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{2.216478in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.458377in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.549469in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.670428in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{2.210435in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.680363in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{2.220666in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.719098in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.670725in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.741511in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{2.286353in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{2.168502in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.622358in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.296646in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{2.336770in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.494715in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.654457in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.645128in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{2.264201in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{2.003122in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{2.297878in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.968345in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.517949in}}%
\pgfpathlineto{\pgfqpoint{5.797557in}{2.487170in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.387272in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.423735in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{2.155115in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.681551in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.201281in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{2.284099in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.481165in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{2.168128in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{2.031743in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.351844in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.447635in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.574640in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.501737in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.640794in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.376285in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.901039in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.497419in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{2.223521in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.308071in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{2.358632in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{2.263386in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.959720in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.570607in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{2.088077in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.420742in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.475192in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.940962in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{2.236205in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{2.266890in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.830480in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.383967in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{2.350434in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.565393in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{2.036655in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.556775in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{2.109978in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.431162in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.612792in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.546190in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{2.292949in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.615178in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.758068in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.356569in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.614308in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.978762in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{2.223774in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.409299in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.494228in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.556269in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{2.132550in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.449089in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.584859in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.186800in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.655094in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.890714in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.410923in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.445615in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.503711in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{2.190227in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{2.199048in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.985294in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{2.153200in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{2.261977in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.504287in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{2.370362in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.383989in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{2.343111in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.304522in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.541176in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.380884in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.469531in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.768561in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.405703in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.191399in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.614805in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{3.247950in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.996798in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{2.174230in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{2.138564in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.455023in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{2.151749in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{2.127376in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{2.065250in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.565853in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.423580in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.886853in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{2.251670in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.322066in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{2.221187in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.567655in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.481644in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{2.270639in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.651995in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.638009in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.739561in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.443930in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{2.089383in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.153212in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{2.144256in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.431847in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{2.377389in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{2.297370in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{2.162280in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.597857in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.624052in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.767046in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{2.324980in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.623872in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.973043in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.507839in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.423997in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{2.078612in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.588731in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{3.325791in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{2.108092in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.466904in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.535379in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.566470in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.602664in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{2.314665in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.544649in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{2.294539in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{2.014427in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.505554in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.657204in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{2.213083in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{2.265872in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{3.243118in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.431564in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.532547in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{2.345724in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.413908in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.471923in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.889020in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.502255in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{2.208635in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.243079in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.699021in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.583818in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{2.268706in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.562398in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.425447in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{2.373202in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{2.221184in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.790006in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.580636in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.730401in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{2.249397in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{2.213258in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{2.054410in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{3.330589in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.607639in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.854533in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.369939in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.437021in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{2.107269in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{2.150092in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.610434in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.313362in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.989198in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.290065in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.625835in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{2.284132in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.601913in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.403026in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.397036in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.756631in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.626229in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.878336in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{2.354287in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.432866in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{2.276486in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.388533in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.563192in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.358445in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.460868in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.392925in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.559191in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.794591in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.431651in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.714478in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{2.291794in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.294335in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{2.404770in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.352036in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.673598in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.521295in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.635610in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.850438in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.626194in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.273314in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{2.005924in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.920468in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.456282in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{2.111604in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.483394in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{2.022551in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{2.240754in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.358155in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{2.110539in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.479382in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.843264in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.555905in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.439779in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.470035in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.381749in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.439051in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.373481in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{2.288732in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{2.161891in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.376928in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{2.235356in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.178343in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.586196in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{2.200412in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.499691in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.453405in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.634566in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{2.159002in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.709504in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{2.285546in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.943728in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{3.093813in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{2.022193in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.357205in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{3.200595in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.447359in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.791438in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.226134in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.907027in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.258680in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{2.245269in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.668176in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.430805in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.692690in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.422585in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{2.223694in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.578037in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.738408in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.374541in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.762559in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.564996in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.346569in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.441855in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.602589in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.401614in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{2.296789in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{2.098660in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.964988in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{2.282911in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.395652in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{3.049303in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.320158in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.455588in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{2.305625in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.331164in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.919225in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{2.237457in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.361708in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.211057in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.652842in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{2.182132in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.479087in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{2.158422in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.514994in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.662030in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.796541in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.730600in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.168776in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{2.174645in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.372075in}}%
\pgfpathlineto{\pgfqpoint{4.757193in}{2.399252in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.467394in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.334399in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.476639in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.643412in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{2.082658in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{2.300767in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.529151in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{2.119973in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{2.019951in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.756543in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.617910in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.357668in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.405438in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.140838in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.724290in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.365125in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.373528in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{2.381139in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.584398in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{2.297620in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{2.240843in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.503793in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{2.113890in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.246855in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.754584in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.392834in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.343640in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.584606in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.241342in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{2.256539in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.958705in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{2.328279in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{2.151891in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.995583in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.515382in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.430988in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.461514in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.761576in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.786251in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.643972in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.676412in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.271239in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{2.370673in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.478884in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{2.288221in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.601007in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.643325in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{3.028802in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{2.238873in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.425274in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{2.202540in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.782141in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.516372in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.427736in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{2.253151in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.682242in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{2.324899in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.354078in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.403548in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.735588in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.652135in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.435481in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{2.011330in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{2.292327in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.639147in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.516398in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{2.171386in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.488531in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.558729in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.523190in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.396733in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.860982in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{2.222506in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.573074in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.475142in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.416845in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{2.330187in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.804902in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.511377in}}%
\pgfpathlineto{\pgfqpoint{4.442046in}{2.533995in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.413779in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.513438in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.584689in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.500202in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.333907in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.935718in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.546567in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.384973in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.491073in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.559660in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{2.143660in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.101604in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.454120in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.390839in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{2.222362in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.567246in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.715089in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.463736in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.793637in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{2.228276in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{2.171956in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.241208in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{2.339618in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.756846in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{2.164553in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{2.446329in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.783662in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.515053in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.531033in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{2.385164in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{2.354245in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{2.015173in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.735558in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.705460in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{2.142622in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.411107in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{2.114885in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.410653in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.452254in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{2.383175in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.367024in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{2.119871in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.796760in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.478114in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{2.101369in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.400922in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.156283in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{2.203534in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.490115in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.177125in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.819159in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{2.212120in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.451123in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.967230in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.479958in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{3.022677in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.424746in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.948625in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.443443in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.615356in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.479802in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.330052in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.784848in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{2.155618in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.383013in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.339734in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.350244in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{2.073500in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.737151in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.423894in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{2.153602in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{2.116218in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.628900in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.597727in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.337563in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{2.074622in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.679039in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{2.183664in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{2.376694in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.491556in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{2.042013in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{2.060926in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{2.165641in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{2.353070in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{2.273589in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.498697in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.840197in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{2.209328in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{2.171164in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{3.115713in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.348948in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{3.149255in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{2.340542in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{2.279801in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.886089in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.624766in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.908060in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.567451in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.561541in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.542459in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.500513in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{2.244179in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.318800in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.249238in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.657093in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.416525in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{2.152106in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{2.347714in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{2.264796in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.908659in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.346874in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.518175in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.433741in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.855043in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.729261in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{2.107836in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{2.198168in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{2.260635in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.456292in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.951073in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{2.067117in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{2.186192in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.267654in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{2.287384in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.533037in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.964046in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.761404in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{2.222899in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{2.064546in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.512777in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.994400in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{2.328980in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{3.005802in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{2.082635in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.515556in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{2.190228in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.644589in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.540650in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.890103in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{2.164214in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.773423in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.578136in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.648082in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.491437in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.799958in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{2.224631in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{3.078911in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.191751in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{2.111434in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.439498in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{2.241525in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.551205in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.470026in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{2.266826in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.450310in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{3.357469in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.910094in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.431673in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.366923in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.439117in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.453077in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.504256in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{2.280358in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.308065in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.892857in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.549534in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.619060in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.572134in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{2.104286in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.202545in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.542689in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.242514in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{2.326076in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.592021in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{2.283204in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{2.331324in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{2.208883in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.604933in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.438316in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.517487in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{2.022468in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.919230in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{2.304576in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.394474in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{3.015077in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.514235in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{2.266870in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{3.011841in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.624975in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.990674in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.999205in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.636180in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.288158in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.361907in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{2.177960in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.659908in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{2.015025in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.657632in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{2.248223in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.769887in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.705801in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.514416in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.395150in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{2.180933in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.460146in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{2.213778in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{2.172782in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.818523in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.636234in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{2.184729in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.352748in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{2.336024in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.223989in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.519500in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.496382in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.773921in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{3.032063in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.481647in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.352391in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.706921in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.595988in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.374724in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.319855in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{2.236689in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.430628in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.487759in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.701965in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{2.245048in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{2.248557in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.634040in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.515701in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{2.052003in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.772854in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.830425in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.903871in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{3.067179in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{2.272864in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.407104in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{2.206081in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{2.273778in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.906876in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.917761in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.448801in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.589451in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.830733in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.405028in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.437035in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.454995in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{3.072731in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{2.003972in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.513660in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.568958in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.474605in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.142031in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{2.291413in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.516414in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.476156in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.130363in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{2.275769in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{2.284709in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.335570in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.429591in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{2.382643in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.813197in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.511562in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.524651in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.245946in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{2.095861in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.991690in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{2.270161in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.883776in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.714599in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.524142in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.679134in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.571352in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.625580in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{2.161992in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{2.129457in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.396393in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.454834in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.432433in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.479736in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{2.218203in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{3.128735in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.449591in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.458231in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{2.144609in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{2.332831in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{2.171596in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.892164in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.661732in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{2.347195in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.695100in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.484440in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.272139in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.804890in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.984494in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{2.358860in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.641484in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.810855in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.369683in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.308239in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{2.279202in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.418584in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.413562in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.436509in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.763186in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{2.153167in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.468659in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.447659in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.495968in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.362538in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{2.341551in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.519652in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.724484in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.349279in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.431613in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{2.301015in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.496963in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.624450in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.334812in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{2.029274in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.296544in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{2.239791in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.458320in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.749303in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.550450in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{2.068287in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{3.118019in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.708011in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.402896in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.566927in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.579437in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.490652in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.436595in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{2.179901in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.930627in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{2.284310in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.227550in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.906100in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.584709in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.501665in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.455518in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.345268in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.333826in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.539601in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{2.357579in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.432779in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.613041in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.754445in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.636438in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.462842in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.705360in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.583720in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.548069in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.717317in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.558308in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.438101in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.446911in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.416104in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.396940in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{2.328974in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.697722in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.449647in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.367465in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.871727in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.956595in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.639241in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{3.164976in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.498628in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{2.080165in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.564702in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{2.308717in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{2.305967in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{2.246151in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.535240in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.362855in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{2.087700in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.356499in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{3.186023in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{2.228800in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{2.151875in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.913985in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{2.232922in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.420935in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.436624in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.180297in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{2.209013in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.999210in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.509796in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.922601in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{2.112725in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.594057in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{2.283165in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.471966in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{2.347993in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.581058in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.553463in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.452965in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.674682in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.506857in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.749898in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.684823in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.456916in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.533853in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{2.171132in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.334348in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.495127in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.567962in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.416625in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{2.043198in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.580600in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{2.359193in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{2.005938in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.438849in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.431936in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.450994in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.475058in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.507093in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.954891in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.394152in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.455338in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.453186in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{2.314596in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{3.062682in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.567042in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.491386in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{2.084138in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.996822in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.585577in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.507253in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.701263in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.300589in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.433797in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.422462in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{2.191799in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.165876in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.621955in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.374604in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.441089in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{2.200634in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.679705in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{2.132596in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.586998in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.606014in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{2.334013in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.405209in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.234104in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.447764in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.920467in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.537194in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.626445in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{2.310447in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.748997in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.596199in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{2.184905in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{3.016361in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.537497in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.606962in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.588019in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.338101in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{2.242002in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{2.331126in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.469430in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.764407in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{2.138117in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.532514in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.437543in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.442243in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{2.220221in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.709234in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{2.225735in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.424221in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.435148in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.859399in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.801348in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.759188in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{2.310300in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.650612in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.695073in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.445814in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.515820in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{2.079391in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.490992in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.494652in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.652463in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.825363in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.399507in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.506976in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.333119in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.506624in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.903897in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.415766in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{2.143478in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.172848in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{2.188013in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.557141in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.460738in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.466739in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.881123in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.572280in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.479609in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.566920in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.220566in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.453559in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{3.201778in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{2.182803in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.200552in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.554639in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.432788in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.406799in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.177953in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.670120in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.553824in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.025543in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{2.173603in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.838990in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.580645in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.774014in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.340831in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.907536in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.206350in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.405094in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.311254in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.359800in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.434609in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{2.071594in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{2.283320in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{2.194419in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{2.107460in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{2.160227in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{3.459806in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{3.462170in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.594242in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{2.274733in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{2.135916in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{2.410375in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.460938in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.472478in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{2.373967in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.309680in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.317141in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{2.356357in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{2.181408in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.403299in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.836686in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.414206in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.690472in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.590348in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{2.156263in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{2.254811in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.503393in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{2.009366in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.531386in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.674572in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.752834in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.436913in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.516373in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.413982in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.535633in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{2.087657in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.499010in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{2.209873in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.556716in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.588143in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.324457in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{2.025984in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.565350in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.382837in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.405578in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{2.102944in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{2.184399in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.588707in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.266307in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{2.265544in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.787398in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{2.123651in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{2.282838in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.504464in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.632593in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.337865in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.916634in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.394610in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.404661in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{2.338193in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.261003in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.630088in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.476758in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{2.244832in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.563603in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{2.069946in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.719690in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{2.062347in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{2.351962in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.612763in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.525333in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.517186in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{2.218684in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.444493in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.474924in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.621883in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{2.163534in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.959633in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{2.003447in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.464961in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{2.329306in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.302105in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.612143in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.300934in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.391752in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.775800in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.936806in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.756876in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.337074in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{2.147887in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.666740in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{2.167111in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{2.215444in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.960525in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.572216in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.394418in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{3.032550in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.454136in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.965968in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{2.183262in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{2.240140in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.642171in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.820121in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.628800in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.575879in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.531369in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.492249in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{2.199567in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.356635in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.357573in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.469561in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{2.243402in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{2.358424in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{2.102299in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{2.177026in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{2.309349in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.551973in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.485778in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.515769in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.937136in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.376209in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{2.196241in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.203255in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{2.085708in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.528581in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{3.046349in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.567739in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.962870in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.474606in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{2.118281in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.466425in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.836754in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.388226in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{2.317843in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.675574in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.412591in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.467363in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{2.272928in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{2.125946in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{2.273592in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.889990in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.468024in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.643824in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.127541in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{2.410751in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.890088in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.723448in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.723925in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.469743in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.720189in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.773058in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.327943in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.576763in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.392591in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{2.420995in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{2.222671in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{2.275118in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.949061in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{2.303417in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{2.160448in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.687837in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.508481in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.510970in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{2.137285in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.509801in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.480892in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.578141in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.582525in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.616747in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.432594in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.540071in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{2.306278in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.850038in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{2.038167in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.880339in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.590254in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.432356in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.540658in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.781475in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.527602in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.343665in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{2.310914in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.460631in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.668340in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{2.247595in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{2.249624in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.579489in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{2.165655in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.504388in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{2.199418in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.308140in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.640577in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{2.283615in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{2.168877in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{2.111721in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.350703in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.551028in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.515984in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.608802in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{2.293674in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.217896in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{2.366072in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{2.347643in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.427991in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.482915in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{2.341831in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{2.160085in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.554177in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.286967in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.406974in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.515098in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.464771in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.525125in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.612951in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.282536in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.841039in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.543459in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.372104in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.261756in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.395390in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.728767in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{2.223228in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.379441in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.736496in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.750837in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.625434in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.100122in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.431197in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{2.121685in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.155884in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.704123in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.412329in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.569481in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.573854in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.428039in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{2.388729in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.467478in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{2.023304in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{2.337932in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{2.269589in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{2.110393in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{2.246511in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.933926in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{2.275225in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{2.192179in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.701794in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{2.398492in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.112889in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{2.001662in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.891828in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{2.372196in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{2.145032in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{2.339619in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.550268in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.835760in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.291663in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.593034in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{2.418487in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{2.283574in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{2.224080in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{2.395009in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.636267in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{2.249375in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.313819in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.689263in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{2.281223in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{2.237618in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.456628in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.728748in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.585991in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.974625in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.412921in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.253956in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.529412in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.415746in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{2.227162in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.398788in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.552040in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.324693in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.437818in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.530693in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{2.080286in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.799535in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.385572in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.692145in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.586407in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.559656in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.641725in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{2.255882in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{2.203772in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.968115in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{1.968115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{1.396891in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{3.287335in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{3.388839in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{3.693352in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{3.388839in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.287335in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.040971in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.052361in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.109316in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{3.215630in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{3.490343in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{3.388839in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{3.591848in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{3.591848in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{3.963630in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{3.287335in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.130696in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{3.388839in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{3.287335in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.434452in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.457234in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.026776in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.178654in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.406471in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{3.287335in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.562146in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{3.287335in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{3.287335in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.358754in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{3.388839in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.490343in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{3.490343in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.013984in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{3.591848in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{3.287335in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{3.591848in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.388839in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{6.629090in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.084326in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{3.388839in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.982822in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.475301in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{3.591848in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.881318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{1.805805in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{2.019380in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{2.110045in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{2.465865in}}%
\pgfpathlineto{\pgfqpoint{1.267794in}{2.395299in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{2.470467in}}%
\pgfpathlineto{\pgfqpoint{1.279185in}{2.217675in}}%
\pgfpathlineto{\pgfqpoint{1.282982in}{2.602478in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.914120in}}%
\pgfpathlineto{\pgfqpoint{1.290576in}{2.369899in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.281364in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{2.162640in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{2.349494in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.223563in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{2.055685in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{2.255938in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{2.353560in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{2.078369in}}%
\pgfpathlineto{\pgfqpoint{1.324749in}{2.249184in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.813045in}}%
\pgfpathlineto{\pgfqpoint{1.332342in}{2.375904in}}%
\pgfpathlineto{\pgfqpoint{1.336139in}{2.507060in}}%
\pgfpathlineto{\pgfqpoint{1.339936in}{2.549048in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{2.062788in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{2.117730in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.499334in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.138051in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{2.076376in}}%
\pgfpathlineto{\pgfqpoint{1.366515in}{2.433255in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{2.239807in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{2.085847in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{2.106387in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{2.231893in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.373811in}}%
\pgfpathlineto{\pgfqpoint{1.389297in}{2.145820in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.629498in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{2.173099in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{1.976071in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{2.201432in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{2.709001in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.869819in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{1.944173in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{2.213226in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{2.509325in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{2.018323in}}%
\pgfpathlineto{\pgfqpoint{1.434860in}{2.379201in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{2.096674in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.772447in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{2.072015in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{1.944357in}}%
\pgfpathlineto{\pgfqpoint{1.453845in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{2.181538in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.858842in}}%
\pgfpathlineto{\pgfqpoint{1.465236in}{2.307365in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{2.203375in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{2.273630in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{2.379851in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{2.383993in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.243234in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{2.540043in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.024237in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{1.954587in}}%
\pgfpathlineto{\pgfqpoint{1.499408in}{2.285055in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.930001in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.449802in}}%
\pgfpathlineto{\pgfqpoint{1.510799in}{2.553035in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{2.543773in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{2.194096in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{2.078711in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.511854in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{2.227160in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.086778in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{2.194478in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{2.355680in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{2.633575in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{2.112239in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{2.394045in}}%
\pgfpathlineto{\pgfqpoint{1.556363in}{2.357618in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{2.274600in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{2.331537in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{2.217776in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.149841in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.375876in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{1.991063in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{2.185952in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.309789in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.270335in}}%
\pgfpathlineto{\pgfqpoint{1.594332in}{2.165027in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{2.182573in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{2.035125in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{2.112388in}}%
\pgfpathlineto{\pgfqpoint{1.609520in}{2.389698in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{2.352671in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{2.374052in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{2.201159in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.944419in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{1.993482in}}%
\pgfpathlineto{\pgfqpoint{1.632302in}{2.106635in}}%
\pgfpathlineto{\pgfqpoint{1.636099in}{2.470079in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{2.153797in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{2.026341in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{2.306303in}}%
\pgfpathlineto{\pgfqpoint{1.651286in}{1.992820in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{2.426975in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{2.109330in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{2.062668in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.480119in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{2.290317in}}%
\pgfpathlineto{\pgfqpoint{1.674068in}{2.130974in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{2.194247in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.350680in}}%
\pgfpathlineto{\pgfqpoint{1.685459in}{2.598276in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{2.371034in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.276016in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.397559in}}%
\pgfpathlineto{\pgfqpoint{1.700647in}{2.678201in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.874847in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{2.129139in}}%
\pgfpathlineto{\pgfqpoint{1.715835in}{2.348232in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.282511in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{2.423155in}}%
\pgfpathlineto{\pgfqpoint{1.727225in}{2.370162in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{2.399664in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{2.293064in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{2.078526in}}%
\pgfpathlineto{\pgfqpoint{1.742413in}{2.358143in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{1.964874in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{2.341201in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{2.338879in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{2.508538in}}%
\pgfpathlineto{\pgfqpoint{1.761398in}{1.993063in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{2.150608in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{2.755701in}}%
\pgfpathlineto{\pgfqpoint{1.772789in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{1.776586in}{2.048035in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{2.240623in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{2.203788in}}%
\pgfpathlineto{\pgfqpoint{1.787977in}{2.385248in}}%
\pgfpathlineto{\pgfqpoint{1.791774in}{2.174449in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.584769in}}%
\pgfpathlineto{\pgfqpoint{1.799367in}{2.534092in}}%
\pgfpathlineto{\pgfqpoint{1.803164in}{2.313253in}}%
\pgfpathlineto{\pgfqpoint{1.806961in}{2.539297in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{2.546236in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.687077in}}%
\pgfpathlineto{\pgfqpoint{1.818352in}{2.221062in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.956969in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{2.426724in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.283599in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.692933in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{2.087414in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{1.958717in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{2.092925in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{2.507650in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{2.300069in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.211149in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.448310in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{2.174799in}}%
\pgfpathlineto{\pgfqpoint{1.867713in}{2.203684in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{2.646774in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{2.293150in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.990018in}}%
\pgfpathlineto{\pgfqpoint{1.882900in}{2.293774in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{2.773323in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{2.379438in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{2.842027in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{2.339727in}}%
\pgfpathlineto{\pgfqpoint{1.901885in}{1.918662in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{2.032590in}}%
\pgfpathlineto{\pgfqpoint{1.909479in}{2.017678in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{2.204747in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{2.751491in}}%
\pgfpathlineto{\pgfqpoint{1.920870in}{2.344120in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{2.304771in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.356960in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{2.123002in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{2.004420in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.934148in}}%
\pgfpathlineto{\pgfqpoint{1.943652in}{2.179303in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{2.110999in}}%
\pgfpathlineto{\pgfqpoint{1.951246in}{2.272373in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{2.198447in}}%
\pgfpathlineto{\pgfqpoint{1.958839in}{2.172013in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{2.067533in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{2.313953in}}%
\pgfpathlineto{\pgfqpoint{1.970230in}{2.352657in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{2.378691in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.466613in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.650466in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{2.446599in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{2.107747in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{2.014178in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{2.767231in}}%
\pgfpathlineto{\pgfqpoint{2.000606in}{2.268371in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.844480in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{2.205104in}}%
\pgfpathlineto{\pgfqpoint{2.011997in}{2.417068in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.756946in}}%
\pgfpathlineto{\pgfqpoint{2.019591in}{2.040085in}}%
\pgfpathlineto{\pgfqpoint{2.023388in}{1.996949in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{2.506630in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.975821in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{2.195338in}}%
\pgfpathlineto{\pgfqpoint{2.038575in}{2.585763in}}%
\pgfpathlineto{\pgfqpoint{2.042372in}{1.777030in}}%
\pgfpathlineto{\pgfqpoint{2.046169in}{2.542827in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{2.239730in}}%
\pgfpathlineto{\pgfqpoint{2.053763in}{2.150882in}}%
\pgfpathlineto{\pgfqpoint{2.057560in}{2.260288in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{2.393823in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{2.149403in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{2.005464in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{2.147058in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.987395in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{2.289826in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{1.841389in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.798027in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.991832in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{2.462636in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{2.263543in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.242744in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{2.077917in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{2.366996in}}%
\pgfpathlineto{\pgfqpoint{2.118311in}{2.431660in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.895682in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{2.538636in}}%
\pgfpathlineto{\pgfqpoint{2.133499in}{1.904598in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{1.768142in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.384405in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{2.101315in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{2.300694in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{2.436490in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.124406in}}%
\pgfpathlineto{\pgfqpoint{2.160078in}{2.157846in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.237485in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{2.242813in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{1.755969in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.155316in}}%
\pgfpathlineto{\pgfqpoint{2.179063in}{2.451853in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{2.354865in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{2.105515in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.955330in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{2.606622in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{2.087523in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{2.091919in}}%
\pgfpathlineto{\pgfqpoint{2.205641in}{2.408307in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{2.012645in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.925267in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{2.226999in}}%
\pgfpathlineto{\pgfqpoint{2.220829in}{2.202510in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.863331in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{2.185002in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{2.422031in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{2.365166in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{2.812965in}}%
\pgfpathlineto{\pgfqpoint{2.247408in}{2.043896in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.325362in}}%
\pgfpathlineto{\pgfqpoint{2.255002in}{1.920895in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{2.378930in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{2.500409in}}%
\pgfpathlineto{\pgfqpoint{2.266392in}{2.411619in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{2.176828in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{2.318336in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{2.274319in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{2.582015in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.481384in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{2.328807in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.846561in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{2.313911in}}%
\pgfpathlineto{\pgfqpoint{2.300565in}{2.116040in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.976776in}}%
\pgfpathlineto{\pgfqpoint{2.308159in}{2.354807in}}%
\pgfpathlineto{\pgfqpoint{2.311956in}{2.495608in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{2.255785in}}%
\pgfpathlineto{\pgfqpoint{2.319550in}{2.623980in}}%
\pgfpathlineto{\pgfqpoint{2.323347in}{2.061693in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.208985in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{2.010400in}}%
\pgfpathlineto{\pgfqpoint{2.334738in}{2.213634in}}%
\pgfpathlineto{\pgfqpoint{2.338535in}{2.120758in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{2.297015in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{2.266168in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{2.221564in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.967778in}}%
\pgfpathlineto{\pgfqpoint{2.365113in}{2.106593in}}%
\pgfpathlineto{\pgfqpoint{2.368910in}{2.367610in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{3.197300in}}%
\pgfpathlineto{\pgfqpoint{2.376504in}{3.184882in}}%
\pgfpathlineto{\pgfqpoint{2.380301in}{1.987941in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{1.936354in}}%
\pgfpathlineto{\pgfqpoint{2.387895in}{2.011017in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{2.103950in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.906367in}}%
\pgfpathlineto{\pgfqpoint{2.399286in}{2.250478in}}%
\pgfpathlineto{\pgfqpoint{2.403083in}{2.210417in}}%
\pgfpathlineto{\pgfqpoint{2.406880in}{2.131303in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{2.239366in}}%
\pgfpathlineto{\pgfqpoint{2.414474in}{2.059416in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{2.706950in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{2.192492in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{2.594616in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{2.387104in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{2.614107in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{2.000271in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.863044in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{2.359750in}}%
\pgfpathlineto{\pgfqpoint{2.448646in}{2.472877in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{2.047671in}}%
\pgfpathlineto{\pgfqpoint{2.456240in}{2.238426in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{2.277798in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{2.387462in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.025618in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{2.012493in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{2.990042in}}%
\pgfpathlineto{\pgfqpoint{2.479022in}{2.282999in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.042518in}}%
\pgfpathlineto{\pgfqpoint{2.486616in}{2.397010in}}%
\pgfpathlineto{\pgfqpoint{2.490413in}{2.326025in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{2.407749in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.658637in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.305326in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{2.096051in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{2.263376in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{2.376209in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{2.012740in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{2.041867in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{1.972440in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{2.246732in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.711541in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{2.335834in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{2.191138in}}%
\pgfpathlineto{\pgfqpoint{2.543570in}{2.340728in}}%
\pgfpathlineto{\pgfqpoint{2.547367in}{2.246772in}}%
\pgfpathlineto{\pgfqpoint{2.551164in}{2.646685in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{2.433102in}}%
\pgfpathlineto{\pgfqpoint{2.558758in}{2.303998in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{2.309246in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{1.913607in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.310559in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{2.237521in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{2.473152in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{2.473968in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{2.156510in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{2.573233in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.696254in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{2.237893in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{2.252056in}}%
\pgfpathlineto{\pgfqpoint{2.608118in}{2.058858in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{2.493156in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{2.038735in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.249390in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{2.332526in}}%
\pgfpathlineto{\pgfqpoint{2.630900in}{1.967234in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{2.565364in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.294786in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{2.170632in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{2.110117in}}%
\pgfpathlineto{\pgfqpoint{2.649885in}{2.190624in}}%
\pgfpathlineto{\pgfqpoint{2.653682in}{2.409204in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{2.426519in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.370253in}}%
\pgfpathlineto{\pgfqpoint{2.665072in}{2.804065in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{2.011883in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{2.423087in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{2.557427in}}%
\pgfpathlineto{\pgfqpoint{2.680260in}{2.132465in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{2.450426in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{2.335988in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{1.758981in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{2.281475in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.091610in}}%
\pgfpathlineto{\pgfqpoint{2.703042in}{2.228694in}}%
\pgfpathlineto{\pgfqpoint{2.706839in}{2.173579in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.431738in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{2.386260in}}%
\pgfpathlineto{\pgfqpoint{2.718230in}{1.959877in}}%
\pgfpathlineto{\pgfqpoint{2.722027in}{2.493039in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{2.027039in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.296709in}}%
\pgfpathlineto{\pgfqpoint{2.733418in}{2.188538in}}%
\pgfpathlineto{\pgfqpoint{2.737214in}{2.418967in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.993744in}}%
\pgfpathlineto{\pgfqpoint{2.744808in}{2.014919in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{2.229302in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{3.064426in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.495720in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{2.767590in}{2.158277in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{2.377007in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{1.834485in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{1.918864in}}%
\pgfpathlineto{\pgfqpoint{2.782778in}{2.312928in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.404257in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{2.840704in}}%
\pgfpathlineto{\pgfqpoint{2.794169in}{2.158184in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{2.283789in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.265315in}}%
\pgfpathlineto{\pgfqpoint{2.805560in}{2.243345in}}%
\pgfpathlineto{\pgfqpoint{2.809357in}{1.792364in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{2.299249in}}%
\pgfpathlineto{\pgfqpoint{2.816950in}{2.279090in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.292989in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.238105in}}%
\pgfpathlineto{\pgfqpoint{2.828341in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{2.832138in}{1.882480in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.974472in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{2.398577in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{1.879627in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.255168in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{2.391785in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{2.190852in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{2.000155in}}%
\pgfpathlineto{\pgfqpoint{2.870108in}{2.377974in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{2.295105in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.483325in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.486619in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.284698in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{2.481384in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.231134in}}%
\pgfpathlineto{\pgfqpoint{2.896686in}{2.393362in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{2.406849in}}%
\pgfpathlineto{\pgfqpoint{2.904280in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{2.908077in}{2.289462in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{2.093812in}}%
\pgfpathlineto{\pgfqpoint{2.915671in}{2.386506in}}%
\pgfpathlineto{\pgfqpoint{2.919468in}{1.945441in}}%
\pgfpathlineto{\pgfqpoint{2.923265in}{2.721548in}}%
\pgfpathlineto{\pgfqpoint{2.927062in}{2.319711in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{1.874997in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{2.024129in}}%
\pgfpathlineto{\pgfqpoint{2.938453in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.236570in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.220845in}}%
\pgfpathlineto{\pgfqpoint{2.949844in}{2.055467in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{2.700811in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{1.982957in}}%
\pgfpathlineto{\pgfqpoint{2.961235in}{2.088169in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.968480in}}%
\pgfpathlineto{\pgfqpoint{2.968829in}{2.169724in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.921384in}}%
\pgfpathlineto{\pgfqpoint{2.976422in}{2.214268in}}%
\pgfpathlineto{\pgfqpoint{2.980219in}{2.353625in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.987813in}{2.159168in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{2.120818in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{2.344886in}}%
\pgfpathlineto{\pgfqpoint{2.999204in}{1.913087in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.318699in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{2.950083in}}%
\pgfpathlineto{\pgfqpoint{3.010595in}{2.470995in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.795364in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{3.025783in}{2.292946in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{2.519997in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{2.148658in}}%
\pgfpathlineto{\pgfqpoint{3.037174in}{2.200625in}}%
\pgfpathlineto{\pgfqpoint{3.044768in}{2.287113in}}%
\pgfpathlineto{\pgfqpoint{3.048565in}{2.283244in}}%
\pgfpathlineto{\pgfqpoint{3.056158in}{2.522978in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{2.372178in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.413678in}}%
\pgfpathlineto{\pgfqpoint{3.067549in}{2.543037in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.295050in}}%
\pgfpathlineto{\pgfqpoint{3.075143in}{2.476189in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{2.555148in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{2.436056in}}%
\pgfpathlineto{\pgfqpoint{3.086534in}{2.267511in}}%
\pgfpathlineto{\pgfqpoint{3.090331in}{2.173854in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{2.336621in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{2.141060in}}%
\pgfpathlineto{\pgfqpoint{3.101722in}{2.177836in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{2.239572in}}%
\pgfpathlineto{\pgfqpoint{3.113113in}{2.402653in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.744491in}}%
\pgfpathlineto{\pgfqpoint{3.120707in}{2.054343in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{2.132631in}}%
\pgfpathlineto{\pgfqpoint{3.128300in}{2.691616in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{2.007994in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{2.264507in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.402911in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.395768in}}%
\pgfpathlineto{\pgfqpoint{3.151082in}{2.214071in}}%
\pgfpathlineto{\pgfqpoint{3.154879in}{2.548332in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{2.925050in}}%
\pgfpathlineto{\pgfqpoint{3.162473in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{3.170067in}{2.575356in}}%
\pgfpathlineto{\pgfqpoint{3.173864in}{2.260724in}}%
\pgfpathlineto{\pgfqpoint{3.177661in}{2.060823in}}%
\pgfpathlineto{\pgfqpoint{3.181458in}{2.116036in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{1.865099in}}%
\pgfpathlineto{\pgfqpoint{3.189052in}{2.178695in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{2.442516in}}%
\pgfpathlineto{\pgfqpoint{3.196646in}{2.294877in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{2.255367in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{2.200992in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{2.556812in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{3.223224in}{2.218230in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.319539in}}%
\pgfpathlineto{\pgfqpoint{3.230818in}{2.262119in}}%
\pgfpathlineto{\pgfqpoint{3.234615in}{2.254318in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{1.978881in}}%
\pgfpathlineto{\pgfqpoint{3.242209in}{2.584466in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{2.242644in}}%
\pgfpathlineto{\pgfqpoint{3.249803in}{2.235341in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{2.226180in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{2.100624in}}%
\pgfpathlineto{\pgfqpoint{3.261194in}{2.155731in}}%
\pgfpathlineto{\pgfqpoint{3.264991in}{2.219956in}}%
\pgfpathlineto{\pgfqpoint{3.268788in}{2.636632in}}%
\pgfpathlineto{\pgfqpoint{3.272585in}{2.453806in}}%
\pgfpathlineto{\pgfqpoint{3.276382in}{2.204208in}}%
\pgfpathlineto{\pgfqpoint{3.280179in}{1.823023in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.095297in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.317259in}}%
\pgfpathlineto{\pgfqpoint{3.295366in}{2.481653in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{2.157624in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{2.451604in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{2.684543in}}%
\pgfpathlineto{\pgfqpoint{3.310554in}{1.997479in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{2.166559in}}%
\pgfpathlineto{\pgfqpoint{3.318148in}{1.971254in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{2.287910in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{2.286758in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{2.929201in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{2.047551in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{2.326531in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{2.243837in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.215151in}}%
\pgfpathlineto{\pgfqpoint{3.352321in}{1.960139in}}%
\pgfpathlineto{\pgfqpoint{3.356118in}{1.993669in}}%
\pgfpathlineto{\pgfqpoint{3.359915in}{2.444164in}}%
\pgfpathlineto{\pgfqpoint{3.363711in}{2.406666in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{2.462234in}}%
\pgfpathlineto{\pgfqpoint{3.371305in}{2.337820in}}%
\pgfpathlineto{\pgfqpoint{3.375102in}{2.544277in}}%
\pgfpathlineto{\pgfqpoint{3.378899in}{2.693308in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{2.121189in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{1.829315in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{2.065874in}}%
\pgfpathlineto{\pgfqpoint{3.397884in}{2.331598in}}%
\pgfpathlineto{\pgfqpoint{3.401681in}{2.318171in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{2.636580in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.944182in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{2.202974in}}%
\pgfpathlineto{\pgfqpoint{3.416869in}{2.276977in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{2.123302in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{2.105357in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{2.139192in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.960835in}}%
\pgfpathlineto{\pgfqpoint{3.435854in}{2.312948in}}%
\pgfpathlineto{\pgfqpoint{3.439651in}{2.347025in}}%
\pgfpathlineto{\pgfqpoint{3.443447in}{2.114152in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{2.013957in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.301940in}}%
\pgfpathlineto{\pgfqpoint{3.454838in}{2.351599in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{2.329335in}}%
\pgfpathlineto{\pgfqpoint{3.462432in}{1.842285in}}%
\pgfpathlineto{\pgfqpoint{3.466229in}{2.864957in}}%
\pgfpathlineto{\pgfqpoint{3.470026in}{2.263466in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.231997in}}%
\pgfpathlineto{\pgfqpoint{3.477620in}{2.184346in}}%
\pgfpathlineto{\pgfqpoint{3.481417in}{2.625375in}}%
\pgfpathlineto{\pgfqpoint{3.485214in}{2.416492in}}%
\pgfpathlineto{\pgfqpoint{3.489011in}{2.256957in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{2.690857in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.711018in}}%
\pgfpathlineto{\pgfqpoint{3.500402in}{2.093225in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{2.049148in}}%
\pgfpathlineto{\pgfqpoint{3.507996in}{2.203220in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{2.090731in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{2.852082in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{1.743406in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{2.634310in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.589517in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.887653in}}%
\pgfpathlineto{\pgfqpoint{3.534574in}{2.350336in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{2.432638in}}%
\pgfpathlineto{\pgfqpoint{3.542168in}{2.156233in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{2.034959in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{2.069865in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{2.517616in}}%
\pgfpathlineto{\pgfqpoint{3.557356in}{2.312677in}}%
\pgfpathlineto{\pgfqpoint{3.561153in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{2.082772in}}%
\pgfpathlineto{\pgfqpoint{3.568747in}{2.179732in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{2.217171in}}%
\pgfpathlineto{\pgfqpoint{3.576341in}{2.373858in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.546346in}}%
\pgfpathlineto{\pgfqpoint{3.583935in}{2.148938in}}%
\pgfpathlineto{\pgfqpoint{3.587732in}{2.311396in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{2.831549in}}%
\pgfpathlineto{\pgfqpoint{3.595326in}{2.556826in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.334904in}}%
\pgfpathlineto{\pgfqpoint{3.602919in}{2.337861in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.030474in}}%
\pgfpathlineto{\pgfqpoint{3.610513in}{2.154400in}}%
\pgfpathlineto{\pgfqpoint{3.614310in}{2.201242in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{2.027349in}}%
\pgfpathlineto{\pgfqpoint{3.621904in}{2.468273in}}%
\pgfpathlineto{\pgfqpoint{3.625701in}{2.637959in}}%
\pgfpathlineto{\pgfqpoint{3.629498in}{1.998241in}}%
\pgfpathlineto{\pgfqpoint{3.633295in}{2.038462in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.275072in}}%
\pgfpathlineto{\pgfqpoint{3.640889in}{2.045950in}}%
\pgfpathlineto{\pgfqpoint{3.644686in}{2.210487in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{2.339752in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.515516in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{2.558976in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{2.073464in}}%
\pgfpathlineto{\pgfqpoint{3.663671in}{2.474629in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{1.890658in}}%
\pgfpathlineto{\pgfqpoint{3.671265in}{2.452544in}}%
\pgfpathlineto{\pgfqpoint{3.675062in}{2.001041in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.167821in}}%
\pgfpathlineto{\pgfqpoint{3.682655in}{2.085677in}}%
\pgfpathlineto{\pgfqpoint{3.690249in}{2.780070in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.865793in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.440336in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.785145in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{2.109396in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{2.327337in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{2.817144in}}%
\pgfpathlineto{\pgfqpoint{3.716828in}{2.251403in}}%
\pgfpathlineto{\pgfqpoint{3.720625in}{2.121952in}}%
\pgfpathlineto{\pgfqpoint{3.724422in}{2.718009in}}%
\pgfpathlineto{\pgfqpoint{3.728219in}{1.859625in}}%
\pgfpathlineto{\pgfqpoint{3.732016in}{2.341205in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.257835in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{2.416368in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{2.011878in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{2.176031in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{2.105877in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.368582in}}%
\pgfpathlineto{\pgfqpoint{3.758594in}{1.845041in}}%
\pgfpathlineto{\pgfqpoint{3.762391in}{2.136962in}}%
\pgfpathlineto{\pgfqpoint{3.766188in}{2.107280in}}%
\pgfpathlineto{\pgfqpoint{3.769985in}{2.373725in}}%
\pgfpathlineto{\pgfqpoint{3.773782in}{2.032672in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{2.382368in}}%
\pgfpathlineto{\pgfqpoint{3.785173in}{2.436639in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.379611in}}%
\pgfpathlineto{\pgfqpoint{3.792767in}{1.732363in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{2.123526in}}%
\pgfpathlineto{\pgfqpoint{3.800361in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{3.804158in}{2.346998in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{2.259161in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{2.245245in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{2.156520in}}%
\pgfpathlineto{\pgfqpoint{3.819346in}{2.280453in}}%
\pgfpathlineto{\pgfqpoint{3.823143in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{3.122606in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{2.266436in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{2.087637in}}%
\pgfpathlineto{\pgfqpoint{3.838330in}{2.291916in}}%
\pgfpathlineto{\pgfqpoint{3.842127in}{2.372392in}}%
\pgfpathlineto{\pgfqpoint{3.845924in}{2.109720in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.233838in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{1.941148in}}%
\pgfpathlineto{\pgfqpoint{3.857315in}{2.009187in}}%
\pgfpathlineto{\pgfqpoint{3.861112in}{2.861989in}}%
\pgfpathlineto{\pgfqpoint{3.864909in}{2.048665in}}%
\pgfpathlineto{\pgfqpoint{3.868706in}{2.613193in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{2.322207in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.439952in}}%
\pgfpathlineto{\pgfqpoint{3.880097in}{2.389637in}}%
\pgfpathlineto{\pgfqpoint{3.883894in}{2.568307in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{2.028780in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{2.711314in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{2.375206in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{2.458466in}}%
\pgfpathlineto{\pgfqpoint{3.902879in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.906676in}{2.359836in}}%
\pgfpathlineto{\pgfqpoint{3.910473in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{3.914269in}{2.815530in}}%
\pgfpathlineto{\pgfqpoint{3.918066in}{2.143336in}}%
\pgfpathlineto{\pgfqpoint{3.921863in}{1.832795in}}%
\pgfpathlineto{\pgfqpoint{3.925660in}{2.349522in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.898536in}}%
\pgfpathlineto{\pgfqpoint{3.933254in}{2.049025in}}%
\pgfpathlineto{\pgfqpoint{3.937051in}{2.572139in}}%
\pgfpathlineto{\pgfqpoint{3.940848in}{2.755849in}}%
\pgfpathlineto{\pgfqpoint{3.944645in}{2.347631in}}%
\pgfpathlineto{\pgfqpoint{3.948442in}{2.569051in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{2.110499in}}%
\pgfpathlineto{\pgfqpoint{3.956036in}{2.133684in}}%
\pgfpathlineto{\pgfqpoint{3.959833in}{2.008283in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{1.789316in}}%
\pgfpathlineto{\pgfqpoint{3.971224in}{2.297184in}}%
\pgfpathlineto{\pgfqpoint{3.975021in}{2.080188in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{2.027451in}}%
\pgfpathlineto{\pgfqpoint{3.982615in}{1.938971in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{2.162755in}}%
\pgfpathlineto{\pgfqpoint{3.990208in}{2.545231in}}%
\pgfpathlineto{\pgfqpoint{3.994005in}{2.646427in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.285650in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{2.352757in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{2.156158in}}%
\pgfpathlineto{\pgfqpoint{4.009193in}{2.701028in}}%
\pgfpathlineto{\pgfqpoint{4.012990in}{2.088439in}}%
\pgfpathlineto{\pgfqpoint{4.016787in}{2.163563in}}%
\pgfpathlineto{\pgfqpoint{4.020584in}{1.977240in}}%
\pgfpathlineto{\pgfqpoint{4.024381in}{2.234596in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.461747in}}%
\pgfpathlineto{\pgfqpoint{4.031975in}{2.118898in}}%
\pgfpathlineto{\pgfqpoint{4.035772in}{2.181303in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{2.059217in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{2.334341in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.357362in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.408488in}}%
\pgfpathlineto{\pgfqpoint{4.054757in}{2.403913in}}%
\pgfpathlineto{\pgfqpoint{4.058554in}{2.713764in}}%
\pgfpathlineto{\pgfqpoint{4.062351in}{2.445255in}}%
\pgfpathlineto{\pgfqpoint{4.066148in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{2.103526in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{2.189070in}}%
\pgfpathlineto{\pgfqpoint{4.077538in}{2.445253in}}%
\pgfpathlineto{\pgfqpoint{4.081335in}{2.953588in}}%
\pgfpathlineto{\pgfqpoint{4.085132in}{2.201890in}}%
\pgfpathlineto{\pgfqpoint{4.088929in}{2.890579in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{1.993836in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{2.028813in}}%
\pgfpathlineto{\pgfqpoint{4.100320in}{2.670628in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{2.334991in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{2.097190in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{2.165596in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{1.996177in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{1.893237in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.877333in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.320122in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{2.052052in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{2.509102in}}%
\pgfpathlineto{\pgfqpoint{4.142087in}{1.909646in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.414661in}}%
\pgfpathlineto{\pgfqpoint{4.153477in}{2.443114in}}%
\pgfpathlineto{\pgfqpoint{4.157274in}{1.981634in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{2.026539in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{2.222218in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{4.172462in}{1.907904in}}%
\pgfpathlineto{\pgfqpoint{4.176259in}{2.196312in}}%
\pgfpathlineto{\pgfqpoint{4.180056in}{2.190217in}}%
\pgfpathlineto{\pgfqpoint{4.183853in}{2.203672in}}%
\pgfpathlineto{\pgfqpoint{4.187650in}{2.017233in}}%
\pgfpathlineto{\pgfqpoint{4.191447in}{2.592637in}}%
\pgfpathlineto{\pgfqpoint{4.195244in}{2.173972in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.328465in}}%
\pgfpathlineto{\pgfqpoint{4.202838in}{2.442372in}}%
\pgfpathlineto{\pgfqpoint{4.206635in}{2.282051in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{2.766345in}}%
\pgfpathlineto{\pgfqpoint{4.214229in}{2.255299in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{2.780850in}}%
\pgfpathlineto{\pgfqpoint{4.221823in}{2.306335in}}%
\pgfpathlineto{\pgfqpoint{4.225619in}{2.793910in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{4.233213in}{2.080135in}}%
\pgfpathlineto{\pgfqpoint{4.237010in}{2.216800in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{2.647391in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.005473in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.828096in}}%
\pgfpathlineto{\pgfqpoint{4.252198in}{2.291742in}}%
\pgfpathlineto{\pgfqpoint{4.255995in}{2.032942in}}%
\pgfpathlineto{\pgfqpoint{4.259792in}{2.017841in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{2.241174in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{1.974151in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{2.335882in}}%
\pgfpathlineto{\pgfqpoint{4.274980in}{2.626399in}}%
\pgfpathlineto{\pgfqpoint{4.278777in}{1.950975in}}%
\pgfpathlineto{\pgfqpoint{4.282574in}{2.157381in}}%
\pgfpathlineto{\pgfqpoint{4.286371in}{2.203487in}}%
\pgfpathlineto{\pgfqpoint{4.290168in}{2.268095in}}%
\pgfpathlineto{\pgfqpoint{4.293965in}{2.239592in}}%
\pgfpathlineto{\pgfqpoint{4.297762in}{1.936857in}}%
\pgfpathlineto{\pgfqpoint{4.301559in}{2.230066in}}%
\pgfpathlineto{\pgfqpoint{4.305355in}{1.974216in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.495724in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{2.540350in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.852083in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{2.211138in}}%
\pgfpathlineto{\pgfqpoint{4.324340in}{2.203135in}}%
\pgfpathlineto{\pgfqpoint{4.328137in}{2.375289in}}%
\pgfpathlineto{\pgfqpoint{4.331934in}{2.350188in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.566987in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{2.249898in}}%
\pgfpathlineto{\pgfqpoint{4.343325in}{1.996944in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{2.549649in}}%
\pgfpathlineto{\pgfqpoint{4.350919in}{1.849568in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{2.169590in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.067532in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.996776in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{2.050014in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{2.589462in}}%
\pgfpathlineto{\pgfqpoint{4.373701in}{2.295720in}}%
\pgfpathlineto{\pgfqpoint{4.377498in}{2.533122in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{2.408213in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{2.044204in}}%
\pgfpathlineto{\pgfqpoint{4.388888in}{2.209644in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{2.296936in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.866519in}}%
\pgfpathlineto{\pgfqpoint{4.400279in}{2.013740in}}%
\pgfpathlineto{\pgfqpoint{4.404076in}{2.370805in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{2.326292in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{2.220919in}}%
\pgfpathlineto{\pgfqpoint{4.415467in}{2.315763in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{2.747132in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.145613in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{2.318580in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{2.416186in}}%
\pgfpathlineto{\pgfqpoint{4.438249in}{2.238189in}}%
\pgfpathlineto{\pgfqpoint{4.445843in}{2.350706in}}%
\pgfpathlineto{\pgfqpoint{4.449640in}{2.512477in}}%
\pgfpathlineto{\pgfqpoint{4.453437in}{2.158270in}}%
\pgfpathlineto{\pgfqpoint{4.461030in}{2.314559in}}%
\pgfpathlineto{\pgfqpoint{4.464827in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{2.091043in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{2.176010in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.691990in}}%
\pgfpathlineto{\pgfqpoint{4.480015in}{2.241641in}}%
\pgfpathlineto{\pgfqpoint{4.483812in}{2.348842in}}%
\pgfpathlineto{\pgfqpoint{4.487609in}{2.359877in}}%
\pgfpathlineto{\pgfqpoint{4.491406in}{2.318918in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{2.039568in}}%
\pgfpathlineto{\pgfqpoint{4.499000in}{2.362898in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{2.448843in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.847505in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.255733in}}%
\pgfpathlineto{\pgfqpoint{4.517985in}{2.471055in}}%
\pgfpathlineto{\pgfqpoint{4.521782in}{2.538064in}}%
\pgfpathlineto{\pgfqpoint{4.525579in}{2.218706in}}%
\pgfpathlineto{\pgfqpoint{4.529376in}{2.187188in}}%
\pgfpathlineto{\pgfqpoint{4.533173in}{2.126315in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{2.503463in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{2.079260in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.274917in}}%
\pgfpathlineto{\pgfqpoint{4.548360in}{2.347729in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{2.606104in}}%
\pgfpathlineto{\pgfqpoint{4.555954in}{2.070496in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{2.262342in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{2.095905in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{2.834995in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{2.455045in}}%
\pgfpathlineto{\pgfqpoint{4.574939in}{2.438053in}}%
\pgfpathlineto{\pgfqpoint{4.578736in}{2.155239in}}%
\pgfpathlineto{\pgfqpoint{4.582533in}{2.298155in}}%
\pgfpathlineto{\pgfqpoint{4.586330in}{2.202604in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.092724in}}%
\pgfpathlineto{\pgfqpoint{4.593924in}{2.495318in}}%
\pgfpathlineto{\pgfqpoint{4.597721in}{2.476222in}}%
\pgfpathlineto{\pgfqpoint{4.601518in}{2.599384in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{2.544755in}}%
\pgfpathlineto{\pgfqpoint{4.609112in}{2.313790in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.275466in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{2.331211in}}%
\pgfpathlineto{\pgfqpoint{4.620502in}{1.833089in}}%
\pgfpathlineto{\pgfqpoint{4.628096in}{2.144455in}}%
\pgfpathlineto{\pgfqpoint{4.631893in}{1.797023in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{2.121785in}}%
\pgfpathlineto{\pgfqpoint{4.639487in}{2.066527in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.398495in}}%
\pgfpathlineto{\pgfqpoint{4.647081in}{2.162836in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{2.243505in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{2.225576in}}%
\pgfpathlineto{\pgfqpoint{4.658472in}{2.562637in}}%
\pgfpathlineto{\pgfqpoint{4.662269in}{2.075344in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{1.986882in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{2.313604in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{2.063384in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{2.116886in}}%
\pgfpathlineto{\pgfqpoint{4.681254in}{2.424850in}}%
\pgfpathlineto{\pgfqpoint{4.685051in}{2.187235in}}%
\pgfpathlineto{\pgfqpoint{4.688848in}{2.195354in}}%
\pgfpathlineto{\pgfqpoint{4.692645in}{2.206895in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{2.521009in}}%
\pgfpathlineto{\pgfqpoint{4.700238in}{2.012443in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{2.248207in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{2.204336in}}%
\pgfpathlineto{\pgfqpoint{4.711629in}{2.439873in}}%
\pgfpathlineto{\pgfqpoint{4.715426in}{2.553992in}}%
\pgfpathlineto{\pgfqpoint{4.719223in}{1.857093in}}%
\pgfpathlineto{\pgfqpoint{4.723020in}{2.063047in}}%
\pgfpathlineto{\pgfqpoint{4.726817in}{1.951660in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{2.309844in}}%
\pgfpathlineto{\pgfqpoint{4.734411in}{2.144225in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{1.951125in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{2.433320in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.326115in}}%
\pgfpathlineto{\pgfqpoint{4.749599in}{2.190653in}}%
\pgfpathlineto{\pgfqpoint{4.753396in}{2.273835in}}%
\pgfpathlineto{\pgfqpoint{4.760990in}{2.173676in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{2.010301in}}%
\pgfpathlineto{\pgfqpoint{4.768584in}{2.033483in}}%
\pgfpathlineto{\pgfqpoint{4.772381in}{2.520725in}}%
\pgfpathlineto{\pgfqpoint{4.776177in}{2.583803in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{2.479314in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{2.332009in}}%
\pgfpathlineto{\pgfqpoint{4.787568in}{2.006551in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{2.285879in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{2.050039in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.072090in}}%
\pgfpathlineto{\pgfqpoint{4.806553in}{3.133819in}}%
\pgfpathlineto{\pgfqpoint{4.810350in}{2.059248in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{1.757478in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{1.125712in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{2.160553in}}%
\pgfpathlineto{\pgfqpoint{4.825538in}{2.268433in}}%
\pgfpathlineto{\pgfqpoint{4.829335in}{2.151648in}}%
\pgfpathlineto{\pgfqpoint{4.833132in}{2.823512in}}%
\pgfpathlineto{\pgfqpoint{4.836929in}{2.199151in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{2.098370in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{2.728813in}}%
\pgfpathlineto{\pgfqpoint{4.848320in}{1.931169in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{2.119465in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.242993in}}%
\pgfpathlineto{\pgfqpoint{4.859710in}{2.412881in}}%
\pgfpathlineto{\pgfqpoint{4.863507in}{2.292934in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.159389in}}%
\pgfpathlineto{\pgfqpoint{4.871101in}{2.371201in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{2.538839in}}%
\pgfpathlineto{\pgfqpoint{4.878695in}{2.193512in}}%
\pgfpathlineto{\pgfqpoint{4.882492in}{2.530051in}}%
\pgfpathlineto{\pgfqpoint{4.886289in}{2.420475in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{2.091945in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{2.261804in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{2.498205in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{2.200366in}}%
\pgfpathlineto{\pgfqpoint{4.905274in}{2.473875in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{2.065448in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.086155in}}%
\pgfpathlineto{\pgfqpoint{4.916665in}{2.732838in}}%
\pgfpathlineto{\pgfqpoint{4.920462in}{2.050445in}}%
\pgfpathlineto{\pgfqpoint{4.924259in}{2.569456in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{2.266171in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{2.960996in}}%
\pgfpathlineto{\pgfqpoint{4.935649in}{2.171172in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{1.859008in}}%
\pgfpathlineto{\pgfqpoint{4.943243in}{2.883018in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.754629in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{2.098848in}}%
\pgfpathlineto{\pgfqpoint{4.954634in}{2.511068in}}%
\pgfpathlineto{\pgfqpoint{4.958431in}{1.981993in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{2.439469in}}%
\pgfpathlineto{\pgfqpoint{4.966025in}{2.281285in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.306618in}}%
\pgfpathlineto{\pgfqpoint{4.973619in}{2.027135in}}%
\pgfpathlineto{\pgfqpoint{4.977416in}{2.423584in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{2.045947in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{2.053962in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{2.211725in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{1.985417in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{2.136610in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{2.231772in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.266094in}}%
\pgfpathlineto{\pgfqpoint{5.007792in}{2.237541in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{2.278398in}}%
\pgfpathlineto{\pgfqpoint{5.015385in}{2.259308in}}%
\pgfpathlineto{\pgfqpoint{5.019182in}{2.365587in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.651767in}}%
\pgfpathlineto{\pgfqpoint{5.030573in}{1.942720in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.203334in}}%
\pgfpathlineto{\pgfqpoint{5.038167in}{2.053082in}}%
\pgfpathlineto{\pgfqpoint{5.041964in}{1.859602in}}%
\pgfpathlineto{\pgfqpoint{5.045761in}{2.290281in}}%
\pgfpathlineto{\pgfqpoint{5.049558in}{1.945113in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{2.277360in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.758871in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{1.843840in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{2.100357in}}%
\pgfpathlineto{\pgfqpoint{5.068543in}{2.436002in}}%
\pgfpathlineto{\pgfqpoint{5.072340in}{2.667243in}}%
\pgfpathlineto{\pgfqpoint{5.076137in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{5.079934in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{2.478296in}}%
\pgfpathlineto{\pgfqpoint{5.087527in}{2.186375in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{2.212183in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{2.114385in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{2.112182in}}%
\pgfpathlineto{\pgfqpoint{5.102715in}{2.520073in}}%
\pgfpathlineto{\pgfqpoint{5.106512in}{2.278414in}}%
\pgfpathlineto{\pgfqpoint{5.110309in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{2.367040in}}%
\pgfpathlineto{\pgfqpoint{5.117903in}{2.246112in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{2.302997in}}%
\pgfpathlineto{\pgfqpoint{5.125497in}{2.198153in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.386053in}}%
\pgfpathlineto{\pgfqpoint{5.133091in}{2.201598in}}%
\pgfpathlineto{\pgfqpoint{5.136888in}{2.120859in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{2.270032in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{2.178072in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{2.642176in}}%
\pgfpathlineto{\pgfqpoint{5.152076in}{2.441904in}}%
\pgfpathlineto{\pgfqpoint{5.155873in}{2.567807in}}%
\pgfpathlineto{\pgfqpoint{5.159670in}{2.217079in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{2.220251in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{2.436445in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{2.130187in}}%
\pgfpathlineto{\pgfqpoint{5.174857in}{2.422001in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{1.827063in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{2.165328in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{2.395864in}}%
\pgfpathlineto{\pgfqpoint{5.193842in}{1.981366in}}%
\pgfpathlineto{\pgfqpoint{5.197639in}{1.937136in}}%
\pgfpathlineto{\pgfqpoint{5.201436in}{2.275867in}}%
\pgfpathlineto{\pgfqpoint{5.205233in}{2.219094in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{2.642123in}}%
\pgfpathlineto{\pgfqpoint{5.212827in}{2.419632in}}%
\pgfpathlineto{\pgfqpoint{5.216624in}{3.112520in}}%
\pgfpathlineto{\pgfqpoint{5.220421in}{1.929990in}}%
\pgfpathlineto{\pgfqpoint{5.224218in}{2.036564in}}%
\pgfpathlineto{\pgfqpoint{5.228015in}{2.075249in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{2.528751in}}%
\pgfpathlineto{\pgfqpoint{5.235609in}{2.414668in}}%
\pgfpathlineto{\pgfqpoint{5.239406in}{2.589024in}}%
\pgfpathlineto{\pgfqpoint{5.243203in}{2.045230in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{2.191733in}}%
\pgfpathlineto{\pgfqpoint{5.254593in}{2.360291in}}%
\pgfpathlineto{\pgfqpoint{5.258390in}{2.088495in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{2.409509in}}%
\pgfpathlineto{\pgfqpoint{5.265984in}{2.521634in}}%
\pgfpathlineto{\pgfqpoint{5.269781in}{2.108107in}}%
\pgfpathlineto{\pgfqpoint{5.273578in}{2.029134in}}%
\pgfpathlineto{\pgfqpoint{5.277375in}{2.331042in}}%
\pgfpathlineto{\pgfqpoint{5.281172in}{2.702853in}}%
\pgfpathlineto{\pgfqpoint{5.284969in}{2.306599in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{2.227371in}}%
\pgfpathlineto{\pgfqpoint{5.292563in}{2.163177in}}%
\pgfpathlineto{\pgfqpoint{5.296360in}{2.337108in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{2.277148in}}%
\pgfpathlineto{\pgfqpoint{5.303954in}{3.033966in}}%
\pgfpathlineto{\pgfqpoint{5.307751in}{2.106531in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{2.079657in}}%
\pgfpathlineto{\pgfqpoint{5.315345in}{2.476709in}}%
\pgfpathlineto{\pgfqpoint{5.319142in}{2.338983in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.852254in}}%
\pgfpathlineto{\pgfqpoint{5.330532in}{2.143440in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{2.356960in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{2.164264in}}%
\pgfpathlineto{\pgfqpoint{5.341923in}{2.430399in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.384444in}}%
\pgfpathlineto{\pgfqpoint{5.349517in}{2.363683in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{2.275494in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{1.940371in}}%
\pgfpathlineto{\pgfqpoint{5.360908in}{3.118629in}}%
\pgfpathlineto{\pgfqpoint{5.364705in}{2.387619in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{1.912026in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.241358in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{2.316785in}}%
\pgfpathlineto{\pgfqpoint{5.379893in}{1.811464in}}%
\pgfpathlineto{\pgfqpoint{5.383690in}{2.445341in}}%
\pgfpathlineto{\pgfqpoint{5.387487in}{2.145841in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{2.547607in}}%
\pgfpathlineto{\pgfqpoint{5.395081in}{2.454118in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{2.410026in}}%
\pgfpathlineto{\pgfqpoint{5.402674in}{2.025611in}}%
\pgfpathlineto{\pgfqpoint{5.410268in}{2.214023in}}%
\pgfpathlineto{\pgfqpoint{5.414065in}{2.216316in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.421659in}{1.985158in}}%
\pgfpathlineto{\pgfqpoint{5.425456in}{1.924426in}}%
\pgfpathlineto{\pgfqpoint{5.429253in}{2.283272in}}%
\pgfpathlineto{\pgfqpoint{5.433050in}{2.480726in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{2.457551in}}%
\pgfpathlineto{\pgfqpoint{5.440644in}{2.470943in}}%
\pgfpathlineto{\pgfqpoint{5.444441in}{2.087821in}}%
\pgfpathlineto{\pgfqpoint{5.448238in}{2.293925in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{2.382578in}}%
\pgfpathlineto{\pgfqpoint{5.455832in}{2.035675in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{2.144043in}}%
\pgfpathlineto{\pgfqpoint{5.463426in}{2.073315in}}%
\pgfpathlineto{\pgfqpoint{5.467223in}{2.692913in}}%
\pgfpathlineto{\pgfqpoint{5.471020in}{2.229579in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{2.365285in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{1.899769in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{5.486207in}{1.982664in}}%
\pgfpathlineto{\pgfqpoint{5.490004in}{2.266001in}}%
\pgfpathlineto{\pgfqpoint{5.493801in}{1.966367in}}%
\pgfpathlineto{\pgfqpoint{5.497598in}{2.000958in}}%
\pgfpathlineto{\pgfqpoint{5.501395in}{1.834124in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{3.025128in}}%
\pgfpathlineto{\pgfqpoint{5.508989in}{2.441055in}}%
\pgfpathlineto{\pgfqpoint{5.512786in}{2.020119in}}%
\pgfpathlineto{\pgfqpoint{5.516583in}{2.244140in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{2.594738in}}%
\pgfpathlineto{\pgfqpoint{5.524177in}{2.284601in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{2.195583in}}%
\pgfpathlineto{\pgfqpoint{5.531771in}{2.375514in}}%
\pgfpathlineto{\pgfqpoint{5.535568in}{2.117749in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{2.153841in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{2.210026in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{2.168266in}}%
\pgfpathlineto{\pgfqpoint{5.550756in}{2.321178in}}%
\pgfpathlineto{\pgfqpoint{5.554553in}{2.244176in}}%
\pgfpathlineto{\pgfqpoint{5.558349in}{2.123601in}}%
\pgfpathlineto{\pgfqpoint{5.565943in}{1.822030in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{2.066366in}}%
\pgfpathlineto{\pgfqpoint{5.573537in}{2.011548in}}%
\pgfpathlineto{\pgfqpoint{5.577334in}{2.304256in}}%
\pgfpathlineto{\pgfqpoint{5.581131in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{5.584928in}{2.205621in}}%
\pgfpathlineto{\pgfqpoint{5.588725in}{1.730457in}}%
\pgfpathlineto{\pgfqpoint{5.592522in}{2.481208in}}%
\pgfpathlineto{\pgfqpoint{5.596319in}{2.050970in}}%
\pgfpathlineto{\pgfqpoint{5.600116in}{2.377700in}}%
\pgfpathlineto{\pgfqpoint{5.603913in}{2.302821in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.964362in}}%
\pgfpathlineto{\pgfqpoint{5.611507in}{2.362209in}}%
\pgfpathlineto{\pgfqpoint{5.615304in}{2.311859in}}%
\pgfpathlineto{\pgfqpoint{5.619101in}{2.228956in}}%
\pgfpathlineto{\pgfqpoint{5.622898in}{2.048120in}}%
\pgfpathlineto{\pgfqpoint{5.626695in}{2.778171in}}%
\pgfpathlineto{\pgfqpoint{5.630492in}{2.453543in}}%
\pgfpathlineto{\pgfqpoint{5.634289in}{2.204198in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.574384in}}%
\pgfpathlineto{\pgfqpoint{5.641882in}{2.452171in}}%
\pgfpathlineto{\pgfqpoint{5.645679in}{2.113520in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{2.396102in}}%
\pgfpathlineto{\pgfqpoint{5.653273in}{2.422944in}}%
\pgfpathlineto{\pgfqpoint{5.657070in}{2.254596in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.942812in}}%
\pgfpathlineto{\pgfqpoint{5.664664in}{2.368651in}}%
\pgfpathlineto{\pgfqpoint{5.668461in}{1.870800in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{2.402649in}}%
\pgfpathlineto{\pgfqpoint{5.676055in}{2.170154in}}%
\pgfpathlineto{\pgfqpoint{5.679852in}{2.241025in}}%
\pgfpathlineto{\pgfqpoint{5.683649in}{2.641401in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{2.118068in}}%
\pgfpathlineto{\pgfqpoint{5.691243in}{2.057830in}}%
\pgfpathlineto{\pgfqpoint{5.695040in}{1.780128in}}%
\pgfpathlineto{\pgfqpoint{5.698837in}{2.327455in}}%
\pgfpathlineto{\pgfqpoint{5.702634in}{2.217646in}}%
\pgfpathlineto{\pgfqpoint{5.706431in}{1.920481in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{2.398031in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{1.794376in}}%
\pgfpathlineto{\pgfqpoint{5.717821in}{2.128233in}}%
\pgfpathlineto{\pgfqpoint{5.721618in}{2.207779in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{2.173748in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{2.043830in}}%
\pgfpathlineto{\pgfqpoint{5.733009in}{2.319472in}}%
\pgfpathlineto{\pgfqpoint{5.736806in}{2.710647in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{2.205305in}}%
\pgfpathlineto{\pgfqpoint{5.744400in}{2.466872in}}%
\pgfpathlineto{\pgfqpoint{5.748197in}{2.345760in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{2.408212in}}%
\pgfpathlineto{\pgfqpoint{5.759588in}{2.118777in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{5.767182in}{1.995694in}}%
\pgfpathlineto{\pgfqpoint{5.770979in}{2.299689in}}%
\pgfpathlineto{\pgfqpoint{5.774776in}{2.101033in}}%
\pgfpathlineto{\pgfqpoint{5.778573in}{2.052771in}}%
\pgfpathlineto{\pgfqpoint{5.782370in}{2.502555in}}%
\pgfpathlineto{\pgfqpoint{5.786167in}{1.984439in}}%
\pgfpathlineto{\pgfqpoint{5.789964in}{2.283608in}}%
\pgfpathlineto{\pgfqpoint{5.793760in}{2.242385in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{2.325320in}}%
\pgfpathlineto{\pgfqpoint{5.805151in}{1.781812in}}%
\pgfpathlineto{\pgfqpoint{5.808948in}{2.141565in}}%
\pgfpathlineto{\pgfqpoint{5.812745in}{1.840755in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{2.088480in}}%
\pgfpathlineto{\pgfqpoint{5.820339in}{1.777927in}}%
\pgfpathlineto{\pgfqpoint{5.824136in}{2.471513in}}%
\pgfpathlineto{\pgfqpoint{5.827933in}{2.447455in}}%
\pgfpathlineto{\pgfqpoint{5.831730in}{2.348401in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{2.196601in}}%
\pgfpathlineto{\pgfqpoint{5.839324in}{2.161291in}}%
\pgfpathlineto{\pgfqpoint{5.843121in}{2.453383in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{1.994433in}}%
\pgfpathlineto{\pgfqpoint{5.850715in}{2.141498in}}%
\pgfpathlineto{\pgfqpoint{5.854512in}{2.568779in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.498302in}}%
\pgfpathlineto{\pgfqpoint{5.862106in}{2.504715in}}%
\pgfpathlineto{\pgfqpoint{5.865903in}{2.090311in}}%
\pgfpathlineto{\pgfqpoint{5.869700in}{2.446397in}}%
\pgfpathlineto{\pgfqpoint{5.873496in}{2.068508in}}%
\pgfpathlineto{\pgfqpoint{5.877293in}{2.497547in}}%
\pgfpathlineto{\pgfqpoint{5.881090in}{2.363895in}}%
\pgfpathlineto{\pgfqpoint{5.884887in}{2.308281in}}%
\pgfpathlineto{\pgfqpoint{5.888684in}{2.071710in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{2.205981in}}%
\pgfpathlineto{\pgfqpoint{5.896278in}{2.226661in}}%
\pgfpathlineto{\pgfqpoint{5.900075in}{2.316623in}}%
\pgfpathlineto{\pgfqpoint{5.903872in}{2.103404in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{2.141279in}}%
\pgfpathlineto{\pgfqpoint{5.911466in}{1.950806in}}%
\pgfpathlineto{\pgfqpoint{5.915263in}{2.381419in}}%
\pgfpathlineto{\pgfqpoint{5.919060in}{2.111792in}}%
\pgfpathlineto{\pgfqpoint{5.922857in}{2.206122in}}%
\pgfpathlineto{\pgfqpoint{5.926654in}{2.054448in}}%
\pgfpathlineto{\pgfqpoint{5.930451in}{2.479491in}}%
\pgfpathlineto{\pgfqpoint{5.934248in}{2.534013in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{1.631064in}}%
\pgfpathlineto{\pgfqpoint{5.941842in}{2.519538in}}%
\pgfpathlineto{\pgfqpoint{5.945639in}{2.085217in}}%
\pgfpathlineto{\pgfqpoint{5.949435in}{2.470702in}}%
\pgfpathlineto{\pgfqpoint{5.953232in}{2.584654in}}%
\pgfpathlineto{\pgfqpoint{5.957029in}{2.423533in}}%
\pgfpathlineto{\pgfqpoint{5.960826in}{1.929585in}}%
\pgfpathlineto{\pgfqpoint{5.964623in}{2.403636in}}%
\pgfpathlineto{\pgfqpoint{5.968420in}{2.599222in}}%
\pgfpathlineto{\pgfqpoint{5.972217in}{2.331593in}}%
\pgfpathlineto{\pgfqpoint{5.976014in}{2.175119in}}%
\pgfpathlineto{\pgfqpoint{5.979811in}{3.213114in}}%
\pgfpathlineto{\pgfqpoint{5.983608in}{2.470472in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{2.620196in}}%
\pgfpathlineto{\pgfqpoint{5.991202in}{2.105195in}}%
\pgfpathlineto{\pgfqpoint{5.994999in}{2.472157in}}%
\pgfpathlineto{\pgfqpoint{5.998796in}{2.592689in}}%
\pgfpathlineto{\pgfqpoint{6.002593in}{2.137849in}}%
\pgfpathlineto{\pgfqpoint{6.006390in}{2.194583in}}%
\pgfpathlineto{\pgfqpoint{6.010187in}{1.917302in}}%
\pgfpathlineto{\pgfqpoint{6.017781in}{2.172843in}}%
\pgfpathlineto{\pgfqpoint{6.021578in}{2.333186in}}%
\pgfpathlineto{\pgfqpoint{6.025375in}{2.110355in}}%
\pgfpathlineto{\pgfqpoint{6.029171in}{2.024374in}}%
\pgfpathlineto{\pgfqpoint{6.032968in}{2.803178in}}%
\pgfpathlineto{\pgfqpoint{6.036765in}{2.124710in}}%
\pgfpathlineto{\pgfqpoint{6.040562in}{2.168051in}}%
\pgfpathlineto{\pgfqpoint{6.044359in}{2.268289in}}%
\pgfpathlineto{\pgfqpoint{6.048156in}{2.190488in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{2.419324in}}%
\pgfpathlineto{\pgfqpoint{6.055750in}{2.065884in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{6.063344in}{2.030534in}}%
\pgfpathlineto{\pgfqpoint{6.067141in}{2.427413in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{2.222933in}}%
\pgfpathlineto{\pgfqpoint{6.074735in}{1.980289in}}%
\pgfpathlineto{\pgfqpoint{6.082329in}{2.427778in}}%
\pgfpathlineto{\pgfqpoint{6.086126in}{2.223406in}}%
\pgfpathlineto{\pgfqpoint{6.089923in}{1.849765in}}%
\pgfpathlineto{\pgfqpoint{6.093720in}{1.961515in}}%
\pgfpathlineto{\pgfqpoint{6.097517in}{2.365678in}}%
\pgfpathlineto{\pgfqpoint{6.101314in}{1.986988in}}%
\pgfpathlineto{\pgfqpoint{6.105111in}{2.448886in}}%
\pgfpathlineto{\pgfqpoint{6.108907in}{2.394773in}}%
\pgfpathlineto{\pgfqpoint{6.112704in}{2.363961in}}%
\pgfpathlineto{\pgfqpoint{6.116501in}{2.250938in}}%
\pgfpathlineto{\pgfqpoint{6.120298in}{2.232660in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{2.273880in}}%
\pgfpathlineto{\pgfqpoint{6.127892in}{2.171387in}}%
\pgfpathlineto{\pgfqpoint{6.131689in}{2.194753in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{1.990764in}}%
\pgfpathlineto{\pgfqpoint{6.139283in}{2.177497in}}%
\pgfpathlineto{\pgfqpoint{6.143080in}{1.981004in}}%
\pgfpathlineto{\pgfqpoint{6.146877in}{2.105103in}}%
\pgfpathlineto{\pgfqpoint{6.150674in}{2.358621in}}%
\pgfpathlineto{\pgfqpoint{6.154471in}{2.080650in}}%
\pgfpathlineto{\pgfqpoint{6.158268in}{2.120784in}}%
\pgfpathlineto{\pgfqpoint{6.162065in}{2.303673in}}%
\pgfpathlineto{\pgfqpoint{6.165862in}{2.553753in}}%
\pgfpathlineto{\pgfqpoint{6.169659in}{2.189376in}}%
\pgfpathlineto{\pgfqpoint{6.173456in}{2.330190in}}%
\pgfpathlineto{\pgfqpoint{6.177253in}{1.893705in}}%
\pgfpathlineto{\pgfqpoint{6.181050in}{2.118000in}}%
\pgfpathlineto{\pgfqpoint{6.184846in}{2.260751in}}%
\pgfpathlineto{\pgfqpoint{6.188643in}{2.272281in}}%
\pgfpathlineto{\pgfqpoint{6.192440in}{2.517720in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{2.286628in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.990487in}}%
\pgfpathlineto{\pgfqpoint{6.203831in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{6.207628in}{2.190923in}}%
\pgfpathlineto{\pgfqpoint{6.211425in}{2.552459in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{2.314441in}}%
\pgfpathlineto{\pgfqpoint{6.219019in}{1.979896in}}%
\pgfpathlineto{\pgfqpoint{6.222816in}{1.913607in}}%
\pgfpathlineto{\pgfqpoint{6.226613in}{1.995355in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.969160in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{1.920300in}}%
\pgfpathlineto{\pgfqpoint{6.238004in}{1.926778in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{2.272391in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{2.537702in}}%
\pgfpathlineto{\pgfqpoint{6.249395in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{2.078212in}}%
\pgfpathlineto{\pgfqpoint{6.256989in}{2.390385in}}%
\pgfpathlineto{\pgfqpoint{6.260786in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{2.272548in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{2.177117in}}%
\pgfpathlineto{\pgfqpoint{6.272176in}{2.729745in}}%
\pgfpathlineto{\pgfqpoint{6.275973in}{2.012141in}}%
\pgfpathlineto{\pgfqpoint{6.279770in}{2.256582in}}%
\pgfpathlineto{\pgfqpoint{6.283567in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{6.287364in}{2.326851in}}%
\pgfpathlineto{\pgfqpoint{6.291161in}{2.245681in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.524120in}}%
\pgfpathlineto{\pgfqpoint{6.298755in}{2.187727in}}%
\pgfpathlineto{\pgfqpoint{6.302552in}{2.173863in}}%
\pgfpathlineto{\pgfqpoint{6.306349in}{2.566467in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{2.347668in}}%
\pgfpathlineto{\pgfqpoint{6.313943in}{2.485952in}}%
\pgfpathlineto{\pgfqpoint{6.317740in}{2.572096in}}%
\pgfpathlineto{\pgfqpoint{6.321537in}{2.241997in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{2.202274in}}%
\pgfpathlineto{\pgfqpoint{6.329131in}{2.132628in}}%
\pgfpathlineto{\pgfqpoint{6.332928in}{2.627988in}}%
\pgfpathlineto{\pgfqpoint{6.336725in}{2.163231in}}%
\pgfpathlineto{\pgfqpoint{6.340522in}{2.399727in}}%
\pgfpathlineto{\pgfqpoint{6.344318in}{2.333169in}}%
\pgfpathlineto{\pgfqpoint{6.348115in}{2.185122in}}%
\pgfpathlineto{\pgfqpoint{6.351912in}{2.313453in}}%
\pgfpathlineto{\pgfqpoint{6.355709in}{2.028242in}}%
\pgfpathlineto{\pgfqpoint{6.359506in}{2.058223in}}%
\pgfpathlineto{\pgfqpoint{6.363303in}{1.946199in}}%
\pgfpathlineto{\pgfqpoint{6.367100in}{2.006668in}}%
\pgfpathlineto{\pgfqpoint{6.370897in}{2.517553in}}%
\pgfpathlineto{\pgfqpoint{6.374694in}{2.360165in}}%
\pgfpathlineto{\pgfqpoint{6.378491in}{2.516949in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.583727in}}%
\pgfpathlineto{\pgfqpoint{6.386085in}{2.340383in}}%
\pgfpathlineto{\pgfqpoint{6.389882in}{2.006319in}}%
\pgfpathlineto{\pgfqpoint{6.393679in}{2.003938in}}%
\pgfpathlineto{\pgfqpoint{6.397476in}{2.176627in}}%
\pgfpathlineto{\pgfqpoint{6.401273in}{2.431306in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{2.614282in}}%
\pgfpathlineto{\pgfqpoint{6.408867in}{2.209993in}}%
\pgfpathlineto{\pgfqpoint{6.412664in}{2.414320in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{1.987437in}}%
\pgfpathlineto{\pgfqpoint{6.420257in}{2.232380in}}%
\pgfpathlineto{\pgfqpoint{6.424054in}{2.269492in}}%
\pgfpathlineto{\pgfqpoint{6.427851in}{2.493384in}}%
\pgfpathlineto{\pgfqpoint{6.431648in}{2.210867in}}%
\pgfpathlineto{\pgfqpoint{6.435445in}{2.120953in}}%
\pgfpathlineto{\pgfqpoint{6.439242in}{2.157506in}}%
\pgfpathlineto{\pgfqpoint{6.443039in}{1.855927in}}%
\pgfpathlineto{\pgfqpoint{6.446836in}{2.126782in}}%
\pgfpathlineto{\pgfqpoint{6.450633in}{2.298691in}}%
\pgfpathlineto{\pgfqpoint{6.454430in}{1.790746in}}%
\pgfpathlineto{\pgfqpoint{6.458227in}{2.571359in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{2.100678in}}%
\pgfpathlineto{\pgfqpoint{6.465821in}{2.267439in}}%
\pgfpathlineto{\pgfqpoint{6.469618in}{1.950354in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.263834in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{2.301248in}}%
\pgfpathlineto{\pgfqpoint{6.481009in}{1.936783in}}%
\pgfpathlineto{\pgfqpoint{6.484806in}{2.178073in}}%
\pgfpathlineto{\pgfqpoint{6.488603in}{2.651581in}}%
\pgfpathlineto{\pgfqpoint{6.492400in}{2.265678in}}%
\pgfpathlineto{\pgfqpoint{6.496197in}{2.128578in}}%
\pgfpathlineto{\pgfqpoint{6.499993in}{2.381948in}}%
\pgfpathlineto{\pgfqpoint{6.503790in}{2.383812in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{2.287327in}}%
\pgfpathlineto{\pgfqpoint{6.511384in}{2.455165in}}%
\pgfpathlineto{\pgfqpoint{6.515181in}{2.548115in}}%
\pgfpathlineto{\pgfqpoint{6.518978in}{2.662619in}}%
\pgfpathlineto{\pgfqpoint{6.522775in}{2.215374in}}%
\pgfpathlineto{\pgfqpoint{6.526572in}{1.892308in}}%
\pgfpathlineto{\pgfqpoint{6.530369in}{2.354383in}}%
\pgfpathlineto{\pgfqpoint{6.534166in}{2.377529in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{2.123991in}}%
\pgfpathlineto{\pgfqpoint{6.541760in}{2.400416in}}%
\pgfpathlineto{\pgfqpoint{6.545557in}{2.189620in}}%
\pgfpathlineto{\pgfqpoint{6.549354in}{1.756370in}}%
\pgfpathlineto{\pgfqpoint{6.553151in}{2.575601in}}%
\pgfpathlineto{\pgfqpoint{6.556948in}{2.150832in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{2.226279in}}%
\pgfpathlineto{\pgfqpoint{6.564542in}{2.527330in}}%
\pgfpathlineto{\pgfqpoint{6.568339in}{2.141449in}}%
\pgfpathlineto{\pgfqpoint{6.572136in}{2.362194in}}%
\pgfpathlineto{\pgfqpoint{6.575933in}{2.453303in}}%
\pgfpathlineto{\pgfqpoint{6.579729in}{2.329307in}}%
\pgfpathlineto{\pgfqpoint{6.583526in}{2.337375in}}%
\pgfpathlineto{\pgfqpoint{6.587323in}{2.443653in}}%
\pgfpathlineto{\pgfqpoint{6.591120in}{2.226020in}}%
\pgfpathlineto{\pgfqpoint{6.594917in}{2.493444in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{2.877247in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.946962in}}%
\pgfpathlineto{\pgfqpoint{6.606308in}{3.163972in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{2.263163in}}%
\pgfpathlineto{\pgfqpoint{6.613902in}{2.064242in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{2.314931in}}%
\pgfpathlineto{\pgfqpoint{6.621496in}{2.463436in}}%
\pgfpathlineto{\pgfqpoint{6.625293in}{2.580157in}}%
\pgfpathlineto{\pgfqpoint{6.632887in}{2.043889in}}%
\pgfpathlineto{\pgfqpoint{6.636684in}{2.258367in}}%
\pgfpathlineto{\pgfqpoint{6.640481in}{2.564997in}}%
\pgfpathlineto{\pgfqpoint{6.644278in}{2.288837in}}%
\pgfpathlineto{\pgfqpoint{6.648075in}{2.099450in}}%
\pgfpathlineto{\pgfqpoint{6.651872in}{1.959144in}}%
\pgfpathlineto{\pgfqpoint{6.655668in}{2.372929in}}%
\pgfpathlineto{\pgfqpoint{6.659465in}{3.300363in}}%
\pgfpathlineto{\pgfqpoint{6.663262in}{2.137057in}}%
\pgfpathlineto{\pgfqpoint{6.667059in}{2.357515in}}%
\pgfpathlineto{\pgfqpoint{6.670856in}{2.106455in}}%
\pgfpathlineto{\pgfqpoint{6.674653in}{2.247363in}}%
\pgfpathlineto{\pgfqpoint{6.678450in}{2.315150in}}%
\pgfpathlineto{\pgfqpoint{6.682247in}{2.305642in}}%
\pgfpathlineto{\pgfqpoint{6.686044in}{1.986108in}}%
\pgfpathlineto{\pgfqpoint{6.689841in}{2.214796in}}%
\pgfpathlineto{\pgfqpoint{6.693638in}{2.294657in}}%
\pgfpathlineto{\pgfqpoint{6.697435in}{2.271735in}}%
\pgfpathlineto{\pgfqpoint{6.701232in}{2.055001in}}%
\pgfpathlineto{\pgfqpoint{6.705029in}{2.304374in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.527133in}}%
\pgfpathlineto{\pgfqpoint{6.712623in}{2.140199in}}%
\pgfpathlineto{\pgfqpoint{6.716420in}{2.230083in}}%
\pgfpathlineto{\pgfqpoint{6.720217in}{2.027137in}}%
\pgfpathlineto{\pgfqpoint{6.724014in}{2.658973in}}%
\pgfpathlineto{\pgfqpoint{6.727811in}{2.015110in}}%
\pgfpathlineto{\pgfqpoint{6.731608in}{2.389747in}}%
\pgfpathlineto{\pgfqpoint{6.735404in}{2.369528in}}%
\pgfpathlineto{\pgfqpoint{6.739201in}{2.687759in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{2.429326in}}%
\pgfpathlineto{\pgfqpoint{6.746795in}{2.393358in}}%
\pgfpathlineto{\pgfqpoint{6.750592in}{2.148628in}}%
\pgfpathlineto{\pgfqpoint{6.754389in}{2.319530in}}%
\pgfpathlineto{\pgfqpoint{6.758186in}{1.835660in}}%
\pgfpathlineto{\pgfqpoint{6.761983in}{1.883569in}}%
\pgfpathlineto{\pgfqpoint{6.765780in}{2.343670in}}%
\pgfpathlineto{\pgfqpoint{6.769577in}{2.262569in}}%
\pgfpathlineto{\pgfqpoint{6.773374in}{2.072262in}}%
\pgfpathlineto{\pgfqpoint{6.777171in}{2.296556in}}%
\pgfpathlineto{\pgfqpoint{6.780968in}{2.258449in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{2.246620in}}%
\pgfpathlineto{\pgfqpoint{6.788562in}{2.339278in}}%
\pgfpathlineto{\pgfqpoint{6.792359in}{2.408306in}}%
\pgfpathlineto{\pgfqpoint{6.796156in}{2.286136in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{2.199934in}}%
\pgfpathlineto{\pgfqpoint{6.803750in}{2.559799in}}%
\pgfpathlineto{\pgfqpoint{6.807547in}{1.971075in}}%
\pgfpathlineto{\pgfqpoint{6.811343in}{2.217513in}}%
\pgfpathlineto{\pgfqpoint{6.815140in}{2.423944in}}%
\pgfpathlineto{\pgfqpoint{6.818937in}{2.179676in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{2.055037in}}%
\pgfpathlineto{\pgfqpoint{6.826531in}{2.318399in}}%
\pgfpathlineto{\pgfqpoint{6.830328in}{2.053253in}}%
\pgfpathlineto{\pgfqpoint{6.834125in}{2.060246in}}%
\pgfpathlineto{\pgfqpoint{6.837922in}{2.181974in}}%
\pgfpathlineto{\pgfqpoint{6.841719in}{1.962576in}}%
\pgfpathlineto{\pgfqpoint{6.845516in}{2.363470in}}%
\pgfpathlineto{\pgfqpoint{6.849313in}{2.296737in}}%
\pgfpathlineto{\pgfqpoint{6.853110in}{2.015241in}}%
\pgfpathlineto{\pgfqpoint{6.856907in}{2.143488in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{2.164691in}}%
\pgfpathlineto{\pgfqpoint{6.864501in}{2.573020in}}%
\pgfpathlineto{\pgfqpoint{6.868298in}{2.019387in}}%
\pgfpathlineto{\pgfqpoint{6.872095in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{6.875892in}{2.090943in}}%
\pgfpathlineto{\pgfqpoint{6.879689in}{2.284340in}}%
\pgfpathlineto{\pgfqpoint{6.883486in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{6.887283in}{2.183911in}}%
\pgfpathlineto{\pgfqpoint{6.891079in}{3.190980in}}%
\pgfpathlineto{\pgfqpoint{6.894876in}{2.553370in}}%
\pgfpathlineto{\pgfqpoint{6.898673in}{2.012029in}}%
\pgfpathlineto{\pgfqpoint{6.902470in}{2.261416in}}%
\pgfpathlineto{\pgfqpoint{6.906267in}{2.140067in}}%
\pgfpathlineto{\pgfqpoint{6.910064in}{2.246060in}}%
\pgfpathlineto{\pgfqpoint{6.913861in}{2.634865in}}%
\pgfpathlineto{\pgfqpoint{6.917658in}{2.104748in}}%
\pgfpathlineto{\pgfqpoint{6.921455in}{2.430696in}}%
\pgfpathlineto{\pgfqpoint{6.925252in}{1.995756in}}%
\pgfpathlineto{\pgfqpoint{6.929049in}{2.093825in}}%
\pgfpathlineto{\pgfqpoint{6.932846in}{2.520603in}}%
\pgfpathlineto{\pgfqpoint{6.936643in}{2.211489in}}%
\pgfpathlineto{\pgfqpoint{6.940440in}{2.136963in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.906471in}}%
\pgfpathlineto{\pgfqpoint{6.948034in}{2.336046in}}%
\pgfpathlineto{\pgfqpoint{6.951831in}{2.017451in}}%
\pgfpathlineto{\pgfqpoint{6.955628in}{2.492374in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{2.170384in}}%
\pgfpathlineto{\pgfqpoint{6.963222in}{2.525337in}}%
\pgfpathlineto{\pgfqpoint{6.967019in}{1.703210in}}%
\pgfpathlineto{\pgfqpoint{6.970815in}{2.378954in}}%
\pgfpathlineto{\pgfqpoint{6.974612in}{2.346731in}}%
\pgfpathlineto{\pgfqpoint{6.978409in}{2.275063in}}%
\pgfpathlineto{\pgfqpoint{6.982206in}{2.066863in}}%
\pgfpathlineto{\pgfqpoint{6.986003in}{2.302234in}}%
\pgfpathlineto{\pgfqpoint{6.989800in}{2.108871in}}%
\pgfpathlineto{\pgfqpoint{6.993597in}{2.217490in}}%
\pgfpathlineto{\pgfqpoint{6.997394in}{2.011039in}}%
\pgfpathlineto{\pgfqpoint{7.001191in}{1.846711in}}%
\pgfpathlineto{\pgfqpoint{7.004988in}{2.389281in}}%
\pgfpathlineto{\pgfqpoint{7.008785in}{2.234047in}}%
\pgfpathlineto{\pgfqpoint{7.012582in}{2.269191in}}%
\pgfpathlineto{\pgfqpoint{7.016379in}{2.626890in}}%
\pgfpathlineto{\pgfqpoint{7.020176in}{1.902254in}}%
\pgfpathlineto{\pgfqpoint{7.023973in}{1.885807in}}%
\pgfpathlineto{\pgfqpoint{7.027770in}{2.227855in}}%
\pgfpathlineto{\pgfqpoint{7.031567in}{2.139288in}}%
\pgfpathlineto{\pgfqpoint{7.035364in}{1.879181in}}%
\pgfpathlineto{\pgfqpoint{7.039161in}{2.365932in}}%
\pgfpathlineto{\pgfqpoint{7.042958in}{2.401319in}}%
\pgfpathlineto{\pgfqpoint{7.046754in}{1.882285in}}%
\pgfpathlineto{\pgfqpoint{7.050551in}{2.664415in}}%
\pgfpathlineto{\pgfqpoint{7.054348in}{2.332146in}}%
\pgfpathlineto{\pgfqpoint{7.058145in}{2.376283in}}%
\pgfpathlineto{\pgfqpoint{7.061942in}{2.002944in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.335754in}}%
\pgfpathlineto{\pgfqpoint{7.069536in}{2.302011in}}%
\pgfpathlineto{\pgfqpoint{7.073333in}{2.262406in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{2.099064in}}%
\pgfpathlineto{\pgfqpoint{7.080927in}{2.698677in}}%
\pgfpathlineto{\pgfqpoint{7.084724in}{2.628633in}}%
\pgfpathlineto{\pgfqpoint{7.088521in}{2.367870in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{2.016075in}}%
\pgfpathlineto{\pgfqpoint{7.096115in}{1.911602in}}%
\pgfpathlineto{\pgfqpoint{7.099912in}{2.412919in}}%
\pgfpathlineto{\pgfqpoint{7.103709in}{2.305222in}}%
\pgfpathlineto{\pgfqpoint{7.107506in}{2.146709in}}%
\pgfpathlineto{\pgfqpoint{7.111303in}{2.124445in}}%
\pgfpathlineto{\pgfqpoint{7.115100in}{2.413464in}}%
\pgfpathlineto{\pgfqpoint{7.118897in}{2.273533in}}%
\pgfpathlineto{\pgfqpoint{7.122694in}{2.723106in}}%
\pgfpathlineto{\pgfqpoint{7.126490in}{2.314358in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{7.134084in}{2.276377in}}%
\pgfpathlineto{\pgfqpoint{7.137881in}{2.509997in}}%
\pgfpathlineto{\pgfqpoint{7.141678in}{2.991420in}}%
\pgfpathlineto{\pgfqpoint{7.145475in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{7.149272in}{2.446637in}}%
\pgfpathlineto{\pgfqpoint{7.153069in}{2.209033in}}%
\pgfpathlineto{\pgfqpoint{7.156866in}{2.177717in}}%
\pgfpathlineto{\pgfqpoint{7.160663in}{2.219558in}}%
\pgfpathlineto{\pgfqpoint{7.164460in}{2.348154in}}%
\pgfpathlineto{\pgfqpoint{7.168257in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{7.172054in}{2.728819in}}%
\pgfpathlineto{\pgfqpoint{7.175851in}{2.136724in}}%
\pgfpathlineto{\pgfqpoint{7.179648in}{2.343706in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{2.029876in}}%
\pgfpathlineto{\pgfqpoint{7.187242in}{2.227631in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{7.194836in}{2.431908in}}%
\pgfpathlineto{\pgfqpoint{7.198633in}{2.351249in}}%
\pgfpathlineto{\pgfqpoint{7.202430in}{1.782771in}}%
\pgfpathlineto{\pgfqpoint{7.206226in}{2.414656in}}%
\pgfpathlineto{\pgfqpoint{7.210023in}{2.195195in}}%
\pgfpathlineto{\pgfqpoint{7.213820in}{2.343978in}}%
\pgfpathlineto{\pgfqpoint{7.217617in}{1.932003in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{2.704432in}}%
\pgfpathlineto{\pgfqpoint{7.225211in}{2.419191in}}%
\pgfpathlineto{\pgfqpoint{7.229008in}{2.338568in}}%
\pgfpathlineto{\pgfqpoint{7.232805in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{7.236602in}{2.381771in}}%
\pgfpathlineto{\pgfqpoint{7.240399in}{2.198849in}}%
\pgfpathlineto{\pgfqpoint{7.244196in}{2.343000in}}%
\pgfpathlineto{\pgfqpoint{7.247993in}{2.710012in}}%
\pgfpathlineto{\pgfqpoint{7.251790in}{2.167776in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.349350in}}%
\pgfpathlineto{\pgfqpoint{7.259384in}{2.202744in}}%
\pgfpathlineto{\pgfqpoint{7.263181in}{1.999817in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{2.371223in}}%
\pgfpathlineto{\pgfqpoint{7.270775in}{2.042026in}}%
\pgfpathlineto{\pgfqpoint{7.274572in}{2.217985in}}%
\pgfpathlineto{\pgfqpoint{7.278369in}{2.210387in}}%
\pgfpathlineto{\pgfqpoint{7.282165in}{2.417940in}}%
\pgfpathlineto{\pgfqpoint{7.285962in}{1.697220in}}%
\pgfpathlineto{\pgfqpoint{7.289759in}{2.083527in}}%
\pgfpathlineto{\pgfqpoint{7.293556in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{7.297353in}{2.017051in}}%
\pgfpathlineto{\pgfqpoint{7.301150in}{2.351905in}}%
\pgfpathlineto{\pgfqpoint{7.304947in}{2.071167in}}%
\pgfpathlineto{\pgfqpoint{7.308744in}{2.368088in}}%
\pgfpathlineto{\pgfqpoint{7.312541in}{2.190553in}}%
\pgfpathlineto{\pgfqpoint{7.316338in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{7.320135in}{2.240176in}}%
\pgfpathlineto{\pgfqpoint{7.323932in}{2.522996in}}%
\pgfpathlineto{\pgfqpoint{7.327729in}{2.227803in}}%
\pgfpathlineto{\pgfqpoint{7.331526in}{2.195312in}}%
\pgfpathlineto{\pgfqpoint{7.335323in}{2.573813in}}%
\pgfpathlineto{\pgfqpoint{7.339120in}{1.936444in}}%
\pgfpathlineto{\pgfqpoint{7.342917in}{1.832266in}}%
\pgfpathlineto{\pgfqpoint{7.346714in}{2.577308in}}%
\pgfpathlineto{\pgfqpoint{7.350511in}{1.988821in}}%
\pgfpathlineto{\pgfqpoint{7.354308in}{2.666806in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{2.309335in}}%
\pgfpathlineto{\pgfqpoint{7.361901in}{1.884709in}}%
\pgfpathlineto{\pgfqpoint{7.365698in}{1.871968in}}%
\pgfpathlineto{\pgfqpoint{7.369495in}{1.892692in}}%
\pgfpathlineto{\pgfqpoint{7.373292in}{2.364063in}}%
\pgfpathlineto{\pgfqpoint{7.377089in}{2.256732in}}%
\pgfpathlineto{\pgfqpoint{7.380886in}{2.637746in}}%
\pgfpathlineto{\pgfqpoint{7.384683in}{2.283631in}}%
\pgfpathlineto{\pgfqpoint{7.388480in}{2.857930in}}%
\pgfpathlineto{\pgfqpoint{7.392277in}{2.276575in}}%
\pgfpathlineto{\pgfqpoint{7.396074in}{2.275303in}}%
\pgfpathlineto{\pgfqpoint{7.399871in}{2.447544in}}%
\pgfpathlineto{\pgfqpoint{7.403668in}{2.216974in}}%
\pgfpathlineto{\pgfqpoint{7.407465in}{2.014826in}}%
\pgfpathlineto{\pgfqpoint{7.411262in}{2.169786in}}%
\pgfpathlineto{\pgfqpoint{7.415059in}{2.455684in}}%
\pgfpathlineto{\pgfqpoint{7.418856in}{2.067901in}}%
\pgfpathlineto{\pgfqpoint{7.422653in}{2.508486in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.418438in}}%
\pgfpathlineto{\pgfqpoint{7.430247in}{1.966955in}}%
\pgfpathlineto{\pgfqpoint{7.434044in}{2.454852in}}%
\pgfpathlineto{\pgfqpoint{7.437841in}{2.111607in}}%
\pgfpathlineto{\pgfqpoint{7.441637in}{2.256205in}}%
\pgfpathlineto{\pgfqpoint{7.445434in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{7.449231in}{3.085587in}}%
\pgfpathlineto{\pgfqpoint{7.453028in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{7.456825in}{2.102530in}}%
\pgfpathlineto{\pgfqpoint{7.460622in}{2.534197in}}%
\pgfpathlineto{\pgfqpoint{7.464419in}{2.259326in}}%
\pgfpathlineto{\pgfqpoint{7.468216in}{2.446814in}}%
\pgfpathlineto{\pgfqpoint{7.472013in}{1.981225in}}%
\pgfpathlineto{\pgfqpoint{7.475810in}{2.121075in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.481814in}}%
\pgfpathlineto{\pgfqpoint{7.483404in}{2.097289in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{2.167064in}}%
\pgfpathlineto{\pgfqpoint{7.490998in}{2.436647in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{1.917005in}}%
\pgfpathlineto{\pgfqpoint{7.498592in}{1.953114in}}%
\pgfpathlineto{\pgfqpoint{7.502389in}{2.378740in}}%
\pgfpathlineto{\pgfqpoint{7.506186in}{2.165862in}}%
\pgfpathlineto{\pgfqpoint{7.509983in}{2.296654in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.886661in}}%
\pgfpathlineto{\pgfqpoint{7.517576in}{2.131748in}}%
\pgfpathlineto{\pgfqpoint{7.521373in}{2.249548in}}%
\pgfpathlineto{\pgfqpoint{7.525170in}{2.766815in}}%
\pgfpathlineto{\pgfqpoint{7.528967in}{2.330009in}}%
\pgfpathlineto{\pgfqpoint{7.532764in}{2.107553in}}%
\pgfpathlineto{\pgfqpoint{7.536561in}{2.255011in}}%
\pgfpathlineto{\pgfqpoint{7.540358in}{2.502641in}}%
\pgfpathlineto{\pgfqpoint{7.544155in}{2.054457in}}%
\pgfpathlineto{\pgfqpoint{7.547952in}{2.365491in}}%
\pgfpathlineto{\pgfqpoint{7.551749in}{2.211329in}}%
\pgfpathlineto{\pgfqpoint{7.555546in}{2.738597in}}%
\pgfpathlineto{\pgfqpoint{7.559343in}{2.214426in}}%
\pgfpathlineto{\pgfqpoint{7.563140in}{2.412927in}}%
\pgfpathlineto{\pgfqpoint{7.566937in}{2.422203in}}%
\pgfpathlineto{\pgfqpoint{7.570734in}{2.455428in}}%
\pgfpathlineto{\pgfqpoint{7.574531in}{2.397218in}}%
\pgfpathlineto{\pgfqpoint{7.578328in}{2.330614in}}%
\pgfpathlineto{\pgfqpoint{7.582125in}{2.079684in}}%
\pgfpathlineto{\pgfqpoint{7.585922in}{1.862252in}}%
\pgfpathlineto{\pgfqpoint{7.589719in}{2.448788in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.482437in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.482437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2027_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.735201in}{4.763059in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.735201in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.735201in}{4.763059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.763059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306047in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.306047in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306047in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306047in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163868in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.163868in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163868in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163868in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021690in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.021690in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021690in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021690in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879511in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.879511in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879511in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879511in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737333in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.737333in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737333in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737333in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595154in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.595154in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595154in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595154in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452976in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.452976in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.452976in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.452976in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.923343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.923343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.836287in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.532120in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.532120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.532120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.445063in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.140896in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.140896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.140896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.053840in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.749673in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.749673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.662616in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.358449in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.358449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.358449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.271393in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.967226in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.967226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.967226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.880169in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.576002in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.576002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.576002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.488946in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201821in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016337in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416487in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773019in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935848in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936612in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498017in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460227in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840694in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567338in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745901in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700342in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161496in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689467in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626162in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181717in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026836in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464214in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137293in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221324in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728934in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077442in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942876in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507486in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517711in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962426in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455398in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334291in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786437in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418085in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587574in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647166in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910510in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068915in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093684in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535444in}{1.445152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609442in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530582in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539679in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582171in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219609in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645495in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613083in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991719in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285546in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326361in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138528in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424121in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453143in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390212in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331597in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686860in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089624in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027333in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392523in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556388in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722577in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985535in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039811in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885763in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667088in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327433in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101097in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774402in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378228in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343690in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663954in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035303in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865534in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351806in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705381in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533178in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449873in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667657in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042043in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122785in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298889in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092751in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304792in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824538in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754227in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965436in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707831in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776989in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220626in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298781in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173624in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066396in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819971in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720588in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905991in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656993in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996111in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298006in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823634in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911776in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618596in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492059in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953553in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050274in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427993in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402202in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687165in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302009in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406426in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534706in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400146in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809092in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509497in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593077in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639043in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974998in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115588in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253163in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536576in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736118in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062933in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303035in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667152in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013519in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129261in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210149in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780330in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091761in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799539in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924033in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718638in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555748in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301488in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286020in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447435in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876007in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135548in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101597in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117266in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792670in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880505in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810562in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170150in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823923in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153356in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561390in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498735in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803034in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546238in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220640in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889983in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092057in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176238in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480961in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588429in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663519in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497247in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965708in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685292in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082047in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505382in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566246in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745320in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237416in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466751in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923101in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548189in}{4.162904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345849in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422048in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337917in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603209in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285090in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577616in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121479in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244072in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051444in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857006in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161822in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704615in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264738in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820129in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958271in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526439in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700557in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773462in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249481in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776432in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123044in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767948in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839620in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721837in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251389in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937921in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918800in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012197in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156967in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571851in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368143in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738304in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015960in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126670in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748931in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914615in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199390in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392430in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797680in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814414in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648682in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078455in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210789in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468711in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659034in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035193in}{4.054194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422101in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745429in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044618in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081032in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510652in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662289in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093195in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638561in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335915in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202766in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814072in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171987in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590013in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579055in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848124in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630767in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237422in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957856in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977097in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471828in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478337in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849808in}{4.162904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922671in}{1.445152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673582in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809528in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452294in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180398in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084445in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408537in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929977in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999697in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887552in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144803in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482176in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327021in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733146in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503211in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652864in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862390in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096126in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886147in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356979in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282408in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747648in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334862in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842555in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065024in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182135in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364953in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237217in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793694in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555296in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718891in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304279in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269121in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570742in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062837in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745518in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525183in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093064in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813084in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343863in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727646in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649254in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151742in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584800in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580900in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669344in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450007in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091997in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517588in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435164in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030951in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101794in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579821in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186217in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739349in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951358in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975490in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977679in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832960in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812199in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496516in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089000in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273418in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131615in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860771in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073180in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801660in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992188in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019759in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581334in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398818in}{4.054194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819054in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760119in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042592in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607945in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856719in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103132in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486366in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566350in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222086in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953157in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672420in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629102in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050233in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237823in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167384in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938929in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045008in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333445in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859703in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354753in}{4.597744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812497in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516595in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414483in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772387in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002842in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258131in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346322in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563690in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132024in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049791in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330992in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923468in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774738in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293452in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580965in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312523in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661147in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105260in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737721in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483030in}{3.945484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557188in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684678in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887430in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282445in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478560in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769288in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235107in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880743in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400428in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508398in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969336in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975340in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187788in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900885in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587951in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534921in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193733in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224426in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852501in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004974in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328241in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782162in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471177in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692147in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788186in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001006in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209376in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905642in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794599in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534187in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684011in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500069in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082247in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238191in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359354in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706811in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008736in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668020in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592980in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086389in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796335in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269105in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810880in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236046in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684118in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176261in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286475in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716269in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227256in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237798in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911467in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203042in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942531in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076796in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021263in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577966in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671814in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209602in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060779in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006850in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474201in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017339in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538163in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849504in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069064in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851632in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846356in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198926in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644463in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849088in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900487in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796685in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902619in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319722in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018339in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201003in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198045in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096352in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446249in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085683in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728640in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727150in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591726in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449687in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754451in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163559in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884483in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574787in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176335in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501853in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124333in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899865in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517343in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064528in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584251in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321222in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213891in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050752in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273091in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208383in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104570in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858161in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221460in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855780in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629935in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853414in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796182in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038289in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208008in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674091in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504736in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321510in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089818in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510811in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954751in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821637in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217658in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227873in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491630in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832347in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156509in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859901in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749822in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585198in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054426in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222159in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319115in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957935in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945621in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943924in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873671in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053539in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067272in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651936in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942139in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074729in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505269in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152872in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998670in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699787in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625155in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738171in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125147in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584385in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935012in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972677in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004410in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000722in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395388in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837993in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997657in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723088in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847842in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266621in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985988in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981903in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868732in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605308in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383952in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448025in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333177in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605413in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172211in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404693in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577837in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962834in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500816in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352767in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277650in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656706in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611904in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087493in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797453in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416487in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566092in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589987in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971492in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032399in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792857in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867739in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463843in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793414in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363661in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868490in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865685in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690033in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962673in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976435in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508327in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603604in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502837in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304256in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106453in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063465in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214479in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127602in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390512in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323163in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231046in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842646in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134674in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584772in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357384in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877774in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849037in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548993in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300526in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754715in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930034in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785699in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494667in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930111in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559364in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822922in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963370in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691755in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191080in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104418in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016113in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439038in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029607in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086412in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280521in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859248in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360031in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834597in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270060in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991192in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647596in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852430in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930573in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610348in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410893in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930938in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528076in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728306in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314113in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954452in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845913in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144492in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422849in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971788in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832021in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807600in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545079in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564281in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638754in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534319in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909937in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947186in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812993in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112025in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709752in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028484in}{4.271614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206382in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.223995in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811913in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820313in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577757in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003715in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462382in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696493in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932189in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555223in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570233in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803375in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608693in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025836in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936011in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115972in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139817in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279774in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124680in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664487in}{3.945484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464920in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544603in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883974in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415627in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066531in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950202in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617085in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544919in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135588in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914099in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940209in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236586in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533738in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127817in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074589in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144761in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945098in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146814in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484918in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998227in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727467in}{4.380324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198138in}{1.336441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131202in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755547in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391834in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415112in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499755in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746568in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399869in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859724in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208411in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618689in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025739in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684154in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779035in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584103in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606276in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753696in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118756in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269086in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127238in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773642in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275964in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089424in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320056in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834718in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281609in}{3.945484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364820in}{1.445152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796637in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490120in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961413in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793449in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902734in}{1.336441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469824in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843374in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252895in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746954in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858511in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745615in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066540in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077668in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952268in}{3.945484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587445in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609681in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187793in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000959in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483108in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066819in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437807in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982189in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166495in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652105in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731454in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440377in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057204in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803579in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149147in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065298in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909539in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372282in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005162in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212220in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397957in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209902in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236819in}{4.380324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865089in}{1.119021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410866in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659316in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198918in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106618in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668954in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156753in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263460in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213660in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187500in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914501in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690266in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717224in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711351in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645946in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552038in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799924in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745984in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217230in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456715in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032228in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335054in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980784in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582819in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701788in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955039in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992882in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598328in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267892in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222310in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362111in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973687in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695269in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294707in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914254in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956667in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872607in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347115in}{4.054194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474297in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236484in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006828in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008607in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266123in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646652in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745107in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918826in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526217in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932296in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848088in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372994in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520641in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982745in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623836in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724162in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855511in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547734in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682176in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672295in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569257in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974858in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253391in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267761in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922451in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183081in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947279in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174815in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405581in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879103in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314753in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870314in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899817in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598151in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747867in}{3.945484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247694in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112660in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051411in}{1.445152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637568in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610370in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108280in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672633in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163409in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615323in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115331in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566516in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085756in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529325in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910778in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611827in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579211in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488949in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856722in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216548in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476541in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425408in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317937in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860214in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191003in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949090in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977014in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836496in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422647in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322001in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493402in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666532in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946857in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840831in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421369in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867435in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139311in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841632in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206688in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400985in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497772in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713610in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823004in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362464in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725492in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772732in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959855in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693604in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436220in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237780in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691008in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330176in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129182in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011244in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229960in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101685in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418366in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812336in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720490in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022643in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530500in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971745in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140540in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026810in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744704in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745700in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964204in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964621in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123644in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344969in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001675in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993207in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985018in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436691in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007736in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658189in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199878in}{1.445152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041292in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896164in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817699in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457937in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367456in}{4.162904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009213in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414750in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436780in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495578in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204459in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980636in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397560in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831948in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787646in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448673in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239338in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174782in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989393in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269431in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071213in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169030in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628336in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994890in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306120in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853868in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452710in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095189in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735314in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713688in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487075in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850694in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065377in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797069in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530957in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821676in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963637in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127784in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104083in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124830in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355194in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369616in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796120in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380493in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523872in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001250in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852454in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388178in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144126in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746011in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372575in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501898in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960253in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344266in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520922in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891763in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896928in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353549in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112022in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235308in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813305in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234965in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051731in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827805in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190321in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711414in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420055in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629573in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588099in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607203in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717725in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675082in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005044in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804946in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802924in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632958in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914496in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614820in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974704in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721824in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657210in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388356in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301051in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523600in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487723in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304577in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481791in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257852in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424102in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926099in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441213in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042315in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703269in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893436in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937274in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727421in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830927in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675768in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163673in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065930in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135893in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698496in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677975in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199163in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132497in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358370in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387390in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714148in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383718in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135850in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236269in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430035in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292271in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263145in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910760in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855436in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849696in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662762in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421817in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928086in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687571in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408417in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424869in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685756in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889857in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501603in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081072in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569899in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640791in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917742in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457738in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477801in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309611in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891608in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117594in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537985in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107679in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023122in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931309in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836421in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941170in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850701in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039899in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311393in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322234in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366748in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272810in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652762in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587526in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529459in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358610in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380913in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097047in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007741in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266627in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386040in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228482in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565393in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729527in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058469in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438967in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918458in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731923in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876186in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495070in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514818in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347018in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545753in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697015in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965359in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721287in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163076in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601146in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757666in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104631in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740733in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579900in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577277in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069514in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350221in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884298in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205774in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417331in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319893in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432512in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428677in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389994in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227419in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253984in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812762in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390697in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793834in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517914in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543745in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925165in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094928in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040344in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937892in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563901in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707346in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142635in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058860in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100602in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007519in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005879in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469337in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363961in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048722in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255448in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760332in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335128in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440619in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281515in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759948in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782634in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141995in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789024in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021642in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479898in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838955in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478712in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671665in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521235in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503255in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318946in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201740in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588709in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281141in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810159in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848181in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746423in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373769in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657647in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776328in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161783in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376514in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993340in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116919in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836110in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427529in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485825in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738426in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812970in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299383in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028291in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015068in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882972in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502505in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907673in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787859in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421054in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177493in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844538in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899722in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301333in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190548in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013298in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355992in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043052in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772774in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814560in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180284in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084308in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176991in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967538in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916584in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307102in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427326in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931714in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627737in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676884in}{4.054194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998073in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244267in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217586in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408607in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411477in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745172in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151049in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490512in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933979in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964301in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816491in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110274in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763306in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697549in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661214in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642700in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248245in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796784in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321243in}{4.271614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856343in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753827in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162429in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012487in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230229in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372587in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766509in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368736in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479912in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803527in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754401in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606607in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981248in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389608in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503218in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438168in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695077in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368444in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305963in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920019in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625454in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408991in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522155in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128192in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682137in}{4.162904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528648in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986464in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483728in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089738in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788604in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460425in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705496in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713795in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431054in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600193in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968521in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383342in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999557in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828153in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683449in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295489in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469842in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116888in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274249in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696739in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973759in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657773in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664456in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502208in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071067in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338276in}{4.271614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579715in}{1.445152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806678in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558291in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097611in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330994in}{3.945484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817301in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944210in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939972in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059290in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422422in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425552in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253360in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410848in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926217in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843205in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730026in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650427in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826225in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320313in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186899in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101451in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524331in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773153in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889189in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254125in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416888in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309230in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526985in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677814in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795583in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522496in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082142in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910720in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015275in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557738in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936669in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592065in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529359in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472610in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021868in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650615in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520954in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961792in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516849in}{1.119021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220329in}{3.945484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224067in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461255in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051479in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636360in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134084in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594913in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174674in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475626in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643373in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445973in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758773in}{1.662572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105464in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102312in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433301in}{4.489034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061410in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193101in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965131in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461060in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063988in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080676in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121488in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543232in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749756in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054822in}{4.162904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855619in}{1.119021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944918in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030784in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762100in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224852in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346127in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863885in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841790in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478449in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570926in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513332in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205751in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228587in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571088in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315642in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048156in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489443in}{3.945484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308022in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576572in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797848in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833012in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708946in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851927in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941718in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724836in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914774in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571666in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161315in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582979in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066792in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262100in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460019in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940078in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155514in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256914in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329621in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092016in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220802in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218000in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094941in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896911in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249910in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530765in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432598in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253355in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808150in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425114in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520313in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374641in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779474in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002879in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839979in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805776in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889287in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401084in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279899in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935326in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130268in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350619in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671530in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909662in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735494in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713495in}{3.945484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796557in}{1.445152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248403in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989508in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875559in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757016in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299710in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371854in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858589in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471999in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549316in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088199in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009513in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381351in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819565in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774406in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627071in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178135in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236412in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779068in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656090in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073177in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449093in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924756in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710454in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970767in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650499in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641992in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116118in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980288in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512275in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375367in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875918in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140120in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263853in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155644in}{3.945484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269390in}{1.553862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187866in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235293in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249160in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935518in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217391in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453159in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743820in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934674in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424391in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288264in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138944in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112959in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057553in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169196in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131174in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400991in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352590in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935974in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329490in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243647in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594092in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297137in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672610in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261878in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882324in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733903in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132799in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019784in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052312in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204564in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391964in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576840in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914441in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496892in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296671in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561394in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225683in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115832in}{4.162904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238482in}{1.445152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993371in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333834in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297169in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212642in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017007in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692385in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891688in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039897in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551077in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283086in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458718in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475597in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716129in}{4.271614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520080in}{1.336441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579314in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257832in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103624in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055657in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455353in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494375in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203185in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342253in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462752in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593703in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667773in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503964in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279122in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123940in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212209in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500631in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092159in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981810in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865163in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397295in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224630in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000031in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844919in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552434in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255845in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215682in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295580in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015157in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573240in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833031in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907842in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444885in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848998in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359761in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489504in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825232in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510183in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137422in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149293in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951812in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573859in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757121in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592314in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217999in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822003in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861659in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019343in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983684in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695142in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749422in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422591in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991055in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251416in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191041in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510881in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691417in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276956in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479373in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890065in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063213in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548413in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484510in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778803in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454698in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073052in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911510in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495729in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044011in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762330in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104679in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171372in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203829in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403634in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399302in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917279in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062560in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255868in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696380in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039468in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466266in}{4.271614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079499in}{1.336441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371406in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223133in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027510in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523572in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413019in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767044in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531669in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527793in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398713in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596228in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393589in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415178in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638821in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899293in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830882in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771356in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565311in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234715in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587703in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043430in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567952in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631521in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698316in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645244in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932547in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419323in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785946in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854692in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395703in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745853in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486979in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614078in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932914in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096225in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059842in}{3.945484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378077in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946119in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316098in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381761in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828589in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819742in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633008in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784401in}{3.836774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773806in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485988in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348609in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721850in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636059in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716984in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640295in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845913in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315676in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668339in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557972in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262659in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017232in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684473in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232073in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606037in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370419in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566460in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520937in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832251in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942655in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073578in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924550in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408943in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985967in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191873in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405903in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177949in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850655in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216645in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757787in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021608in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833103in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548318in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104044in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257790in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045202in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449048in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757841in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475654in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348567in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603460in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097052in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433378in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061211in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153529in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658264in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573269in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440009in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382713in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145055in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868044in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192735in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791856in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462496in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737516in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921187in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384847in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455843in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327601in}{3.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611590in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322212in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511697in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306322in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434029in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830479in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450715in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917643in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722294in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003871in}{3.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991412in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902674in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340044in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238699in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860284in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910786in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590868in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717536in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454508in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345109in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746198in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002175in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877591in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139444in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531553in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574446in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113364in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310967in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294298in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544409in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743618in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198167in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615807in}{3.075803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361513in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097727in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245424in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765238in}{4.054194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303564in}{1.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971905in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530950in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464697in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162453in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176881in}{1.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090562in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423911in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299215in}{1.988702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984811in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286345in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095307in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934004in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521833in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558252in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076893in}{2.967093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260783in}{2.314832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249378in}{3.184513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057285in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660131in}{4.271614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220317in}{1.445152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543797in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102044in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253215in}{2.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203147in}{2.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348899in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646861in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675224in}{3.510643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088473in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179073in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893511in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929652in}{2.749673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791665in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778996in}{2.097412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500828in}{2.640963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551380in}{2.423542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764666in}{3.401933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439415in}{3.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2027_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398409in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398409in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664060in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664060in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664060in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195361in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195361in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.195361in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461011in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461011in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.461011in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726662in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726662in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726662in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.187238in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.187238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.187238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.100181in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.823651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.823651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.736595in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.460064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.460064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.373008in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.096478in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.096478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{3.096478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.009421in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.398409in}{0.932891in}}{\pgfqpoint{7.739318in}{3.593744in}}{%
\pgfpathmoveto{\pgfqpoint{1.398409in}{2.262800in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.963235in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{1.776589in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{1.752336in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{1.869150in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.001375in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{1.687138in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{1.754468in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{1.776715in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{1.837509in}}%
\pgfpathlineto{\pgfqpoint{1.423722in}{1.742831in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.474451in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.439272in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.673713in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{1.741955in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{1.900666in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.356498in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{1.788056in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{1.722122in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{1.731270in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.814332in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{1.785441in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.294826in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.106964in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.132678in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.731341in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{1.859410in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{1.643063in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{1.965017in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{1.521631in}}%
\pgfpathlineto{\pgfqpoint{1.476880in}{1.908911in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{1.852891in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.185266in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{1.860012in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{1.743357in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{1.899687in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.578400in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{1.678430in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.589633in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.511898in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.768250in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{1.930647in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.144723in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{1.903243in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{1.968188in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.202856in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{1.974369in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{1.850327in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.919700in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.131675in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{1.772999in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{1.761816in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.464853in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{1.676254in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{1.981198in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{1.980687in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{1.772097in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{2.143866in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{1.837695in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{1.963014in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{1.827905in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{1.842710in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{1.793647in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.093212in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{1.758429in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{1.816630in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{1.731738in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{1.865187in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{2.012818in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{1.702079in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.043914in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{1.828137in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{1.740760in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{1.851535in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{1.717746in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.018663in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.722631in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{1.821734in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{1.815968in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{1.949336in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{1.652824in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.529450in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{1.826372in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.580563in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{1.772704in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{1.854792in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.067841in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.581807in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{1.934345in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{1.977208in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.675049in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.430230in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{1.617623in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.680160in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{1.921757in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{1.942525in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{1.696120in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.306639in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.748245in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{1.725759in}}%
\pgfpathlineto{\pgfqpoint{1.674321in}{1.771404in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{1.806488in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.043568in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.108596in}}%
\pgfpathlineto{\pgfqpoint{1.684446in}{1.871566in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{1.668513in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{1.823014in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{1.948693in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{1.965811in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{1.864133in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.217196in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{1.698909in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{1.672442in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{1.949746in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{1.678019in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{1.807186in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.832426in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{1.995026in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{1.782051in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.078688in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.660332in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.781690in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{1.854307in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.264743in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{1.776519in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{2.120912in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.235384in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.091479in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.140525in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{1.898629in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{1.798776in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.359757in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{1.849653in}}%
\pgfpathlineto{\pgfqpoint{1.767979in}{1.742264in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{1.640418in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{1.877327in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.158784in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{1.839243in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{1.783167in}{2.142255in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.337536in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{1.911724in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.855411in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{1.987338in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{2.021666in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{1.839336in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{1.916396in}}%
\pgfpathlineto{\pgfqpoint{1.803417in}{1.979755in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.053189in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{1.620971in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.515612in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{1.902737in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.068151in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.563316in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.057104in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{1.716928in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{1.861544in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{1.669585in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.659494in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{1.856293in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.550763in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{1.733981in}}%
\pgfpathlineto{\pgfqpoint{1.843918in}{1.709695in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{1.627973in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.167363in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{1.655118in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{2.533578in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{1.825017in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.107068in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{1.909210in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{1.634529in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{1.717277in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.338672in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{1.932487in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.538160in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.466866in}}%
\pgfpathlineto{\pgfqpoint{1.881888in}{1.933967in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{1.993165in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.231887in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{1.991466in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{2.655859in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{1.747030in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{1.809686in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{1.743009in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{2.023323in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.081740in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{1.764636in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{1.995786in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.579904in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{1.800556in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{1.818565in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.293418in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{1.901314in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.677316in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{1.815736in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{1.964559in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.014350in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{1.860995in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.201247in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{1.808264in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{1.848289in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{1.699774in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.113794in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{1.909807in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{1.866428in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.537491in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{1.789892in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{1.844884in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{1.801989in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{1.862515in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{1.819672in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.099365in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{1.863815in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.900310in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{1.885650in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{1.674570in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.122994in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.845679in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.599901in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{1.707055in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{1.889495in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{1.774600in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{1.775090in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{1.934738in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.158156in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{1.755302in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{1.780360in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.780890in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{1.861225in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{1.649009in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.027206in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{1.836118in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.003676in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{2.031075in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{1.808602in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{1.681892in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.499949in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{1.832328in}}%
\pgfpathlineto{\pgfqpoint{2.054016in}{2.086613in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{1.857157in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.083555in}}%
\pgfpathlineto{\pgfqpoint{2.061610in}{2.084676in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.554243in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.022240in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.153224in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{1.792099in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{1.732869in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.226598in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{1.813866in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.603821in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.171387in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.860488in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{2.006362in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{1.745289in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.032512in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{1.880726in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{1.902445in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{1.907644in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.131958in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.052182in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.103203in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.023622in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{1.900591in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{1.733453in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{1.957083in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{1.745915in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{1.703556in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{1.966220in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.510984in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.863806in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{1.709772in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{1.640830in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.156197in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{1.789601in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.180012in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{1.779248in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{1.945200in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.777654in}}%
\pgfpathlineto{\pgfqpoint{2.162862in}{2.073833in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{1.905158in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.571864in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.011280in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{1.865471in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{1.895687in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{1.819175in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{1.952021in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.344010in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{1.869618in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{1.935799in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.068456in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{1.983622in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{1.655468in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.078109in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.587596in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{1.664674in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.735259in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{2.191082in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{1.628196in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.591433in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{1.743553in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{1.959737in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.588947in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{1.854056in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{1.724911in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{1.885524in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.922010in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.071614in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.037664in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.628952in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{1.653234in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{1.804227in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{1.855132in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{1.858557in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{1.966417in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.840652in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.130870in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.282901in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{1.605664in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{1.637787in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{1.906310in}}%
\pgfpathlineto{\pgfqpoint{2.279302in}{2.114920in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.248355in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{1.980507in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.461265in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{1.688641in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.024226in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.623749in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{1.920614in}}%
\pgfpathlineto{\pgfqpoint{2.299552in}{1.981696in}}%
\pgfpathlineto{\pgfqpoint{2.302084in}{2.276358in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.667948in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{1.871741in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.467920in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.016071in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{1.806235in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{1.713454in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.542340in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{1.988603in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{1.964031in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{1.727051in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{1.900392in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.913327in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.101436in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.081190in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{1.972557in}}%
\pgfpathlineto{\pgfqpoint{2.342584in}{1.733112in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.767299in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.246501in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{1.874603in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{1.720187in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{1.980565in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.672877in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{1.853418in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{1.749472in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.359585in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.736525in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.660414in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.152142in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.009202in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.457246in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.797155in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{1.936202in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{1.920917in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{1.804352in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{1.856348in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{1.746168in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{1.876322in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{1.836875in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{1.860275in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{1.761122in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.113862in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.110940in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{1.708970in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{1.886120in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{1.860766in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{2.021417in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.668079in}}%
\pgfpathlineto{\pgfqpoint{2.426117in}{1.616794in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{1.781953in}}%
\pgfpathlineto{\pgfqpoint{2.431180in}{2.003923in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{1.872658in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{2.628737in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{1.751994in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{1.955659in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{1.976132in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{2.031123in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{1.881461in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{2.271604in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.560647in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{1.989150in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.013081in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{1.877383in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.059916in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{1.686069in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{1.782596in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{1.638011in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.039043in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.827907in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{1.862084in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{1.724046in}}%
\pgfpathlineto{\pgfqpoint{2.496994in}{1.847547in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{1.947784in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{1.910018in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{1.711354in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.107024in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.532330in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.484428in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{1.874556in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{1.766407in}}%
\pgfpathlineto{\pgfqpoint{2.519776in}{1.926313in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.053084in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{1.951385in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{1.944038in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{1.721474in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{1.742784in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{1.775843in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{1.832604in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{1.978670in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.069387in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.602130in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.110824in}}%
\pgfpathlineto{\pgfqpoint{2.552682in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{1.978697in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{1.742998in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.158967in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.353282in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{1.769368in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.068763in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{1.979722in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{1.878377in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.572002in}}%
\pgfpathlineto{\pgfqpoint{2.577995in}{1.744135in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{1.674751in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.600020in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{1.931054in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{1.979631in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{1.870627in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{1.706360in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{1.924586in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{1.998261in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{1.927130in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{1.836334in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{2.011316in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.047121in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{2.613434in}{1.632602in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{1.853568in}}%
\pgfpathlineto{\pgfqpoint{2.618496in}{1.851776in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{1.985816in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{1.840771in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.272590in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.261003in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.609359in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.057533in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{1.812344in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{1.991337in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{1.729227in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.165349in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{1.999696in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{1.938130in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{1.936078in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.234244in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{1.983074in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{1.881535in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{1.991576in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{1.899835in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.853605in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{1.688337in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.510939in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.026149in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{1.899328in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{2.162083in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{1.818717in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.041739in}}%
\pgfpathlineto{\pgfqpoint{2.691904in}{1.770586in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.516855in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.442461in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.578905in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.676453in}}%
\pgfpathlineto{\pgfqpoint{2.704561in}{1.703916in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{1.792168in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{1.968166in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.006276in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.737703in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{1.946606in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.673520in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.032931in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{1.992077in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{2.014423in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{1.976310in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{1.782457in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.155067in}}%
\pgfpathlineto{\pgfqpoint{2.739999in}{1.954700in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{1.768248in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{1.989317in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{1.956327in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.067551in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{1.980568in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{2.108600in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{1.671382in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.002551in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{1.699904in}}%
\pgfpathlineto{\pgfqpoint{2.765312in}{1.845483in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{1.702943in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{1.770495in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{1.893205in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{1.912622in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.181375in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.073439in}}%
\pgfpathlineto{\pgfqpoint{2.783031in}{1.912097in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.795291in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{1.668419in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{1.768126in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{1.687407in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{1.741932in}}%
\pgfpathlineto{\pgfqpoint{2.798219in}{1.897870in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.035476in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.604201in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.065941in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{1.705034in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{1.867834in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{1.754423in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{1.922733in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{1.941734in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.598060in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{1.738227in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{1.820812in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{1.910384in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.913054in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.055854in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{1.822947in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{1.836088in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{1.955304in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.193102in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{1.930445in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.489073in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{2.004495in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{2.856439in}{1.638807in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.611535in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.038868in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{1.779335in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{1.825868in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{1.846579in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.373585in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{1.580850in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{1.791469in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{1.660971in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.528709in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.026177in}}%
\pgfpathlineto{\pgfqpoint{2.889346in}{2.040164in}}%
\pgfpathlineto{\pgfqpoint{2.891877in}{1.887531in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{1.735712in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{1.835022in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.386466in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.584268in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.012481in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.573482in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.055795in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{1.970324in}}%
\pgfpathlineto{\pgfqpoint{2.914659in}{1.990226in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{1.958574in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{1.752029in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.246098in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.494410in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.106958in}}%
\pgfpathlineto{\pgfqpoint{2.929846in}{1.919066in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{1.734485in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{1.991480in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.436737in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.506377in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{1.986033in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{1.790969in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{1.817466in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.302775in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{1.736511in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.445725in}}%
\pgfpathlineto{\pgfqpoint{2.957691in}{1.748357in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{1.666449in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{1.680484in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{1.936610in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{1.877359in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{1.643412in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{1.799025in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{1.753992in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.282756in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{1.725420in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{1.825414in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.050620in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{1.802429in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{1.906229in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{1.745168in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{1.856028in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{1.805844in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.588663in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{1.766976in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{1.748047in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{1.956919in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{1.751505in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{1.943840in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{2.094182in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{1.937337in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.008270in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.703856in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.146749in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.606983in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{2.486008in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{1.792963in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{1.923967in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.475521in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{1.634950in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{1.742917in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{1.740639in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{1.758843in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{1.980391in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.569470in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{1.923506in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{1.732012in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{1.824148in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{1.774662in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{1.934364in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.590714in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.102303in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{1.911495in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{1.877834in}}%
\pgfpathlineto{\pgfqpoint{3.094381in}{2.048186in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{1.710791in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.064133in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{1.864464in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.200126in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{1.961019in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{1.976541in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{1.904026in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.282221in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{1.683216in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{1.890136in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{1.826274in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{1.787084in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{1.859020in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{1.930062in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{1.943267in}}%
\pgfpathlineto{\pgfqpoint{3.134882in}{1.695846in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.486167in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.213766in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.158869in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.448724in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{2.681017in}}%
\pgfpathlineto{\pgfqpoint{3.150070in}{1.976685in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.542535in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{1.913970in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{1.753470in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.477603in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.482054in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{1.652026in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{1.807677in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.533792in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.487245in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{1.758906in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.191557in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.541645in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.069559in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{1.787153in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{1.926902in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{1.889584in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.629045in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{1.918837in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{1.973317in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{1.913489in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.119963in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.493725in}}%
\pgfpathlineto{\pgfqpoint{3.210821in}{1.834876in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.119739in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.625507in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{1.744631in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.620559in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{1.603078in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.013077in}}%
\pgfpathlineto{\pgfqpoint{3.228540in}{1.827133in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{1.637870in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{1.790607in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{1.990226in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{1.991241in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.017580in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{1.862705in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{1.821122in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.506969in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{1.849989in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.573108in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.000813in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.025821in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{1.824667in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{1.780606in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{1.730355in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{1.865181in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{1.972077in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.057293in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.212013in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{1.806325in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{1.932670in}}%
\pgfpathlineto{\pgfqpoint{3.291822in}{1.885027in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{1.706043in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{1.765090in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{1.753165in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{1.637586in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.063338in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{1.610505in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.328038in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{1.875375in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.022931in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{1.776062in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{1.923905in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{1.843565in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{1.735619in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.399228in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{1.820229in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.031382in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{1.793063in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{1.775320in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{1.946691in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{2.009433in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{1.723557in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{1.999413in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{1.856828in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.423797in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{1.893910in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.108802in}}%
\pgfpathlineto{\pgfqpoint{3.360168in}{1.888846in}}%
\pgfpathlineto{\pgfqpoint{3.362699in}{1.749375in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{1.627903in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{3.370293in}{1.750153in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{1.863108in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{1.646592in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.073919in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{1.979026in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{1.870288in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.088365in}}%
\pgfpathlineto{\pgfqpoint{3.388012in}{1.893105in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.065222in}}%
\pgfpathlineto{\pgfqpoint{3.393074in}{2.143903in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{1.622367in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{1.704200in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.159582in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{3.405731in}{1.897416in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.107320in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{1.942166in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{1.913230in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{1.665687in}}%
\pgfpathlineto{\pgfqpoint{3.418387in}{1.661949in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{1.664280in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{1.943644in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.137400in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{1.787284in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.010192in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.543812in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.769041in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{3.441169in}{1.899563in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{1.989700in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.504679in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{1.829887in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.020372in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.518993in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{2.014139in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{3.463951in}{1.989615in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{1.685997in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{1.639230in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.563760in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{1.884214in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.222143in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.555858in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.201411in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{1.686831in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{1.727238in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{1.848276in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{1.810151in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.492700in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{1.694712in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.587429in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{1.643667in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{1.716338in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{1.902574in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{1.935627in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{2.312150in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{1.849607in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{1.886707in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.500942in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{1.652729in}}%
\pgfpathlineto{\pgfqpoint{3.532296in}{2.104845in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{1.884790in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.397556in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.011994in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{1.721585in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{1.828118in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{1.785757in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{1.791319in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.599145in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{1.814392in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{1.648329in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{1.765935in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{1.755283in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.160278in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.071966in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{1.877695in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{1.780725in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.004974in}}%
\pgfpathlineto{\pgfqpoint{3.580391in}{1.796358in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.708448in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.267872in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{1.732611in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{1.628213in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{1.858075in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.544206in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{1.670474in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.566861in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.593818in}}%
\pgfpathlineto{\pgfqpoint{3.608235in}{1.789116in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.017244in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{1.923051in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.512013in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.551223in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{1.689887in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{1.910789in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{1.914994in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{1.654852in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{1.824018in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{1.738125in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.167560in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{1.771049in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{1.752659in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.030204in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{1.883714in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.061709in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{1.788408in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{1.733798in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{1.953462in}}%
\pgfpathlineto{\pgfqpoint{3.658861in}{1.969246in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{1.752242in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.698985in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.265094in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{1.880716in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{1.650743in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{1.892242in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.927971in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{1.894139in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.585289in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.550563in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{1.846530in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{1.783154in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{1.770322in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{1.835616in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{1.893788in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.595359in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.718914in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.671783in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{1.728843in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.246536in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{1.894568in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{1.858511in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.554487in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{1.525898in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{2.536455in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{1.655515in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.000857in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{1.718919in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.869482in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{1.999763in}}%
\pgfpathlineto{\pgfqpoint{3.744925in}{1.830277in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.624555in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{1.851909in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{1.726277in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{1.779580in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.597458in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{1.764796in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.517191in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{1.782906in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{1.820053in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.003228in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{3.775301in}{1.732620in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{1.637458in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.545365in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{1.745031in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{1.949783in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.009391in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{1.465934in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.589762in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.550815in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.214200in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.819436in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{1.829256in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{2.633755in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.064434in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{1.764186in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.113928in}}%
\pgfpathlineto{\pgfqpoint{3.820864in}{1.877468in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{2.705975in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{1.947071in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.031865in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{1.845947in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.211974in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{1.959039in}}%
\pgfpathlineto{\pgfqpoint{3.841115in}{2.109557in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.199906in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.540039in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{1.934276in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{1.946314in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{1.741765in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.598626in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{1.731572in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{1.661175in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{1.945263in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.610988in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{1.625318in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.226080in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{1.671359in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.039298in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.090324in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{1.838041in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.273686in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{1.803339in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.436507in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{1.698527in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{1.953604in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{1.742655in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{1.923683in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{1.779412in}}%
\pgfpathlineto{\pgfqpoint{3.917054in}{1.869858in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{1.924100in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.558548in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{1.792551in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{1.980503in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{1.621783in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.344333in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{1.882364in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{1.941069in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{1.906609in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{1.998611in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.546947in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{1.817438in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{1.940975in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{1.790575in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.134259in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{1.970869in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{1.740120in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{1.686199in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{1.911342in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{1.665219in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{1.712092in}}%
\pgfpathlineto{\pgfqpoint{3.977805in}{1.725771in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{1.997463in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{1.644454in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.746336in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.023351in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{1.788280in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{1.894540in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{1.729170in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.002417in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{2.017395in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{1.747639in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{4.008181in}{1.670921in}}%
\pgfpathlineto{\pgfqpoint{4.010712in}{1.818399in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{1.983807in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{1.847815in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{1.761097in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{1.774736in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{1.843402in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.589878in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.545564in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{1.903880in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{1.872113in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.471263in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{1.807393in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{1.930691in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{1.905051in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{1.801082in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{1.936689in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{1.919943in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{1.690358in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{1.801871in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.046006in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.587758in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{1.709612in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{1.630801in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{1.878367in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{4.076526in}{1.848505in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.628263in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{1.838289in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.723578in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{1.822836in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{1.732531in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{1.893959in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{1.682286in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{1.865399in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{1.951591in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{1.815177in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.576333in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{1.755269in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.095520in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{1.969962in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{1.875318in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.506216in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{1.910065in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.542433in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{1.971219in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.571896in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{1.996065in}}%
\pgfpathlineto{\pgfqpoint{4.139808in}{1.985646in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{1.954972in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{1.927798in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.362727in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.511510in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{1.836712in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{1.905147in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{1.690723in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{1.916477in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{1.811290in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{2.024767in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.569730in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.613085in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{1.871520in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{1.862733in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{1.948813in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{1.647230in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{1.875536in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.160200in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.607861in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.051962in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{1.860594in}}%
\pgfpathlineto{\pgfqpoint{4.200559in}{1.789770in}}%
\pgfpathlineto{\pgfqpoint{4.203091in}{1.645555in}}%
\pgfpathlineto{\pgfqpoint{4.205622in}{1.559656in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.018780in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.584955in}}%
\pgfpathlineto{\pgfqpoint{4.213216in}{1.787012in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{1.919042in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{1.924701in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{1.652086in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.008212in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{1.995358in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.036935in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.001549in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{3.073406in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{1.839098in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{1.955515in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{1.810302in}}%
\pgfpathlineto{\pgfqpoint{4.243592in}{1.901880in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{2.058759in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{1.831303in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{1.831657in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.667834in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.574829in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{1.878208in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{1.653893in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.071104in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.181905in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{1.894264in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.496678in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{1.796311in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{1.664016in}}%
\pgfpathlineto{\pgfqpoint{4.279030in}{1.636443in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.053067in}}%
\pgfpathlineto{\pgfqpoint{4.284092in}{1.896675in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{1.625245in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.016824in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.066284in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{1.844723in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.044588in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{1.723661in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.575576in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.486253in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{2.067150in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{2.056302in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{1.613824in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{1.988680in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{1.719746in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{1.887381in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{1.920783in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.362878in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.055627in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{1.877576in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{1.834539in}}%
\pgfpathlineto{\pgfqpoint{4.339781in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.603285in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.113371in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{1.758099in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.155958in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.670154in}}%
\pgfpathlineto{\pgfqpoint{4.354969in}{1.989498in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{1.641233in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{1.762789in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{1.611915in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.738265in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{1.903508in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.599641in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{1.675579in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.032698in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{1.850404in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.127968in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.036710in}}%
\pgfpathlineto{\pgfqpoint{4.385344in}{1.755959in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.488013in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.053219in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.538637in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.509668in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{1.659572in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.071406in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{1.802114in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.294840in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{1.912327in}}%
\pgfpathlineto{\pgfqpoint{4.413189in}{1.706321in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.457589in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{1.913625in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{1.827976in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{1.886862in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.033283in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{1.651029in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.660107in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{1.700782in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.362564in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{1.819890in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{1.797499in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.598041in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.022832in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{1.860232in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.063832in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{1.850995in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{1.764056in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.347585in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{1.688621in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{1.745092in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{1.833598in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.574884in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.231564in}}%
\pgfpathlineto{\pgfqpoint{4.476471in}{2.044789in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{1.743426in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.397673in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{1.759283in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{2.550117in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{1.875443in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{1.984350in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{1.806457in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.589569in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.041569in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{1.981715in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{1.982965in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{1.746627in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.202416in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.652109in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.053603in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.032127in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{1.706215in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{1.969985in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{1.845432in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{1.626419in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.280174in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{1.703356in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{1.924797in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{1.879629in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{1.820134in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.070002in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{1.740089in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{1.687375in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{2.090225in}}%
\pgfpathlineto{\pgfqpoint{4.560004in}{1.831011in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.604214in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.170328in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{1.772966in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{2.018249in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.028448in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.664468in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{1.736325in}}%
\pgfpathlineto{\pgfqpoint{4.582786in}{1.543465in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.569688in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{1.932383in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{1.779314in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{1.719337in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.410623in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{1.843230in}}%
\pgfpathlineto{\pgfqpoint{4.600505in}{1.673143in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{1.778698in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{2.010116in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{1.732665in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{1.841464in}}%
\pgfpathlineto{\pgfqpoint{4.613162in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{4.615693in}{2.049700in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.189509in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{1.817967in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{1.949960in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{1.813153in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.412037in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.026786in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{1.967470in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{1.841934in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{1.753739in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{1.722703in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{1.671717in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{1.901376in}}%
\pgfpathlineto{\pgfqpoint{4.648600in}{1.787401in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{1.786175in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{1.826948in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.530869in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{1.792600in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{1.829148in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{1.799707in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{1.997709in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{1.882460in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{1.991858in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{1.627245in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.477485in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{1.812417in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{1.440013in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{1.835871in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.594071in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{1.774706in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{1.858866in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{1.775078in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.568495in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{1.975608in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{1.657457in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.116096in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{1.662951in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{2.598047in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{1.777537in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{1.661251in}}%
\pgfpathlineto{\pgfqpoint{4.729601in}{1.835821in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{1.788858in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{1.848421in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{1.704200in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.058980in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{1.810938in}}%
\pgfpathlineto{\pgfqpoint{4.744789in}{1.826055in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{1.839114in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.102092in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{1.756478in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{1.745236in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.079267in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.178053in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{1.826315in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.075127in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{1.825425in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{1.678520in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{1.689833in}}%
\pgfpathlineto{\pgfqpoint{4.775165in}{2.001093in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{1.738329in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.171639in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.260774in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.379213in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.526624in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{2.035273in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{1.968376in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.082942in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.485593in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.075770in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{1.786785in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{1.789179in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.198194in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{1.788310in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{1.904830in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{1.766628in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{1.989049in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{1.661157in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.605206in}}%
\pgfpathlineto{\pgfqpoint{4.830853in}{1.619783in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.509859in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.364809in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{1.999743in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.071567in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{1.883722in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{1.835048in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.430780in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{1.691775in}}%
\pgfpathlineto{\pgfqpoint{4.858698in}{1.833620in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{1.981467in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.003693in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{1.985943in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.575818in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{1.990558in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.130875in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{1.832607in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{1.707802in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.139660in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.036556in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{2.010894in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{1.753771in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{1.821724in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{1.964663in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.306318in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{1.898726in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{1.935728in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{1.979244in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{1.782165in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.109689in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{1.778203in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{1.795562in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{1.837831in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.517262in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{1.997872in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.167916in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.240786in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{1.778505in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.122843in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{1.797329in}}%
\pgfpathlineto{\pgfqpoint{4.944762in}{1.920566in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.069389in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{2.110359in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{1.816745in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.496813in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{1.823313in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{1.789638in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{1.733613in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.529615in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.580009in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{1.844875in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{1.965750in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.897336in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.390241in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{1.885089in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.570782in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.225238in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{2.123279in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.391187in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{1.872995in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{1.716039in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{1.755339in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{1.818614in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.037028in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{1.769476in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{1.696598in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.204904in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{1.915177in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{2.012945in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.047776in}}%
\pgfpathlineto{\pgfqpoint{5.023232in}{1.995466in}}%
\pgfpathlineto{\pgfqpoint{5.025764in}{2.066240in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.518487in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{1.962578in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.554651in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{1.868571in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.508166in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.587913in}}%
\pgfpathlineto{\pgfqpoint{5.048545in}{1.727588in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{1.800503in}}%
\pgfpathlineto{\pgfqpoint{5.053608in}{1.871491in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{1.769655in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{1.961347in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.073385in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{1.932220in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{2.082586in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.100938in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{1.958377in}}%
\pgfpathlineto{\pgfqpoint{5.073858in}{1.822744in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{1.636310in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{1.871158in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{1.768013in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{1.894134in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{1.624731in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{1.658829in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.499567in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.625566in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{1.899406in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{1.822691in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{1.991539in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.433185in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{1.641762in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{2.068515in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{1.894835in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.020168in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{1.901280in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.454643in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{1.668804in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.099666in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.075672in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{1.918969in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.406736in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.234487in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{1.809204in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{1.643445in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{1.732213in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{1.799083in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{1.915128in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.233235in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{1.638559in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.042822in}}%
\pgfpathlineto{\pgfqpoint{5.162454in}{1.640382in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.508347in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.235030in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.576616in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{1.845054in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{1.944792in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{1.872521in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{1.744133in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.074472in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.086728in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{2.091314in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{1.689239in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{2.126138in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{1.781185in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.002148in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{1.986857in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.538987in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{1.853443in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.010912in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{1.850519in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.390459in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.557313in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{1.908117in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{1.859910in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{1.743512in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{1.717295in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{1.745741in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{1.793601in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{1.808467in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{1.873446in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{1.955469in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{5.248518in}{2.061735in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{1.623177in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.166142in}}%
\pgfpathlineto{\pgfqpoint{5.256112in}{2.027696in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{1.596728in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.220040in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{1.908586in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{1.799760in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.002978in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{1.859221in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.596837in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{1.961930in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{1.752745in}}%
\pgfpathlineto{\pgfqpoint{5.283956in}{2.028171in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.280292in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.075873in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{1.962599in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{1.647231in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{1.818200in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{1.788705in}}%
\pgfpathlineto{\pgfqpoint{5.304207in}{1.710197in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{1.887469in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{1.990871in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{1.849710in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.012809in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{1.647602in}}%
\pgfpathlineto{\pgfqpoint{5.319395in}{1.691054in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{1.774166in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.056622in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{1.979641in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.117293in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{1.838868in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{1.760867in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.374017in}}%
\pgfpathlineto{\pgfqpoint{5.339645in}{1.756481in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{1.957411in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{1.842879in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{1.910413in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{1.763922in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{1.870675in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{1.512636in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{2.025975in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{1.689490in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.057908in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.095268in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{1.736830in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{1.850914in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{1.782734in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{1.768658in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{1.786712in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.327156in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.398232in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{1.747245in}}%
\pgfpathlineto{\pgfqpoint{5.390271in}{1.793955in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{1.817814in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{1.790187in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{1.939903in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{1.792639in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.595759in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.695980in}}%
\pgfpathlineto{\pgfqpoint{5.407990in}{1.873732in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.072471in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.120763in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{1.932996in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{1.943038in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{1.974121in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{1.945996in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{1.745899in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.081209in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.414463in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.583292in}}%
\pgfpathlineto{\pgfqpoint{5.440897in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{1.940501in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{1.717583in}}%
\pgfpathlineto{\pgfqpoint{5.448491in}{1.664466in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.016494in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{1.809616in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{2.025327in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{1.788357in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.286548in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.303433in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{2.038736in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{1.968439in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{1.926348in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{1.753581in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{1.862103in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{1.863971in}}%
\pgfpathlineto{\pgfqpoint{5.483929in}{1.775593in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{1.833491in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{1.803178in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{1.916246in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{1.782948in}}%
\pgfpathlineto{\pgfqpoint{5.501648in}{1.905676in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{1.626796in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{1.747485in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.139650in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.200044in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{1.842334in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{1.886248in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{1.966299in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{1.770412in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.453043in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{1.804974in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.059776in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{1.946463in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{1.850234in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{1.709867in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{1.597952in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{1.839946in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{1.919676in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{1.641136in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.621319in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{1.887792in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.302599in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{1.644960in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{1.954131in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{1.870437in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.101958in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{1.828485in}}%
\pgfpathlineto{\pgfqpoint{5.572525in}{1.793527in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{1.729966in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{1.754410in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.603477in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{1.966406in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{1.854215in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{1.830335in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{1.909061in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{2.633911in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{1.715163in}}%
\pgfpathlineto{\pgfqpoint{5.597838in}{1.903485in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.082745in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.056417in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.035229in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{1.979012in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.694122in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{2.014483in}}%
\pgfpathlineto{\pgfqpoint{5.618088in}{1.838640in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{1.619393in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{1.748421in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.788313in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{1.917460in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{1.684434in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{1.923223in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{1.710243in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.649218in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.053661in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{1.732754in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{1.792324in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{1.801271in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.545168in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{1.802433in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.089187in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.042177in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.454829in}}%
\pgfpathlineto{\pgfqpoint{5.663651in}{1.845995in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{1.952810in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{1.820865in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.070423in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{1.994095in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.047875in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{1.846657in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.091317in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{1.922134in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{1.820553in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{1.958472in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{1.990350in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{1.797686in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.192671in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{1.883922in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{1.890615in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{1.859557in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.117920in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{1.778037in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.592013in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.699181in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{1.912285in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.348557in}}%
\pgfpathlineto{\pgfqpoint{5.726934in}{1.969106in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{1.711024in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{1.984380in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.572213in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.202363in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.094007in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{1.908064in}}%
\pgfpathlineto{\pgfqpoint{5.752247in}{1.857548in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{1.922447in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.050221in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{1.803990in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.092563in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.009773in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{1.639908in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{1.729246in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{5.777560in}{1.779907in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{2.169211in}}%
\pgfpathlineto{\pgfqpoint{5.782623in}{1.847235in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.543479in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.193576in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{2.309817in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{1.790537in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.138700in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{1.963438in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.333387in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.562065in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.354020in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.055241in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.560426in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{1.894557in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.577085in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{1.895408in}}%
\pgfpathlineto{\pgfqpoint{5.820592in}{2.060126in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{1.715593in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.573127in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{1.990563in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{1.613893in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{5.835780in}{1.858407in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{1.800905in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{1.588252in}}%
\pgfpathlineto{\pgfqpoint{5.843374in}{1.662084in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{1.798400in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{1.884544in}}%
\pgfpathlineto{\pgfqpoint{5.850968in}{1.676916in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.502095in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{1.854490in}}%
\pgfpathlineto{\pgfqpoint{5.858562in}{1.819151in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{1.731835in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{5.866156in}{1.784155in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.577854in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{1.989004in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.192923in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{1.926990in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.343276in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.355561in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.033333in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.525373in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{1.810137in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{1.790630in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{5.904125in}{1.893807in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.027162in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{1.965627in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.598951in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{1.992451in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{1.892596in}}%
\pgfpathlineto{\pgfqpoint{5.919313in}{1.608858in}}%
\pgfpathlineto{\pgfqpoint{5.921844in}{1.747573in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{1.779792in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{1.953429in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{1.888622in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{1.760285in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.178910in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{1.688638in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.060869in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{1.686829in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{1.792552in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{1.911322in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.171384in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{1.964802in}}%
\pgfpathlineto{\pgfqpoint{5.954751in}{1.838318in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.036948in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{1.841628in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{1.677637in}}%
\pgfpathlineto{\pgfqpoint{5.967408in}{1.860498in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.064685in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.191026in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{1.636492in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{1.775389in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{1.617510in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{1.705037in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{1.824390in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{1.818198in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{1.936830in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{1.685267in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.244657in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{1.769152in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.571504in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{1.956473in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{1.673741in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{1.788610in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{2.818286in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.080461in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.430986in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{1.828291in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.580388in}}%
\pgfpathlineto{\pgfqpoint{6.028159in}{1.812902in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.080014in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{1.861869in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.181975in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.661900in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{1.790760in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.534884in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.462947in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{6.058534in}{1.574260in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{1.941989in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{1.635778in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{2.420802in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{1.981789in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.036454in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{1.995304in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{1.846627in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{1.860464in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{1.610548in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{2.430303in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{1.976078in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.039000in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{1.853902in}}%
\pgfpathlineto{\pgfqpoint{6.096504in}{1.792167in}}%
\pgfpathlineto{\pgfqpoint{6.099035in}{1.868493in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.606401in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{1.949757in}}%
\pgfpathlineto{\pgfqpoint{6.109160in}{1.837146in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{1.677185in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{1.842566in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{1.670481in}}%
\pgfpathlineto{\pgfqpoint{6.119286in}{1.868668in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.054881in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.614628in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{1.593462in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.052471in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{1.797348in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.044451in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{1.811778in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{1.827530in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{1.786644in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{2.024936in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{1.743827in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.427310in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.021303in}}%
\pgfpathlineto{\pgfqpoint{6.157255in}{1.934654in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{1.870135in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{1.859177in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.458513in}}%
\pgfpathlineto{\pgfqpoint{6.167380in}{1.862875in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{1.963538in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{1.727308in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{1.611975in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.601127in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{1.875579in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{1.753985in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.270008in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.579296in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{1.835502in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{1.802443in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{1.811015in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.555477in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{1.982713in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.632140in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.005000in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{2.104814in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{1.924244in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{1.831554in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.125168in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{1.677064in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{1.654452in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{1.844984in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.603546in}}%
\pgfpathlineto{\pgfqpoint{6.230663in}{1.626571in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{1.616006in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{1.951591in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{1.724753in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.457230in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.056175in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{1.800864in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{1.947440in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.589307in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{1.623458in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.034249in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{1.793305in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{1.675236in}}%
\pgfpathlineto{\pgfqpoint{6.266101in}{1.842090in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.239764in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{1.837662in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.476074in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{1.772562in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.581877in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{2.482392in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{1.891882in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.601502in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.116309in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{1.621836in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{1.896491in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{1.778182in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{1.839968in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{1.733158in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.415340in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{1.859641in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{1.811759in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{1.783418in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{1.741760in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{1.727935in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.051901in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.512703in}}%
\pgfpathlineto{\pgfqpoint{6.326852in}{1.805510in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{1.735072in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{1.782059in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{1.982347in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{6.339509in}{2.251352in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{1.695061in}}%
\pgfpathlineto{\pgfqpoint{6.344571in}{1.650754in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{1.901875in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{1.746556in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.062146in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.581162in}}%
\pgfpathlineto{\pgfqpoint{6.357228in}{1.732546in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{1.911900in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.171336in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.584899in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.054072in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.610796in}}%
\pgfpathlineto{\pgfqpoint{6.372416in}{1.908081in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.045667in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.592305in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{1.763919in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.033231in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.351378in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.530774in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.243899in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{1.812358in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.215774in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{1.830806in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{1.732432in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.081038in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{1.915918in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.402902in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{1.812217in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{1.668589in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{1.912425in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{1.965659in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{1.611973in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{1.958760in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{1.780064in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.041518in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{1.945770in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{1.626815in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{1.997938in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{1.686341in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{1.864867in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{1.892332in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{1.811159in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{1.776101in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{1.880880in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{1.898425in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.585523in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{1.987972in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{1.865889in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.178251in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{1.788526in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{1.893057in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{1.760775in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.509975in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{1.856858in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{1.773659in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{1.881928in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.497301in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{1.774690in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{6.498981in}{1.822364in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{1.930247in}}%
\pgfpathlineto{\pgfqpoint{6.504043in}{1.856530in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{1.760501in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{1.921782in}}%
\pgfpathlineto{\pgfqpoint{6.511637in}{1.722986in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{1.948023in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.202551in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{1.851758in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{1.773725in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{1.892438in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{1.924544in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{1.745280in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{1.852321in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.052426in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{1.900388in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{1.797551in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.262443in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{1.840885in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.596961in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{1.699304in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{1.955105in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{1.770267in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.134381in}}%
\pgfpathlineto{\pgfqpoint{6.559732in}{1.881989in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.101716in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{1.947046in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{1.950553in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.580227in}}%
\pgfpathlineto{\pgfqpoint{6.572389in}{1.792729in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{1.992167in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{1.632233in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.007068in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.119082in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.508300in}}%
\pgfpathlineto{\pgfqpoint{6.587576in}{1.619766in}}%
\pgfpathlineto{\pgfqpoint{6.590108in}{1.558233in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{1.829423in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{1.951809in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{1.976796in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{1.953187in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{1.869447in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{1.930245in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{1.846654in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.539272in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{1.984354in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{1.818021in}}%
\pgfpathlineto{\pgfqpoint{6.620483in}{2.173536in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.173320in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.080421in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{1.750139in}}%
\pgfpathlineto{\pgfqpoint{6.630608in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{1.701989in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{1.975579in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{1.671799in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.000582in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{2.026611in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{1.751129in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{1.971471in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{1.874900in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{1.702493in}}%
\pgfpathlineto{\pgfqpoint{6.655921in}{1.596005in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.532111in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{1.798306in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{1.800209in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{1.885802in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{1.826695in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{1.903834in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{1.891770in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.052476in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.030583in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{1.906202in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.196614in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{1.888569in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.556720in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.586224in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{1.624370in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{1.992943in}}%
\pgfpathlineto{\pgfqpoint{6.698954in}{1.861600in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{1.712850in}}%
\pgfpathlineto{\pgfqpoint{6.704016in}{1.791079in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.588567in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.152427in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.577674in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{1.711948in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.481445in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{1.873384in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{1.854828in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{1.851607in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{1.924721in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{1.636251in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{1.912707in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.046698in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{1.997504in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{1.912348in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{1.667541in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{1.639246in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.104109in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{1.814848in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{1.919260in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{1.851900in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{1.755970in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.030689in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.415079in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{1.855686in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{2.088071in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{1.624565in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{1.848500in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.468677in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{2.037155in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{2.189991in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.659775in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{1.959978in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{1.894578in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.581940in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{1.858468in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{1.912461in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{1.986814in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.403851in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{1.693570in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{1.856850in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.438182in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{1.979073in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{1.905967in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.641959in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{1.920020in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{1.871495in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.524351in}}%
\pgfpathlineto{\pgfqpoint{6.840706in}{1.557610in}}%
\pgfpathlineto{\pgfqpoint{6.843238in}{1.792130in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{1.933031in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{1.911164in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{1.705752in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{1.744178in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{1.817280in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{1.689076in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{1.642972in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{1.805487in}}%
\pgfpathlineto{\pgfqpoint{6.866019in}{2.135880in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{1.701131in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.170114in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{1.876953in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{1.944315in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.593047in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{1.927618in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{1.991629in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{1.922156in}}%
\pgfpathlineto{\pgfqpoint{6.891332in}{1.933369in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{1.654421in}}%
\pgfpathlineto{\pgfqpoint{6.896395in}{1.658382in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{1.822560in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{2.090591in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{2.041899in}}%
\pgfpathlineto{\pgfqpoint{6.909052in}{1.953129in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{1.961335in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.625461in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{1.785506in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.551741in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{1.712428in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.044451in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.602255in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{1.846148in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{1.910457in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.489827in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{1.889129in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{1.912127in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{1.831620in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{2.139516in}}%
\pgfpathlineto{\pgfqpoint{6.949552in}{1.953091in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{1.938669in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{1.794530in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{1.682353in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{1.720543in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.435301in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.123830in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.604093in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{1.862160in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{1.608073in}}%
\pgfpathlineto{\pgfqpoint{6.977397in}{1.906981in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{1.959992in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.081455in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{1.900718in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{1.845879in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.289930in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{1.811723in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.407639in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{1.794418in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{1.858806in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{1.647686in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{1.706417in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{1.642609in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{1.779283in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{1.708597in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.068110in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.617470in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.015768in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{2.007434in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.152888in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{1.864112in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{1.824945in}}%
\pgfpathlineto{\pgfqpoint{7.038148in}{1.782261in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{1.835084in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{1.914428in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{1.627363in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{1.881180in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.497306in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.058101in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{1.932234in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{1.780721in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.061477in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{1.718040in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.588199in}}%
\pgfpathlineto{\pgfqpoint{7.076117in}{1.803247in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{1.987788in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{1.890201in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.020423in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{1.697240in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{1.643411in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.571002in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{1.804500in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{1.934739in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{1.722920in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.068477in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{1.873579in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{1.705105in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.358235in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{1.757921in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{1.951717in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.249489in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{2.064145in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.062680in}}%
\pgfpathlineto{\pgfqpoint{7.124212in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{1.612371in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{1.733274in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{1.693455in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{1.723554in}}%
\pgfpathlineto{\pgfqpoint{7.136869in}{1.772202in}}%
\pgfpathlineto{\pgfqpoint{7.139400in}{1.608520in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.503310in}}%
\pgfpathlineto{\pgfqpoint{7.144463in}{1.704863in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.085804in}}%
\pgfpathlineto{\pgfqpoint{7.149525in}{1.958448in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{1.900912in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{1.844882in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{1.943895in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{1.981696in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{1.890465in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.499759in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{1.744007in}}%
\pgfpathlineto{\pgfqpoint{7.169776in}{1.791828in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{1.690286in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{1.700883in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.566183in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{2.030551in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{1.906100in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{1.706801in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{2.014963in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.535108in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{1.891730in}}%
\pgfpathlineto{\pgfqpoint{7.197620in}{1.888637in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.009899in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.199232in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{1.619265in}}%
\pgfpathlineto{\pgfqpoint{7.207745in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{1.705955in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{1.839674in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.034962in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{1.919372in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{1.818841in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.014622in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{1.779172in}}%
\pgfpathlineto{\pgfqpoint{7.233058in}{1.825162in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{1.899524in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{1.923093in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{1.807697in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.596341in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{1.888644in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{1.635102in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.011691in}}%
\pgfpathlineto{\pgfqpoint{7.253308in}{2.020083in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.082605in}}%
\pgfpathlineto{\pgfqpoint{7.258371in}{1.936559in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{1.742819in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.072916in}}%
\pgfpathlineto{\pgfqpoint{7.265965in}{1.862209in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.582855in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{1.799911in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.498808in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{1.921728in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{1.783290in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.161495in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{1.715486in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.123045in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.515380in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{1.814690in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{1.799018in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{1.626969in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{1.700808in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.065959in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{1.704065in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{1.766269in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.577961in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.499726in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{1.800823in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{1.699344in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.358411in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{1.943071in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{1.925173in}}%
\pgfpathlineto{\pgfqpoint{7.326716in}{1.753186in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{1.757930in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{1.649698in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{1.988078in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{1.908415in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.589424in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{1.702526in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{1.773826in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{1.929418in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{1.634579in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{1.612768in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{1.788182in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{1.978906in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{1.744577in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.058359in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{1.722367in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.449821in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.505442in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.010652in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{1.881697in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.013658in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{1.672680in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{1.931829in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{1.899591in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{1.980724in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{1.802853in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.035357in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{1.971420in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.119712in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{1.697126in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{1.518898in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{1.946978in}}%
\pgfpathlineto{\pgfqpoint{7.417843in}{1.699160in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.499475in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{1.959192in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{1.933493in}}%
\pgfpathlineto{\pgfqpoint{7.427968in}{1.568102in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{1.927803in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{1.861849in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{1.815149in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{1.769955in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{1.984088in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{1.812265in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{1.835176in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.497733in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{1.807284in}}%
\pgfpathlineto{\pgfqpoint{7.453281in}{1.736320in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.531348in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.595874in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.498969in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.500133in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.512103in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.053094in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{1.908041in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.414206in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{2.829495in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.218048in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{7.483657in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{1.916352in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{1.847147in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{1.862371in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{1.950278in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.577669in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{1.725526in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{1.925192in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.008357in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.090151in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{1.716312in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{2.247403in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.097098in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.229591in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.658394in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{1.739474in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{1.773405in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{1.908787in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{1.847377in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{1.699093in}}%
\pgfpathlineto{\pgfqpoint{7.534283in}{1.827989in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{1.701427in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{1.765146in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{1.990418in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{1.873898in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{1.959730in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{1.933983in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{1.676038in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{1.580747in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{1.764113in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{1.714597in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.533379in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{1.808628in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.240545in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{1.665241in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{1.988136in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.585179in}}%
\pgfpathlineto{\pgfqpoint{7.577315in}{2.210175in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{1.793970in}}%
\pgfpathlineto{\pgfqpoint{7.582378in}{1.856738in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{1.841314in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{1.841562in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{1.863452in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{1.880127in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{1.721110in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{7.602628in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{1.808577in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.555475in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{1.866554in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{1.871896in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{1.726436in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{1.802063in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{1.814008in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{1.903093in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{1.962632in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.178665in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{1.650592in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{1.879132in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{1.751036in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.212036in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{1.994015in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{1.713884in}}%
\pgfpathlineto{\pgfqpoint{7.650723in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{1.897492in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.597447in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{1.789585in}}%
\pgfpathlineto{\pgfqpoint{7.663379in}{1.751689in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.598149in}}%
\pgfpathlineto{\pgfqpoint{7.668442in}{2.036091in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{1.911562in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.181347in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{1.884143in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.123198in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{1.848134in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{1.801097in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{1.790083in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{1.804010in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{1.884708in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{1.940645in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{1.719693in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{1.812756in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{1.739358in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{1.680553in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{1.707857in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{1.818213in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{1.907105in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{1.603064in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{1.890976in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{1.666973in}}%
\pgfpathlineto{\pgfqpoint{7.721599in}{1.780568in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{1.943769in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{2.067211in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{7.731724in}{1.678254in}}%
\pgfpathlineto{\pgfqpoint{7.734256in}{1.986878in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{1.853591in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{1.818106in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.159625in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.159625in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{2.172877in}}%
\pgfpathlineto{\pgfqpoint{7.734256in}{2.281383in}}%
\pgfpathlineto{\pgfqpoint{7.731724in}{2.022651in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{2.067973in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{2.352987in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{2.303119in}}%
\pgfpathlineto{\pgfqpoint{7.721599in}{2.057064in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{1.992763in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{2.152414in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{1.924091in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{2.207160in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{2.162718in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{1.938649in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{2.002745in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{2.066464in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{2.068019in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{1.958097in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{2.260657in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{2.202652in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{2.098209in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{2.076349in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{2.064631in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{2.197141in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.413722in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{2.274220in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.537509in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{2.168692in}}%
\pgfpathlineto{\pgfqpoint{7.668442in}{2.368360in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.907621in}}%
\pgfpathlineto{\pgfqpoint{7.663379in}{2.078344in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{2.230891in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.911941in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.898812in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{2.304054in}}%
\pgfpathlineto{\pgfqpoint{7.650723in}{2.110354in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{2.021869in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.869444in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{2.316007in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.602448in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{2.015948in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{2.223660in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{1.964677in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.485218in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{2.220027in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{2.218521in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{2.080161in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{2.064878in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{2.130597in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{2.205912in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.853022in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.860474in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{2.161274in}}%
\pgfpathlineto{\pgfqpoint{7.602628in}{1.992545in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.855118in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{1.971464in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{2.203261in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{2.283754in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{2.126434in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{2.224395in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{2.183676in}}%
\pgfpathlineto{\pgfqpoint{7.582378in}{2.213183in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{2.082898in}}%
\pgfpathlineto{\pgfqpoint{7.577315in}{2.538546in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.894480in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{2.278520in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{1.999517in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.600993in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{2.140169in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.832283in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{1.954500in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{2.077212in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{1.968215in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{1.994259in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{2.236197in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{2.299767in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{2.221474in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{2.352758in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{2.028746in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{2.139271in}}%
\pgfpathlineto{\pgfqpoint{7.534283in}{2.217186in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{2.004577in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{2.174888in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{2.293111in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{2.078778in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{2.072247in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.932675in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.558630in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.390743in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{2.588115in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{2.042456in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.385291in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.326679in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{2.227410in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{1.971863in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.880270in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{2.292053in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{2.147612in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{2.108291in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{2.313627in}}%
\pgfpathlineto{\pgfqpoint{7.483657in}{2.021341in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.594712in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{3.288271in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.701084in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{2.195231in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.374906in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.811839in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.791764in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.793178in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.903353in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{7.453281in}{2.057865in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{2.078966in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.789516in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{2.141317in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{2.136389in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{2.302594in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{2.080945in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{2.123979in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{2.132389in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{2.285133in}}%
\pgfpathlineto{\pgfqpoint{7.427968in}{1.993677in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{2.276214in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{2.312361in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.791804in}}%
\pgfpathlineto{\pgfqpoint{7.417843in}{2.024132in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{2.251247in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{1.940252in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{2.133522in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.429567in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{2.288300in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.357109in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{2.083824in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{2.218322in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{2.190509in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{2.011559in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.416426in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{2.235480in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.408226in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.798552in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.875676in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{1.959499in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{2.146866in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.429970in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{1.977081in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{2.362830in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{2.051694in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{1.954767in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{1.956460in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.536816in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{2.226870in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{2.044124in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{2.026698in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.891400in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{2.186375in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{2.121307in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{2.244945in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{2.285879in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{1.973045in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{2.020829in}}%
\pgfpathlineto{\pgfqpoint{7.326716in}{2.065650in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{2.209786in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{2.228966in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.701891in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{1.996190in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{2.140911in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.792433in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.899244in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{2.162006in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{2.014911in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.415241in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{1.964822in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{1.937431in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{2.111431in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{2.112888in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.809217in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.440520in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{2.037278in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.564025in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{2.138095in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{2.265109in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.805629in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{2.070457in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.900498in}}%
\pgfpathlineto{\pgfqpoint{7.265965in}{2.126303in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.398909in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{2.087634in}}%
\pgfpathlineto{\pgfqpoint{7.258371in}{2.251453in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.382162in}}%
\pgfpathlineto{\pgfqpoint{7.253308in}{2.359764in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.320219in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{1.941828in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{2.198711in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.898176in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{2.090451in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{2.236966in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{2.225745in}}%
\pgfpathlineto{\pgfqpoint{7.233058in}{2.179466in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{2.099932in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.324078in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{2.172767in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{2.246659in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.332325in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{2.137887in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{2.042299in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{2.194785in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{1.934831in}}%
\pgfpathlineto{\pgfqpoint{7.207745in}{2.249521in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.598516in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.314470in}}%
\pgfpathlineto{\pgfqpoint{7.197620in}{2.281591in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{2.239950in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.831024in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{2.328788in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{1.940050in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{1.968191in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{2.243972in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{2.367159in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.868425in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{1.957607in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{2.011936in}}%
\pgfpathlineto{\pgfqpoint{7.169776in}{2.032086in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{2.172047in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.795578in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{2.237162in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{2.331280in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{2.241788in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{2.162037in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{2.184144in}}%
\pgfpathlineto{\pgfqpoint{7.149525in}{2.305828in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.386527in}}%
\pgfpathlineto{\pgfqpoint{7.144463in}{2.020855in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.794577in}}%
\pgfpathlineto{\pgfqpoint{7.139400in}{1.916378in}}%
\pgfpathlineto{\pgfqpoint{7.136869in}{2.111215in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{1.977599in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{1.945380in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{2.063708in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{1.910815in}}%
\pgfpathlineto{\pgfqpoint{7.124212in}{2.103812in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.360602in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{2.392769in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.612799in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{2.274237in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{2.057695in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.770683in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{2.044304in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{2.184446in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.368921in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{1.993185in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{2.291168in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{2.156912in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.877115in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{1.961632in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{2.025215in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.327501in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{2.210431in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{2.317450in}}%
\pgfpathlineto{\pgfqpoint{7.076117in}{2.054909in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.888019in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{2.047687in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.412961in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{2.178255in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{2.281952in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.342866in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.911907in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{2.025997in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.791671in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{2.211904in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{1.903521in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{2.247879in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{2.182427in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{2.031255in}}%
\pgfpathlineto{\pgfqpoint{7.038148in}{2.051026in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{2.122996in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.582170in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{2.181317in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.528527in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{2.303870in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.350766in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.921607in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.371951in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.559249in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{1.978842in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{2.047239in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{1.957049in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{2.038484in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{1.970036in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{2.205597in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{2.084596in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.758068in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{2.113254in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.639323in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{2.104787in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{2.186300in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.419496in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{2.259460in}}%
\pgfpathlineto{\pgfqpoint{6.977397in}{2.226895in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{1.938692in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{2.185296in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.910196in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.493220in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{1.980853in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.731549in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{1.972977in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{1.931871in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{2.072765in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{2.235639in}}%
\pgfpathlineto{\pgfqpoint{6.949552in}{2.243276in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{2.476668in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{2.185519in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{2.300388in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{2.183557in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{2.035932in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.786872in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{2.194898in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{2.186171in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.910095in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.426386in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{2.028536in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.848423in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{2.057806in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.940349in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{2.233229in}}%
\pgfpathlineto{\pgfqpoint{6.909052in}{2.332450in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{2.369520in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{2.433660in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{2.093570in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{2.001058in}}%
\pgfpathlineto{\pgfqpoint{6.896395in}{1.983837in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{1.970009in}}%
\pgfpathlineto{\pgfqpoint{6.891332in}{2.279503in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{2.233720in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{2.297922in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{2.313920in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.896073in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{2.245984in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{2.139672in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.491519in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{1.934927in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.890535in}}%
\pgfpathlineto{\pgfqpoint{6.866019in}{2.477506in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{2.053452in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{1.949799in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{2.007998in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{2.125679in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{1.976586in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{1.938389in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{2.216491in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{2.272860in}}%
\pgfpathlineto{\pgfqpoint{6.843238in}{2.040231in}}%
\pgfpathlineto{\pgfqpoint{6.840706in}{1.868560in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.875010in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{2.172106in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{2.221260in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.865951in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{2.253782in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.788236in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{2.278202in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.727933in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{2.161130in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{2.012974in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.691318in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{2.333517in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{2.247137in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{2.207553in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.886499in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{2.149136in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.830746in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{2.165816in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{2.252662in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.887467in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{2.585198in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{2.361857in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.761398in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{2.162221in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{1.943043in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{2.397411in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{2.034721in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{2.135167in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.703726in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.357206in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{2.038524in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{2.205154in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{2.252943in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{2.277710in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{2.377967in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.485477in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{1.957900in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{2.136528in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{1.956763in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{2.233819in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{2.305853in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.374688in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{2.239754in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{1.989440in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{2.216753in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{2.171798in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{2.129387in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.700439in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{2.013525in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.880502in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.478590in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.895830in}}%
\pgfpathlineto{\pgfqpoint{6.704016in}{2.084251in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{2.068337in}}%
\pgfpathlineto{\pgfqpoint{6.698954in}{2.127245in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{2.352856in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{1.932842in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.894946in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.793470in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{2.222733in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.500613in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{2.208289in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.365772in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.359522in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{2.249939in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{2.265979in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{2.118106in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{2.203660in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{2.129292in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{2.222271in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.870208in}}%
\pgfpathlineto{\pgfqpoint{6.655921in}{1.900079in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{2.025184in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{2.321163in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{1.988388in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{2.403727in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.358726in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{1.987514in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{2.289483in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{2.031593in}}%
\pgfpathlineto{\pgfqpoint{6.630608in}{2.145325in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{2.073879in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.370170in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.595743in}}%
\pgfpathlineto{\pgfqpoint{6.620483in}{2.517360in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{2.176560in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{2.339471in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.835844in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{2.170670in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{2.222590in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{2.175912in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{2.245650in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{2.258502in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{2.296683in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{2.090752in}}%
\pgfpathlineto{\pgfqpoint{6.590108in}{1.855282in}}%
\pgfpathlineto{\pgfqpoint{6.587576in}{1.930210in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.800952in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.435365in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.332469in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{1.941311in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{2.313270in}}%
\pgfpathlineto{\pgfqpoint{6.572389in}{2.055233in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.887347in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{2.311978in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{2.197962in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.415925in}}%
\pgfpathlineto{\pgfqpoint{6.559732in}{2.252275in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.452979in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{2.085721in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{2.391155in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{2.037876in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.906377in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{2.123116in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.641957in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{2.065720in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{2.171889in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.343469in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{2.130816in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{2.071581in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{2.254671in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{2.212948in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{2.092362in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{2.208330in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.512683in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{6.511637in}{2.083124in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{2.233550in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{2.029508in}}%
\pgfpathlineto{\pgfqpoint{6.504043in}{2.163638in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{2.233662in}}%
\pgfpathlineto{\pgfqpoint{6.498981in}{2.167608in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{2.040617in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{2.104227in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.791607in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{2.084372in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{2.141770in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.805083in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{2.080823in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{2.175985in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{2.100645in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.477634in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{2.157723in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.412433in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.890869in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{2.175513in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{2.158068in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{2.103103in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{2.130675in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{2.181312in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{2.193107in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{1.992287in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{2.315669in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{1.935865in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.395495in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{2.046556in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.237584in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{1.924852in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{2.269096in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{2.284967in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{1.979698in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{2.172274in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.690145in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{2.211056in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.411054in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{2.076978in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{2.129679in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.634886in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{2.152268in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{2.045124in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.555763in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.826371in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.639373in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{2.047574in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.376700in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.856594in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{2.092753in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.907201in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.380510in}}%
\pgfpathlineto{\pgfqpoint{6.372416in}{2.182430in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.916408in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.358606in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.887329in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.555107in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{2.265794in}}%
\pgfpathlineto{\pgfqpoint{6.357228in}{2.059640in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.884411in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.364761in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{2.058922in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{2.199843in}}%
\pgfpathlineto{\pgfqpoint{6.344571in}{2.010652in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{2.010257in}}%
\pgfpathlineto{\pgfqpoint{6.339509in}{2.626318in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.333393in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{2.277110in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{2.065948in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{2.054814in}}%
\pgfpathlineto{\pgfqpoint{6.326852in}{2.118686in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.362436in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{2.078648in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{2.074466in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{2.150839in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{2.185176in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{2.137162in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.701970in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{2.009394in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{2.110496in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{2.154281in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{2.288354in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{1.929548in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.484354in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{2.038770in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.917707in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{2.191433in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{2.858118in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.886810in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{2.041972in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.764297in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{2.128291in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.608661in}}%
\pgfpathlineto{\pgfqpoint{6.266101in}{2.163572in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{2.023403in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{2.177099in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.383573in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{1.929820in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.890290in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{2.248916in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{2.138885in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{2.044446in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.344616in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.827617in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{2.077529in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{2.238624in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{1.930550in}}%
\pgfpathlineto{\pgfqpoint{6.230663in}{1.935054in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.908776in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{2.252251in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{2.012240in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{1.905063in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.424003in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{2.180179in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{2.182372in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{2.379184in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.352099in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.855809in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{2.278282in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{2.125538in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{2.101902in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{2.155839in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.881858in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.656775in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{2.084259in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{2.217431in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{1.928196in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{1.960639in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{2.292900in}}%
\pgfpathlineto{\pgfqpoint{6.167380in}{2.218950in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.748549in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{2.263638in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{2.130693in}}%
\pgfpathlineto{\pgfqpoint{6.157255in}{2.217559in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.387166in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.715544in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{2.112607in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{2.282255in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{2.109699in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{2.064135in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{2.225913in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{2.104703in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.322156in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{2.050902in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.350353in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{2.040509in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.838290in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.322785in}}%
\pgfpathlineto{\pgfqpoint{6.119286in}{2.151883in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{1.987681in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{2.167211in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{2.038644in}}%
\pgfpathlineto{\pgfqpoint{6.109160in}{2.135028in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{2.248328in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.916103in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{2.043296in}}%
\pgfpathlineto{\pgfqpoint{6.099035in}{2.212257in}}%
\pgfpathlineto{\pgfqpoint{6.096504in}{2.075305in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{2.181360in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.389124in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{2.310043in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{2.885106in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{1.980280in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{2.152992in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{2.187076in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{2.330456in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.372084in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{2.785089in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{1.948894in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{2.194419in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{2.311325in}}%
\pgfpathlineto{\pgfqpoint{6.058534in}{1.886581in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{1.928410in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.753059in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{2.227559in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.775654in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.831557in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{2.008880in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{2.140604in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.956458in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.486662in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{2.146713in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.426906in}}%
\pgfpathlineto{\pgfqpoint{6.028159in}{2.142985in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.879112in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{2.151448in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.358577in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{3.300275in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{2.102224in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{1.988362in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{2.337044in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.883864in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{2.095250in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.599107in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{1.998481in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{2.287923in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{2.225538in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{2.064217in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{2.095983in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{2.106339in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{1.926640in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{2.045080in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{1.935725in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{1.969604in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.584820in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.421583in}}%
\pgfpathlineto{\pgfqpoint{5.967408in}{2.172251in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{2.002130in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{2.132535in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.430742in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{1.952761in}}%
\pgfpathlineto{\pgfqpoint{5.954751in}{2.176562in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{2.328112in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.484682in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{2.252599in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{2.132215in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{2.011600in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.345916in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{2.000024in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.491164in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{2.098726in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{2.260555in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{2.315938in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{2.228789in}}%
\pgfpathlineto{\pgfqpoint{5.921844in}{2.052647in}}%
\pgfpathlineto{\pgfqpoint{5.919313in}{1.929715in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{2.169076in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{2.288185in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.909231in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.318017in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.352497in}}%
\pgfpathlineto{\pgfqpoint{5.904125in}{2.213883in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{2.236400in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{2.137721in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{2.067416in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{2.051507in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{2.343248in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{2.213960in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.387498in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.643615in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.629431in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{2.232318in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.499954in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{2.315053in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.887935in}}%
\pgfpathlineto{\pgfqpoint{5.866156in}{2.048360in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.709050in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{1.961737in}}%
\pgfpathlineto{\pgfqpoint{5.858562in}{2.133042in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{2.150896in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.795348in}}%
\pgfpathlineto{\pgfqpoint{5.850968in}{2.006729in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{2.194698in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{2.068948in}}%
\pgfpathlineto{\pgfqpoint{5.843374in}{1.908133in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{1.901730in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{2.126951in}}%
\pgfpathlineto{\pgfqpoint{5.835780in}{2.154240in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{2.191364in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{1.937220in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{2.297472in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.899059in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{5.820592in}{2.408368in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{2.220522in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.882218in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{2.156304in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.866713in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.374686in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.726318in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.860182in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.694545in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{2.267247in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.492937in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{2.055279in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{2.664450in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.536152in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.847641in}}%
\pgfpathlineto{\pgfqpoint{5.782623in}{2.152910in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{2.522732in}}%
\pgfpathlineto{\pgfqpoint{5.777560in}{2.022132in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{2.276465in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{1.964919in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{1.954951in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.330970in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{1.934422in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.457908in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{2.129243in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{2.209411in}}%
\pgfpathlineto{\pgfqpoint{5.752247in}{2.201980in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{2.177143in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{1.992795in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.378630in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.546578in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.873428in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{2.339806in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{2.338596in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{2.262330in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{2.045874in}}%
\pgfpathlineto{\pgfqpoint{5.726934in}{2.344687in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.708740in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{2.243777in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{2.014947in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.351593in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.891489in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{2.101618in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.444497in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{2.182640in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{2.180363in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{2.235962in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.561079in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{2.082356in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{2.357178in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{2.020362in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{2.310229in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{2.167239in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{2.248639in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.368032in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{2.194592in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.473521in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{2.350863in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.386505in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{2.107059in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{2.280736in}}%
\pgfpathlineto{\pgfqpoint{5.663651in}{2.097267in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.744798in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.371039in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.448179in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{2.083789in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.840806in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{2.121161in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{2.121215in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{2.074261in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.382376in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.875955in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{2.036587in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{2.254687in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{1.999985in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{2.232661in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{2.031496in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{2.061110in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{1.921398in}}%
\pgfpathlineto{\pgfqpoint{5.618088in}{2.128318in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{2.422239in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.923657in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{2.289338in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.352584in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.377252in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.520134in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{1.981063in}}%
\pgfpathlineto{\pgfqpoint{5.597838in}{2.200747in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{2.071416in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{3.068137in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{2.268705in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{2.180566in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{2.111092in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{2.323988in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.904965in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{1.989951in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{2.062324in}}%
\pgfpathlineto{\pgfqpoint{5.572525in}{2.059992in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{2.078037in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.429043in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{2.143068in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{2.259779in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{1.956170in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.642595in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{2.257073in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.843457in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{1.968333in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{2.245354in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{2.088769in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{1.906436in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{1.988580in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{2.234329in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{2.317100in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.416687in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{2.045381in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.853948in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{2.037154in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{2.285461in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{2.229462in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{2.112339in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.525372in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.423942in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.850314in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{2.092079in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{1.939320in}}%
\pgfpathlineto{\pgfqpoint{5.501648in}{2.189430in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{2.083088in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{2.056395in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{2.049623in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{2.113462in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{2.303376in}}%
\pgfpathlineto{\pgfqpoint{5.483929in}{2.062103in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{2.173669in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{2.142729in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{2.013975in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{2.230470in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{2.317635in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{2.339235in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.640458in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.692406in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{2.068318in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{2.350546in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{2.043217in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{2.181670in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.369187in}}%
\pgfpathlineto{\pgfqpoint{5.448491in}{1.912259in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{2.062474in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{2.243841in}}%
\pgfpathlineto{\pgfqpoint{5.440897in}{2.007781in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.896507in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{1.932722in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.701248in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.400191in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{2.155096in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{2.092022in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{2.263381in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{2.297856in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{2.265797in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{2.200238in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.465496in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.391360in}}%
\pgfpathlineto{\pgfqpoint{5.407990in}{2.202042in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{2.024360in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.900225in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{2.144153in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{2.269212in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{2.101206in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{5.390271in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{2.078300in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.684751in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.731777in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{2.031115in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{2.036014in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{2.126487in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{2.144243in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{2.070754in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.462095in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{2.062852in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.345361in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{2.012196in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{2.349424in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{1.947647in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{2.187721in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{2.035850in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{2.207979in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{2.190871in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{2.245414in}}%
\pgfpathlineto{\pgfqpoint{5.339645in}{2.108565in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{2.169502in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{2.194668in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.443031in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{2.301516in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.364205in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.319395in}{1.919218in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.309496in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{2.209100in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{2.340370in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{2.188691in}}%
\pgfpathlineto{\pgfqpoint{5.304207in}{2.090548in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{2.117697in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{2.123735in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{1.965932in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{2.238700in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{2.272995in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.442023in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.605941in}}%
\pgfpathlineto{\pgfqpoint{5.283956in}{2.377480in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{2.103914in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{2.267071in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.901014in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{2.171847in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.304575in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{2.137562in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{2.209253in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.673537in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{2.097706in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{2.079574in}}%
\pgfpathlineto{\pgfqpoint{5.256112in}{2.323848in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.508930in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{1.966522in}}%
\pgfpathlineto{\pgfqpoint{5.248518in}{2.374672in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{2.181291in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{2.152076in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{2.260455in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{2.172094in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{2.107913in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{2.134974in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{2.000742in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{2.043084in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{2.063635in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{2.203075in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{2.320503in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.853709in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.677943in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{2.138533in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.317535in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{2.153601in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.835571in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{2.313812in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.375427in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{2.112532in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{2.412024in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{2.012335in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{2.425841in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.411420in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{2.292402in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.422141in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{2.066398in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{2.227880in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{2.237640in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{2.200403in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.796848in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.618915in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.802496in}}%
\pgfpathlineto{\pgfqpoint{5.162454in}{1.956357in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.403998in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{1.969918in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.570316in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{2.199055in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{2.102046in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{2.061868in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{1.953975in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{2.150824in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.538608in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.909701in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{2.191950in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{2.194773in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.414399in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.415097in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{1.999177in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.743343in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{2.206629in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.388862in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{2.238567in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{2.409970in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{1.948733in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.722856in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{2.267889in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{2.184388in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{2.161740in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.850331in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{1.974474in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{1.931404in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{2.242329in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{2.117490in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{2.123469in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{1.948100in}}%
\pgfpathlineto{\pgfqpoint{5.073858in}{2.127345in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.333709in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.478968in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{2.370085in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{2.228091in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.382315in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{2.241329in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{2.045836in}}%
\pgfpathlineto{\pgfqpoint{5.053608in}{2.201074in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{5.048545in}{2.054809in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.906575in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.807041in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{2.187929in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{2.096595in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.850986in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.252746in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{2.183838in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.812034in}}%
\pgfpathlineto{\pgfqpoint{5.025764in}{2.387961in}}%
\pgfpathlineto{\pgfqpoint{5.023232in}{2.325941in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.313450in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{2.318140in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{2.194412in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.523218in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{2.015632in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{2.123275in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{1.932876in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.350944in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{2.163493in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{2.083881in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{2.036795in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{2.195168in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.748893in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{2.447941in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.547570in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.881636in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{2.155222in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.759560in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.213486in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{2.356569in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{2.199915in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.898806in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.829014in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{2.063392in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{2.059710in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{2.156969in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.790158in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{2.168826in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{2.441426in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.391953in}}%
\pgfpathlineto{\pgfqpoint{4.944762in}{2.259723in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{2.126997in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.432077in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{2.037142in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.567149in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.899416in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.517405in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.280785in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.812439in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{2.110545in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{2.042259in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{2.058160in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.497970in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{2.108509in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{2.341849in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{2.211823in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{2.276851in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.723466in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{2.288361in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{2.115393in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{1.992865in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{2.312060in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.430052in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.463135in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{2.061776in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{2.089810in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.477502in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.883270in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{2.325726in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{2.021501in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.319399in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.913867in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{2.274108in}}%
\pgfpathlineto{\pgfqpoint{4.858698in}{2.126690in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{1.948730in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.719208in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{2.146382in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{2.195752in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.451987in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.461871in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{2.312904in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.650892in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{2.065438in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.804976in}}%
\pgfpathlineto{\pgfqpoint{4.830853in}{1.942728in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.911865in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{1.970026in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{2.279198in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{2.118893in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{2.179681in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{2.208959in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.522729in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{2.119195in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{2.205507in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.469747in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.369235in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{2.248698in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{2.407508in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.822317in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.754497in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.603388in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{2.282676in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.471834in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{2.014088in}}%
\pgfpathlineto{\pgfqpoint{4.775165in}{2.282250in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{2.045893in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{1.998557in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{2.172839in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.386404in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{2.128891in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.473483in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.448022in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{2.088852in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{2.091106in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.455686in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{2.201806in}}%
\pgfpathlineto{\pgfqpoint{4.744789in}{2.094984in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{2.115570in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.394349in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{2.035627in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{2.198796in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{2.065431in}}%
\pgfpathlineto{\pgfqpoint{4.729601in}{2.230581in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{1.976372in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{2.116561in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{3.027894in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{1.974610in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{1.977917in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.403777in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{1.912955in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{1.973768in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{2.274762in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.643934in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.869623in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.616929in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{2.016919in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{2.148261in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{2.122998in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{2.218398in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.903584in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{2.243618in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{1.881308in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{2.062832in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.769514in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{1.940535in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{2.330277in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{2.174843in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.330585in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{2.116803in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{2.140391in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{2.223093in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{2.113197in}}%
\pgfpathlineto{\pgfqpoint{4.648600in}{2.141929in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{2.207287in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{1.999181in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{1.987240in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{2.069550in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{2.233933in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{2.306580in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.407070in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.699366in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{2.103495in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{2.286695in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{2.188290in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.525421in}}%
\pgfpathlineto{\pgfqpoint{4.615693in}{2.372567in}}%
\pgfpathlineto{\pgfqpoint{4.613162in}{2.267859in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{2.103972in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{1.967154in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{2.343202in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{2.050115in}}%
\pgfpathlineto{\pgfqpoint{4.600505in}{1.996332in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{2.114437in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.838979in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{2.045717in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{2.115049in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{2.223749in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{4.582786in}{1.839275in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{2.047635in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.892216in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.367343in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{2.387387in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{2.096832in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.492351in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.420585in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.908117in}}%
\pgfpathlineto{\pgfqpoint{4.560004in}{2.190334in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{2.433856in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{2.007296in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{1.992962in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.405291in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{2.094532in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{2.221429in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{2.252700in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{2.060574in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.676011in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{1.964048in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{2.200426in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{2.311637in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{2.042228in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{2.036717in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.296793in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.353855in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.901033in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.532319in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{2.377369in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{2.328068in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.446799in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{2.145130in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.283758in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{2.164158in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{2.103546in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{2.909238in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{2.083046in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{2.102637in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.750984in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{2.006482in}}%
\pgfpathlineto{\pgfqpoint{4.476471in}{2.326427in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.682898in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.875081in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{2.104515in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{1.982352in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{1.917367in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.681701in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{2.038063in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{2.149731in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.411996in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{2.249792in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.317641in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.910553in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{2.087410in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{2.179136in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.913743in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{2.108297in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{1.969112in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.404349in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{2.275854in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{2.166065in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{4.413189in}{1.992609in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{2.214406in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.761638in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.450102in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{2.155735in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.415729in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{2.018795in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.803652in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.843950in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.357199in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{4.385344in}{2.069712in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.340115in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.455138in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{2.112027in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.316225in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{1.993556in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.912364in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{2.296012in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{2.031741in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{1.969351in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{2.103261in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{4.354969in}{2.300135in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{2.004816in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.481167in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{2.096331in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.431241in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.914254in}}%
\pgfpathlineto{\pgfqpoint{4.339781in}{2.029666in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{2.203464in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.354312in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.693945in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{2.245819in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{2.199779in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{2.041181in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{2.278228in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{1.919951in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{2.412131in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{2.392575in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.776998in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.878305in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{1.954643in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.348670in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{2.119745in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.720794in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.395083in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{1.927193in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{2.105771in}}%
\pgfpathlineto{\pgfqpoint{4.284092in}{2.231890in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.411243in}}%
\pgfpathlineto{\pgfqpoint{4.279030in}{1.956229in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{1.975484in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{2.137446in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{2.212705in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.508184in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.380245in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{1.967998in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{2.169963in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.878780in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.892502in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{2.118776in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{2.140501in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{2.396213in}}%
\pgfpathlineto{\pgfqpoint{4.243592in}{2.154357in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{2.190081in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.307662in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{2.097360in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{3.593744in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.332467in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.340944in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{2.288651in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.319003in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{1.974398in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{2.283826in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{2.233577in}}%
\pgfpathlineto{\pgfqpoint{4.213216in}{2.071422in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.892374in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.312394in}}%
\pgfpathlineto{\pgfqpoint{4.205622in}{1.863987in}}%
\pgfpathlineto{\pgfqpoint{4.203091in}{1.971604in}}%
\pgfpathlineto{\pgfqpoint{4.200559in}{2.054913in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{2.211452in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.391113in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.922322in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.523849in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{2.156418in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{2.189166in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{1.976055in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{2.301834in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{2.106821in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{2.176287in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.915874in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.874753in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{2.322635in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{2.166283in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{2.225055in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{2.111301in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{2.224333in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.923864in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{2.168893in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.804000in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.648962in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{2.241791in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{2.235384in}}%
\pgfpathlineto{\pgfqpoint{4.139808in}{2.277161in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{2.295321in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.874161in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{2.295673in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.841183in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.893819in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{2.202060in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.798856in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{2.224427in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{2.267769in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.469729in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{2.109470in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.882241in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{2.136887in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{2.259012in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{2.061272in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{2.127556in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{2.008970in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{2.185147in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{2.002764in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{2.226735in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.959426in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{2.110192in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.874205in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.928276in}}%
\pgfpathlineto{\pgfqpoint{4.076526in}{2.200962in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{1.932821in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{2.262297in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{1.948925in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{2.037581in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.890510in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.338099in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{2.170818in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{1.952980in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{2.275692in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.831595in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{2.237625in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{2.119033in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{2.179898in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{2.224222in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{2.089612in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.761579in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{2.180496in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{2.228447in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.854028in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.894588in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{2.088535in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{2.109798in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{2.097495in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{2.274549in}}%
\pgfpathlineto{\pgfqpoint{4.010712in}{2.088130in}}%
\pgfpathlineto{\pgfqpoint{4.008181in}{1.897721in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.765169in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{2.130509in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{2.352486in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.274738in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{2.089533in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{2.317465in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{2.165326in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.324060in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{2.079764in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{1.959628in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{2.292908in}}%
\pgfpathlineto{\pgfqpoint{3.977805in}{1.995352in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{2.067847in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{2.033780in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{2.200072in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{2.066387in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{2.320727in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{2.030735in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.484013in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{2.067325in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{1.938086in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{2.295957in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{2.151671in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{2.284315in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{2.204595in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{2.242388in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{2.177190in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.733447in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{1.925720in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{2.275489in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{2.130763in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.857631in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{2.239785in}}%
\pgfpathlineto{\pgfqpoint{3.917054in}{2.159160in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{2.111277in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{2.186474in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{2.092518in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{2.303879in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{1.928958in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.836553in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{2.163134in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{2.069191in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.615169in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{2.021036in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{2.113297in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{2.107186in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.421379in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.351767in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{1.996548in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.571133in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{1.985400in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.915826in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{2.226079in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{1.884956in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.958925in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{1.967312in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.903029in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{1.990435in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{1.965044in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{2.278363in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{2.256601in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.837597in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.503375in}}%
\pgfpathlineto{\pgfqpoint{3.841115in}{2.449887in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.232065in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.523610in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.875763in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{2.105944in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.323408in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{2.220043in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{3.148291in}}%
\pgfpathlineto{\pgfqpoint{3.820864in}{2.158646in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.411587in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{2.106884in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.343036in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{3.113374in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{2.116535in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{2.124366in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{2.179539in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.559597in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.849546in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{1.950854in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{1.959655in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.324455in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{2.246164in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{2.067343in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.842187in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{1.961476in}}%
\pgfpathlineto{\pgfqpoint{3.775301in}{2.020703in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{2.183205in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.315224in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{2.098692in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{2.112027in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.735649in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{2.083092in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.900333in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{2.062830in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{2.061488in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{2.183647in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{3.744925in}{2.135013in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{2.326583in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.179507in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{2.039023in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.345346in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{2.073918in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{2.888974in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.905784in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{1.825577in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.853029in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{2.114468in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{2.273648in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.620595in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{2.049691in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{2.087325in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.897905in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{2.020375in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.898062in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{2.322723in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{2.153074in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{2.018082in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{2.057900in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{2.169375in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.850274in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.890858in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{2.212544in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{2.296619in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{2.205921in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.355206in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{1.966427in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{2.225275in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.612892in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.929077in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{2.066708in}}%
\pgfpathlineto{\pgfqpoint{3.658861in}{2.261117in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{2.249913in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{2.053970in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{2.200514in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.363140in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{2.163972in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.383856in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{2.089258in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{2.062188in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.587303in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{2.059488in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{2.084824in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{1.975439in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{2.264990in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.278161in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{2.074976in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.848563in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.806410in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{2.219313in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.375002in}}%
\pgfpathlineto{\pgfqpoint{3.608235in}{2.139747in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.902868in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{2.015517in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.868775in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{2.047352in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.843864in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.192978in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{1.951168in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{2.054642in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.631534in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.948207in}}%
\pgfpathlineto{\pgfqpoint{3.580391in}{2.222714in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.353151in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{2.123290in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{2.180476in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{2.014251in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.390881in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.490211in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{1.990764in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{2.044811in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{1.952931in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{2.165997in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.896613in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{2.058908in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{2.104049in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{2.094854in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{2.059961in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.351184in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.685304in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{2.195104in}}%
\pgfpathlineto{\pgfqpoint{3.532296in}{2.422708in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{1.917273in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{2.110760in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.825141in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.719719in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{2.240779in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{2.154541in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{2.660158in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.286839in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{2.185525in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{2.043712in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{2.035735in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{1.969213in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.888246in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{2.005288in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.788526in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{2.130292in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{1.992142in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{2.003172in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.507246in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.856156in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.568204in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{2.250421in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.862977in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{1.950598in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{2.017379in}}%
\pgfpathlineto{\pgfqpoint{3.463951in}{2.360344in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{2.303987in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{2.305085in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.814322in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{2.253302in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.353538in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{2.079731in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.798358in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{2.321959in}}%
\pgfpathlineto{\pgfqpoint{3.441169in}{2.234437in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{2.104075in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{2.123675in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.861895in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.309793in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{2.080284in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.452408in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{2.288099in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{1.977217in}}%
\pgfpathlineto{\pgfqpoint{3.418387in}{1.977965in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{1.981638in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{2.213436in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{2.281365in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.441304in}}%
\pgfpathlineto{\pgfqpoint{3.405731in}{2.226675in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{2.003223in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.512759in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{2.032511in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{1.941899in}}%
\pgfpathlineto{\pgfqpoint{3.393074in}{2.508604in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.377905in}}%
\pgfpathlineto{\pgfqpoint{3.388012in}{2.183308in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.442993in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{2.219258in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{2.296164in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.397232in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{1.962487in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{2.201189in}}%
\pgfpathlineto{\pgfqpoint{3.370293in}{2.077015in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.830749in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{1.935779in}}%
\pgfpathlineto{\pgfqpoint{3.362699in}{2.071714in}}%
\pgfpathlineto{\pgfqpoint{3.360168in}{2.247712in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.434413in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{2.200418in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.711703in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{2.114349in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{2.342709in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{2.051759in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{2.296461in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{2.234422in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{2.114790in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{2.058759in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.327365in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{2.103152in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.753381in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{2.088133in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{2.164499in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{2.260986in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{2.102788in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.318491in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{2.151729in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.672104in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{1.913251in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.451980in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{1.944518in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{2.087780in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.158027in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{2.027791in}}%
\pgfpathlineto{\pgfqpoint{3.291822in}{2.197919in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{2.268099in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{2.138752in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.364133in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{2.281692in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{2.174581in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{2.092590in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{2.020529in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{2.118125in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.342901in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.374309in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.876349in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{2.135926in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.800094in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{2.090929in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{2.131513in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.308406in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.836325in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{2.303424in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{2.301416in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{2.115473in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{2.035887in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.798440in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{1.947050in}}%
\pgfpathlineto{\pgfqpoint{3.228540in}{2.115105in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.347409in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{1.922001in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.941425in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{2.031376in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.849524in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.402271in}}%
\pgfpathlineto{\pgfqpoint{3.210821in}{2.077270in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.784430in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.461806in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{2.327399in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{2.259815in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{2.182611in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.963759in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{2.206169in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{2.280244in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{2.055545in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.839134in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.563222in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{2.198966in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{2.119330in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.938284in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{2.157646in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{1.957904in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.896805in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.767066in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{2.010644in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{2.212096in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.835884in}}%
\pgfpathlineto{\pgfqpoint{3.150070in}{2.306267in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{3.076433in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.875165in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.460450in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.527962in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.820518in}}%
\pgfpathlineto{\pgfqpoint{3.134882in}{2.022844in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{2.264019in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{2.293317in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{2.163925in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{2.136720in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{2.183230in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{2.249106in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{1.945653in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.589810in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{2.168447in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{2.352510in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{2.235255in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.593708in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{2.177418in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.379101in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{2.037238in}}%
\pgfpathlineto{\pgfqpoint{3.094381in}{2.333835in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{2.159760in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.569431in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{2.178262in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.433907in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.897205in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{2.111359in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{2.163166in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{1.966865in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{2.199498in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.872129in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{2.351597in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{2.027632in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{1.983802in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{2.007996in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{1.965103in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.768256in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{2.187888in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{2.143159in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{2.884123in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.845314in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.464755in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{2.014854in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.787701in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{1.956413in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{2.307455in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.367035in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{2.249047in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{2.462272in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.419043in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{2.012272in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{2.304425in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{2.102860in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{2.119080in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.891261in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{2.120002in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{2.175550in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{2.068153in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{2.298804in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{2.162978in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.362638in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{2.157339in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{1.979660in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.645079in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{2.097753in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{2.083244in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{1.946547in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{2.237613in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{2.252141in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{2.000610in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{2.059678in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{2.020097in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{1.985369in}}%
\pgfpathlineto{\pgfqpoint{2.957691in}{2.009497in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.857529in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{1.991532in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.662671in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{2.151299in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{2.117745in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{2.299311in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.723730in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.313311in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{2.066081in}}%
\pgfpathlineto{\pgfqpoint{2.929846in}{2.232857in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.383976in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.786893in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.550304in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{1.990085in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{2.302568in}}%
\pgfpathlineto{\pgfqpoint{2.914659in}{2.338415in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{2.343330in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.423809in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.878853in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.332585in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.889139in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.673914in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{2.174336in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{2.114741in}}%
\pgfpathlineto{\pgfqpoint{2.891877in}{2.188298in}}%
\pgfpathlineto{\pgfqpoint{2.889346in}{2.375272in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.348818in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{1.959914in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{1.990217in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{2.082864in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{1.880142in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{2.119541in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{2.035479in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.352186in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{2.856439in}{1.947305in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.895922in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{2.297470in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.781163in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{2.247700in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.543018in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{2.276679in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{2.109688in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{2.088306in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.348891in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{2.288295in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{2.157111in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{2.056379in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.902484in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{2.228342in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{2.237121in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{2.079407in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{2.173836in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{2.021138in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.388477in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.904017in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.383409in}}%
\pgfpathlineto{\pgfqpoint{2.798219in}{2.219550in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{2.103555in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{2.025661in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{2.117431in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{2.000108in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{2.099166in}}%
\pgfpathlineto{\pgfqpoint{2.783031in}{2.230508in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.381148in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.509036in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{2.185738in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{2.234365in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{2.050007in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{2.048557in}}%
\pgfpathlineto{\pgfqpoint{2.765312in}{2.106017in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{2.016780in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.432824in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{1.980415in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{2.413691in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.280249in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.387215in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{2.235125in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{2.337468in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{2.065850in}}%
\pgfpathlineto{\pgfqpoint{2.739999in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.466661in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{2.108685in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{1.955626in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{2.351168in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{2.313054in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.283868in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.364025in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.997126in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{2.227463in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{2.042758in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.328668in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{2.300448in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{2.112737in}}%
\pgfpathlineto{\pgfqpoint{2.704561in}{1.981799in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.990704in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.879603in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.730188in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{2.691904in}{2.111077in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.422790in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{2.068047in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{2.476806in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{2.220953in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.257399in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.390498in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.804762in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{1.999505in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{2.217613in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{2.211951in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.334159in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{2.214134in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{2.339667in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.606129in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{2.217145in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{2.198952in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.394521in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{2.320886in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.504176in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{1.979541in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.362070in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{2.166634in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.438267in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.917430in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.569440in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.594222in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{2.120778in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.299954in}}%
\pgfpathlineto{\pgfqpoint{2.618496in}{2.217803in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{2.192621in}}%
\pgfpathlineto{\pgfqpoint{2.613434in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.687806in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.372190in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{2.357564in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{2.184538in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{2.224069in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.344178in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{2.249821in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{2.036475in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{2.212805in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{2.363161in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{2.264263in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.904579in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{1.988025in}}%
\pgfpathlineto{\pgfqpoint{2.577995in}{2.001129in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.870666in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{2.205127in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{2.277040in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.383122in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{2.064835in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.719559in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.492555in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{2.092083in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{2.300861in}}%
\pgfpathlineto{\pgfqpoint{2.552682in}{2.364012in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.504744in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.824254in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.401401in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.295551in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{2.105041in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{2.110449in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{2.077459in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{2.259044in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.283354in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.397787in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{2.069205in}}%
\pgfpathlineto{\pgfqpoint{2.519776in}{2.224628in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{2.022401in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{2.153690in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.777023in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.827704in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.476245in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{2.046102in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{2.251376in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.246188in}}%
\pgfpathlineto{\pgfqpoint{2.496994in}{2.162963in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{2.082702in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{2.176754in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{2.098003in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.259728in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{2.243893in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.390084in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{1.951325in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{2.131585in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{2.003204in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{2.161715in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.439858in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{2.281826in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{2.241908in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.359857in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{2.293520in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.861990in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{2.592847in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{2.220996in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{2.328483in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.995994in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{2.276080in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{2.240174in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{2.134387in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{3.013165in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{2.249142in}}%
\pgfpathlineto{\pgfqpoint{2.431180in}{2.322253in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{2.121674in}}%
\pgfpathlineto{\pgfqpoint{2.426117in}{1.933347in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.993690in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{2.340439in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{2.137714in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{2.145560in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{2.036323in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.494641in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.485876in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{2.024685in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{2.242290in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{2.079260in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{2.179908in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{2.122492in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{2.131018in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{2.084096in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.297034in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{2.247758in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{2.042670in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.864099in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.337144in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.485598in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.932833in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{2.067518in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.647473in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{2.095426in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{2.144663in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.988011in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{2.254469in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{2.078900in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.863888in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{2.131704in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.612349in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{2.030392in}}%
\pgfpathlineto{\pgfqpoint{2.342584in}{2.062901in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{2.251884in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.394655in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.387400in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{2.272365in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{2.256940in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{2.244132in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{2.292629in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.839776in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{2.106873in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{2.138238in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.449358in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.758466in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{2.171112in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{2.004815in}}%
\pgfpathlineto{\pgfqpoint{2.302084in}{2.636613in}}%
\pgfpathlineto{\pgfqpoint{2.299552in}{2.324898in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{2.246508in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.846649in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.358826in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{2.003619in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.783053in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{2.285007in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.606694in}}%
\pgfpathlineto{\pgfqpoint{2.279302in}{2.465561in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{2.249604in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{1.949368in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{1.992915in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.606286in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.457584in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.144003in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{2.279680in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{2.241349in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{2.248896in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{2.128469in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{2.006733in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.933349in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.396069in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.362688in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{2.252041in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{2.200110in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{2.047096in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{2.165666in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{2.159877in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.887149in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{2.226289in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{2.002706in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.893734in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{1.934856in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{2.548110in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{2.007454in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{1.983595in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.891445in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.371203in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{1.983176in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{2.255480in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.328358in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.427702in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.878006in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{2.265082in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.726893in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{2.251075in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{2.080617in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{2.164273in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{2.195186in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.087973in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.377866in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.885412in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{2.307050in}}%
\pgfpathlineto{\pgfqpoint{2.162862in}{2.401507in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{2.046605in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.349937in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{2.015250in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.531044in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{2.090525in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{2.152510in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{1.964031in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{2.027022in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{2.187586in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.803770in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{2.304028in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{2.310471in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{2.054563in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{2.076977in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.283560in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{2.071731in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{2.228415in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.447583in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.403080in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.433349in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{2.308097in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{2.202441in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{2.174020in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.321912in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{2.003921in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{2.338393in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{2.214461in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.596098in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.915739in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{2.108843in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{2.126235in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.543928in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{1.984729in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{2.133181in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.450552in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.360341in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.862726in}}%
\pgfpathlineto{\pgfqpoint{2.061610in}{2.417805in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.398167in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{2.201779in}}%
\pgfpathlineto{\pgfqpoint{2.054016in}{2.393396in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{2.178961in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.793171in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{2.018974in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{2.078832in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.374505in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{2.134828in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.334338in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{1.959409in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{2.199167in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{2.073828in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{2.117510in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{2.092721in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.484538in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{2.252526in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{2.101681in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{2.013150in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{2.235701in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{1.935325in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{2.273784in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.822020in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{2.197771in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.486377in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{1.999988in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{2.187939in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{2.226009in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{2.097732in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.393901in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.141265in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.765554in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{2.125932in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{2.118040in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{2.141264in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{2.154997in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.833804in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{2.165248in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.441616in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{1.973308in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{2.174253in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{2.179800in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.548795in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{2.153022in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.382422in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{2.311441in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{2.064515in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.014248in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{2.196877in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.692460in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{2.134696in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{2.140234in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.822428in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.337386in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{2.049654in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.481443in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{2.387181in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{2.073324in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{2.145550in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{2.070405in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{3.055634in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{2.187318in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.940382in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.325808in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.578801in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{1.881888in}{2.214097in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.757464in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{2.258305in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{2.015325in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.765677in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{2.058731in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{1.956745in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{2.225549in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.544392in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{2.087529in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{2.987017in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{1.974047in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.524677in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{1.936386in}}%
\pgfpathlineto{\pgfqpoint{1.843918in}{2.037271in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{2.115541in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.848485in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{2.109175in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.984391in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{1.993656in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{2.160364in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{2.045180in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.397851in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.865827in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.495503in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{2.259636in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.809314in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{2.301286in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{1.944914in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.340944in}}%
\pgfpathlineto{\pgfqpoint{1.803417in}{2.289002in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{2.259664in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{2.192041in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{2.370247in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.358543in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{2.202075in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.169226in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.746958in}}%
\pgfpathlineto{\pgfqpoint{1.783167in}{2.435625in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{2.145394in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{2.175432in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.544457in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{2.169985in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{1.956044in}}%
\pgfpathlineto{\pgfqpoint{1.767979in}{2.064468in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{2.158548in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.647846in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{2.162654in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{2.048569in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{2.173898in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.422721in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.587533in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{2.485521in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{2.226586in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{2.059866in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.631987in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{2.204628in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{2.086912in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.975087in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.812125in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.412870in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.369703in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{2.059156in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{2.278671in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{2.163278in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{2.087546in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{2.270199in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{1.989352in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{1.982203in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.569672in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{2.216851in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{2.353551in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{2.228500in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{2.087726in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{1.990880in}}%
\pgfpathlineto{\pgfqpoint{1.684446in}{2.230599in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.475821in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.412565in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{2.166525in}}%
\pgfpathlineto{\pgfqpoint{1.674321in}{2.085760in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{2.021818in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{2.213127in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{2.009580in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.707442in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{2.025128in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.337464in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{2.278824in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.904059in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{1.920814in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.991974in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{2.307333in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{2.032382in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{2.216176in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.881432in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.439032in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{2.200607in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{2.112399in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.886433in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{2.183185in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.826310in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{1.962857in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{2.238357in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.218280in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{2.166087in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.364366in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{2.039792in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{2.122938in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{2.000199in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{2.163890in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.403288in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{2.009277in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{2.385560in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{2.177877in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{2.095924in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{2.168403in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{2.045397in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.379160in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{2.091530in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{2.132735in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{2.172849in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{2.253288in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{2.189770in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{2.450435in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{2.103521in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{2.317425in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{2.345242in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{1.998671in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.755529in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{2.019079in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{2.055067in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.756869in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.441766in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{2.227625in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{2.186064in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.261301in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.281115in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.542331in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{2.271081in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{2.182643in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.477693in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{2.245496in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{2.091549in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.804543in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.811266in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{1.983424in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.882296in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{2.255152in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{2.107837in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{2.097030in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{2.183408in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.583188in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{2.182507in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{2.106854in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{2.056738in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{2.197668in}}%
\pgfpathlineto{\pgfqpoint{1.476880in}{2.237327in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{1.974225in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{2.261840in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{2.005872in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{2.206819in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.973694in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.498046in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.434677in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.608919in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{2.049752in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{2.065967in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{2.063161in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{2.044921in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{2.064372in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.709603in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.213005in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{2.091190in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.988544in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{2.202465in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.728994in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.765054in}}%
\pgfpathlineto{\pgfqpoint{1.423722in}{2.015507in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{2.204885in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{2.101089in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{2.088753in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{2.045423in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.355818in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{2.157536in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{1.987071in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{1.968460in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{2.040502in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{2.262800in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{2.262800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{3.096478in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.767979in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.783167in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.843918in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{3.096478in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{3.187394in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{3.460142in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.496994in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{2.613434in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{3.187394in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.691904in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{2.739999in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.798219in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{3.005561in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.891877in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.929846in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{3.005561in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.134882in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.228540in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.291822in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.322198in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.362699in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.405731in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.441169in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{3.005561in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{3.187394in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.580391in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.608235in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{3.551059in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.744925in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{3.005561in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.917054in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.139808in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{3.187394in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.203091in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.213216in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.284092in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.306874in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.339781in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{4.385344in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.413189in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{4.476471in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{3.005561in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.560004in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.610630in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.615693in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.648600in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.744789in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.858698in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.944762in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.073858in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.256112in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.283956in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.306738in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.407990in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.440897in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.572525in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{3.278310in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.618088in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.726934in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.782623in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{3.096478in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.835780in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.850968in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.921844in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.944626in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.967408in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{3.005561in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.109160in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.119286in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{3.369226in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.357228in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.278154in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.504043in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.572389in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.840706in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.843238in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.896395in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.909052in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.038148in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.124212in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.139400in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{7.149525in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.169776in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.197620in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.233058in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{7.253308in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{7.258371in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.265965in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.326716in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.417843in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{3.551059in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.483657in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{3.005561in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.582378in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{7.602628in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.550981in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{2.187316in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.005483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{2.112275in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{1.906685in}}%
\pgfpathlineto{\pgfqpoint{1.403472in}{1.840980in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{1.867864in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{2.012006in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{2.178352in}}%
\pgfpathlineto{\pgfqpoint{1.413597in}{1.866090in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{1.921361in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{1.421191in}{2.021097in}}%
\pgfpathlineto{\pgfqpoint{1.423722in}{1.878917in}}%
\pgfpathlineto{\pgfqpoint{1.426254in}{1.619910in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.583999in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{2.022310in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.831389in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{1.916403in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{2.056154in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{2.532174in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{1.925129in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{1.884262in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{1.898516in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.939214in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{1.918474in}}%
\pgfpathlineto{\pgfqpoint{1.456629in}{2.451287in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{2.269815in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{2.313531in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.851123in}}%
\pgfpathlineto{\pgfqpoint{1.466754in}{2.033130in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{1.824917in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{2.111884in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{1.750213in}}%
\pgfpathlineto{\pgfqpoint{1.476880in}{2.071512in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{2.045287in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{1.862594in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{2.033962in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{2.384463in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{2.020017in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{1.927763in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{1.925476in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{2.077072in}}%
\pgfpathlineto{\pgfqpoint{1.502193in}{1.730136in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{1.831702in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.699180in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.929853in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{2.087327in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{2.310574in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{2.041490in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{2.117636in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.371643in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.103568in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.116254in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{2.018573in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{2.074485in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{2.285096in}}%
\pgfpathlineto{\pgfqpoint{1.540162in}{1.611296in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{1.913043in}}%
\pgfpathlineto{\pgfqpoint{1.545225in}{1.891228in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{1.610088in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{2.161652in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{2.149283in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{1.938580in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{2.295928in}}%
\pgfpathlineto{\pgfqpoint{1.562944in}{2.012763in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{2.106650in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{2.001369in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{1.987960in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{1.941699in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{2.234754in}}%
\pgfpathlineto{\pgfqpoint{1.578132in}{1.900730in}}%
\pgfpathlineto{\pgfqpoint{1.580663in}{1.992446in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{1.913159in}}%
\pgfpathlineto{\pgfqpoint{1.585725in}{2.020111in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{2.198705in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{1.855352in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{2.223617in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{1.995809in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{1.871568in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{1.985309in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{1.878546in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{2.191193in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.892180in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{1.994162in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.017269in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{2.093837in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{1.808599in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.677657in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{2.005511in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{1.734020in}}%
\pgfpathlineto{\pgfqpoint{1.628758in}{1.941547in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{2.026731in}}%
\pgfpathlineto{\pgfqpoint{1.633820in}{2.252067in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{1.730537in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{2.074622in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{1.895392in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{2.142074in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.834226in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.574594in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.790748in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{2.099249in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.140994in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{1.861791in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{2.507435in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.879572in}}%
\pgfpathlineto{\pgfqpoint{1.669258in}{2.035554in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{1.874876in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{1.986725in}}%
\pgfpathlineto{\pgfqpoint{1.679384in}{2.227335in}}%
\pgfpathlineto{\pgfqpoint{1.681915in}{2.292603in}}%
\pgfpathlineto{\pgfqpoint{1.686978in}{1.830536in}}%
\pgfpathlineto{\pgfqpoint{1.692040in}{2.088493in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{2.158987in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{2.041325in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.391642in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{1.840139in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{1.830935in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{2.107599in}}%
\pgfpathlineto{\pgfqpoint{1.709759in}{1.851104in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{1.947534in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{1.997798in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{2.135286in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{1.919828in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{2.223080in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{2.258785in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.818354in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.935816in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{2.028189in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{2.448897in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{1.919071in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{2.080174in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{2.302417in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{2.411161in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{2.254626in}}%
\pgfpathlineto{\pgfqpoint{1.752791in}{2.307884in}}%
\pgfpathlineto{\pgfqpoint{1.755323in}{2.034054in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.916969in}}%
\pgfpathlineto{\pgfqpoint{1.760385in}{1.980608in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{1.765448in}{2.003019in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{1.798382in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{2.024074in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.349821in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{2.007387in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{1.991678in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.542215in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{2.039081in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{2.027631in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.171280in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{2.194031in}}%
\pgfpathlineto{\pgfqpoint{1.798355in}{2.016775in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{2.087064in}}%
\pgfpathlineto{\pgfqpoint{1.803417in}{2.133283in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.196816in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{1.783914in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{2.142038in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{1.662317in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{2.079694in}}%
\pgfpathlineto{\pgfqpoint{1.818605in}{2.280666in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{2.227978in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{1.881379in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{2.009897in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{1.831458in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.822837in}}%
\pgfpathlineto{\pgfqpoint{1.836324in}{1.981362in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.699031in}}%
\pgfpathlineto{\pgfqpoint{1.841387in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{1.843918in}{1.873850in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{1.782272in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.346566in}}%
\pgfpathlineto{\pgfqpoint{1.851512in}{1.814944in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{2.759588in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{1.955295in}}%
\pgfpathlineto{\pgfqpoint{1.859106in}{2.327950in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{1.796407in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{1.888251in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{2.552696in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{1.870251in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{2.094186in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.646663in}}%
\pgfpathlineto{\pgfqpoint{1.879356in}{1.610748in}}%
\pgfpathlineto{\pgfqpoint{1.881888in}{2.072393in}}%
\pgfpathlineto{\pgfqpoint{1.884419in}{2.150387in}}%
\pgfpathlineto{\pgfqpoint{1.886950in}{2.404679in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.157736in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.779987in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{2.018151in}}%
\pgfpathlineto{\pgfqpoint{1.897076in}{2.853954in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{1.909238in}}%
\pgfpathlineto{\pgfqpoint{1.902138in}{1.977512in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{1.909514in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{2.202997in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{2.281358in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{2.166467in}}%
\pgfpathlineto{\pgfqpoint{1.917326in}{1.703522in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{1.971166in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{1.976154in}}%
\pgfpathlineto{\pgfqpoint{1.924920in}{2.490758in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{2.047846in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.846200in}}%
\pgfpathlineto{\pgfqpoint{1.932514in}{2.095859in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{1.937906in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{2.136186in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{2.198792in}}%
\pgfpathlineto{\pgfqpoint{1.942639in}{2.005509in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{2.375294in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{1.993010in}}%
\pgfpathlineto{\pgfqpoint{1.950233in}{2.010116in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{1.837782in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{2.277033in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{2.074796in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{2.015104in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.684802in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{1.973017in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{1.992303in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{1.959453in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{1.993065in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{1.619178in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{1.979929in}}%
\pgfpathlineto{\pgfqpoint{1.980608in}{2.245745in}}%
\pgfpathlineto{\pgfqpoint{1.983140in}{2.005884in}}%
\pgfpathlineto{\pgfqpoint{1.985671in}{1.921378in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{2.061869in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{2.036051in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{1.838327in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{2.301730in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.709120in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{2.126052in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{1.819323in}}%
\pgfpathlineto{\pgfqpoint{2.008453in}{2.060607in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{1.892306in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{1.937865in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{2.092931in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.320977in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{1.925011in}}%
\pgfpathlineto{\pgfqpoint{2.023641in}{1.949577in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.928617in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{2.029861in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{1.803596in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.180212in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{1.984829in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{2.187769in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{2.180020in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{1.944814in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{1.851256in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.647269in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{2.004859in}}%
\pgfpathlineto{\pgfqpoint{2.054016in}{2.238342in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{2.030794in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{2.240554in}}%
\pgfpathlineto{\pgfqpoint{2.061610in}{2.249351in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{1.708843in}}%
\pgfpathlineto{\pgfqpoint{2.066673in}{2.188262in}}%
\pgfpathlineto{\pgfqpoint{2.069204in}{2.301183in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{1.963193in}}%
\pgfpathlineto{\pgfqpoint{2.074267in}{1.857331in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{2.385677in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{1.979634in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{1.960246in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.760642in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{2.383375in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{2.038193in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{2.171449in}}%
\pgfpathlineto{\pgfqpoint{2.094517in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{2.176627in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{2.025032in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{2.051943in}}%
\pgfpathlineto{\pgfqpoint{2.104642in}{2.108255in}}%
\pgfpathlineto{\pgfqpoint{2.107173in}{2.280653in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.227036in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{2.273028in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{2.195120in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{1.902783in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.118704in}}%
\pgfpathlineto{\pgfqpoint{2.124893in}{1.911790in}}%
\pgfpathlineto{\pgfqpoint{2.127424in}{1.879339in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{2.132487in}{2.133581in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.657243in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{2.024449in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{1.869809in}}%
\pgfpathlineto{\pgfqpoint{2.142612in}{1.802126in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.301136in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{2.000229in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{1.939905in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{2.354847in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{1.895799in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.912784in}}%
\pgfpathlineto{\pgfqpoint{2.162862in}{2.236517in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{2.107277in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{1.729173in}}%
\pgfpathlineto{\pgfqpoint{2.170456in}{2.193313in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{1.922624in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{2.029990in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{2.028463in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{1.949409in}}%
\pgfpathlineto{\pgfqpoint{2.183113in}{2.100896in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{2.535433in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{1.995901in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{2.099779in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.719199in}}%
\pgfpathlineto{\pgfqpoint{2.195769in}{2.247467in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.153213in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{2.097721in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{1.819535in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{2.223813in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.738848in}}%
\pgfpathlineto{\pgfqpoint{2.210957in}{1.825387in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.872383in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{2.370147in}}%
\pgfpathlineto{\pgfqpoint{2.218551in}{1.781836in}}%
\pgfpathlineto{\pgfqpoint{2.221082in}{1.742488in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{1.873949in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{2.091338in}}%
\pgfpathlineto{\pgfqpoint{2.228676in}{1.737226in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{2.007069in}}%
\pgfpathlineto{\pgfqpoint{2.233739in}{2.009802in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{1.886553in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{2.041144in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{2.085787in}}%
\pgfpathlineto{\pgfqpoint{2.243864in}{2.215892in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{2.214514in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.779880in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{1.831393in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{1.965947in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{2.050965in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{2.052131in}}%
\pgfpathlineto{\pgfqpoint{2.261583in}{2.121565in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.991424in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.292256in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{2.444733in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{1.801199in}}%
\pgfpathlineto{\pgfqpoint{2.274239in}{1.794334in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{2.279302in}{2.288336in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{2.426737in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{2.131577in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{2.623285in}}%
\pgfpathlineto{\pgfqpoint{2.289427in}{1.846038in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{2.190901in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{1.733511in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{2.083152in}}%
\pgfpathlineto{\pgfqpoint{2.299552in}{2.151904in}}%
\pgfpathlineto{\pgfqpoint{2.302084in}{2.455962in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.836940in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.613073in}}%
\pgfpathlineto{\pgfqpoint{2.312209in}{2.235288in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{1.972233in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{1.912453in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.690532in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{2.139546in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{2.102606in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{2.329928in}{2.077923in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{2.092592in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{2.235960in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{2.110848in}}%
\pgfpathlineto{\pgfqpoint{2.342584in}{1.898402in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.900181in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{2.428619in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{2.001171in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{1.704499in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{2.115841in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.831786in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{1.997685in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{1.922488in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.502322in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.902372in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.796254in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.317017in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.171832in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.658773in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.918093in}}%
\pgfpathlineto{\pgfqpoint{2.385617in}{2.090406in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{2.107889in}}%
\pgfpathlineto{\pgfqpoint{2.390679in}{1.942779in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{1.992091in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{2.028091in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{1.956198in}}%
\pgfpathlineto{\pgfqpoint{2.403336in}{2.053180in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{1.894204in}}%
\pgfpathlineto{\pgfqpoint{2.408398in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{2.301458in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{1.873580in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{1.998258in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{2.181557in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.832167in}}%
\pgfpathlineto{\pgfqpoint{2.426117in}{1.775812in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{1.951813in}}%
\pgfpathlineto{\pgfqpoint{2.431180in}{2.161627in}}%
\pgfpathlineto{\pgfqpoint{2.433711in}{2.061638in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{2.820306in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{2.097620in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{2.126267in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{2.448899in}{2.179032in}}%
\pgfpathlineto{\pgfqpoint{2.451430in}{2.051261in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{2.432601in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.710751in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{2.140002in}}%
\pgfpathlineto{\pgfqpoint{2.461556in}{2.183838in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{2.061184in}}%
\pgfpathlineto{\pgfqpoint{2.466618in}{2.106350in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.248971in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{2.020447in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{1.846345in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{1.958277in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{1.794799in}}%
\pgfpathlineto{\pgfqpoint{2.481806in}{2.211483in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{2.071814in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.077875in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.961342in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{2.019319in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{1.905742in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.096174in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{2.081245in}}%
\pgfpathlineto{\pgfqpoint{2.504588in}{1.878899in}}%
\pgfpathlineto{\pgfqpoint{2.507119in}{2.291538in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.679368in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.630828in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{2.014890in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{1.893435in}}%
\pgfpathlineto{\pgfqpoint{2.519776in}{2.073647in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.916153in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{2.225612in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.117476in}}%
\pgfpathlineto{\pgfqpoint{2.529901in}{2.100634in}}%
\pgfpathlineto{\pgfqpoint{2.532432in}{1.882826in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{1.909714in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{1.942954in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{1.968262in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.136839in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.712078in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.306590in}}%
\pgfpathlineto{\pgfqpoint{2.552682in}{2.180353in}}%
\pgfpathlineto{\pgfqpoint{2.555214in}{2.139128in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{1.918088in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{2.323668in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{2.535638in}}%
\pgfpathlineto{\pgfqpoint{2.565339in}{1.917823in}}%
\pgfpathlineto{\pgfqpoint{2.567870in}{2.225663in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{2.042387in}}%
\pgfpathlineto{\pgfqpoint{2.575464in}{1.720320in}}%
\pgfpathlineto{\pgfqpoint{2.577995in}{1.871409in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{1.831330in}}%
\pgfpathlineto{\pgfqpoint{2.583058in}{1.750743in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{2.095292in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{2.171006in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{2.042093in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{1.870984in}}%
\pgfpathlineto{\pgfqpoint{2.595715in}{2.086471in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.169372in}}%
\pgfpathlineto{\pgfqpoint{2.600777in}{2.074401in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{2.009783in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{2.182333in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.206650in}}%
\pgfpathlineto{\pgfqpoint{2.610902in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{2.022498in}}%
\pgfpathlineto{\pgfqpoint{2.618496in}{2.034696in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.141984in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{1.981064in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{2.433033in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.415187in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.764188in}}%
\pgfpathlineto{\pgfqpoint{2.633684in}{2.247761in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{1.988057in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.175572in}}%
\pgfpathlineto{\pgfqpoint{2.641278in}{1.852716in}}%
\pgfpathlineto{\pgfqpoint{2.643809in}{2.333220in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{2.159487in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{2.251067in}}%
\pgfpathlineto{\pgfqpoint{2.651403in}{2.066778in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{2.075543in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.418764in}}%
\pgfpathlineto{\pgfqpoint{2.658997in}{2.160915in}}%
\pgfpathlineto{\pgfqpoint{2.661528in}{2.047768in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.160962in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{2.054957in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{2.034852in}}%
\pgfpathlineto{\pgfqpoint{2.674185in}{1.657724in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{2.205715in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.080574in}}%
\pgfpathlineto{\pgfqpoint{2.681779in}{2.060217in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{2.317748in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{1.941563in}}%
\pgfpathlineto{\pgfqpoint{2.689373in}{2.230681in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{1.663434in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.585953in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.728808in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{2.704561in}{1.843654in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{1.952293in}}%
\pgfpathlineto{\pgfqpoint{2.709623in}{2.135038in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.891808in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{2.085042in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.835516in}}%
\pgfpathlineto{\pgfqpoint{2.722280in}{2.198233in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{2.138057in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{2.162403in}}%
\pgfpathlineto{\pgfqpoint{2.729874in}{2.162639in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{1.796398in}}%
\pgfpathlineto{\pgfqpoint{2.734936in}{1.945818in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.310757in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{1.916144in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{2.161359in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{2.095206in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{2.224549in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.128734in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{2.259510in}}%
\pgfpathlineto{\pgfqpoint{2.757718in}{1.826151in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{2.220115in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{1.859082in}}%
\pgfpathlineto{\pgfqpoint{2.765312in}{1.975103in}}%
\pgfpathlineto{\pgfqpoint{2.767843in}{1.875651in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{1.911457in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{2.064394in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{2.046443in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{2.344748in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{2.226390in}}%
\pgfpathlineto{\pgfqpoint{2.783031in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{1.834856in}}%
\pgfpathlineto{\pgfqpoint{2.790625in}{1.940767in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{1.857076in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{1.924292in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{2.207901in}}%
\pgfpathlineto{\pgfqpoint{2.803281in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{2.805813in}{2.226636in}}%
\pgfpathlineto{\pgfqpoint{2.808344in}{1.863575in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{2.020293in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{1.917798in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{2.079456in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{2.083161in}}%
\pgfpathlineto{\pgfqpoint{2.821000in}{1.750231in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{1.897845in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{2.068521in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{2.101670in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{2.200258in}}%
\pgfpathlineto{\pgfqpoint{2.836188in}{1.954733in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{1.973339in}}%
\pgfpathlineto{\pgfqpoint{2.841251in}{2.113867in}}%
\pgfpathlineto{\pgfqpoint{2.843782in}{2.369012in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{2.088696in}}%
\pgfpathlineto{\pgfqpoint{2.848845in}{1.635069in}}%
\pgfpathlineto{\pgfqpoint{2.851376in}{2.149544in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.856439in}{1.792935in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.762578in}}%
\pgfpathlineto{\pgfqpoint{2.861501in}{2.193453in}}%
\pgfpathlineto{\pgfqpoint{2.864033in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{2.866564in}{1.971480in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{2.019937in}}%
\pgfpathlineto{\pgfqpoint{2.871626in}{1.516632in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{1.936510in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{1.826062in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.676039in}}%
\pgfpathlineto{\pgfqpoint{2.884283in}{1.802814in}}%
\pgfpathlineto{\pgfqpoint{2.886814in}{2.184209in}}%
\pgfpathlineto{\pgfqpoint{2.889346in}{2.204572in}}%
\pgfpathlineto{\pgfqpoint{2.891877in}{2.038008in}}%
\pgfpathlineto{\pgfqpoint{2.894408in}{1.924885in}}%
\pgfpathlineto{\pgfqpoint{2.896939in}{2.006643in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{1.529812in}}%
\pgfpathlineto{\pgfqpoint{2.902002in}{1.737844in}}%
\pgfpathlineto{\pgfqpoint{2.904533in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{2.907065in}{1.726902in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.239428in}}%
\pgfpathlineto{\pgfqpoint{2.912127in}{2.155555in}}%
\pgfpathlineto{\pgfqpoint{2.914659in}{2.162075in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{2.129047in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{1.869316in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.397128in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{1.641085in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.243828in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{1.901389in}}%
\pgfpathlineto{\pgfqpoint{2.934909in}{2.152963in}}%
\pgfpathlineto{\pgfqpoint{2.937440in}{1.580619in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{1.652821in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{2.141825in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{1.953889in}}%
\pgfpathlineto{\pgfqpoint{2.947565in}{1.984724in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{2.482015in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{1.864858in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{2.650483in}}%
\pgfpathlineto{\pgfqpoint{2.957691in}{1.879882in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{1.826834in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.900944in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{1.927981in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{1.840692in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{2.093704in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.975410in}{1.793824in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{1.940091in}}%
\pgfpathlineto{\pgfqpoint{2.980472in}{1.926441in}}%
\pgfpathlineto{\pgfqpoint{2.983004in}{2.462937in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{1.850873in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{1.991807in}}%
\pgfpathlineto{\pgfqpoint{2.990598in}{2.205225in}}%
\pgfpathlineto{\pgfqpoint{2.993129in}{1.982699in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{2.104505in}}%
\pgfpathlineto{\pgfqpoint{2.998191in}{1.906740in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{2.014949in}}%
\pgfpathlineto{\pgfqpoint{3.003254in}{1.962154in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.740214in}}%
\pgfpathlineto{\pgfqpoint{3.008317in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{3.010848in}{1.926508in}}%
\pgfpathlineto{\pgfqpoint{3.013379in}{2.129103in}}%
\pgfpathlineto{\pgfqpoint{3.015911in}{1.881888in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.184027in}}%
\pgfpathlineto{\pgfqpoint{3.020973in}{2.277669in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{2.091789in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{2.187679in}}%
\pgfpathlineto{\pgfqpoint{3.028567in}{2.136784in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{1.808523in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.641225in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.859755in}}%
\pgfpathlineto{\pgfqpoint{3.038692in}{2.303477in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.727856in}}%
\pgfpathlineto{\pgfqpoint{3.043755in}{2.685300in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{1.966872in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{2.054156in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{1.800791in}}%
\pgfpathlineto{\pgfqpoint{3.056411in}{1.875514in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{1.860277in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{1.893925in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{2.165349in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{1.720570in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{2.061762in}}%
\pgfpathlineto{\pgfqpoint{3.071599in}{1.847372in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{1.992106in}}%
\pgfpathlineto{\pgfqpoint{3.076662in}{1.943607in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{2.125920in}}%
\pgfpathlineto{\pgfqpoint{3.081724in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{2.268084in}}%
\pgfpathlineto{\pgfqpoint{3.086787in}{2.044392in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.371644in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{2.017432in}}%
\pgfpathlineto{\pgfqpoint{3.094381in}{2.189135in}}%
\pgfpathlineto{\pgfqpoint{3.096912in}{1.874669in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{2.220511in}}%
\pgfpathlineto{\pgfqpoint{3.101975in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{2.394636in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{2.096845in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{2.162521in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{2.034424in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{2.435277in}}%
\pgfpathlineto{\pgfqpoint{3.117163in}{1.815955in}}%
\pgfpathlineto{\pgfqpoint{3.119694in}{2.068330in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{2.005948in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{1.962983in}}%
\pgfpathlineto{\pgfqpoint{3.127288in}{2.011657in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{2.111917in}}%
\pgfpathlineto{\pgfqpoint{3.132350in}{2.102744in}}%
\pgfpathlineto{\pgfqpoint{3.134882in}{1.860521in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.654904in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{2.369985in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.309693in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.661173in}}%
\pgfpathlineto{\pgfqpoint{3.147538in}{2.874811in}}%
\pgfpathlineto{\pgfqpoint{3.150070in}{2.141738in}}%
\pgfpathlineto{\pgfqpoint{3.152601in}{1.689115in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{2.062789in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{1.880604in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.621721in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.689550in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{1.803555in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{1.983084in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{2.734168in}}%
\pgfpathlineto{\pgfqpoint{3.172851in}{1.633758in}}%
\pgfpathlineto{\pgfqpoint{3.175383in}{1.940664in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{2.036301in}}%
\pgfpathlineto{\pgfqpoint{3.180445in}{2.377657in}}%
\pgfpathlineto{\pgfqpoint{3.182976in}{1.689524in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{2.265854in}}%
\pgfpathlineto{\pgfqpoint{3.188039in}{1.921968in}}%
\pgfpathlineto{\pgfqpoint{3.190570in}{2.104345in}}%
\pgfpathlineto{\pgfqpoint{3.193102in}{2.046961in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.797630in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{2.049264in}}%
\pgfpathlineto{\pgfqpoint{3.200696in}{2.116089in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{2.120778in}}%
\pgfpathlineto{\pgfqpoint{3.205758in}{2.291065in}}%
\pgfpathlineto{\pgfqpoint{3.208289in}{1.638494in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.260081in}}%
\pgfpathlineto{\pgfqpoint{3.215883in}{1.735464in}}%
\pgfpathlineto{\pgfqpoint{3.218415in}{1.888507in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{1.763703in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{2.177305in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{1.792554in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{1.650782in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{1.871427in}}%
\pgfpathlineto{\pgfqpoint{3.238665in}{1.952649in}}%
\pgfpathlineto{\pgfqpoint{3.241196in}{2.144866in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{2.146136in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{1.687319in}}%
\pgfpathlineto{\pgfqpoint{3.248790in}{2.161404in}}%
\pgfpathlineto{\pgfqpoint{3.251322in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{1.954294in}}%
\pgfpathlineto{\pgfqpoint{3.256384in}{1.652981in}}%
\pgfpathlineto{\pgfqpoint{3.258915in}{1.991422in}}%
\pgfpathlineto{\pgfqpoint{3.261447in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{3.263978in}{2.187945in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{2.184274in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{1.971177in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{1.912042in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{2.126661in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{2.210544in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{2.385068in}}%
\pgfpathlineto{\pgfqpoint{3.286760in}{1.972281in}}%
\pgfpathlineto{\pgfqpoint{3.289291in}{2.101380in}}%
\pgfpathlineto{\pgfqpoint{3.291822in}{2.041377in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{1.868367in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{1.959569in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{1.920274in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{1.789853in}}%
\pgfpathlineto{\pgfqpoint{3.304479in}{2.264630in}}%
\pgfpathlineto{\pgfqpoint{3.307010in}{1.760559in}}%
\pgfpathlineto{\pgfqpoint{3.309541in}{2.498408in}}%
\pgfpathlineto{\pgfqpoint{3.312073in}{2.011879in}}%
\pgfpathlineto{\pgfqpoint{3.314604in}{2.169487in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{1.939752in}}%
\pgfpathlineto{\pgfqpoint{3.319667in}{2.092371in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{1.914075in}}%
\pgfpathlineto{\pgfqpoint{3.327261in}{2.575548in}}%
\pgfpathlineto{\pgfqpoint{3.329792in}{1.961338in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{2.178091in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{1.926910in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{1.945532in}}%
\pgfpathlineto{\pgfqpoint{3.339917in}{2.089505in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{2.152062in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{1.888320in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{2.168604in}}%
\pgfpathlineto{\pgfqpoint{3.350042in}{1.983840in}}%
\pgfpathlineto{\pgfqpoint{3.352574in}{1.567773in}}%
\pgfpathlineto{\pgfqpoint{3.355105in}{2.047550in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.271211in}}%
\pgfpathlineto{\pgfqpoint{3.360168in}{2.067691in}}%
\pgfpathlineto{\pgfqpoint{3.362699in}{1.910874in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{1.782476in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.680739in}}%
\pgfpathlineto{\pgfqpoint{3.370293in}{1.914124in}}%
\pgfpathlineto{\pgfqpoint{3.372824in}{2.032085in}}%
\pgfpathlineto{\pgfqpoint{3.375355in}{1.806320in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{2.235611in}}%
\pgfpathlineto{\pgfqpoint{3.382949in}{2.044805in}}%
\pgfpathlineto{\pgfqpoint{3.385481in}{2.265151in}}%
\pgfpathlineto{\pgfqpoint{3.388012in}{2.038588in}}%
\pgfpathlineto{\pgfqpoint{3.390543in}{2.219110in}}%
\pgfpathlineto{\pgfqpoint{3.393074in}{2.326110in}}%
\pgfpathlineto{\pgfqpoint{3.395606in}{1.782217in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{1.869798in}}%
\pgfpathlineto{\pgfqpoint{3.400668in}{2.334895in}}%
\pgfpathlineto{\pgfqpoint{3.403200in}{1.838960in}}%
\pgfpathlineto{\pgfqpoint{3.408262in}{2.273473in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{2.109748in}}%
\pgfpathlineto{\pgfqpoint{3.413325in}{2.063232in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{1.824540in}}%
\pgfpathlineto{\pgfqpoint{3.418387in}{1.820412in}}%
\pgfpathlineto{\pgfqpoint{3.420919in}{1.819930in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{2.116293in}}%
\pgfpathlineto{\pgfqpoint{3.425981in}{2.293266in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{1.934831in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{2.158911in}}%
\pgfpathlineto{\pgfqpoint{3.433575in}{1.703844in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.945775in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{1.967890in}}%
\pgfpathlineto{\pgfqpoint{3.443700in}{2.155475in}}%
\pgfpathlineto{\pgfqpoint{3.446232in}{1.652167in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{2.184908in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{2.092574in}}%
\pgfpathlineto{\pgfqpoint{3.456357in}{1.665819in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{2.158145in}}%
\pgfpathlineto{\pgfqpoint{3.461420in}{2.131239in}}%
\pgfpathlineto{\pgfqpoint{3.463951in}{2.174677in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{1.852567in}}%
\pgfpathlineto{\pgfqpoint{3.469013in}{1.795143in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.712528in}}%
\pgfpathlineto{\pgfqpoint{3.476607in}{2.395811in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{1.705153in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.353375in}}%
\pgfpathlineto{\pgfqpoint{3.484201in}{1.844517in}}%
\pgfpathlineto{\pgfqpoint{3.486733in}{1.858460in}}%
\pgfpathlineto{\pgfqpoint{3.489264in}{1.989361in}}%
\pgfpathlineto{\pgfqpoint{3.491795in}{1.951046in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.640724in}}%
\pgfpathlineto{\pgfqpoint{3.496858in}{1.850001in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.737059in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{3.504452in}{1.865032in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{1.880621in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{2.044400in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.110784in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{2.484142in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{3.519639in}{2.061780in}}%
\pgfpathlineto{\pgfqpoint{3.522171in}{1.609311in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{1.974082in}}%
\pgfpathlineto{\pgfqpoint{3.529765in}{1.785377in}}%
\pgfpathlineto{\pgfqpoint{3.532296in}{2.263801in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{2.039971in}}%
\pgfpathlineto{\pgfqpoint{3.537359in}{1.541070in}}%
\pgfpathlineto{\pgfqpoint{3.539890in}{2.180239in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{1.890455in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{1.960711in}}%
\pgfpathlineto{\pgfqpoint{3.547484in}{1.944897in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{1.924639in}}%
\pgfpathlineto{\pgfqpoint{3.552546in}{1.747105in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{1.990350in}}%
\pgfpathlineto{\pgfqpoint{3.557609in}{1.800013in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{1.904961in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{1.871292in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{2.322883in}}%
\pgfpathlineto{\pgfqpoint{3.567734in}{2.228923in}}%
\pgfpathlineto{\pgfqpoint{3.570265in}{1.843030in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{2.027451in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{1.951540in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{2.177822in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.826033in}}%
\pgfpathlineto{\pgfqpoint{3.585453in}{2.448702in}}%
\pgfpathlineto{\pgfqpoint{3.587985in}{1.894461in}}%
\pgfpathlineto{\pgfqpoint{3.590516in}{1.790578in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.023855in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.692182in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{1.859495in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{1.717906in}}%
\pgfpathlineto{\pgfqpoint{3.603172in}{1.856513in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.747853in}}%
\pgfpathlineto{\pgfqpoint{3.610766in}{2.194150in}}%
\pgfpathlineto{\pgfqpoint{3.613298in}{2.069198in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{1.658942in}}%
\pgfpathlineto{\pgfqpoint{3.618360in}{1.700568in}}%
\pgfpathlineto{\pgfqpoint{3.620892in}{1.881083in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.095355in}}%
\pgfpathlineto{\pgfqpoint{3.625954in}{2.089171in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{1.815344in}}%
\pgfpathlineto{\pgfqpoint{3.631017in}{1.954039in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{1.898447in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{2.375891in}}%
\pgfpathlineto{\pgfqpoint{3.638611in}{1.915657in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{1.921137in}}%
\pgfpathlineto{\pgfqpoint{3.643673in}{2.205686in}}%
\pgfpathlineto{\pgfqpoint{3.646205in}{2.023101in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{2.209975in}}%
\pgfpathlineto{\pgfqpoint{3.651267in}{1.991241in}}%
\pgfpathlineto{\pgfqpoint{3.653798in}{1.893572in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{2.101564in}}%
\pgfpathlineto{\pgfqpoint{3.658861in}{2.113535in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.811997in}}%
\pgfpathlineto{\pgfqpoint{3.666455in}{2.438520in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{2.052810in}}%
\pgfpathlineto{\pgfqpoint{3.671518in}{1.808064in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{2.182169in}}%
\pgfpathlineto{\pgfqpoint{3.676580in}{2.048233in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{2.111251in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{2.051310in}}%
\pgfpathlineto{\pgfqpoint{3.684174in}{1.737829in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{1.699716in}}%
\pgfpathlineto{\pgfqpoint{3.689237in}{2.007851in}}%
\pgfpathlineto{\pgfqpoint{3.691768in}{1.920913in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{1.892923in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{3.701893in}{1.746401in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.868996in}}%
\pgfpathlineto{\pgfqpoint{3.706956in}{1.782176in}}%
\pgfpathlineto{\pgfqpoint{3.709487in}{1.907923in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{1.904959in}}%
\pgfpathlineto{\pgfqpoint{3.714550in}{2.433576in}}%
\pgfpathlineto{\pgfqpoint{3.717081in}{2.084673in}}%
\pgfpathlineto{\pgfqpoint{3.719612in}{1.985303in}}%
\pgfpathlineto{\pgfqpoint{3.722144in}{1.703074in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{1.676192in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.753225in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{2.712192in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{1.868298in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.171518in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{1.880130in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{2.161761in}}%
\pgfpathlineto{\pgfqpoint{3.744925in}{1.982350in}}%
\pgfpathlineto{\pgfqpoint{3.747457in}{1.753038in}}%
\pgfpathlineto{\pgfqpoint{3.749988in}{2.018326in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{1.894639in}}%
\pgfpathlineto{\pgfqpoint{3.755050in}{1.919394in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.748166in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{1.923754in}}%
\pgfpathlineto{\pgfqpoint{3.762644in}{1.625600in}}%
\pgfpathlineto{\pgfqpoint{3.765176in}{1.947385in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{1.960187in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{2.158255in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{2.005382in}}%
\pgfpathlineto{\pgfqpoint{3.775301in}{1.875379in}}%
\pgfpathlineto{\pgfqpoint{3.777832in}{1.800398in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{1.692975in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{2.097244in}}%
\pgfpathlineto{\pgfqpoint{3.787957in}{2.166242in}}%
\pgfpathlineto{\pgfqpoint{3.790489in}{1.714548in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{1.796925in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{1.699897in}}%
\pgfpathlineto{\pgfqpoint{3.800614in}{2.387396in}}%
\pgfpathlineto{\pgfqpoint{3.803145in}{2.005347in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.971645in}}%
\pgfpathlineto{\pgfqpoint{3.808208in}{1.973261in}}%
\pgfpathlineto{\pgfqpoint{3.810739in}{2.873134in}}%
\pgfpathlineto{\pgfqpoint{3.813270in}{2.201426in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{1.935685in}}%
\pgfpathlineto{\pgfqpoint{3.818333in}{2.261475in}}%
\pgfpathlineto{\pgfqpoint{3.820864in}{2.017887in}}%
\pgfpathlineto{\pgfqpoint{3.823396in}{2.923855in}}%
\pgfpathlineto{\pgfqpoint{3.825927in}{2.082395in}}%
\pgfpathlineto{\pgfqpoint{3.828458in}{2.176200in}}%
\pgfpathlineto{\pgfqpoint{3.830989in}{1.974864in}}%
\pgfpathlineto{\pgfqpoint{3.833521in}{1.724470in}}%
\pgfpathlineto{\pgfqpoint{3.836052in}{2.367051in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.094445in}}%
\pgfpathlineto{\pgfqpoint{3.841115in}{2.278290in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{2.351546in}}%
\pgfpathlineto{\pgfqpoint{3.846177in}{1.688455in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{2.093968in}}%
\pgfpathlineto{\pgfqpoint{3.851240in}{2.112010in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{1.830462in}}%
\pgfpathlineto{\pgfqpoint{3.856303in}{1.864497in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{1.750042in}}%
\pgfpathlineto{\pgfqpoint{3.861365in}{1.847546in}}%
\pgfpathlineto{\pgfqpoint{3.863896in}{1.800624in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{1.770944in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{2.085199in}}%
\pgfpathlineto{\pgfqpoint{3.871490in}{1.763386in}}%
\pgfpathlineto{\pgfqpoint{3.874022in}{1.804409in}}%
\pgfpathlineto{\pgfqpoint{3.876553in}{2.397955in}}%
\pgfpathlineto{\pgfqpoint{3.879084in}{1.834684in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{2.193047in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{2.253336in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{1.971438in}}%
\pgfpathlineto{\pgfqpoint{3.889209in}{1.958731in}}%
\pgfpathlineto{\pgfqpoint{3.891741in}{1.891959in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{2.443835in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{1.936928in}}%
\pgfpathlineto{\pgfqpoint{3.899335in}{2.003067in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.635556in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{1.811675in}}%
\pgfpathlineto{\pgfqpoint{3.906929in}{2.127350in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{1.917999in}}%
\pgfpathlineto{\pgfqpoint{3.911991in}{2.053075in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{1.946136in}}%
\pgfpathlineto{\pgfqpoint{3.919585in}{2.081027in}}%
\pgfpathlineto{\pgfqpoint{3.922116in}{1.708115in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{1.961965in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{2.126229in}}%
\pgfpathlineto{\pgfqpoint{3.929710in}{1.773652in}}%
\pgfpathlineto{\pgfqpoint{3.932242in}{2.539475in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{2.027943in}}%
\pgfpathlineto{\pgfqpoint{3.937304in}{2.090943in}}%
\pgfpathlineto{\pgfqpoint{3.939835in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{3.942367in}{2.139898in}}%
\pgfpathlineto{\pgfqpoint{3.944898in}{1.704663in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{1.983582in}}%
\pgfpathlineto{\pgfqpoint{3.949961in}{2.117496in}}%
\pgfpathlineto{\pgfqpoint{3.952492in}{1.784266in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{1.929867in}}%
\pgfpathlineto{\pgfqpoint{3.957555in}{2.307660in}}%
\pgfpathlineto{\pgfqpoint{3.960086in}{1.893296in}}%
\pgfpathlineto{\pgfqpoint{3.962617in}{2.143696in}}%
\pgfpathlineto{\pgfqpoint{3.965148in}{1.903504in}}%
\pgfpathlineto{\pgfqpoint{3.967680in}{1.849272in}}%
\pgfpathlineto{\pgfqpoint{3.970211in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{3.972742in}{1.850526in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{1.889473in}}%
\pgfpathlineto{\pgfqpoint{3.977805in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{3.980336in}{2.144146in}}%
\pgfpathlineto{\pgfqpoint{3.982868in}{1.802754in}}%
\pgfpathlineto{\pgfqpoint{3.985399in}{1.912109in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{2.173085in}}%
\pgfpathlineto{\pgfqpoint{3.990461in}{1.978590in}}%
\pgfpathlineto{\pgfqpoint{3.992993in}{2.109249in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{1.909243in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{2.137502in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{2.182691in}}%
\pgfpathlineto{\pgfqpoint{4.003118in}{1.940244in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{2.128267in}}%
\pgfpathlineto{\pgfqpoint{4.015774in}{1.981938in}}%
\pgfpathlineto{\pgfqpoint{4.018306in}{1.930388in}}%
\pgfpathlineto{\pgfqpoint{4.020837in}{1.942201in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{1.964694in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{1.743288in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{1.701141in}}%
\pgfpathlineto{\pgfqpoint{4.030962in}{2.065907in}}%
\pgfpathlineto{\pgfqpoint{4.033494in}{2.025870in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{1.615947in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{1.947641in}}%
\pgfpathlineto{\pgfqpoint{4.041087in}{2.075752in}}%
\pgfpathlineto{\pgfqpoint{4.043619in}{2.041238in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{1.960736in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{2.085633in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.681543in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{2.100115in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{1.821469in}}%
\pgfpathlineto{\pgfqpoint{4.058807in}{1.985849in}}%
\pgfpathlineto{\pgfqpoint{4.061338in}{2.190500in}}%
\pgfpathlineto{\pgfqpoint{4.063869in}{1.738466in}}%
\pgfpathlineto{\pgfqpoint{4.066400in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{4.068932in}{1.791777in}}%
\pgfpathlineto{\pgfqpoint{4.071463in}{2.072093in}}%
\pgfpathlineto{\pgfqpoint{4.073994in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{4.076526in}{2.023618in}}%
\pgfpathlineto{\pgfqpoint{4.079057in}{1.772137in}}%
\pgfpathlineto{\pgfqpoint{4.081588in}{1.753241in}}%
\pgfpathlineto{\pgfqpoint{4.084120in}{1.973641in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.839504in}}%
\pgfpathlineto{\pgfqpoint{4.089182in}{2.025124in}}%
\pgfpathlineto{\pgfqpoint{4.091714in}{1.868456in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{2.037814in}}%
\pgfpathlineto{\pgfqpoint{4.096776in}{1.846271in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{1.893810in}}%
\pgfpathlineto{\pgfqpoint{4.104370in}{2.104605in}}%
\pgfpathlineto{\pgfqpoint{4.106901in}{1.975505in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.729277in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{1.932650in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{2.280697in}}%
\pgfpathlineto{\pgfqpoint{4.117027in}{2.116752in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{2.048042in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.652022in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{2.056220in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.771166in}}%
\pgfpathlineto{\pgfqpoint{4.129683in}{1.691907in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{2.133612in}}%
\pgfpathlineto{\pgfqpoint{4.134746in}{1.723406in}}%
\pgfpathlineto{\pgfqpoint{4.137277in}{2.144993in}}%
\pgfpathlineto{\pgfqpoint{4.139808in}{2.130785in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{2.093497in}}%
\pgfpathlineto{\pgfqpoint{4.144871in}{2.085032in}}%
\pgfpathlineto{\pgfqpoint{4.147402in}{1.504747in}}%
\pgfpathlineto{\pgfqpoint{4.149933in}{1.657864in}}%
\pgfpathlineto{\pgfqpoint{4.152465in}{2.001976in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.756685in}}%
\pgfpathlineto{\pgfqpoint{4.157527in}{2.064028in}}%
\pgfpathlineto{\pgfqpoint{4.160059in}{1.902327in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{2.071328in}}%
\pgfpathlineto{\pgfqpoint{4.165121in}{1.988287in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{2.172790in}}%
\pgfpathlineto{\pgfqpoint{4.170184in}{1.723159in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{2.022657in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{2.123776in}}%
\pgfpathlineto{\pgfqpoint{4.182840in}{1.811717in}}%
\pgfpathlineto{\pgfqpoint{4.185372in}{2.044935in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{2.016149in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{2.340422in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.765099in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{2.219246in}}%
\pgfpathlineto{\pgfqpoint{4.198028in}{2.036422in}}%
\pgfpathlineto{\pgfqpoint{4.203091in}{1.808999in}}%
\pgfpathlineto{\pgfqpoint{4.205622in}{1.711105in}}%
\pgfpathlineto{\pgfqpoint{4.208153in}{2.164592in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{1.739091in}}%
\pgfpathlineto{\pgfqpoint{4.213216in}{1.930472in}}%
\pgfpathlineto{\pgfqpoint{4.215747in}{2.074914in}}%
\pgfpathlineto{\pgfqpoint{4.218279in}{2.103603in}}%
\pgfpathlineto{\pgfqpoint{4.220810in}{1.813548in}}%
\pgfpathlineto{\pgfqpoint{4.223341in}{2.162572in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.187636in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{2.166822in}}%
\pgfpathlineto{\pgfqpoint{4.233466in}{3.330481in}}%
\pgfpathlineto{\pgfqpoint{4.235998in}{1.967454in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{2.131961in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{2.001539in}}%
\pgfpathlineto{\pgfqpoint{4.243592in}{2.026651in}}%
\pgfpathlineto{\pgfqpoint{4.246123in}{2.227436in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{1.985823in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{1.975704in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{1.778463in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{1.726646in}}%
\pgfpathlineto{\pgfqpoint{4.258779in}{2.024052in}}%
\pgfpathlineto{\pgfqpoint{4.261311in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{4.263842in}{2.224287in}}%
\pgfpathlineto{\pgfqpoint{4.266373in}{2.343077in}}%
\pgfpathlineto{\pgfqpoint{4.268905in}{2.052440in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.642259in}}%
\pgfpathlineto{\pgfqpoint{4.273967in}{1.966602in}}%
\pgfpathlineto{\pgfqpoint{4.276498in}{1.819442in}}%
\pgfpathlineto{\pgfqpoint{4.279030in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{4.281561in}{2.232761in}}%
\pgfpathlineto{\pgfqpoint{4.284092in}{2.064159in}}%
\pgfpathlineto{\pgfqpoint{4.286624in}{1.975628in}}%
\pgfpathlineto{\pgfqpoint{4.289155in}{1.775976in}}%
\pgfpathlineto{\pgfqpoint{4.291686in}{2.205100in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{2.222578in}}%
\pgfpathlineto{\pgfqpoint{4.296749in}{1.576717in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{1.982705in}}%
\pgfpathlineto{\pgfqpoint{4.301811in}{2.195996in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{1.837598in}}%
\pgfpathlineto{\pgfqpoint{4.309405in}{1.631284in}}%
\pgfpathlineto{\pgfqpoint{4.311937in}{2.229445in}}%
\pgfpathlineto{\pgfqpoint{4.314468in}{2.232616in}}%
\pgfpathlineto{\pgfqpoint{4.316999in}{1.765303in}}%
\pgfpathlineto{\pgfqpoint{4.319531in}{2.131974in}}%
\pgfpathlineto{\pgfqpoint{4.322062in}{1.880761in}}%
\pgfpathlineto{\pgfqpoint{4.324593in}{2.043447in}}%
\pgfpathlineto{\pgfqpoint{4.327125in}{2.082784in}}%
\pgfpathlineto{\pgfqpoint{4.329656in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{2.203060in}}%
\pgfpathlineto{\pgfqpoint{4.334718in}{2.040616in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{1.998197in}}%
\pgfpathlineto{\pgfqpoint{4.339781in}{1.901175in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.758953in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{2.270910in}}%
\pgfpathlineto{\pgfqpoint{4.347375in}{1.927108in}}%
\pgfpathlineto{\pgfqpoint{4.349906in}{2.319239in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{4.354969in}{2.143417in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{1.844025in}}%
\pgfpathlineto{\pgfqpoint{4.360031in}{1.932917in}}%
\pgfpathlineto{\pgfqpoint{4.362563in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.885913in}}%
\pgfpathlineto{\pgfqpoint{4.367625in}{2.101212in}}%
\pgfpathlineto{\pgfqpoint{4.370157in}{1.755976in}}%
\pgfpathlineto{\pgfqpoint{4.372688in}{1.835260in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{2.173123in}}%
\pgfpathlineto{\pgfqpoint{4.377751in}{1.979753in}}%
\pgfpathlineto{\pgfqpoint{4.380282in}{2.289263in}}%
\pgfpathlineto{\pgfqpoint{4.382813in}{2.187878in}}%
\pgfpathlineto{\pgfqpoint{4.385344in}{1.914320in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.596852in}}%
\pgfpathlineto{\pgfqpoint{4.390407in}{2.203575in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{1.691097in}}%
\pgfpathlineto{\pgfqpoint{4.395470in}{1.656070in}}%
\pgfpathlineto{\pgfqpoint{4.398001in}{1.838761in}}%
\pgfpathlineto{\pgfqpoint{4.400532in}{2.243408in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{1.979133in}}%
\pgfpathlineto{\pgfqpoint{4.405595in}{2.279553in}}%
\pgfpathlineto{\pgfqpoint{4.408126in}{2.528160in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{2.062168in}}%
\pgfpathlineto{\pgfqpoint{4.413189in}{1.849188in}}%
\pgfpathlineto{\pgfqpoint{4.415720in}{1.601369in}}%
\pgfpathlineto{\pgfqpoint{4.418251in}{2.112922in}}%
\pgfpathlineto{\pgfqpoint{4.420783in}{1.996301in}}%
\pgfpathlineto{\pgfqpoint{4.423314in}{2.081981in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{2.217545in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.941816in}}%
\pgfpathlineto{\pgfqpoint{4.433439in}{1.788520in}}%
\pgfpathlineto{\pgfqpoint{4.435970in}{1.830479in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{2.000045in}}%
\pgfpathlineto{\pgfqpoint{4.443564in}{1.942468in}}%
\pgfpathlineto{\pgfqpoint{4.446096in}{1.755116in}}%
\pgfpathlineto{\pgfqpoint{4.448627in}{2.168478in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{4.453690in}{2.236513in}}%
\pgfpathlineto{\pgfqpoint{4.456221in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{4.458752in}{1.901649in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{2.515098in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{1.800947in}}%
\pgfpathlineto{\pgfqpoint{4.466346in}{1.861708in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{1.969586in}}%
\pgfpathlineto{\pgfqpoint{4.471409in}{1.723788in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{2.458234in}}%
\pgfpathlineto{\pgfqpoint{4.479003in}{1.876041in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.572770in}}%
\pgfpathlineto{\pgfqpoint{4.484065in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{4.486596in}{1.951711in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{2.729543in}}%
\pgfpathlineto{\pgfqpoint{4.491659in}{1.970461in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{2.018578in}}%
\pgfpathlineto{\pgfqpoint{4.496722in}{2.132182in}}%
\pgfpathlineto{\pgfqpoint{4.499253in}{1.976308in}}%
\pgfpathlineto{\pgfqpoint{4.501784in}{1.738573in}}%
\pgfpathlineto{\pgfqpoint{4.504316in}{2.244791in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{2.152886in}}%
\pgfpathlineto{\pgfqpoint{4.509378in}{2.179868in}}%
\pgfpathlineto{\pgfqpoint{4.511909in}{1.917468in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{2.366941in}}%
\pgfpathlineto{\pgfqpoint{4.516972in}{1.778395in}}%
\pgfpathlineto{\pgfqpoint{4.519503in}{2.202846in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.162817in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{1.896092in}}%
\pgfpathlineto{\pgfqpoint{4.527097in}{1.875285in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{2.138683in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{2.023181in}}%
\pgfpathlineto{\pgfqpoint{4.534691in}{1.796470in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{2.477589in}}%
\pgfpathlineto{\pgfqpoint{4.539754in}{1.881362in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{2.087428in}}%
\pgfpathlineto{\pgfqpoint{4.544816in}{2.049536in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{1.956003in}}%
\pgfpathlineto{\pgfqpoint{4.549879in}{2.236965in}}%
\pgfpathlineto{\pgfqpoint{4.552410in}{1.865184in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{1.847184in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{2.259581in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{1.755917in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.223922in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{2.330962in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{1.934530in}}%
\pgfpathlineto{\pgfqpoint{4.572661in}{2.200680in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{2.197790in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{1.775720in}}%
\pgfpathlineto{\pgfqpoint{4.580255in}{1.892877in}}%
\pgfpathlineto{\pgfqpoint{4.582786in}{1.691393in}}%
\pgfpathlineto{\pgfqpoint{4.585317in}{1.717626in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{2.077609in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{1.946531in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{1.883597in}}%
\pgfpathlineto{\pgfqpoint{4.595442in}{2.625191in}}%
\pgfpathlineto{\pgfqpoint{4.597974in}{1.977318in}}%
\pgfpathlineto{\pgfqpoint{4.600505in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{1.914943in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{2.175653in}}%
\pgfpathlineto{\pgfqpoint{4.608099in}{1.848356in}}%
\pgfpathlineto{\pgfqpoint{4.618224in}{2.356140in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{2.003967in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{2.119644in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{1.958879in}}%
\pgfpathlineto{\pgfqpoint{4.628349in}{1.555790in}}%
\pgfpathlineto{\pgfqpoint{4.630881in}{2.215439in}}%
\pgfpathlineto{\pgfqpoint{4.633412in}{2.137654in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{2.037958in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{1.911480in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{1.855315in}}%
\pgfpathlineto{\pgfqpoint{4.643537in}{1.835959in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{2.053717in}}%
\pgfpathlineto{\pgfqpoint{4.648600in}{1.964991in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{1.949213in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{2.025070in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{4.658725in}{1.966165in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{1.972108in}}%
\pgfpathlineto{\pgfqpoint{4.663788in}{1.985197in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.162179in}}%
\pgfpathlineto{\pgfqpoint{4.668850in}{2.027651in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{2.159150in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{1.784454in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.623627in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{1.936219in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{1.662733in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{2.040704in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{1.750279in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{2.054662in}}%
\pgfpathlineto{\pgfqpoint{4.691632in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{4.694163in}{2.003970in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{1.894496in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{2.408285in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{1.718157in}}%
\pgfpathlineto{\pgfqpoint{4.704288in}{1.499758in}}%
\pgfpathlineto{\pgfqpoint{4.706820in}{2.124796in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{1.815813in}}%
\pgfpathlineto{\pgfqpoint{4.711882in}{1.772452in}}%
\pgfpathlineto{\pgfqpoint{4.714414in}{2.258721in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{1.822157in}}%
\pgfpathlineto{\pgfqpoint{4.719476in}{1.819150in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{2.812100in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{1.947539in}}%
\pgfpathlineto{\pgfqpoint{4.727070in}{1.819395in}}%
\pgfpathlineto{\pgfqpoint{4.729601in}{2.033367in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{1.925746in}}%
\pgfpathlineto{\pgfqpoint{4.734664in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{4.737195in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{2.226688in}}%
\pgfpathlineto{\pgfqpoint{4.742258in}{1.963011in}}%
\pgfpathlineto{\pgfqpoint{4.744789in}{1.960673in}}%
\pgfpathlineto{\pgfqpoint{4.747320in}{2.021845in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.277916in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{1.923429in}}%
\pgfpathlineto{\pgfqpoint{4.754914in}{1.917118in}}%
\pgfpathlineto{\pgfqpoint{4.757446in}{2.263468in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{2.324176in}}%
\pgfpathlineto{\pgfqpoint{4.762508in}{1.977536in}}%
\pgfpathlineto{\pgfqpoint{4.765040in}{2.230364in}}%
\pgfpathlineto{\pgfqpoint{4.767571in}{1.999961in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{1.839023in}}%
\pgfpathlineto{\pgfqpoint{4.772633in}{1.869321in}}%
\pgfpathlineto{\pgfqpoint{4.775165in}{2.140707in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{4.780227in}{2.321686in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{2.115762in}}%
\pgfpathlineto{\pgfqpoint{4.785290in}{2.432317in}}%
\pgfpathlineto{\pgfqpoint{4.787821in}{2.567527in}}%
\pgfpathlineto{\pgfqpoint{4.790353in}{1.672978in}}%
\pgfpathlineto{\pgfqpoint{4.792884in}{2.218487in}}%
\pgfpathlineto{\pgfqpoint{4.795415in}{2.109053in}}%
\pgfpathlineto{\pgfqpoint{4.797946in}{2.225430in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{1.630698in}}%
\pgfpathlineto{\pgfqpoint{4.803009in}{2.271524in}}%
\pgfpathlineto{\pgfqpoint{4.805540in}{1.914351in}}%
\pgfpathlineto{\pgfqpoint{4.808072in}{2.033344in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{4.813134in}{2.359930in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{1.997677in}}%
\pgfpathlineto{\pgfqpoint{4.818197in}{2.040636in}}%
\pgfpathlineto{\pgfqpoint{4.820728in}{1.943655in}}%
\pgfpathlineto{\pgfqpoint{4.823260in}{2.133221in}}%
\pgfpathlineto{\pgfqpoint{4.825791in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{4.828322in}{1.758663in}}%
\pgfpathlineto{\pgfqpoint{4.830853in}{1.781625in}}%
\pgfpathlineto{\pgfqpoint{4.833385in}{1.656860in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{1.894146in}}%
\pgfpathlineto{\pgfqpoint{4.838447in}{1.506453in}}%
\pgfpathlineto{\pgfqpoint{4.840979in}{2.155927in}}%
\pgfpathlineto{\pgfqpoint{4.843510in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{2.260780in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{2.039754in}}%
\pgfpathlineto{\pgfqpoint{4.851104in}{1.991479in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{1.574314in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{1.821552in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{2.126080in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.756736in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{2.161907in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{1.860419in}}%
\pgfpathlineto{\pgfqpoint{4.871354in}{2.156685in}}%
\pgfpathlineto{\pgfqpoint{4.873886in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{2.152316in}}%
\pgfpathlineto{\pgfqpoint{4.878948in}{2.302831in}}%
\pgfpathlineto{\pgfqpoint{4.881479in}{1.960066in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{1.884378in}}%
\pgfpathlineto{\pgfqpoint{4.886542in}{2.302381in}}%
\pgfpathlineto{\pgfqpoint{4.891605in}{2.159750in}}%
\pgfpathlineto{\pgfqpoint{4.894136in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{4.896667in}{1.968647in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{2.126532in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{2.514176in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{2.072451in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{2.158650in}}%
\pgfpathlineto{\pgfqpoint{4.911855in}{1.945691in}}%
\pgfpathlineto{\pgfqpoint{4.914386in}{2.302673in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{1.919299in}}%
\pgfpathlineto{\pgfqpoint{4.919449in}{1.917115in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.138606in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{2.340930in}}%
\pgfpathlineto{\pgfqpoint{4.932105in}{1.744472in}}%
\pgfpathlineto{\pgfqpoint{4.934637in}{2.402915in}}%
\pgfpathlineto{\pgfqpoint{4.937168in}{1.907895in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{2.275149in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{1.961817in}}%
\pgfpathlineto{\pgfqpoint{4.947293in}{2.228174in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{2.273547in}}%
\pgfpathlineto{\pgfqpoint{4.952356in}{1.992016in}}%
\pgfpathlineto{\pgfqpoint{4.954887in}{1.643453in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{1.990200in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{1.924996in}}%
\pgfpathlineto{\pgfqpoint{4.962481in}{1.899435in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{1.679653in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{1.740481in}}%
\pgfpathlineto{\pgfqpoint{4.970075in}{2.021034in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{2.161616in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{2.055079in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{2.573134in}}%
\pgfpathlineto{\pgfqpoint{4.980200in}{2.020674in}}%
\pgfpathlineto{\pgfqpoint{4.982731in}{1.727581in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.386834in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{2.284356in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.570142in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{2.034413in}}%
\pgfpathlineto{\pgfqpoint{4.995388in}{1.877143in}}%
\pgfpathlineto{\pgfqpoint{4.997919in}{1.920542in}}%
\pgfpathlineto{\pgfqpoint{5.000451in}{1.989634in}}%
\pgfpathlineto{\pgfqpoint{5.002982in}{2.192358in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{1.814430in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{1.946206in}}%
\pgfpathlineto{\pgfqpoint{5.010576in}{1.856898in}}%
\pgfpathlineto{\pgfqpoint{5.013107in}{2.362749in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{2.054152in}}%
\pgfpathlineto{\pgfqpoint{5.018170in}{2.164967in}}%
\pgfpathlineto{\pgfqpoint{5.020701in}{2.179466in}}%
\pgfpathlineto{\pgfqpoint{5.023232in}{2.159368in}}%
\pgfpathlineto{\pgfqpoint{5.025764in}{2.225532in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{1.664672in}}%
\pgfpathlineto{\pgfqpoint{5.030826in}{2.030188in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.106942in}}%
\pgfpathlineto{\pgfqpoint{5.035889in}{1.701649in}}%
\pgfpathlineto{\pgfqpoint{5.038420in}{1.934638in}}%
\pgfpathlineto{\pgfqpoint{5.040951in}{2.027163in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{1.657729in}}%
\pgfpathlineto{\pgfqpoint{5.046014in}{1.748597in}}%
\pgfpathlineto{\pgfqpoint{5.048545in}{1.891487in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{1.929259in}}%
\pgfpathlineto{\pgfqpoint{5.053608in}{2.036962in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{1.908180in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{2.101332in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.226589in}}%
\pgfpathlineto{\pgfqpoint{5.063733in}{2.079946in}}%
\pgfpathlineto{\pgfqpoint{5.066264in}{2.224956in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{2.289057in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.144401in}}%
\pgfpathlineto{\pgfqpoint{5.076390in}{1.792556in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{1.995820in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{2.068783in}}%
\pgfpathlineto{\pgfqpoint{5.086515in}{1.778020in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{1.817017in}}%
\pgfpathlineto{\pgfqpoint{5.091577in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{5.094109in}{1.735927in}}%
\pgfpathlineto{\pgfqpoint{5.096640in}{2.029401in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{2.002031in}}%
\pgfpathlineto{\pgfqpoint{5.101703in}{2.127623in}}%
\pgfpathlineto{\pgfqpoint{5.104234in}{1.578374in}}%
\pgfpathlineto{\pgfqpoint{5.106765in}{1.794339in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{2.238927in}}%
\pgfpathlineto{\pgfqpoint{5.111828in}{2.067374in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{2.202615in}}%
\pgfpathlineto{\pgfqpoint{5.116890in}{2.053551in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{5.121953in}{1.835674in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{2.254905in}}%
\pgfpathlineto{\pgfqpoint{5.127016in}{2.242587in}}%
\pgfpathlineto{\pgfqpoint{5.129547in}{2.054772in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{2.037449in}}%
\pgfpathlineto{\pgfqpoint{5.134610in}{1.756629in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{1.550054in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{2.386206in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{1.980584in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{5.147266in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{5.149797in}{1.950046in}}%
\pgfpathlineto{\pgfqpoint{5.152329in}{2.057244in}}%
\pgfpathlineto{\pgfqpoint{5.154860in}{2.401094in}}%
\pgfpathlineto{\pgfqpoint{5.157391in}{1.805059in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{2.221279in}}%
\pgfpathlineto{\pgfqpoint{5.162454in}{1.798886in}}%
\pgfpathlineto{\pgfqpoint{5.164985in}{1.655000in}}%
\pgfpathlineto{\pgfqpoint{5.167516in}{2.427227in}}%
\pgfpathlineto{\pgfqpoint{5.170048in}{1.685732in}}%
\pgfpathlineto{\pgfqpoint{5.172579in}{2.021352in}}%
\pgfpathlineto{\pgfqpoint{5.175110in}{2.089583in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{5.180173in}{1.904959in}}%
\pgfpathlineto{\pgfqpoint{5.182704in}{2.245663in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{2.121952in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{2.249970in}}%
\pgfpathlineto{\pgfqpoint{5.190298in}{2.256154in}}%
\pgfpathlineto{\pgfqpoint{5.192829in}{1.851974in}}%
\pgfpathlineto{\pgfqpoint{5.195361in}{2.267598in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{1.947230in}}%
\pgfpathlineto{\pgfqpoint{5.200423in}{2.187969in}}%
\pgfpathlineto{\pgfqpoint{5.202955in}{2.149525in}}%
\pgfpathlineto{\pgfqpoint{5.205486in}{1.686201in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{2.003104in}}%
\pgfpathlineto{\pgfqpoint{5.210549in}{2.163480in}}%
\pgfpathlineto{\pgfqpoint{5.213080in}{1.993802in}}%
\pgfpathlineto{\pgfqpoint{5.215611in}{1.533594in}}%
\pgfpathlineto{\pgfqpoint{5.218142in}{1.704693in}}%
\pgfpathlineto{\pgfqpoint{5.220674in}{2.115195in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{2.033310in}}%
\pgfpathlineto{\pgfqpoint{5.225736in}{1.903262in}}%
\pgfpathlineto{\pgfqpoint{5.228268in}{1.879644in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{1.871496in}}%
\pgfpathlineto{\pgfqpoint{5.233330in}{1.965720in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{1.958705in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{2.021948in}}%
\pgfpathlineto{\pgfqpoint{5.240924in}{2.107892in}}%
\pgfpathlineto{\pgfqpoint{5.243455in}{1.987178in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{2.029714in}}%
\pgfpathlineto{\pgfqpoint{5.248518in}{2.217430in}}%
\pgfpathlineto{\pgfqpoint{5.251049in}{1.795414in}}%
\pgfpathlineto{\pgfqpoint{5.253581in}{2.337377in}}%
\pgfpathlineto{\pgfqpoint{5.256112in}{2.174369in}}%
\pgfpathlineto{\pgfqpoint{5.258643in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{5.261175in}{1.852353in}}%
\pgfpathlineto{\pgfqpoint{5.263706in}{2.451682in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{2.059936in}}%
\pgfpathlineto{\pgfqpoint{5.268768in}{1.969745in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{2.152345in}}%
\pgfpathlineto{\pgfqpoint{5.273831in}{2.014758in}}%
\pgfpathlineto{\pgfqpoint{5.276362in}{1.748628in}}%
\pgfpathlineto{\pgfqpoint{5.278894in}{2.113589in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{1.929306in}}%
\pgfpathlineto{\pgfqpoint{5.286488in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{5.289019in}{2.259577in}}%
\pgfpathlineto{\pgfqpoint{5.291550in}{2.117704in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{2.089013in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{1.806991in}}%
\pgfpathlineto{\pgfqpoint{5.299144in}{1.970737in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{1.953823in}}%
\pgfpathlineto{\pgfqpoint{5.304207in}{1.901147in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{2.163174in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{2.030495in}}%
\pgfpathlineto{\pgfqpoint{5.314332in}{2.159547in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{1.807271in}}%
\pgfpathlineto{\pgfqpoint{5.319395in}{1.803393in}}%
\pgfpathlineto{\pgfqpoint{5.321926in}{1.951321in}}%
\pgfpathlineto{\pgfqpoint{5.324457in}{2.207685in}}%
\pgfpathlineto{\pgfqpoint{5.326988in}{2.140186in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.279973in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{2.017130in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{1.967233in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.518510in}}%
\pgfpathlineto{\pgfqpoint{5.339645in}{1.932075in}}%
\pgfpathlineto{\pgfqpoint{5.342176in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{5.344708in}{2.017189in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{2.058123in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{1.900565in}}%
\pgfpathlineto{\pgfqpoint{5.352301in}{2.028451in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{1.730812in}}%
\pgfpathlineto{\pgfqpoint{5.357364in}{2.185445in}}%
\pgfpathlineto{\pgfqpoint{5.359895in}{1.851014in}}%
\pgfpathlineto{\pgfqpoint{5.362427in}{2.199822in}}%
\pgfpathlineto{\pgfqpoint{5.364958in}{1.909438in}}%
\pgfpathlineto{\pgfqpoint{5.367489in}{2.277641in}}%
\pgfpathlineto{\pgfqpoint{5.370021in}{1.903804in}}%
\pgfpathlineto{\pgfqpoint{5.372552in}{1.997192in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{1.955663in}}%
\pgfpathlineto{\pgfqpoint{5.377614in}{1.901900in}}%
\pgfpathlineto{\pgfqpoint{5.380146in}{1.907766in}}%
\pgfpathlineto{\pgfqpoint{5.382677in}{2.529869in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{1.541098in}}%
\pgfpathlineto{\pgfqpoint{5.387740in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{5.390271in}{1.930489in}}%
\pgfpathlineto{\pgfqpoint{5.392802in}{1.966383in}}%
\pgfpathlineto{\pgfqpoint{5.395334in}{1.945559in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{2.102883in}}%
\pgfpathlineto{\pgfqpoint{5.400396in}{1.966677in}}%
\pgfpathlineto{\pgfqpoint{5.402927in}{1.748633in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.861744in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{2.230604in}}%
\pgfpathlineto{\pgfqpoint{5.413053in}{2.291103in}}%
\pgfpathlineto{\pgfqpoint{5.415584in}{2.065186in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{2.103951in}}%
\pgfpathlineto{\pgfqpoint{5.420647in}{2.133878in}}%
\pgfpathlineto{\pgfqpoint{5.423178in}{2.104940in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{1.919413in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{1.980188in}}%
\pgfpathlineto{\pgfqpoint{5.430772in}{2.240780in}}%
\pgfpathlineto{\pgfqpoint{5.433303in}{1.557682in}}%
\pgfpathlineto{\pgfqpoint{5.435834in}{1.778442in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{5.440897in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{5.443428in}{2.091860in}}%
\pgfpathlineto{\pgfqpoint{5.445960in}{1.890659in}}%
\pgfpathlineto{\pgfqpoint{5.448491in}{1.789815in}}%
\pgfpathlineto{\pgfqpoint{5.451022in}{2.192977in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{1.995272in}}%
\pgfpathlineto{\pgfqpoint{5.456085in}{1.902858in}}%
\pgfpathlineto{\pgfqpoint{5.458616in}{2.187746in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{1.926531in}}%
\pgfpathlineto{\pgfqpoint{5.463679in}{2.487574in}}%
\pgfpathlineto{\pgfqpoint{5.466210in}{2.472605in}}%
\pgfpathlineto{\pgfqpoint{5.468741in}{2.187083in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{2.140842in}}%
\pgfpathlineto{\pgfqpoint{5.473804in}{2.077862in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{1.884949in}}%
\pgfpathlineto{\pgfqpoint{5.478866in}{2.000815in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{2.018192in}}%
\pgfpathlineto{\pgfqpoint{5.483929in}{1.920764in}}%
\pgfpathlineto{\pgfqpoint{5.486460in}{2.120211in}}%
\pgfpathlineto{\pgfqpoint{5.488992in}{1.973977in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{1.924877in}}%
\pgfpathlineto{\pgfqpoint{5.494054in}{1.924838in}}%
\pgfpathlineto{\pgfqpoint{5.496586in}{2.058860in}}%
\pgfpathlineto{\pgfqpoint{5.499117in}{1.932173in}}%
\pgfpathlineto{\pgfqpoint{5.501648in}{2.045933in}}%
\pgfpathlineto{\pgfqpoint{5.504179in}{1.783665in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{1.920868in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{5.511773in}{2.279455in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{2.361887in}}%
\pgfpathlineto{\pgfqpoint{5.516836in}{1.978056in}}%
\pgfpathlineto{\pgfqpoint{5.519367in}{2.058357in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{2.123925in}}%
\pgfpathlineto{\pgfqpoint{5.524430in}{1.904176in}}%
\pgfpathlineto{\pgfqpoint{5.526961in}{2.652327in}}%
\pgfpathlineto{\pgfqpoint{5.529492in}{1.923660in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{2.237486in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{2.133144in}}%
\pgfpathlineto{\pgfqpoint{5.537086in}{2.044077in}}%
\pgfpathlineto{\pgfqpoint{5.539618in}{1.850834in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{1.751933in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{1.962734in}}%
\pgfpathlineto{\pgfqpoint{5.547212in}{2.081972in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{1.805189in}}%
\pgfpathlineto{\pgfqpoint{5.552274in}{1.730515in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{2.071609in}}%
\pgfpathlineto{\pgfqpoint{5.557337in}{2.471800in}}%
\pgfpathlineto{\pgfqpoint{5.559868in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{2.106646in}}%
\pgfpathlineto{\pgfqpoint{5.564931in}{2.006054in}}%
\pgfpathlineto{\pgfqpoint{5.567462in}{2.263354in}}%
\pgfpathlineto{\pgfqpoint{5.569993in}{1.951193in}}%
\pgfpathlineto{\pgfqpoint{5.575056in}{1.897605in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{5.580119in}{1.753196in}}%
\pgfpathlineto{\pgfqpoint{5.582650in}{2.144880in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{1.981212in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{2.006409in}}%
\pgfpathlineto{\pgfqpoint{5.590244in}{2.089972in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{2.849316in}}%
\pgfpathlineto{\pgfqpoint{5.595306in}{1.892769in}}%
\pgfpathlineto{\pgfqpoint{5.597838in}{2.051656in}}%
\pgfpathlineto{\pgfqpoint{5.600369in}{1.851769in}}%
\pgfpathlineto{\pgfqpoint{5.602900in}{2.302756in}}%
\pgfpathlineto{\pgfqpoint{5.605432in}{2.214290in}}%
\pgfpathlineto{\pgfqpoint{5.607963in}{2.192098in}}%
\pgfpathlineto{\pgfqpoint{5.610494in}{2.133391in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.807024in}}%
\pgfpathlineto{\pgfqpoint{5.615557in}{2.218320in}}%
\pgfpathlineto{\pgfqpoint{5.620619in}{1.769724in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{1.905259in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.908061in}}%
\pgfpathlineto{\pgfqpoint{5.628213in}{2.074205in}}%
\pgfpathlineto{\pgfqpoint{5.630745in}{1.842536in}}%
\pgfpathlineto{\pgfqpoint{5.633276in}{2.088494in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{1.874649in}}%
\pgfpathlineto{\pgfqpoint{5.638338in}{1.760607in}}%
\pgfpathlineto{\pgfqpoint{5.640870in}{2.216534in}}%
\pgfpathlineto{\pgfqpoint{5.643401in}{1.904103in}}%
\pgfpathlineto{\pgfqpoint{5.645932in}{1.957333in}}%
\pgfpathlineto{\pgfqpoint{5.648464in}{1.962367in}}%
\pgfpathlineto{\pgfqpoint{5.650995in}{1.692503in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{1.941412in}}%
\pgfpathlineto{\pgfqpoint{5.656058in}{2.267579in}}%
\pgfpathlineto{\pgfqpoint{5.658589in}{2.206389in}}%
\pgfpathlineto{\pgfqpoint{5.661120in}{1.599377in}}%
\pgfpathlineto{\pgfqpoint{5.663651in}{1.969658in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{2.115835in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{1.962349in}}%
\pgfpathlineto{\pgfqpoint{5.671245in}{2.228068in}}%
\pgfpathlineto{\pgfqpoint{5.673777in}{2.171205in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.260193in}}%
\pgfpathlineto{\pgfqpoint{5.678839in}{2.019230in}}%
\pgfpathlineto{\pgfqpoint{5.681371in}{2.227862in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{2.085027in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{1.993519in}}%
\pgfpathlineto{\pgfqpoint{5.688964in}{2.133995in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.858127in}}%
\pgfpathlineto{\pgfqpoint{5.694027in}{2.171993in}}%
\pgfpathlineto{\pgfqpoint{5.696558in}{1.941151in}}%
\pgfpathlineto{\pgfqpoint{5.699090in}{2.376640in}}%
\pgfpathlineto{\pgfqpoint{5.701621in}{2.060223in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{2.035608in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{2.020390in}}%
\pgfpathlineto{\pgfqpoint{5.709215in}{2.280407in}}%
\pgfpathlineto{\pgfqpoint{5.711746in}{1.939429in}}%
\pgfpathlineto{\pgfqpoint{5.714277in}{1.740942in}}%
\pgfpathlineto{\pgfqpoint{5.716809in}{2.190843in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{5.721871in}{2.078658in}}%
\pgfpathlineto{\pgfqpoint{5.724403in}{2.528128in}}%
\pgfpathlineto{\pgfqpoint{5.726934in}{2.153861in}}%
\pgfpathlineto{\pgfqpoint{5.729465in}{1.879354in}}%
\pgfpathlineto{\pgfqpoint{5.731997in}{2.096605in}}%
\pgfpathlineto{\pgfqpoint{5.734528in}{2.149062in}}%
\pgfpathlineto{\pgfqpoint{5.737059in}{2.163332in}}%
\pgfpathlineto{\pgfqpoint{5.739590in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{5.742122in}{2.372651in}}%
\pgfpathlineto{\pgfqpoint{5.744653in}{2.235458in}}%
\pgfpathlineto{\pgfqpoint{5.747184in}{1.866301in}}%
\pgfpathlineto{\pgfqpoint{5.749716in}{2.042359in}}%
\pgfpathlineto{\pgfqpoint{5.752247in}{2.029732in}}%
\pgfpathlineto{\pgfqpoint{5.754778in}{2.066513in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.234860in}}%
\pgfpathlineto{\pgfqpoint{5.759841in}{1.967365in}}%
\pgfpathlineto{\pgfqpoint{5.762372in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{2.168580in}}%
\pgfpathlineto{\pgfqpoint{5.769966in}{1.797596in}}%
\pgfpathlineto{\pgfqpoint{5.772497in}{1.845360in}}%
\pgfpathlineto{\pgfqpoint{5.775029in}{2.088596in}}%
\pgfpathlineto{\pgfqpoint{5.777560in}{1.898750in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{2.346709in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.695017in}}%
\pgfpathlineto{\pgfqpoint{5.787685in}{2.365499in}}%
\pgfpathlineto{\pgfqpoint{5.790216in}{2.488091in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{1.923444in}}%
\pgfpathlineto{\pgfqpoint{5.795279in}{2.314857in}}%
\pgfpathlineto{\pgfqpoint{5.797810in}{2.113893in}}%
\pgfpathlineto{\pgfqpoint{5.800342in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{5.802873in}{1.710998in}}%
\pgfpathlineto{\pgfqpoint{5.805404in}{2.538896in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{2.213804in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.714317in}}%
\pgfpathlineto{\pgfqpoint{5.812998in}{2.024337in}}%
\pgfpathlineto{\pgfqpoint{5.815530in}{1.728865in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{2.056777in}}%
\pgfpathlineto{\pgfqpoint{5.820592in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{5.823123in}{1.875733in}}%
\pgfpathlineto{\pgfqpoint{5.825655in}{1.736344in}}%
\pgfpathlineto{\pgfqpoint{5.828186in}{2.141605in}}%
\pgfpathlineto{\pgfqpoint{5.830717in}{1.777374in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{2.051445in}}%
\pgfpathlineto{\pgfqpoint{5.838311in}{1.963915in}}%
\pgfpathlineto{\pgfqpoint{5.840843in}{1.745557in}}%
\pgfpathlineto{\pgfqpoint{5.843374in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{5.845905in}{1.931986in}}%
\pgfpathlineto{\pgfqpoint{5.848436in}{2.039463in}}%
\pgfpathlineto{\pgfqpoint{5.853499in}{1.648348in}}%
\pgfpathlineto{\pgfqpoint{5.856030in}{2.004025in}}%
\pgfpathlineto{\pgfqpoint{5.858562in}{1.976201in}}%
\pgfpathlineto{\pgfqpoint{5.861093in}{1.844369in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{1.565084in}}%
\pgfpathlineto{\pgfqpoint{5.866156in}{1.914414in}}%
\pgfpathlineto{\pgfqpoint{5.868687in}{1.733978in}}%
\pgfpathlineto{\pgfqpoint{5.871218in}{2.151166in}}%
\pgfpathlineto{\pgfqpoint{5.873749in}{2.346053in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{2.079006in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.485248in}}%
\pgfpathlineto{\pgfqpoint{5.881343in}{1.499142in}}%
\pgfpathlineto{\pgfqpoint{5.883875in}{2.210384in}}%
\pgfpathlineto{\pgfqpoint{5.886406in}{1.672227in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{2.059433in}}%
\pgfpathlineto{\pgfqpoint{5.891469in}{2.181993in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{1.929107in}}%
\pgfpathlineto{\pgfqpoint{5.896531in}{1.928939in}}%
\pgfpathlineto{\pgfqpoint{5.899062in}{1.996216in}}%
\pgfpathlineto{\pgfqpoint{5.901594in}{2.099477in}}%
\pgfpathlineto{\pgfqpoint{5.904125in}{2.051974in}}%
\pgfpathlineto{\pgfqpoint{5.906656in}{2.189891in}}%
\pgfpathlineto{\pgfqpoint{5.909188in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{5.911719in}{1.754785in}}%
\pgfpathlineto{\pgfqpoint{5.914250in}{2.138370in}}%
\pgfpathlineto{\pgfqpoint{5.916782in}{2.029970in}}%
\pgfpathlineto{\pgfqpoint{5.919313in}{1.769488in}}%
\pgfpathlineto{\pgfqpoint{5.921844in}{1.899681in}}%
\pgfpathlineto{\pgfqpoint{5.924375in}{2.007025in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{2.134451in}}%
\pgfpathlineto{\pgfqpoint{5.929438in}{2.075021in}}%
\pgfpathlineto{\pgfqpoint{5.931969in}{1.929491in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{2.333011in}}%
\pgfpathlineto{\pgfqpoint{5.937032in}{1.843421in}}%
\pgfpathlineto{\pgfqpoint{5.939563in}{2.201963in}}%
\pgfpathlineto{\pgfqpoint{5.942095in}{1.850410in}}%
\pgfpathlineto{\pgfqpoint{5.947157in}{2.079930in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{2.325127in}}%
\pgfpathlineto{\pgfqpoint{5.952220in}{2.144589in}}%
\pgfpathlineto{\pgfqpoint{5.954751in}{2.007030in}}%
\pgfpathlineto{\pgfqpoint{5.957282in}{1.799936in}}%
\pgfpathlineto{\pgfqpoint{5.959814in}{2.232134in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{1.987525in}}%
\pgfpathlineto{\pgfqpoint{5.964876in}{1.839741in}}%
\pgfpathlineto{\pgfqpoint{5.967408in}{2.015832in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{2.242167in}}%
\pgfpathlineto{\pgfqpoint{5.972470in}{2.387585in}}%
\pgfpathlineto{\pgfqpoint{5.975001in}{1.803314in}}%
\pgfpathlineto{\pgfqpoint{5.977533in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{5.980064in}{1.909083in}}%
\pgfpathlineto{\pgfqpoint{5.982595in}{1.772330in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{1.904901in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{1.960967in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{1.939011in}}%
\pgfpathlineto{\pgfqpoint{5.992721in}{2.080581in}}%
\pgfpathlineto{\pgfqpoint{5.995252in}{2.139355in}}%
\pgfpathlineto{\pgfqpoint{5.997783in}{1.841547in}}%
\pgfpathlineto{\pgfqpoint{6.000314in}{2.421212in}}%
\pgfpathlineto{\pgfqpoint{6.002846in}{1.932748in}}%
\pgfpathlineto{\pgfqpoint{6.005377in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{6.007908in}{2.147269in}}%
\pgfpathlineto{\pgfqpoint{6.010440in}{1.831848in}}%
\pgfpathlineto{\pgfqpoint{6.012971in}{1.945505in}}%
\pgfpathlineto{\pgfqpoint{6.015502in}{3.056055in}}%
\pgfpathlineto{\pgfqpoint{6.018034in}{2.216959in}}%
\pgfpathlineto{\pgfqpoint{6.020565in}{1.575328in}}%
\pgfpathlineto{\pgfqpoint{6.023096in}{1.989858in}}%
\pgfpathlineto{\pgfqpoint{6.025627in}{1.728568in}}%
\pgfpathlineto{\pgfqpoint{6.030690in}{2.251699in}}%
\pgfpathlineto{\pgfqpoint{6.033221in}{2.003935in}}%
\pgfpathlineto{\pgfqpoint{6.035753in}{2.334007in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.808515in}}%
\pgfpathlineto{\pgfqpoint{6.040815in}{1.966036in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{1.840867in}}%
\pgfpathlineto{\pgfqpoint{6.045878in}{1.683163in}}%
\pgfpathlineto{\pgfqpoint{6.048409in}{1.629688in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{2.063303in}}%
\pgfpathlineto{\pgfqpoint{6.053472in}{1.607570in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{1.813546in}}%
\pgfpathlineto{\pgfqpoint{6.058534in}{1.730631in}}%
\pgfpathlineto{\pgfqpoint{6.061066in}{2.130748in}}%
\pgfpathlineto{\pgfqpoint{6.063597in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{6.066128in}{1.793537in}}%
\pgfpathlineto{\pgfqpoint{6.068660in}{2.604784in}}%
\pgfpathlineto{\pgfqpoint{6.071191in}{2.125116in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{2.204892in}}%
\pgfpathlineto{\pgfqpoint{6.076254in}{2.164848in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{2.016702in}}%
\pgfpathlineto{\pgfqpoint{6.081316in}{2.005868in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{1.797414in}}%
\pgfpathlineto{\pgfqpoint{6.086379in}{2.658297in}}%
\pgfpathlineto{\pgfqpoint{6.088910in}{2.140363in}}%
\pgfpathlineto{\pgfqpoint{6.091441in}{2.212326in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{2.018401in}}%
\pgfpathlineto{\pgfqpoint{6.096504in}{1.932101in}}%
\pgfpathlineto{\pgfqpoint{6.099035in}{2.040508in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{1.914212in}}%
\pgfpathlineto{\pgfqpoint{6.104098in}{1.761480in}}%
\pgfpathlineto{\pgfqpoint{6.106629in}{2.099195in}}%
\pgfpathlineto{\pgfqpoint{6.111692in}{1.858199in}}%
\pgfpathlineto{\pgfqpoint{6.114223in}{2.004308in}}%
\pgfpathlineto{\pgfqpoint{6.116754in}{1.829180in}}%
\pgfpathlineto{\pgfqpoint{6.121817in}{2.186474in}}%
\pgfpathlineto{\pgfqpoint{6.124348in}{1.725218in}}%
\pgfpathlineto{\pgfqpoint{6.126880in}{1.809272in}}%
\pgfpathlineto{\pgfqpoint{6.129411in}{2.200336in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{1.922897in}}%
\pgfpathlineto{\pgfqpoint{6.134473in}{2.181992in}}%
\pgfpathlineto{\pgfqpoint{6.137005in}{1.958190in}}%
\pgfpathlineto{\pgfqpoint{6.139536in}{2.027665in}}%
\pgfpathlineto{\pgfqpoint{6.142067in}{1.895529in}}%
\pgfpathlineto{\pgfqpoint{6.144599in}{1.948310in}}%
\pgfpathlineto{\pgfqpoint{6.147130in}{2.152134in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{1.927011in}}%
\pgfpathlineto{\pgfqpoint{6.152193in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{6.154724in}{2.202119in}}%
\pgfpathlineto{\pgfqpoint{6.157255in}{2.074763in}}%
\pgfpathlineto{\pgfqpoint{6.159786in}{1.998875in}}%
\pgfpathlineto{\pgfqpoint{6.162318in}{2.062794in}}%
\pgfpathlineto{\pgfqpoint{6.164849in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{6.167380in}{2.043144in}}%
\pgfpathlineto{\pgfqpoint{6.169912in}{2.126492in}}%
\pgfpathlineto{\pgfqpoint{6.172443in}{1.842104in}}%
\pgfpathlineto{\pgfqpoint{6.174974in}{1.771742in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.751040in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{2.046240in}}%
\pgfpathlineto{\pgfqpoint{6.182568in}{1.919293in}}%
\pgfpathlineto{\pgfqpoint{6.185099in}{2.461871in}}%
\pgfpathlineto{\pgfqpoint{6.187631in}{1.730186in}}%
\pgfpathlineto{\pgfqpoint{6.190162in}{1.995995in}}%
\pgfpathlineto{\pgfqpoint{6.192693in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{6.195225in}{1.967279in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.716294in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{2.128973in}}%
\pgfpathlineto{\pgfqpoint{6.202819in}{1.742334in}}%
\pgfpathlineto{\pgfqpoint{6.205350in}{2.175584in}}%
\pgfpathlineto{\pgfqpoint{6.207881in}{2.240615in}}%
\pgfpathlineto{\pgfqpoint{6.210412in}{2.051526in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{2.006414in}}%
\pgfpathlineto{\pgfqpoint{6.215475in}{2.273459in}}%
\pgfpathlineto{\pgfqpoint{6.218006in}{1.788581in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{1.833467in}}%
\pgfpathlineto{\pgfqpoint{6.223069in}{2.013283in}}%
\pgfpathlineto{\pgfqpoint{6.225600in}{2.098983in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{1.756810in}}%
\pgfpathlineto{\pgfqpoint{6.230663in}{1.781952in}}%
\pgfpathlineto{\pgfqpoint{6.233194in}{1.774073in}}%
\pgfpathlineto{\pgfqpoint{6.235725in}{2.092940in}}%
\pgfpathlineto{\pgfqpoint{6.238257in}{1.900382in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{2.640975in}}%
\pgfpathlineto{\pgfqpoint{6.243319in}{2.198302in}}%
\pgfpathlineto{\pgfqpoint{6.245851in}{1.906874in}}%
\pgfpathlineto{\pgfqpoint{6.248382in}{1.969925in}}%
\pgfpathlineto{\pgfqpoint{6.250913in}{2.097595in}}%
\pgfpathlineto{\pgfqpoint{6.253445in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{6.255976in}{1.776136in}}%
\pgfpathlineto{\pgfqpoint{6.258507in}{2.207135in}}%
\pgfpathlineto{\pgfqpoint{6.261038in}{1.984656in}}%
\pgfpathlineto{\pgfqpoint{6.263570in}{1.850171in}}%
\pgfpathlineto{\pgfqpoint{6.266101in}{2.003924in}}%
\pgfpathlineto{\pgfqpoint{6.268632in}{2.421925in}}%
\pgfpathlineto{\pgfqpoint{6.271164in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{6.273695in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{6.276226in}{1.907819in}}%
\pgfpathlineto{\pgfqpoint{6.278758in}{1.734272in}}%
\pgfpathlineto{\pgfqpoint{6.281289in}{2.669352in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{2.041102in}}%
\pgfpathlineto{\pgfqpoint{6.286352in}{1.760381in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{1.878354in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{2.300632in}}%
\pgfpathlineto{\pgfqpoint{6.293945in}{1.776018in}}%
\pgfpathlineto{\pgfqpoint{6.296477in}{2.092832in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{1.966203in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{6.304071in}{1.871572in}}%
\pgfpathlineto{\pgfqpoint{6.306602in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{6.309133in}{1.998615in}}%
\pgfpathlineto{\pgfqpoint{6.311665in}{1.997286in}}%
\pgfpathlineto{\pgfqpoint{6.314196in}{1.967946in}}%
\pgfpathlineto{\pgfqpoint{6.316727in}{1.907895in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{1.902610in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{2.204534in}}%
\pgfpathlineto{\pgfqpoint{6.324321in}{1.658092in}}%
\pgfpathlineto{\pgfqpoint{6.326852in}{1.962734in}}%
\pgfpathlineto{\pgfqpoint{6.329384in}{1.895630in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{1.925017in}}%
\pgfpathlineto{\pgfqpoint{6.334446in}{2.129624in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.160941in}}%
\pgfpathlineto{\pgfqpoint{6.339509in}{2.437892in}}%
\pgfpathlineto{\pgfqpoint{6.342040in}{1.851973in}}%
\pgfpathlineto{\pgfqpoint{6.344571in}{1.832251in}}%
\pgfpathlineto{\pgfqpoint{6.347103in}{2.051419in}}%
\pgfpathlineto{\pgfqpoint{6.349634in}{1.903832in}}%
\pgfpathlineto{\pgfqpoint{6.352165in}{2.212846in}}%
\pgfpathlineto{\pgfqpoint{6.354697in}{1.732677in}}%
\pgfpathlineto{\pgfqpoint{6.357228in}{1.896908in}}%
\pgfpathlineto{\pgfqpoint{6.359759in}{2.088797in}}%
\pgfpathlineto{\pgfqpoint{6.362291in}{2.361137in}}%
\pgfpathlineto{\pgfqpoint{6.364822in}{1.735965in}}%
\pgfpathlineto{\pgfqpoint{6.367353in}{2.205230in}}%
\pgfpathlineto{\pgfqpoint{6.369884in}{1.763781in}}%
\pgfpathlineto{\pgfqpoint{6.372416in}{2.043988in}}%
\pgfpathlineto{\pgfqpoint{6.374947in}{2.210740in}}%
\pgfpathlineto{\pgfqpoint{6.377478in}{1.749973in}}%
\pgfpathlineto{\pgfqpoint{6.380010in}{1.929404in}}%
\pgfpathlineto{\pgfqpoint{6.382541in}{1.744027in}}%
\pgfpathlineto{\pgfqpoint{6.385072in}{2.202267in}}%
\pgfpathlineto{\pgfqpoint{6.387604in}{1.884956in}}%
\pgfpathlineto{\pgfqpoint{6.390135in}{1.494058in}}%
\pgfpathlineto{\pgfqpoint{6.392666in}{1.677451in}}%
\pgfpathlineto{\pgfqpoint{6.395197in}{2.398366in}}%
\pgfpathlineto{\pgfqpoint{6.397729in}{1.863498in}}%
\pgfpathlineto{\pgfqpoint{6.400260in}{1.983234in}}%
\pgfpathlineto{\pgfqpoint{6.402791in}{2.423442in}}%
\pgfpathlineto{\pgfqpoint{6.405323in}{1.979235in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{6.410385in}{2.244524in}}%
\pgfpathlineto{\pgfqpoint{6.412917in}{2.063026in}}%
\pgfpathlineto{\pgfqpoint{6.415448in}{1.546619in}}%
\pgfpathlineto{\pgfqpoint{6.417979in}{1.992357in}}%
\pgfpathlineto{\pgfqpoint{6.420510in}{1.823711in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{2.097647in}}%
\pgfpathlineto{\pgfqpoint{6.425573in}{2.115286in}}%
\pgfpathlineto{\pgfqpoint{6.428104in}{1.768517in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{6.433167in}{1.914504in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{2.218071in}}%
\pgfpathlineto{\pgfqpoint{6.438230in}{2.123552in}}%
\pgfpathlineto{\pgfqpoint{6.440761in}{1.780671in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{2.155973in}}%
\pgfpathlineto{\pgfqpoint{6.445823in}{1.840503in}}%
\pgfpathlineto{\pgfqpoint{6.448355in}{2.028668in}}%
\pgfpathlineto{\pgfqpoint{6.450886in}{2.034864in}}%
\pgfpathlineto{\pgfqpoint{6.453417in}{1.970302in}}%
\pgfpathlineto{\pgfqpoint{6.455949in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{6.458480in}{2.019394in}}%
\pgfpathlineto{\pgfqpoint{6.461011in}{2.036878in}}%
\pgfpathlineto{\pgfqpoint{6.463543in}{1.737956in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.200973in}}%
\pgfpathlineto{\pgfqpoint{6.468605in}{2.009875in}}%
\pgfpathlineto{\pgfqpoint{6.471136in}{2.326790in}}%
\pgfpathlineto{\pgfqpoint{6.473668in}{1.944805in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{6.478730in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{6.481262in}{1.657838in}}%
\pgfpathlineto{\pgfqpoint{6.483793in}{1.999566in}}%
\pgfpathlineto{\pgfqpoint{6.486324in}{1.927938in}}%
\pgfpathlineto{\pgfqpoint{6.488856in}{2.051343in}}%
\pgfpathlineto{\pgfqpoint{6.491387in}{1.644167in}}%
\pgfpathlineto{\pgfqpoint{6.493918in}{1.940303in}}%
\pgfpathlineto{\pgfqpoint{6.496449in}{1.884065in}}%
\pgfpathlineto{\pgfqpoint{6.498981in}{1.995152in}}%
\pgfpathlineto{\pgfqpoint{6.501512in}{2.081591in}}%
\pgfpathlineto{\pgfqpoint{6.504043in}{2.009334in}}%
\pgfpathlineto{\pgfqpoint{6.506575in}{1.894090in}}%
\pgfpathlineto{\pgfqpoint{6.509106in}{2.076510in}}%
\pgfpathlineto{\pgfqpoint{6.511637in}{1.902096in}}%
\pgfpathlineto{\pgfqpoint{6.514169in}{2.097131in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{2.357194in}}%
\pgfpathlineto{\pgfqpoint{6.519231in}{2.029269in}}%
\pgfpathlineto{\pgfqpoint{6.521762in}{1.933330in}}%
\pgfpathlineto{\pgfqpoint{6.524294in}{2.053837in}}%
\pgfpathlineto{\pgfqpoint{6.526825in}{2.089602in}}%
\pgfpathlineto{\pgfqpoint{6.529356in}{1.909181in}}%
\pgfpathlineto{\pgfqpoint{6.531888in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{6.534419in}{2.196966in}}%
\pgfpathlineto{\pgfqpoint{6.536950in}{2.033888in}}%
\pgfpathlineto{\pgfqpoint{6.539482in}{1.933239in}}%
\pgfpathlineto{\pgfqpoint{6.542013in}{2.450030in}}%
\pgfpathlineto{\pgfqpoint{6.544544in}{1.981780in}}%
\pgfpathlineto{\pgfqpoint{6.547076in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{6.549607in}{1.868912in}}%
\pgfpathlineto{\pgfqpoint{6.552138in}{2.175339in}}%
\pgfpathlineto{\pgfqpoint{6.554669in}{1.927519in}}%
\pgfpathlineto{\pgfqpoint{6.557201in}{2.291599in}}%
\pgfpathlineto{\pgfqpoint{6.559732in}{2.066107in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{2.256182in}}%
\pgfpathlineto{\pgfqpoint{6.564795in}{2.070649in}}%
\pgfpathlineto{\pgfqpoint{6.567326in}{2.131312in}}%
\pgfpathlineto{\pgfqpoint{6.569857in}{1.734592in}}%
\pgfpathlineto{\pgfqpoint{6.572389in}{1.922763in}}%
\pgfpathlineto{\pgfqpoint{6.574920in}{2.150736in}}%
\pgfpathlineto{\pgfqpoint{6.577451in}{1.786263in}}%
\pgfpathlineto{\pgfqpoint{6.579982in}{2.168583in}}%
\pgfpathlineto{\pgfqpoint{6.582514in}{2.276286in}}%
\pgfpathlineto{\pgfqpoint{6.585045in}{1.654380in}}%
\pgfpathlineto{\pgfqpoint{6.587576in}{1.776130in}}%
\pgfpathlineto{\pgfqpoint{6.590108in}{1.706029in}}%
\pgfpathlineto{\pgfqpoint{6.592639in}{1.959309in}}%
\pgfpathlineto{\pgfqpoint{6.595170in}{2.127304in}}%
\pgfpathlineto{\pgfqpoint{6.597702in}{2.136655in}}%
\pgfpathlineto{\pgfqpoint{6.600233in}{2.087568in}}%
\pgfpathlineto{\pgfqpoint{6.602764in}{2.097607in}}%
\pgfpathlineto{\pgfqpoint{6.605295in}{2.020731in}}%
\pgfpathlineto{\pgfqpoint{6.607827in}{2.074648in}}%
\pgfpathlineto{\pgfqpoint{6.610358in}{2.007604in}}%
\pgfpathlineto{\pgfqpoint{6.612889in}{1.686949in}}%
\pgfpathlineto{\pgfqpoint{6.615421in}{2.159586in}}%
\pgfpathlineto{\pgfqpoint{6.617952in}{1.999003in}}%
\pgfpathlineto{\pgfqpoint{6.620483in}{2.346046in}}%
\pgfpathlineto{\pgfqpoint{6.623015in}{2.384363in}}%
\pgfpathlineto{\pgfqpoint{6.625546in}{2.224675in}}%
\pgfpathlineto{\pgfqpoint{6.628077in}{1.912160in}}%
\pgfpathlineto{\pgfqpoint{6.630608in}{1.994226in}}%
\pgfpathlineto{\pgfqpoint{6.633140in}{1.867847in}}%
\pgfpathlineto{\pgfqpoint{6.635671in}{2.131129in}}%
\pgfpathlineto{\pgfqpoint{6.638202in}{1.830075in}}%
\pgfpathlineto{\pgfqpoint{6.640734in}{2.177313in}}%
\pgfpathlineto{\pgfqpoint{6.643265in}{2.214685in}}%
\pgfpathlineto{\pgfqpoint{6.645796in}{1.868244in}}%
\pgfpathlineto{\pgfqpoint{6.648328in}{2.146610in}}%
\pgfpathlineto{\pgfqpoint{6.650859in}{2.047002in}}%
\pgfpathlineto{\pgfqpoint{6.653390in}{1.863822in}}%
\pgfpathlineto{\pgfqpoint{6.655921in}{1.748785in}}%
\pgfpathlineto{\pgfqpoint{6.658453in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{6.660984in}{2.011524in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{1.965023in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{2.043476in}}%
\pgfpathlineto{\pgfqpoint{6.668578in}{1.973193in}}%
\pgfpathlineto{\pgfqpoint{6.671109in}{2.083049in}}%
\pgfpathlineto{\pgfqpoint{6.673641in}{2.069955in}}%
\pgfpathlineto{\pgfqpoint{6.676172in}{2.204005in}}%
\pgfpathlineto{\pgfqpoint{6.678703in}{2.195782in}}%
\pgfpathlineto{\pgfqpoint{6.681234in}{2.056306in}}%
\pgfpathlineto{\pgfqpoint{6.683766in}{2.347613in}}%
\pgfpathlineto{\pgfqpoint{6.686297in}{2.054622in}}%
\pgfpathlineto{\pgfqpoint{6.688828in}{1.677456in}}%
\pgfpathlineto{\pgfqpoint{6.691360in}{1.741550in}}%
\pgfpathlineto{\pgfqpoint{6.693891in}{1.779064in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{2.171701in}}%
\pgfpathlineto{\pgfqpoint{6.698954in}{1.992975in}}%
\pgfpathlineto{\pgfqpoint{6.701485in}{1.890350in}}%
\pgfpathlineto{\pgfqpoint{6.704016in}{1.937295in}}%
\pgfpathlineto{\pgfqpoint{6.706547in}{1.742754in}}%
\pgfpathlineto{\pgfqpoint{6.709079in}{2.315624in}}%
\pgfpathlineto{\pgfqpoint{6.711610in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{6.714141in}{1.863004in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{6.719204in}{1.999200in}}%
\pgfpathlineto{\pgfqpoint{6.721735in}{2.013302in}}%
\pgfpathlineto{\pgfqpoint{6.724267in}{2.006734in}}%
\pgfpathlineto{\pgfqpoint{6.726798in}{2.070362in}}%
\pgfpathlineto{\pgfqpoint{6.729329in}{1.815082in}}%
\pgfpathlineto{\pgfqpoint{6.731860in}{2.076321in}}%
\pgfpathlineto{\pgfqpoint{6.734392in}{2.208776in}}%
\pgfpathlineto{\pgfqpoint{6.736923in}{2.150814in}}%
\pgfpathlineto{\pgfqpoint{6.739454in}{2.071090in}}%
\pgfpathlineto{\pgfqpoint{6.741986in}{1.811390in}}%
\pgfpathlineto{\pgfqpoint{6.744517in}{1.993745in}}%
\pgfpathlineto{\pgfqpoint{6.747048in}{1.798611in}}%
\pgfpathlineto{\pgfqpoint{6.749580in}{2.293656in}}%
\pgfpathlineto{\pgfqpoint{6.752111in}{2.209228in}}%
\pgfpathlineto{\pgfqpoint{6.754642in}{2.048353in}}%
\pgfpathlineto{\pgfqpoint{6.757173in}{2.083644in}}%
\pgfpathlineto{\pgfqpoint{6.759705in}{2.027282in}}%
\pgfpathlineto{\pgfqpoint{6.762236in}{1.897892in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{2.193583in}}%
\pgfpathlineto{\pgfqpoint{6.767299in}{1.559573in}}%
\pgfpathlineto{\pgfqpoint{6.769830in}{1.995809in}}%
\pgfpathlineto{\pgfqpoint{6.772361in}{1.903895in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{2.240879in}}%
\pgfpathlineto{\pgfqpoint{6.777424in}{1.783898in}}%
\pgfpathlineto{\pgfqpoint{6.779955in}{2.004967in}}%
\pgfpathlineto{\pgfqpoint{6.782487in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{6.785018in}{2.199251in}}%
\pgfpathlineto{\pgfqpoint{6.787549in}{2.385624in}}%
\pgfpathlineto{\pgfqpoint{6.790080in}{1.771114in}}%
\pgfpathlineto{\pgfqpoint{6.792612in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{6.795143in}{2.030478in}}%
\pgfpathlineto{\pgfqpoint{6.797674in}{2.647169in}}%
\pgfpathlineto{\pgfqpoint{6.800206in}{2.000409in}}%
\pgfpathlineto{\pgfqpoint{6.802737in}{1.734051in}}%
\pgfpathlineto{\pgfqpoint{6.805268in}{2.031161in}}%
\pgfpathlineto{\pgfqpoint{6.807800in}{2.079410in}}%
\pgfpathlineto{\pgfqpoint{6.810331in}{2.160692in}}%
\pgfpathlineto{\pgfqpoint{6.812862in}{1.546696in}}%
\pgfpathlineto{\pgfqpoint{6.815393in}{1.853318in}}%
\pgfpathlineto{\pgfqpoint{6.817925in}{2.008043in}}%
\pgfpathlineto{\pgfqpoint{6.820456in}{1.582919in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{2.126141in}}%
\pgfpathlineto{\pgfqpoint{6.825519in}{1.641738in}}%
\pgfpathlineto{\pgfqpoint{6.828050in}{2.077717in}}%
\pgfpathlineto{\pgfqpoint{6.830581in}{1.751727in}}%
\pgfpathlineto{\pgfqpoint{6.833113in}{2.071478in}}%
\pgfpathlineto{\pgfqpoint{6.835644in}{2.020746in}}%
\pgfpathlineto{\pgfqpoint{6.838175in}{1.696903in}}%
\pgfpathlineto{\pgfqpoint{6.840706in}{1.713315in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{2.103168in}}%
\pgfpathlineto{\pgfqpoint{6.848300in}{2.063435in}}%
\pgfpathlineto{\pgfqpoint{6.850832in}{1.819935in}}%
\pgfpathlineto{\pgfqpoint{6.853363in}{1.858344in}}%
\pgfpathlineto{\pgfqpoint{6.855894in}{1.971792in}}%
\pgfpathlineto{\pgfqpoint{6.858426in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{6.860957in}{1.796265in}}%
\pgfpathlineto{\pgfqpoint{6.863488in}{1.927573in}}%
\pgfpathlineto{\pgfqpoint{6.866019in}{2.305273in}}%
\pgfpathlineto{\pgfqpoint{6.868551in}{1.739028in}}%
\pgfpathlineto{\pgfqpoint{6.871082in}{1.815893in}}%
\pgfpathlineto{\pgfqpoint{6.873613in}{2.328601in}}%
\pgfpathlineto{\pgfqpoint{6.876145in}{2.006958in}}%
\pgfpathlineto{\pgfqpoint{6.878676in}{2.093860in}}%
\pgfpathlineto{\pgfqpoint{6.881207in}{1.744894in}}%
\pgfpathlineto{\pgfqpoint{6.883739in}{2.120559in}}%
\pgfpathlineto{\pgfqpoint{6.886270in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{2.078083in}}%
\pgfpathlineto{\pgfqpoint{6.891332in}{2.106886in}}%
\pgfpathlineto{\pgfqpoint{6.893864in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{1.832613in}}%
\pgfpathlineto{\pgfqpoint{6.901458in}{1.955516in}}%
\pgfpathlineto{\pgfqpoint{6.903989in}{2.263299in}}%
\pgfpathlineto{\pgfqpoint{6.909052in}{2.142236in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{2.095759in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.783583in}}%
\pgfpathlineto{\pgfqpoint{6.916645in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{6.919177in}{1.699229in}}%
\pgfpathlineto{\pgfqpoint{6.921708in}{1.870678in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{2.234298in}}%
\pgfpathlineto{\pgfqpoint{6.926771in}{1.755178in}}%
\pgfpathlineto{\pgfqpoint{6.929302in}{2.016135in}}%
\pgfpathlineto{\pgfqpoint{6.931833in}{2.050537in}}%
\pgfpathlineto{\pgfqpoint{6.934365in}{1.638659in}}%
\pgfpathlineto{\pgfqpoint{6.936896in}{1.867105in}}%
\pgfpathlineto{\pgfqpoint{6.939427in}{2.035167in}}%
\pgfpathlineto{\pgfqpoint{6.941958in}{2.106695in}}%
\pgfpathlineto{\pgfqpoint{6.944490in}{2.009139in}}%
\pgfpathlineto{\pgfqpoint{6.947021in}{2.305625in}}%
\pgfpathlineto{\pgfqpoint{6.949552in}{2.095364in}}%
\pgfpathlineto{\pgfqpoint{6.952084in}{2.086269in}}%
\pgfpathlineto{\pgfqpoint{6.954615in}{1.932692in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{1.805575in}}%
\pgfpathlineto{\pgfqpoint{6.959678in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{6.962209in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{6.964740in}{1.820661in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{2.305252in}}%
\pgfpathlineto{\pgfqpoint{6.969803in}{1.757326in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{2.023099in}}%
\pgfpathlineto{\pgfqpoint{6.974865in}{1.773942in}}%
\pgfpathlineto{\pgfqpoint{6.977397in}{2.065588in}}%
\pgfpathlineto{\pgfqpoint{6.979928in}{2.108302in}}%
\pgfpathlineto{\pgfqpoint{6.982459in}{2.249595in}}%
\pgfpathlineto{\pgfqpoint{6.984991in}{2.044073in}}%
\pgfpathlineto{\pgfqpoint{6.987522in}{1.973855in}}%
\pgfpathlineto{\pgfqpoint{6.990053in}{2.464506in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{1.961767in}}%
\pgfpathlineto{\pgfqpoint{6.995116in}{2.582563in}}%
\pgfpathlineto{\pgfqpoint{6.997647in}{1.939066in}}%
\pgfpathlineto{\pgfqpoint{7.000178in}{2.031722in}}%
\pgfpathlineto{\pgfqpoint{7.002710in}{1.809436in}}%
\pgfpathlineto{\pgfqpoint{7.005241in}{1.871291in}}%
\pgfpathlineto{\pgfqpoint{7.007772in}{1.799777in}}%
\pgfpathlineto{\pgfqpoint{7.010304in}{1.914495in}}%
\pgfpathlineto{\pgfqpoint{7.012835in}{1.843612in}}%
\pgfpathlineto{\pgfqpoint{7.015366in}{1.397684in}}%
\pgfpathlineto{\pgfqpoint{7.017898in}{2.217775in}}%
\pgfpathlineto{\pgfqpoint{7.020429in}{1.769001in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{2.181047in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{2.154045in}}%
\pgfpathlineto{\pgfqpoint{7.028023in}{2.340967in}}%
\pgfpathlineto{\pgfqpoint{7.030554in}{2.021028in}}%
\pgfpathlineto{\pgfqpoint{7.033085in}{2.402006in}}%
\pgfpathlineto{\pgfqpoint{7.035617in}{1.973198in}}%
\pgfpathlineto{\pgfqpoint{7.040679in}{1.868309in}}%
\pgfpathlineto{\pgfqpoint{7.043211in}{2.008049in}}%
\pgfpathlineto{\pgfqpoint{7.045742in}{2.080388in}}%
\pgfpathlineto{\pgfqpoint{7.048273in}{1.765045in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{2.045751in}}%
\pgfpathlineto{\pgfqpoint{7.053336in}{1.644666in}}%
\pgfpathlineto{\pgfqpoint{7.055867in}{1.888443in}}%
\pgfpathlineto{\pgfqpoint{7.058398in}{1.755141in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.198751in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{2.105982in}}%
\pgfpathlineto{\pgfqpoint{7.065992in}{1.982017in}}%
\pgfpathlineto{\pgfqpoint{7.068524in}{2.238667in}}%
\pgfpathlineto{\pgfqpoint{7.071055in}{1.882652in}}%
\pgfpathlineto{\pgfqpoint{7.073586in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{7.076117in}{1.927294in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{2.151997in}}%
\pgfpathlineto{\pgfqpoint{7.081180in}{2.049723in}}%
\pgfpathlineto{\pgfqpoint{7.083711in}{2.172053in}}%
\pgfpathlineto{\pgfqpoint{7.086243in}{1.861415in}}%
\pgfpathlineto{\pgfqpoint{7.088774in}{1.803248in}}%
\pgfpathlineto{\pgfqpoint{7.091305in}{1.724565in}}%
\pgfpathlineto{\pgfqpoint{7.093837in}{1.980942in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{2.111382in}}%
\pgfpathlineto{\pgfqpoint{7.098899in}{1.858513in}}%
\pgfpathlineto{\pgfqpoint{7.101430in}{2.217708in}}%
\pgfpathlineto{\pgfqpoint{7.103962in}{2.029242in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{1.874863in}}%
\pgfpathlineto{\pgfqpoint{7.109024in}{2.564343in}}%
\pgfpathlineto{\pgfqpoint{7.111556in}{1.907647in}}%
\pgfpathlineto{\pgfqpoint{7.114087in}{2.111491in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{2.429981in}}%
\pgfpathlineto{\pgfqpoint{7.119150in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{7.121681in}{2.210590in}}%
\pgfpathlineto{\pgfqpoint{7.124212in}{1.951807in}}%
\pgfpathlineto{\pgfqpoint{7.126743in}{1.762566in}}%
\pgfpathlineto{\pgfqpoint{7.129275in}{1.895836in}}%
\pgfpathlineto{\pgfqpoint{7.131806in}{1.821344in}}%
\pgfpathlineto{\pgfqpoint{7.134337in}{1.852107in}}%
\pgfpathlineto{\pgfqpoint{7.136869in}{1.942167in}}%
\pgfpathlineto{\pgfqpoint{7.139400in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{7.141931in}{1.648433in}}%
\pgfpathlineto{\pgfqpoint{7.144463in}{1.862517in}}%
\pgfpathlineto{\pgfqpoint{7.146994in}{2.234800in}}%
\pgfpathlineto{\pgfqpoint{7.152056in}{2.040688in}}%
\pgfpathlineto{\pgfqpoint{7.154588in}{2.003037in}}%
\pgfpathlineto{\pgfqpoint{7.157119in}{2.091799in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{7.162182in}{2.061317in}}%
\pgfpathlineto{\pgfqpoint{7.164713in}{1.647852in}}%
\pgfpathlineto{\pgfqpoint{7.167244in}{1.959754in}}%
\pgfpathlineto{\pgfqpoint{7.169776in}{1.909854in}}%
\pgfpathlineto{\pgfqpoint{7.172307in}{1.851361in}}%
\pgfpathlineto{\pgfqpoint{7.174838in}{1.830168in}}%
\pgfpathlineto{\pgfqpoint{7.177369in}{1.717365in}}%
\pgfpathlineto{\pgfqpoint{7.179901in}{2.195426in}}%
\pgfpathlineto{\pgfqpoint{7.182432in}{2.073996in}}%
\pgfpathlineto{\pgfqpoint{7.184963in}{1.836432in}}%
\pgfpathlineto{\pgfqpoint{7.187495in}{1.784717in}}%
\pgfpathlineto{\pgfqpoint{7.190026in}{2.170996in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{7.195089in}{2.067405in}}%
\pgfpathlineto{\pgfqpoint{7.197620in}{2.085020in}}%
\pgfpathlineto{\pgfqpoint{7.200151in}{2.161150in}}%
\pgfpathlineto{\pgfqpoint{7.202682in}{2.398997in}}%
\pgfpathlineto{\pgfqpoint{7.205214in}{1.770209in}}%
\pgfpathlineto{\pgfqpoint{7.207745in}{2.073912in}}%
\pgfpathlineto{\pgfqpoint{7.210276in}{1.817936in}}%
\pgfpathlineto{\pgfqpoint{7.212808in}{2.037200in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{1.873763in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{1.988505in}}%
\pgfpathlineto{\pgfqpoint{7.220402in}{2.183291in}}%
\pgfpathlineto{\pgfqpoint{7.225464in}{1.993866in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{2.168224in}}%
\pgfpathlineto{\pgfqpoint{7.230527in}{1.938744in}}%
\pgfpathlineto{\pgfqpoint{7.235589in}{2.060250in}}%
\pgfpathlineto{\pgfqpoint{7.238121in}{2.080326in}}%
\pgfpathlineto{\pgfqpoint{7.240652in}{1.950332in}}%
\pgfpathlineto{\pgfqpoint{7.243183in}{1.746315in}}%
\pgfpathlineto{\pgfqpoint{7.245715in}{2.043988in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{1.786978in}}%
\pgfpathlineto{\pgfqpoint{7.250777in}{2.163982in}}%
\pgfpathlineto{\pgfqpoint{7.253308in}{2.190852in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.229671in}}%
\pgfpathlineto{\pgfqpoint{7.258371in}{2.093711in}}%
\pgfpathlineto{\pgfqpoint{7.260902in}{1.914846in}}%
\pgfpathlineto{\pgfqpoint{7.263434in}{2.235622in}}%
\pgfpathlineto{\pgfqpoint{7.268496in}{1.742554in}}%
\pgfpathlineto{\pgfqpoint{7.271028in}{1.935723in}}%
\pgfpathlineto{\pgfqpoint{7.273559in}{1.653089in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{2.091646in}}%
\pgfpathlineto{\pgfqpoint{7.278622in}{1.960144in}}%
\pgfpathlineto{\pgfqpoint{7.281153in}{2.362619in}}%
\pgfpathlineto{\pgfqpoint{7.283684in}{1.876302in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.279989in}}%
\pgfpathlineto{\pgfqpoint{7.288747in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{1.963730in}}%
\pgfpathlineto{\pgfqpoint{7.293809in}{1.955075in}}%
\pgfpathlineto{\pgfqpoint{7.296341in}{1.782744in}}%
\pgfpathlineto{\pgfqpoint{7.298872in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{7.301403in}{2.238760in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{7.306466in}{1.964713in}}%
\pgfpathlineto{\pgfqpoint{7.308997in}{1.739380in}}%
\pgfpathlineto{\pgfqpoint{7.311528in}{1.645680in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{1.970604in}}%
\pgfpathlineto{\pgfqpoint{7.316591in}{1.848496in}}%
\pgfpathlineto{\pgfqpoint{7.319122in}{2.529958in}}%
\pgfpathlineto{\pgfqpoint{7.321654in}{2.084944in}}%
\pgfpathlineto{\pgfqpoint{7.324185in}{2.068022in}}%
\pgfpathlineto{\pgfqpoint{7.326716in}{1.909648in}}%
\pgfpathlineto{\pgfqpoint{7.329248in}{1.889108in}}%
\pgfpathlineto{\pgfqpoint{7.331779in}{1.812421in}}%
\pgfpathlineto{\pgfqpoint{7.334310in}{2.137864in}}%
\pgfpathlineto{\pgfqpoint{7.336841in}{2.077151in}}%
\pgfpathlineto{\pgfqpoint{7.339373in}{1.951205in}}%
\pgfpathlineto{\pgfqpoint{7.341904in}{1.998035in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.740370in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{1.865206in}}%
\pgfpathlineto{\pgfqpoint{7.349498in}{1.907161in}}%
\pgfpathlineto{\pgfqpoint{7.352029in}{2.078266in}}%
\pgfpathlineto{\pgfqpoint{7.354561in}{2.358827in}}%
\pgfpathlineto{\pgfqpoint{7.357092in}{1.796745in}}%
\pgfpathlineto{\pgfqpoint{7.359623in}{1.784432in}}%
\pgfpathlineto{\pgfqpoint{7.362154in}{1.920407in}}%
\pgfpathlineto{\pgfqpoint{7.364686in}{2.171450in}}%
\pgfpathlineto{\pgfqpoint{7.367217in}{1.858952in}}%
\pgfpathlineto{\pgfqpoint{7.369748in}{2.242160in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{1.988395in}}%
\pgfpathlineto{\pgfqpoint{7.374811in}{1.839053in}}%
\pgfpathlineto{\pgfqpoint{7.377342in}{2.662037in}}%
\pgfpathlineto{\pgfqpoint{7.379874in}{1.651918in}}%
\pgfpathlineto{\pgfqpoint{7.382405in}{2.208386in}}%
\pgfpathlineto{\pgfqpoint{7.384936in}{2.057674in}}%
\pgfpathlineto{\pgfqpoint{7.387467in}{2.214404in}}%
\pgfpathlineto{\pgfqpoint{7.389999in}{1.842755in}}%
\pgfpathlineto{\pgfqpoint{7.392530in}{2.059842in}}%
\pgfpathlineto{\pgfqpoint{7.395061in}{2.058706in}}%
\pgfpathlineto{\pgfqpoint{7.397593in}{2.118871in}}%
\pgfpathlineto{\pgfqpoint{7.400124in}{1.943740in}}%
\pgfpathlineto{\pgfqpoint{7.402655in}{2.194274in}}%
\pgfpathlineto{\pgfqpoint{7.405187in}{2.129740in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{2.275278in}}%
\pgfpathlineto{\pgfqpoint{7.410249in}{1.916744in}}%
\pgfpathlineto{\pgfqpoint{7.412780in}{1.732591in}}%
\pgfpathlineto{\pgfqpoint{7.415312in}{2.098472in}}%
\pgfpathlineto{\pgfqpoint{7.420374in}{1.645208in}}%
\pgfpathlineto{\pgfqpoint{7.422906in}{2.136793in}}%
\pgfpathlineto{\pgfqpoint{7.425437in}{2.105250in}}%
\pgfpathlineto{\pgfqpoint{7.427968in}{1.784019in}}%
\pgfpathlineto{\pgfqpoint{7.430500in}{2.105841in}}%
\pgfpathlineto{\pgfqpoint{7.433031in}{1.995241in}}%
\pgfpathlineto{\pgfqpoint{7.435562in}{1.970158in}}%
\pgfpathlineto{\pgfqpoint{7.438093in}{1.925020in}}%
\pgfpathlineto{\pgfqpoint{7.440625in}{2.142647in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{1.974016in}}%
\pgfpathlineto{\pgfqpoint{7.445687in}{1.988638in}}%
\pgfpathlineto{\pgfqpoint{7.448219in}{1.643279in}}%
\pgfpathlineto{\pgfqpoint{7.450750in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{7.453281in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{7.455813in}{1.684465in}}%
\pgfpathlineto{\pgfqpoint{7.458344in}{1.750489in}}%
\pgfpathlineto{\pgfqpoint{7.460875in}{1.645421in}}%
\pgfpathlineto{\pgfqpoint{7.463406in}{1.645672in}}%
\pgfpathlineto{\pgfqpoint{7.465938in}{1.661487in}}%
\pgfpathlineto{\pgfqpoint{7.468469in}{2.212153in}}%
\pgfpathlineto{\pgfqpoint{7.471000in}{2.051093in}}%
\pgfpathlineto{\pgfqpoint{7.473532in}{1.557078in}}%
\pgfpathlineto{\pgfqpoint{7.476063in}{3.054839in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{2.405804in}}%
\pgfpathlineto{\pgfqpoint{7.481126in}{1.609672in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{2.116475in}}%
\pgfpathlineto{\pgfqpoint{7.488719in}{1.976650in}}%
\pgfpathlineto{\pgfqpoint{7.491251in}{2.004290in}}%
\pgfpathlineto{\pgfqpoint{7.493782in}{2.119483in}}%
\pgfpathlineto{\pgfqpoint{7.496313in}{1.728501in}}%
\pgfpathlineto{\pgfqpoint{7.498845in}{1.847086in}}%
\pgfpathlineto{\pgfqpoint{7.501376in}{2.075002in}}%
\pgfpathlineto{\pgfqpoint{7.503907in}{2.167241in}}%
\pgfpathlineto{\pgfqpoint{7.506439in}{2.236190in}}%
\pgfpathlineto{\pgfqpoint{7.508970in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{2.417764in}}%
\pgfpathlineto{\pgfqpoint{7.514033in}{2.243467in}}%
\pgfpathlineto{\pgfqpoint{7.516564in}{2.393942in}}%
\pgfpathlineto{\pgfqpoint{7.519095in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{1.905827in}}%
\pgfpathlineto{\pgfqpoint{7.524158in}{1.924815in}}%
\pgfpathlineto{\pgfqpoint{7.526689in}{2.098781in}}%
\pgfpathlineto{\pgfqpoint{7.529220in}{2.011017in}}%
\pgfpathlineto{\pgfqpoint{7.531752in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{7.534283in}{2.021958in}}%
\pgfpathlineto{\pgfqpoint{7.536814in}{1.924555in}}%
\pgfpathlineto{\pgfqpoint{7.539346in}{1.897997in}}%
\pgfpathlineto{\pgfqpoint{7.541877in}{2.169789in}}%
\pgfpathlineto{\pgfqpoint{7.544408in}{2.045550in}}%
\pgfpathlineto{\pgfqpoint{7.546939in}{2.130190in}}%
\pgfpathlineto{\pgfqpoint{7.549471in}{2.083742in}}%
\pgfpathlineto{\pgfqpoint{7.552002in}{1.835478in}}%
\pgfpathlineto{\pgfqpoint{7.554533in}{1.776265in}}%
\pgfpathlineto{\pgfqpoint{7.557065in}{1.920104in}}%
\pgfpathlineto{\pgfqpoint{7.559596in}{1.832853in}}%
\pgfpathlineto{\pgfqpoint{7.562127in}{1.682590in}}%
\pgfpathlineto{\pgfqpoint{7.564659in}{1.974136in}}%
\pgfpathlineto{\pgfqpoint{7.567190in}{2.420391in}}%
\pgfpathlineto{\pgfqpoint{7.569721in}{1.833693in}}%
\pgfpathlineto{\pgfqpoint{7.572252in}{2.132091in}}%
\pgfpathlineto{\pgfqpoint{7.574784in}{1.740673in}}%
\pgfpathlineto{\pgfqpoint{7.577315in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{1.937982in}}%
\pgfpathlineto{\pgfqpoint{7.582378in}{2.036496in}}%
\pgfpathlineto{\pgfqpoint{7.584909in}{2.026080in}}%
\pgfpathlineto{\pgfqpoint{7.587440in}{2.032827in}}%
\pgfpathlineto{\pgfqpoint{7.589972in}{1.981857in}}%
\pgfpathlineto{\pgfqpoint{7.592503in}{2.074266in}}%
\pgfpathlineto{\pgfqpoint{7.595034in}{2.042611in}}%
\pgfpathlineto{\pgfqpoint{7.597565in}{1.844465in}}%
\pgfpathlineto{\pgfqpoint{7.600097in}{1.704894in}}%
\pgfpathlineto{\pgfqpoint{7.602628in}{1.834992in}}%
\pgfpathlineto{\pgfqpoint{7.605159in}{1.984671in}}%
\pgfpathlineto{\pgfqpoint{7.607691in}{1.708935in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{1.701970in}}%
\pgfpathlineto{\pgfqpoint{7.612753in}{2.034850in}}%
\pgfpathlineto{\pgfqpoint{7.615285in}{1.999890in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{1.896610in}}%
\pgfpathlineto{\pgfqpoint{7.620347in}{1.964311in}}%
\pgfpathlineto{\pgfqpoint{7.622878in}{1.946327in}}%
\pgfpathlineto{\pgfqpoint{7.625410in}{2.060335in}}%
\pgfpathlineto{\pgfqpoint{7.627941in}{2.089804in}}%
\pgfpathlineto{\pgfqpoint{7.630472in}{2.331184in}}%
\pgfpathlineto{\pgfqpoint{7.633004in}{1.808744in}}%
\pgfpathlineto{\pgfqpoint{7.635535in}{2.050526in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{1.884350in}}%
\pgfpathlineto{\pgfqpoint{7.640598in}{2.404857in}}%
\pgfpathlineto{\pgfqpoint{7.643129in}{2.155288in}}%
\pgfpathlineto{\pgfqpoint{7.645660in}{1.710243in}}%
\pgfpathlineto{\pgfqpoint{7.648191in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{7.653254in}{2.101912in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{1.743986in}}%
\pgfpathlineto{\pgfqpoint{7.658317in}{1.755201in}}%
\pgfpathlineto{\pgfqpoint{7.660848in}{2.014161in}}%
\pgfpathlineto{\pgfqpoint{7.663379in}{1.916298in}}%
\pgfpathlineto{\pgfqpoint{7.665911in}{1.752839in}}%
\pgfpathlineto{\pgfqpoint{7.668442in}{2.200951in}}%
\pgfpathlineto{\pgfqpoint{7.670973in}{2.038823in}}%
\pgfpathlineto{\pgfqpoint{7.673504in}{2.358546in}}%
\pgfpathlineto{\pgfqpoint{7.676036in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{7.678567in}{2.267211in}}%
\pgfpathlineto{\pgfqpoint{7.681098in}{2.021182in}}%
\pgfpathlineto{\pgfqpoint{7.683630in}{1.931235in}}%
\pgfpathlineto{\pgfqpoint{7.686161in}{1.934012in}}%
\pgfpathlineto{\pgfqpoint{7.688692in}{1.951343in}}%
\pgfpathlineto{\pgfqpoint{7.691224in}{2.042480in}}%
\pgfpathlineto{\pgfqpoint{7.693755in}{2.099961in}}%
\pgfpathlineto{\pgfqpoint{7.696286in}{1.836901in}}%
\pgfpathlineto{\pgfqpoint{7.698817in}{1.938916in}}%
\pgfpathlineto{\pgfqpoint{7.701349in}{1.903534in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{1.841892in}}%
\pgfpathlineto{\pgfqpoint{7.706411in}{1.820935in}}%
\pgfpathlineto{\pgfqpoint{7.708943in}{1.990642in}}%
\pgfpathlineto{\pgfqpoint{7.711474in}{2.056376in}}%
\pgfpathlineto{\pgfqpoint{7.714005in}{1.762752in}}%
\pgfpathlineto{\pgfqpoint{7.716537in}{2.020230in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{7.721599in}{1.918503in}}%
\pgfpathlineto{\pgfqpoint{7.724130in}{2.121550in}}%
\pgfpathlineto{\pgfqpoint{7.726662in}{2.209252in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{1.901013in}}%
\pgfpathlineto{\pgfqpoint{7.731724in}{1.851336in}}%
\pgfpathlineto{\pgfqpoint{7.734256in}{2.134589in}}%
\pgfpathlineto{\pgfqpoint{7.736787in}{2.011516in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{1.989530in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{1.989530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.219701in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{1.793969in}}{\pgfqpoint{11.265535in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.265535in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{2.871813in}}{\pgfqpoint{11.219701in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{2.871813in}}{\pgfqpoint{8.519697in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.519697in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{1.793969in}}{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Abalone_2027_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807047in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388586in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.388586in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388586in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388586in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232475in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.232475in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232475in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232475in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920253in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.920253in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920253in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920253in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764142in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764142in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764142in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.608031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608031in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608031in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451920in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.451920in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451920in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451920in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.878447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.878447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.791390in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.477335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.390279in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.076224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.989168in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.675113in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.675113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.588057in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.274002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.186946in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.785835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.471780in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.471780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.471780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.384723in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647640in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833127in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955901in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111387in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140829in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506191in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993543in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942480in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030277in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731722in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576808in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872635in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501457in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667089in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032982in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105564in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551459in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115306in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866064in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974218in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892752in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626767in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679620in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978220in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307097in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161595in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644161in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300773in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440674in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346299in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885479in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678001in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073372in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994369in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385019in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436996in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797924in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917220in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121271in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460213in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054931in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744527in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864607in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281774in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129065in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216281in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563445in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021222in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257068in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238776in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263082in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790727in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994392in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199525in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026790in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320372in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891327in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547459in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222047in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349837in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903852in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640860in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394099in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544773in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044748in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780649in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902473in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858911in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308846in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477335in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041869in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815118in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062072in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157070in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464964in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408575in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618179in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755508in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071074in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778685in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334826in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523759in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055482in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950894in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021782in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542025in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746623in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354990in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560254in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195436in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033207in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219051in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228700in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376512in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682593in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247356in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512043in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575980in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176652in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950476in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329327in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975607in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550028in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776382in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087702in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127086in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707194in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991878in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996940in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239303in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006799in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599999in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627802in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086240in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096319in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013729in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764232in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384776in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188956in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908049in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287112in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580139in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048119in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986904in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102564in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634555in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322367in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967598in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131804in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124687in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076008in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042740in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478116in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217699in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133878in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214949in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064448in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712686in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990873in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557152in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764997in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004639in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286859in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583364in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787968in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781189in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219523in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352196in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466183in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899423in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313342in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257180in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253094in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905071in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110732in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950422in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685210in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013457in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981540in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004499in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372742in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395127in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284140in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473698in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186744in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169342in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601299in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460660in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090668in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683642in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908821in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130459in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545880in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220183in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852134in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798821in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668510in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215318in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172859in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853754in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414397in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573636in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562040in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042038in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801313in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015325in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217193in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326835in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872630in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532397in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023674in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257446in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592804in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419356in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236059in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028534in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667554in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010784in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830088in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309413in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024161in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424978in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263182in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306384in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275151in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926868in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602621in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332949in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652869in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251302in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710807in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183174in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003269in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663959in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410590in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413343in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942935in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691737in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502704in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652085in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841101in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482270in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302429in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945826in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876693in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964824in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424476in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398611in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272727in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602196in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808197in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106545in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886018in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658068in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534729in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549913in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504789in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473108in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513528in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240197in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697084in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980664in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125873in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222643in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395199in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952828in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892461in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054503in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620224in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419648in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661174in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189354in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909977in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608369in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796194in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649764in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394421in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229853in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645043in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198396in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931918in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203536in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555966in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069987in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472077in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779879in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620844in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381837in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894544in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655576in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746003in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462538in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096952in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527987in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319385in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719237in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955937in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994924in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148854in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849156in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981239in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816946in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745986in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706880in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206566in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645882in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877223in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271403in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906230in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288625in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407172in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715199in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830504in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581945in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521248in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840263in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470468in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311553in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255108in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607919in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349526in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748879in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418885in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535706in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561318in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062621in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918228in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815426in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121127in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496452in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204830in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057996in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415601in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620740in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795272in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846670in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551376in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456330in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277185in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035005in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982570in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580292in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140149in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868077in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094572in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208512in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450698in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278066in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923877in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756825in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125241in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979450in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092773in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918425in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343926in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988560in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098674in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032987in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921799in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012323in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747685in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319158in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122439in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066922in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911150in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295791in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199765in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103774in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528868in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572262in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889618in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377543in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313750in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383880in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011420in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323437in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099425in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164655in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379002in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745315in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571439in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840985in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625984in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515649in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871270in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632859in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174918in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939704in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120476in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910138in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754354in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638547in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922612in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620966in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353454in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526864in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178064in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207884in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543594in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140236in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820542in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363110in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450723in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779539in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610788in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727737in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565941in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938106in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148742in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943435in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701316in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985640in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845147in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043096in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824922in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048851in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709450in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455843in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924685in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352884in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106702in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899129in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163308in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456960in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845526in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153632in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198467in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787667in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926252in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758182in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124038in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958238in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534287in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376187in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750828in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425913in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963075in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489442in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978380in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757613in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980143in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109369in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617229in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689393in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068675in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703481in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472779in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735051in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928291in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765729in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997131in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769649in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052452in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040568in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900457in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651942in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467415in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108510in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855889in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429521in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759203in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159216in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711414in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330598in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776865in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897920in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631437in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955907in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964330in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953811in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143787in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047445in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229825in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708580in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752862in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865588in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627152in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458055in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201327in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101026in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328451in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789200in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808280in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493190in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120599in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867108in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813394in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377127in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020651in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749313in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693362in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205989in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030181in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794321in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834569in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149055in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952497in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040275in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253967in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222331in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936428in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062518in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706871in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519567in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896590in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057024in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561474in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575883in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168900in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492143in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557405in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689882in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041689in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675884in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931876in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375367in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578343in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770220in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070349in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779689in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893594in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668464in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671968in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646893in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754316in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893259in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261741in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421428in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303625in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536308in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552024in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817512in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109680in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060274in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932519in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064309in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162574in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963547in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554435in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176482in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589381in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401218in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840459in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952536in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920566in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434615in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118384in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404166in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642591in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674654in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245410in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832534in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091762in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793202in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093663in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345615in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442652in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441521in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074097in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788379in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967733in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123049in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896450in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315808in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763309in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713265in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757095in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771221in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060692in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809278in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009382in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098092in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118483in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317450in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547897in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438832in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128063in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784344in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134612in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925167in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478785in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115990in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039903in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026921in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964210in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050980in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594686in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944925in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106593in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258577in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548552in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318740in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602452in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384985in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982655in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879999in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491596in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539764in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006405in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984508in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252867in}{1.135113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202895in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194373in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773798in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721322in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088358in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425986in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947254in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699388in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770251in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028665in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287971in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196106in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495837in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330159in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599867in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809037in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928900in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876458in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575848in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620135in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917735in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719494in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697769in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688661in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253841in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161321in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015993in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568676in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671049in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961141in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579664in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101898in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961998in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898430in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849911in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018524in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956104in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804508in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255748in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874613in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568251in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114203in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902153in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631651in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108652in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107132in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203247in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625182in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081769in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658015in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063738in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850248in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625958in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189496in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898037in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188897in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592444in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320892in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044423in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673774in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047404in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852765in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484977in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698414in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210026in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508631in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156975in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189832in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967612in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035991in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346716in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157826in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019336in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900049in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964870in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330472in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372677in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635969in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112172in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855943in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162002in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414618in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614397in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623636in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354191in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450566in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147933in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503268in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378842in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655826in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415573in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525379in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007341in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750394in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451788in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099027in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254904in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837534in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863281in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984796in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053198in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908090in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599064in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647603in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868455in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840306in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386319in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203539in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948192in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320072in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415747in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678674in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576973in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336202in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745417in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158310in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916196in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461102in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327212in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047068in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372894in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007783in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684471in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464258in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162086in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844162in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589637in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253922in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008863in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926471in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146055in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054940in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341320in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323415in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224606in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123190in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778745in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896269in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468693in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645977in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684346in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732263in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212830in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027954in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175134in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921937in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311858in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548894in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700495in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865381in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520711in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369027in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565333in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535766in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915384in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637685in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824951in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937142in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062521in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062571in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031483in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151673in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372895in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091438in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840689in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690840in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041188in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868147in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747314in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549811in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251851in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898647in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275112in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129242in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615624in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122626in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804085in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800000in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797371in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105805in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207669in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587186in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944945in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111162in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003204in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570530in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291911in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675254in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368546in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556441in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216830in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650383in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712313in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749996in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785349in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229723in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076670in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620888in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489495in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789126in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798371in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212434in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619829in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159627in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062136in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199047in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036385in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536975in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262640in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213728in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202946in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703152in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858573in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603745in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914780in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919613in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313233in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154920in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444966in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217384in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316831in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241056in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949577in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052636in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036610in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252862in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319207in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227718in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797818in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354373in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573081in}{4.129558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884576in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977852in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493132in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844109in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810704in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389766in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356779in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004435in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779801in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245503in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938742in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093829in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869447in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508763in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197757in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770491in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014111in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996088in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940924in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137425in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008279in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415329in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281271in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999179in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320277in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010562in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313632in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670029in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554647in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623453in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258706in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767796in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535997in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013413in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899284in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893391in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684842in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242797in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059415in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875607in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519067in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795661in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408557in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164797in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819595in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220305in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698246in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675784in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745917in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185325in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782504in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229581in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480451in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142112in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732505in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104047in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776169in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207464in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224835in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754566in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376249in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975450in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159617in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204380in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912053in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557155in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104164in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846538in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553347in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309980in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927519in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297567in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678144in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168050in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630210in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790742in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196052in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936127in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649794in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790871in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751026in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408800in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595718in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416319in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742654in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003815in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840771in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504575in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869715in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328843in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804972in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883138in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055722in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070810in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439937in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082815in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805129in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086995in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916322in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621203in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457606in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788487in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546016in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884606in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022399in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191851in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801244in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322324in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533870in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109870in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104081in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682352in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616184in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272027in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756243in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953079in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693203in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153084in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524899in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346941in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937229in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182893in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717542in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747868in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820827in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777809in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201765in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174805in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011745in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321303in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952307in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997431in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791593in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831882in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413654in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875563in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922396in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113492in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029562in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567880in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352252in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597254in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121573in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804471in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044639in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653280in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588228in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772321in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558775in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164033in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017391in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040989in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457967in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944177in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546918in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965383in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768485in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049544in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858035in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880897in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336958in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493527in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974649in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707300in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173351in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395445in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000197in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546454in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903404in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831713in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652045in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248090in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007954in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758939in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827780in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338840in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642653in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099365in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778451in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010366in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009006in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425769in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256861in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138068in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452733in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935741in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241958in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003791in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870175in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035246in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343128in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290101in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097824in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478388in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113321in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421209in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370804in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252285in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601756in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848342in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193498in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648671in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971897in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883749in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294455in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467565in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065259in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266308in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662352in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093507in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655044in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222927in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980174in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598766in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495683in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135641in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148006in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151001in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726220in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851898in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935918in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950079in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626666in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864367in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403935in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867164in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376691in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360082in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090129in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874487in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813506in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085868in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384427in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475283in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550766in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138222in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191621in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320853in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100267in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810930in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291954in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529806in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246421in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586787in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895198in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212505in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742387in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166387in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712510in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144823in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666265in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118603in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784940in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199769in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749065in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593754in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189926in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381767in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702861in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829142in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395127in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456223in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542269in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815155in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505957in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376317in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479280in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901414in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870808in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909029in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150791in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123288in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376548in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594996in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327792in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705836in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144350in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810139in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164906in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324039in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975261in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262381in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867460in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107130in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506461in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229502in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882083in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350242in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157370in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522456in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677827in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767702in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771239in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790445in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521580in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356035in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174025in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111785in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958294in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535638in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383062in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890671in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983069in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463274in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112869in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138390in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747312in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953553in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186495in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599872in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906835in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658710in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851544in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314614in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639150in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466871in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077769in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534865in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376350in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350334in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725119in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890144in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498426in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696687in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802860in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655513in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489275in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943428in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063836in}{1.391780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458597in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203079in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445014in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774036in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792896in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713419in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924458in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300592in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406462in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587142in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135977in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972413in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185632in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814362in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704851in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864005in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791601in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731665in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599112in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464369in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440222in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281556in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325808in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523258in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038124in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732526in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045652in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205741in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462468in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025383in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368263in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663843in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330666in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785815in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557514in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499288in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724772in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240704in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873807in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162503in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456818in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569822in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318612in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249907in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302344in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637841in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591642in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598576in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765613in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033866in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100012in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381049in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093838in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716981in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975892in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489394in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575958in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843905in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671824in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468374in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768972in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161749in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608557in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787918in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733690in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973283in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000824in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063299in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594324in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894134in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557421in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511092in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844121in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069408in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947570in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951664in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913704in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984056in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070893in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713563in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605014in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591502in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798386in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956032in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572308in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516257in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139836in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483078in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867174in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566574in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892663in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269522in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767096in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619632in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823422in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129652in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193499in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870008in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796228in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292811in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427268in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896384in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467096in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590206in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582437in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540832in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062189in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394581in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273170in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916421in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360585in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075605in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653084in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955038in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397593in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746442in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836803in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903612in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061169in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733160in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024637in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265957in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486254in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083277in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077553in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079788in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113720in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453269in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073642in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707078in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385754in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794953in}{3.958447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817109in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788056in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752542in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845778in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894587in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209003in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802601in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899331in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020841in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460807in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301590in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928134in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937609in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154932in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741869in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094622in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423403in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706995in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334753in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557609in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421445in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535148in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323866in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780257in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993031in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775090in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601541in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005139in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630653in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749058in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510540in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862756in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565050in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341366in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916265in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236913in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773838in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750334in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203981in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777547in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050060in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717615in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392135in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570616in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917153in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001368in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259805in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450200in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911885in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379516in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000752in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460605in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255505in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614737in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706849in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960428in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280113in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568285in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512201in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647197in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340006in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099543in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734074in}{1.562891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643602in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775143in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074570in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131634in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769993in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446639in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078038in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816256in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457307in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439903in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977216in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791655in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171620in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497898in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845941in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950700in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754813in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234897in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406169in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781460in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058282in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921260in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856241in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367089in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248094in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130506in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113807in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430500in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457513in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520477in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313104in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354473in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480241in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119837in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465744in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819890in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474527in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826065in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825312in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538249in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048853in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129610in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434272in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353804in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900972in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034554in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637867in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393614in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411896in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917358in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996996in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507773in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549688in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188536in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129345in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793354in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263853in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407235in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504773in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091396in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102301in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980418in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546940in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458056in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380043in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833792in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886358in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628821in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000911in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292269in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106666in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778984in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607198in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187687in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531610in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794428in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784366in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299207in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209874in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711711in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977801in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011870in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189067in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419118in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094988in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801831in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591015in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511052in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067195in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939479in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893603in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007987in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176548in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404931in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022029in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382832in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229198in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042941in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430381in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040745in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109726in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970338in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063069in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749487in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176374in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086346in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725803in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112537in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005252in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728438in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695353in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678604in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189783in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849607in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087648in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534699in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971964in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693554in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039426in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309402in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883961in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086789in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191944in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206624in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509780in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692774in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099583in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722594in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316981in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234618in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476156in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903919in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671210in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897282in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547884in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646332in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028997in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382395in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679301in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050589in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990374in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062398in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376202in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129906in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472164in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360157in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729459in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944232in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937024in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365288in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010728in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866370in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729322in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372029in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756212in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090006in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928453in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384307in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471374in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495442in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239476in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869276in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305882in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340469in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132913in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695258in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310014in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147132in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464581in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811673in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747809in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888934in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909449in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045195in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910951in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004114in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034216in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760185in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976656in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169167in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360655in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638901in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704104in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577948in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835561in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714968in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400795in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800660in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162381in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737812in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567364in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404194in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675891in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284992in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235725in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677985in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732129in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882208in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546290in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137381in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897825in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850404in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100247in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087709in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744320in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091377in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453132in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915111in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116407in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260193in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830749in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105612in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571722in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854088in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325243in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468644in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144096in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809272in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974532in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711330in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089831in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525582in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523099in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476795in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382775in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535202in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408494in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424542in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044086in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865186in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848963in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928032in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745166in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609135in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414480in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942361in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967849in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892640in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128866in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739642in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631125in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070240in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154677in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174940in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000474in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620685in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971656in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959937in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881882in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674242in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000841in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265800in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014460in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212982in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868446in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099896in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208012in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653459in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786534in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454849in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658095in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797712in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298017in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573879in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664201in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900404in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541649in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858936in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836742in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664448in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073892in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943295in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791063in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184721in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726346in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855145in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920203in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097967in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752265in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071101in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572483in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102185in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676547in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639448in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029558in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411290in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026733in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007196in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628864in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912308in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954034in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336389in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781895in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802150in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664011in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789110in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199777in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078363in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553237in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821235in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372547in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450909in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029441in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326869in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786866in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261434in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506326in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886930in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882517in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884457in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764562in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439629in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703228in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953665in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031058in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927149in}{3.787335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651864in}{1.477335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130938in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655202in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518265in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802947in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890826in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842407in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487488in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465634in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608716in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636949in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099973in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923969in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140561in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613058in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246396in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636692in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769033in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524816in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505968in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990836in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926928in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562411in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250309in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352752in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839116in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115351in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411248in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114085in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716729in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272599in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844851in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038253in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600734in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196901in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730852in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798913in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106525in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554450in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336442in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614155in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497715in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500682in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887613in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900075in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265037in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468113in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657057in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516825in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477479in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214270in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516253in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423973in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556254in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208330in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989811in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939176in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335338in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782727in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738334in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430747in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153707in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903510in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969024in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143483in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565553in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327491in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265224in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434856in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428326in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983588in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242787in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668515in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514251in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459806in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516551in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809317in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082810in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171527in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439270in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653772in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448809in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857456in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018053in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489178in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257930in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331341in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528455in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355067in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152903in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447538in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735422in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457632in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437281in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283673in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858415in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866025in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630708in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972686in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115027in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062769in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657877in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664007in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391883in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883358in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745443in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549919in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383467in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680994in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473447in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178675in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566147in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132926in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938677in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863364in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206653in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433692in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082768in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584925in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920031in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009463in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057177in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857264in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103133in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857399in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406152in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428890in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776514in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574852in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092890in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062592in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089221in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841449in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727278in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455324in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271053in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395682in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454092in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071088in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073763in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245386in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680858in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737849in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645645in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493351in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595900in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724290in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153751in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220375in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113078in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145505in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889927in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090830in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738917in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096043in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994597in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891140in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107976in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998188in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525358in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688893in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272546in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648310in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476654in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502001in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070963in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392851in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807606in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069445in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469923in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573780in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248904in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285278in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591716in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357932in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223446in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129127in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754278in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711136in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849345in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495230in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315948in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193379in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810307in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450811in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836891in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556471in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995973in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284209in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026036in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867154in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723811in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905887in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643841in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061790in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233470in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015676in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663107in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805818in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064001in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752784in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717729in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368066in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769243in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751700in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113995in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688032in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160237in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154042in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308625in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031708in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438807in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552367in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263815in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623490in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012378in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745039in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990241in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190525in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621739in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448735in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756566in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751377in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819625in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005010in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310854in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503595in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030773in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543153in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826953in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892802in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311691in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751920in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639716in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950034in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272717in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861765in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940664in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587445in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467469in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407567in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494746in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006485in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669519in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860435in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274357in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277301in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979771in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158692in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033892in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466528in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953591in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909805in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343073in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664920in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902284in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333265in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533818in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003859in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089544in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444968in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969281in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491761in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625244in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741925in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124131in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474525in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338404in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438337in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302310in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690128in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160176in}{4.300669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087189in}{1.306224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548015in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076686in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480197in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224612in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340350in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752342in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929494in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785530in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505241in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503726in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918490in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881347in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840626in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913244in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320607in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195667in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324210in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831273in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959220in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191564in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961780in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287492in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143320in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894103in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210871in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724552in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330008in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283545in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138025in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174699in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281378in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091270in}{1.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542501in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334889in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291810in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141366in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309273in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158180in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674442in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527882in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499497in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401918in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163434in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876192in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211014in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079024in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503973in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331230in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822828in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369454in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679586in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235493in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511305in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696627in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283495in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943643in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460435in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355216in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678870in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322785in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794920in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465590in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417906in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501938in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169761in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928469in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834643in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880355in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025247in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943437in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523881in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534216in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666856in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340485in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413738in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038008in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770447in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571784in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373387in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825274in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083888in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380335in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312932in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845681in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067554in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034873in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824439in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767439in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162144in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688979in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178870in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265099in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485422in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793037in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080047in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967678in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681013in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027150in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194961in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704011in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786791in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605522in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299350in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615036in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075807in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326579in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591641in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403026in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621249in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172294in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674235in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000693in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394200in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169769in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222547in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436959in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427213in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063068in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095600in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081695in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827299in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256104in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143015in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932653in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855163in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933566in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818315in}{1.734002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991748in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831352in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495062in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546974in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707318in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380434in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971063in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708505in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505856in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029072in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752674in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269366in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521053in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380693in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969809in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460869in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289369in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788172in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677355in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767712in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856018in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332882in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858593in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024282in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827058in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065922in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902891in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098004in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909350in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735306in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306528in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531745in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420128in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005243in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969998in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440893in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683261in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784171in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982503in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662290in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679883in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141242in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099087in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559077in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462026in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938952in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911543in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004625in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581750in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266657in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095889in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843396in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814537in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575890in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162057in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661503in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576686in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808302in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706932in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967049in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845516in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748681in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312341in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079552in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498705in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798374in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367097in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314292in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213393in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403219in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694910in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167384in}{4.386224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105408in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363695in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820730in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737991in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062644in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567060in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314223in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984232in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028034in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106090in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326836in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125419in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356535in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640570in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277931in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498365in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487988in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344245in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852982in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490834in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942016in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186624in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170830in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867567in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597370in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971184in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070686in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756830in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850926in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094367in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421087in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169407in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022176in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600108in}{3.701780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493752in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035486in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457522in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418388in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949237in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834946in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958445in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529923in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932914in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934234in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083224in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328375in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841815in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838161in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858623in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506306in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103199in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625453in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147595in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402417in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284936in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266284in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965870in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374099in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223174in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143105in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015100in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790893in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313397in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641446in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908192in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716609in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751695in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976854in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569572in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234338in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562823in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193700in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272670in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589869in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306978in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976892in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107609in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647729in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827143in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570860in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253617in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743434in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066970in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043117in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625499in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002273in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825425in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072370in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826261in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328949in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007700in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325175in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466629in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884449in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168113in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496012in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425433in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351650in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846352in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855070in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105550in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016175in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502106in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292473in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388411in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243503in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743493in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508483in}{3.872891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797241in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755873in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260573in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448175in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727619in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172082in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218211in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784638in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082463in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508344in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843123in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815919in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260211in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093218in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584946in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396549in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670346in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715545in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834509in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049469in}{1.819558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190552in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342573in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649931in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899662in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577105in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669317in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096970in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821476in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961045in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039674in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681840in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769173in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204130in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413903in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783777in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799335in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870327in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037953in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006642in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793445in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371995in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333837in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854085in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842691in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892151in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770676in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554165in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759236in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605241in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851678in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432463in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273179in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429965in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943610in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021203in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235640in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086475in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322966in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580826in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210999in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703535in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072401in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178540in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785250in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804078in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151452in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615962in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005059in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996565in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946874in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747881in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649725in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314970in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579455in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420163in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955883in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971727in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739969in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683076in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345605in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598838in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587856in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176396in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545479in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501782in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745881in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453938in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275393in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455546in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100339in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320804in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908777in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691740in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987982in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457205in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416353in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060765in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621460in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796006in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351105in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758338in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823876in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330161in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897814in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710249in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893017in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818565in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351793in}{3.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839747in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753248in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982350in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578587in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085786in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975885in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147140in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292279in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174929in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903925in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100558in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253137in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505878in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428390in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583758in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722225in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011535in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580828in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658134in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720407in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128079in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427443in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208112in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918747in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000032in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688028in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252464in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834680in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113238in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444834in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676065in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405414in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606856in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632618in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572098in}{3.102891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878427in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494298in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346991in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773597in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886993in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860399in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208828in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696648in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939641in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462305in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318751in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858182in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638439in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007800in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780933in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920586in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941223in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650440in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706687in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265185in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.906296in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059627in}{1.220669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864577in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255676in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256855in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734844in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956904in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072999in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401808in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077497in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222472in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042562in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011681in}{3.445113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447446in}{1.905113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633828in}{3.616224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689135in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119784in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125908in}{2.076224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067353in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945432in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150932in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803878in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708699in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146314in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791096in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885037in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280651in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755511in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032487in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858663in}{1.990669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591053in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841736in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110984in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804558in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721004in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306845in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511990in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142287in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315931in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401231in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759419in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342720in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050884in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906441in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929200in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852665in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042789in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878279in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657510in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735181in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092764in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118727in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554626in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911017in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361654in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873896in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783304in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010024in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896406in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071428in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959329in}{3.359558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240325in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227494in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240857in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699902in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610450in}{3.188447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589323in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330119in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129290in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065631in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085195in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445640in}{2.247335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935124in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263636in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790487in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703505in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514453in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705270in}{3.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344208in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549970in}{2.161780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169425in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594016in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800982in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923935in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943235in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041101in}{2.418447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996474in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571433in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055525in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873337in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838515in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892463in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145286in}{2.760669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007417in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530905in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261672in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669337in}{2.504002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036277in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189496in}{2.931780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036546in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511525in}{2.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854380in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295850in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757057in}{2.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891100in}{2.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Ionosphere_2023_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460399in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460399in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460399in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668191in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668191in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668191in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875983in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875983in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875983in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083775in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083775in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.083775in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291567in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291567in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.291567in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.966491in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{2.346331in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.704891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{1.844011in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.388491in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.623131in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.722811in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.679131in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{1.456491in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{2.846411in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.553691in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.653371in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.223851in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.593451in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{1.978411in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{2.246651in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.658971in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{2.879451in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.694811in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{2.171611in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.712731in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.206491in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{1.070091in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.479771in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.936811in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{1.596491in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{2.796571in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{2.774731in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.272571in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.697051in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.654491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Ionosphere_2023_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551973in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551973in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551973in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851340in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851340in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851340in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150706in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150706in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150706in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450073in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450073in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450073in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749440in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.749440in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749440in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749440in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.720571in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.138171in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{1.093611in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{3.114091in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{3.584491in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{1.776811in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{2.360891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{2.313851in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.719451in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{2.892891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.473611in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{1.221851in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.495451in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{1.387611in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{1.030891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{1.926891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.517291in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.102891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{1.150731in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{3.726731in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.702651in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{2.291451in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.567691in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{2.724331in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.996731in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{1.314251in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{1.500731in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{2.294251in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{1.142891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.728411in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.999531in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.727291in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.706011in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.217691in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.697051in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{1.021371in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.697611in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.729531in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.725611in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{1.953211in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{1.333851in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.952491in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{1.933611in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{1.192171in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{1.537691in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.698731in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.638251in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{1.047691in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{1.225211in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.665691in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.473611in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.549211in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.942971in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{2.472331in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{1.217371in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.687531in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{1.973931in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.588411in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{1.394331in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{2.747851in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{2.846971in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{1.151851in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{2.429771in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{1.739851in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{2.532811in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{2.407931in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{1.967211in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{1.252091in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{2.958971in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{2.125691in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.687531in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.687531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Ionosphere_2024_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460399in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460399in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460399in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668191in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668191in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668191in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875983in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875983in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875983in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083775in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083775in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.083775in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291567in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291567in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.291567in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.713291in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{1.598171in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.114651in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.665131in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{3.289931in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{2.009771in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{2.328411in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.674651in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{2.759611in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{2.015371in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.709371in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{3.203691in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.279291in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{2.942171in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.720571in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.236171in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.673531in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.388491in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.296091in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.216011in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.718891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{2.107771in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.713851in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{1.123851in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.163371in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.376731in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{2.341851in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.210971in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.525691in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{1.097531in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.624251in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{1.422891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.185771in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.542491in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{2.942731in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{1.453691in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.731211in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.726731in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Ionosphere_2024_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551973in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551973in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551973in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851340in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851340in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851340in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150706in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150706in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150706in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450073in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450073in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450073in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749440in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.749440in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749440in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749440in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.693131in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{1.597051in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{2.988651in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{3.079371in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{3.652811in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{2.711451in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.449531in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{2.539531in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.633211in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{1.884331in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{1.122171in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{2.391691in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{3.474171in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.720571in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{1.383691in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.655051in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{1.021371in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{3.478091in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{1.609931in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.174571in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.608571in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{1.263851in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{2.969611in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.139851in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{2.774171in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{2.114491in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.984971in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{1.850731in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{1.394331in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.678571in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{1.387051in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{1.225771in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.706011in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{1.672091in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{1.399931in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{1.871451in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.726171in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.272571in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.945771in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{1.599851in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.729531in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.725051in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{2.758491in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.983851in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.964251in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.987211in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{2.309371in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.959211in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{1.798651in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{1.977291in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.557051in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.722251in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{1.742651in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.328571in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{1.126651in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{1.733691in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{1.558971in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{1.158011in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.728971in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.936251in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{2.475131in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.644411in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.720011in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{1.070091in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.359931in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{2.181131in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{1.026411in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{1.254331in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{2.979131in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{2.051771in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.977131in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.721131in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{1.402731in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.726171in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{1.131691in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{1.779051in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{2.103851in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{1.953211in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{2.553531in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.064811in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{1.094731in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.566011in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{1.905611in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.722251in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.722251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Ionosphere_2025_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460399in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460399in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460399in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668191in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668191in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668191in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875983in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875983in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875983in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083775in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083775in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.083775in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291567in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291567in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.291567in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.725611in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{1.387051in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.245691in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.695371in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{2.456651in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{1.156891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.051931in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.646091in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{2.897931in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{1.083531in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.386811in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{1.095291in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{2.566411in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.330811in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.722811in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.724491in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.518411in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.634891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{1.086891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.668491in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.501051in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.072091in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.713291in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{1.756651in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.709931in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.518411in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{1.475531in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{1.714651in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{2.564731in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.084411in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.503851in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.340891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.666251in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.957531in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.692571in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{2.429771in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.731211in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.704331in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Ionosphere_2025_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551973in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551973in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551973in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851340in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851340in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851340in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150706in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150706in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150706in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450073in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450073in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450073in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749440in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.749440in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749440in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749440in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.491531in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.142091in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{2.729371in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{3.306731in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.992811in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{1.748811in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{3.242891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{1.072891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{2.759051in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{1.057771in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{2.794891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{1.732571in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{1.538811in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{1.427931in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.727291in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.109051in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.601851in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{2.976891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.937931in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.509451in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.574971in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{1.146811in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{2.007531in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.936251in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{1.227451in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{1.286251in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.725611in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{1.608811in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{1.812091in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{2.574251in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{1.291291in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{1.374731in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.703771in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.689211in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.727851in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.675211in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.604091in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.628171in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.940171in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{2.149211in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{2.656011in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{1.357931in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{2.530571in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.652251in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.664011in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{1.068971in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{1.042651in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{1.300251in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{1.455931in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.996171in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{2.304891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{2.381051in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.718891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.730091in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{2.045611in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.492651in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.672411in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{1.228011in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{1.892171in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.727291in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{2.683451in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{1.110971in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{1.567931in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.185211in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{1.217931in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{1.885451in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{1.942011in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.973771in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{2.031051in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.727291in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.457371in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{2.544011in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.725611in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{2.748971in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{2.723771in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{1.279531in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{1.284571in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.497691in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{2.414651in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.438331in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.438331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Ionosphere_2026_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460399in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460399in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460399in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668191in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668191in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668191in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875983in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875983in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875983in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083775in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083775in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.083775in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291567in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291567in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.291567in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.730091in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{1.128331in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.074331in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.608011in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{2.404571in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.505531in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.994491in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{2.810571in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.374491in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{1.584171in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{2.158171in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.573291in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.477531in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.487051in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.602971in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{1.738731in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.652251in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.728411in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{2.874411in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.676331in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{1.840651in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.204811in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{1.063931in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.367211in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.346491in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{2.225931in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{1.000651in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{2.277451in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.719451in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.704891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{2.358091in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.517291in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.728411in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Ionosphere_2026_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551973in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551973in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551973in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851340in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851340in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851340in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150706in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150706in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150706in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450073in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450073in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450073in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749440in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.749440in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749440in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749440in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.667371in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{1.096971in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.698171in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{2.789851in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{3.504411in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.334731in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{3.138171in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{3.453451in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{1.113771in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.492091in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{1.693371in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.730091in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{2.512091in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.966491in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{2.592731in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.721131in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.730091in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.967051in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.166731in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.939611in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.558171in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.535211in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.990571in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{1.380891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{1.327691in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{1.023611in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{1.515291in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.679691in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{1.821611in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{1.053851in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{3.004331in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.699291in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.693131in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.661211in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{1.290731in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.706011in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.942411in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.975451in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{2.756251in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{1.030891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{2.710331in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.695931in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.720011in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{1.759451in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{1.491211in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{2.111131in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{1.148491in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.723371in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.592331in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.666811in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{1.052731in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{1.058891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{2.527771in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{1.912891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{1.729771in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.725051in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.637131in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{1.198331in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.716091in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{2.704171in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{2.553531in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{1.180971in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{1.072891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{2.308251in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.719451in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.719451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Ionosphere_2027_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460399in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460399in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460399in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668191in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668191in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668191in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875983in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875983in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875983in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083775in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083775in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.083775in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291567in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291567in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.291567in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{1.894971in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.252411in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{3.726731in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{3.516171in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{3.729531in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{2.054571in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.977282in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.158451in}{3.192491in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{3.718891in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.339619in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.460399in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.581178in}{3.252971in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.701957in}{1.094731in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.463531in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.883126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.943516in}{1.941451in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.064295in}{3.332491in}}%
\pgfpathlineto{\pgfqpoint{3.124684in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{2.718731in}}%
\pgfpathlineto{\pgfqpoint{3.305853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.366243in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.426632in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.547412in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.607801in}{3.451771in}}%
\pgfpathlineto{\pgfqpoint{3.668191in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{3.731211in}}%
\pgfpathlineto{\pgfqpoint{3.909749in}{2.860971in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.090918in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.211697in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.272087in}{3.711051in}}%
\pgfpathlineto{\pgfqpoint{4.332477in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.392866in}{1.476091in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{3.598491in}}%
\pgfpathlineto{\pgfqpoint{4.574035in}{0.996731in}}%
\pgfpathlineto{\pgfqpoint{4.634425in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.755204in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.815593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{2.883371in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{3.698171in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.238321in}{2.349131in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.359100in}{3.558171in}}%
\pgfpathlineto{\pgfqpoint{5.419490in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.638251in}}%
\pgfpathlineto{\pgfqpoint{5.600658in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.661048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{5.781827in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.902606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.023386in}{3.550891in}}%
\pgfpathlineto{\pgfqpoint{6.083775in}{2.595531in}}%
\pgfpathlineto{\pgfqpoint{6.144165in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.204554in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.325334in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.385723in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.446113in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.506503in}{1.042651in}}%
\pgfpathlineto{\pgfqpoint{6.566892in}{2.502011in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.748061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.808451in}{3.689771in}}%
\pgfpathlineto{\pgfqpoint{6.868840in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.929230in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.989619in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.050009in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.110399in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.170788in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.231178in}{2.974091in}}%
\pgfpathlineto{\pgfqpoint{7.291567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.351957in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.412347in}{3.698171in}}%
\pgfpathlineto{\pgfqpoint{7.472736in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.533126in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Ionosphere_2027_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551973in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551973in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551973in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851340in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851340in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851340in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150706in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150706in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150706in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450073in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450073in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450073in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749440in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.749440in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749440in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749440in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.492891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.405835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.052891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.965835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.612891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.612891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.525835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.172891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.172891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.085835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.411604in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.761921in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.657972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.216187in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.112238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.086250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.852364in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.592491in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.864846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.578985in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.603948in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.396049in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.370062in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.772353in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.382543in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.811846in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.085226in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.385617in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.330568in}{3.709931in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.989451in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.685851in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{2.764091in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{3.588971in}}%
\pgfpathlineto{\pgfqpoint{1.642416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{0.946891in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{2.860971in}}%
\pgfpathlineto{\pgfqpoint{1.746366in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.824328in}{0.974331in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{2.784811in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{1.146811in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.954264in}{3.715531in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.006239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{2.050091in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.136176in}{3.601291in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{2.873851in}}%
\pgfpathlineto{\pgfqpoint{2.188150in}{1.174811in}}%
\pgfpathlineto{\pgfqpoint{2.214138in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.240125in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.292100in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{2.307131in}}%
\pgfpathlineto{\pgfqpoint{2.344074in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.448024in}{3.713851in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.629935in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.655922in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.681910in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{2.889808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.941783in}{3.392971in}}%
\pgfpathlineto{\pgfqpoint{2.967770in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{2.993758in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.045732in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.071720in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{3.728411in}}%
\pgfpathlineto{\pgfqpoint{3.149682in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.201656in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{3.724491in}}%
\pgfpathlineto{\pgfqpoint{3.253631in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.279618in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{3.305606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{3.357580in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.383568in}{0.964251in}}%
\pgfpathlineto{\pgfqpoint{3.409555in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{1.844011in}}%
\pgfpathlineto{\pgfqpoint{3.461530in}{1.048251in}}%
\pgfpathlineto{\pgfqpoint{3.487517in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.513504in}{3.664011in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{2.927051in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{1.854651in}}%
\pgfpathlineto{\pgfqpoint{3.617454in}{3.728411in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.695416in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.721403in}{1.457611in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.825352in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.851340in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.955289in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.981276in}{1.831691in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{4.033251in}{3.729531in}}%
\pgfpathlineto{\pgfqpoint{4.059238in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.137200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.163188in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{3.703211in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.319112in}{2.050091in}}%
\pgfpathlineto{\pgfqpoint{4.345099in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.397074in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.449048in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.475036in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{3.727291in}}%
\pgfpathlineto{\pgfqpoint{4.552998in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.604972in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{0.981051in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.708922in}{3.729531in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.760896in}{1.042651in}}%
\pgfpathlineto{\pgfqpoint{4.786884in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.812871in}{1.821611in}}%
\pgfpathlineto{\pgfqpoint{4.838858in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.890833in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{2.610651in}}%
\pgfpathlineto{\pgfqpoint{4.942808in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{0.959211in}}%
\pgfpathlineto{\pgfqpoint{5.046757in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.124719in}{2.621291in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{3.725051in}}%
\pgfpathlineto{\pgfqpoint{5.176694in}{3.615291in}}%
\pgfpathlineto{\pgfqpoint{5.202681in}{3.427131in}}%
\pgfpathlineto{\pgfqpoint{5.228668in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{0.936811in}}%
\pgfpathlineto{\pgfqpoint{5.280643in}{1.180971in}}%
\pgfpathlineto{\pgfqpoint{5.306630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.332618in}{0.982171in}}%
\pgfpathlineto{\pgfqpoint{5.358605in}{2.785931in}}%
\pgfpathlineto{\pgfqpoint{5.384592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.410580in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{5.462554in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.488542in}{2.260091in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.540516in}{1.777371in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.618478in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.720011in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.696440in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.722428in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.774402in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.800390in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.826377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.904339in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.930326in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.982301in}{2.563611in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.702091in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.242174in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.268162in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.294149in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.320136in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{6.346124in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.372111in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.398098in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.424086in}{1.387051in}}%
\pgfpathlineto{\pgfqpoint{6.450073in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.476060in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.502048in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.528035in}{1.166411in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{3.728411in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.605997in}{2.750091in}}%
\pgfpathlineto{\pgfqpoint{6.631984in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.683959in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.709946in}{2.775291in}}%
\pgfpathlineto{\pgfqpoint{6.735934in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.787908in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.813896in}{2.180011in}}%
\pgfpathlineto{\pgfqpoint{6.839883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.865870in}{1.037611in}}%
\pgfpathlineto{\pgfqpoint{6.891858in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.917845in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.943832in}{2.489691in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.995807in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.021794in}{2.712571in}}%
\pgfpathlineto{\pgfqpoint{7.047782in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.073769in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.099756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.125744in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.151731in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.203706in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.229693in}{3.730091in}}%
\pgfpathlineto{\pgfqpoint{7.255680in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.281668in}{3.651691in}}%
\pgfpathlineto{\pgfqpoint{7.307655in}{2.871611in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{1.234171in}}%
\pgfpathlineto{\pgfqpoint{7.359630in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.437592in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.463579in}{3.731211in}}%
\pgfpathlineto{\pgfqpoint{7.489566in}{1.028651in}}%
\pgfpathlineto{\pgfqpoint{7.515554in}{0.962011in}}%
\pgfpathlineto{\pgfqpoint{7.541541in}{3.647211in}}%
\pgfpathlineto{\pgfqpoint{7.567528in}{2.180011in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2023_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693722in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693722in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693722in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134838in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134838in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134838in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575954in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575954in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.575954in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017069in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017069in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017069in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.114091in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.348291in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.561251in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.956171in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.340731in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.933171in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.652091in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{1.725011in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.692011in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.334291in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.441411in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.590211in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.937091in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732611in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.338771in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.934851in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732051in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.577771in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.581971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2023_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472012in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472012in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472012in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691418in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691418in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691418in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910823in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910823in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910823in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130229in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130229in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130229in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349634in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349634in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.349634in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.565731in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.421371in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.113251in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.935971in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.342971in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.817011in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{2.699131in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.727011in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{3.454851in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.374331in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.560691in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.906611in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.728971in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.565851in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.687811in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.343251in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.640331in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.712451in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.724771in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.937691in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{2.803291in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.473051in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732051in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.413811in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.693971in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.407931in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.621731in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.447011in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.322691in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.530851in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.336531in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.381611in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.687251in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.628451in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{2.361451in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.364811in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.334011in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.728131in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.343971in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.621731in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.642291in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.647771in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2024_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693722in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693722in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693722in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134838in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134838in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134838in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575954in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575954in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.575954in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017069in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017069in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017069in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.727851in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.562371in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.380491in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.518131in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.999571in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.533371in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{1.898331in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.722531in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.610251in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.469531in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.939331in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.728411in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.397851in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.699011in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.562371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2024_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472012in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472012in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472012in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691418in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691418in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691418in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910823in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910823in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910823in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130229in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130229in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130229in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349634in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349634in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.349634in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.284331in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.342411in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.345771in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.938211in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{2.941891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.407371in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.114091in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.707691in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{3.572731in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.692851in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.864891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.701251in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.367331in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.690891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.752611in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.687251in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.725891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.708931in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.018891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{2.989491in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.731491in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.472331in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.720291in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.719731in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.355571in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.642451in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{2.914731in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.490691in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.358091in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.381611in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.337371in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.706011in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.555091in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.338771in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{2.501451in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732611in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.335971in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.730371in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.339611in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.693971in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.173731in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.642451in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.602531in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.712451in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.333171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2025_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693722in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693722in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693722in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134838in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134838in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134838in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575954in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575954in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.575954in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017069in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017069in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017069in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.601291in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.664011in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.337371in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.344931in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.225371in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.703771in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.603811in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.333731in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.995051in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.711891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.377131in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.936811in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.731211in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.720851in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.334011in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.296371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2025_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472012in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472012in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472012in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691418in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691418in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691418in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910823in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910823in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910823in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130229in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130229in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130229in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349634in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349634in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.349634in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.010771in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.428651in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.379251in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.945771in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.725331in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.344091in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.334291in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.479331in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{2.843331in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732611in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{3.176811in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.676051in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.728971in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{3.150771in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.723931in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.447971in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.603811in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.361171in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.043811in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.702091in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.946891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.712171in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.558571in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.957811in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.147411in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{2.743371in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.729251in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.502571in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.725611in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.731211in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.430051in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.724491in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{2.790411in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.338651in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.337091in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.432571in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.633211in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.607731in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{2.895691in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732611in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.365091in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.729531in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.683331in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.698571in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.724491in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.348571in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.697051in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{1.048251in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2026_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693722in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693722in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693722in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134838in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134838in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134838in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575954in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575954in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.575954in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017069in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017069in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017069in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.220771in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.372931in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.536611in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.787891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.810011in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{1.832811in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.630131in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.418451in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.694091in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.933171in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.360051in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.333731in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.335691in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.366651in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.518971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2026_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.720129in}{4.829947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.720129in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.720129in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478478in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.478478in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478478in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478478in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834728in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.834728in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834728in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190978in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.190978in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190978in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190978in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.547228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.705835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.274141in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.274141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.274141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.187085in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.755391in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.755391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.668335in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.236641in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.236641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.236641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.149585in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.717891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.717891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.630835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.199141in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.199141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.199141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.112085in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.680391in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.680391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.593335in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.161641in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.161641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.161641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.074585in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.555835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830018in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2026_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472012in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472012in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472012in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691418in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691418in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691418in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910823in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910823in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910823in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130229in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130229in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130229in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349634in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349634in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.349634in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.584211in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.449091in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.495011in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{2.782291in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.939611in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.369011in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.739451in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{2.818411in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.724211in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{3.443931in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.448251in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.461571in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.748691in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.694251in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.508451in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.680251in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.498091in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.626771in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.937651in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.616971in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.977451in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{2.773051in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.368051in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.731771in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.377411in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.586731in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.514491in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.400531in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.394371in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.600011in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.347731in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.686971in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.610251in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.336251in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.338491in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.335411in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.695931in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.349011in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.514491in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.789011in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.557611in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2026_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.720129in}{4.829947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.720129in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.720129in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478478in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.478478in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478478in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478478in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834728in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.834728in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834728in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190978in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.190978in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190978in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190978in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.547228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.705835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.274141in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.274141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.274141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.187085in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.755391in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.755391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.668335in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.236641in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.236641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.236641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.149585in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.717891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.717891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.630835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.199141in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.199141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.199141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.112085in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.680391in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.680391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.593335in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.161641in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.161641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.161641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.074585in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.555835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823072in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2027_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693722in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693722in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693722in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134838in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134838in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134838in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575954in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575954in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.575954in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017069in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017069in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017069in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.396718in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.622851in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.973164in}{3.539411in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{3.627891in}}%
\pgfpathlineto{\pgfqpoint{2.261387in}{2.430051in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.549611in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.415491in}}%
\pgfpathlineto{\pgfqpoint{2.981945in}{2.331771in}}%
\pgfpathlineto{\pgfqpoint{3.126057in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.270168in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.414280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.702503in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.846615in}{1.004291in}}%
\pgfpathlineto{\pgfqpoint{3.990726in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.347171in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{3.625091in}}%
\pgfpathlineto{\pgfqpoint{4.567173in}{2.364811in}}%
\pgfpathlineto{\pgfqpoint{4.711284in}{1.035931in}}%
\pgfpathlineto{\pgfqpoint{4.855396in}{0.973211in}}%
\pgfpathlineto{\pgfqpoint{4.999507in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.628451in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.575954in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.864177in}{0.945211in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{2.393091in}}%
\pgfpathlineto{\pgfqpoint{6.152400in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.296511in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.440623in}{0.937651in}}%
\pgfpathlineto{\pgfqpoint{6.584735in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.728846in}{3.722811in}}%
\pgfpathlineto{\pgfqpoint{6.872958in}{0.947731in}}%
\pgfpathlineto{\pgfqpoint{7.017069in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.161181in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{7.305292in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.449404in}{2.418571in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{3.681371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2027_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.720129in}{4.829947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.720129in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.720129in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478478in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.478478in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478478in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478478in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834728in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.834728in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834728in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190978in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.190978in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190978in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190978in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.547228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.705835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.274141in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.274141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.274141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.187085in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.755391in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.755391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.668335in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.236641in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.236641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.236641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.149585in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.717891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.717891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.630835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.199141in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.199141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.199141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.112085in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.680391in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.680391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.593335in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.161641in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.161641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.161641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.074585in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.555835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833594in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2027_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472012in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472012in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472012in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691418in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691418in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691418in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910823in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910823in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910823in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130229in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130229in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130229in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349634in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349634in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.349634in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.845835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.632891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.632891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.245835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.032891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.032891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.945835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.732891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.732891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.645835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{2.950011in}}%
\pgfpathlineto{\pgfqpoint{1.313577in}{2.459451in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.618428in}{3.436651in}}%
\pgfpathlineto{\pgfqpoint{1.679398in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{2.409891in}}%
\pgfpathlineto{\pgfqpoint{1.862309in}{3.638811in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{2.535891in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{2.472611in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{3.217131in}}%
\pgfpathlineto{\pgfqpoint{2.289101in}{3.725331in}}%
\pgfpathlineto{\pgfqpoint{2.350071in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.411042in}{3.495451in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{3.720571in}}%
\pgfpathlineto{\pgfqpoint{2.776863in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{2.898804in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{3.701251in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{3.710491in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{3.482571in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.264626in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.325596in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{3.386566in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.569477in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.691418in}{2.578731in}}%
\pgfpathlineto{\pgfqpoint{3.752388in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.813358in}{3.669331in}}%
\pgfpathlineto{\pgfqpoint{3.874328in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.633891in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{3.413971in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{3.690891in}}%
\pgfpathlineto{\pgfqpoint{4.118210in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.240150in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.730371in}}%
\pgfpathlineto{\pgfqpoint{4.423061in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.545002in}{2.685971in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{4.666942in}{1.545531in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{1.212331in}}%
\pgfpathlineto{\pgfqpoint{4.788883in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{4.849853in}{3.212091in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{2.697731in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{3.729251in}}%
\pgfpathlineto{\pgfqpoint{5.032764in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.983051in}}%
\pgfpathlineto{\pgfqpoint{5.154704in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.215675in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.276645in}{2.722931in}}%
\pgfpathlineto{\pgfqpoint{5.337615in}{3.698451in}}%
\pgfpathlineto{\pgfqpoint{5.398585in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.520526in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.581496in}{2.587971in}}%
\pgfpathlineto{\pgfqpoint{5.642467in}{1.189371in}}%
\pgfpathlineto{\pgfqpoint{5.703437in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{5.764407in}{3.310651in}}%
\pgfpathlineto{\pgfqpoint{5.825377in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{5.886348in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.008288in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.069259in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.130229in}{2.335691in}}%
\pgfpathlineto{\pgfqpoint{6.191199in}{2.613451in}}%
\pgfpathlineto{\pgfqpoint{6.252169in}{3.679691in}}%
\pgfpathlineto{\pgfqpoint{6.313140in}{3.475291in}}%
\pgfpathlineto{\pgfqpoint{6.374110in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.435080in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{6.496050in}{3.441411in}}%
\pgfpathlineto{\pgfqpoint{6.557021in}{3.729811in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.678961in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.739932in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.800902in}{2.670851in}}%
\pgfpathlineto{\pgfqpoint{6.861872in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{6.922842in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{6.983813in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{7.044783in}{3.708531in}}%
\pgfpathlineto{\pgfqpoint{7.105753in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.166724in}{2.866291in}}%
\pgfpathlineto{\pgfqpoint{7.227694in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.288664in}{3.698451in}}%
\pgfpathlineto{\pgfqpoint{7.349634in}{2.466451in}}%
\pgfpathlineto{\pgfqpoint{7.410605in}{3.724491in}}%
\pgfpathlineto{\pgfqpoint{7.471575in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.532545in}{1.261611in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.332891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Iris_2027_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.720129in}{4.829947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.720129in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.720129in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478478in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.478478in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478478in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478478in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834728in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.834728in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834728in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190978in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.190978in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190978in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190978in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.547228in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834728in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.705835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.274141in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.274141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.274141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.187085in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{1.755391in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.755391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.668335in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.236641in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.236641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.236641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.149585in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{2.717891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{2.717891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.630835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.199141in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.199141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.199141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.112085in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{3.680391in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{3.680391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.593335in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.161641in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.161641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.161641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.074585in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122228in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.555835in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dy observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{4.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{1.755391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{2.717891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828980in}{3.680391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.122228in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122228in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2023_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057290in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057290in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057290in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861974in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861974in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861974in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666658in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666658in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666658in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471342in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471342in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471342in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276026in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276026in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276026in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.080710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885394in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885394in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885394in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690078in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.690078in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690078in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.042470in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.042470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.042470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.955414in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.857104in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.857104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.857104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.770047in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.671737in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.671737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.671737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.584681in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.486371in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.486371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.486371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.399315in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.312598in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.875313in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{2.887967in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.747293in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.826744in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.597395in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.436463in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.337909in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.303035in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.461082in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.356568in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.321114in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.220213in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.116178in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.034271in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.780126in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.691515in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.557471in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.520820in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.373290in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.239822in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.221016in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.225019in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.262959in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.240680in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.212123in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.087239in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.102820in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.037588in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.033642in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.046659in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.106227in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.071256in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.043236in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.033806in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.092352in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.104852in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.188911in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.309180in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.550715in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.836692in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.997499in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.235387in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.425499in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.498946in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.706685in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.749515in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{2.885136in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.864425in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{2.932760in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{2.979386in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.089051in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.111883in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.163399in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.157811in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.161663in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.232943in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.003427in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.008703in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{2.868225in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.869500in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.797658in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.587362in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.596289in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.557571in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.521549in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.462693in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.273731in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.235754in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.131950in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.024788in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.002595in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.894804in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.859418in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.718203in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.704922in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.606856in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.565531in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.617256in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.575006in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.585267in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.681208in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.569852in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.438994in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.447061in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.298781in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.199463in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.194204in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.190098in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.208982in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.167774in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.181030in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.169219in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.081464in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.029091in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.006475in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{0.958821in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{0.988771in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.963619in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{0.987361in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.041089in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.093091in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.191560in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.271705in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.354696in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.479137in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.652067in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.682905in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.783900in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.897309in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.010795in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.018255in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.076128in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.310543in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.251840in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.323428in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.372119in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.604671in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.561983in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.398021in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.526212in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.628993in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.575425in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.234659in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.396471in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.637599in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.517960in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.317629in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.428306in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.628685in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.441195in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.146355in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.233066in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.236244in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.351182in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.172870in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.215623in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.351326in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.245607in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.178180in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.877246in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.052000in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.016517in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.850104in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.701865in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.647694in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.479288in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.289407in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.234661in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.258639in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.197682in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.016760in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.005270in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{0.964689in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{0.980957in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{0.980149in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.001737in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{0.994372in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{0.972910in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{0.944457in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{0.936189in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{0.938147in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.004510in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.037511in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.118345in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.216236in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.411858in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.817265in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.042422in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.187021in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.225377in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.312573in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.487602in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.408961in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.287267in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.368704in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.496200in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.901031in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.901031in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.771000in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.697041in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.818205in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.884755in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.699857in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.602517in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.552685in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.396510in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{2.152506in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.734956in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.537673in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.439217in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.393198in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.326368in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.260779in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.255999in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.266491in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.280509in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.294312in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.322979in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.305891in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.302276in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.303119in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.327468in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.358778in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.343687in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.456048in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.522845in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.584268in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.566174in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.628123in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.823129in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.997265in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{2.056094in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{2.117938in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.219819in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.386140in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.426753in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.263638in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.571823in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.641795in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.741190in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.607409in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.569754in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.745892in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.628537in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.628770in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.563857in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.861427in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{3.039511in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.839468in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.740463in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.938788in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{3.046369in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.808007in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.660842in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{3.002815in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{3.047917in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.944215in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.823057in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{3.011998in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.768340in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.717237in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.640995in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.686721in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.445568in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.383068in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.369648in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.249542in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{2.128024in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{2.021222in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.984154in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.805489in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.679046in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.594352in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.513318in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.413976in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.361924in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.361144in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.309353in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.285778in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.295727in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.309294in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.280565in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.351932in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.405785in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.442257in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.492603in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.504984in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.491004in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.514002in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.520574in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.529349in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.627497in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.779255in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.791261in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.911436in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{2.019902in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.922687in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.913274in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.955520in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.909798in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.953933in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{2.059030in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{2.075378in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.224376in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.263855in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.377742in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.409347in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.525480in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.639931in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.691408in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.886857in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.950717in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.989293in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{3.039941in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{3.042509in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.259783in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.341152in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.348144in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.499317in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.503545in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.662333in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.653726in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.655852in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.598345in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.568427in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.449063in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.394899in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.319914in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.331835in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.180948in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{3.123846in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.899987in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.808773in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.601975in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.350652in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.179248in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.997611in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.426805in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.413294in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.350899in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.355967in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.369040in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.364998in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.388057in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.369125in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.356069in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.370781in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.360833in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.424877in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.413339in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.462349in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.536833in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.564946in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.586536in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.549857in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.545773in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.551477in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.574927in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.708428in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.864467in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.910110in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{2.053470in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{2.155885in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.417819in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.509027in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.620467in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.727792in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.766158in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.862387in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.710171in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.758196in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.878001in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{3.046960in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.285068in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.204536in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.342072in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.312598in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.312598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.052892in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.096956in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.017089in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.008829in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.824310in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.661823in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.535140in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.562678in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.623267in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.554418in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.502090in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.391931in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.342361in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.168856in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.981584in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.868672in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.753002in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.684153in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.505141in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.425276in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.400490in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.370196in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.392228in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.400490in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.400490in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.356426in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.279314in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.202202in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.202202in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.188432in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.221480in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.238004in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.213218in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.215972in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.199448in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.196694in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.180170in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.202202in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.235250in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.279314in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.339902in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.686906in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.995355in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.212919in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.419470in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.598481in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.749950in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.868374in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.997811in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.061153in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.116234in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.165805in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.240164in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.317273in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.369601in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.419172in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.391633in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.432943in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.416418in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.317273in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.229146in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.124495in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.118988in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.006071in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.838077in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.810539in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.791260in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.714147in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.645298in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.488323in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.408456in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.325836in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.226691in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.188134in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.088989in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.014634in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.923749in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.871425in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.775033in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.750248in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.766773in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.747495in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.750248in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.802576in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.722710in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.645596in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.601533in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.576748in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.378458in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.356426in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.342656in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.353672in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.331640in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.315116in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.268298in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.191186in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.163646in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.130598in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.119582in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.127844in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.141614in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.119582in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.116828in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.149876in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.180170in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.207710in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.260036in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.441800in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.507895in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.662121in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.775033in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.857654in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.965059in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.080729in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.174363in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.188134in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.320325in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.430488in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.455273in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.515861in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.601235in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.788507in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.705887in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.681102in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.736183in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.810539in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.730672in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.515861in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.760968in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.697626in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.557171in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.771982in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.579203in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.427734in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.435995in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.463533in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.471798in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.389178in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.433241in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.504843in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.435995in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.320325in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.163349in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.234951in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.163349in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.017387in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.945781in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.871425in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.805330in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.609793in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.474849in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.428030in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.350918in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.249020in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.202202in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.182924in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.152630in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.127844in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.125090in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.136106in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.136106in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.149876in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.138860in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.119582in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.111320in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.092042in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.083780in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.083780in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.108566in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.149876in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.180170in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.221480in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.284822in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.397736in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.711692in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{2.000862in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.207413in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.334096in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.413963in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.526875in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.656316in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.573696in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.521368in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.592975in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.700380in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.700380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.094796in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.115912in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.977270in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.055003in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.822949in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.653389in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.544681in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.505094in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.659733in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.523448in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.419045in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.310389in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.224374in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.968745in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.873439in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.735454in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.693576in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.541346in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.408827in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.388709in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.385582in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.425452in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.403846in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.375579in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.301371in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.251778in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.199710in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.210446in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.194933in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.207888in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.265599in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.226488in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.233006in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.203810in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.208006in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.189596in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.251896in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.265512in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.349625in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.470205in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.713434in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.831303in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.008517in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.174643in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.418562in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.616228in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.699469in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.914781in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.965189in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.109065in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.093307in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.164056in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.215233in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.329861in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.355903in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.411437in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.407929in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.414891in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.484788in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.256388in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.255769in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.110770in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.104980in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.029465in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.814131in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.814795in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.772351in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.735426in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.672884in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.481859in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.436246in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.215878in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.191491in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.078957in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.897951in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.780982in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.738278in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.743956in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.753765in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.742481in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.740740in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.622830in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.607410in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.613529in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.364758in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.330061in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.344376in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.331776in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.281216in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.245286in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.167645in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.145872in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.119174in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.138888in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.147824in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.134398in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.124117in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.147293in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.200532in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.200328in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.252348in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.352282in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.433133in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.516298in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.642411in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.819526in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.851454in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.956634in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.073947in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.188979in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.198377in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.260367in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.497841in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.446120in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.518862in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.569312in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.806182in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.771012in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.609032in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.733963in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.836306in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.788956in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.446330in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.598288in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.841360in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.727949in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.528453in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.631045in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.833181in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.651919in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.350936in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.429459in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.431266in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.547081in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.371058in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.410707in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.544223in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.443486in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.373765in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.070431in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.240394in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.199747in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.035581in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.937679in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.880071in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.823526in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.651613in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.460002in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.401201in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.422732in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.361651in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.295153in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.180936in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.198342in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.165871in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.124844in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.141721in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.140242in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.144774in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.161270in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.132484in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.104531in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.096537in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.093546in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.098606in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.164349in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.196414in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.277860in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.376794in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.573079in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.672880in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.984825in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.219635in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.368919in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.411584in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.504647in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.684732in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.614158in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.567854in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.697304in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.697304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2023_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.938834in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.938834in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.938834in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698738in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.698738in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698738in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698738in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230051in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.230051in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230051in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.230051in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.761364in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761364in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761364in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126334in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{1.161389in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{1.161389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{1.161389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.074333in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{1.704758in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{1.704758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{1.704758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.617702in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{2.248127in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{2.248127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{2.248127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.161071in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{2.791497in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{2.791497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{2.791497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.704440in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{3.334866in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{3.334866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{3.334866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.247810in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{3.878235in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{3.878235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{3.878235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.791179in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{4.421605in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.421605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{4.421605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.334548in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388826in}{3.026623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187594in}{2.365321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814532in}{2.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485227in}{1.806890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955123in}{1.924453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412676in}{2.115502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932391in}{2.938446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392789in}{3.114801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489666in}{2.424114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945702in}{2.512270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445044in}{2.203680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413063in}{2.526985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583307in}{1.865661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307967in}{1.792197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513445in}{2.188987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192532in}{2.174273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915174in}{2.424114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085429in}{1.836275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233638in}{2.365330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078777in}{2.659236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206539in}{2.629847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258875in}{2.909060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501015in}{2.835584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067596in}{2.791497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017509in}{2.556368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672074in}{2.380021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857165in}{2.673931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327842in}{2.718020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740760in}{2.571063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310775in}{2.791497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113407in}{2.718018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327458in}{2.967844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663984in}{2.879670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935971in}{2.659236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279063in}{2.806192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010526in}{2.703325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261598in}{2.776800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132348in}{2.703323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189330in}{2.909062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698488in}{2.967844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332432in}{3.026626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862495in}{3.114799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136698in}{3.629148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058899in}{3.805489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116310in}{3.643847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562527in}{3.585055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479157in}{3.952438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064080in}{3.893667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716309in}{3.746718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855945in}{3.599748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848988in}{3.423413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609072in}{3.482184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311853in}{3.129494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111565in}{3.085416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762017in}{3.056009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614857in}{3.188287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091936in}{3.202958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425863in}{3.070723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647615in}{3.056009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203672in}{2.644548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282397in}{3.011931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755614in}{2.703319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512703in}{2.262451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225398in}{2.321243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139797in}{2.233065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186519in}{2.762111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662251in}{2.188965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610947in}{1.895068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235041in}{2.644548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910913in}{2.688626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952415in}{2.380014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759797in}{2.424114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793725in}{1.953860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887090in}{2.365321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406160in}{2.350629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396983in}{2.262451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046683in}{2.585755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383912in}{2.262451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967184in}{2.394729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131929in}{2.306529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123277in}{2.512292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457325in}{2.277143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908964in}{2.659241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592385in}{2.835575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910404in}{2.835597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303809in}{2.688626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145208in}{2.806189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042754in}{3.070723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404256in}{2.365321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343477in}{2.380014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114107in}{2.556370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276067in}{2.659241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095960in}{2.159580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493622in}{2.365326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183501in}{2.673931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190985in}{2.718018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371425in}{2.850281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913406in}{2.673931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337690in}{2.806192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135308in}{2.688628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849886in}{2.541673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959896in}{2.585758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822382in}{2.585760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053935in}{2.644539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066337in}{2.615150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029307in}{2.732715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378279in}{2.835584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297246in}{2.864975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129099in}{2.673931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152749in}{2.776802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404311in}{2.967844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630356in}{2.953147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228521in}{2.938454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621190in}{3.070712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981459in}{3.188276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837966in}{3.364625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855373in}{3.144183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178298in}{3.614462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561782in}{3.394006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470118in}{3.232365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020906in}{3.364621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112132in}{3.408721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094976in}{3.291136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300718in}{2.864982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696157in}{3.496877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015624in}{3.379335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841156in}{2.923753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776999in}{3.114801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609391in}{3.247058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011082in}{3.790796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965603in}{2.350629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012123in}{2.659241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169409in}{3.085416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999570in}{3.188265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874023in}{2.365321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653838in}{1.645248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372630in}{3.687926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057711in}{3.202979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377310in}{2.453499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730036in}{2.042017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001445in}{3.467492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749917in}{3.261750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867136in}{1.762812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966954in}{1.983246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820464in}{2.835575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243637in}{2.938446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100868in}{2.835597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906529in}{2.350629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528171in}{3.026623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233964in}{3.173572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472611in}{2.424114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705813in}{2.174273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949273in}{1.953860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508008in}{3.173572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924429in}{2.409421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995679in}{2.012631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493919in}{2.409399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796897in}{2.394729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804888in}{2.438807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937429in}{1.748097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789329in}{2.071424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787922in}{2.541669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391945in}{2.615150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770779in}{2.556366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730047in}{2.247760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371252in}{2.541673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360932in}{2.688628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985899in}{2.629844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921566in}{2.659236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356952in}{2.776802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218929in}{2.850278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264128in}{2.791497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354086in}{2.864975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172759in}{2.732713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070900in}{2.688628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125397in}{2.747410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124525in}{2.688628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169943in}{2.747410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207559in}{2.791497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268104in}{2.923757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724375in}{3.011931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471146in}{2.953147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497382in}{3.011931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575115in}{3.129496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973935in}{3.394015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705929in}{3.629153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980459in}{3.629133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575569in}{4.334535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995592in}{3.893667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352524in}{3.467492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550855in}{3.217672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929789in}{3.394006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584118in}{3.482206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699398in}{2.350629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310208in}{2.512270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801737in}{3.173594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203389in}{3.364621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2023_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398409in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398409in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465902in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465902in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465902in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533395in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533395in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533395in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600889in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600889in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600889in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668382in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668382in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668382in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735875in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735875in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.735875in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.803368in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.803368in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.803368in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.803368in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.994804in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.994804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{0.994804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.907748in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.627663in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.627663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.627663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.540607in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.260522in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.260522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.260522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.173466in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.893381in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.893381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.893381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.806325in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.526240in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.526240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{3.526240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.439184in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.398409in}{0.932891in}}{\pgfqpoint{7.739318in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.231048in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.030323in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.021698in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.039144in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.102545in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.143579in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.166653in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.331572in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.415762in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.630658in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.834534in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{1.984112in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.225409in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.424458in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.627239in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.654455in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.732637in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.093908in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.190210in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.132876in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.260639in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.288905in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.227944in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.021912in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{2.897082in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{2.973244in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{2.782346in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.682919in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.615018in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.487716in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.471044in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.219848in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.153636in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.370672in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.329929in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.259160in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.226386in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.264913in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.217918in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{1.993163in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{1.949513in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{1.879988in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.721643in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.705103in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.697538in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.603164in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.512119in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.495492in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.479898in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.399651in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.311727in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.284382in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.342877in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.284371in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.241357in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.211067in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.198059in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.157051in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.066565in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.073437in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.107652in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.108854in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.105597in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.139472in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.152386in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.184467in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.278986in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.381166in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.426822in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.529742in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.611951in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.631322in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.667101in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.750107in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.881316in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{1.920572in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{1.954196in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{1.968748in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.005074in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.236874in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.537468in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.673834in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.798859in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{2.915022in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.078435in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{2.944242in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{2.817212in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.947266in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{2.888261in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.709943in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.603778in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.506660in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.314624in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.258143in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.145087in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.110403in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.102008in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.045212in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{1.969549in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{1.999542in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.017664in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{1.994075in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{1.961628in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{1.960328in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{1.870604in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{1.902316in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{1.876349in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.807096in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.836607in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.742768in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.678276in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.631278in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.656123in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.564080in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.501630in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.402555in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.341396in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.266900in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.230964in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.241993in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.222090in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.163002in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.117811in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.068248in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{0.984230in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{0.961823in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{0.955288in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{0.958982in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{0.972895in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{0.965263in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.005426in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.052435in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.096529in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.167245in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.339730in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.446274in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.588392in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.698569in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.805690in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{1.893337in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.021805in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.149994in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.253194in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.363109in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.444970in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.441156in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.435755in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.515911in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.469556in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.424134in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.443856in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.416597in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.410554in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.301036in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.260557in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.167581in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.155242in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.063979in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{1.991734in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.005760in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{1.953339in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{1.911315in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.828503in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.872956in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.836490in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.701459in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.630495in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.645658in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.627206in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.671396in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.687704in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.695947in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.661078in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.613744in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.599144in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.517014in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.486097in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.422099in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.375992in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.366152in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.314935in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.188910in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.125320in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.015781in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{0.987454in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{0.985394in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{0.990407in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.059991in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.100188in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.189364in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.263107in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.357123in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.502872in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.620916in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.716882in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{1.992499in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.081612in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.068459in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.163469in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.393393in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.688689in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.764326in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{2.960557in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.175625in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.180776in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.160328in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.117980in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{2.986507in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{2.851208in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.712528in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.662962in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.607580in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.440818in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.520706in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.526431in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.574135in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.559784in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.550963in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.426342in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.260265in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.163214in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{1.994665in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{1.929935in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.797364in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.736323in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.751363in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.718331in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.661742in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.564605in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.473899in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.451153in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.348949in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.227321in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.197412in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.174449in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.169666in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.110286in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.097283in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.093524in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.104470in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.068059in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.118259in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.122586in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.112463in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.075599in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.068781in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.018860in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.001566in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{0.981417in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{0.957861in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{0.953926in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{0.946294in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{0.949565in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{0.972233in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.002610in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.115924in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.155819in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.370796in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.429064in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.555160in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.629121in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.739939in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.724779in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.791242in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{1.972258in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{1.871258in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.846075in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{1.888999in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{1.905173in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.826499in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.768206in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{1.890537in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{1.875562in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.130231in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.130231in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{2.142879in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{2.023937in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{2.086222in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.164058in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.145702in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{2.106279in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{2.131835in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.228750in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{2.117399in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{2.071731in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{2.034563in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.962098in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.970407in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.854056in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.775110in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.690620in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.641645in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.575397in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.431614in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.356926in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.315699in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.241427in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.201880in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.171233in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{1.149716in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.133120in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.153797in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.158112in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.181672in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.220071in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.271102in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.277398in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.313963in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.324099in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.326956in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.319795in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.269170in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.294552in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.287699in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.313724in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.372715in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.379705in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.406442in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.443697in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.569952in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.674796in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.705691in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.801792in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.904669in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.963457in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.998117in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.993417in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{2.064606in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.212363in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.291849in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.475551in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.592321in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.768894in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.896072in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.905505in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.914490in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.863778in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.860467in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.795032in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.972701in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{3.041026in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{3.109098in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.263563in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.411397in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.548886in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.592024in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.601762in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.575579in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.332639in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{3.110276in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{3.012002in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.687449in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.445187in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.343352in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.345407in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.241082in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.039851in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.944838in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.842573in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.714424in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.465137in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.390427in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.300310in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.259823in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.185645in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.189320in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.219144in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.236866in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.329609in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.393936in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.408586in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.471854in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.528124in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.581580in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.597051in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.644216in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.713038in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.745991in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.832233in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.851029in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.898737in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.933007in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.921187in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.903511in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.836049in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.879720in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.866961in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.955123in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{2.093740in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{2.130962in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{2.092662in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.180521in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.227135in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.282049in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.276584in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.353590in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.453054in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.471913in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.624123in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.738006in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.744411in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.774643in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.757254in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.803992in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.846137in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.763552in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.768113in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.764592in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.747411in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.663075in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.539435in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.419991in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.277862in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.138753in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{2.041516in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.924665in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.810236in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.656715in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.544930in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.466957in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.367718in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.296426in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.196969in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.164401in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.171915in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.159195in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.163120in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.187060in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.237917in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.271723in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.321915in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.367142in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.427419in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.448404in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.439091in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.481277in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.558117in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.624016in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.670917in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.730785in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.798343in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.889503in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.872069in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.872036in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.924988in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.995330in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{2.090479in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{2.066051in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{2.137228in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.164444in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.137729in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.227300in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.213728in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.233449in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.266259in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.290530in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.273456in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.250341in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.329958in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.392238in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.407190in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.450712in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.584022in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.656088in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.863757in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.980924in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{3.100378in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.286693in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.339593in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.341474in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.221738in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.350610in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.471442in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.290001in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{3.153185in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{3.003476in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.839986in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.515003in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.272962in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.207376in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.231671in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.213965in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{2.122844in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.985013in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.898320in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.858650in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.835639in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.749255in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.638598in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.587929in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.481736in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.386610in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.353932in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.340797in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.309978in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.308677in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.276487in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.271042in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.361434in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.402603in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.417821in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.449568in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.494004in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.532110in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.620585in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.703003in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.723159in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.746211in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.843322in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.940759in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.954063in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.984241in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{2.150667in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.233987in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.290705in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.519370in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.568790in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.531761in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.570884in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.635835in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.675433in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.465972in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.552768in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.816541in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.844514in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.985350in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{3.071907in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{3.184442in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.379455in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.319889in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.460413in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.673043in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.691173in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.558420in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.597313in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.470049in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{3.088994in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.996653in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.948835in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.719884in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.493275in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.230607in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{2.066196in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.847944in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.623939in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.534904in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.367974in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.344948in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.230468in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.239435in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.221734in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.231048in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.231048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.123173in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.121461in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.128308in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.138577in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.203618in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.229292in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.410719in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.540799in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.756460in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.937888in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.372632in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.591715in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.773143in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.829624in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.981956in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.264368in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.360216in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.382467in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.490296in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.500566in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.416700in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.235269in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.171943in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.154825in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{2.992226in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.898087in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.795392in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.716659in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.593426in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.398306in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.374343in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.495865in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.471902in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.415421in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.394881in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.415421in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.322995in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.162105in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.109046in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{1.978966in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.864289in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.848885in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.799249in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.713671in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.634938in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.587013in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.431259in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.402163in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.424412in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.385045in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.340545in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.316583in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.294331in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.239561in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.181367in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.181367in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.205329in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.195060in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.213887in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.239561in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.244696in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.294331in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.383334in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.480896in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.653765in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.705112in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.747901in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.797538in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.860867in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.997795in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.076527in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.086797in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.105624in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.189493in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.415421in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.648196in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.865568in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.990515in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.103478in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.252387in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.127440in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.093208in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.141133in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.134288in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.065823in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.898087in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.798817in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.687563in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.501001in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.333265in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.264800in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.249396in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.160394in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.138145in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.131297in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.095354in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.091931in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.061123in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.035450in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.018332in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{2.002928in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.949869in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.866000in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.802674in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.756460in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.765019in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.747901in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.677727in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.554492in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.509992in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.432970in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.371353in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.349101in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.337123in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.309735in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.261812in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.215599in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.172809in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.123173in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.087230in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.056421in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.061556in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.064979in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.088941in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.100922in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.152270in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.193348in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.280639in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.362794in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.439815in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.552781in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.610976in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.708535in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.912214in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.033736in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.151837in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.287052in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.408573in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.590004in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.600271in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.601982in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.629370in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.672159in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.629370in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.624234in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.598560in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.612252in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.545501in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.463346in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.417132in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.326418in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.307592in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.184356in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.136431in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.085083in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.035450in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.978966in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.997795in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.941311in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.842040in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.766730in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.747901in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.754749in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.734209in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.782134in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.792404in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.807808in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.780423in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.730786in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.701690in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.631513in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.527107in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.460355in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.354238in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.314871in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.282350in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.201906in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.143712in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.109480in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.087230in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.102634in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.152270in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.210464in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.364508in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.472337in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.607551in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.734209in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.806096in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.975543in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.105624in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.182645in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.235704in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.322995in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.596849in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.803951in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.981956in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.175365in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.355082in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.396160in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.384178in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.312291in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.207884in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.055555in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.927186in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.882683in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.757737in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.673870in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.677293in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.723507in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.738910in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.733777in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.720084in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.571175in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.451365in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.299033in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.153549in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.061123in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.924196in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.884829in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.876270in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.833482in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.773575in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.662324in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.552781in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.429548in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.345679in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.280639in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.253254in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.208752in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.191636in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.200194in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.188213in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.196771in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.176232in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.219022in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.215599in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.176232in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.118038in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.099211in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.075249in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.054710in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.034170in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.032459in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.066691in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.092365in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.205329in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.265235in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.333698in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.467203in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.530529in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.583591in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.670880in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.741056in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.845463in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.848885in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.912214in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.948158in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{2.013198in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{1.994369in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.984102in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.018332in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.021757in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.961851in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.927618in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{2.002928in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.018332in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.018332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.131282in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.122127in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.139651in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.130595in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.202374in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.243901in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.267557in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.433044in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.520795in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.739565in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.950322in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.106517in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.359923in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.573065in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.790399in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.827721in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.913280in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.284695in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.398450in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.350355in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.480772in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.516145in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.455943in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.245562in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.113634in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.180881in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{2.987386in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.880837in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.802460in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.669091in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.646349in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.388973in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.310130in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.523317in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.483795in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.416686in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.379995in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.417845in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.369573in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.142453in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.090960in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{2.014461in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.849827in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.818324in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.722410in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.630081in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.591492in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.510112in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.391028in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.448000in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.389220in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.300491in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.259050in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.169308in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.175522in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.208757in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.207283in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.240754in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.253623in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.285935in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.380048in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.532911in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.566473in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.723465in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.743968in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.781527in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.866552in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{2.000589in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.046215in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.083035in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.099146in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.073457in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.138682in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.376244in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.690029in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.840832in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.979051in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.105338in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.278214in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.152307in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.023742in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.147955in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.144358in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.091479in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.908978in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.795030in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.688101in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.488505in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.422146in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.299683in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.259554in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.246694in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.187833in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.108779in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.136344in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.153672in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.129517in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.096976in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.078329in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.093431in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.003350in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.032724in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{2.005956in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.936530in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.962631in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.800866in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.750858in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.771904in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.681342in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.559314in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.514469in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.450242in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.374868in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.335652in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.345239in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.324899in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.265040in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.220028in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.137823in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.086418in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.062663in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.058714in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.071734in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.064170in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.096622in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.152488in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.196343in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.267343in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.365805in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.442141in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.610458in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.698706in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.923243in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.015341in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.285572in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.396537in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.513420in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.592472in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.605413in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.606645in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.601691in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.682794in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.638516in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.593126in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.611373in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.582695in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.576173in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.465250in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.417821in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.321897in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.304720in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.209216in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.132721in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.143941in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.089755in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.045192in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.959726in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{2.001066in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.827399in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.762787in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.748317in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.762518in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.743096in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.719117in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.787566in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.803032in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.813869in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.779034in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.715992in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.631420in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.600762in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.533553in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.473975in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.367018in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.306003in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.291744in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.227590in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.135830in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.118443in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.088881in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.085960in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.159723in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.200256in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.289874in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.363931in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.460122in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.609350in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.731309in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.830377in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.920819in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.115866in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.214042in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.205968in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.304280in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.541025in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.852058in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.940078in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.150211in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.380435in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.396837in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.380557in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.339026in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.203884in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.061582in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.914738in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.855176in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.792678in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.620616in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.692834in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.697437in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.746404in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.734744in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.725851in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.599942in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.428166in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.321567in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.144069in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.069835in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.929202in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.862790in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.873958in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.840222in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.781952in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.682821in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.590095in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.460344in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.336297in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.277438in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.212466in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.199248in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.194562in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.206551in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.168645in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.220221in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.226401in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.224253in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.213818in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.176867in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.171226in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.120104in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.103491in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.057842in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.053745in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.032198in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.046162in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{1.048827in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.071222in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.101956in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.140987in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.215518in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.256452in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.331126in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.535616in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.582592in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.664804in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.740996in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.854474in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.842493in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.912013in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.948349in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{1.990990in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.100219in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{2.001460in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.975134in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.016435in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.034093in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.955850in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.895492in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{2.015317in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.002928in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.002928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.219701in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{1.793969in}}{\pgfqpoint{11.265535in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.265535in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{2.871813in}}{\pgfqpoint{11.219701in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{2.871813in}}{\pgfqpoint{8.519697in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.519697in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{1.793969in}}{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2023_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.825926in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.825926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.825926in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532125in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532125in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532125in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519860in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.519860in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519860in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519860in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507595in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.507595in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507595in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507595in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495330in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.495330in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495330in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.495330in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483064in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.483064in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483064in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483064in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470799in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.470799in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470799in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.470799in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.980313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.980313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.893256in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.681286in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.681286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.681286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.594229in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.382259in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.382259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.382259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.295203in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.083232in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.083232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.083232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.996176in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.784205in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.784205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.784205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.697149in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.485178in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.485178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.485178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.398122in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436154in}{2.372780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644347in}{2.420175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436921in}{2.439133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067742in}{2.742462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831665in}{2.524444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692199in}{2.770904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799014in}{2.998386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192379in}{3.102663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214819in}{3.576619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152293in}{3.387034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726505in}{3.519742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485108in}{3.652450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170903in}{3.595573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203612in}{3.387034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798846in}{2.695061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175276in}{3.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406029in}{3.946298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395312in}{2.913078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132274in}{2.505490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525330in}{2.979432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783636in}{2.439136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037796in}{1.917794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865834in}{1.377470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478064in}{2.031548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032374in}{2.287459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997607in}{1.481761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676110in}{1.860903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895962in}{1.813517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466814in}{1.946226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330128in}{1.699778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499094in}{1.301653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892320in}{2.249551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171258in}{3.055263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199170in}{2.249551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983893in}{2.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221269in}{2.268505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802968in}{2.496013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130891in}{1.870394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735210in}{1.491224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105757in}{2.088411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910611in}{1.661855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222832in}{1.747163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337691in}{2.296951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431660in}{2.107365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759105in}{1.908317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787083in}{1.946226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355093in}{2.259028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358957in}{2.240074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872530in}{1.851426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828300in}{2.050502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257586in}{2.221119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952191in}{2.505476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048886in}{2.164242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168892in}{2.135811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267389in}{2.249551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394083in}{2.259028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184207in}{2.078934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807268in}{2.059971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556083in}{2.382259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766959in}{2.514966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515700in}{2.325385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487983in}{2.486529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768796in}{2.524444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608020in}{2.410695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759753in}{2.657148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242026in}{2.875169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328339in}{2.922569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879755in}{2.600276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769508in}{2.666630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075943in}{2.837247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164368in}{2.666630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667599in}{2.619230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800695in}{2.657153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171110in}{2.732984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553584in}{3.140586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863652in}{2.638184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794929in}{2.562367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633316in}{2.439136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307126in}{2.486522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016598in}{2.846738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361470in}{3.633482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956293in}{3.671404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684422in}{3.586096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586224in}{3.074232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493109in}{3.007863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856673in}{3.206940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525049in}{1.690286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504303in}{2.192674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476924in}{2.647675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479521in}{2.344350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094941in}{2.003089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083407in}{1.453315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618369in}{1.832486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673152in}{1.766118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949991in}{1.349053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989750in}{1.879872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551920in}{1.955703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194444in}{2.003089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407239in}{2.296951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048253in}{1.889349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890682in}{2.287473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722706in}{2.353828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642817in}{2.410690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319094in}{2.315905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253650in}{2.183197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362078in}{2.363305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625449in}{2.211642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804628in}{2.240074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736819in}{2.287459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298701in}{2.296951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965818in}{2.088411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711280in}{2.325382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772438in}{1.974657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980378in}{2.031548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117345in}{2.126320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534204in}{2.429659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645223in}{2.287459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800866in}{1.993626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006007in}{2.003103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056913in}{2.078920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157631in}{2.135811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006385in}{1.955703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919391in}{2.041011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201569in}{2.259028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582408in}{2.315919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348862in}{2.230582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040470in}{2.116857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156333in}{2.126321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124151in}{2.145284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249531in}{2.107367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106448in}{2.183201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322217in}{2.230594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452507in}{2.325385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531861in}{2.420176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609205in}{2.410696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448565in}{2.401216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760841in}{2.514966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567738in}{2.448612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883420in}{2.666630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849823in}{2.609756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061665in}{2.865686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275971in}{2.837247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103298in}{2.808815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363099in}{3.007877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965591in}{2.704552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196265in}{2.922555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385682in}{3.026832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381735in}{2.865692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226306in}{3.055263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560160in}{3.036323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563851in}{3.131094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373533in}{3.055263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419722in}{2.884646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124495in}{2.884660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608586in}{2.439122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517212in}{2.391736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468930in}{2.533936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140500in}{2.619230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162067in}{2.145288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153382in}{2.353813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649990in}{2.240074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283799in}{2.458090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456695in}{2.012580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641982in}{1.927271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137472in}{2.126320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759026in}{1.879872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373552in}{2.277996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762304in}{1.699764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910651in}{2.249551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595151in}{2.249551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084738in}{2.097888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159841in}{2.107379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840639in}{2.069443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830202in}{2.486536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221884in}{2.069443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438046in}{1.832486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003380in}{1.965180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394677in}{2.277982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618414in}{2.420182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356035in}{2.325382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320469in}{2.325382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041755in}{2.647675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628287in}{2.439136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592163in}{2.467567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235752in}{2.230596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139012in}{2.107365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384213in}{2.221119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847619in}{1.993611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268343in}{2.192688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983113in}{1.993611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148467in}{2.183197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401795in}{2.211642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097057in}{2.097888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083465in}{2.078934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031446in}{2.164242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396323in}{2.202151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006954in}{1.936749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791518in}{2.059973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371914in}{2.192679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276898in}{2.259032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484806in}{2.372779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544372in}{2.477049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046446in}{2.657151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823899in}{2.704545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206952in}{2.808819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085522in}{2.808815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258243in}{2.979432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672128in}{3.131094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459338in}{3.083709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280696in}{2.780384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213383in}{3.320680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029692in}{3.102663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273731in}{2.808815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444592in}{2.676107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274793in}{2.865692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355098in}{3.898898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934814in}{3.529219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194482in}{3.368079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147420in}{3.453388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304207in}{3.377557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635593in}{2.609753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380549in}{2.315905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183501in}{1.984134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452975in}{1.804040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397107in}{1.538638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361661in}{1.671332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042786in}{2.135797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019876in}{1.690286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164865in}{1.917794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071171in}{2.401213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543516in}{2.638198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889719in}{2.467567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416605in}{2.353828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438195in}{2.306428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525030in}{1.557578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167100in}{1.718732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675721in}{1.538624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122448in}{1.576547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928288in}{1.870394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410128in}{1.623932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989337in}{2.164242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594745in}{2.334859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244326in}{2.145288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052869in}{2.050488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734003in}{1.766132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783986in}{2.107365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301099in}{2.050488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701546in}{1.699778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539560in}{1.917780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245419in}{2.126334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310451in}{2.277982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459232in}{2.230596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048932in}{2.135805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310163in}{2.287468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601879in}{2.429655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471029in}{2.315906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601147in}{2.429653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211789in}{2.268511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910082in}{2.619236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555823in}{2.344342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490833in}{2.401217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426162in}{2.363300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219239in}{2.183199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463570in}{2.277991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108657in}{2.164241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377949in}{2.277991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335836in}{2.249552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323120in}{2.268511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475625in}{2.334865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339448in}{2.315905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616563in}{2.372780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528389in}{2.477049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682366in}{2.477050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747435in}{2.524444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812178in}{2.695065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089221in}{2.695067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827033in}{2.714025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090333in}{2.761415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611590in}{3.121631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999383in}{2.732970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874192in}{2.676121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149150in}{2.865678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102178in}{2.770906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393148in}{2.960478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414104in}{2.401213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050108in}{2.732984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791155in}{2.581321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840356in}{2.742461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359991in}{2.657153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736898in}{2.003089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{2.325396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829899in}{2.571830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645392in}{2.401227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897006in}{2.050488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036577in}{2.192674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442680in}{2.799338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410914in}{2.467567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2024_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057290in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057290in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057290in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861974in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861974in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861974in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666658in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666658in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666658in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471342in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471342in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471342in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276026in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276026in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276026in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.080710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885394in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885394in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885394in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690078in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.690078in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690078in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.040324in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.040324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.040324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.953267in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.857427in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.857427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.857427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.770370in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.674530in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.674530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.674530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.587473in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.491633in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.491633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.491633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.404576in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.301438in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.875819in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{2.908242in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.808840in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.811231in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.656024in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.449397in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.339176in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.282297in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.461178in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.395321in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.319108in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.235723in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.113184in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.078237in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.794773in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.694882in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.584751in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.526671in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.410882in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.222837in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.229083in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.233791in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.216254in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.270506in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.244726in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.231268in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.149528in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.082002in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.106870in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.053129in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.045768in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.043598in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.112630in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.075523in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.052654in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.047656in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.026108in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.093752in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.107854in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.191028in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.287194in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.537189in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.669342in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.840809in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.985952in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.248048in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.519184in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.719120in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.746338in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{2.908646in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.868781in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{2.953350in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{2.990163in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.102588in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.129033in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.181068in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.188981in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.245029in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.046928in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.030105in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{2.887499in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.859357in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.841162in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.621947in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.569385in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.570769in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.550585in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.457326in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.314344in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.220036in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.137948in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.046734in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{1.999835in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.930749in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.862882in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.716347in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.632048in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.562298in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.612308in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.584441in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.608042in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.577934in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.660349in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.602682in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.471873in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.447549in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.438030in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.328515in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.205944in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.192886in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.195274in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.203620in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.179703in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.130775in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.085012in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.038434in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.013668in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{0.991575in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{0.957786in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{0.977336in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{0.988099in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{0.987217in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.959970in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{0.982029in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.042340in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.044272in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.096029in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.185915in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.262636in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.371457in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.458687in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.658458in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.683345in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.787328in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.905464in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.019257in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.040864in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.062953in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.313545in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.321538in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.379264in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.576618in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.627027in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.398374in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.532763in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.617214in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.608269in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.303063in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.331733in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.665474in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.536444in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.362545in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.376545in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.638692in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.501255in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.156776in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.221512in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.250854in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.348842in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.197430in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.200643in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.340202in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.287347in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.186273in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.926330in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.021111in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.056531in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.874250in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.750904in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.721016in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.654489in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.284740in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.236413in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.264371in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.201536in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.146779in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.009865in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.042277in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.009637in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{0.970847in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{0.979222in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{0.976938in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{0.992086in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{0.997824in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.001105in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{0.975343in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{0.957884in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{0.950807in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.003888in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.066215in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.116148in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.214141in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.398094in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.516319in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.788545in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.065843in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.195697in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.231851in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.314139in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.480212in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.465320in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.290563in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.353465in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.497941in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.894015in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.894015in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.751247in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.692699in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.864718in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.872879in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.694724in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.607646in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.564606in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.424590in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{2.130193in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.848513in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.725177in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.536948in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.440211in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.389995in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.358557in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.327224in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.262753in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.274107in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.281524in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.299359in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.325665in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.315825in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.293826in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.333518in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.364882in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.334843in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.472619in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.529822in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.593807in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.570917in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.624373in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.864218in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{2.002981in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{2.072788in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{2.109630in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.240115in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.391401in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.307070in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.573524in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.673073in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.722733in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.584802in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.585420in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.634472in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.610248in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.564815in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.910373in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{3.044289in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.782593in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.772538in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.947332in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{3.071196in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.737142in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.718146in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{3.024039in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{3.028545in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.812500in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{3.039669in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.974901in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.767807in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.706364in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.649657in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.690062in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.427907in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.404494in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.375866in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.256129in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{2.132737in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{2.025485in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.996107in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.788815in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.699242in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.587390in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.509998in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.364562in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.306277in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.283477in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.311523in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.311836in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.301476in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.280659in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.315064in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.337206in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.361339in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.408644in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.455720in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.503667in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.508015in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.509774in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.528646in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.521056in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.520917in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.539216in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.660862in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.771413in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.784358in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.810909in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.945251in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{2.000737in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.915941in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.949106in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.922779in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.950646in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.905925in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.978302in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{2.067188in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{2.096714in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.225529in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.296094in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.372619in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.426166in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.522345in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.617174in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.720942in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.870729in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.968107in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.990966in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{3.003368in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{3.067918in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.293355in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.318931in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.354765in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.510847in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.533754in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.640599in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.674982in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.661613in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.602184in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.565003in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.445486in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.401784in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.311307in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.343586in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.167622in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{3.131237in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.917419in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.809430in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.618947in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.339964in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.189478in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.869152in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.612126in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.514210in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.432189in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.417172in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.349998in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.364249in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.371917in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.376712in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.387678in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.436720in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.368158in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.367714in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.369349in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.376841in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.430741in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.406176in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.558133in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.572020in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.595789in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.543991in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.561051in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.559109in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.748160in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.869267in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.933620in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{2.054025in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{2.167398in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.457850in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.497879in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.629883in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.719512in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.793916in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.854583in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.682456in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.755247in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.881062in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{3.093341in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.257277in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.254811in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.348678in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.301438in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.301438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.056840in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.101037in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.020928in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.012643in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.827565in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.664586in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.537518in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.565140in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.625912in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.556855in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.504368in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.393875in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.344155in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.170124in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.982284in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.753009in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.683952in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.424290in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.399429in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.391142in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.399429in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.399429in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.355232in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.277886in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.255787in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.241976in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.200540in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.200540in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.186728in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.219877in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.236451in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.211590in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.197778in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.195015in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.178441in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.200540in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.233688in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.277886in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.338658in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.496112in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.686714in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.846931in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.996097in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.214321in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.421498in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.601052in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.752980in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.871762in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.001592in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.065126in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.120374in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.170095in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.244680in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.322023in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.374509in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.424230in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.396608in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.438043in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.421468in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.322023in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.233629in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.128659in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.123136in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.009877in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.841374in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.813752in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.794415in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.717068in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.648011in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.490559in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.327580in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.228134in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.189461in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.090015in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.015434in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.924274in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.871792in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.775108in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.750248in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.766822in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.750248in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.722625in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.601081in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.576221in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.457439in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.377331in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.355232in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.352470in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.330371in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.313796in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.266837in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.189491in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.161867in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.128719in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.125957in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.139769in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.148056in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.178441in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.206065in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.258550in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.440865in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.507159in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.661853in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.775108in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.857978in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.965709in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.081730in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.175648in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.189461in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.322052in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.432549in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.457409in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.518181in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.603814in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.791653in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.708783in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.683923in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.739171in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.813752in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.733643in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.518181in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.686684in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.764031in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.700497in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.559617in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.686684in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.775079in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.581715in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.429787in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.438073in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.465695in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.473984in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.391114in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.435311in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.507130in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.438073in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.322052in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.164600in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.236420in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.164600in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.018196in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.946373in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.871792in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.805496in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.609367in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.474014in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.427053in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.393905in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.349707in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.247500in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.200540in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.181204in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.150818in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.125957in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.123195in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.148056in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.137006in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.090046in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.081759in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.081759in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.106620in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.148056in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.178441in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.219877in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.283411in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.396667in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.711574in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{2.001621in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.208798in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.335865in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.415974in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.529229in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.659062in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.576192in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.523705in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.595528in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.703259in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.703259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.086254in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.125873in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.029506in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.034129in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.873445in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.663135in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.544246in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.480089in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.656552in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.592491in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.516953in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.430635in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.303293in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.265396in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.974567in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.866562in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.752463in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.691608in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.573361in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.385475in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.390545in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.393420in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.376007in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.404311in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.390354in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.308481in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.265013in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.211317in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.203841in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.202126in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.202572in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.271448in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.233780in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.222675in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.211135in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.206384in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.198672in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.184520in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.252523in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.266624in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.349802in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.446885in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.699809in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.834924in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.010429in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.157757in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.428333in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.613040in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.716028in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.921686in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.955401in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.122900in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.089053in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.174850in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.215906in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.331293in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.363790in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.419445in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.430915in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.396532in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.487618in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.288339in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.270203in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.119580in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.089189in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.065922in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.843106in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.785242in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.779914in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.758639in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.661861in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.514412in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.415214in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.234722in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.182929in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.109247in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.038821in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.912965in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.884917in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.798408in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.727226in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.776710in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.748896in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.773979in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.742190in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.825554in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.768816in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.635233in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.611372in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.600771in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.490247in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.368191in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.353120in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.361796in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.342975in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.341216in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.337385in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.289336in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.242978in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.149964in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.136838in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.147393in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.146521in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.119072in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.141537in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.200996in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.203295in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.254784in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.345064in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.422403in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.531699in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.619266in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.822931in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.850395in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.955304in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.075867in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.192790in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.218076in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.241876in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.498641in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.456227in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.512911in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.572065in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.774740in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.829822in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.602759in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.735681in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.821363in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.814387in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.507491in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.533510in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.865244in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.739966in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.564617in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.578136in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.838742in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.703394in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.356565in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.413788in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.440593in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.540648in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.389570in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.390806in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.530211in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.477832in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.111476in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.202055in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.234674in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.052819in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.923211in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.890313in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.821323in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.685798in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.448396in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.399156in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.425381in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.361464in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.305668in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.168015in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.200548in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.168248in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.138176in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.136570in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.151417in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.157365in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.160426in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.117042in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.109883in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.093131in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.098255in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.162950in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.195245in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.225674in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.274883in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.372979in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.558754in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.678734in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.238603in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.374695in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.416553in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.502838in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.674569in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.661672in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.488347in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.550859in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2024_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.938834in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.938834in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.938834in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746106in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.746106in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746106in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746106in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135395in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.135395in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135395in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135395in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524683in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.524683in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524683in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.524683in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126334in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{1.245401in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{1.245401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{1.245401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.158345in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{1.738375in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{1.738375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{1.738375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.651318in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{2.231348in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{2.231348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{2.231348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.144292in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{2.724321in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{2.724321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{2.724321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.637265in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{3.217295in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{3.217295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{3.217295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.130238in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{3.710268in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{3.710268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{3.710268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.623212in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{4.203241in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.203241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{4.203241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.116185in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404847in}{2.937641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{2.337673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166834in}{2.684331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042578in}{1.831034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705062in}{1.937694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326825in}{2.111023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699061in}{2.857641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335532in}{3.017641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699710in}{2.391012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621660in}{2.470992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548342in}{2.191023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269334in}{2.484342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877656in}{1.884354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157457in}{1.817704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400847in}{2.177693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359401in}{2.164343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721516in}{2.391012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331197in}{1.857694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857572in}{2.337680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169872in}{2.604328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154948in}{2.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016972in}{2.830981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492540in}{2.764319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970743in}{2.724321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040474in}{2.511000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578573in}{2.351008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666453in}{2.617660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308714in}{2.657660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770204in}{2.524332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084553in}{2.724321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123729in}{2.657658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138430in}{2.884313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603820in}{2.804317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879216in}{2.604328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059870in}{2.737653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056907in}{2.644328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103082in}{2.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082951in}{2.644326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039141in}{2.830983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597893in}{2.884313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231296in}{2.937643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701089in}{3.017639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795658in}{3.484283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855547in}{3.644269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054314in}{3.497619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329015in}{3.444279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137379in}{3.777589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975592in}{3.724269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391599in}{3.590949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835817in}{3.457609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534085in}{3.297630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364695in}{3.350950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274565in}{3.030971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905194in}{2.990981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718906in}{2.964301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414619in}{3.084310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920145in}{3.097621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356409in}{2.977651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513911in}{2.964301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213397in}{2.591002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901557in}{2.924311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754876in}{2.644322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780090in}{2.244343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012051in}{2.297683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111003in}{2.217683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928703in}{2.697661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977156in}{2.177673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620011in}{1.911034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741862in}{2.591002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099156in}{2.630992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990700in}{2.351003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477203in}{2.391012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132591in}{1.964373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460747in}{2.337673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542135in}{2.324343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501121in}{2.244343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783147in}{2.537662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634277in}{2.244343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656428in}{2.364352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279439in}{2.284333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944637in}{2.471012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547048in}{2.257673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651280in}{2.604332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471939in}{2.764311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946228in}{2.764331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305986in}{2.630992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919200in}{2.737651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702355in}{2.977651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749519in}{2.337673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226887in}{2.351003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973116in}{2.511002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063299in}{2.604332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383713in}{2.151013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305291in}{2.337677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032893in}{2.617660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141623in}{2.657658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188175in}{2.777653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007392in}{2.617660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123429in}{2.737653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109342in}{2.630994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808613in}{2.497668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820109in}{2.537664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814747in}{2.537666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973133in}{2.590994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985715in}{2.564330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906301in}{2.670992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275218in}{2.764319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207180in}{2.790985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129462in}{2.617660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948715in}{2.710989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288177in}{2.884313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539781in}{2.870979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151032in}{2.857649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485574in}{2.977641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749391in}{3.084300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661378in}{3.244294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878721in}{3.044297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730948in}{3.470959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520528in}{3.270950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322178in}{3.124300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848882in}{3.244290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955351in}{3.284300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930595in}{3.177620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307367in}{2.790991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297258in}{3.364280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881664in}{3.257640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846937in}{2.844311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520903in}{3.017641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537707in}{3.137630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513795in}{3.630939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510013in}{2.324343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591125in}{2.604332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039403in}{2.990981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718124in}{3.084291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087951in}{2.337673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048183in}{1.684384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312348in}{3.537609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.391533in}{3.097640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283373in}{2.417672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942836in}{2.044353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227343in}{3.337620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907786in}{3.150960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214885in}{1.791044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776593in}{1.991033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524572in}{2.764311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317697in}{2.857641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815874in}{2.764331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107908in}{2.324343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143803in}{2.937641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083492in}{3.070961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779165in}{2.391012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456466in}{2.164343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322715in}{1.964373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751432in}{3.070961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357235in}{2.377682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898591in}{2.017693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253924in}{2.377663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911654in}{2.364352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666191in}{2.404342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213686in}{1.777694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520812in}{2.071033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800511in}{2.497664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313755in}{2.564330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700689in}{2.510998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755922in}{2.231015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199216in}{2.497668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356651in}{2.630994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915723in}{2.577662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869621in}{2.604328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196643in}{2.710989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124477in}{2.777651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236366in}{2.724321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175847in}{2.790985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156212in}{2.670990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959001in}{2.630994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016736in}{2.684324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086707in}{2.630994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021463in}{2.684324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125329in}{2.724321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180307in}{2.844315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575389in}{2.924311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355035in}{2.870979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342345in}{2.924311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470067in}{3.030973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802554in}{3.270958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398854in}{3.484287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951383in}{3.484269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013795in}{4.124247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064690in}{3.724269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060961in}{3.337620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420074in}{3.110970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722222in}{3.270950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303346in}{3.350969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047686in}{2.324343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956601in}{2.470992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560544in}{3.070980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107718in}{3.244290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2024_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398409in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398409in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465902in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465902in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465902in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533395in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533395in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533395in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600889in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600889in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600889in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668382in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668382in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668382in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735875in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735875in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.735875in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.803368in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.803368in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.803368in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.803368in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.988077in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.988077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{0.988077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.901020in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.618273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.618273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.531217in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.248470in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.248470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.248470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.161414in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.878667in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.878667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.878667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.791610in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.508863in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.508863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{3.508863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.421807in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.398409in}{0.932891in}}{\pgfqpoint{7.739318in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.017676in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.033319in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.028929in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.085588in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.147528in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.155924in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.312426in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.399582in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.601709in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.828429in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{1.965390in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.213697in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.416442in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.620412in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.675755in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.711832in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.045893in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.209905in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.141048in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.231894in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.303436in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.229012in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.033050in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{2.872831in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{2.959817in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{2.818456in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.667413in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.616101in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.490832in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.478350in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.229585in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.121049in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.323984in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.350979in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.261309in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.212552in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.231084in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.008962in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{1.927754in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{1.895944in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.683631in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.704573in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.604180in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.513535in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.479711in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.416602in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.304308in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.284185in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.321761in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.294426in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.241955in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.196236in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.069792in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.064032in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.100747in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.113985in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.168584in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.264789in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.370236in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.447377in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.520825in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.612685in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.623044in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.665046in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.739036in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.841781in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{1.946192in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{1.961374in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{1.938872in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.002730in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.205664in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.511753in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.655141in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.823452in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{2.904679in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.040634in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.004082in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{2.798669in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.929678in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{2.940711in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.726648in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.578805in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.508978in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.342381in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.226712in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.146513in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.116988in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.081800in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.056479in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{1.946017in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.002607in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.004123in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{1.990139in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{1.964066in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{1.933097in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{1.956809in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{1.867078in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{1.864830in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.813342in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.752844in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.674818in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.626805in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.621707in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.655172in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.572582in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.500580in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.442076in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.401017in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.348942in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.261038in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.224765in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.240198in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.219171in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.165397in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.117166in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.070092in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.037808in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{0.981538in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{0.962489in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{0.951237in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{0.968056in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{0.962055in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{0.987098in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.003948in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.037198in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.095665in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.151102in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.262281in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.426743in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.512663in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.572327in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.689174in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.803212in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{1.872320in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.015840in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.132863in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.249605in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.358460in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.417154in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.455589in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.431244in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.426395in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.504887in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.481390in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.412744in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.447824in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.400757in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.428178in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.291769in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.242934in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.180446in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.129584in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.086605in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{1.957886in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.008215in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{1.954017in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.832709in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.848290in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.847135in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.712677in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.640202in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.631933in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.606465in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.651588in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.687683in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.684250in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.669638in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.618992in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.586561in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.525728in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.476959in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.432377in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.369470in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.362741in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.315281in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.257863in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.199475in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.187813in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.130908in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.025970in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.013770in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{0.984317in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{0.988711in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.048991in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.095107in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.180572in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.343520in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.486980in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.613229in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.715518in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.771379in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.000165in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.071332in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.068246in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.158750in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.342505in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.686825in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.754663in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{2.959777in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.158866in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.199313in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.119062in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{2.984213in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{2.861004in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.705097in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.645685in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.624160in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.432960in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.496861in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.506628in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.578586in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.554717in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.544015in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.453967in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.248263in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.173618in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{1.987956in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{1.913413in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.806283in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.710478in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.744372in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.722844in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.660573in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.571975in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.460111in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.460848in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.217445in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.192164in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.167797in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.167617in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.111321in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.079318in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.092411in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.099155in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.094208in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.077568in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.134499in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.112336in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.112134in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.086862in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.061843in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.023933in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{0.996988in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{0.981784in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{0.948356in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{0.939924in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{0.993314in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.029357in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.110622in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.150326in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.226208in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.340482in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.439041in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.470826in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.539922in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.628446in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.715960in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.748645in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.766931in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.826367in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{1.855907in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{1.961770in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{1.890013in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.824744in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{1.870994in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{1.904560in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.841633in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.770443in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{1.888542in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.136161in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.136161in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{2.098447in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{2.019964in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{2.092297in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.155235in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.120862in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{2.078135in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{2.142748in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.212210in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{2.099587in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{2.066986in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{2.003104in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.983047in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.944013in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.850987in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.757920in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.685914in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.547817in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.428748in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.351594in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.310604in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.228910in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{1.138874in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.132757in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.147497in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.155474in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.181153in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.197212in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.223776in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.262708in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.313687in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.314816in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.301705in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.278643in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.295400in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.299272in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.293593in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.281799in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.314186in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.370766in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.372290in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.400123in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.430380in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.577860in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.680919in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.688091in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.805185in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.895963in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.962502in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.986840in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.960938in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{2.067778in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.187854in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.282516in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.478536in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.575503in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.783939in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.876151in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.886753in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.907555in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.833205in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.826141in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.777640in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.976922in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{3.011861in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{3.091825in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.264808in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.398731in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.539507in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.584476in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.609763in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.544092in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.317875in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{3.088477in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{3.001819in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.625344in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.430812in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.332879in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.330328in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.250555in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.003547in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.944314in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.833318in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.701316in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.551935in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.459161in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.382315in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.294719in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.188668in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.180229in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.183769in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.213553in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.230377in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.335407in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.392523in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.467088in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.526335in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.575824in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.585688in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.651333in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.751364in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.816265in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.850755in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.901561in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.915584in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.917331in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.878787in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.834135in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.855415in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.860889in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.844754in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.879480in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.960011in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{2.099587in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{2.087575in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.163307in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.216958in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.273967in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.235233in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.368276in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.418668in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.476577in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.549070in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.606172in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.743561in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.719495in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.766350in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.735849in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.803504in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.824135in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.743195in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.747817in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.768090in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.719388in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.648372in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.524684in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.394885in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.268843in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.113268in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{2.037444in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.915727in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.791157in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.729096in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.638269in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.539070in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.465913in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.352042in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.295155in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.237367in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.203645in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.187442in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.162371in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.168033in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.151301in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.148417in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.161450in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.180977in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.238774in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.273144in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.321676in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.369471in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.424113in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.445416in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.432585in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.472654in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.563087in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.617753in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.663453in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.726250in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.800904in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.883942in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.853354in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.861419in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.914353in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.998044in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{2.062483in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{2.071249in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{2.117439in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.153496in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.124069in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.214760in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.193100in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.226836in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.253661in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.267531in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.266044in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.218170in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.331362in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.362504in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.403918in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.445015in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.546647in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.676952in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.856409in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.945427in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{3.106615in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.274655in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.325138in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.312508in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.193873in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.398628in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.419818in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.266575in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{3.165070in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.972281in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.804601in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.474327in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.261351in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.195850in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.199509in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.185296in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{2.079598in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.970756in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.892522in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.847103in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.737707in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.662870in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.646040in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.578582in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.468309in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.371229in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.356008in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.339228in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.296639in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.313881in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.301087in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.265386in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.274686in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.363885in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.400373in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.411461in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.450092in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.503218in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.529565in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.494485in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.519853in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.634539in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.699705in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.707047in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.742748in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.838871in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.941568in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.927718in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.965845in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{2.158081in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.204251in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.298138in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.524808in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.542326in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.510373in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.562565in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.649943in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.617184in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.430385in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.556107in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.813096in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.838500in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.975204in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{3.045568in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{3.206303in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.355346in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.287444in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.461145in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.661488in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.650947in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.554173in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.602566in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.408116in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{3.055383in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{3.005795in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.931345in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.704287in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.479688in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.211565in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{2.062383in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.821447in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.610679in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.518031in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.357669in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.348916in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.285389in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.228656in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.233250in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.217444in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.228453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.115906in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.114201in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.121019in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.131245in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.196012in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.221578in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.291458in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.402242in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.531775in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.746528in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.927193in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.131720in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.360108in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.578270in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.758934in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.815178in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.966869in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.248093in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.343537in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.365695in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.473071in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.483297in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.399784in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.219116in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.156056in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.139011in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{2.977096in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.883353in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.781089in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.702688in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.579974in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.385674in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.361812in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.482822in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.458961in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.402717in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.382263in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.402717in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.310680in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.150467in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.097631in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{1.968098in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.853904in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.838565in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.789137in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.703920in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.625518in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.603360in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.577795in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.422696in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.393722in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.415877in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.376676in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.332363in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.308501in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.286344in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.231804in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.173855in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.173855in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.197716in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.187490in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.231804in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.236917in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.286344in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.374972in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.472123in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.644265in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.695397in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.787433in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.850496in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.986848in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.032865in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.065249in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.075476in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.094223in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.177739in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.402717in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.634513in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.850971in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.975392in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.087879in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.236162in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.111741in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.077652in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.125376in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.118560in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.050383in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.883353in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.784500in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.673714in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.487937in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.397605in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.320907in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.252730in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.237391in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.148763in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.131720in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.126608in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.131720in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.119789in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.083996in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.080588in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.049910in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.024344in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{1.991960in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.939124in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.928897in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.855608in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.792548in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.746528in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.755051in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.668127in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.599952in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.545410in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.501097in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.424400in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.363041in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.340884in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.328955in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.301683in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.253962in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.207943in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.165333in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.115906in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.052843in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.042617in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.049435in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.057956in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.093749in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.144880in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.185786in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.272709in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.354518in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.431216in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.543706in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.698805in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.814703in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.901627in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.022638in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.140243in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.274888in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.395898in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.576565in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.586790in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.588494in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.615766in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.658375in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.615766in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.610652in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.585086in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.598721in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.532250in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.450440in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.404421in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.314089in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.295341in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.172625in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.124901in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.073769in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.024344in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.968098in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.986848in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.930601in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.831749in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.756755in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.744824in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.724371in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.772094in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.782321in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.797660in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.770390in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.720963in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.691989in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.622107in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.518140in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.451670in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.400538in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.345998in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.306797in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.274413in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.136358in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.102271in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.078409in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.095453in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.144880in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.202829in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.724371in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.795956in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.964690in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.094223in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.170920in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.223756in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.310680in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.583382in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.789612in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.966869in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.159465in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.338425in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.379330in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.367399in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.295814in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.191847in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.040158in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.912329in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.868014in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.743593in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.660079in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.663487in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.709507in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.724846in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.719734in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.706099in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.557816in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.438510in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.286819in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.141947in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.049910in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.913558in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.865835in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.823226in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.763571in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.652788in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.603360in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.543706in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.420992in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.337475in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.291458in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.272709in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.245439in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.201125in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.184081in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.192603in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.180672in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.189194in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.211351in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.204534in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.207943in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.204534in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.149993in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.092044in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.068183in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.039208in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.027278in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.025573in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.059661in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.085227in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.197716in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.257370in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.325545in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.458488in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.521548in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.574386in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.661308in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.731189in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.835157in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.838565in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.901627in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.937420in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{2.002187in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.051614in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{1.983437in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.973213in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.010709in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.951055in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.916966in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{1.991960in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.007299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.126285in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.115012in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.126423in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.183631in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.246284in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.254299in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.413103in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.502913in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.708695in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.942199in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.086806in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.343791in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.774438in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.838495in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.883511in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.224853in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.404716in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.347728in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.440351in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.516888in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.445602in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.246303in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.079613in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.156275in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{3.011173in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.855078in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.795308in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.663487in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.645616in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.392233in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.274418in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.470195in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.499445in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.411344in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.394740in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.376645in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.151549in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.064241in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{2.026062in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.836271in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.803769in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.821845in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.720447in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.624749in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.591176in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.521785in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.408010in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.385766in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.422262in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.396081in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.342787in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.305551in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.295998in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.259463in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.169147in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.162147in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.198300in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.211359in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.193074in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.252597in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.267343in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.363807in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.472026in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.536436in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.626313in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.720321in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.732201in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.853347in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.959617in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.058421in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.071541in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.088045in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.066661in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.131348in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.338231in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.656900in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.812118in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.992578in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.084979in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.229209in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.201089in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{2.995807in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.120127in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.133269in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.081042in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.916353in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.761154in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.681983in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.508860in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.384504in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.294583in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.259954in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.221579in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.193295in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.081168in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.133346in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.121401in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.094877in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.062352in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.085150in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{1.994056in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.026021in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{1.990174in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.944530in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.937151in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.873752in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.793031in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.742912in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.735516in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.767276in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.610100in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.548187in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.505366in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.451390in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.362888in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.325338in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.340179in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.319078in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.264636in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.168980in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.135825in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.078483in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.046905in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.049583in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.066497in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.060357in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.085601in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.101988in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.193699in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.249956in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.362085in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.432934in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.529614in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.617546in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.918138in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.140249in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.385355in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.501778in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.567201in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.610389in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.590158in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.585435in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.664610in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.642675in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.574886in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.608000in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.560768in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.586092in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.448935in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.395689in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.327629in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.274234in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.226013in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.095686in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.140125in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.084915in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.032145in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.958546in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.973051in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.970263in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.834238in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.757727in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.744222in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.739109in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.717780in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.762859in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.799809in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.798145in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.783645in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.733164in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.698835in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.635989in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.584724in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.538505in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.473386in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.465473in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.416839in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.299291in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.230815in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.125364in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.111121in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.081501in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.078048in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.086679in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.146599in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.193304in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.279493in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.355246in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.445180in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.591355in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.720221in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.826837in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.886134in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.123093in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.198657in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.199331in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.482425in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.843513in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.919726in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.137445in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.350733in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.403816in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.374992in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.329424in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.190601in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.062762in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.897900in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.828400in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.800956in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.604114in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.662311in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.669647in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.743264in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.720959in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.710199in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.619353in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.410863in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.325349in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.048737in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.935056in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.833818in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.864188in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.841640in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.776888in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.686714in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.570113in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.567057in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.465489in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.319331in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.292844in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.267025in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.210150in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.178272in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.190471in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.192195in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.175528in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.198874in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.210990in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.210363in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.159858in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.121310in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.094848in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.079246in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.053651in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.045993in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.031139in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.038081in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{1.037431in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.091805in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.127099in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.209022in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.249087in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.325058in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.440777in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.543799in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.575503in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.827527in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.862505in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.884225in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.944930in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{1.976796in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.085221in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{2.015004in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.950472in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{1.995224in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.028756in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.965753in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.893412in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{1.974958in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.010580in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.010580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.219701in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{1.793969in}}{\pgfqpoint{11.265535in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.265535in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{2.871813in}}{\pgfqpoint{11.219701in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{2.871813in}}{\pgfqpoint{8.519697in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.519697in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{1.793969in}}{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2024_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526451in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.526451in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526451in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526451in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504982in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.504982in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504982in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504982in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483513in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.483513in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483513in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483513in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462044in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.462044in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462044in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462044in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440575in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.440575in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440575in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440575in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419106in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.419106in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419106in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.419106in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.976286in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.976286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.976286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.889230in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.670728in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.670728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.670728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.583671in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.365169in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.365169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.365169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.278112in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.059610in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.059610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.059610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.972554in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.754052in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.754052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.754052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.666995in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.448493in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.448493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.448493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.361437in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395998in}{2.355779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606563in}{2.402731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449055in}{2.421513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927661in}{2.722016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969930in}{2.506029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545743in}{2.750192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716417in}{2.975555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180768in}{3.078860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081147in}{3.548400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296364in}{3.360581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606199in}{3.492053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478664in}{3.623524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156227in}{3.567177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154216in}{3.360581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980830in}{2.675056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833007in}{3.200943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133585in}{3.914634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879915in}{2.891042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041080in}{2.487252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202609in}{2.956777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077726in}{2.421516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930064in}{1.905032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936220in}{1.369743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189385in}{2.017726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078691in}{2.271253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356984in}{1.473062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271642in}{1.848671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019475in}{1.801727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460095in}{1.933199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344769in}{1.689047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516325in}{1.294632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568834in}{2.233697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003465in}{3.031902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710601in}{2.233697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799523in}{2.055281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099605in}{2.252475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738513in}{2.477863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343032in}{1.858074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735935in}{1.482437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805682in}{2.074059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187099in}{1.651478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010034in}{1.735991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231180in}{2.280655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623851in}{2.092837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696289in}{1.895643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740540in}{1.933199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222865in}{2.243086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447943in}{2.224308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980352in}{1.839282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600198in}{2.036504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310821in}{2.205531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766858in}{2.487238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280252in}{2.149184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069752in}{2.121017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194426in}{2.233697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409345in}{2.243086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199870in}{2.064670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782324in}{2.045884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429166in}{2.365169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764198in}{2.496639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584897in}{2.308825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341555in}{2.468467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819498in}{2.506029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609649in}{2.393340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597994in}{2.637497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232435in}{2.853486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323692in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983575in}{2.581154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607318in}{2.646890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057480in}{2.815917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213368in}{2.646890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575743in}{2.599932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823671in}{2.637501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083899in}{2.712626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308556in}{3.116429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250602in}{2.618709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585372in}{2.543599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611646in}{2.421516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317491in}{2.468460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985725in}{2.825320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089691in}{3.604733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957563in}{3.642302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688577in}{3.557789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884554in}{3.050694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200882in}{2.984944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603270in}{3.182165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265202in}{1.679644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889765in}{2.177350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448696in}{2.628112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585543in}{2.327613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078039in}{1.989532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204921in}{1.444881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278598in}{1.820519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868851in}{1.754769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139435in}{1.341590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518053in}{1.867463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785393in}{1.942587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214667in}{1.989532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185581in}{2.280655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263928in}{1.876852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612990in}{2.271267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888609in}{2.337002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498497in}{2.393335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375790in}{2.299433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277591in}{2.167961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231000in}{2.346391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660506in}{2.196142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776294in}{2.224308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731678in}{2.271253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205210in}{2.280655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129143in}{2.074059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426227in}{2.308822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991305in}{1.961365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856821in}{2.017726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094401in}{2.111614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426095in}{2.412127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730085in}{2.271253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840431in}{1.980157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906331in}{1.989546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002837in}{2.064656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151061in}{2.121017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064467in}{1.942587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796404in}{2.027101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191993in}{2.243086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598734in}{2.299447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319689in}{2.214906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060839in}{2.102239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111619in}{2.111616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112764in}{2.130402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226109in}{2.092838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038326in}{2.167966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337906in}{2.214917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383964in}{2.308825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504300in}{2.402733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614831in}{2.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435844in}{2.383949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679496in}{2.496639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610742in}{2.430903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742704in}{2.646890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936339in}{2.590546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920274in}{2.844092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354045in}{2.815917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033567in}{2.787750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234106in}{2.984958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166195in}{2.684459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957189in}{2.900430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421347in}{3.003735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405705in}{2.844097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056259in}{3.031902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635171in}{3.013138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427654in}{3.107027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442302in}{3.031902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387390in}{2.862875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991436in}{2.862889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818808in}{2.421502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326445in}{2.374558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446850in}{2.515432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098201in}{2.599932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313217in}{2.130406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957216in}{2.336988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740601in}{2.224308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116818in}{2.440294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680120in}{1.998934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418670in}{1.914421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070128in}{2.111614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955117in}{1.867463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068974in}{2.261878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109134in}{1.689033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471694in}{2.233697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828531in}{2.233697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054878in}{2.083448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073817in}{2.092851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912114in}{2.055267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596129in}{2.468474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461865in}{2.055267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427458in}{1.820519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889504in}{1.951976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236748in}{2.261864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625431in}{2.402738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443821in}{2.308822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317921in}{2.308822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833492in}{2.628112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770379in}{2.421516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470598in}{2.449682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370934in}{2.214920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091594in}{2.092837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216998in}{2.205531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995598in}{1.980143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085504in}{2.177364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124680in}{1.980143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977955in}{2.167961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422080in}{2.196142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105928in}{2.083448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032551in}{2.064670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021874in}{2.149184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392305in}{2.186739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043089in}{1.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664824in}{2.045886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372935in}{2.177356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253552in}{2.243090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456711in}{2.355777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550519in}{2.459075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948714in}{2.637500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846118in}{2.684452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152659in}{2.787755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071636in}{2.787750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181731in}{2.956777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618378in}{3.107027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483988in}{3.060082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311250in}{2.759584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943871in}{3.294845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323194in}{3.078860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070170in}{2.787750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488745in}{2.656279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209901in}{2.844097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954979in}{3.867676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.286897in}{3.501442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075205in}{3.341803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173819in}{3.426317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139413in}{3.351192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895634in}{2.590543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259733in}{2.299433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129736in}{1.970754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405734in}{1.792338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491011in}{1.529409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203577in}{1.660866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943938in}{2.121003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270446in}{1.679644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955291in}{1.905032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935337in}{2.383947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540467in}{2.618723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055051in}{2.449682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310347in}{2.337002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399973in}{2.290044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778219in}{1.548172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864855in}{1.707825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819609in}{1.529395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996925in}{1.566964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822572in}{1.858074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600924in}{1.613908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697534in}{2.149184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719298in}{2.318211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308459in}{2.130406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980800in}{2.036490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783430in}{1.754783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578253in}{2.092837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459789in}{2.036490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694970in}{1.689047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348793in}{1.905018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277873in}{2.111628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283066in}{2.261864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481073in}{2.214920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044388in}{2.121012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236026in}{2.271261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578223in}{2.412123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530563in}{2.299434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449846in}{2.412121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354121in}{2.252480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664760in}{2.599937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748178in}{2.327605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312917in}{2.383951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478641in}{2.346387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286518in}{2.167964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288408in}{2.261872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184234in}{2.149182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278071in}{2.261872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362384in}{2.233699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284799in}{2.252480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424059in}{2.318216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368195in}{2.299433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537408in}{2.355779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478470in}{2.459075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719901in}{2.459077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669267in}{2.506029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757526in}{2.675061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119534in}{2.675062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794567in}{2.693844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073333in}{2.740792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381918in}{3.097652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283343in}{2.712612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729655in}{2.656293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031426in}{2.844083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186900in}{2.750195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188850in}{2.938000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755075in}{2.383947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652142in}{2.712626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954807in}{2.562376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730911in}{2.722015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325296in}{2.637501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938365in}{1.989532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982506in}{2.308836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830957in}{2.552974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743844in}{2.383960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994379in}{2.036490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921878in}{2.177350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116613in}{2.778361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760071in}{2.449682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2025_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057290in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057290in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057290in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861974in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861974in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861974in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666658in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666658in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666658in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471342in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471342in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471342in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276026in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276026in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276026in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.080710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885394in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885394in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885394in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690078in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.690078in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690078in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.050016in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.050016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.050016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.962959in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.865781in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.865781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.865781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.778725in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.681547in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.681547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.681547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.594490in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.497312in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.497312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.497312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.410256in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.313200in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.876639in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{2.905103in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.758461in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.830022in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.616422in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.443566in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.342509in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.314524in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.447819in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.371610in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.330203in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.230190in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.129131in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.026987in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.803406in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.697099in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.566999in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.522469in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.375333in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.256676in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.221537in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.219148in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.260490in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.247942in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.144714in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.096605in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.100854in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.041895in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.048586in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.033221in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.047262in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.098278in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.074439in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.044508in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.046869in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.034308in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.085767in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.106398in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.182977in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.311446in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.539330in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.665914in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.829591in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.002581in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.222384in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.426308in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.504487in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.694896in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.766628in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{2.880579in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.888247in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{2.936431in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{2.992464in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.095320in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.126610in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.171457in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.166930in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.185469in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.241742in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.036258in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.007592in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{2.893968in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.879636in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.803051in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.603172in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.600394in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.566428in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.523620in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.478065in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.288856in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.242824in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.143211in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.028354in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.007668in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.898775in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.865889in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.573559in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.616513in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.583250in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.577348in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.581327in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.460466in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.436689in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.304161in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.202345in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.194249in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.192173in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.214282in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.171427in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.170868in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.123292in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.086899in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.032737in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.005116in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{0.984050in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{0.960529in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{0.975842in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{0.971403in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.965443in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{0.986180in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.035521in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.041673in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.086809in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.275019in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.346350in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.483159in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.644763in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.691645in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.782863in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.896554in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.008713in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.021819in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.084261in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.296343in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.273183in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.324685in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.377078in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.600528in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.566760in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.425421in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.513930in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.632326in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.587048in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.256588in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.386739in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.616715in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.542574in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.332456in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.431061in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.617595in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.460152in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.170760in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.219273in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.239961in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.347753in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.197851in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.216477in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.348134in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.258765in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.182918in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.896257in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.037908in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.019365in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.865059in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.768857in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.705868in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.657572in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.485859in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.306844in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.234331in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.253434in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.135370in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.030218in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{0.964672in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{0.978194in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{0.982093in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.000830in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{0.992624in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{0.972838in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{0.958593in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{0.936770in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{0.997131in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.035940in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.072442in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.116538in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.213129in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.508231in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.030791in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.188059in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.233364in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.313621in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.484739in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.419443in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.307096in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.493134in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.898558in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.898558in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.768038in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.714860in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.826125in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.883779in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.703851in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.616320in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.560379in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.395628in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{2.152437in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.737267in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.542272in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.404500in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.367448in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.328992in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.268940in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.265526in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.268646in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.274456in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.290822in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.305100in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.324442in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.332240in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.313929in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.313467in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.310558in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.339043in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.361548in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.365209in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.468556in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.541080in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.588086in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.654254in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.833866in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{2.010189in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{2.061340in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{2.133243in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.236382in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.391467in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.415242in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.283003in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.580462in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.653891in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.741250in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.610705in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.594663in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.741583in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.633600in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.617877in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.589703in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.879668in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{3.031316in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.840257in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.748516in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.962804in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{3.028614in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.799151in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.676632in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{3.010357in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{3.051728in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.928015in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.844835in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.983419in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{3.010239in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.773658in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.719471in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.663827in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.676296in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.456891in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.390050in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.370839in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.254923in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{2.133254in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{2.038654in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.987164in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.817658in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.681489in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.606895in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.518807in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.418416in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.372958in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.367498in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.317978in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.296816in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.302967in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.319478in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.307659in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.291866in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.315759in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.363791in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.418210in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.504016in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.514823in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.504175in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.524557in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.528170in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.541736in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.792301in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.777579in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.804305in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.927649in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.921415in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.923121in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.927233in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.965952in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{2.061903in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{2.090617in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.232994in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.271662in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.386480in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.538169in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.647911in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.701368in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.898115in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.948470in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.993568in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{3.039894in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{3.053454in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.260830in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.345859in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.364352in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.490233in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.524684in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.673358in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.655203in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.655395in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.604440in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.564778in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.452664in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.390631in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.338377in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.324650in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.197432in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{3.115521in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.907566in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.813698in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.594809in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.362419in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{2.010720in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.876136in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.643432in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.514194in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.437914in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.416969in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.363088in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.367015in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.378301in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.376559in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.406029in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.402401in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.429413in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.379327in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.365760in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.432456in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.429101in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.478187in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.545644in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.580478in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.594051in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.565709in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.553591in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.557462in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.719285in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.868693in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{2.059725in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{2.180265in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.412949in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.521779in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.631657in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.736544in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.777856in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.851592in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.722256in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.764272in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.882388in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{3.062423in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.283270in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.211089in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.355919in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.313200in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.313200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.063231in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.107356in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.027378in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.019106in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.834331in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.671619in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.544759in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.572336in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.633009in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.564064in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.511663in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.401352in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.351712in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.177966in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.990434in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.877365in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.761534in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.692590in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.513330in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.433354in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.408533in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.378197in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.400260in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.408533in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.408533in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.364408in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.287189in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.265126in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.209970in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.209970in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.196180in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.229274in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.245821in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.221001in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.223758in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.204454in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.187907in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.209970in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.243064in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.287189in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.347861in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.695347in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.855303in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.004225in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.222091in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.428929in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.608189in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.759868in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.878456in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.008073in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.071503in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.126661in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.176300in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.250763in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.327980in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.380380in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.430020in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.402443in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.443810in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.427262in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.327980in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.239730in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.134933in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.129418in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.016345in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.848118in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.820541in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.801236in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.724015in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.655071in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.497877in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.417899in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.335164in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.235882in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.197272in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.097989in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.932519in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.880122in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.783597in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.758777in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.756020in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.758777in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.811178in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.731200in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.653980in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.609855in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.585035in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.466448in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.386471in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.364408in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.350619in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.339587in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.342345in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.323040in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.276158in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.198938in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.171360in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.127235in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.135508in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.149297in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.127235in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.124477in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.157571in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.187907in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.215485in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.267884in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.342345in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.449901in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.516087in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.670528in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.783597in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.866332in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.973886in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.089717in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.183481in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.197272in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.329646in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.439962in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.464781in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.525454in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.610946in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.798479in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.715744in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.690924in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.746082in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.820541in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.525454in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.693681in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.770902in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.707472in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.566821in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.693681in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.781931in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.588884in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.437204in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.445476in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.473053in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.481329in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.398594in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.442719in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.514421in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.445476in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.329646in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.172452in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.244154in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.172452in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.954581in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.880122in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.813935in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.618127in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.482995in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.436112in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.403018in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.358892in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.256852in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.209970in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.190665in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.160329in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.135508in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.132750in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.143782in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.143782in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.157571in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.146539in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.127235in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.118961in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.099656in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.091383in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.091383in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.116203in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.157571in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.187907in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.229274in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.292705in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.405775in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.720167in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{2.009739in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.216577in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.343436in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.423414in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.536483in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.666104in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.583369in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.530969in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.602674in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.710229in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.710229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.100247in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.136040in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.989904in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.061002in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.844512in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.667798in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.557174in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.522594in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.654513in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.578585in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.537143in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.434758in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.329567in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.222851in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.995574in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.881146in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.744745in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.697791in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.428627in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.389570in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.386903in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.399206in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.427682in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.414237in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.310681in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.207981in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.213964in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.199535in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.213123in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.263887in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.236160in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.240422in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.210415in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.212410in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.200625in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.196914in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.272394in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.348218in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.477100in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.708330in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.839613in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.006924in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.183567in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.411215in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.621911in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.709317in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.909066in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.988137in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.108570in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.118307in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.168619in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.227740in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.335684in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.371687in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.420688in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.418378in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.436202in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.493652in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.287317in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.254744in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.134036in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.117926in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.036736in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.833750in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.826235in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.785376in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.740805in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.692573in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.498434in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.449440in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.345018in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.225173in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.200246in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.086848in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.051966in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.913574in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.885572in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.748798in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.756761in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.751815in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.751039in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.856212in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.756057in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.633597in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.608195in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.622551in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.372288in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.361157in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.358384in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.379750in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.337204in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.337604in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.288834in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.198528in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.170896in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.150054in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.126652in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.141479in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.153134in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.137283in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.131370in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.151940in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.201675in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.207625in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.252375in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.353144in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.440677in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.514444in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.649771in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.815916in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.866959in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.959103in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.076496in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.192256in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.206971in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.272329in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.470913in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.578804in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.808927in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.778848in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.639418in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.725696in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.848148in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.803593in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.469620in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.599627in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.825414in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.759002in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.544788in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.640923in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.827405in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.674255in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.383380in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.422745in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.439543in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.548543in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.417697in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.548347in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.459769in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.386199in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.092713in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.230438in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.206757in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.053572in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.885468in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.834430in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.661318in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.481207in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.404266in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.421145in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.374042in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.301458in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.199280in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.195915in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.173408in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.144205in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.147492in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.147453in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.166449in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.158333in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.138938in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.124786in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.108495in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.099311in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.103316in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.163684in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.202196in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.238596in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.282691in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.377151in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.570385in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.979044in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.215361in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.375838in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.426324in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.511437in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.687461in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.626183in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.514665in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.572146in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.700395in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.700395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2025_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.090630in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.090630in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.090630in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984765in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984765in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984765in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764405in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.764405in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764405in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764405in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544044in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.544044in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544044in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544044in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323683in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.323683in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323683in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323683in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103323in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.103323in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103323in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.103323in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882962in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.882962in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882962in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882962in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662602in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.662602in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662602in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.662602in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126334in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{1.198068in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{1.198068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{1.198068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.111012in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{1.751361in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{1.751361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{1.751361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.664304in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{2.304653in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{2.304653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{2.304653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.217597in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{2.857946in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{2.857946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{2.857946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.770889in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{3.411238in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{3.411238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{3.411238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.324182in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{3.964531in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{3.964531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{3.964531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.877474in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{4.517823in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.517823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{4.517823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.430767in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597353in}{3.097366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206369in}{2.423987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867273in}{2.813063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668462in}{1.855358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972581in}{1.975068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477884in}{2.169606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059296in}{3.007578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332298in}{3.187155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743154in}{2.483854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006837in}{2.573620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540876in}{2.259394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519423in}{2.588603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507763in}{1.915202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585984in}{1.840397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448802in}{2.244433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280793in}{2.229450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964692in}{2.483854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184429in}{1.885280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404984in}{2.423996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025066in}{2.723270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303289in}{2.693343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417750in}{2.977656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541404in}{2.902838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220886in}{2.857946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054390in}{2.618523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801216in}{2.438955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961236in}{2.738233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350001in}{2.783127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874602in}{2.633486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369424in}{2.857946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213362in}{2.783125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427576in}{3.037513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711809in}{2.947730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111695in}{2.723270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356266in}{2.872909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094261in}{2.768164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338937in}{2.842980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233577in}{2.768162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295306in}{2.977658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736029in}{3.037513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488436in}{3.097369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903414in}{3.187152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309082in}{3.710895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.091603in}{3.890456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327434in}{3.725862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602898in}{3.665996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674246in}{4.040088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064221in}{3.980244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934601in}{3.830612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991964in}{3.680957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850909in}{3.501403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928236in}{3.561247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244484in}{3.202116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398132in}{3.157233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708350in}{3.127288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775710in}{3.261982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148992in}{3.276921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598948in}{3.142272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698331in}{3.127288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306027in}{2.708313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459961in}{3.082405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762928in}{2.768157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746105in}{2.319238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074641in}{2.379104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400783in}{2.289316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200510in}{2.828024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702922in}{2.244411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771711in}{1.945146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266231in}{2.708313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011285in}{2.753196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982906in}{2.438948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954917in}{2.483854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839349in}{2.005012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949089in}{2.423987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525305in}{2.409026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407380in}{2.319238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133100in}{2.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456670in}{2.319238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056987in}{2.453931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265575in}{2.364121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109594in}{2.573642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601276in}{2.334199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000355in}{2.723274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642236in}{2.902829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066012in}{2.902851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285864in}{2.753196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317753in}{2.872907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127805in}{3.142272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557931in}{2.423987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387386in}{2.438948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129465in}{2.618525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433448in}{2.723274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199380in}{2.214489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534548in}{2.423992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238574in}{2.738233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302486in}{2.783125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487037in}{2.917803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998389in}{2.738233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407884in}{2.872909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242546in}{2.753199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950797in}{2.603559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049725in}{2.648449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907188in}{2.648451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112418in}{2.708304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164330in}{2.678378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144763in}{2.798090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437043in}{2.902838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412795in}{2.932766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202490in}{2.738233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278476in}{2.842982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480955in}{3.037513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703942in}{3.022548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369181in}{3.007587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665827in}{3.142260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094132in}{3.261971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992942in}{3.441541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887683in}{3.217072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358358in}{3.695940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593982in}{3.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713941in}{3.306865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028189in}{3.441536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221241in}{3.486442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208751in}{3.366709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436190in}{2.932773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823396in}{3.576208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973520in}{3.456520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192161in}{2.992617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738098in}{3.187155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734172in}{3.321826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083142in}{3.875495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093709in}{2.409026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257638in}{2.723274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983341in}{3.157233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259919in}{3.261960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983029in}{2.423987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770214in}{1.690764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317685in}{3.770745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049984in}{3.276943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815919in}{2.513776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685858in}{2.094778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058711in}{3.546286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749467in}{3.336787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152742in}{1.810474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099741in}{2.034934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624656in}{2.902829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452116in}{3.007578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157063in}{2.902851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182216in}{2.409026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464741in}{3.097366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322593in}{3.246999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646448in}{2.483854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761185in}{2.229450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079769in}{2.005012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376695in}{3.246999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142622in}{2.468892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152472in}{2.064856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559862in}{2.468870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802235in}{2.453931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933458in}{2.498815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000116in}{1.795491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946607in}{2.124722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735410in}{2.603555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452740in}{2.678378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963547in}{2.618520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768724in}{2.304279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542458in}{2.603559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297956in}{2.753199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151604in}{2.693341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000189in}{2.723270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423900in}{2.842982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348818in}{2.917801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323379in}{2.857946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468923in}{2.932766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261630in}{2.798088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175399in}{2.753199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215479in}{2.813054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199128in}{2.753199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280079in}{2.813054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297069in}{2.857946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354302in}{2.992621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785243in}{3.082405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618132in}{3.022548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601988in}{3.082405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660820in}{3.202118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045901in}{3.471467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801097in}{3.710899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152706in}{3.710879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619152in}{4.429163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130498in}{3.980244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550649in}{3.546286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709687in}{3.291904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974428in}{3.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669514in}{3.561269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855173in}{2.409026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471045in}{2.573620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763173in}{3.247021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304233in}{3.441536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2025_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398409in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398409in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465902in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465902in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465902in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533395in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533395in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533395in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600889in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600889in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600889in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668382in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668382in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668382in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735875in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735875in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.735875in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.803368in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.803368in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.803368in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.803368in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.000053in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.000053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.000053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.912996in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.632837in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.632837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.632837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.545781in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.265622in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.265622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.265622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.178566in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.898407in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.898407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.898407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.811350in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.531192in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.531192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{3.531192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.444135in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.398409in}{0.932891in}}{\pgfqpoint{7.739318in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.234852in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.024088in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.039214in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.100755in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.140129in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.170093in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.322884in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.420552in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.624303in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{1.985440in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.214667in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.422095in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.627702in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.744159in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.088059in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.202366in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.157147in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.267653in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.300735in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.248587in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.046626in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{2.918902in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{2.976238in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{2.803078in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.697155in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.623292in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.501333in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.470141in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.247882in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.163490in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.364414in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.339051in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.270698in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.236147in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.269950in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.222658in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.012423in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{1.952674in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{1.878974in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.734795in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.694387in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.611562in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.519638in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.500366in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.402142in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.323210in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.285079in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.343931in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.290279in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.243313in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.215048in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.198086in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.072582in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.072712in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.107692in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.108580in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.137305in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.276869in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.379341in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.528633in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.607502in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.636825in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.746525in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.883856in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{1.918960in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{1.955671in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{1.971370in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{1.947181in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.228488in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.531238in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.692051in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.796793in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{2.922235in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.092336in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{2.958391in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{2.840254in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.945852in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{2.959762in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{2.906775in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.728504in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.622215in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.517183in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.324943in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.269633in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.158239in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.109132in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.108378in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.049606in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{1.984317in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{1.995235in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.022508in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.000139in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{1.965088in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{1.950264in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{1.960116in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{1.884701in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{1.897522in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{1.884540in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.811438in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.837597in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.751700in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.633746in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.638878in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.573235in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.506891in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.452765in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.408896in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.346165in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.276249in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.234560in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.238985in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.224618in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.165826in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.118818in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.071199in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.037394in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{0.962159in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{0.956375in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{0.959836in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{0.971353in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{0.965846in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{0.995578in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.004940in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.053358in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.094515in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.167720in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.258387in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.338650in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.446187in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.589722in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.802119in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{1.896893in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.016291in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.151150in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.254547in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.364480in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.446556in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.449596in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.453286in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.447320in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.519019in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.481747in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.438768in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.445458in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.411214in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.321954in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.270529in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.175929in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.164264in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.067031in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.005066in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.004111in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{1.918077in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.835916in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.872957in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.710678in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.633450in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.630902in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.605049in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.670984in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.689167in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.702026in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.663336in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.616209in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.604205in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.491834in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.425549in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.384333in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.368637in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.320696in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.267162in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.206943in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.187847in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.127465in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.042393in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.016333in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{0.991579in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{0.986635in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.056308in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.101030in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.185138in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.261842in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.356195in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.498491in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.618822in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.713931in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.811413in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{1.973478in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.084649in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.078141in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.158830in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.395908in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.677555in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.783864in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{2.957454in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.180750in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.197965in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.176903in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.136124in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.009738in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{2.863978in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.730346in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.674070in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.611869in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.463997in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.520750in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.543326in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.576696in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.573814in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.563012in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.436372in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.281496in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.168086in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.010254in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{1.934214in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.742921in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.747270in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.719693in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.665077in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.569411in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.485341in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.448024in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.356447in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.241469in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.198275in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.177079in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.168707in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.088069in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.098138in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.092351in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.108699in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.069070in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.119627in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.123217in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.128064in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.114466in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.075091in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.071943in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.022958in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.004215in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{0.982091in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{0.959229in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{0.954033in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{0.952070in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{0.969102in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.002358in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.042315in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.112401in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.225877in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.370993in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.425330in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.475758in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.555830in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.626796in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.741270in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.725019in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.792435in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.826339in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{1.868005in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{1.967843in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{1.881822in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.853396in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{1.890404in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{1.906971in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.832438in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.770933in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{1.886269in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{1.879987in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.133312in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.133312in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{2.137272in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{2.025603in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{2.089063in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.163081in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.144107in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{2.111147in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{2.141266in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.225150in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{2.118268in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{2.072744in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{2.036401in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.964176in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.973809in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.853656in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.777666in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.695707in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.643352in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.580310in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.433956in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.363553in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.316802in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.248409in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.208180in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.174983in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.151170in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.160138in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.164698in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.187929in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.210037in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.229253in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.278239in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.282564in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.321672in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.330754in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.276125in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.299385in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.304582in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.295621in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.324310in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.378077in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.388119in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.459924in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.576271in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.672491in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.717665in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.806808in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.908845in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.965344in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.996213in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.999680in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{2.069033in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.214033in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.304867in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.473862in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.606869in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.769175in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.898045in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.908521in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.909300in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.871062in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.853131in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.810286in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{3.043626in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{3.116815in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.267017in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.425909in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.553601in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.596754in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.611687in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.572239in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.323305in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{3.124892in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.996405in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.685762in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.437342in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.350451in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.350226in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.226881in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.050122in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.945438in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.844851in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.716725in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.567532in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.391613in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.261895in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.196118in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.197313in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.222410in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.251329in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.398009in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.418822in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.480564in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.535902in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.585792in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.604716in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.719371in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.753540in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.853645in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.902517in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.939571in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.924260in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.905054in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.838644in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.865462in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.884477in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.871930in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.886599in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.963628in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{2.093975in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{2.129457in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{2.096206in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.183250in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.230223in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.276020in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.287858in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.353834in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.457183in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.473578in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.576909in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.636504in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.751514in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.766895in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.761932in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.807174in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.840594in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.765609in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.770494in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.765526in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.752173in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.659123in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.538137in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.421337in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.274863in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.144224in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{2.039916in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.925052in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.812499in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.719868in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.662844in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.550227in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.466457in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.373667in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.299809in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.259187in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.210658in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.201732in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.171708in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.177150in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.165842in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.167191in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.196627in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.243731in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.279628in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.328803in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.435795in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.450603in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.446469in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.492402in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.563799in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.630270in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.678517in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.736926in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.807561in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.889649in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.876320in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.874746in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.928897in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{2.001906in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{2.090885in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{2.067098in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{2.142420in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.157100in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.146818in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.224896in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.216131in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.233004in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.269150in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.292465in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.265337in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.260074in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.330729in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.395473in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.401620in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.457709in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.588779in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.659658in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.867619in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.989676in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{3.110599in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.293499in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.328758in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.234609in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.354946in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.474099in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.288517in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{3.144788in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{3.015288in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.832179in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.504721in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.264936in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.210057in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.233020in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.214566in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.171060in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{2.128579in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.983963in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.899018in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.866587in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.833316in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.750702in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.681286in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.642432in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.592540in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.484948in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.395690in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.359534in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.343610in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.317895in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.315389in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.282166in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.368587in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.408502in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.456144in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.503205in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.556438in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.543223in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.623788in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.705637in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.728802in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.753789in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.851345in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.937693in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.955130in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.997695in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{2.146409in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.232711in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.304968in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.519490in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.566770in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.534831in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.574305in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.643854in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.662495in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.470937in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.571254in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.808055in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.851800in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.983141in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{3.077041in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{3.193140in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.370950in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.330739in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.477371in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.684251in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.691257in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.571007in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.603076in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.455954in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{3.090969in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.999246in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.944812in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.717702in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.485503in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.234452in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{2.063909in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.848108in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.635217in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.531530in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.376645in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.347068in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.238424in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.245208in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.229981in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.234852in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.234852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.133541in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.208842in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.234512in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.304680in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.415919in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.545984in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.943026in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.148392in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.377719in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.596776in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.778183in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.834658in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.986971in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.269350in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.365187in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.387436in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.495252in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.505521in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.421664in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.240255in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.176936in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.159820in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{2.997240in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.903112in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.800429in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.721706in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.598487in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.403389in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.500937in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.476977in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.420503in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.399965in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.420503in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.328088in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.167217in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.114164in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{1.984099in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.869436in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.854034in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.804403in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.718835in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.640112in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.592192in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.496353in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.436456in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.429610in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.390248in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.345753in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.321793in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.299545in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.186593in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.186593in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.210553in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.200285in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.219110in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.249915in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.299545in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.388537in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.486087in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.525449in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.576790in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.658936in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.710278in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.753061in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.802692in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.866013in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{2.002925in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.049131in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.081649in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.091918in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.110742in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.194601in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.420503in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.653251in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.870597in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.995529in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.108479in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.257371in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.132439in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.098210in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.146129in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.139285in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.070828in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.903112in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.803854in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.692613in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.506073in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.415369in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.338357in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.269900in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.254498in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.165505in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.148392in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.143259in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.148392in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.100473in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.097051in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.066247in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.040576in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.023460in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{2.008058in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.955006in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.944737in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.871147in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.807828in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.770177in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.753061in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.614441in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.559675in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.515180in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.438167in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.376557in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.354308in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.342331in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.314947in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.267030in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.220821in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.178037in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.092467in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.065085in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.054817in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.061663in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.066797in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.070219in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.094179in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.106158in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.198573in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.285854in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.367999in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.445012in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.616152in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.713700in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.830074in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.917355in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.038862in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.156950in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.292148in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.413656in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.595065in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.605331in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.607042in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.634427in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.677211in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.634427in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.629291in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.603620in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.617311in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.550568in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.468422in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.422214in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.331510in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.312686in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.189465in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.141546in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.090204in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.040576in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.984099in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{2.002925in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.946448in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.847189in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.771888in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.753061in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.759908in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.739370in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.787290in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.797559in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.812961in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.785579in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.735948in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.706855in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.636687in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.532293in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.496353in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.465549in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.414208in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.359444in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.320082in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.287565in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.207130in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.148943in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.114715in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.092467in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.107870in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.215687in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.477529in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.612727in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.739370in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.980677in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.110742in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.187754in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.240807in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.328088in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.601909in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.808987in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.986971in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.180358in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.360054in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.401127in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.389147in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.317267in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.212873in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.060562in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.932208in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.887710in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.762778in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.678922in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.682344in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.728552in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.743954in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.738821in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.725130in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.576238in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.456442in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.304128in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.158661in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.066247in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.929335in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.889973in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.881415in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.838632in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.778732in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.667494in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.350886in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.304680in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.285854in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.258472in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.213976in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.205419in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.193439in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.201996in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.181459in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.224244in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.217398in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.220821in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.217398in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.181459in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.162634in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.123272in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.104447in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.080488in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.059951in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.051394in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.039414in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.037703in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.071931in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.097602in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.210553in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.270452in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.338906in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.472396in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.535715in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.588770in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.676049in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.746217in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.850611in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.854034in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.917355in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.953295in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{2.018327in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.067958in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{1.999501in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.989234in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.023460in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.026885in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.966986in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.932757in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{2.008058in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.023460in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.023460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.132135in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.127032in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.142256in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.203177in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.244107in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.274032in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.426715in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.528517in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.945616in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.111755in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.351719in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.788531in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.834947in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.921159in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.275597in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.406557in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.367541in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.483878in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.521437in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.470783in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.267265in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.131686in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.177647in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{3.002667in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.893406in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.808745in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.681752in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.643248in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.413251in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.320376in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.517155in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.426984in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.389164in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.422305in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.375730in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.162249in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.096457in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{2.015768in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.868392in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.832582in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.817616in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.733347in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.638442in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.616094in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.434585in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.393326in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.397327in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.320785in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.303467in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.263718in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.177970in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.176584in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.210255in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.214519in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.240844in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.255857in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.380095in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.486055in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.534611in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.573096in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.640861in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.721770in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.783601in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.866473in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{2.008073in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.047402in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.088521in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.105968in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.082011in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.135521in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.369819in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.683688in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.855698in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.973567in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.109753in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.288209in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.160984in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.043995in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.140857in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.155635in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.103651in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.925224in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.697282in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.497310in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.432861in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.311624in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.258585in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.255189in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.192848in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.125601in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.132858in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.160654in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.138011in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.102184in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.086079in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.095732in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.018498in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.030002in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{2.016763in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.941763in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.967074in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.879096in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.808012in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.759361in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.773373in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.692037in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.623689in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.567320in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.455568in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.385017in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.341229in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.345277in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.330593in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.272093in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.224460in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.175512in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.140552in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.093956in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.065073in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.059361in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.062769in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.074115in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.098681in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.107709in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.156035in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.270547in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.362863in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.555005in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.610258in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.702314in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.811013in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.921727in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.022614in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.147984in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.289738in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.399518in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.514555in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.602557in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.610153in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.615976in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.610866in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.683210in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.647603in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.604809in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.610543in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.595718in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.574202in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.483399in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.427780in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.329073in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.314009in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.213663in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.150519in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.142474in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.098542in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.053654in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{2.004148in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.969553in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.839064in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.765854in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.755066in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.768365in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.749246in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.723070in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.789717in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.807825in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.821644in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.783976in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.736200in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.722745in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.639339in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.607077in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.538437in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.495227in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.477524in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.429102in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.374740in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.313628in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.293074in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.233231in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.147263in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.119866in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.094568in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.092878in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.158991in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.203654in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.288649in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.365947in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.461864in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.607931in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.733020in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.830802in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.932169in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.101370in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.220983in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.218028in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.301366in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.544691in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.838503in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.957630in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.143383in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.381029in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.408449in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.389593in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.348792in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.222992in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.071612in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.929875in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.864861in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.794094in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.641943in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.689763in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.711333in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.745754in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.745254in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.734601in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.607788in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.447435in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.324124in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.160746in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.077399in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.938508in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.874028in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.874178in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.844599in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.789533in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.690232in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.603210in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.561917in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.468110in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.351294in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.305096in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.273557in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.191778in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.201212in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.196227in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.211710in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.172518in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.222291in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.227504in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.231343in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.218188in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.178947in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.126054in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.107321in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.085005in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.062053in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.057201in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.036056in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.048041in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{1.054856in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.105212in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.145546in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.260604in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.330073in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.475310in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.536208in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.586252in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.668005in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.741377in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.858828in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.845203in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.916697in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.951612in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{1.995971in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.098879in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{2.014500in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.984798in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.020513in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.038219in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.963347in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.900259in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{2.015445in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.009030in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.009030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.219701in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{1.793969in}}{\pgfqpoint{11.265535in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.265535in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{2.871813in}}{\pgfqpoint{11.219701in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{2.871813in}}{\pgfqpoint{8.519697in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.519697in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{1.793969in}}{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2025_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.911658in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.911658in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.911658in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346303in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.346303in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346303in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346303in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388348in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.388348in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388348in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388348in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430394in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.430394in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430394in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430394in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472440in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.472440in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472440in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472440in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514486in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.514486in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514486in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514486in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556532in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.556532in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556532in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.556532in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.848439in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.848439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.848439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.761382in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.587955in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.587955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.587955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.500899in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.327471in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.327471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.327471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.240415in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.066988in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.066988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.066988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.979931in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.806504in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.806504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.806504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.719448in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.546020in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.546020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.546020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.458964in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388372in}{2.317472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555749in}{2.367472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375522in}{2.387473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986881in}{2.707481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767402in}{2.477475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676789in}{2.737486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687559in}{2.977477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268607in}{3.087487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141284in}{3.587504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153824in}{3.387494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798347in}{3.527499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406215in}{3.667505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244205in}{3.607500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213208in}{3.387494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812575in}{2.657473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140247in}{3.217494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348772in}{3.977510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508692in}{2.887478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109142in}{2.457478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388296in}{2.957480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739643in}{2.387476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013316in}{1.837468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754673in}{1.267434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314061in}{1.957477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808830in}{2.227459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989639in}{1.377459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530759in}{1.777449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733312in}{1.727457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384761in}{1.867463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113352in}{1.607463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536648in}{1.187448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665678in}{2.187466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050632in}{3.037481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241983in}{2.187466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876357in}{1.997470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118993in}{2.207463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703269in}{2.447480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046903in}{1.787462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672635in}{1.387443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888673in}{2.017466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766021in}{1.567456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216926in}{1.657455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135544in}{2.237472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307161in}{2.037463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736539in}{1.827470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648969in}{1.867463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246386in}{2.197464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260140in}{2.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765407in}{1.767450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771124in}{1.977473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090674in}{2.157471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902401in}{2.457464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991327in}{2.097467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045703in}{2.067472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184859in}{2.187466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287798in}{2.197464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103110in}{2.007468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724357in}{1.987462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418982in}{2.327471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707635in}{2.467475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446975in}{2.267470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448924in}{2.437474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647149in}{2.477475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554005in}{2.357471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726200in}{2.617476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157548in}{2.847484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302847in}{2.897491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830191in}{2.557476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747270in}{2.627478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988363in}{2.807477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096584in}{2.627478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683487in}{2.577472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686406in}{2.617480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112740in}{2.697481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596304in}{3.127495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754221in}{2.597469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768964in}{2.517483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574049in}{2.387476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233134in}{2.437467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870984in}{2.817490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359561in}{3.647493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014735in}{3.687501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846691in}{3.597502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400906in}{3.057492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551719in}{2.987475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899768in}{3.197498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382850in}{1.597450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467127in}{2.127462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227935in}{2.607482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552071in}{2.287478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002373in}{1.927452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961261in}{1.347449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498071in}{1.747469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485885in}{1.677451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783861in}{1.237454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899735in}{1.797460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432148in}{1.877461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993687in}{1.927452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402426in}{2.237472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917095in}{1.807458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876693in}{2.227474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490147in}{2.297477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659259in}{2.357466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243957in}{2.257469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135401in}{2.117464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297788in}{2.307475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509877in}{2.147473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794466in}{2.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525118in}{2.227459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321385in}{2.237472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812859in}{2.017466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638795in}{2.267467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706004in}{1.897457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845101in}{1.957477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007928in}{2.057459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452280in}{2.377477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545768in}{2.227459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760682in}{1.917469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867634in}{1.927467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966260in}{2.007453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048414in}{2.067472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892230in}{1.877461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849495in}{1.967460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069846in}{2.197464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463725in}{2.257484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309491in}{2.167455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948717in}{2.047476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038196in}{2.057461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027367in}{2.077466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142539in}{2.037464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046728in}{2.117468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192580in}{2.167467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383356in}{2.267470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458458in}{2.367473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523815in}{2.357472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385382in}{2.347471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677682in}{2.467475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504723in}{2.397473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828303in}{2.627478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769783in}{2.567477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033878in}{2.837480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190501in}{2.807477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103314in}{2.777482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339537in}{2.987490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885338in}{2.667486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188367in}{2.897476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325399in}{3.007486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341994in}{2.837486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261077in}{3.037481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462669in}{3.017499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597570in}{3.117482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334300in}{3.037481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377586in}{2.857483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154990in}{2.857498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492934in}{2.387461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478341in}{2.337470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388317in}{2.487488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026063in}{2.577472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137212in}{2.077470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078036in}{2.297462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477606in}{2.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308326in}{2.407472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253237in}{1.937465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682740in}{1.847466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972445in}{2.057459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617654in}{1.797460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306364in}{2.217476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604159in}{1.607449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910483in}{2.187466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364151in}{2.187466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068667in}{2.027464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060793in}{2.037477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729178in}{1.997455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723990in}{2.437482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145541in}{1.997455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355978in}{1.747469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827591in}{1.887459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341573in}{2.217461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539897in}{2.367479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272966in}{2.267467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214868in}{2.267467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979157in}{2.607482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579485in}{2.387476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544183in}{2.417471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120241in}{2.167470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037011in}{2.037463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319609in}{2.157471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743646in}{1.917454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164758in}{2.127477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865227in}{1.917454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074606in}{2.117464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284633in}{2.147473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031695in}{2.027464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982794in}{2.007468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927205in}{2.097467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261158in}{2.137460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937661in}{1.857464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722544in}{1.987464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204818in}{2.127468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222093in}{2.197469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385518in}{2.317470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461353in}{2.427473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974761in}{2.617479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798140in}{2.667479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130227in}{2.777486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066848in}{2.777482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220156in}{2.957480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633081in}{3.117482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460358in}{3.067491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235514in}{2.747487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265027in}{3.317492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823561in}{3.087487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415265in}{2.777482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406065in}{2.637477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116584in}{2.837486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433886in}{3.927504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849588in}{3.537498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411261in}{3.367498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959851in}{3.457497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387124in}{3.377496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656161in}{2.567474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275138in}{2.257469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094449in}{1.907456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394577in}{1.717459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183962in}{1.437463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263360in}{1.577454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895081in}{2.067457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847714in}{1.597450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177615in}{1.837468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824132in}{2.347468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607996in}{2.597484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713810in}{2.417471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426280in}{2.297477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342682in}{2.247470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386238in}{1.457445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110077in}{1.627460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415073in}{1.437449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085177in}{1.477456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744126in}{1.787462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286794in}{1.527448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899477in}{2.097467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431629in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186847in}{2.077470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976991in}{1.977458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612769in}{1.677466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713873in}{2.037463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090395in}{1.977458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658002in}{1.607463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468552in}{1.837453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050016in}{2.057474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246855in}{2.217461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354248in}{2.167470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992705in}{2.067466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194722in}{2.227468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508075in}{2.377473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389345in}{2.257470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557880in}{2.377472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107694in}{2.207469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840222in}{2.577478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473317in}{2.287469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461996in}{2.347472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322085in}{2.307470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107286in}{2.117466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399876in}{2.217470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025404in}{2.097466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276148in}{2.217470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246652in}{2.187468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241410in}{2.207469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390441in}{2.277471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256289in}{2.257469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529083in}{2.317472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486505in}{2.427473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573757in}{2.427475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701648in}{2.477475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762499in}{2.657478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997254in}{2.657479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810903in}{2.677480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002387in}{2.727476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626246in}{3.107498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931816in}{2.697466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842450in}{2.637491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103533in}{2.837471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034525in}{2.737489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397463in}{2.937484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318207in}{2.347468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019063in}{2.697481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717875in}{2.537479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795639in}{2.707479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277718in}{2.617480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735630in}{1.927452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185837in}{2.267482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724463in}{2.527466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576186in}{2.347483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813911in}{1.977458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910943in}{2.127462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378814in}{2.767484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377567in}{2.417471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2026_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057290in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057290in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057290in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861974in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861974in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861974in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666658in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666658in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666658in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471342in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471342in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471342in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276026in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276026in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276026in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.080710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885394in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885394in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885394in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690078in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.690078in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690078in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.044324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.044324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.957268in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.865656in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.865656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.865656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.778599in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.686987in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.686987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.686987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.599930in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.508318in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.508318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.508318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.421262in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.296338in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.867387in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{2.936994in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.848432in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.783708in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.709057in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.453662in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.333428in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.270044in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.431574in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.431037in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.318413in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.251590in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.119341in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.086523in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.817679in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.673713in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.587809in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.507286in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.216848in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.215603in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.229847in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.212072in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.254009in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.237088in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.156662in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.077999in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.064223in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.034705in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.047291in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.088024in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.059502in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.059617in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.043885in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.042985in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.024912in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.084308in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.112954in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.181416in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.276867in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.515141in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.834596in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{1.982136in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.241655in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.427254in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.541361in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.702996in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.766487in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{2.903442in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.892657in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{2.949957in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{2.993817in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.095409in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.145316in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.184784in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.204859in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.157453in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.243024in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.099575in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.013652in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{2.907640in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.847342in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.860384in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.651664in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.542219in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.579856in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.557853in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.460438in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.342773in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.149557in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.058358in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{1.987362in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.946606in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.849751in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.756096in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.695923in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.639247in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.548042in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.595271in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.595475in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.605274in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.637827in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.638110in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.476619in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.432614in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.352111in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.201849in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.178647in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.193262in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.198424in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.196420in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.183086in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.138074in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.082591in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.041471in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.010645in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{0.991579in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{0.958490in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{0.971788in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{0.989856in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{0.993545in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.960111in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{0.978100in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.037736in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.051715in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.176330in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.375869in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.445061in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.650454in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.703438in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.780392in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.901152in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.018071in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.059487in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.055235in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.288862in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.307602in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.312044in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.382814in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.548056in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.671313in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.424756in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.501101in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.612064in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.636439in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.363099in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.261766in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.645890in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.583015in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.392511in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.332561in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.621700in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.560284in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.187556in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.172335in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.255362in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.330824in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.243129in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.177147in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.323222in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.190336in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.969462in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{1.951737in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.079884in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.896615in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.740655in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.715170in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.647987in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.539413in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.286115in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.250268in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.210466in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.150286in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.016746in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.014484in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{0.973761in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{0.971657in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{0.979458in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{0.994312in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.007266in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{0.979716in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{0.958902in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{0.953805in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{0.933596in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{0.938787in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{0.994510in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.039455in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.066388in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.115474in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.206900in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.379168in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.750563in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.072329in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.209297in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.252305in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.312900in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.467449in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.507085in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.304476in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.330089in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.486304in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.884983in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.884983in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.727108in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.707305in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.909500in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.861328in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.698453in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.629463in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.576394in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.430648in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{2.098477in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.862178in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.711511in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.443583in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.395622in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.322641in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.268011in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.261917in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.262287in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.282364in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.288035in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.308777in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.335920in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.325407in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.323582in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.307900in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.301146in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.304110in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.343597in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.357094in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.347306in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.483096in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.584034in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.557039in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.891151in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{2.002301in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{2.071791in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{2.107268in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.268721in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.450194in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.323985in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.355752in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.716426in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.710504in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.562483in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.634311in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.720072in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.642112in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.563774in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.599638in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.975635in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{3.028203in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.736723in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.807785in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.999634in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{3.051514in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.662564in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.781226in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{3.055907in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{3.025852in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.911312in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.840221in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{3.086172in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.947834in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.775376in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.701187in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.692493in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.664295in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.425118in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.424671in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.377616in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.255425in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{2.130233in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{2.046847in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.991085in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.780835in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.705860in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.592236in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.504767in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.419390in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.382178in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.366815in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.323350in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.318772in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.301629in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.288305in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.321109in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.371556in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.412655in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.467664in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.513183in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.526023in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.527103in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.522910in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.511691in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.538313in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.692804in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.770251in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.776251in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.823482in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.985625in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.921458in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.951657in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.940853in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.941772in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.898836in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.994320in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{2.052066in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.217421in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.317666in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.363737in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.438924in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.537131in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.597753in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.752061in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.876951in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.977926in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{3.003714in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.977457in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{3.102993in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.317611in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.308714in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.382823in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.495884in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.591809in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.645356in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.693113in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.666437in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.619835in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.561566in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.453121in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.404603in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.341141in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.340900in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.191698in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{3.116405in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.940170in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.811906in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.609916in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.339166in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.184398in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{2.026811in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.850860in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.510672in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.441569in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.413691in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.354381in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.372533in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.373327in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.387605in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.417660in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.435835in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.368917in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.364431in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.394324in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.428551in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.407988in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.488746in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.568015in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.583442in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.596694in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.542375in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.550934in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.557141in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.769953in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.857972in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.943827in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{2.039180in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{2.194937in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.468207in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.507173in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.646590in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.716488in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.833861in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.829641in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.671276in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.750062in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.888735in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{3.153132in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.232879in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.301423in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.382432in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.296338in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.296338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.071275in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.115701in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.035178in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.026850in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.840814in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.549266in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.577031in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.638118in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.568703in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.515945in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.404880in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.354902in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.179971in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.991159in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.877319in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.760698in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.691283in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.430278in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.405288in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.374745in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.396958in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.405288in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.405288in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.360862in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.283116in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.260902in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.247020in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.205370in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.205370in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.191486in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.224806in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.241466in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.219253in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.202593in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.199816in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.205370in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.238690in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.283116in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.694059in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.855106in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.005044in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.224397in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.432645in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.613129in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.765843in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.885240in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.015741in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.079604in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.135138in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.185116in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.260087in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.390588in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.440566in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.412801in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.454451in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.437790in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.248979in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.143466in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.137914in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.024069in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.854694in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.826929in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.807493in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.729745in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.660331in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.502064in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.421541in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.338241in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.238281in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.199408in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.099448in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.024481in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.932849in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.880095in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.782911in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.757922in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.774582in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.755146in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.757922in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.810680in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.730157in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.652409in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.607983in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.582994in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.383075in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.360862in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.346978in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.358085in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.335872in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.272009in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.194263in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.166497in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.133177in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.122070in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.130400in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.122070in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.119294in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.152614in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.210923in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.263679in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.669070in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.782911in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.974498in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.091119in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.185523in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.199408in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.332685in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.443754in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.468743in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.529829in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.615905in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.804716in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.721417in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.696428in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.751962in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.826929in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.746406in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.529829in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.699204in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.776951in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.571479in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.699204in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.788056in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.593692in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.440978in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.449306in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.477071in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.485403in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.402104in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.446530in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.449306in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.332685in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.174419in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.174419in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.955062in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.880095in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.616312in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.433055in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.399735in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.355308in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.252573in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.205370in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.185933in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.155390in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.130400in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.127624in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.138730in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.138730in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.152614in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.141507in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.122070in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.113740in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.094304in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.085974in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.085974in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.110964in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.152614in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.224806in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.288669in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.719048in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{2.010596in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.218844in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.346570in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.427093in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.540934in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.671439in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.588140in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.535381in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.607576in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.715865in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.715865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.084415in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.161286in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.076478in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.010279in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.932424in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.671392in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.544089in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.473856in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.634739in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.636497in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.520533in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.452050in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.314751in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.278938in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{2.006582in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.856287in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.767105in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.684253in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.599234in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.384159in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.395443in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.377469in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.418809in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.402489in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.323185in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.242744in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.263697in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.229872in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.199640in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.212106in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.203962in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.271132in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.253439in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.223497in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.224794in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.208750in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.207763in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.189631in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.249105in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.277887in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.346193in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.684787in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.856525in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.010692in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.161363in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.425111in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.621409in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.743228in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.912101in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.981459in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.124644in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.118353in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.178309in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.225386in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.330526in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.384814in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.427356in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.451246in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.401947in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.490093in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.347334in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.256460in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.145594in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.079103in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.089165in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.877257in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.760834in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.793156in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.770326in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.671210in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.550592in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.402867in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.345649in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.249505in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.176718in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.133180in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.034543in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.938536in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.875939in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.818197in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.725343in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.768528in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.768579in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.778720in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.749162in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.810837in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.811789in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.605139in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.599100in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.372262in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.344818in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.357806in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.362667in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.361196in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.340330in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.347692in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.248505in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.206715in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.155658in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.122623in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.136535in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.158205in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.124166in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.142656in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.216818in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.254837in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.340699in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.540828in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.614038in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.821593in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.876321in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.955917in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.079684in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.198981in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.243195in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.240783in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.479259in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.502170in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.509760in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.582509in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.749578in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.883187in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.634039in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.708330in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.821473in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.849103in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.574891in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.465399in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.851295in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.794296in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.537510in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.827098in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.771402in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.394591in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.371069in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.451184in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.528846in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.441489in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.373234in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.518750in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.523644in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.387856in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.163197in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.138690in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.266348in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.083359in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.924119in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.895100in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.716596in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.460294in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.390403in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.417140in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.317587in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.181548in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.191948in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.178940in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.138582in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.135773in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.143707in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.158671in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.171359in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.143761in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.123017in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.117528in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.097986in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.097412in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.103742in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.159499in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.203946in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.231352in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.545589in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.696743in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.925630in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.252804in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.393037in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.442704in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.506996in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.666739in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.711814in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.509248in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.531523in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.688686in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.688686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2026_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.831248in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.831248in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.831248in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.383606in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656734in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.656734in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656734in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656734in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929863in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.929863in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929863in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929863in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202992in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.202992in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202992in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202992in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476121in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.476121in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.476121in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.476121in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.874912in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.874912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{0.874912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.787855in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.778423in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.778423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.778423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.691366in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.681933in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.681933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.681933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.594877in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.585444in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.585444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.585444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.498388in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.488955in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.488955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.488955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.401898in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406485in}{2.877417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404028in}{2.327613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519408in}{2.645287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447137in}{1.863335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311385in}{1.961076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140540in}{2.119914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494400in}{2.804106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927388in}{2.950728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940763in}{2.376493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210850in}{2.449785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505250in}{2.193224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078564in}{2.462019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707809in}{1.912196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241169in}{1.851119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997991in}{2.181009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376904in}{2.168775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416153in}{2.376493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402719in}{1.887765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620449in}{2.327620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905743in}{2.571972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999827in}{2.547538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818418in}{2.779675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264307in}{2.718587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851743in}{2.681933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828676in}{2.486448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438153in}{2.339833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431103in}{2.584190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059780in}{2.620845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720133in}{2.498665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742416in}{2.681933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007160in}{2.620843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879364in}{2.828548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346339in}{2.755241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820164in}{2.571972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744211in}{2.694151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937906in}{2.608628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830384in}{2.669714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923744in}{2.608626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817443in}{2.779677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298619in}{2.828548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108322in}{2.877419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353379in}{2.950726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520604in}{3.378354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438518in}{3.524963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994691in}{3.390575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885747in}{3.341695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864074in}{3.647136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565186in}{3.598274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146972in}{3.476101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685179in}{3.353910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976932in}{3.207307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359906in}{3.256169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817654in}{2.962943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890855in}{2.926297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301613in}{2.901848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221756in}{3.011823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581760in}{3.024021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266470in}{2.914081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193639in}{2.901848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077987in}{2.559761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624196in}{2.865201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476395in}{2.608622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044709in}{2.242086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366419in}{2.290966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242458in}{2.217655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517594in}{2.657502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992254in}{2.180991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615964in}{1.936645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208003in}{2.559761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130270in}{2.596407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788313in}{2.339828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315308in}{2.376493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181994in}{1.985525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013922in}{2.327613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575092in}{2.315397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333741in}{2.242086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478564in}{2.510881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659912in}{2.242086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318284in}{2.352062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334586in}{2.278733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541741in}{2.449803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571845in}{2.254302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354143in}{2.571976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197622in}{2.718580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930182in}{2.718598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992739in}{2.596407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746591in}{2.694149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312271in}{2.914081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935767in}{2.327613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938802in}{2.339828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639629in}{2.486450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892419in}{2.571976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473449in}{2.156560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979812in}{2.327616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759702in}{2.584190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010388in}{2.620843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960002in}{2.730806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920747in}{2.584190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800485in}{2.694151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975510in}{2.596409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655651in}{2.474231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589082in}{2.510883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670757in}{2.510884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735717in}{2.559753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807440in}{2.535319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725036in}{2.633062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016118in}{2.718587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038559in}{2.743023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955530in}{2.584190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718810in}{2.669716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044505in}{2.828548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299468in}{2.816329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020087in}{2.804113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165592in}{2.914072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462234in}{3.011814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471228in}{3.158430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629363in}{2.975155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383792in}{3.366144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216770in}{3.182858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269197in}{3.048470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423382in}{3.158427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697258in}{3.195091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669544in}{3.097331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204005in}{2.743029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914905in}{3.268384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408490in}{3.170660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071917in}{2.791891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976924in}{2.950728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380932in}{3.060685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965745in}{3.512748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758284in}{2.315397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385061in}{2.571976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390495in}{2.926297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631386in}{3.011805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101176in}{2.327613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229664in}{1.728946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250975in}{3.427221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322546in}{3.024039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576446in}{2.400923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743488in}{2.058818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524085in}{3.243953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725400in}{3.072901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584531in}{1.826688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593515in}{2.009956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784021in}{2.718580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426604in}{2.804106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411392in}{2.718598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388222in}{2.315397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506660in}{2.877417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832109in}{2.999590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960207in}{2.376493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087933in}{2.168775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536907in}{1.985525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777910in}{2.999590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721383in}{2.364277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795273in}{2.034387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942524in}{2.364259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749939in}{2.352062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508395in}{2.388708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244547in}{1.814455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340709in}{2.083267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496520in}{2.474227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095641in}{2.535319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679103in}{2.486446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563360in}{2.229873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086379in}{2.474231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994350in}{2.596409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849207in}{2.547536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679631in}{2.571972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912447in}{2.669716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979056in}{2.730804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022644in}{2.681933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942961in}{2.743023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995436in}{2.633061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758749in}{2.596409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801242in}{2.645280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895831in}{2.596409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808695in}{2.645280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926306in}{2.681933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969112in}{2.791894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275574in}{2.865201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205450in}{2.816329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099787in}{2.865201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232476in}{2.962945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490937in}{3.182865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014549in}{3.378358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867063in}{3.378341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349040in}{3.964810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958441in}{3.598274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799354in}{3.243953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237814in}{3.036254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328497in}{3.182858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920317in}{3.256187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209348in}{2.315397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673884in}{2.449785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067975in}{2.999608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904324in}{3.158427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2026_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398409in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398409in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465902in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465902in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465902in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533395in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533395in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533395in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600889in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600889in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600889in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668382in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668382in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668382in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735875in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735875in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.735875in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.803368in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.803368in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.803368in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.803368in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.988082in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.988082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{0.988082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.901026in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.616975in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.616975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.616975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.529918in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.245868in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.245868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.245868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.158811in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.874760in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.874760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.874760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.787704in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.503653in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.503653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{3.503653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.416597in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.398409in}{0.932891in}}{\pgfqpoint{7.739318in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.222168in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.020211in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.015167in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.026018in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.069784in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.149283in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.154145in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.285364in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.399200in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.573811in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.818201in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{1.963121in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.189396in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.406927in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.607158in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.691788in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.696638in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{2.981422in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.227052in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.159022in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.191890in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.300152in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.229675in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.052137in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{2.858298in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{2.918450in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{2.845779in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.648779in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.490784in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.455786in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.257410in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.094251in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.266904in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.374457in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.262255in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.228627in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.236092in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.031852in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{1.899737in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{1.893139in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.716563in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.659299in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.696269in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.612155in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.509580in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.465240in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.472477in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.420657in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.298482in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.271126in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.297616in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.306674in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.237392in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.197705in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.189128in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.158947in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.075057in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.047038in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.090488in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.114860in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.091960in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.131510in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.154112in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.160681in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.360784in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.437136in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.508954in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.603831in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.623364in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{1.945430in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{1.940748in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{1.957024in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{1.940234in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{1.983599in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.477924in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.661704in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.821688in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{2.891232in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.014529in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.046937in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{2.795849in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.879500in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{2.940791in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{2.886101in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.742053in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.563206in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.502706in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.353816in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.198836in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.147720in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.100555in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.065892in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.058039in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{1.941888in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{1.983212in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{1.993427in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{1.989903in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{1.961536in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{1.923767in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{1.945569in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{1.874854in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{1.880288in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{1.862097in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.825335in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.764539in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.667590in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.606522in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.646019in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.582983in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.493603in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.433512in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.392311in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.344689in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.255864in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.214529in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.227773in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.216534in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.166167in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.112284in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.033513in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{0.980866in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{0.943835in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{0.947899in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{0.965556in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{0.963942in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{0.979165in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.027573in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.094090in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.142871in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.253934in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.328083in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.413112in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.678156in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.795027in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.002463in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.118972in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.242394in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.347699in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.410459in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.460652in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.426775in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.421659in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.484337in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.491516in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.407651in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.433508in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.397560in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.421385in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.298077in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.230492in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.182945in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.109986in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.092549in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{1.946713in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{1.991158in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{1.954095in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{1.896168in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.833644in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.822552in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.724712in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.626715in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.594738in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.619352in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.626811in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.686991in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.677935in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.673372in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.617264in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.574539in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.531955in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.462907in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.432923in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.358109in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.313513in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.252808in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.002462in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{0.981669in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{0.974247in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{0.985138in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.094667in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.251018in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.470284in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.608185in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.714104in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.762300in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{1.982022in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.069748in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.078124in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.137512in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.301264in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.663229in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.767659in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{2.933532in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.133663in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.218830in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.163005in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.113102in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{2.989995in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{2.861427in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.698176in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.624931in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.616904in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.439676in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.455265in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.500775in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.566262in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.551935in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.535117in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.467252in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.252356in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.164096in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{1.992002in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{1.893807in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.811637in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.693234in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.727839in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.722567in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.658681in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.576937in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.452530in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.447516in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.213240in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.176222in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.157891in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.114338in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.073348in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.083544in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.098211in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.087508in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.083223in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.139110in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.112315in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.090779in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.053834in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{0.990375in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{0.980020in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{0.954606in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{0.943422in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{0.935022in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{0.988986in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.151239in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.218336in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.318370in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.447156in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.468371in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.526953in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.622781in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.700229in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.762941in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.746655in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.823437in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{1.845982in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{1.942984in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{1.913968in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.811749in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{1.853841in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{1.899547in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.851777in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.764265in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{1.814324in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{1.898319in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.146072in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.146072in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{2.058957in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{2.012590in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{2.102603in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.149937in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.102391in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{2.063615in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{2.167735in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.192639in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{2.090614in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{2.063705in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.984025in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.996755in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.926735in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.844502in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.745210in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.683030in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.659357in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.527515in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.421691in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.352519in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.304198in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.224909in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.190613in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.167752in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{1.138972in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.136540in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.145507in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.181878in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.192403in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.229913in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.255693in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.314897in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.340640in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.285261in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.286620in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.300259in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.285826in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.277351in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.320931in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.366876in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.366101in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.385812in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.431007in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.583990in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.681822in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.809024in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.894545in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.961130in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.967072in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.943321in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{2.072131in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.284261in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.469859in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.574711in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.798935in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.867868in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.884424in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.894591in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.825813in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.784539in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.783242in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.990171in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{3.084364in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.264277in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.404934in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.536941in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.584618in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.628047in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.519895in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.293461in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{3.102391in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.974631in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.583499in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.409933in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.343401in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.326800in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.228095in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.994644in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.939658in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.828419in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.685164in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.542965in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.455660in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.371421in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.296041in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.235263in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.187158in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.176156in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.204937in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.340448in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.405421in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.566721in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.576705in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.687573in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.759317in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.804704in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.849115in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.906458in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.910293in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.917612in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.856906in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.832447in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.856007in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.849410in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.826833in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.867122in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.971553in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{2.099590in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{2.071562in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{2.089502in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.156955in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.219488in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.258582in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.223949in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.376903in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.400169in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.480117in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.535294in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.611933in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.737070in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.713880in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.752469in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.729325in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.812997in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.737379in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.741960in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.712144in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.635985in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.516977in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.380569in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.253311in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.105925in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{2.027252in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.902358in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.777808in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.731535in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.625740in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.458621in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.343608in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.295449in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.207377in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.181090in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.164858in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.166735in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.149120in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.145714in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.160012in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.182687in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.236229in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.272061in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.318744in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.374984in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.425011in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.437178in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.425524in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.562173in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.657013in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.813568in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.875525in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.838253in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.854626in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.908673in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{2.009429in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{2.039060in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{2.074615in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{2.113615in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.133450in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.132681in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.203767in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.185102in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.224649in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.253942in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.257632in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.248294in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.213415in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.335212in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.346269in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.390282in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.447527in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.514614in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.687716in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.850487in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.927680in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{3.124821in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.273411in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.325660in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.264426in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.188768in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.441459in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.393201in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.253001in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{3.162517in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.977380in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.769768in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.429525in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.243126in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.197449in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.213234in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.193326in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.191815in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{2.059009in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.955637in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.886586in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.848290in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.825062in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.726380in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.659111in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.649293in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.570537in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.454911in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.363933in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.333474in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.293634in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.316864in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.292493in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.280235in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.366451in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.396792in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.447497in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.517298in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.509114in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.484974in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.516087in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.641211in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.693943in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.690961in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.739870in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.845557in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.933014in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.901662in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.973023in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{2.156519in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.175727in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.323761in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.530315in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.521667in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.501521in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.564763in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.672786in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.557009in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.400505in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.581678in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.790591in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.838926in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.963355in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{3.026754in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{3.235434in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.314906in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.271345in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.481308in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.669247in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.614016in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.572475in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.620183in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.344510in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{3.037099in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{3.021278in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.915966in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.691731in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.452764in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.207297in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{2.051591in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.793758in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.611376in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.491921in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.356392in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.350897in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.231443in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.228035in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.216714in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.222168in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.222168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.115646in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.113946in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.130954in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.195587in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.221100in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.401390in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.530655in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.744965in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.925255in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.129359in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.357275in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.574985in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.755276in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.811403in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.962780in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.243422in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.338669in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.360781in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.467935in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.478140in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.394799in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.214506in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.151576in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.134566in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{2.972986in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.879437in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.777385in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.699146in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.576685in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.382788in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.358975in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.479735in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.455923in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.399795in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.379384in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.399795in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.307949in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.148067in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.095341in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{1.966076in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.852118in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.836811in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.787485in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.702444in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.624205in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.602093in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.481330in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.421802in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.392888in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.414997in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.375877in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.307844in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.285732in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.173476in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.173476in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.187083in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.205792in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.236407in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.285732in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.374177in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.471127in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.510247in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.642913in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.693939in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.736459in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.785785in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.984786in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.030708in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.063026in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.073231in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.091940in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.175283in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.399795in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.631112in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.847122in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.971285in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.083540in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.231516in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.107353in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.073334in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.120959in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.114157in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.046121in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.879437in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.780789in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.670232in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.484839in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.394694in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.318155in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.250119in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.234812in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.146367in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.129359in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.124257in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.129359in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.117453in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.081734in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.078333in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.047719in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.022206in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.005195in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{1.989888in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.937162in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.926956in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.853818in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.744965in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.753470in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.736459in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.666725in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.598692in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.544262in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.423502in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.362271in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.340159in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.328255in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.301039in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.253417in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.207493in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.115646in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.079928in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.042509in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.049313in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.054416in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.057817in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.081629in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.093535in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.185382in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.272125in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.353766in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.430304in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.600392in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.697340in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.812998in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.899743in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.020503in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.137864in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.272231in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.392991in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.573284in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.583487in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.585188in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.612404in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.654925in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.612404in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.607300in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.581787in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.595394in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.529060in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.447420in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.401496in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.311350in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.292642in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.170179in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.122554in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.071528in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.022206in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.966076in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.984786in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.928657in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.830008in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.755170in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.736459in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.743264in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.722853in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.770477in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.780683in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.795990in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.768777in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.719452in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.690538in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.620801in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.586785in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.517049in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.481330in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.450716in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.399690in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.345263in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.273826in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.136057in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.102040in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.079928in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.078227in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.202390in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.355469in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.462622in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.596989in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.722853in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.794290in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.962675in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.091940in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.168479in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.221205in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.307949in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.580086in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.785890in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.962780in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.154977in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.333568in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.374388in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.362482in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.187292in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.035918in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.908353in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.864130in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.739966in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.656625in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.660026in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.705950in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.721258in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.716156in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.702549in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.554573in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.435514in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.284137in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.139565in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.047719in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.911649in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.872529in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.864024in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.821503in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.761972in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.651418in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.602093in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.420101in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.272125in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.244912in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.200689in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.183681in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.192185in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.180279in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.210895in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.204091in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.207493in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.204091in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.149664in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.110544in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.091834in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.068022in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.047612in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.039108in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.027202in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.059518in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.085031in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.256818in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.324852in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.457520in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.520450in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.573179in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.659921in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.729657in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.833409in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.836811in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.899743in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.935461in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{2.000094in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.049419in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{1.981383in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.971180in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.005195in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.008599in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.949068in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.915050in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{1.989888in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.005195in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.005195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.121291in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.116169in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.127348in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.130752in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.170550in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.389287in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.506537in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.684465in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.935114in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.322209in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.551697in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.762149in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.857662in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.867824in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.163079in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.425099in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.366492in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.403799in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.517386in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.449241in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.264825in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.062815in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.116306in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{3.040109in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.837077in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.783964in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.664375in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.624468in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.419476in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.246933in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.411795in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.525893in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.414607in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.352688in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.375991in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.384337in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.178437in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.038164in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{2.026170in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.844881in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.782037in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.816365in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.729600in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.625532in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.578032in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.584151in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.532063in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.408086in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.379168in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.403716in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.412758in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.343494in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.303327in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.293795in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.263874in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.178545in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.149205in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.191447in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.215893in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.192845in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.232211in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.254791in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.262198in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.352510in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.465949in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.543588in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.552111in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.618436in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.715036in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.736506in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.772823in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.841098in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.941255in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.070075in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.068528in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.086667in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.070006in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.114417in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.297171in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.626140in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.820223in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.993194in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.072875in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.205212in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.245037in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{2.990910in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.073284in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.134389in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.932988in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.745273in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.676658in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.521540in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.356361in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.297454in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.206436in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.196801in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.078111in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.116677in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.126549in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.123098in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.094243in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.055173in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.075827in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.004881in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.008194in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{1.989924in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.951611in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.917407in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.889005in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.789748in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.738239in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.723140in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.761636in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.607794in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.545822in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.502838in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.454974in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.364157in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.321090in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.332402in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.321197in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.272220in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.216861in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.134719in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.081400in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.044356in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.048268in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.065958in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.064327in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.080180in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.106001in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.128499in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.194407in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.356652in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.432196in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.520368in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.624383in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.669334in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.912725in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{1.986626in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.129249in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.251363in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.381850in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.493289in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.562322in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.617100in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.585069in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.579750in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.643698in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.653163in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.569476in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.593587in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.556212in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.580220in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.455203in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.383283in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.332371in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.255071in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.236013in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.085599in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.125890in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.087836in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.027457in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.963143in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.948805in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.977521in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.849671in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.748038in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.712177in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.735064in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.741984in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.717821in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.743338in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.795522in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.790679in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.734708in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.646245in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.575744in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.544089in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.468723in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.421634in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.360027in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.281840in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.238385in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.131050in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.103293in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.082554in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.075150in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.086064in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.135418in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.195175in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.271093in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.438870in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.718468in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.826984in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.879694in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.106054in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.199784in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.212064in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.274713in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.443717in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.819294in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.936049in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.114288in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.328219in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.424468in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.324217in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.195998in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.061432in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.890857in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.806989in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.794966in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.611263in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.620135in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.663650in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.731650in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.719316in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.703066in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.635014in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.413601in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.316384in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.138502in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.031123in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.943003in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.818791in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.849375in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.843703in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.693471in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.567624in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.322885in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.282311in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.263625in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.263835in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.175250in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.184590in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.199116in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.184196in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.239641in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.211270in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.213422in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.191894in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.154725in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.129473in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.091458in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.081115in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.055175in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.044005in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.035297in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.033734in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{1.038513in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.066984in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.203790in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.252053in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.319784in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.423927in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.576338in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.637021in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.734342in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.814725in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.881347in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.867027in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.945489in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{1.970972in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.069160in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{2.042827in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.939218in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{1.980076in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.027211in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.979048in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.890300in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{1.938430in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.024024in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.024024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.219701in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{1.793969in}}{\pgfqpoint{11.265535in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.265535in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{2.871813in}}{\pgfqpoint{11.219701in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{2.871813in}}{\pgfqpoint{8.519697in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.519697in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{1.793969in}}{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2026_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573633in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.573633in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573633in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573633in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533556in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.533556in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533556in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533556in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493480in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.493480in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493480in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493480in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453403in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.453403in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453403in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453403in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413326in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.413326in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413326in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413326in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373250in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.373250in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.373250in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.373250in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.009770in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.009770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.009770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.922714in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.691006in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.691006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.691006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.603949in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.372242in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.372242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.372242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.285185in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.053478in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.053478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.053478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.966421in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.734714in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.734714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.734714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.647657in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.415949in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.415949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{4.415949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.328893in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454389in}{2.363030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578801in}{2.409090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519459in}{2.427515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797206in}{2.722303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098282in}{2.510424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535110in}{2.749943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516416in}{2.971021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388314in}{3.072361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851404in}{3.532972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406393in}{3.348725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643326in}{3.477697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297888in}{3.606668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244892in}{3.551393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099619in}{3.348725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222425in}{2.676236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571031in}{3.192123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746825in}{3.892242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.493175in}{2.888114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046197in}{2.492003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778202in}{2.952600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360362in}{2.427517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973403in}{1.920855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086044in}{1.395745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951776in}{2.031406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901712in}{2.280111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911956in}{1.497099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943970in}{1.865566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088129in}{1.819514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580790in}{1.948486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188914in}{1.708977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929017in}{1.322062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176655in}{2.243270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751683in}{3.026296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364259in}{2.243270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644160in}{2.068247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020920in}{2.261691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671323in}{2.482793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557177in}{1.874790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922086in}{1.506296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422937in}{2.086668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401937in}{1.672122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109915in}{1.755028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013864in}{2.289335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755466in}{2.105088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831297in}{1.911645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699250in}{1.948486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130970in}{2.252480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540173in}{2.234060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095954in}{1.856355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547305in}{2.049826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272780in}{2.215639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680831in}{2.491989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562483in}{2.160364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964867in}{2.132733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186930in}{2.243270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420733in}{2.252480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265128in}{2.077457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842261in}{2.059029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269564in}{2.372242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815866in}{2.501212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680045in}{2.316969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317577in}{2.473576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793916in}{2.510424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665807in}{2.399877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550011in}{2.639391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182731in}{2.851273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359223in}{2.897338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086012in}{2.584120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558527in}{2.648606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999657in}{2.814418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230717in}{2.648606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657340in}{2.602540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770646in}{2.639395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014546in}{2.713091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257859in}{3.109216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476618in}{2.620961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481674in}{2.547279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631908in}{2.427517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366330in}{2.473569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832417in}{2.823642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888230in}{3.588234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004124in}{3.625089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974692in}{3.542183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813565in}{3.044731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101594in}{2.980231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503455in}{3.173702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.699753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554021in}{2.187995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122144in}{2.630185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959825in}{2.335401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087002in}{2.003748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362898in}{1.469454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060865in}{1.837948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969817in}{1.773449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309645in}{1.368127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232856in}{1.884000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043911in}{1.957696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097608in}{2.003748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194718in}{2.289335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419946in}{1.893210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587657in}{2.280125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787808in}{2.344611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568819in}{2.399873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467140in}{2.307756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273269in}{2.178784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195304in}{2.353821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651106in}{2.206429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952029in}{2.234060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518764in}{2.280111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354045in}{2.289335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201084in}{2.086668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232437in}{2.316966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276723in}{1.976117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735963in}{2.031406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100372in}{2.123509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378242in}{2.418307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787280in}{2.280111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014523in}{1.994551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798335in}{2.003761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020519in}{2.077444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165435in}{2.132733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128186in}{1.957696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800376in}{2.040603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164803in}{2.252480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579805in}{2.307770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407967in}{2.224836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119696in}{2.114312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070990in}{2.123510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141703in}{2.141939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218354in}{2.105090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086563in}{2.178788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317034in}{2.224847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387210in}{2.316969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523332in}{2.409091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628491in}{2.399878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481033in}{2.390665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614463in}{2.501212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690543in}{2.436726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665178in}{2.648606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996479in}{2.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867440in}{2.842057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357751in}{2.814418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070023in}{2.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166395in}{2.980245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287308in}{2.685460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836538in}{2.897325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422170in}{2.998665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422311in}{2.842063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057481in}{3.026296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581956in}{3.007889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425437in}{3.099992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489337in}{3.026296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343969in}{2.860484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020328in}{2.860497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911539in}{2.427504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249020in}{2.381452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452886in}{2.519648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981523in}{2.602540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565717in}{2.141943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854789in}{2.344597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677493in}{2.234060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208238in}{2.445938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676709in}{2.012972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539365in}{1.930065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944595in}{2.123509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104925in}{1.884000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903539in}{2.270915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348033in}{1.708963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345546in}{2.243270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800973in}{2.243270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203057in}{2.095878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032678in}{2.105102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002643in}{2.068233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384051in}{2.473582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712637in}{2.068233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517746in}{1.837948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717838in}{1.966906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219792in}{2.270901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668149in}{2.409097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546290in}{2.316966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309070in}{2.316966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688224in}{2.630185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949039in}{2.427517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436183in}{2.455148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456517in}{2.224850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066321in}{2.105088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155405in}{2.215639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156419in}{1.994537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955421in}{2.188008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251898in}{1.994537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918297in}{2.178784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425047in}{2.206429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202535in}{2.095878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023300in}{2.077457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047691in}{2.160364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342561in}{2.197205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161837in}{1.939275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674316in}{2.059030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281642in}{2.188000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335201in}{2.252485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436973in}{2.363029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576778in}{2.464363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870139in}{2.639394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949539in}{2.685454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072876in}{2.786791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128261in}{2.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139146in}{2.952600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559425in}{3.099992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561379in}{3.053941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321664in}{2.759156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895756in}{3.284239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221025in}{3.072361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208807in}{2.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587200in}{2.657816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971611in}{2.842063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783287in}{3.846177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359831in}{3.486907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384532in}{3.330305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853780in}{3.413211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126164in}{3.339515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228042in}{2.593330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110542in}{2.307756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111317in}{1.985327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514931in}{1.810304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466492in}{1.552374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191673in}{1.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853412in}{2.132719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401724in}{1.699753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091481in}{1.920855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561191in}{2.390662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825578in}{2.620975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012452in}{2.455148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399344in}{2.344611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369464in}{2.298546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974118in}{1.570781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803684in}{1.727397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751533in}{1.552361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135912in}{1.589216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673981in}{1.874790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820958in}{1.635267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545516in}{2.160364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726887in}{2.326177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450197in}{2.141943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993843in}{2.049813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846567in}{1.773463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533034in}{2.105088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429077in}{2.049813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851020in}{1.708977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332532in}{1.920841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183819in}{2.123523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350872in}{2.270901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495086in}{2.224850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145430in}{2.132727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165458in}{2.280120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564764in}{2.418303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604341in}{2.307757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410256in}{2.418301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472209in}{2.261696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484104in}{2.602546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916630in}{2.335392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276955in}{2.390666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509904in}{2.353817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329182in}{2.178787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209808in}{2.270909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300765in}{2.160362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203351in}{2.270909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414547in}{2.243272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295510in}{2.261696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408232in}{2.326182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427017in}{2.307756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481555in}{2.363030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529949in}{2.464363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710772in}{2.464364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667825in}{2.510424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762477in}{2.676241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094217in}{2.676242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861813in}{2.694667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010399in}{2.740722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288279in}{3.090796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489412in}{2.713078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660729in}{2.657829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956597in}{2.842049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236226in}{2.749946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106947in}{2.934180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001931in}{2.390662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384188in}{2.713091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092295in}{2.565699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687962in}{2.722302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242831in}{2.639395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292514in}{2.003748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702752in}{2.316980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805303in}{2.556475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853200in}{2.390676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125913in}{2.049813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816165in}{2.187995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860797in}{2.777577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146726in}{2.455148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2027_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.219732in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252606in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252606in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057290in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057290in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057290in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861974in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861974in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861974in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666658in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666658in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666658in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471342in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471342in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471342in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276026in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276026in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276026in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080710in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080710in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.080710in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885394in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885394in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885394in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690078in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.690078in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690078in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.043305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.043305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.956249in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{1.861781in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{1.861781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{1.861781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.774724in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{2.680256in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{2.680256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{2.680256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.593200in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.498731in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.498731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935561in}{3.498731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.411675in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252606in}{0.932891in}}{\pgfqpoint{7.593516in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.309777in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{2.880918in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{2.918387in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{2.779200in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{2.830047in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.637904in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.452331in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.348964in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.317363in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.387853in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.336556in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.242513in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.136587in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.039700in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.812526in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.695331in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.519036in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.381333in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.250126in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.216724in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.218350in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.228296in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.246990in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.213076in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.092271in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.099134in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.044248in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.045178in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.034554in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.045278in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.096380in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.072806in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.072178in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.045458in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.035050in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.029667in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.082646in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.105670in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.178887in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.303173in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.530309in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.667562in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.829556in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.000609in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.222985in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.426430in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.513111in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.698353in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.776764in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{2.889344in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{2.899226in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{2.944635in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.000560in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.100432in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.135668in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.178974in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.178475in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.188459in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.248122in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.054744in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.011614in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{2.903539in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.884526in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{2.817108in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.618647in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.600871in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.575882in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.534498in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.482832in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.303816in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.243536in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.154495in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.039900in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.009108in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{1.907965in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.865260in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.736723in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.703247in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.618014in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.569895in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.612903in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.584995in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.581079in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.577034in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.675055in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.590385in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.434119in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.446867in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.312125in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.199672in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.190333in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.210482in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.172081in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.179483in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.171662in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.124084in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.085155in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.032579in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.004554in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{0.984483in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{0.960570in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{0.973550in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{0.986233in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{0.973564in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.964486in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{0.983459in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.042121in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.084686in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.269712in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.348232in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.641169in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.694392in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.781363in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{1.897343in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.010867in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.028286in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.083470in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.293912in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.285452in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.328638in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.382369in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.585342in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.433869in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.515352in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.637492in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.601406in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.278753in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.376692in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.620448in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.561188in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.348427in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.425160in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.619142in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.482713in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.183897in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.216563in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.248369in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.350125in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.215614in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.218819in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.350506in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.275537in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.193997in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{1.915047in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.027468in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.028559in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{1.874976in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.768702in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.705980in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.656195in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.492773in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.304049in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.228358in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.248699in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.205861in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.135089in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.027110in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.008057in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{0.980128in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{0.981794in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{0.998930in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{0.973818in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{0.958850in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{0.943374in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{0.936166in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{0.936827in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{0.995030in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.034557in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.070819in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.508887in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.793502in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.037133in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.191732in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.239791in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.317905in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.484520in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.436518in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.315536in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.368214in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.497136in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.893659in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.893659in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.760772in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.714676in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.836232in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.877804in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.698283in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.559817in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.398068in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{2.138051in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.846218in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.728401in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.535926in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.442621in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.361275in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.321357in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.258686in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.262116in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.269110in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.284764in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.300172in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.319943in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.325264in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.308216in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.306907in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.302625in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.292493in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.355195in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.361264in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.466220in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.537736in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.565888in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.647836in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.839902in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{2.005584in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{2.060572in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{2.128407in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.239238in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.396265in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.395060in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.291419in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.578869in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.661435in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.731865in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.601341in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.600783in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.733907in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.631269in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.604965in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.589501in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.892615in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{3.023900in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.825186in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.755893in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.970936in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{3.025535in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.778047in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.691447in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{3.016007in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{3.048114in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.920965in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.846217in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.995867in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.996967in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.771218in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.711614in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.666989in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.669356in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.449353in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.392523in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.369886in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.249783in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{2.128673in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{2.039022in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.981403in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.809489in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.681140in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.599711in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.412687in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.369217in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.360481in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.309928in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.290933in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.299671in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.312378in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.286443in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.311442in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.331688in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.413875in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.453218in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.501137in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.502966in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.520121in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.521373in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.535469in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.648911in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.785188in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.773922in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.805205in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.934131in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{2.017998in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.918694in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.922559in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.927950in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.955191in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.915903in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.965571in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{2.056839in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{2.094793in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.227518in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.272857in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.379332in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.413874in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.537792in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.639463in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.706815in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.895289in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.951212in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.994070in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{3.028705in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{3.061835in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.267184in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.339701in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.370160in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.488409in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.541671in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.673201in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.662595in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.658382in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.608597in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.565539in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.455339in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.393238in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.341653in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.325279in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.198724in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{3.110948in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.910907in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.813390in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.593852in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.355750in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.177418in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{2.010752in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.867554in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.507945in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.434710in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.410740in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.356858in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.372541in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.399339in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.400120in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.372828in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.372628in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.372908in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.427510in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.422953in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.475486in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.544262in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.577715in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.589788in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.559047in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.549567in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.551205in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.589744in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.723339in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.864578in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{2.055650in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{2.184055in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.519493in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.632584in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.785965in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.843166in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.714663in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.759688in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.879856in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{3.075316in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.273187in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.223775in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.360445in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.309777in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{3.309777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.063208in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.107480in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.027236in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.018937in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.833548in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.670295in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.543014in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.570683in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.631557in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.562383in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.509808in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.399130in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.349326in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.986848in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.873403in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.757188in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.688014in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.508158in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.427917in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.403014in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.372577in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.403014in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.403014in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.259130in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.245295in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.203791in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.203791in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.189955in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.217625in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.201024in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.198256in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.181655in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.203791in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.236994in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.342140in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.690781in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.851267in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.000684in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.219274in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.426799in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.606655in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.758838in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.877820in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{3.007867in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.071508in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.126849in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.176653in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.251364in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.328836in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.381411in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.431215in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.403547in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.445052in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.428449in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.328836in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.240294in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.135148in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.129615in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.016166in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.847380in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.819712in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.800343in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.722866in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.653692in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.495976in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.415733in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.332723in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.233111in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.194372in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.020053in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.928740in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.876169in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.779323in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.754421in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.771024in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.751655in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.754421in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.806996in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.726753in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.649276in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.605004in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.580102in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.461120in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.380878in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.344907in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.355975in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.333839in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.336606in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.317237in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.270198in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.192723in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.165053in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.131849in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.129082in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.142917in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.118014in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.151218in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.181655in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.209325in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.261897in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.336606in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.444519in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.510925in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.665878in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.779323in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.862333in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.970245in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.086460in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.180536in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.194372in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.327186in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.437869in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.462771in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.523645in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.609421in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.797576in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.714566in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.689664in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.745006in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.819712in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.739469in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.523645in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.692431in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.769908in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.706267in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.565150in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.692431in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.780973in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.587285in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.435102in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.443401in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.471070in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.479373in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.396364in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.440635in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.512575in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.443401in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.327186in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.241410in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.022820in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.950876in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.876169in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.809762in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.613304in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.477723in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.397480in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.353208in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.250829in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.203791in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.184422in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.129082in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.126315in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.137383in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.137383in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.151218in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.093111in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.109713in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.151218in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.181655in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.286800in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.400247in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{2.006217in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.213741in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.341022in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.421266in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.534711in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.664762in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.581752in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.529178in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.601122in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.709034in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.709034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935561in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252606in}{3.097359in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{3.141812in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{3.003606in}}%
\pgfpathlineto{\pgfqpoint{1.349168in}{3.053800in}}%
\pgfpathlineto{\pgfqpoint{1.381356in}{2.859809in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{2.669692in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{2.555988in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.516755in}}%
\pgfpathlineto{\pgfqpoint{1.510105in}{2.648897in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.587980in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{2.535261in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.437992in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{2.328620in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.228575in}}%
\pgfpathlineto{\pgfqpoint{1.703229in}{1.999330in}}%
\pgfpathlineto{\pgfqpoint{1.735417in}{1.876240in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{1.746587in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.693385in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.553965in}}%
\pgfpathlineto{\pgfqpoint{1.864166in}{1.422516in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.385108in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.384385in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.393643in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.424510in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{1.412569in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{1.378962in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.310004in}}%
\pgfpathlineto{\pgfqpoint{2.121665in}{1.258087in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.262351in}}%
\pgfpathlineto{\pgfqpoint{2.186040in}{1.208224in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.208152in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{1.197720in}}%
\pgfpathlineto{\pgfqpoint{2.282602in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{2.314789in}{1.260236in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.235896in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{1.234862in}}%
\pgfpathlineto{\pgfqpoint{2.411351in}{1.209212in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.208237in}}%
\pgfpathlineto{\pgfqpoint{2.475726in}{1.198184in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.192657in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{1.343360in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{1.468815in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.699936in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.839578in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{2.003717in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.178621in}}%
\pgfpathlineto{\pgfqpoint{2.797600in}{2.409108in}}%
\pgfpathlineto{\pgfqpoint{2.829787in}{2.620263in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{2.713731in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{2.906787in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{2.989440in}}%
\pgfpathlineto{\pgfqpoint{2.958536in}{3.109546in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{3.121390in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{3.169865in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{3.228648in}}%
\pgfpathlineto{\pgfqpoint{3.087286in}{3.335180in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{3.375607in}}%
\pgfpathlineto{\pgfqpoint{3.151660in}{3.422746in}}%
\pgfpathlineto{\pgfqpoint{3.183848in}{3.424530in}}%
\pgfpathlineto{\pgfqpoint{3.216035in}{3.434503in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{3.494304in}}%
\pgfpathlineto{\pgfqpoint{3.280410in}{3.300888in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{3.254593in}}%
\pgfpathlineto{\pgfqpoint{3.344785in}{3.139112in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.113840in}}%
\pgfpathlineto{\pgfqpoint{3.409159in}{3.044744in}}%
\pgfpathlineto{\pgfqpoint{3.441347in}{2.842488in}}%
\pgfpathlineto{\pgfqpoint{3.473534in}{2.817634in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.787320in}}%
\pgfpathlineto{\pgfqpoint{3.537909in}{2.744594in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{2.691301in}}%
\pgfpathlineto{\pgfqpoint{3.602283in}{2.507164in}}%
\pgfpathlineto{\pgfqpoint{3.634471in}{2.443178in}}%
\pgfpathlineto{\pgfqpoint{3.666658in}{2.346146in}}%
\pgfpathlineto{\pgfqpoint{3.698845in}{2.228102in}}%
\pgfpathlineto{\pgfqpoint{3.731033in}{2.195994in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.092392in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{2.048211in}}%
\pgfpathlineto{\pgfqpoint{3.827595in}{1.917032in}}%
\pgfpathlineto{\pgfqpoint{3.859782in}{1.881612in}}%
\pgfpathlineto{\pgfqpoint{3.891970in}{1.793640in}}%
\pgfpathlineto{\pgfqpoint{3.924157in}{1.743993in}}%
\pgfpathlineto{\pgfqpoint{3.956344in}{1.784622in}}%
\pgfpathlineto{\pgfqpoint{3.988532in}{1.757212in}}%
\pgfpathlineto{\pgfqpoint{4.020719in}{1.752046in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{1.748839in}}%
\pgfpathlineto{\pgfqpoint{4.085094in}{1.847191in}}%
\pgfpathlineto{\pgfqpoint{4.117281in}{1.763284in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.634763in}}%
\pgfpathlineto{\pgfqpoint{4.181656in}{1.604469in}}%
\pgfpathlineto{\pgfqpoint{4.213843in}{1.617074in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{1.481207in}}%
\pgfpathlineto{\pgfqpoint{4.278218in}{1.369838in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{1.355306in}}%
\pgfpathlineto{\pgfqpoint{4.342593in}{1.355063in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.374414in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.337725in}}%
\pgfpathlineto{\pgfqpoint{4.439155in}{1.343596in}}%
\pgfpathlineto{\pgfqpoint{4.471342in}{1.335874in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.288062in}}%
\pgfpathlineto{\pgfqpoint{4.535717in}{1.249439in}}%
\pgfpathlineto{\pgfqpoint{4.567904in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{4.600091in}{1.167744in}}%
\pgfpathlineto{\pgfqpoint{4.632279in}{1.147141in}}%
\pgfpathlineto{\pgfqpoint{4.664466in}{1.122833in}}%
\pgfpathlineto{\pgfqpoint{4.696653in}{1.136661in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{1.149593in}}%
\pgfpathlineto{\pgfqpoint{4.761028in}{1.136257in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{1.127011in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{1.146809in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{1.197394in}}%
\pgfpathlineto{\pgfqpoint{4.889778in}{1.205663in}}%
\pgfpathlineto{\pgfqpoint{4.921965in}{1.248301in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{4.986340in}{1.435791in}}%
\pgfpathlineto{\pgfqpoint{5.018527in}{1.513814in}}%
\pgfpathlineto{\pgfqpoint{5.050714in}{1.641853in}}%
\pgfpathlineto{\pgfqpoint{5.082902in}{1.812319in}}%
\pgfpathlineto{\pgfqpoint{5.115089in}{1.867325in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{1.955724in}}%
\pgfpathlineto{\pgfqpoint{5.179464in}{2.074208in}}%
\pgfpathlineto{\pgfqpoint{5.211651in}{2.190801in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{2.210884in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{2.267150in}}%
\pgfpathlineto{\pgfqpoint{5.308213in}{2.482685in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{2.477213in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{2.521826in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{2.578854in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.798842in}}%
\pgfpathlineto{\pgfqpoint{5.469150in}{2.793483in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{2.642214in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.720252in}}%
\pgfpathlineto{\pgfqpoint{5.565712in}{2.844604in}}%
\pgfpathlineto{\pgfqpoint{5.597899in}{2.811075in}}%
\pgfpathlineto{\pgfqpoint{5.630087in}{2.487333in}}%
\pgfpathlineto{\pgfqpoint{5.662274in}{2.578876in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{2.824612in}}%
\pgfpathlineto{\pgfqpoint{5.726649in}{2.767599in}}%
\pgfpathlineto{\pgfqpoint{5.758836in}{2.554437in}}%
\pgfpathlineto{\pgfqpoint{5.791024in}{2.625974in}}%
\pgfpathlineto{\pgfqpoint{5.823211in}{2.824555in}}%
\pgfpathlineto{\pgfqpoint{5.855398in}{2.690387in}}%
\pgfpathlineto{\pgfqpoint{5.887586in}{2.388894in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{2.412352in}}%
\pgfpathlineto{\pgfqpoint{5.951960in}{2.440496in}}%
\pgfpathlineto{\pgfqpoint{5.984148in}{2.543848in}}%
\pgfpathlineto{\pgfqpoint{6.016335in}{2.407972in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{2.410393in}}%
\pgfpathlineto{\pgfqpoint{6.080710in}{2.542565in}}%
\pgfpathlineto{\pgfqpoint{6.112897in}{2.469615in}}%
\pgfpathlineto{\pgfqpoint{6.145085in}{2.386536in}}%
\pgfpathlineto{\pgfqpoint{6.177272in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{6.209459in}{2.213218in}}%
\pgfpathlineto{\pgfqpoint{6.241647in}{2.213953in}}%
\pgfpathlineto{\pgfqpoint{6.273834in}{2.058392in}}%
\pgfpathlineto{\pgfqpoint{6.306021in}{1.949430in}}%
\pgfpathlineto{\pgfqpoint{6.338209in}{1.884892in}}%
\pgfpathlineto{\pgfqpoint{6.370396in}{1.832168in}}%
\pgfpathlineto{\pgfqpoint{6.402583in}{1.667792in}}%
\pgfpathlineto{\pgfqpoint{6.434771in}{1.478406in}}%
\pgfpathlineto{\pgfqpoint{6.466958in}{1.399139in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.416426in}}%
\pgfpathlineto{\pgfqpoint{6.531333in}{1.372494in}}%
\pgfpathlineto{\pgfqpoint{6.563520in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{6.595707in}{1.195612in}}%
\pgfpathlineto{\pgfqpoint{6.627895in}{1.190639in}}%
\pgfpathlineto{\pgfqpoint{6.660082in}{1.171056in}}%
\pgfpathlineto{\pgfqpoint{6.692270in}{1.128782in}}%
\pgfpathlineto{\pgfqpoint{6.724457in}{1.138906in}}%
\pgfpathlineto{\pgfqpoint{6.756644in}{1.143602in}}%
\pgfpathlineto{\pgfqpoint{6.788832in}{1.144981in}}%
\pgfpathlineto{\pgfqpoint{6.821019in}{1.161961in}}%
\pgfpathlineto{\pgfqpoint{6.853206in}{1.156472in}}%
\pgfpathlineto{\pgfqpoint{6.885394in}{1.136207in}}%
\pgfpathlineto{\pgfqpoint{6.949768in}{1.105908in}}%
\pgfpathlineto{\pgfqpoint{6.981956in}{1.098560in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.095383in}}%
\pgfpathlineto{\pgfqpoint{7.046330in}{1.099536in}}%
\pgfpathlineto{\pgfqpoint{7.078518in}{1.158352in}}%
\pgfpathlineto{\pgfqpoint{7.110705in}{1.198828in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{1.234141in}}%
\pgfpathlineto{\pgfqpoint{7.175080in}{1.278680in}}%
\pgfpathlineto{\pgfqpoint{7.207267in}{1.371907in}}%
\pgfpathlineto{\pgfqpoint{7.239455in}{1.562104in}}%
\pgfpathlineto{\pgfqpoint{7.271642in}{1.678353in}}%
\pgfpathlineto{\pgfqpoint{7.303829in}{1.966612in}}%
\pgfpathlineto{\pgfqpoint{7.336017in}{2.216635in}}%
\pgfpathlineto{\pgfqpoint{7.368204in}{2.376562in}}%
\pgfpathlineto{\pgfqpoint{7.400391in}{2.428605in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{2.509634in}}%
\pgfpathlineto{\pgfqpoint{7.464766in}{2.682779in}}%
\pgfpathlineto{\pgfqpoint{7.496953in}{2.638657in}}%
\pgfpathlineto{\pgfqpoint{7.529141in}{2.515969in}}%
\pgfpathlineto{\pgfqpoint{7.561328in}{2.565146in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.697283in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{2.697283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935561in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{7.910561in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423061in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Test Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.073898in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{1.793969in}}{\pgfqpoint{11.119732in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.119732in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.119732in}{2.871813in}}{\pgfqpoint{11.073898in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{2.871813in}}{\pgfqpoint{8.373894in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.373894in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.373894in}{1.793969in}}{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.419728in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.694728in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{8.923894in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.465561in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107228in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2027_test_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.183507in}{4.770792in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.183507in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.183507in}{4.770792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.770792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847784in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.847784in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847784in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847784in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665733in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.665733in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665733in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665733in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483682in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.483682in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483682in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483682in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301631in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.301631in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301631in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301631in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119580in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.119580in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119580in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119580in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937529in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.937529in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937529in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.937529in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755478in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.755478in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755478in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755478in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126334in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{1.100855in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{1.100855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{1.100855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.013799in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{1.681335in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{1.681335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{1.681335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.594279in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{2.261816in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{2.261816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{2.261816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.174759in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{2.842296in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{2.842296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{2.842296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.755239in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{3.422776in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{3.422776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{3.422776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.335719in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{4.003256in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.003256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{4.003256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.916199in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{4.583736in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.583736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413834in}{4.583736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=4.496679in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657027in}{3.093481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196694in}{2.387013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702924in}{2.795207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750696in}{1.790443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781676in}{1.916035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392584in}{2.120132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987965in}{2.999281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358091in}{3.187681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814604in}{2.449821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880156in}{2.543998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523978in}{2.214332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427218in}{2.559718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501786in}{1.853227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468848in}{1.774746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317542in}{2.198636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265081in}{2.182917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876286in}{2.449821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186989in}{1.821835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250714in}{2.387023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002556in}{2.701002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295855in}{2.669605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375645in}{2.967888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548407in}{2.889393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206164in}{2.842296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032951in}{2.591108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750319in}{2.402717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886567in}{2.716701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335715in}{2.763801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868896in}{2.606806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301056in}{2.842296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218229in}{2.763798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385917in}{3.030687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717151in}{2.936491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107034in}{2.701002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293364in}{2.857994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096566in}{2.748102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293836in}{2.826595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221258in}{2.748100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257446in}{2.967891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727984in}{3.030687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493024in}{3.093483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888736in}{3.187679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304624in}{3.737157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149413in}{3.925541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418045in}{3.752860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613897in}{3.690052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699965in}{4.082526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144341in}{4.019741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989788in}{3.862756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048889in}{3.705748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845089in}{3.517371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962429in}{3.580155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261861in}{3.203377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396326in}{3.156289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689179in}{3.124873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771592in}{3.266185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153339in}{3.281858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624843in}{3.140593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678497in}{3.124873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315893in}{2.685311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381367in}{3.077785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779733in}{2.748095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755296in}{2.277117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931507in}{2.339925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378375in}{2.245725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099584in}{2.810903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749225in}{2.198613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684617in}{1.884643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102929in}{2.685311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059280in}{2.732399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960041in}{2.402710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875562in}{2.449821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829482in}{1.947451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790071in}{2.387013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525875in}{2.371317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357883in}{2.277117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044934in}{2.622503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473344in}{2.277117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948415in}{2.418429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252873in}{2.324206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018452in}{2.544022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598310in}{2.292813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904712in}{2.701007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626453in}{2.889384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082487in}{2.889407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260334in}{2.732399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275994in}{2.857992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087936in}{3.140593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630806in}{2.387013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274130in}{2.402710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059435in}{2.591110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402405in}{2.701007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215393in}{2.167220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411249in}{2.387018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185452in}{2.716701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299686in}{2.763798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456344in}{2.905094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008303in}{2.716701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348575in}{2.857994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239887in}{2.732401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919385in}{2.575409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992842in}{2.622505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879777in}{2.622507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070352in}{2.685301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136911in}{2.653904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107290in}{2.779499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412188in}{2.889393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405014in}{2.920793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195012in}{2.716701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227715in}{2.826597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459914in}{3.030687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706045in}{3.014986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367746in}{2.999290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642514in}{3.140581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091481in}{3.266174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010739in}{3.454567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925413in}{3.219069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325279in}{3.721467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664489in}{3.485955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741395in}{3.313274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008366in}{3.454563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248895in}{3.501674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233778in}{3.376059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462186in}{2.920800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751475in}{3.595851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024800in}{3.470282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257881in}{2.983584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658311in}{3.187681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757560in}{3.328970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060399in}{3.909845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258787in}{2.371317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092260in}{2.701007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925536in}{3.156289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295807in}{3.266162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033569in}{2.387013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713363in}{1.617761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033501in}{3.799948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.266256in}{3.281881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845818in}{2.481214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597435in}{2.041628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873562in}{3.564459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889254in}{3.344666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228975in}{1.743354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891245in}{1.978843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489171in}{2.889384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526639in}{2.999281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127918in}{2.889407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215318in}{2.371317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320987in}{3.093481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358327in}{3.250466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718407in}{2.449821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637423in}{2.182917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046932in}{1.947451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170682in}{3.250466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307507in}{2.434125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057943in}{2.010235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430493in}{2.434102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785661in}{2.418429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880109in}{2.465518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987467in}{1.727635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787520in}{2.073043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667904in}{2.575405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439838in}{2.653904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950400in}{2.591106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728470in}{2.261423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460648in}{2.575409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261875in}{2.732401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145063in}{2.669603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963659in}{2.701002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382573in}{2.826597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339171in}{2.905092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312655in}{2.842296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437384in}{2.920793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257751in}{2.779497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139610in}{2.732401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180377in}{2.795198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180653in}{2.732401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242883in}{2.795198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276235in}{2.842296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334830in}{2.983589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771860in}{3.077785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625228in}{3.014986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583954in}{3.077785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657714in}{3.203380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046968in}{3.485964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822230in}{3.737161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231023in}{3.737140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.606218in}{4.490720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300528in}{4.019741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580224in}{3.564459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717708in}{3.297578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949451in}{3.485955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685901in}{3.580179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948877in}{2.371317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320762in}{2.543998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694791in}{3.250489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358051in}{3.454563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.413834in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413834in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2027_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.365535in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.246166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398409in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398409in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465902in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465902in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465902in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533395in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533395in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533395in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600889in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600889in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600889in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668382in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668382in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668382in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735875in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735875in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.735875in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.803368in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{7.803368in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.803368in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.803368in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Timestep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.994354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{0.994354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=0.907298in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{1.626542in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{1.626542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{1.626542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.539485in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.258729in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.258729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.258729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.171673in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{2.890917in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{2.890917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{2.890917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.803860in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.523104in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.523104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081364in}{3.523104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.436048in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.332891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.398409in}{0.932891in}}{\pgfqpoint{7.739318in}{3.732891in}}{%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.229180in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.026426in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.021901in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.036481in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.031372in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.093966in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.139439in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.312382in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.415899in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.614435in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.820992in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{1.981106in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.208253in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.418489in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.621859in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.667113in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.735829in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.068875in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.206530in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.155327in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.255089in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.298797in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.244829in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.048675in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{2.913724in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{2.964657in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{2.809648in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.692874in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.619731in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.502217in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.465693in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.249221in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.152747in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.350207in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.269830in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.231528in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.264428in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.226586in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.018650in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{1.946881in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{1.881961in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.700688in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.696187in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.614821in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.495624in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.403737in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.319913in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.280960in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.335275in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.291371in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.241195in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.210367in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.157507in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.071125in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.066176in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.108128in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.134050in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.182099in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.268880in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.373689in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.425138in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.458623in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.524775in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.605563in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.634573in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.663664in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.742436in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.875586in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{1.922204in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{1.954525in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{1.972197in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{1.948676in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{1.997336in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.217832in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.519481in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.686387in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.797958in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{2.917580in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.080973in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{2.970029in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{2.836933in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.932020in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{2.954571in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{2.903232in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.731316in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.615960in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.515687in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.328852in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.257781in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.157724in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.107836in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.105212in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.051753in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{1.981292in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{1.993158in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.019633in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.000232in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{1.966091in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{1.948272in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{1.958937in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{1.886106in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{1.895409in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{1.883715in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.815103in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.833752in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.756675in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.682634in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.634617in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.653455in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.576806in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.506202in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.344449in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.272264in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.229550in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.235264in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.221859in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.115874in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.068320in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.034308in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{0.987868in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{0.959827in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{0.954104in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{0.957545in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{0.964556in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{0.992018in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.003119in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.047608in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.091601in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.161191in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.254251in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.334029in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.499886in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.583964in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.797734in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{1.892142in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.013111in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.146879in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.252619in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.359529in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.440470in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.448669in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.448236in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.442660in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.512303in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.482222in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.432825in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.442306in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.426656in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.410990in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.318324in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.264757in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.177982in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.158305in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.072645in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.001189in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.001456in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{1.961817in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{1.916778in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.837661in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.867629in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.715108in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.639672in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.646382in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.631382in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.604778in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.664967in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.688615in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.700355in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.666907in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.617127in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.600989in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.524276in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.487842in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.425147in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.364402in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.318454in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.263711in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.204015in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.184053in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.127060in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.039308in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.012083in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{0.988743in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{0.983854in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{0.987968in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.050460in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.097285in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.179509in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.257294in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.349392in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.616721in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.804625in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{1.971514in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.083850in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.080897in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.155237in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.381974in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.669414in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.781977in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{2.951571in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.172485in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.200483in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.171526in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.129539in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.007114in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{2.864756in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.728533in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.668803in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.610142in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.462377in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.507917in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.572448in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.569664in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.558044in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.440609in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.277285in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.166296in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.009987in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{1.930613in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.806436in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.747279in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.668230in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.572610in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.482517in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.357054in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.237825in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.192392in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.165514in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.114029in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.083389in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.093951in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.091866in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.104350in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.069348in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.112406in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.123972in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.123966in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.075354in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.067675in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.022767in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{0.957676in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{0.952219in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{0.942136in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{0.948991in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{0.967639in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{0.999078in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.038404in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.107582in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.153512in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.221761in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.358763in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.427697in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.472895in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.550426in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.624532in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.733935in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.729379in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.788323in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.825765in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{1.865948in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{1.963580in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{1.889247in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.849649in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{1.885925in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{1.907508in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.837326in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.771496in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{1.877376in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{1.882825in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.131354in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.131354in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{2.122695in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{2.018582in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{2.087896in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.158291in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.135230in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{2.101327in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{2.141910in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.213898in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{2.109745in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{2.066342in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.963035in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.963282in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.848129in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.770056in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.689441in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.641280in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.568349in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.428037in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.358394in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.310326in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.240791in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.200686in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.169378in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{1.151105in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.143919in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.134599in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.153674in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.159740in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.183489in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.204422in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.225894in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.280382in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.316981in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.328424in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.328644in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.274080in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.307725in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.295686in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.297954in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.289429in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.321003in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.380880in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.403140in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.453606in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.575618in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.668047in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.709659in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.802598in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.903360in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.960330in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.986574in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.988533in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{2.066239in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.202017in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.298725in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.469378in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.599018in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.771003in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.891314in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.903067in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.901341in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.862704in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.836926in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.805335in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.963806in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{3.033280in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{3.110490in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.263421in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.421385in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.548591in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.591735in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.613177in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.562636in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.312709in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{3.119948in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.985208in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.667807in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.428720in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.346904in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.343716in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.221162in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.039700in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.940613in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.838213in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.706807in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.559646in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.464332in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.384662in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.253437in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.192334in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.217189in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.334269in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.392069in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.413894in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.475268in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.578499in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.597776in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.646384in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.710754in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.750312in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.829356in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.848285in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.896922in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.930752in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.918691in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.892745in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.832963in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.875042in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.861515in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.879485in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.961277in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{2.090659in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{2.116751in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{2.091360in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.176157in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.225409in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.268124in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.275987in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.353048in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.444910in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.473203in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.569050in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.632197in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.726578in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.743663in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.760173in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.755096in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.830367in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.758054in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.763019in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.761196in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.742753in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.651124in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.530220in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.411662in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.266029in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.135711in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{2.033403in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.917159in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.804755in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.652659in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.543757in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.461392in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.365431in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.294908in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.250435in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.205857in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.194065in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.166321in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.170964in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.159165in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.163047in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.192357in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.238715in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.275009in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.323443in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.373188in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.444047in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.440838in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.486287in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.559764in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.624926in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.672343in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.731134in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.805412in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.881637in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.866078in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.867772in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.922158in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{2.000307in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{2.079622in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{2.064230in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{2.136564in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.148181in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.217374in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.207961in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.228531in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.263848in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.283701in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.256793in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.251105in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.325956in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.384277in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.393830in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.453967in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.573287in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.662696in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.862228in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.979741in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{3.110754in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.288487in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.339689in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.312554in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.228594in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.364784in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.462132in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.281374in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{3.142478in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{3.006081in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.817287in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.488131in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.256151in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.205503in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.227103in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.208186in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.169596in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{2.115356in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.973907in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.892145in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.861036in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.827506in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.743384in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.674632in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.638934in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.584284in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.475964in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.387213in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.355392in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.312132in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.306792in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.271816in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.279001in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.364099in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.402895in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.419621in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.502259in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.545814in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.494219in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.537706in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.624262in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.701012in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.719123in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.747813in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.847422in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.930856in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.943232in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.990597in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{2.143955in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.219833in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.306535in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.518002in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.556523in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.527715in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.571755in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.643686in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.639779in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.456333in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.573012in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.800046in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.847522in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.979293in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{3.066745in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{3.198257in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.357568in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.322949in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.477407in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.681294in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.732891in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.676287in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.571115in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.603241in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.435357in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{3.082053in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.998765in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.935387in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.708981in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.475940in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.229083in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{2.057639in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.834566in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.628478in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.520957in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.370902in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.343360in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.296822in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.234034in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.239069in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.224489in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.229180in}}%
\pgfpathlineto{\pgfqpoint{1.398409in}{1.229180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.122587in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.120877in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.127716in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.137975in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.202946in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.228593in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.298694in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.409828in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.539770in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.755202in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.936438in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.141610in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.370720in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.589571in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.770806in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.827228in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.979398in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.261510in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.357256in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.379484in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.487199in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.497458in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.413680in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.232442in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.169183in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.152084in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{2.989657in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.895618in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.793032in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.714382in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.591280in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.396367in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.372430in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.493822in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.469885in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.413464in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.392945in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.413464in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.321136in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.160417in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.107414in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{1.977472in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.862917in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.847529in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.797946in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.633809in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.611582in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.585935in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.490187in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.430346in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.401281in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.384181in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.339728in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.315791in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.238852in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.180719in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.180719in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.204656in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.194397in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.213205in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.238852in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.243981in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.382472in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.479930in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.519255in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.570548in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.703909in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{1.746652in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.796236in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.859498in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.996281in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.042443in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.074930in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.085189in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.103995in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.187775in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.413464in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.645992in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.863134in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.987948in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.100791in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.249542in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.124728in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.090531in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.138406in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.131568in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.063175in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.895618in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.796453in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.685317in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.498953in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.408335in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.331396in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.263003in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.247616in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.158707in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.141610in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.136482in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.141610in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.129642in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.093736in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.090317in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.059542in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.033896in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.016796in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{2.001409in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.948406in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.938147in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.864626in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.801367in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.755202in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.763752in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.746652in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.676553in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.608163in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.553448in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.432056in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.370503in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.348276in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.336310in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.308951in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.261079in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.214915in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.172170in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.122587in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.086682in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.049067in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.055906in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.061035in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.088392in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.100360in}}%
\pgfpathlineto{\pgfqpoint{4.366040in}{1.151653in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.192688in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.279886in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.361954in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.438893in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.551739in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.609872in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.707328in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.823592in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.910791in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.150160in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.285231in}}%
\pgfpathlineto{\pgfqpoint{4.643588in}{2.406623in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.587861in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.598118in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.599827in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.627186in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.669929in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.627186in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.622055in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.596409in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.610087in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.543406in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.461338in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.415173in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.324555in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.305749in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.182644in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.134770in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.083477in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.033896in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.977472in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.996281in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.939857in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.840692in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.765461in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.746652in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.753493in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.732974in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.780849in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.791108in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.779139in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.729556in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.700490in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.630388in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.596194in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.526092in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.490187in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.459412in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.408119in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.353406in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.281595in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.201236in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.143104in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.108909in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.086682in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.084972in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.102070in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.151653in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.209785in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.363666in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.606451in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.732974in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.974053in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.103995in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.180935in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.233938in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.321136in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.594699in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.801581in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.979398in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.172602in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.352128in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.393162in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.381194in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.309382in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.205086in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.052919in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.924686in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.880230in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.755416in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.671639in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.675058in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.721223in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.736610in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.731482in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.717804in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.569053in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.449369in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.297199in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.151869in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.059542in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.922760in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.883435in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.874885in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.832142in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.772299in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.661165in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.611582in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.551739in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.428637in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.344857in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.298694in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.279886in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.252530in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.208076in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.190978in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.199527in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.187558in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.196107in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.175590in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.218334in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.211495in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.214915in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.211495in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.175590in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.156782in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.117458in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.074713in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.054196in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.045647in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.033679in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.066165in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.091811in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.204656in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.264498in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.332888in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.466252in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.529511in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.582516in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.669713in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.739815in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.844110in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.847529in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.910791in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.946697in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{2.011668in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.061252in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{1.992859in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.982603in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.016796in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.020218in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.960375in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.926179in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{2.001409in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.016796in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.016796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081364in}{0.792891in}}{\pgfqpoint{6.975000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398409in}{1.127405in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.122932in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.137137in}}%
\pgfpathlineto{\pgfqpoint{1.462459in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.195053in}}%
\pgfpathlineto{\pgfqpoint{1.505159in}{1.241418in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{1.547858in}{1.416436in}}%
\pgfpathlineto{\pgfqpoint{1.569208in}{1.522702in}}%
\pgfpathlineto{\pgfqpoint{1.590558in}{1.724097in}}%
\pgfpathlineto{\pgfqpoint{1.611908in}{1.939012in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{2.104561in}}%
\pgfpathlineto{\pgfqpoint{1.654608in}{2.341644in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{2.564358in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{2.779831in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{2.835223in}}%
\pgfpathlineto{\pgfqpoint{1.740007in}{2.910583in}}%
\pgfpathlineto{\pgfqpoint{1.761357in}{3.252944in}}%
\pgfpathlineto{\pgfqpoint{1.782707in}{3.405876in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{3.366097in}}%
\pgfpathlineto{\pgfqpoint{1.825406in}{3.468516in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{3.517506in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{3.466166in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{3.267018in}}%
\pgfpathlineto{\pgfqpoint{1.910806in}{3.121266in}}%
\pgfpathlineto{\pgfqpoint{1.932156in}{3.164412in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{3.007149in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{2.883941in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.802740in}}%
\pgfpathlineto{\pgfqpoint{2.017555in}{2.677965in}}%
\pgfpathlineto{\pgfqpoint{2.038905in}{2.636571in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{2.415043in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{2.308199in}}%
\pgfpathlineto{\pgfqpoint{2.102955in}{2.496841in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.496701in}}%
\pgfpathlineto{\pgfqpoint{2.145654in}{2.423328in}}%
\pgfpathlineto{\pgfqpoint{2.167004in}{2.381837in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{2.412592in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.374384in}}%
\pgfpathlineto{\pgfqpoint{2.231054in}{2.164735in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{2.085689in}}%
\pgfpathlineto{\pgfqpoint{2.273754in}{2.014227in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{1.864926in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.822705in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{1.813904in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.731322in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.634768in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.608172in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{1.591041in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.514702in}}%
\pgfpathlineto{\pgfqpoint{2.465902in}{1.429477in}}%
\pgfpathlineto{\pgfqpoint{2.487252in}{1.388424in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.440779in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{1.397521in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{1.347106in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.299239in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.261243in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{1.176350in}}%
\pgfpathlineto{\pgfqpoint{2.658051in}{1.169537in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.204349in}}%
\pgfpathlineto{\pgfqpoint{2.700751in}{1.209797in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.209167in}}%
\pgfpathlineto{\pgfqpoint{2.743451in}{1.236156in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{1.252628in}}%
\pgfpathlineto{\pgfqpoint{2.786150in}{1.284946in}}%
\pgfpathlineto{\pgfqpoint{2.807500in}{1.372425in}}%
\pgfpathlineto{\pgfqpoint{2.828850in}{1.479472in}}%
\pgfpathlineto{\pgfqpoint{2.850200in}{1.532485in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{1.567495in}}%
\pgfpathlineto{\pgfqpoint{2.892900in}{1.634152in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{1.716748in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{1.778723in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.859012in}}%
\pgfpathlineto{\pgfqpoint{2.999649in}{1.995577in}}%
\pgfpathlineto{\pgfqpoint{3.020999in}{2.046996in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{2.082751in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{2.100567in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{2.078072in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.128245in}}%
\pgfpathlineto{\pgfqpoint{3.127748in}{2.354007in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{2.669581in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{2.848336in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{2.971127in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{3.100786in}}%
\pgfpathlineto{\pgfqpoint{3.234497in}{3.273264in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.170732in}}%
\pgfpathlineto{\pgfqpoint{3.277197in}{3.036118in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{3.125955in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.150406in}}%
\pgfpathlineto{\pgfqpoint{3.341247in}{3.098584in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.925621in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{2.801732in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.692419in}}%
\pgfpathlineto{\pgfqpoint{3.426646in}{2.499184in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{2.420250in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{2.308231in}}%
\pgfpathlineto{\pgfqpoint{3.490696in}{2.253200in}}%
\pgfpathlineto{\pgfqpoint{3.512046in}{2.245982in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{2.190783in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{2.118057in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.126394in}}%
\pgfpathlineto{\pgfqpoint{3.597445in}{2.153185in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.133633in}}%
\pgfpathlineto{\pgfqpoint{3.640145in}{2.098376in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.079341in}}%
\pgfpathlineto{\pgfqpoint{3.682844in}{2.089624in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{2.015565in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{2.022873in}}%
\pgfpathlineto{\pgfqpoint{3.746894in}{2.011086in}}%
\pgfpathlineto{\pgfqpoint{3.768244in}{1.940668in}}%
\pgfpathlineto{\pgfqpoint{3.789594in}{1.957066in}}%
\pgfpathlineto{\pgfqpoint{3.810944in}{1.878902in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{1.803258in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.751679in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{1.751493in}}%
\pgfpathlineto{\pgfqpoint{3.896343in}{1.768375in}}%
\pgfpathlineto{\pgfqpoint{3.917693in}{1.691451in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{1.619230in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{1.562255in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{1.516080in}}%
\pgfpathlineto{\pgfqpoint{4.003092in}{1.453129in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{1.380470in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.340070in}}%
\pgfpathlineto{\pgfqpoint{4.088492in}{1.326807in}}%
\pgfpathlineto{\pgfqpoint{4.109842in}{1.270024in}}%
\pgfpathlineto{\pgfqpoint{4.152541in}{1.172400in}}%
\pgfpathlineto{\pgfqpoint{4.173891in}{1.136959in}}%
\pgfpathlineto{\pgfqpoint{4.195241in}{1.090184in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.061275in}}%
\pgfpathlineto{\pgfqpoint{4.237941in}{1.054526in}}%
\pgfpathlineto{\pgfqpoint{4.259291in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{4.280641in}{1.069954in}}%
\pgfpathlineto{\pgfqpoint{4.301990in}{1.065415in}}%
\pgfpathlineto{\pgfqpoint{4.323340in}{1.092925in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{4.387390in}{1.193461in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.263517in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{1.357768in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.439460in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{1.546671in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{4.515489in}{1.694326in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{1.804176in}}%
\pgfpathlineto{\pgfqpoint{4.558189in}{1.916232in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.014611in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.140847in}}%
\pgfpathlineto{\pgfqpoint{4.622238in}{2.280700in}}%
\pgfpathlineto{\pgfqpoint{4.664938in}{2.507520in}}%
\pgfpathlineto{\pgfqpoint{4.686288in}{2.594251in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{2.608027in}}%
\pgfpathlineto{\pgfqpoint{4.728988in}{2.609225in}}%
\pgfpathlineto{\pgfqpoint{4.750338in}{2.604089in}}%
\pgfpathlineto{\pgfqpoint{4.771687in}{2.673625in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{2.646149in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{2.597974in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{2.604259in}}%
\pgfpathlineto{\pgfqpoint{4.857087in}{2.588420in}}%
\pgfpathlineto{\pgfqpoint{4.878437in}{2.571111in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{2.478810in}}%
\pgfpathlineto{\pgfqpoint{4.921136in}{2.419466in}}%
\pgfpathlineto{\pgfqpoint{4.942486in}{2.327348in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{2.303476in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{2.214266in}}%
\pgfpathlineto{\pgfqpoint{5.006536in}{2.140644in}}%
\pgfpathlineto{\pgfqpoint{5.027886in}{2.136305in}}%
\pgfpathlineto{\pgfqpoint{5.049236in}{2.094954in}}%
\pgfpathlineto{\pgfqpoint{5.070586in}{2.047800in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.965820in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{1.993071in}}%
\pgfpathlineto{\pgfqpoint{5.134635in}{1.968027in}}%
\pgfpathlineto{\pgfqpoint{5.155985in}{1.839312in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{1.760594in}}%
\pgfpathlineto{\pgfqpoint{5.198685in}{1.746577in}}%
\pgfpathlineto{\pgfqpoint{5.220035in}{1.760960in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{1.745701in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.719530in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.779709in}}%
\pgfpathlineto{\pgfqpoint{5.305434in}{1.804267in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{1.815517in}}%
\pgfpathlineto{\pgfqpoint{5.348134in}{1.782285in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{1.733354in}}%
\pgfpathlineto{\pgfqpoint{5.390833in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{5.412183in}{1.638358in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.600259in}}%
\pgfpathlineto{\pgfqpoint{5.454883in}{1.536807in}}%
\pgfpathlineto{\pgfqpoint{5.476233in}{1.489382in}}%
\pgfpathlineto{\pgfqpoint{5.497583in}{1.472185in}}%
\pgfpathlineto{\pgfqpoint{5.518933in}{1.425988in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{1.370624in}}%
\pgfpathlineto{\pgfqpoint{5.561632in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{5.582982in}{1.288398in}}%
\pgfpathlineto{\pgfqpoint{5.604332in}{1.231708in}}%
\pgfpathlineto{\pgfqpoint{5.625682in}{1.143684in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{1.114509in}}%
\pgfpathlineto{\pgfqpoint{5.668382in}{1.090517in}}%
\pgfpathlineto{\pgfqpoint{5.689732in}{1.084315in}}%
\pgfpathlineto{\pgfqpoint{5.711081in}{1.088915in}}%
\pgfpathlineto{\pgfqpoint{5.732431in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{5.753781in}{1.199433in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{1.282259in}}%
\pgfpathlineto{\pgfqpoint{5.796481in}{1.360888in}}%
\pgfpathlineto{\pgfqpoint{5.817831in}{1.455046in}}%
\pgfpathlineto{\pgfqpoint{5.839181in}{1.599494in}}%
\pgfpathlineto{\pgfqpoint{5.860530in}{1.727198in}}%
\pgfpathlineto{\pgfqpoint{5.881880in}{1.826386in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{1.922444in}}%
\pgfpathlineto{\pgfqpoint{5.924580in}{2.095556in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{2.214946in}}%
\pgfpathlineto{\pgfqpoint{5.967280in}{2.215306in}}%
\pgfpathlineto{\pgfqpoint{5.988630in}{2.293144in}}%
\pgfpathlineto{\pgfqpoint{6.009979in}{2.526255in}}%
\pgfpathlineto{\pgfqpoint{6.031329in}{2.828743in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{2.952861in}}%
\pgfpathlineto{\pgfqpoint{6.074029in}{3.133531in}}%
\pgfpathlineto{\pgfqpoint{6.095379in}{3.368747in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.408333in}}%
\pgfpathlineto{\pgfqpoint{6.138079in}{3.384860in}}%
\pgfpathlineto{\pgfqpoint{6.159428in}{3.342988in}}%
\pgfpathlineto{\pgfqpoint{6.180778in}{3.218607in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{3.068393in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.923381in}}%
\pgfpathlineto{\pgfqpoint{6.244828in}{2.854573in}}%
\pgfpathlineto{\pgfqpoint{6.266178in}{2.790953in}}%
\pgfpathlineto{\pgfqpoint{6.287528in}{2.637681in}}%
\pgfpathlineto{\pgfqpoint{6.308878in}{2.675487in}}%
\pgfpathlineto{\pgfqpoint{6.330227in}{2.702828in}}%
\pgfpathlineto{\pgfqpoint{6.351577in}{2.739717in}}%
\pgfpathlineto{\pgfqpoint{6.372927in}{2.739396in}}%
\pgfpathlineto{\pgfqpoint{6.394277in}{2.727691in}}%
\pgfpathlineto{\pgfqpoint{6.415627in}{2.609583in}}%
\pgfpathlineto{\pgfqpoint{6.436977in}{2.442487in}}%
\pgfpathlineto{\pgfqpoint{6.458327in}{2.320246in}}%
\pgfpathlineto{\pgfqpoint{6.479676in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{6.501026in}{2.068720in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{1.937559in}}%
\pgfpathlineto{\pgfqpoint{6.543726in}{1.864625in}}%
\pgfpathlineto{\pgfqpoint{6.565076in}{1.867167in}}%
\pgfpathlineto{\pgfqpoint{6.586426in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{6.607776in}{1.785788in}}%
\pgfpathlineto{\pgfqpoint{6.629125in}{1.688717in}}%
\pgfpathlineto{\pgfqpoint{6.650475in}{1.597024in}}%
\pgfpathlineto{\pgfqpoint{6.671825in}{1.557992in}}%
\pgfpathlineto{\pgfqpoint{6.693175in}{1.467247in}}%
\pgfpathlineto{\pgfqpoint{6.714525in}{1.346588in}}%
\pgfpathlineto{\pgfqpoint{6.735875in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{6.757225in}{1.277632in}}%
\pgfpathlineto{\pgfqpoint{6.778574in}{1.269201in}}%
\pgfpathlineto{\pgfqpoint{6.799924in}{1.218143in}}%
\pgfpathlineto{\pgfqpoint{6.821274in}{1.186889in}}%
\pgfpathlineto{\pgfqpoint{6.842624in}{1.195773in}}%
\pgfpathlineto{\pgfqpoint{6.863974in}{1.193570in}}%
\pgfpathlineto{\pgfqpoint{6.885324in}{1.205749in}}%
\pgfpathlineto{\pgfqpoint{6.906674in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{6.928024in}{1.213663in}}%
\pgfpathlineto{\pgfqpoint{6.949373in}{1.226011in}}%
\pgfpathlineto{\pgfqpoint{6.970723in}{1.226190in}}%
\pgfpathlineto{\pgfqpoint{6.992073in}{1.214845in}}%
\pgfpathlineto{\pgfqpoint{7.013423in}{1.177911in}}%
\pgfpathlineto{\pgfqpoint{7.034773in}{1.169630in}}%
\pgfpathlineto{\pgfqpoint{7.056123in}{1.124296in}}%
\pgfpathlineto{\pgfqpoint{7.077473in}{1.102402in}}%
\pgfpathlineto{\pgfqpoint{7.098822in}{1.081761in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{7.141522in}{1.052563in}}%
\pgfpathlineto{\pgfqpoint{7.162872in}{1.033308in}}%
\pgfpathlineto{\pgfqpoint{7.184222in}{1.042949in}}%
\pgfpathlineto{\pgfqpoint{7.205572in}{1.050106in}}%
\pgfpathlineto{\pgfqpoint{7.226922in}{1.068280in}}%
\pgfpathlineto{\pgfqpoint{7.248271in}{1.100070in}}%
\pgfpathlineto{\pgfqpoint{7.269621in}{1.139819in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.209080in}}%
\pgfpathlineto{\pgfqpoint{7.312321in}{1.256461in}}%
\pgfpathlineto{\pgfqpoint{7.333671in}{1.324784in}}%
\pgfpathlineto{\pgfqpoint{7.355021in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{7.376371in}{1.535154in}}%
\pgfpathlineto{\pgfqpoint{7.397720in}{1.581732in}}%
\pgfpathlineto{\pgfqpoint{7.419070in}{1.660274in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.736630in}}%
\pgfpathlineto{\pgfqpoint{7.461770in}{1.849223in}}%
\pgfpathlineto{\pgfqpoint{7.483120in}{1.847223in}}%
\pgfpathlineto{\pgfqpoint{7.504470in}{1.906539in}}%
\pgfpathlineto{\pgfqpoint{7.525820in}{1.947519in}}%
\pgfpathlineto{\pgfqpoint{7.547170in}{1.989423in}}%
\pgfpathlineto{\pgfqpoint{7.568519in}{2.090456in}}%
\pgfpathlineto{\pgfqpoint{7.589869in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{7.611219in}{1.976315in}}%
\pgfpathlineto{\pgfqpoint{7.632569in}{2.011664in}}%
\pgfpathlineto{\pgfqpoint{7.653919in}{2.033622in}}%
\pgfpathlineto{\pgfqpoint{7.675269in}{1.963431in}}%
\pgfpathlineto{\pgfqpoint{7.696619in}{1.896289in}}%
\pgfpathlineto{\pgfqpoint{7.717968in}{2.000554in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.008512in}}%
\pgfpathlineto{\pgfqpoint{7.739318in}{2.008512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081364in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{8.056364in}{3.872891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568864in,y=3.956224in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot Train Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{11.219701in}{1.793969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{1.793969in}}{\pgfqpoint{11.265535in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{11.265535in}{2.825979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.265535in}{2.871813in}}{\pgfqpoint{11.219701in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{2.871813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{2.871813in}}{\pgfqpoint{8.519697in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{8.519697in}{1.839803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.519697in}{1.793969in}}{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{8.565530in}{1.793969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.686241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.606033in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{8.840530in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.349877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=2.269669in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{9.069697in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{2.093721in}}%
\pgfpathlineto{\pgfqpoint{8.611364in}{1.933304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.253030in,y=1.933304in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled 95% CI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear/Sunspot_2027_train_dy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303636in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.303636in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303636in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303636in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401430in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{3.401430in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401430in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401430in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499225in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.499225in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499225in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.499225in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597019in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{5.597019in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597019in}{0.792891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.597019in,y=0.619280in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980531in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{1.527837in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{1.527837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{1.527837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.440780in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{2.306917in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{2.306917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{2.306917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.219860in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.085996in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.085996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.085996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=2.998940in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{3.865076in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{3.865076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268031in}{3.865076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584166in, y=3.778019in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.717891in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Y observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722700pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362591in}{2.296382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524772in}{2.349057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359832in}{2.370128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945882in}{2.707256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803994in}{2.464945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639586in}{2.738866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682867in}{2.991696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324085in}{3.107592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150048in}{3.634359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267425in}{3.423649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838818in}{3.571145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459900in}{3.718640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335145in}{3.655426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272273in}{3.423649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882374in}{2.654573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055742in}{3.244554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.373984in}{4.045230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729264in}{2.896882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056044in}{2.443879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290686in}{2.970630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826790in}{2.370131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955669in}{1.790698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672331in}{1.190168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135930in}{1.917127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776048in}{2.201554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035995in}{1.306080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331673in}{1.727468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696407in}{1.674802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318069in}{1.822298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042031in}{1.548389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478009in}{1.105903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473756in}{2.159421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039320in}{3.054911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400215in}{2.159421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764362in}{1.959260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041185in}{2.180487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668469in}{2.433346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069685in}{1.738017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581153in}{1.316597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715109in}{1.980326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780966in}{1.506241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105121in}{1.601055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034844in}{2.212103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325023in}{2.001393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684412in}{1.780165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563100in}{1.822298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170507in}{2.169954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252689in}{2.148888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738617in}{1.716935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661463in}{1.938194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044992in}{2.127822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856002in}{2.443863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025840in}{2.064607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963702in}{2.033008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130652in}{2.159421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256610in}{2.169954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071529in}{1.969793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664345in}{1.948718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342277in}{2.306917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703687in}{2.454410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448730in}{2.243705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395960in}{2.422805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635766in}{2.464945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544448in}{2.338521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682030in}{2.612436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160967in}{2.854750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330870in}{2.907431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861712in}{2.549226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705406in}{2.622974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980184in}{2.812602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118565in}{2.622974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671828in}{2.570292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669129in}{2.612440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098539in}{2.696721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587159in}{3.149740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847876in}{2.591359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711874in}{2.507093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556119in}{2.370131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206118in}{2.422797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837055in}{2.823150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361613in}{3.697558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141403in}{3.739706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953468in}{3.644892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467568in}{3.075993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527199in}{3.002230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898967in}{3.223488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511195in}{1.537840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232648in}{2.096207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181434in}{2.601907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613727in}{2.264784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951492in}{1.885497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899671in}{1.274465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325770in}{1.695884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452316in}{1.622121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723672in}{1.158584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716082in}{1.748550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428828in}{1.832831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923618in}{1.885497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338764in}{2.212103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922165in}{1.759083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769991in}{2.201569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473810in}{2.275317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634044in}{2.338516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231672in}{2.233169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095311in}{2.085673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236156in}{2.285850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490716in}{2.117289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758413in}{2.148888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464886in}{2.201554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299085in}{2.212103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790031in}{1.980326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543805in}{2.243702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722773in}{1.853897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744650in}{1.917127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953593in}{2.022459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399814in}{2.359598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548012in}{2.201554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733534in}{1.874979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774372in}{1.885512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906750in}{1.969778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000510in}{2.033008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854861in}{1.832831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770572in}{1.927645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015223in}{2.169954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436861in}{2.233184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286275in}{2.138339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908413in}{2.011941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974780in}{2.022461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980456in}{2.043536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093721in}{2.001394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995303in}{2.085678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150431in}{2.138352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342829in}{2.243705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431572in}{2.349059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505242in}{2.338522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362020in}{2.327986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640292in}{2.454410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502883in}{2.380663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787969in}{2.622974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786344in}{2.559762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009690in}{2.844210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219767in}{2.812602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110720in}{2.781002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332290in}{3.002245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938424in}{2.665122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146454in}{2.907416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355204in}{3.023311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374350in}{2.844217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255609in}{3.054911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497479in}{3.033860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615703in}{3.139192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379091in}{3.054911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393133in}{2.865283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154470in}{2.865299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521042in}{2.370115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411831in}{2.317450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356839in}{2.475494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005174in}{2.570292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162876in}{2.043541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983149in}{2.275301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456004in}{2.148888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263905in}{2.391197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251141in}{1.896046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600030in}{1.801232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886175in}{2.022459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601614in}{1.748550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194164in}{2.191036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626866in}{1.548373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762204in}{2.159421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363760in}{2.159421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042404in}{1.990859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992011in}{2.001408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689640in}{1.959244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638037in}{2.422812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183984in}{1.959244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283865in}{1.695884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717963in}{1.843364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279729in}{2.191021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526304in}{2.349065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268948in}{2.243702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174204in}{2.243702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923927in}{2.601907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614660in}{2.370131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499107in}{2.401731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112897in}{2.138355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976585in}{2.001393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248599in}{2.127822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729457in}{1.874964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070637in}{2.096222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850509in}{1.874964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989665in}{2.085673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252118in}{2.117289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000319in}{1.990859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920734in}{1.969793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874408in}{2.064607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214526in}{2.106740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909223in}{1.811765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637163in}{1.948719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148113in}{2.096213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193119in}{2.169959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347583in}{2.296380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441371in}{2.412268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948766in}{2.612439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813673in}{2.665114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120560in}{2.781007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084130in}{2.781002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218956in}{2.970630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655600in}{3.139192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510224in}{3.086526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262627in}{2.749403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235456in}{3.349902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904474in}{3.107592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438040in}{2.781002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404559in}{2.633507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077255in}{2.844217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425417in}{3.992549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027788in}{3.581678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479083in}{3.402583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970102in}{3.497397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443692in}{3.413116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745138in}{2.559759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197624in}{2.233169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037880in}{1.864430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321485in}{1.664269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097202in}{1.369294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142361in}{1.516774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804001in}{2.032992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849053in}{1.537840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070650in}{1.790698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729680in}{2.327983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638813in}{2.591374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721720in}{2.401731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398649in}{2.275317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299795in}{2.222636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375960in}{1.390345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950616in}{1.569455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340080in}{1.369279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985580in}{1.411427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633405in}{1.738017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262619in}{1.464093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768188in}{2.064607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423496in}{2.254235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180749in}{2.043541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915545in}{1.938178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558610in}{1.622137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605305in}{2.001393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062534in}{1.938178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613533in}{1.548389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353807in}{1.790683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988446in}{2.022475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215711in}{2.191021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328230in}{2.138355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958116in}{2.033001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130070in}{2.201563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478567in}{2.359593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382296in}{2.233170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507174in}{2.359592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106064in}{2.180494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765516in}{2.570298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508643in}{2.264775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402986in}{2.327988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302928in}{2.285846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080743in}{2.085677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329531in}{2.191030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007818in}{2.064606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211343in}{2.191030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222208in}{2.159423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199448in}{2.180494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349907in}{2.254241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234249in}{2.233169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485135in}{2.296382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463569in}{2.412268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559230in}{2.412270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677444in}{2.464945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746551in}{2.654578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002789in}{2.654579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812820in}{2.675650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994647in}{2.728321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613899in}{3.128674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015497in}{2.696706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805845in}{2.633522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083374in}{2.844201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064389in}{2.738869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379021in}{2.949564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384061in}{2.327983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916440in}{2.696721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757239in}{2.528160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765269in}{2.707254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278651in}{2.612440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765498in}{1.885497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046332in}{2.243718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708345in}{2.517611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592086in}{2.327998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791991in}{1.938178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818471in}{2.096207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306714in}{2.770469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470525in}{2.401731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.268031in}{0.792891in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{0.792891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{6.693031in}{4.642891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear_tp_Iris_w0_posterior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.365833in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774384in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.774384in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774384in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811947in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.811947in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811947in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849511in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.849511in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849511in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887075in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.887075in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887075in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547917in,y=0.518219in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088086in, y=0.923777in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.523087in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.523087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796480in, y=1.436030in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{2.035341in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.035341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796480in, y=1.948284in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{2.547594in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.547594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796480in, y=2.460538in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{3.059848in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.059848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650678in, y=2.972791in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511789in,y=2.205972in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564205in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{1.564205in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{1.564205in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762576in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.150166in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.150166in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960947in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.193196in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.193196in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159318in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357689in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.250568in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.250568in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556061in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.426783in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.426783in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754432in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{1.687008in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.687008in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952803in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{2.090664in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{2.090664in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151174in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{2.357036in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{2.357036in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349545in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{2.502516in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{2.502516in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547917in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{2.781182in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{2.781182in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746288in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{3.156151in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{3.156151in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944659in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143030in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{2.824211in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{2.824211in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341402in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{2.223850in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{2.223850in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539773in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.760773in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{1.760773in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738144in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.424734in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.424734in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936515in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.189098in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.189098in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134886in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.045667in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.045667in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333258in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.531629in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.531629in}{1.019029in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.019029in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.365833in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547917in,y=3.540000in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Posterior distribution}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear_tp_Iris_w0_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119583in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.119583in}{1.010833in}}{\pgfqpoint{4.528752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325436in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.325436in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325436in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.119583in}{1.010833in}}{\pgfqpoint{4.528752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354826in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.354826in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354826in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.119583in}{1.010833in}}{\pgfqpoint{4.528752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384217in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.384217in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384217in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.119583in}{1.010833in}}{\pgfqpoint{4.528752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413607in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.413607in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413607in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.119583in}{1.010833in}}{\pgfqpoint{4.528752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442998in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.442998in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442998in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383959in,y=0.518219in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Samples}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.119583in}{1.010833in}}{\pgfqpoint{4.528752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119583in}{1.234599in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{1.234599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655169in, y=1.147542in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.119583in}{1.010833in}}{\pgfqpoint{4.528752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119583in}{1.802878in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{1.802878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655169in, y=1.715821in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.119583in}{1.010833in}}{\pgfqpoint{4.528752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119583in}{2.371157in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{2.371157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841836in, y=2.284101in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.119583in}{1.010833in}}{\pgfqpoint{4.528752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119583in}{2.939436in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{2.939436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841836in, y=2.852380in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516280in,y=2.205972in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.119583in}{1.010833in}}{\pgfqpoint{4.528752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325436in}{1.962822in}}%
\pgfpathlineto{\pgfqpoint{1.326465in}{2.025785in}}%
\pgfpathlineto{\pgfqpoint{1.327494in}{1.849437in}}%
\pgfpathlineto{\pgfqpoint{1.328009in}{1.860571in}}%
\pgfpathlineto{\pgfqpoint{1.328524in}{1.897970in}}%
\pgfpathlineto{\pgfqpoint{1.329039in}{1.743715in}}%
\pgfpathlineto{\pgfqpoint{1.329553in}{1.802398in}}%
\pgfpathlineto{\pgfqpoint{1.330583in}{1.925093in}}%
\pgfpathlineto{\pgfqpoint{1.331097in}{1.876377in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.717306in}}%
\pgfpathlineto{\pgfqpoint{1.333156in}{1.694874in}}%
\pgfpathlineto{\pgfqpoint{1.334186in}{1.851592in}}%
\pgfpathlineto{\pgfqpoint{1.334700in}{1.798438in}}%
\pgfpathlineto{\pgfqpoint{1.335215in}{1.707560in}}%
\pgfpathlineto{\pgfqpoint{1.337274in}{2.135956in}}%
\pgfpathlineto{\pgfqpoint{1.337788in}{2.122201in}}%
\pgfpathlineto{\pgfqpoint{1.338303in}{1.966217in}}%
\pgfpathlineto{\pgfqpoint{1.338818in}{2.048613in}}%
\pgfpathlineto{\pgfqpoint{1.339332in}{2.041529in}}%
\pgfpathlineto{\pgfqpoint{1.339847in}{1.942835in}}%
\pgfpathlineto{\pgfqpoint{1.340362in}{1.949731in}}%
\pgfpathlineto{\pgfqpoint{1.340877in}{2.016102in}}%
\pgfpathlineto{\pgfqpoint{1.341391in}{1.913988in}}%
\pgfpathlineto{\pgfqpoint{1.341906in}{1.963901in}}%
\pgfpathlineto{\pgfqpoint{1.345509in}{2.149778in}}%
\pgfpathlineto{\pgfqpoint{1.346023in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{1.346538in}{2.068845in}}%
\pgfpathlineto{\pgfqpoint{1.349626in}{2.330757in}}%
\pgfpathlineto{\pgfqpoint{1.350141in}{2.327043in}}%
\pgfpathlineto{\pgfqpoint{1.351170in}{2.167603in}}%
\pgfpathlineto{\pgfqpoint{1.351685in}{2.224683in}}%
\pgfpathlineto{\pgfqpoint{1.352200in}{2.176511in}}%
\pgfpathlineto{\pgfqpoint{1.354259in}{2.329325in}}%
\pgfpathlineto{\pgfqpoint{1.355288in}{2.220794in}}%
\pgfpathlineto{\pgfqpoint{1.355803in}{2.235818in}}%
\pgfpathlineto{\pgfqpoint{1.356317in}{2.230617in}}%
\pgfpathlineto{\pgfqpoint{1.356832in}{2.313009in}}%
\pgfpathlineto{\pgfqpoint{1.358891in}{1.967135in}}%
\pgfpathlineto{\pgfqpoint{1.359406in}{2.004846in}}%
\pgfpathlineto{\pgfqpoint{1.359920in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{1.361464in}{1.898070in}}%
\pgfpathlineto{\pgfqpoint{1.365582in}{2.258567in}}%
\pgfpathlineto{\pgfqpoint{1.366097in}{2.253373in}}%
\pgfpathlineto{\pgfqpoint{1.368670in}{1.998106in}}%
\pgfpathlineto{\pgfqpoint{1.372273in}{2.416374in}}%
\pgfpathlineto{\pgfqpoint{1.372788in}{2.392428in}}%
\pgfpathlineto{\pgfqpoint{1.373302in}{2.289261in}}%
\pgfpathlineto{\pgfqpoint{1.373817in}{2.309975in}}%
\pgfpathlineto{\pgfqpoint{1.374332in}{2.353937in}}%
\pgfpathlineto{\pgfqpoint{1.377420in}{2.058179in}}%
\pgfpathlineto{\pgfqpoint{1.377935in}{2.164222in}}%
\pgfpathlineto{\pgfqpoint{1.378449in}{2.096342in}}%
\pgfpathlineto{\pgfqpoint{1.378964in}{2.048479in}}%
\pgfpathlineto{\pgfqpoint{1.379479in}{2.069923in}}%
\pgfpathlineto{\pgfqpoint{1.379993in}{2.161197in}}%
\pgfpathlineto{\pgfqpoint{1.381023in}{2.156393in}}%
\pgfpathlineto{\pgfqpoint{1.381537in}{2.153698in}}%
\pgfpathlineto{\pgfqpoint{1.382052in}{2.021722in}}%
\pgfpathlineto{\pgfqpoint{1.382567in}{2.077178in}}%
\pgfpathlineto{\pgfqpoint{1.383596in}{2.038458in}}%
\pgfpathlineto{\pgfqpoint{1.384111in}{2.053944in}}%
\pgfpathlineto{\pgfqpoint{1.385140in}{2.187247in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{2.161190in}}%
\pgfpathlineto{\pgfqpoint{1.386684in}{2.014791in}}%
\pgfpathlineto{\pgfqpoint{1.387199in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{1.391831in}{2.480308in}}%
\pgfpathlineto{\pgfqpoint{1.392346in}{2.444179in}}%
\pgfpathlineto{\pgfqpoint{1.394405in}{2.519982in}}%
\pgfpathlineto{\pgfqpoint{1.394920in}{2.508958in}}%
\pgfpathlineto{\pgfqpoint{1.395434in}{2.494762in}}%
\pgfpathlineto{\pgfqpoint{1.396978in}{2.730734in}}%
\pgfpathlineto{\pgfqpoint{1.399037in}{2.568479in}}%
\pgfpathlineto{\pgfqpoint{1.400066in}{2.451009in}}%
\pgfpathlineto{\pgfqpoint{1.400581in}{2.528701in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{2.577490in}}%
\pgfpathlineto{\pgfqpoint{1.402125in}{2.573925in}}%
\pgfpathlineto{\pgfqpoint{1.403669in}{2.360534in}}%
\pgfpathlineto{\pgfqpoint{1.404184in}{2.464071in}}%
\pgfpathlineto{\pgfqpoint{1.404699in}{2.455581in}}%
\pgfpathlineto{\pgfqpoint{1.405213in}{2.385419in}}%
\pgfpathlineto{\pgfqpoint{1.406758in}{2.528658in}}%
\pgfpathlineto{\pgfqpoint{1.407272in}{2.534859in}}%
\pgfpathlineto{\pgfqpoint{1.407787in}{2.575427in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{2.377572in}}%
\pgfpathlineto{\pgfqpoint{1.409846in}{2.388801in}}%
\pgfpathlineto{\pgfqpoint{1.410875in}{2.313953in}}%
\pgfpathlineto{\pgfqpoint{1.411390in}{2.325543in}}%
\pgfpathlineto{\pgfqpoint{1.413449in}{2.612396in}}%
\pgfpathlineto{\pgfqpoint{1.413963in}{2.550852in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{2.536590in}}%
\pgfpathlineto{\pgfqpoint{1.416022in}{2.652748in}}%
\pgfpathlineto{\pgfqpoint{1.416537in}{2.647239in}}%
\pgfpathlineto{\pgfqpoint{1.417566in}{2.842405in}}%
\pgfpathlineto{\pgfqpoint{1.418081in}{2.750203in}}%
\pgfpathlineto{\pgfqpoint{1.418596in}{2.840378in}}%
\pgfpathlineto{\pgfqpoint{1.419110in}{2.847105in}}%
\pgfpathlineto{\pgfqpoint{1.420140in}{2.895090in}}%
\pgfpathlineto{\pgfqpoint{1.420654in}{2.807519in}}%
\pgfpathlineto{\pgfqpoint{1.421684in}{2.809902in}}%
\pgfpathlineto{\pgfqpoint{1.424772in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{1.426316in}{2.463677in}}%
\pgfpathlineto{\pgfqpoint{1.426831in}{2.581269in}}%
\pgfpathlineto{\pgfqpoint{1.427345in}{2.510392in}}%
\pgfpathlineto{\pgfqpoint{1.427860in}{2.527057in}}%
\pgfpathlineto{\pgfqpoint{1.428375in}{2.501116in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{2.601090in}}%
\pgfpathlineto{\pgfqpoint{1.430434in}{2.384153in}}%
\pgfpathlineto{\pgfqpoint{1.431463in}{2.513713in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{2.510155in}}%
\pgfpathlineto{\pgfqpoint{1.433007in}{2.432820in}}%
\pgfpathlineto{\pgfqpoint{1.433522in}{2.575010in}}%
\pgfpathlineto{\pgfqpoint{1.434036in}{2.480651in}}%
\pgfpathlineto{\pgfqpoint{1.434551in}{2.490115in}}%
\pgfpathlineto{\pgfqpoint{1.435580in}{2.218180in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{2.298312in}}%
\pgfpathlineto{\pgfqpoint{1.438669in}{2.038773in}}%
\pgfpathlineto{\pgfqpoint{1.439183in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{1.439698in}{1.950331in}}%
\pgfpathlineto{\pgfqpoint{1.440727in}{1.962581in}}%
\pgfpathlineto{\pgfqpoint{1.441757in}{2.152536in}}%
\pgfpathlineto{\pgfqpoint{1.442272in}{2.096639in}}%
\pgfpathlineto{\pgfqpoint{1.443301in}{2.080045in}}%
\pgfpathlineto{\pgfqpoint{1.443816in}{2.097565in}}%
\pgfpathlineto{\pgfqpoint{1.444330in}{2.202323in}}%
\pgfpathlineto{\pgfqpoint{1.444845in}{2.093969in}}%
\pgfpathlineto{\pgfqpoint{1.445874in}{1.951403in}}%
\pgfpathlineto{\pgfqpoint{1.446389in}{2.061316in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{1.992751in}}%
\pgfpathlineto{\pgfqpoint{1.447418in}{1.958678in}}%
\pgfpathlineto{\pgfqpoint{1.447933in}{1.828952in}}%
\pgfpathlineto{\pgfqpoint{1.448448in}{1.880585in}}%
\pgfpathlineto{\pgfqpoint{1.448963in}{1.951495in}}%
\pgfpathlineto{\pgfqpoint{1.449477in}{1.852472in}}%
\pgfpathlineto{\pgfqpoint{1.449992in}{1.933649in}}%
\pgfpathlineto{\pgfqpoint{1.452051in}{2.146617in}}%
\pgfpathlineto{\pgfqpoint{1.453595in}{2.009183in}}%
\pgfpathlineto{\pgfqpoint{1.455654in}{2.165628in}}%
\pgfpathlineto{\pgfqpoint{1.456168in}{2.034255in}}%
\pgfpathlineto{\pgfqpoint{1.457198in}{2.036577in}}%
\pgfpathlineto{\pgfqpoint{1.458227in}{2.012242in}}%
\pgfpathlineto{\pgfqpoint{1.458742in}{2.022324in}}%
\pgfpathlineto{\pgfqpoint{1.460801in}{1.798805in}}%
\pgfpathlineto{\pgfqpoint{1.461315in}{1.794720in}}%
\pgfpathlineto{\pgfqpoint{1.462345in}{1.922209in}}%
\pgfpathlineto{\pgfqpoint{1.462859in}{1.917923in}}%
\pgfpathlineto{\pgfqpoint{1.463374in}{1.926380in}}%
\pgfpathlineto{\pgfqpoint{1.464403in}{2.064093in}}%
\pgfpathlineto{\pgfqpoint{1.464918in}{2.027644in}}%
\pgfpathlineto{\pgfqpoint{1.465433in}{2.033866in}}%
\pgfpathlineto{\pgfqpoint{1.465947in}{1.977489in}}%
\pgfpathlineto{\pgfqpoint{1.466462in}{2.028192in}}%
\pgfpathlineto{\pgfqpoint{1.468521in}{2.065670in}}%
\pgfpathlineto{\pgfqpoint{1.469036in}{2.164910in}}%
\pgfpathlineto{\pgfqpoint{1.469550in}{2.157820in}}%
\pgfpathlineto{\pgfqpoint{1.470065in}{2.141845in}}%
\pgfpathlineto{\pgfqpoint{1.471609in}{2.291786in}}%
\pgfpathlineto{\pgfqpoint{1.472124in}{2.269660in}}%
\pgfpathlineto{\pgfqpoint{1.473668in}{2.511900in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{2.418964in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{2.616894in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{2.823707in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.756403in}}%
\pgfpathlineto{\pgfqpoint{1.479844in}{2.785712in}}%
\pgfpathlineto{\pgfqpoint{1.480874in}{2.861044in}}%
\pgfpathlineto{\pgfqpoint{1.482418in}{2.745857in}}%
\pgfpathlineto{\pgfqpoint{1.482932in}{2.755481in}}%
\pgfpathlineto{\pgfqpoint{1.483447in}{2.746123in}}%
\pgfpathlineto{\pgfqpoint{1.484477in}{2.864670in}}%
\pgfpathlineto{\pgfqpoint{1.484991in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{1.485506in}{2.805490in}}%
\pgfpathlineto{\pgfqpoint{1.486021in}{2.841300in}}%
\pgfpathlineto{\pgfqpoint{1.487565in}{2.563953in}}%
\pgfpathlineto{\pgfqpoint{1.488594in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{1.489623in}{2.451229in}}%
\pgfpathlineto{\pgfqpoint{1.490138in}{2.478759in}}%
\pgfpathlineto{\pgfqpoint{1.490653in}{2.371326in}}%
\pgfpathlineto{\pgfqpoint{1.491682in}{2.385430in}}%
\pgfpathlineto{\pgfqpoint{1.492712in}{2.342786in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{2.443773in}}%
\pgfpathlineto{\pgfqpoint{1.494256in}{2.430809in}}%
\pgfpathlineto{\pgfqpoint{1.495285in}{2.322186in}}%
\pgfpathlineto{\pgfqpoint{1.497344in}{2.594653in}}%
\pgfpathlineto{\pgfqpoint{1.497859in}{2.458727in}}%
\pgfpathlineto{\pgfqpoint{1.498888in}{2.479622in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{2.461877in}}%
\pgfpathlineto{\pgfqpoint{1.501461in}{2.618634in}}%
\pgfpathlineto{\pgfqpoint{1.502491in}{2.559601in}}%
\pgfpathlineto{\pgfqpoint{1.503006in}{2.446602in}}%
\pgfpathlineto{\pgfqpoint{1.503520in}{2.468377in}}%
\pgfpathlineto{\pgfqpoint{1.504035in}{2.566263in}}%
\pgfpathlineto{\pgfqpoint{1.504550in}{2.543573in}}%
\pgfpathlineto{\pgfqpoint{1.505064in}{2.523960in}}%
\pgfpathlineto{\pgfqpoint{1.506094in}{2.353374in}}%
\pgfpathlineto{\pgfqpoint{1.506608in}{2.435113in}}%
\pgfpathlineto{\pgfqpoint{1.508152in}{2.582898in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{2.575385in}}%
\pgfpathlineto{\pgfqpoint{1.509182in}{2.580202in}}%
\pgfpathlineto{\pgfqpoint{1.509697in}{2.668293in}}%
\pgfpathlineto{\pgfqpoint{1.511755in}{2.458512in}}%
\pgfpathlineto{\pgfqpoint{1.512270in}{2.478805in}}%
\pgfpathlineto{\pgfqpoint{1.512785in}{2.419891in}}%
\pgfpathlineto{\pgfqpoint{1.515358in}{2.674301in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{2.385725in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{2.393375in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{2.596379in}}%
\pgfpathlineto{\pgfqpoint{1.523079in}{2.867555in}}%
\pgfpathlineto{\pgfqpoint{1.523593in}{2.764891in}}%
\pgfpathlineto{\pgfqpoint{1.524108in}{2.823005in}}%
\pgfpathlineto{\pgfqpoint{1.526167in}{2.972878in}}%
\pgfpathlineto{\pgfqpoint{1.526682in}{2.967026in}}%
\pgfpathlineto{\pgfqpoint{1.527196in}{2.947353in}}%
\pgfpathlineto{\pgfqpoint{1.528740in}{3.047397in}}%
\pgfpathlineto{\pgfqpoint{1.529770in}{3.010444in}}%
\pgfpathlineto{\pgfqpoint{1.530284in}{3.069623in}}%
\pgfpathlineto{\pgfqpoint{1.530799in}{3.027958in}}%
\pgfpathlineto{\pgfqpoint{1.533373in}{2.756253in}}%
\pgfpathlineto{\pgfqpoint{1.533887in}{2.803313in}}%
\pgfpathlineto{\pgfqpoint{1.534917in}{2.596309in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{2.648089in}}%
\pgfpathlineto{\pgfqpoint{1.537490in}{2.820554in}}%
\pgfpathlineto{\pgfqpoint{1.538005in}{2.882684in}}%
\pgfpathlineto{\pgfqpoint{1.539549in}{2.436097in}}%
\pgfpathlineto{\pgfqpoint{1.540064in}{2.462097in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{2.412952in}}%
\pgfpathlineto{\pgfqpoint{1.542637in}{2.668647in}}%
\pgfpathlineto{\pgfqpoint{1.543666in}{2.571750in}}%
\pgfpathlineto{\pgfqpoint{1.544181in}{2.640978in}}%
\pgfpathlineto{\pgfqpoint{1.544696in}{2.466879in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{2.505563in}}%
\pgfpathlineto{\pgfqpoint{1.546240in}{2.556078in}}%
\pgfpathlineto{\pgfqpoint{1.547269in}{2.399378in}}%
\pgfpathlineto{\pgfqpoint{1.547784in}{2.462645in}}%
\pgfpathlineto{\pgfqpoint{1.548299in}{2.454692in}}%
\pgfpathlineto{\pgfqpoint{1.548813in}{2.469472in}}%
\pgfpathlineto{\pgfqpoint{1.549328in}{2.411950in}}%
\pgfpathlineto{\pgfqpoint{1.551387in}{2.755019in}}%
\pgfpathlineto{\pgfqpoint{1.551902in}{2.717837in}}%
\pgfpathlineto{\pgfqpoint{1.552416in}{2.724112in}}%
\pgfpathlineto{\pgfqpoint{1.552931in}{2.617028in}}%
\pgfpathlineto{\pgfqpoint{1.553446in}{2.650324in}}%
\pgfpathlineto{\pgfqpoint{1.553960in}{2.645401in}}%
\pgfpathlineto{\pgfqpoint{1.554990in}{2.787327in}}%
\pgfpathlineto{\pgfqpoint{1.555504in}{2.709401in}}%
\pgfpathlineto{\pgfqpoint{1.556019in}{2.554989in}}%
\pgfpathlineto{\pgfqpoint{1.556534in}{2.628775in}}%
\pgfpathlineto{\pgfqpoint{1.557049in}{2.643163in}}%
\pgfpathlineto{\pgfqpoint{1.558593in}{2.579541in}}%
\pgfpathlineto{\pgfqpoint{1.559622in}{2.722560in}}%
\pgfpathlineto{\pgfqpoint{1.560651in}{2.683406in}}%
\pgfpathlineto{\pgfqpoint{1.561681in}{2.554981in}}%
\pgfpathlineto{\pgfqpoint{1.562710in}{2.712072in}}%
\pgfpathlineto{\pgfqpoint{1.563225in}{2.680908in}}%
\pgfpathlineto{\pgfqpoint{1.564254in}{2.757405in}}%
\pgfpathlineto{\pgfqpoint{1.564769in}{2.746161in}}%
\pgfpathlineto{\pgfqpoint{1.566828in}{2.493924in}}%
\pgfpathlineto{\pgfqpoint{1.569401in}{2.795492in}}%
\pgfpathlineto{\pgfqpoint{1.570431in}{2.758338in}}%
\pgfpathlineto{\pgfqpoint{1.570945in}{2.783388in}}%
\pgfpathlineto{\pgfqpoint{1.571460in}{2.823859in}}%
\pgfpathlineto{\pgfqpoint{1.571975in}{2.817715in}}%
\pgfpathlineto{\pgfqpoint{1.573519in}{2.575630in}}%
\pgfpathlineto{\pgfqpoint{1.574548in}{2.599326in}}%
\pgfpathlineto{\pgfqpoint{1.576607in}{2.727835in}}%
\pgfpathlineto{\pgfqpoint{1.577636in}{2.549448in}}%
\pgfpathlineto{\pgfqpoint{1.579180in}{2.694116in}}%
\pgfpathlineto{\pgfqpoint{1.579695in}{2.701290in}}%
\pgfpathlineto{\pgfqpoint{1.582269in}{2.331047in}}%
\pgfpathlineto{\pgfqpoint{1.582783in}{2.373417in}}%
\pgfpathlineto{\pgfqpoint{1.584327in}{2.200863in}}%
\pgfpathlineto{\pgfqpoint{1.585871in}{2.439040in}}%
\pgfpathlineto{\pgfqpoint{1.586386in}{2.398639in}}%
\pgfpathlineto{\pgfqpoint{1.586901in}{2.360941in}}%
\pgfpathlineto{\pgfqpoint{1.587416in}{2.401564in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{2.463546in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.317249in}}%
\pgfpathlineto{\pgfqpoint{1.591533in}{2.541072in}}%
\pgfpathlineto{\pgfqpoint{1.593077in}{2.316163in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{2.360781in}}%
\pgfpathlineto{\pgfqpoint{1.594107in}{2.317842in}}%
\pgfpathlineto{\pgfqpoint{1.594621in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{1.595136in}{2.376519in}}%
\pgfpathlineto{\pgfqpoint{1.595651in}{2.355022in}}%
\pgfpathlineto{\pgfqpoint{1.596165in}{2.347186in}}%
\pgfpathlineto{\pgfqpoint{1.596680in}{2.394838in}}%
\pgfpathlineto{\pgfqpoint{1.598739in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{1.601312in}{2.431435in}}%
\pgfpathlineto{\pgfqpoint{1.601827in}{2.436972in}}%
\pgfpathlineto{\pgfqpoint{1.602342in}{2.410890in}}%
\pgfpathlineto{\pgfqpoint{1.603886in}{2.509371in}}%
\pgfpathlineto{\pgfqpoint{1.604915in}{2.434528in}}%
\pgfpathlineto{\pgfqpoint{1.605430in}{2.481527in}}%
\pgfpathlineto{\pgfqpoint{1.605945in}{2.464396in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{2.559558in}}%
\pgfpathlineto{\pgfqpoint{1.606974in}{2.471314in}}%
\pgfpathlineto{\pgfqpoint{1.607489in}{2.435882in}}%
\pgfpathlineto{\pgfqpoint{1.608003in}{2.482200in}}%
\pgfpathlineto{\pgfqpoint{1.608518in}{2.466188in}}%
\pgfpathlineto{\pgfqpoint{1.609033in}{2.473083in}}%
\pgfpathlineto{\pgfqpoint{1.609547in}{2.511963in}}%
\pgfpathlineto{\pgfqpoint{1.610062in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{1.610577in}{2.506936in}}%
\pgfpathlineto{\pgfqpoint{1.611606in}{2.575806in}}%
\pgfpathlineto{\pgfqpoint{1.614180in}{2.279790in}}%
\pgfpathlineto{\pgfqpoint{1.614694in}{2.287130in}}%
\pgfpathlineto{\pgfqpoint{1.615209in}{2.336480in}}%
\pgfpathlineto{\pgfqpoint{1.615724in}{2.302998in}}%
\pgfpathlineto{\pgfqpoint{1.617268in}{2.138115in}}%
\pgfpathlineto{\pgfqpoint{1.618297in}{2.245091in}}%
\pgfpathlineto{\pgfqpoint{1.618812in}{2.273467in}}%
\pgfpathlineto{\pgfqpoint{1.619327in}{2.262870in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{2.150200in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{2.290005in}}%
\pgfpathlineto{\pgfqpoint{1.622930in}{2.292939in}}%
\pgfpathlineto{\pgfqpoint{1.623444in}{2.273106in}}%
\pgfpathlineto{\pgfqpoint{1.624474in}{2.384562in}}%
\pgfpathlineto{\pgfqpoint{1.624988in}{2.269418in}}%
\pgfpathlineto{\pgfqpoint{1.626532in}{2.432312in}}%
\pgfpathlineto{\pgfqpoint{1.628076in}{2.482482in}}%
\pgfpathlineto{\pgfqpoint{1.629106in}{2.391720in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{2.202602in}}%
\pgfpathlineto{\pgfqpoint{1.631679in}{2.205749in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{2.190771in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{2.006461in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{2.040759in}}%
\pgfpathlineto{\pgfqpoint{1.634253in}{2.024432in}}%
\pgfpathlineto{\pgfqpoint{1.634768in}{2.062427in}}%
\pgfpathlineto{\pgfqpoint{1.635282in}{2.011361in}}%
\pgfpathlineto{\pgfqpoint{1.635797in}{2.098707in}}%
\pgfpathlineto{\pgfqpoint{1.636312in}{2.037663in}}%
\pgfpathlineto{\pgfqpoint{1.637856in}{1.971889in}}%
\pgfpathlineto{\pgfqpoint{1.638370in}{1.986723in}}%
\pgfpathlineto{\pgfqpoint{1.638885in}{1.971223in}}%
\pgfpathlineto{\pgfqpoint{1.639400in}{2.077873in}}%
\pgfpathlineto{\pgfqpoint{1.640429in}{1.938437in}}%
\pgfpathlineto{\pgfqpoint{1.641973in}{2.079108in}}%
\pgfpathlineto{\pgfqpoint{1.642488in}{2.079486in}}%
\pgfpathlineto{\pgfqpoint{1.643003in}{2.062179in}}%
\pgfpathlineto{\pgfqpoint{1.644032in}{1.977778in}}%
\pgfpathlineto{\pgfqpoint{1.644547in}{2.007734in}}%
\pgfpathlineto{\pgfqpoint{1.645061in}{2.037868in}}%
\pgfpathlineto{\pgfqpoint{1.645576in}{1.955351in}}%
\pgfpathlineto{\pgfqpoint{1.646091in}{1.990992in}}%
\pgfpathlineto{\pgfqpoint{1.646606in}{2.048347in}}%
\pgfpathlineto{\pgfqpoint{1.647635in}{1.887018in}}%
\pgfpathlineto{\pgfqpoint{1.648150in}{1.951004in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.032304in}}%
\pgfpathlineto{\pgfqpoint{1.649179in}{1.975222in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.963223in}}%
\pgfpathlineto{\pgfqpoint{1.650723in}{1.988144in}}%
\pgfpathlineto{\pgfqpoint{1.651238in}{1.954085in}}%
\pgfpathlineto{\pgfqpoint{1.652782in}{2.039293in}}%
\pgfpathlineto{\pgfqpoint{1.653811in}{1.960739in}}%
\pgfpathlineto{\pgfqpoint{1.654326in}{2.022999in}}%
\pgfpathlineto{\pgfqpoint{1.654841in}{1.951933in}}%
\pgfpathlineto{\pgfqpoint{1.655870in}{2.112286in}}%
\pgfpathlineto{\pgfqpoint{1.656385in}{2.021902in}}%
\pgfpathlineto{\pgfqpoint{1.656899in}{1.968862in}}%
\pgfpathlineto{\pgfqpoint{1.657414in}{1.990372in}}%
\pgfpathlineto{\pgfqpoint{1.657929in}{2.001676in}}%
\pgfpathlineto{\pgfqpoint{1.658958in}{2.099123in}}%
\pgfpathlineto{\pgfqpoint{1.659473in}{2.088181in}}%
\pgfpathlineto{\pgfqpoint{1.659988in}{2.109032in}}%
\pgfpathlineto{\pgfqpoint{1.660502in}{2.106156in}}%
\pgfpathlineto{\pgfqpoint{1.662046in}{2.012706in}}%
\pgfpathlineto{\pgfqpoint{1.662561in}{2.021899in}}%
\pgfpathlineto{\pgfqpoint{1.663076in}{2.074385in}}%
\pgfpathlineto{\pgfqpoint{1.663590in}{1.988039in}}%
\pgfpathlineto{\pgfqpoint{1.664620in}{2.200636in}}%
\pgfpathlineto{\pgfqpoint{1.665135in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{1.665649in}{2.035010in}}%
\pgfpathlineto{\pgfqpoint{1.666164in}{2.054397in}}%
\pgfpathlineto{\pgfqpoint{1.666679in}{2.064514in}}%
\pgfpathlineto{\pgfqpoint{1.667193in}{2.044951in}}%
\pgfpathlineto{\pgfqpoint{1.669252in}{2.298326in}}%
\pgfpathlineto{\pgfqpoint{1.670796in}{2.113624in}}%
\pgfpathlineto{\pgfqpoint{1.671311in}{2.076051in}}%
\pgfpathlineto{\pgfqpoint{1.671826in}{2.100052in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{2.157832in}}%
\pgfpathlineto{\pgfqpoint{1.672855in}{2.147466in}}%
\pgfpathlineto{\pgfqpoint{1.673884in}{2.129637in}}%
\pgfpathlineto{\pgfqpoint{1.675428in}{2.278693in}}%
\pgfpathlineto{\pgfqpoint{1.675943in}{2.248688in}}%
\pgfpathlineto{\pgfqpoint{1.676458in}{2.253363in}}%
\pgfpathlineto{\pgfqpoint{1.676973in}{2.312394in}}%
\pgfpathlineto{\pgfqpoint{1.677487in}{2.287605in}}%
\pgfpathlineto{\pgfqpoint{1.680061in}{2.036651in}}%
\pgfpathlineto{\pgfqpoint{1.680575in}{2.043764in}}%
\pgfpathlineto{\pgfqpoint{1.681605in}{2.128390in}}%
\pgfpathlineto{\pgfqpoint{1.682119in}{2.057327in}}%
\pgfpathlineto{\pgfqpoint{1.682634in}{2.180988in}}%
\pgfpathlineto{\pgfqpoint{1.683149in}{2.120939in}}%
\pgfpathlineto{\pgfqpoint{1.684178in}{2.072085in}}%
\pgfpathlineto{\pgfqpoint{1.684693in}{2.077341in}}%
\pgfpathlineto{\pgfqpoint{1.685722in}{2.097730in}}%
\pgfpathlineto{\pgfqpoint{1.686237in}{2.175273in}}%
\pgfpathlineto{\pgfqpoint{1.686752in}{2.095649in}}%
\pgfpathlineto{\pgfqpoint{1.687266in}{2.090450in}}%
\pgfpathlineto{\pgfqpoint{1.688296in}{2.042406in}}%
\pgfpathlineto{\pgfqpoint{1.689840in}{2.235275in}}%
\pgfpathlineto{\pgfqpoint{1.690355in}{2.224207in}}%
\pgfpathlineto{\pgfqpoint{1.690869in}{2.190436in}}%
\pgfpathlineto{\pgfqpoint{1.691384in}{2.273971in}}%
\pgfpathlineto{\pgfqpoint{1.691899in}{2.182044in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{2.181591in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{2.190295in}}%
\pgfpathlineto{\pgfqpoint{1.693957in}{2.129391in}}%
\pgfpathlineto{\pgfqpoint{1.694472in}{2.046657in}}%
\pgfpathlineto{\pgfqpoint{1.694987in}{2.083773in}}%
\pgfpathlineto{\pgfqpoint{1.695502in}{2.117175in}}%
\pgfpathlineto{\pgfqpoint{1.696016in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{1.697046in}{2.020406in}}%
\pgfpathlineto{\pgfqpoint{1.698590in}{2.180379in}}%
\pgfpathlineto{\pgfqpoint{1.699104in}{2.054791in}}%
\pgfpathlineto{\pgfqpoint{1.699619in}{2.123910in}}%
\pgfpathlineto{\pgfqpoint{1.700134in}{2.189597in}}%
\pgfpathlineto{\pgfqpoint{1.700649in}{2.129801in}}%
\pgfpathlineto{\pgfqpoint{1.701678in}{1.907696in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{1.997696in}}%
\pgfpathlineto{\pgfqpoint{1.702707in}{2.053018in}}%
\pgfpathlineto{\pgfqpoint{1.704766in}{1.820303in}}%
\pgfpathlineto{\pgfqpoint{1.705281in}{1.899076in}}%
\pgfpathlineto{\pgfqpoint{1.705795in}{1.885687in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.816763in}}%
\pgfpathlineto{\pgfqpoint{1.707340in}{1.860344in}}%
\pgfpathlineto{\pgfqpoint{1.707854in}{1.836686in}}%
\pgfpathlineto{\pgfqpoint{1.708369in}{1.851939in}}%
\pgfpathlineto{\pgfqpoint{1.708884in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{1.709398in}{1.819434in}}%
\pgfpathlineto{\pgfqpoint{1.710942in}{2.095182in}}%
\pgfpathlineto{\pgfqpoint{1.711457in}{2.050452in}}%
\pgfpathlineto{\pgfqpoint{1.711972in}{2.117159in}}%
\pgfpathlineto{\pgfqpoint{1.712486in}{1.998590in}}%
\pgfpathlineto{\pgfqpoint{1.713001in}{2.142104in}}%
\pgfpathlineto{\pgfqpoint{1.713516in}{2.102710in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{2.103362in}}%
\pgfpathlineto{\pgfqpoint{1.715060in}{2.242849in}}%
\pgfpathlineto{\pgfqpoint{1.715575in}{2.145884in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{2.183782in}}%
\pgfpathlineto{\pgfqpoint{1.716604in}{2.187606in}}%
\pgfpathlineto{\pgfqpoint{1.717119in}{2.164030in}}%
\pgfpathlineto{\pgfqpoint{1.717633in}{2.239674in}}%
\pgfpathlineto{\pgfqpoint{1.718148in}{2.179180in}}%
\pgfpathlineto{\pgfqpoint{1.718663in}{2.227222in}}%
\pgfpathlineto{\pgfqpoint{1.719178in}{2.160819in}}%
\pgfpathlineto{\pgfqpoint{1.719692in}{2.192185in}}%
\pgfpathlineto{\pgfqpoint{1.721236in}{2.327939in}}%
\pgfpathlineto{\pgfqpoint{1.721751in}{2.302041in}}%
\pgfpathlineto{\pgfqpoint{1.722266in}{2.273144in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{2.030987in}}%
\pgfpathlineto{\pgfqpoint{1.725354in}{2.354564in}}%
\pgfpathlineto{\pgfqpoint{1.725869in}{2.349938in}}%
\pgfpathlineto{\pgfqpoint{1.727413in}{2.185559in}}%
\pgfpathlineto{\pgfqpoint{1.729471in}{2.367917in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{2.398090in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{2.552798in}}%
\pgfpathlineto{\pgfqpoint{1.731530in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{1.732045in}{2.524705in}}%
\pgfpathlineto{\pgfqpoint{1.732560in}{2.588681in}}%
\pgfpathlineto{\pgfqpoint{1.733074in}{2.517525in}}%
\pgfpathlineto{\pgfqpoint{1.733589in}{2.372325in}}%
\pgfpathlineto{\pgfqpoint{1.734104in}{2.416649in}}%
\pgfpathlineto{\pgfqpoint{1.734618in}{2.416111in}}%
\pgfpathlineto{\pgfqpoint{1.736162in}{2.492182in}}%
\pgfpathlineto{\pgfqpoint{1.738221in}{2.277040in}}%
\pgfpathlineto{\pgfqpoint{1.738736in}{2.388917in}}%
\pgfpathlineto{\pgfqpoint{1.739251in}{2.319441in}}%
\pgfpathlineto{\pgfqpoint{1.739765in}{2.311202in}}%
\pgfpathlineto{\pgfqpoint{1.741824in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{1.742339in}{2.209784in}}%
\pgfpathlineto{\pgfqpoint{1.742854in}{2.129333in}}%
\pgfpathlineto{\pgfqpoint{1.744398in}{1.973673in}}%
\pgfpathlineto{\pgfqpoint{1.745427in}{1.986968in}}%
\pgfpathlineto{\pgfqpoint{1.745942in}{1.917949in}}%
\pgfpathlineto{\pgfqpoint{1.746456in}{1.996133in}}%
\pgfpathlineto{\pgfqpoint{1.746971in}{2.044597in}}%
\pgfpathlineto{\pgfqpoint{1.747486in}{1.949904in}}%
\pgfpathlineto{\pgfqpoint{1.748515in}{1.964936in}}%
\pgfpathlineto{\pgfqpoint{1.749545in}{2.065581in}}%
\pgfpathlineto{\pgfqpoint{1.750059in}{2.024364in}}%
\pgfpathlineto{\pgfqpoint{1.751089in}{2.130157in}}%
\pgfpathlineto{\pgfqpoint{1.751603in}{2.096747in}}%
\pgfpathlineto{\pgfqpoint{1.752633in}{2.283336in}}%
\pgfpathlineto{\pgfqpoint{1.753147in}{2.184355in}}%
\pgfpathlineto{\pgfqpoint{1.753662in}{2.217762in}}%
\pgfpathlineto{\pgfqpoint{1.754692in}{2.333021in}}%
\pgfpathlineto{\pgfqpoint{1.756236in}{2.160316in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{2.193469in}}%
\pgfpathlineto{\pgfqpoint{1.758809in}{2.379226in}}%
\pgfpathlineto{\pgfqpoint{1.759324in}{2.428251in}}%
\pgfpathlineto{\pgfqpoint{1.759838in}{2.369743in}}%
\pgfpathlineto{\pgfqpoint{1.760353in}{2.402701in}}%
\pgfpathlineto{\pgfqpoint{1.761897in}{2.557855in}}%
\pgfpathlineto{\pgfqpoint{1.762412in}{2.528554in}}%
\pgfpathlineto{\pgfqpoint{1.762927in}{2.496367in}}%
\pgfpathlineto{\pgfqpoint{1.763441in}{2.528396in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{2.534436in}}%
\pgfpathlineto{\pgfqpoint{1.764985in}{2.394498in}}%
\pgfpathlineto{\pgfqpoint{1.765500in}{2.492096in}}%
\pgfpathlineto{\pgfqpoint{1.766015in}{2.399393in}}%
\pgfpathlineto{\pgfqpoint{1.769103in}{1.996083in}}%
\pgfpathlineto{\pgfqpoint{1.769618in}{1.997455in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{2.071901in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{1.911988in}}%
\pgfpathlineto{\pgfqpoint{1.772706in}{2.038756in}}%
\pgfpathlineto{\pgfqpoint{1.773221in}{2.038515in}}%
\pgfpathlineto{\pgfqpoint{1.773735in}{1.943459in}}%
\pgfpathlineto{\pgfqpoint{1.774250in}{2.036483in}}%
\pgfpathlineto{\pgfqpoint{1.775279in}{1.866341in}}%
\pgfpathlineto{\pgfqpoint{1.776309in}{1.927979in}}%
\pgfpathlineto{\pgfqpoint{1.776823in}{1.917331in}}%
\pgfpathlineto{\pgfqpoint{1.777853in}{1.791437in}}%
\pgfpathlineto{\pgfqpoint{1.778367in}{1.794351in}}%
\pgfpathlineto{\pgfqpoint{1.779912in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{2.042252in}}%
\pgfpathlineto{\pgfqpoint{1.781970in}{2.038965in}}%
\pgfpathlineto{\pgfqpoint{1.783514in}{1.840309in}}%
\pgfpathlineto{\pgfqpoint{1.785059in}{1.764314in}}%
\pgfpathlineto{\pgfqpoint{1.785573in}{1.848327in}}%
\pgfpathlineto{\pgfqpoint{1.786088in}{1.761263in}}%
\pgfpathlineto{\pgfqpoint{1.787117in}{1.832430in}}%
\pgfpathlineto{\pgfqpoint{1.787632in}{1.813999in}}%
\pgfpathlineto{\pgfqpoint{1.788147in}{1.961172in}}%
\pgfpathlineto{\pgfqpoint{1.788661in}{1.947013in}}%
\pgfpathlineto{\pgfqpoint{1.789176in}{1.826193in}}%
\pgfpathlineto{\pgfqpoint{1.789691in}{1.874956in}}%
\pgfpathlineto{\pgfqpoint{1.790205in}{1.848992in}}%
\pgfpathlineto{\pgfqpoint{1.790720in}{1.860024in}}%
\pgfpathlineto{\pgfqpoint{1.792779in}{1.989137in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{1.940158in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{1.992676in}}%
\pgfpathlineto{\pgfqpoint{1.794323in}{1.992102in}}%
\pgfpathlineto{\pgfqpoint{1.794838in}{2.022984in}}%
\pgfpathlineto{\pgfqpoint{1.795352in}{1.974737in}}%
\pgfpathlineto{\pgfqpoint{1.795867in}{2.011599in}}%
\pgfpathlineto{\pgfqpoint{1.796382in}{2.024397in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{1.982458in}}%
\pgfpathlineto{\pgfqpoint{1.797411in}{1.988992in}}%
\pgfpathlineto{\pgfqpoint{1.797926in}{2.000618in}}%
\pgfpathlineto{\pgfqpoint{1.798955in}{2.091958in}}%
\pgfpathlineto{\pgfqpoint{1.799470in}{1.917780in}}%
\pgfpathlineto{\pgfqpoint{1.799985in}{1.975306in}}%
\pgfpathlineto{\pgfqpoint{1.801014in}{1.963021in}}%
\pgfpathlineto{\pgfqpoint{1.801529in}{2.065524in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{1.972752in}}%
\pgfpathlineto{\pgfqpoint{1.802558in}{2.026987in}}%
\pgfpathlineto{\pgfqpoint{1.803073in}{2.111815in}}%
\pgfpathlineto{\pgfqpoint{1.804102in}{1.894889in}}%
\pgfpathlineto{\pgfqpoint{1.804617in}{1.921583in}}%
\pgfpathlineto{\pgfqpoint{1.805646in}{2.151448in}}%
\pgfpathlineto{\pgfqpoint{1.806161in}{2.086171in}}%
\pgfpathlineto{\pgfqpoint{1.806676in}{2.061123in}}%
\pgfpathlineto{\pgfqpoint{1.807190in}{2.103282in}}%
\pgfpathlineto{\pgfqpoint{1.807705in}{2.061977in}}%
\pgfpathlineto{\pgfqpoint{1.808220in}{2.071232in}}%
\pgfpathlineto{\pgfqpoint{1.809764in}{1.855521in}}%
\pgfpathlineto{\pgfqpoint{1.810279in}{1.963768in}}%
\pgfpathlineto{\pgfqpoint{1.810793in}{1.933212in}}%
\pgfpathlineto{\pgfqpoint{1.811823in}{1.820700in}}%
\pgfpathlineto{\pgfqpoint{1.812337in}{1.695168in}}%
\pgfpathlineto{\pgfqpoint{1.812852in}{1.762138in}}%
\pgfpathlineto{\pgfqpoint{1.815940in}{2.094435in}}%
\pgfpathlineto{\pgfqpoint{1.816970in}{1.958815in}}%
\pgfpathlineto{\pgfqpoint{1.817484in}{2.054060in}}%
\pgfpathlineto{\pgfqpoint{1.817999in}{2.012337in}}%
\pgfpathlineto{\pgfqpoint{1.818514in}{2.001313in}}%
\pgfpathlineto{\pgfqpoint{1.819028in}{2.020323in}}%
\pgfpathlineto{\pgfqpoint{1.819543in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{1.820058in}{2.010852in}}%
\pgfpathlineto{\pgfqpoint{1.820572in}{2.067385in}}%
\pgfpathlineto{\pgfqpoint{1.821602in}{2.062419in}}%
\pgfpathlineto{\pgfqpoint{1.822631in}{2.107509in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{2.087285in}}%
\pgfpathlineto{\pgfqpoint{1.825719in}{2.547586in}}%
\pgfpathlineto{\pgfqpoint{1.828808in}{2.164032in}}%
\pgfpathlineto{\pgfqpoint{1.830352in}{2.249968in}}%
\pgfpathlineto{\pgfqpoint{1.830866in}{2.240440in}}%
\pgfpathlineto{\pgfqpoint{1.832410in}{2.139502in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{2.589490in}}%
\pgfpathlineto{\pgfqpoint{1.837043in}{2.309728in}}%
\pgfpathlineto{\pgfqpoint{1.838072in}{2.340107in}}%
\pgfpathlineto{\pgfqpoint{1.839102in}{2.234639in}}%
\pgfpathlineto{\pgfqpoint{1.840131in}{2.372806in}}%
\pgfpathlineto{\pgfqpoint{1.840646in}{2.355974in}}%
\pgfpathlineto{\pgfqpoint{1.841160in}{2.258100in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{2.329367in}}%
\pgfpathlineto{\pgfqpoint{1.842190in}{2.350327in}}%
\pgfpathlineto{\pgfqpoint{1.843219in}{2.462760in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{2.316485in}}%
\pgfpathlineto{\pgfqpoint{1.844763in}{2.336072in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{2.521584in}}%
\pgfpathlineto{\pgfqpoint{1.847337in}{2.479736in}}%
\pgfpathlineto{\pgfqpoint{1.847851in}{2.535685in}}%
\pgfpathlineto{\pgfqpoint{1.848366in}{2.534119in}}%
\pgfpathlineto{\pgfqpoint{1.849910in}{2.201629in}}%
\pgfpathlineto{\pgfqpoint{1.851454in}{2.512576in}}%
\pgfpathlineto{\pgfqpoint{1.852484in}{2.333779in}}%
\pgfpathlineto{\pgfqpoint{1.854028in}{2.464393in}}%
\pgfpathlineto{\pgfqpoint{1.856601in}{2.323109in}}%
\pgfpathlineto{\pgfqpoint{1.857631in}{2.278921in}}%
\pgfpathlineto{\pgfqpoint{1.858145in}{2.402379in}}%
\pgfpathlineto{\pgfqpoint{1.858660in}{2.368108in}}%
\pgfpathlineto{\pgfqpoint{1.859689in}{2.369306in}}%
\pgfpathlineto{\pgfqpoint{1.860204in}{2.354028in}}%
\pgfpathlineto{\pgfqpoint{1.862263in}{2.526522in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{2.351068in}}%
\pgfpathlineto{\pgfqpoint{1.864322in}{2.315299in}}%
\pgfpathlineto{\pgfqpoint{1.864836in}{2.330023in}}%
\pgfpathlineto{\pgfqpoint{1.866380in}{2.395985in}}%
\pgfpathlineto{\pgfqpoint{1.867410in}{2.171107in}}%
\pgfpathlineto{\pgfqpoint{1.867924in}{2.306028in}}%
\pgfpathlineto{\pgfqpoint{1.868439in}{2.362931in}}%
\pgfpathlineto{\pgfqpoint{1.870498in}{2.126481in}}%
\pgfpathlineto{\pgfqpoint{1.871013in}{2.055011in}}%
\pgfpathlineto{\pgfqpoint{1.871527in}{2.096320in}}%
\pgfpathlineto{\pgfqpoint{1.873071in}{2.044070in}}%
\pgfpathlineto{\pgfqpoint{1.874615in}{1.740875in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{1.841109in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{1.836965in}}%
\pgfpathlineto{\pgfqpoint{1.876674in}{1.816735in}}%
\pgfpathlineto{\pgfqpoint{1.878218in}{2.104642in}}%
\pgfpathlineto{\pgfqpoint{1.878733in}{2.224713in}}%
\pgfpathlineto{\pgfqpoint{1.879248in}{2.209119in}}%
\pgfpathlineto{\pgfqpoint{1.879762in}{2.204633in}}%
\pgfpathlineto{\pgfqpoint{1.880277in}{2.272109in}}%
\pgfpathlineto{\pgfqpoint{1.880792in}{2.206587in}}%
\pgfpathlineto{\pgfqpoint{1.881307in}{2.255495in}}%
\pgfpathlineto{\pgfqpoint{1.881821in}{2.231525in}}%
\pgfpathlineto{\pgfqpoint{1.882336in}{2.214918in}}%
\pgfpathlineto{\pgfqpoint{1.882851in}{2.277002in}}%
\pgfpathlineto{\pgfqpoint{1.883365in}{2.175173in}}%
\pgfpathlineto{\pgfqpoint{1.883880in}{2.254213in}}%
\pgfpathlineto{\pgfqpoint{1.884395in}{2.194645in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{2.225807in}}%
\pgfpathlineto{\pgfqpoint{1.885424in}{2.219886in}}%
\pgfpathlineto{\pgfqpoint{1.885939in}{2.268647in}}%
\pgfpathlineto{\pgfqpoint{1.886453in}{2.255580in}}%
\pgfpathlineto{\pgfqpoint{1.886968in}{2.209791in}}%
\pgfpathlineto{\pgfqpoint{1.887483in}{2.210588in}}%
\pgfpathlineto{\pgfqpoint{1.888512in}{2.313837in}}%
\pgfpathlineto{\pgfqpoint{1.889027in}{2.292320in}}%
\pgfpathlineto{\pgfqpoint{1.889542in}{2.282394in}}%
\pgfpathlineto{\pgfqpoint{1.891086in}{2.432260in}}%
\pgfpathlineto{\pgfqpoint{1.894174in}{1.793551in}}%
\pgfpathlineto{\pgfqpoint{1.895718in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{1.896747in}{1.884286in}}%
\pgfpathlineto{\pgfqpoint{1.898291in}{2.153102in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.979103in}}%
\pgfpathlineto{\pgfqpoint{1.900350in}{2.056651in}}%
\pgfpathlineto{\pgfqpoint{1.902924in}{2.400107in}}%
\pgfpathlineto{\pgfqpoint{1.903953in}{2.337979in}}%
\pgfpathlineto{\pgfqpoint{1.904468in}{2.436052in}}%
\pgfpathlineto{\pgfqpoint{1.904983in}{2.387376in}}%
\pgfpathlineto{\pgfqpoint{1.905497in}{2.362412in}}%
\pgfpathlineto{\pgfqpoint{1.906012in}{2.214939in}}%
\pgfpathlineto{\pgfqpoint{1.906527in}{2.287436in}}%
\pgfpathlineto{\pgfqpoint{1.907041in}{2.275481in}}%
\pgfpathlineto{\pgfqpoint{1.909100in}{2.533988in}}%
\pgfpathlineto{\pgfqpoint{1.910129in}{2.595781in}}%
\pgfpathlineto{\pgfqpoint{1.911159in}{2.530650in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{2.568579in}}%
\pgfpathlineto{\pgfqpoint{1.912188in}{2.539901in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{2.558124in}}%
\pgfpathlineto{\pgfqpoint{1.914247in}{2.429251in}}%
\pgfpathlineto{\pgfqpoint{1.914762in}{2.520518in}}%
\pgfpathlineto{\pgfqpoint{1.915791in}{2.596566in}}%
\pgfpathlineto{\pgfqpoint{1.916306in}{2.516772in}}%
\pgfpathlineto{\pgfqpoint{1.916821in}{2.536765in}}%
\pgfpathlineto{\pgfqpoint{1.917335in}{2.608577in}}%
\pgfpathlineto{\pgfqpoint{1.917850in}{2.559185in}}%
\pgfpathlineto{\pgfqpoint{1.918365in}{2.579722in}}%
\pgfpathlineto{\pgfqpoint{1.918879in}{2.663907in}}%
\pgfpathlineto{\pgfqpoint{1.919394in}{2.613608in}}%
\pgfpathlineto{\pgfqpoint{1.919909in}{2.519863in}}%
\pgfpathlineto{\pgfqpoint{1.920423in}{2.531180in}}%
\pgfpathlineto{\pgfqpoint{1.920938in}{2.566372in}}%
\pgfpathlineto{\pgfqpoint{1.921967in}{2.394089in}}%
\pgfpathlineto{\pgfqpoint{1.922482in}{2.426003in}}%
\pgfpathlineto{\pgfqpoint{1.922997in}{2.415909in}}%
\pgfpathlineto{\pgfqpoint{1.923512in}{2.380038in}}%
\pgfpathlineto{\pgfqpoint{1.924026in}{2.545828in}}%
\pgfpathlineto{\pgfqpoint{1.924541in}{2.521537in}}%
\pgfpathlineto{\pgfqpoint{1.926600in}{2.324462in}}%
\pgfpathlineto{\pgfqpoint{1.927114in}{2.349586in}}%
\pgfpathlineto{\pgfqpoint{1.928144in}{2.496369in}}%
\pgfpathlineto{\pgfqpoint{1.928658in}{2.444197in}}%
\pgfpathlineto{\pgfqpoint{1.929173in}{2.455138in}}%
\pgfpathlineto{\pgfqpoint{1.930203in}{2.305478in}}%
\pgfpathlineto{\pgfqpoint{1.930717in}{2.336808in}}%
\pgfpathlineto{\pgfqpoint{1.931747in}{2.217867in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{2.287726in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.934835in}{1.884743in}}%
\pgfpathlineto{\pgfqpoint{1.936379in}{2.034876in}}%
\pgfpathlineto{\pgfqpoint{1.936894in}{2.007057in}}%
\pgfpathlineto{\pgfqpoint{1.937408in}{1.857250in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{1.926661in}}%
\pgfpathlineto{\pgfqpoint{1.938438in}{1.947071in}}%
\pgfpathlineto{\pgfqpoint{1.938952in}{1.940994in}}%
\pgfpathlineto{\pgfqpoint{1.939467in}{1.894009in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{1.955315in}}%
\pgfpathlineto{\pgfqpoint{1.940496in}{1.923011in}}%
\pgfpathlineto{\pgfqpoint{1.941526in}{1.901211in}}%
\pgfpathlineto{\pgfqpoint{1.942555in}{1.897417in}}%
\pgfpathlineto{\pgfqpoint{1.943070in}{1.983358in}}%
\pgfpathlineto{\pgfqpoint{1.943585in}{1.984906in}}%
\pgfpathlineto{\pgfqpoint{1.946158in}{2.233349in}}%
\pgfpathlineto{\pgfqpoint{1.946673in}{2.152064in}}%
\pgfpathlineto{\pgfqpoint{1.947188in}{2.192832in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{2.179757in}}%
\pgfpathlineto{\pgfqpoint{1.948732in}{2.023156in}}%
\pgfpathlineto{\pgfqpoint{1.949246in}{2.070582in}}%
\pgfpathlineto{\pgfqpoint{1.950790in}{2.217320in}}%
\pgfpathlineto{\pgfqpoint{1.952334in}{2.072255in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{2.386012in}}%
\pgfpathlineto{\pgfqpoint{1.954908in}{2.370940in}}%
\pgfpathlineto{\pgfqpoint{1.956967in}{2.074232in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{2.246611in}}%
\pgfpathlineto{\pgfqpoint{1.958511in}{2.149193in}}%
\pgfpathlineto{\pgfqpoint{1.961084in}{1.860978in}}%
\pgfpathlineto{\pgfqpoint{1.961599in}{1.890346in}}%
\pgfpathlineto{\pgfqpoint{1.962628in}{2.066934in}}%
\pgfpathlineto{\pgfqpoint{1.963143in}{2.038483in}}%
\pgfpathlineto{\pgfqpoint{1.963658in}{2.039735in}}%
\pgfpathlineto{\pgfqpoint{1.964172in}{1.994820in}}%
\pgfpathlineto{\pgfqpoint{1.965202in}{2.084855in}}%
\pgfpathlineto{\pgfqpoint{1.965717in}{2.048491in}}%
\pgfpathlineto{\pgfqpoint{1.969319in}{1.584832in}}%
\pgfpathlineto{\pgfqpoint{1.970349in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{1.971378in}{1.475894in}}%
\pgfpathlineto{\pgfqpoint{1.971893in}{1.477263in}}%
\pgfpathlineto{\pgfqpoint{1.972408in}{1.489751in}}%
\pgfpathlineto{\pgfqpoint{1.973952in}{1.705864in}}%
\pgfpathlineto{\pgfqpoint{1.974466in}{1.721315in}}%
\pgfpathlineto{\pgfqpoint{1.974981in}{1.835672in}}%
\pgfpathlineto{\pgfqpoint{1.975496in}{1.772480in}}%
\pgfpathlineto{\pgfqpoint{1.976525in}{1.807910in}}%
\pgfpathlineto{\pgfqpoint{1.978584in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{1.980128in}{1.826801in}}%
\pgfpathlineto{\pgfqpoint{1.981672in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{1.984246in}{2.217514in}}%
\pgfpathlineto{\pgfqpoint{1.985275in}{2.190105in}}%
\pgfpathlineto{\pgfqpoint{1.986819in}{2.090201in}}%
\pgfpathlineto{\pgfqpoint{1.987334in}{2.117869in}}%
\pgfpathlineto{\pgfqpoint{1.989393in}{2.346111in}}%
\pgfpathlineto{\pgfqpoint{1.989907in}{2.181533in}}%
\pgfpathlineto{\pgfqpoint{1.990422in}{2.229253in}}%
\pgfpathlineto{\pgfqpoint{1.991451in}{2.279185in}}%
\pgfpathlineto{\pgfqpoint{1.991966in}{2.248896in}}%
\pgfpathlineto{\pgfqpoint{1.993510in}{2.349460in}}%
\pgfpathlineto{\pgfqpoint{1.994025in}{2.193135in}}%
\pgfpathlineto{\pgfqpoint{1.994539in}{2.204653in}}%
\pgfpathlineto{\pgfqpoint{1.997628in}{2.444617in}}%
\pgfpathlineto{\pgfqpoint{1.998142in}{2.457592in}}%
\pgfpathlineto{\pgfqpoint{1.998657in}{2.456505in}}%
\pgfpathlineto{\pgfqpoint{1.999686in}{2.329347in}}%
\pgfpathlineto{\pgfqpoint{2.000201in}{2.361704in}}%
\pgfpathlineto{\pgfqpoint{2.000716in}{2.439792in}}%
\pgfpathlineto{\pgfqpoint{2.001231in}{2.402913in}}%
\pgfpathlineto{\pgfqpoint{2.005863in}{2.630686in}}%
\pgfpathlineto{\pgfqpoint{2.006377in}{2.854984in}}%
\pgfpathlineto{\pgfqpoint{2.006892in}{2.778624in}}%
\pgfpathlineto{\pgfqpoint{2.007407in}{2.812708in}}%
\pgfpathlineto{\pgfqpoint{2.007922in}{2.767392in}}%
\pgfpathlineto{\pgfqpoint{2.008436in}{2.827016in}}%
\pgfpathlineto{\pgfqpoint{2.008951in}{2.763944in}}%
\pgfpathlineto{\pgfqpoint{2.011010in}{2.586760in}}%
\pgfpathlineto{\pgfqpoint{2.012554in}{2.675736in}}%
\pgfpathlineto{\pgfqpoint{2.014613in}{2.377183in}}%
\pgfpathlineto{\pgfqpoint{2.015127in}{2.381763in}}%
\pgfpathlineto{\pgfqpoint{2.016157in}{2.542449in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{2.471627in}}%
\pgfpathlineto{\pgfqpoint{2.017701in}{2.351317in}}%
\pgfpathlineto{\pgfqpoint{2.018215in}{2.378912in}}%
\pgfpathlineto{\pgfqpoint{2.019245in}{2.423774in}}%
\pgfpathlineto{\pgfqpoint{2.020274in}{2.358266in}}%
\pgfpathlineto{\pgfqpoint{2.021818in}{2.218025in}}%
\pgfpathlineto{\pgfqpoint{2.022333in}{2.377677in}}%
\pgfpathlineto{\pgfqpoint{2.023362in}{2.368181in}}%
\pgfpathlineto{\pgfqpoint{2.023877in}{2.429017in}}%
\pgfpathlineto{\pgfqpoint{2.026451in}{2.159797in}}%
\pgfpathlineto{\pgfqpoint{2.027480in}{2.332468in}}%
\pgfpathlineto{\pgfqpoint{2.028509in}{2.157670in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{2.405014in}}%
\pgfpathlineto{\pgfqpoint{2.031083in}{2.396352in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{2.318196in}}%
\pgfpathlineto{\pgfqpoint{2.032627in}{2.532252in}}%
\pgfpathlineto{\pgfqpoint{2.033142in}{2.443707in}}%
\pgfpathlineto{\pgfqpoint{2.034171in}{2.334418in}}%
\pgfpathlineto{\pgfqpoint{2.034686in}{2.348776in}}%
\pgfpathlineto{\pgfqpoint{2.035200in}{2.384216in}}%
\pgfpathlineto{\pgfqpoint{2.035715in}{2.291417in}}%
\pgfpathlineto{\pgfqpoint{2.036230in}{2.378949in}}%
\pgfpathlineto{\pgfqpoint{2.036744in}{2.359231in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{2.600358in}}%
\pgfpathlineto{\pgfqpoint{2.038803in}{2.610552in}}%
\pgfpathlineto{\pgfqpoint{2.040862in}{2.749780in}}%
\pgfpathlineto{\pgfqpoint{2.041377in}{2.767320in}}%
\pgfpathlineto{\pgfqpoint{2.041891in}{2.760021in}}%
\pgfpathlineto{\pgfqpoint{2.042406in}{2.681112in}}%
\pgfpathlineto{\pgfqpoint{2.043950in}{2.904562in}}%
\pgfpathlineto{\pgfqpoint{2.044465in}{2.971742in}}%
\pgfpathlineto{\pgfqpoint{2.046009in}{2.802941in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{2.821442in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{2.731575in}}%
\pgfpathlineto{\pgfqpoint{2.048068in}{2.878220in}}%
\pgfpathlineto{\pgfqpoint{2.048582in}{2.787078in}}%
\pgfpathlineto{\pgfqpoint{2.049097in}{2.812631in}}%
\pgfpathlineto{\pgfqpoint{2.053215in}{2.401497in}}%
\pgfpathlineto{\pgfqpoint{2.054759in}{2.595898in}}%
\pgfpathlineto{\pgfqpoint{2.055274in}{2.569268in}}%
\pgfpathlineto{\pgfqpoint{2.055788in}{2.567056in}}%
\pgfpathlineto{\pgfqpoint{2.056303in}{2.581919in}}%
\pgfpathlineto{\pgfqpoint{2.057847in}{2.884975in}}%
\pgfpathlineto{\pgfqpoint{2.058362in}{2.813947in}}%
\pgfpathlineto{\pgfqpoint{2.060935in}{2.565651in}}%
\pgfpathlineto{\pgfqpoint{2.061965in}{2.652944in}}%
\pgfpathlineto{\pgfqpoint{2.063509in}{2.463475in}}%
\pgfpathlineto{\pgfqpoint{2.064023in}{2.592539in}}%
\pgfpathlineto{\pgfqpoint{2.064538in}{2.475883in}}%
\pgfpathlineto{\pgfqpoint{2.065053in}{2.452384in}}%
\pgfpathlineto{\pgfqpoint{2.065567in}{2.630097in}}%
\pgfpathlineto{\pgfqpoint{2.066082in}{2.599728in}}%
\pgfpathlineto{\pgfqpoint{2.066597in}{2.499317in}}%
\pgfpathlineto{\pgfqpoint{2.067112in}{2.574228in}}%
\pgfpathlineto{\pgfqpoint{2.067626in}{2.544830in}}%
\pgfpathlineto{\pgfqpoint{2.068141in}{2.547745in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{2.582253in}}%
\pgfpathlineto{\pgfqpoint{2.071229in}{2.391904in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{2.499213in}}%
\pgfpathlineto{\pgfqpoint{2.072773in}{2.496466in}}%
\pgfpathlineto{\pgfqpoint{2.073803in}{2.365128in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{2.529181in}}%
\pgfpathlineto{\pgfqpoint{2.076376in}{2.601044in}}%
\pgfpathlineto{\pgfqpoint{2.076891in}{2.576405in}}%
\pgfpathlineto{\pgfqpoint{2.077920in}{2.757137in}}%
\pgfpathlineto{\pgfqpoint{2.078435in}{2.738300in}}%
\pgfpathlineto{\pgfqpoint{2.079979in}{2.453766in}}%
\pgfpathlineto{\pgfqpoint{2.080494in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.081008in}{2.454065in}}%
\pgfpathlineto{\pgfqpoint{2.081523in}{2.519706in}}%
\pgfpathlineto{\pgfqpoint{2.083067in}{2.269667in}}%
\pgfpathlineto{\pgfqpoint{2.084096in}{2.485027in}}%
\pgfpathlineto{\pgfqpoint{2.085641in}{2.298252in}}%
\pgfpathlineto{\pgfqpoint{2.087185in}{2.438681in}}%
\pgfpathlineto{\pgfqpoint{2.087699in}{2.372519in}}%
\pgfpathlineto{\pgfqpoint{2.088214in}{2.419093in}}%
\pgfpathlineto{\pgfqpoint{2.088729in}{2.429989in}}%
\pgfpathlineto{\pgfqpoint{2.089243in}{2.482589in}}%
\pgfpathlineto{\pgfqpoint{2.090273in}{2.380802in}}%
\pgfpathlineto{\pgfqpoint{2.091817in}{2.472508in}}%
\pgfpathlineto{\pgfqpoint{2.092846in}{2.411408in}}%
\pgfpathlineto{\pgfqpoint{2.093361in}{2.437286in}}%
\pgfpathlineto{\pgfqpoint{2.094905in}{2.513010in}}%
\pgfpathlineto{\pgfqpoint{2.095420in}{2.399759in}}%
\pgfpathlineto{\pgfqpoint{2.095934in}{2.410440in}}%
\pgfpathlineto{\pgfqpoint{2.096964in}{2.452027in}}%
\pgfpathlineto{\pgfqpoint{2.098508in}{2.315226in}}%
\pgfpathlineto{\pgfqpoint{2.099023in}{2.155278in}}%
\pgfpathlineto{\pgfqpoint{2.099537in}{2.212808in}}%
\pgfpathlineto{\pgfqpoint{2.100052in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{2.100567in}{2.186553in}}%
\pgfpathlineto{\pgfqpoint{2.101596in}{2.362738in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{2.330353in}}%
\pgfpathlineto{\pgfqpoint{2.103655in}{2.182682in}}%
\pgfpathlineto{\pgfqpoint{2.105199in}{2.259619in}}%
\pgfpathlineto{\pgfqpoint{2.105714in}{2.234842in}}%
\pgfpathlineto{\pgfqpoint{2.106228in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{2.106743in}{2.308142in}}%
\pgfpathlineto{\pgfqpoint{2.107258in}{2.286183in}}%
\pgfpathlineto{\pgfqpoint{2.109317in}{2.134258in}}%
\pgfpathlineto{\pgfqpoint{2.109831in}{2.165822in}}%
\pgfpathlineto{\pgfqpoint{2.110346in}{2.089453in}}%
\pgfpathlineto{\pgfqpoint{2.110861in}{2.172074in}}%
\pgfpathlineto{\pgfqpoint{2.111375in}{2.222278in}}%
\pgfpathlineto{\pgfqpoint{2.111890in}{2.194332in}}%
\pgfpathlineto{\pgfqpoint{2.112405in}{2.185160in}}%
\pgfpathlineto{\pgfqpoint{2.113434in}{1.988356in}}%
\pgfpathlineto{\pgfqpoint{2.113949in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{2.114978in}{2.170651in}}%
\pgfpathlineto{\pgfqpoint{2.115493in}{2.074294in}}%
\pgfpathlineto{\pgfqpoint{2.116008in}{2.095238in}}%
\pgfpathlineto{\pgfqpoint{2.116522in}{2.175796in}}%
\pgfpathlineto{\pgfqpoint{2.117037in}{2.135356in}}%
\pgfpathlineto{\pgfqpoint{2.118581in}{2.058438in}}%
\pgfpathlineto{\pgfqpoint{2.120125in}{2.091067in}}%
\pgfpathlineto{\pgfqpoint{2.120640in}{2.177448in}}%
\pgfpathlineto{\pgfqpoint{2.121155in}{2.104597in}}%
\pgfpathlineto{\pgfqpoint{2.121669in}{2.114077in}}%
\pgfpathlineto{\pgfqpoint{2.123728in}{1.800528in}}%
\pgfpathlineto{\pgfqpoint{2.124243in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{2.124757in}{1.804169in}}%
\pgfpathlineto{\pgfqpoint{2.126301in}{1.842719in}}%
\pgfpathlineto{\pgfqpoint{2.126816in}{1.840634in}}%
\pgfpathlineto{\pgfqpoint{2.128360in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.130419in}{1.784461in}}%
\pgfpathlineto{\pgfqpoint{2.130934in}{1.829546in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.778776in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.824907in}}%
\pgfpathlineto{\pgfqpoint{2.132992in}{1.798270in}}%
\pgfpathlineto{\pgfqpoint{2.135051in}{2.013395in}}%
\pgfpathlineto{\pgfqpoint{2.136081in}{2.208052in}}%
\pgfpathlineto{\pgfqpoint{2.136595in}{2.206457in}}%
\pgfpathlineto{\pgfqpoint{2.138654in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{2.140198in}{2.133175in}}%
\pgfpathlineto{\pgfqpoint{2.140713in}{2.120157in}}%
\pgfpathlineto{\pgfqpoint{2.141228in}{2.151150in}}%
\pgfpathlineto{\pgfqpoint{2.142257in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{2.144830in}{2.456013in}}%
\pgfpathlineto{\pgfqpoint{2.145345in}{2.422018in}}%
\pgfpathlineto{\pgfqpoint{2.146375in}{2.318198in}}%
\pgfpathlineto{\pgfqpoint{2.146889in}{2.329988in}}%
\pgfpathlineto{\pgfqpoint{2.148433in}{2.456303in}}%
\pgfpathlineto{\pgfqpoint{2.148948in}{2.440607in}}%
\pgfpathlineto{\pgfqpoint{2.150492in}{2.331162in}}%
\pgfpathlineto{\pgfqpoint{2.151522in}{2.411145in}}%
\pgfpathlineto{\pgfqpoint{2.152036in}{2.404429in}}%
\pgfpathlineto{\pgfqpoint{2.153580in}{2.565410in}}%
\pgfpathlineto{\pgfqpoint{2.154610in}{2.547862in}}%
\pgfpathlineto{\pgfqpoint{2.155124in}{2.595034in}}%
\pgfpathlineto{\pgfqpoint{2.156668in}{2.273877in}}%
\pgfpathlineto{\pgfqpoint{2.157183in}{2.322218in}}%
\pgfpathlineto{\pgfqpoint{2.158727in}{2.639223in}}%
\pgfpathlineto{\pgfqpoint{2.159242in}{2.599443in}}%
\pgfpathlineto{\pgfqpoint{2.159757in}{2.591073in}}%
\pgfpathlineto{\pgfqpoint{2.161301in}{2.396288in}}%
\pgfpathlineto{\pgfqpoint{2.161815in}{2.424568in}}%
\pgfpathlineto{\pgfqpoint{2.162330in}{2.340818in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{2.343258in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{2.400802in}}%
\pgfpathlineto{\pgfqpoint{2.163874in}{2.400497in}}%
\pgfpathlineto{\pgfqpoint{2.164389in}{2.378356in}}%
\pgfpathlineto{\pgfqpoint{2.164904in}{2.382316in}}%
\pgfpathlineto{\pgfqpoint{2.165418in}{2.424124in}}%
\pgfpathlineto{\pgfqpoint{2.165933in}{2.399279in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{2.331950in}}%
\pgfpathlineto{\pgfqpoint{2.166962in}{2.343708in}}%
\pgfpathlineto{\pgfqpoint{2.168506in}{2.408679in}}%
\pgfpathlineto{\pgfqpoint{2.169536in}{2.302961in}}%
\pgfpathlineto{\pgfqpoint{2.170051in}{2.362759in}}%
\pgfpathlineto{\pgfqpoint{2.172624in}{2.632819in}}%
\pgfpathlineto{\pgfqpoint{2.173653in}{2.578691in}}%
\pgfpathlineto{\pgfqpoint{2.174683in}{2.643170in}}%
\pgfpathlineto{\pgfqpoint{2.176742in}{2.873067in}}%
\pgfpathlineto{\pgfqpoint{2.177256in}{2.803964in}}%
\pgfpathlineto{\pgfqpoint{2.177771in}{2.809659in}}%
\pgfpathlineto{\pgfqpoint{2.178286in}{2.833340in}}%
\pgfpathlineto{\pgfqpoint{2.178800in}{2.782504in}}%
\pgfpathlineto{\pgfqpoint{2.179315in}{2.784280in}}%
\pgfpathlineto{\pgfqpoint{2.179830in}{2.817378in}}%
\pgfpathlineto{\pgfqpoint{2.181374in}{2.678644in}}%
\pgfpathlineto{\pgfqpoint{2.181889in}{2.706725in}}%
\pgfpathlineto{\pgfqpoint{2.182403in}{2.697445in}}%
\pgfpathlineto{\pgfqpoint{2.183433in}{2.755504in}}%
\pgfpathlineto{\pgfqpoint{2.183947in}{2.688385in}}%
\pgfpathlineto{\pgfqpoint{2.184462in}{2.721762in}}%
\pgfpathlineto{\pgfqpoint{2.185491in}{2.903372in}}%
\pgfpathlineto{\pgfqpoint{2.186006in}{2.892901in}}%
\pgfpathlineto{\pgfqpoint{2.186521in}{2.862184in}}%
\pgfpathlineto{\pgfqpoint{2.187550in}{2.925100in}}%
\pgfpathlineto{\pgfqpoint{2.188065in}{2.892713in}}%
\pgfpathlineto{\pgfqpoint{2.188580in}{2.907887in}}%
\pgfpathlineto{\pgfqpoint{2.189094in}{2.957634in}}%
\pgfpathlineto{\pgfqpoint{2.189609in}{2.909325in}}%
\pgfpathlineto{\pgfqpoint{2.191668in}{2.698844in}}%
\pgfpathlineto{\pgfqpoint{2.192182in}{2.755527in}}%
\pgfpathlineto{\pgfqpoint{2.193727in}{2.474377in}}%
\pgfpathlineto{\pgfqpoint{2.194241in}{2.509932in}}%
\pgfpathlineto{\pgfqpoint{2.195785in}{2.620387in}}%
\pgfpathlineto{\pgfqpoint{2.196300in}{2.555166in}}%
\pgfpathlineto{\pgfqpoint{2.197329in}{2.676061in}}%
\pgfpathlineto{\pgfqpoint{2.197844in}{2.633277in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{2.592552in}}%
\pgfpathlineto{\pgfqpoint{2.199903in}{2.675273in}}%
\pgfpathlineto{\pgfqpoint{2.200418in}{2.647509in}}%
\pgfpathlineto{\pgfqpoint{2.201447in}{2.493230in}}%
\pgfpathlineto{\pgfqpoint{2.201962in}{2.498881in}}%
\pgfpathlineto{\pgfqpoint{2.202476in}{2.535350in}}%
\pgfpathlineto{\pgfqpoint{2.204020in}{2.268934in}}%
\pgfpathlineto{\pgfqpoint{2.205050in}{2.399156in}}%
\pgfpathlineto{\pgfqpoint{2.205565in}{2.315549in}}%
\pgfpathlineto{\pgfqpoint{2.206079in}{2.331951in}}%
\pgfpathlineto{\pgfqpoint{2.207623in}{2.364909in}}%
\pgfpathlineto{\pgfqpoint{2.208653in}{2.227701in}}%
\pgfpathlineto{\pgfqpoint{2.209167in}{2.254636in}}%
\pgfpathlineto{\pgfqpoint{2.209682in}{2.256805in}}%
\pgfpathlineto{\pgfqpoint{2.210711in}{2.403436in}}%
\pgfpathlineto{\pgfqpoint{2.211226in}{2.327450in}}%
\pgfpathlineto{\pgfqpoint{2.212256in}{2.358559in}}%
\pgfpathlineto{\pgfqpoint{2.212770in}{2.423307in}}%
\pgfpathlineto{\pgfqpoint{2.213285in}{2.418350in}}%
\pgfpathlineto{\pgfqpoint{2.213800in}{2.389762in}}%
\pgfpathlineto{\pgfqpoint{2.214314in}{2.240753in}}%
\pgfpathlineto{\pgfqpoint{2.214829in}{2.321091in}}%
\pgfpathlineto{\pgfqpoint{2.215344in}{2.384347in}}%
\pgfpathlineto{\pgfqpoint{2.215858in}{2.317558in}}%
\pgfpathlineto{\pgfqpoint{2.216373in}{2.333187in}}%
\pgfpathlineto{\pgfqpoint{2.217403in}{2.237631in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{2.362705in}}%
\pgfpathlineto{\pgfqpoint{2.218432in}{2.225725in}}%
\pgfpathlineto{\pgfqpoint{2.218947in}{2.211155in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{2.427500in}}%
\pgfpathlineto{\pgfqpoint{2.221520in}{2.415401in}}%
\pgfpathlineto{\pgfqpoint{2.222035in}{2.348498in}}%
\pgfpathlineto{\pgfqpoint{2.223579in}{2.570393in}}%
\pgfpathlineto{\pgfqpoint{2.224094in}{2.502624in}}%
\pgfpathlineto{\pgfqpoint{2.224608in}{2.507371in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{2.570106in}}%
\pgfpathlineto{\pgfqpoint{2.225638in}{2.537671in}}%
\pgfpathlineto{\pgfqpoint{2.226152in}{2.544475in}}%
\pgfpathlineto{\pgfqpoint{2.228211in}{2.798784in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{2.652217in}}%
\pgfpathlineto{\pgfqpoint{2.229755in}{2.735131in}}%
\pgfpathlineto{\pgfqpoint{2.230785in}{2.675670in}}%
\pgfpathlineto{\pgfqpoint{2.231814in}{2.824729in}}%
\pgfpathlineto{\pgfqpoint{2.233358in}{2.603420in}}%
\pgfpathlineto{\pgfqpoint{2.233873in}{2.638685in}}%
\pgfpathlineto{\pgfqpoint{2.234387in}{2.631696in}}%
\pgfpathlineto{\pgfqpoint{2.236961in}{2.333213in}}%
\pgfpathlineto{\pgfqpoint{2.240049in}{2.558037in}}%
\pgfpathlineto{\pgfqpoint{2.240564in}{2.567934in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{2.497616in}}%
\pgfpathlineto{\pgfqpoint{2.242623in}{2.506458in}}%
\pgfpathlineto{\pgfqpoint{2.243137in}{2.481668in}}%
\pgfpathlineto{\pgfqpoint{2.243652in}{2.510032in}}%
\pgfpathlineto{\pgfqpoint{2.244167in}{2.560566in}}%
\pgfpathlineto{\pgfqpoint{2.246225in}{2.322394in}}%
\pgfpathlineto{\pgfqpoint{2.246740in}{2.344752in}}%
\pgfpathlineto{\pgfqpoint{2.247255in}{2.307813in}}%
\pgfpathlineto{\pgfqpoint{2.247770in}{2.319422in}}%
\pgfpathlineto{\pgfqpoint{2.250343in}{2.622824in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{2.579967in}}%
\pgfpathlineto{\pgfqpoint{2.251372in}{2.506058in}}%
\pgfpathlineto{\pgfqpoint{2.252402in}{2.510568in}}%
\pgfpathlineto{\pgfqpoint{2.252916in}{2.455235in}}%
\pgfpathlineto{\pgfqpoint{2.253431in}{2.462114in}}%
\pgfpathlineto{\pgfqpoint{2.253946in}{2.469766in}}%
\pgfpathlineto{\pgfqpoint{2.254975in}{2.598012in}}%
\pgfpathlineto{\pgfqpoint{2.256519in}{2.458708in}}%
\pgfpathlineto{\pgfqpoint{2.257034in}{2.448025in}}%
\pgfpathlineto{\pgfqpoint{2.257549in}{2.305288in}}%
\pgfpathlineto{\pgfqpoint{2.258063in}{2.347612in}}%
\pgfpathlineto{\pgfqpoint{2.258578in}{2.376976in}}%
\pgfpathlineto{\pgfqpoint{2.259093in}{2.329563in}}%
\pgfpathlineto{\pgfqpoint{2.259608in}{2.376514in}}%
\pgfpathlineto{\pgfqpoint{2.260122in}{2.405211in}}%
\pgfpathlineto{\pgfqpoint{2.260637in}{2.383340in}}%
\pgfpathlineto{\pgfqpoint{2.261152in}{2.366389in}}%
\pgfpathlineto{\pgfqpoint{2.261666in}{2.217342in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{2.219352in}}%
\pgfpathlineto{\pgfqpoint{2.265269in}{2.430537in}}%
\pgfpathlineto{\pgfqpoint{2.266299in}{2.481905in}}%
\pgfpathlineto{\pgfqpoint{2.268357in}{2.747932in}}%
\pgfpathlineto{\pgfqpoint{2.268872in}{2.746535in}}%
\pgfpathlineto{\pgfqpoint{2.269387in}{2.755836in}}%
\pgfpathlineto{\pgfqpoint{2.270931in}{2.719747in}}%
\pgfpathlineto{\pgfqpoint{2.271446in}{2.774321in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{2.739094in}}%
\pgfpathlineto{\pgfqpoint{2.273504in}{2.513478in}}%
\pgfpathlineto{\pgfqpoint{2.276592in}{2.800739in}}%
\pgfpathlineto{\pgfqpoint{2.277622in}{2.604285in}}%
\pgfpathlineto{\pgfqpoint{2.278137in}{2.640692in}}%
\pgfpathlineto{\pgfqpoint{2.278651in}{2.672775in}}%
\pgfpathlineto{\pgfqpoint{2.279166in}{2.601805in}}%
\pgfpathlineto{\pgfqpoint{2.279681in}{2.603254in}}%
\pgfpathlineto{\pgfqpoint{2.280195in}{2.678184in}}%
\pgfpathlineto{\pgfqpoint{2.280710in}{2.653676in}}%
\pgfpathlineto{\pgfqpoint{2.281739in}{2.614970in}}%
\pgfpathlineto{\pgfqpoint{2.282254in}{2.500588in}}%
\pgfpathlineto{\pgfqpoint{2.282769in}{2.524261in}}%
\pgfpathlineto{\pgfqpoint{2.283284in}{2.521413in}}%
\pgfpathlineto{\pgfqpoint{2.284828in}{2.359458in}}%
\pgfpathlineto{\pgfqpoint{2.288430in}{2.634648in}}%
\pgfpathlineto{\pgfqpoint{2.288945in}{2.593779in}}%
\pgfpathlineto{\pgfqpoint{2.289460in}{2.653380in}}%
\pgfpathlineto{\pgfqpoint{2.289975in}{2.586793in}}%
\pgfpathlineto{\pgfqpoint{2.290489in}{2.627617in}}%
\pgfpathlineto{\pgfqpoint{2.292548in}{2.432511in}}%
\pgfpathlineto{\pgfqpoint{2.293063in}{2.439853in}}%
\pgfpathlineto{\pgfqpoint{2.293577in}{2.451348in}}%
\pgfpathlineto{\pgfqpoint{2.294607in}{2.392625in}}%
\pgfpathlineto{\pgfqpoint{2.295121in}{2.421847in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{2.586392in}}%
\pgfpathlineto{\pgfqpoint{2.297695in}{2.558332in}}%
\pgfpathlineto{\pgfqpoint{2.298724in}{2.732381in}}%
\pgfpathlineto{\pgfqpoint{2.299239in}{2.645342in}}%
\pgfpathlineto{\pgfqpoint{2.299754in}{2.711127in}}%
\pgfpathlineto{\pgfqpoint{2.300268in}{2.574634in}}%
\pgfpathlineto{\pgfqpoint{2.300783in}{2.640519in}}%
\pgfpathlineto{\pgfqpoint{2.302327in}{2.744258in}}%
\pgfpathlineto{\pgfqpoint{2.302842in}{2.742956in}}%
\pgfpathlineto{\pgfqpoint{2.304901in}{2.816469in}}%
\pgfpathlineto{\pgfqpoint{2.305415in}{2.812860in}}%
\pgfpathlineto{\pgfqpoint{2.306959in}{2.520407in}}%
\pgfpathlineto{\pgfqpoint{2.307474in}{2.482118in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{2.641459in}}%
\pgfpathlineto{\pgfqpoint{2.309018in}{2.596154in}}%
\pgfpathlineto{\pgfqpoint{2.310048in}{2.663366in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{2.323536in}}%
\pgfpathlineto{\pgfqpoint{2.311592in}{2.404124in}}%
\pgfpathlineto{\pgfqpoint{2.312621in}{2.395706in}}%
\pgfpathlineto{\pgfqpoint{2.313136in}{2.426354in}}%
\pgfpathlineto{\pgfqpoint{2.314165in}{2.627802in}}%
\pgfpathlineto{\pgfqpoint{2.314680in}{2.594827in}}%
\pgfpathlineto{\pgfqpoint{2.315195in}{2.591913in}}%
\pgfpathlineto{\pgfqpoint{2.315709in}{2.691950in}}%
\pgfpathlineto{\pgfqpoint{2.316224in}{2.674784in}}%
\pgfpathlineto{\pgfqpoint{2.316739in}{2.663730in}}%
\pgfpathlineto{\pgfqpoint{2.319312in}{3.047902in}}%
\pgfpathlineto{\pgfqpoint{2.319827in}{3.056074in}}%
\pgfpathlineto{\pgfqpoint{2.320856in}{2.865047in}}%
\pgfpathlineto{\pgfqpoint{2.321371in}{3.057858in}}%
\pgfpathlineto{\pgfqpoint{2.321886in}{3.032557in}}%
\pgfpathlineto{\pgfqpoint{2.323944in}{2.838203in}}%
\pgfpathlineto{\pgfqpoint{2.326003in}{3.174953in}}%
\pgfpathlineto{\pgfqpoint{2.327547in}{3.026191in}}%
\pgfpathlineto{\pgfqpoint{2.328577in}{3.073616in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.862571in}}%
\pgfpathlineto{\pgfqpoint{2.330635in}{2.864005in}}%
\pgfpathlineto{\pgfqpoint{2.331665in}{3.067334in}}%
\pgfpathlineto{\pgfqpoint{2.332180in}{3.031033in}}%
\pgfpathlineto{\pgfqpoint{2.335268in}{2.718152in}}%
\pgfpathlineto{\pgfqpoint{2.335782in}{2.750315in}}%
\pgfpathlineto{\pgfqpoint{2.336297in}{2.748941in}}%
\pgfpathlineto{\pgfqpoint{2.336812in}{2.716375in}}%
\pgfpathlineto{\pgfqpoint{2.337327in}{2.795116in}}%
\pgfpathlineto{\pgfqpoint{2.337841in}{2.769704in}}%
\pgfpathlineto{\pgfqpoint{2.338356in}{2.775459in}}%
\pgfpathlineto{\pgfqpoint{2.338871in}{2.753006in}}%
\pgfpathlineto{\pgfqpoint{2.339385in}{2.780488in}}%
\pgfpathlineto{\pgfqpoint{2.339900in}{2.770258in}}%
\pgfpathlineto{\pgfqpoint{2.340929in}{2.745450in}}%
\pgfpathlineto{\pgfqpoint{2.341444in}{2.601146in}}%
\pgfpathlineto{\pgfqpoint{2.341959in}{2.602510in}}%
\pgfpathlineto{\pgfqpoint{2.342988in}{2.801901in}}%
\pgfpathlineto{\pgfqpoint{2.344018in}{2.624152in}}%
\pgfpathlineto{\pgfqpoint{2.345047in}{2.809736in}}%
\pgfpathlineto{\pgfqpoint{2.345562in}{2.726465in}}%
\pgfpathlineto{\pgfqpoint{2.346076in}{2.728503in}}%
\pgfpathlineto{\pgfqpoint{2.347620in}{2.926330in}}%
\pgfpathlineto{\pgfqpoint{2.349164in}{3.009016in}}%
\pgfpathlineto{\pgfqpoint{2.349679in}{2.995673in}}%
\pgfpathlineto{\pgfqpoint{2.353282in}{2.456042in}}%
\pgfpathlineto{\pgfqpoint{2.354311in}{2.603235in}}%
\pgfpathlineto{\pgfqpoint{2.354826in}{2.489904in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{2.499699in}}%
\pgfpathlineto{\pgfqpoint{2.357400in}{2.688561in}}%
\pgfpathlineto{\pgfqpoint{2.358429in}{2.638520in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{2.358677in}}%
\pgfpathlineto{\pgfqpoint{2.359973in}{2.455781in}}%
\pgfpathlineto{\pgfqpoint{2.361002in}{2.518085in}}%
\pgfpathlineto{\pgfqpoint{2.362547in}{2.362003in}}%
\pgfpathlineto{\pgfqpoint{2.363061in}{2.425962in}}%
\pgfpathlineto{\pgfqpoint{2.364091in}{2.316133in}}%
\pgfpathlineto{\pgfqpoint{2.364605in}{2.431667in}}%
\pgfpathlineto{\pgfqpoint{2.365120in}{2.410243in}}%
\pgfpathlineto{\pgfqpoint{2.366149in}{2.338384in}}%
\pgfpathlineto{\pgfqpoint{2.366664in}{2.349680in}}%
\pgfpathlineto{\pgfqpoint{2.367179in}{2.480411in}}%
\pgfpathlineto{\pgfqpoint{2.368208in}{2.460903in}}%
\pgfpathlineto{\pgfqpoint{2.370267in}{2.250791in}}%
\pgfpathlineto{\pgfqpoint{2.371296in}{2.241206in}}%
\pgfpathlineto{\pgfqpoint{2.371811in}{2.249858in}}%
\pgfpathlineto{\pgfqpoint{2.373355in}{2.167282in}}%
\pgfpathlineto{\pgfqpoint{2.375414in}{2.514624in}}%
\pgfpathlineto{\pgfqpoint{2.375929in}{2.484847in}}%
\pgfpathlineto{\pgfqpoint{2.376443in}{2.468402in}}%
\pgfpathlineto{\pgfqpoint{2.379017in}{2.076894in}}%
\pgfpathlineto{\pgfqpoint{2.381076in}{2.163125in}}%
\pgfpathlineto{\pgfqpoint{2.381590in}{2.055902in}}%
\pgfpathlineto{\pgfqpoint{2.382105in}{2.062063in}}%
\pgfpathlineto{\pgfqpoint{2.383649in}{2.287814in}}%
\pgfpathlineto{\pgfqpoint{2.384678in}{2.302159in}}%
\pgfpathlineto{\pgfqpoint{2.385193in}{2.387802in}}%
\pgfpathlineto{\pgfqpoint{2.385708in}{2.339432in}}%
\pgfpathlineto{\pgfqpoint{2.388281in}{2.080154in}}%
\pgfpathlineto{\pgfqpoint{2.388796in}{2.174185in}}%
\pgfpathlineto{\pgfqpoint{2.389311in}{2.182378in}}%
\pgfpathlineto{\pgfqpoint{2.390855in}{2.033061in}}%
\pgfpathlineto{\pgfqpoint{2.392914in}{2.223049in}}%
\pgfpathlineto{\pgfqpoint{2.393428in}{2.206292in}}%
\pgfpathlineto{\pgfqpoint{2.393943in}{2.202463in}}%
\pgfpathlineto{\pgfqpoint{2.394458in}{2.156493in}}%
\pgfpathlineto{\pgfqpoint{2.396516in}{2.415810in}}%
\pgfpathlineto{\pgfqpoint{2.397031in}{2.373476in}}%
\pgfpathlineto{\pgfqpoint{2.397546in}{2.370993in}}%
\pgfpathlineto{\pgfqpoint{2.398061in}{2.564486in}}%
\pgfpathlineto{\pgfqpoint{2.399090in}{2.554950in}}%
\pgfpathlineto{\pgfqpoint{2.399605in}{2.523187in}}%
\pgfpathlineto{\pgfqpoint{2.400634in}{2.633705in}}%
\pgfpathlineto{\pgfqpoint{2.401149in}{2.610562in}}%
\pgfpathlineto{\pgfqpoint{2.401663in}{2.643020in}}%
\pgfpathlineto{\pgfqpoint{2.402693in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{2.640515in}}%
\pgfpathlineto{\pgfqpoint{2.404752in}{2.619925in}}%
\pgfpathlineto{\pgfqpoint{2.405266in}{2.660037in}}%
\pgfpathlineto{\pgfqpoint{2.406810in}{2.459565in}}%
\pgfpathlineto{\pgfqpoint{2.407840in}{2.539961in}}%
\pgfpathlineto{\pgfqpoint{2.408354in}{2.419251in}}%
\pgfpathlineto{\pgfqpoint{2.408869in}{2.451182in}}%
\pgfpathlineto{\pgfqpoint{2.410413in}{2.627601in}}%
\pgfpathlineto{\pgfqpoint{2.410928in}{2.532945in}}%
\pgfpathlineto{\pgfqpoint{2.411443in}{2.560376in}}%
\pgfpathlineto{\pgfqpoint{2.412472in}{2.747985in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{2.679858in}}%
\pgfpathlineto{\pgfqpoint{2.414016in}{2.548691in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{2.698347in}}%
\pgfpathlineto{\pgfqpoint{2.416075in}{2.702085in}}%
\pgfpathlineto{\pgfqpoint{2.418648in}{2.889751in}}%
\pgfpathlineto{\pgfqpoint{2.419678in}{2.824318in}}%
\pgfpathlineto{\pgfqpoint{2.420707in}{2.922744in}}%
\pgfpathlineto{\pgfqpoint{2.421222in}{2.920911in}}%
\pgfpathlineto{\pgfqpoint{2.421737in}{2.892862in}}%
\pgfpathlineto{\pgfqpoint{2.422251in}{2.901481in}}%
\pgfpathlineto{\pgfqpoint{2.423281in}{3.041512in}}%
\pgfpathlineto{\pgfqpoint{2.424825in}{2.769442in}}%
\pgfpathlineto{\pgfqpoint{2.425854in}{2.953745in}}%
\pgfpathlineto{\pgfqpoint{2.426369in}{2.908660in}}%
\pgfpathlineto{\pgfqpoint{2.426883in}{2.993630in}}%
\pgfpathlineto{\pgfqpoint{2.427398in}{2.941760in}}%
\pgfpathlineto{\pgfqpoint{2.427913in}{2.898166in}}%
\pgfpathlineto{\pgfqpoint{2.428428in}{2.926071in}}%
\pgfpathlineto{\pgfqpoint{2.428942in}{3.076534in}}%
\pgfpathlineto{\pgfqpoint{2.429457in}{3.035559in}}%
\pgfpathlineto{\pgfqpoint{2.429972in}{2.874535in}}%
\pgfpathlineto{\pgfqpoint{2.430486in}{2.889457in}}%
\pgfpathlineto{\pgfqpoint{2.432030in}{3.028764in}}%
\pgfpathlineto{\pgfqpoint{2.433060in}{2.952090in}}%
\pgfpathlineto{\pgfqpoint{2.433575in}{3.041123in}}%
\pgfpathlineto{\pgfqpoint{2.434089in}{3.003063in}}%
\pgfpathlineto{\pgfqpoint{2.434604in}{2.907023in}}%
\pgfpathlineto{\pgfqpoint{2.435119in}{2.943905in}}%
\pgfpathlineto{\pgfqpoint{2.436148in}{3.031537in}}%
\pgfpathlineto{\pgfqpoint{2.438207in}{2.712523in}}%
\pgfpathlineto{\pgfqpoint{2.439751in}{2.586949in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{2.840599in}}%
\pgfpathlineto{\pgfqpoint{2.441810in}{2.826007in}}%
\pgfpathlineto{\pgfqpoint{2.442324in}{2.764135in}}%
\pgfpathlineto{\pgfqpoint{2.442839in}{2.855678in}}%
\pgfpathlineto{\pgfqpoint{2.445413in}{2.491868in}}%
\pgfpathlineto{\pgfqpoint{2.447471in}{2.694811in}}%
\pgfpathlineto{\pgfqpoint{2.449015in}{2.362076in}}%
\pgfpathlineto{\pgfqpoint{2.449530in}{2.396933in}}%
\pgfpathlineto{\pgfqpoint{2.450045in}{2.340053in}}%
\pgfpathlineto{\pgfqpoint{2.451589in}{2.090444in}}%
\pgfpathlineto{\pgfqpoint{2.452104in}{2.193006in}}%
\pgfpathlineto{\pgfqpoint{2.452618in}{2.114998in}}%
\pgfpathlineto{\pgfqpoint{2.453133in}{2.128241in}}%
\pgfpathlineto{\pgfqpoint{2.453648in}{2.127904in}}%
\pgfpathlineto{\pgfqpoint{2.454162in}{2.260499in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.241814in}}%
\pgfpathlineto{\pgfqpoint{2.457250in}{2.123487in}}%
\pgfpathlineto{\pgfqpoint{2.457765in}{2.138230in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{2.235152in}}%
\pgfpathlineto{\pgfqpoint{2.458795in}{2.224815in}}%
\pgfpathlineto{\pgfqpoint{2.459309in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{2.190350in}}%
\pgfpathlineto{\pgfqpoint{2.461368in}{2.381114in}}%
\pgfpathlineto{\pgfqpoint{2.462912in}{2.267623in}}%
\pgfpathlineto{\pgfqpoint{2.463942in}{2.219376in}}%
\pgfpathlineto{\pgfqpoint{2.465486in}{2.495842in}}%
\pgfpathlineto{\pgfqpoint{2.467030in}{2.214232in}}%
\pgfpathlineto{\pgfqpoint{2.468574in}{2.396984in}}%
\pgfpathlineto{\pgfqpoint{2.470633in}{2.108904in}}%
\pgfpathlineto{\pgfqpoint{2.472691in}{2.342823in}}%
\pgfpathlineto{\pgfqpoint{2.473206in}{2.321300in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{2.404305in}}%
\pgfpathlineto{\pgfqpoint{2.474750in}{2.376733in}}%
\pgfpathlineto{\pgfqpoint{2.476809in}{2.148166in}}%
\pgfpathlineto{\pgfqpoint{2.478353in}{2.265601in}}%
\pgfpathlineto{\pgfqpoint{2.479382in}{2.411062in}}%
\pgfpathlineto{\pgfqpoint{2.479897in}{2.380227in}}%
\pgfpathlineto{\pgfqpoint{2.482985in}{2.664817in}}%
\pgfpathlineto{\pgfqpoint{2.484015in}{2.532837in}}%
\pgfpathlineto{\pgfqpoint{2.484529in}{2.552495in}}%
\pgfpathlineto{\pgfqpoint{2.485044in}{2.559139in}}%
\pgfpathlineto{\pgfqpoint{2.485559in}{2.656464in}}%
\pgfpathlineto{\pgfqpoint{2.486073in}{2.581884in}}%
\pgfpathlineto{\pgfqpoint{2.487618in}{2.417809in}}%
\pgfpathlineto{\pgfqpoint{2.488132in}{2.437591in}}%
\pgfpathlineto{\pgfqpoint{2.488647in}{2.401915in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{2.447382in}}%
\pgfpathlineto{\pgfqpoint{2.489676in}{2.418909in}}%
\pgfpathlineto{\pgfqpoint{2.491220in}{2.390262in}}%
\pgfpathlineto{\pgfqpoint{2.492250in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{2.492764in}{2.663659in}}%
\pgfpathlineto{\pgfqpoint{2.493279in}{2.615249in}}%
\pgfpathlineto{\pgfqpoint{2.493794in}{2.514929in}}%
\pgfpathlineto{\pgfqpoint{2.494309in}{2.592873in}}%
\pgfpathlineto{\pgfqpoint{2.494823in}{2.566722in}}%
\pgfpathlineto{\pgfqpoint{2.496367in}{2.462219in}}%
\pgfpathlineto{\pgfqpoint{2.499456in}{2.807425in}}%
\pgfpathlineto{\pgfqpoint{2.499970in}{2.803031in}}%
\pgfpathlineto{\pgfqpoint{2.501000in}{2.950083in}}%
\pgfpathlineto{\pgfqpoint{2.501514in}{2.932536in}}%
\pgfpathlineto{\pgfqpoint{2.503058in}{2.753282in}}%
\pgfpathlineto{\pgfqpoint{2.504088in}{2.654868in}}%
\pgfpathlineto{\pgfqpoint{2.504602in}{2.733721in}}%
\pgfpathlineto{\pgfqpoint{2.505117in}{2.655691in}}%
\pgfpathlineto{\pgfqpoint{2.505632in}{2.660070in}}%
\pgfpathlineto{\pgfqpoint{2.507176in}{2.477172in}}%
\pgfpathlineto{\pgfqpoint{2.507691in}{2.495332in}}%
\pgfpathlineto{\pgfqpoint{2.512323in}{2.770935in}}%
\pgfpathlineto{\pgfqpoint{2.512838in}{2.656286in}}%
\pgfpathlineto{\pgfqpoint{2.513352in}{2.711035in}}%
\pgfpathlineto{\pgfqpoint{2.514382in}{2.868338in}}%
\pgfpathlineto{\pgfqpoint{2.515926in}{2.671966in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{2.668313in}}%
\pgfpathlineto{\pgfqpoint{2.516955in}{2.623848in}}%
\pgfpathlineto{\pgfqpoint{2.517470in}{2.642964in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{2.797092in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{2.701003in}}%
\pgfpathlineto{\pgfqpoint{2.520043in}{2.702761in}}%
\pgfpathlineto{\pgfqpoint{2.521073in}{2.832597in}}%
\pgfpathlineto{\pgfqpoint{2.522617in}{2.735730in}}%
\pgfpathlineto{\pgfqpoint{2.523131in}{2.753368in}}%
\pgfpathlineto{\pgfqpoint{2.525190in}{2.538626in}}%
\pgfpathlineto{\pgfqpoint{2.525705in}{2.547877in}}%
\pgfpathlineto{\pgfqpoint{2.526220in}{2.535027in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{2.711197in}}%
\pgfpathlineto{\pgfqpoint{2.527764in}{2.683879in}}%
\pgfpathlineto{\pgfqpoint{2.528793in}{2.572354in}}%
\pgfpathlineto{\pgfqpoint{2.529823in}{2.720897in}}%
\pgfpathlineto{\pgfqpoint{2.531367in}{2.559882in}}%
\pgfpathlineto{\pgfqpoint{2.532911in}{2.687647in}}%
\pgfpathlineto{\pgfqpoint{2.533940in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{2.534455in}{2.587235in}}%
\pgfpathlineto{\pgfqpoint{2.534969in}{2.559951in}}%
\pgfpathlineto{\pgfqpoint{2.536514in}{2.681697in}}%
\pgfpathlineto{\pgfqpoint{2.537028in}{2.661100in}}%
\pgfpathlineto{\pgfqpoint{2.538058in}{2.555642in}}%
\pgfpathlineto{\pgfqpoint{2.538572in}{2.567999in}}%
\pgfpathlineto{\pgfqpoint{2.539087in}{2.471056in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{2.514488in}}%
\pgfpathlineto{\pgfqpoint{2.540116in}{2.523928in}}%
\pgfpathlineto{\pgfqpoint{2.542690in}{2.643347in}}%
\pgfpathlineto{\pgfqpoint{2.544749in}{2.507158in}}%
\pgfpathlineto{\pgfqpoint{2.545263in}{2.521999in}}%
\pgfpathlineto{\pgfqpoint{2.545778in}{2.513255in}}%
\pgfpathlineto{\pgfqpoint{2.547837in}{2.290598in}}%
\pgfpathlineto{\pgfqpoint{2.548352in}{2.408129in}}%
\pgfpathlineto{\pgfqpoint{2.548866in}{2.386860in}}%
\pgfpathlineto{\pgfqpoint{2.549381in}{2.325341in}}%
\pgfpathlineto{\pgfqpoint{2.549896in}{2.329105in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{2.394208in}}%
\pgfpathlineto{\pgfqpoint{2.552984in}{2.496884in}}%
\pgfpathlineto{\pgfqpoint{2.553498in}{2.324752in}}%
\pgfpathlineto{\pgfqpoint{2.554013in}{2.443326in}}%
\pgfpathlineto{\pgfqpoint{2.557101in}{2.322784in}}%
\pgfpathlineto{\pgfqpoint{2.558131in}{2.462910in}}%
\pgfpathlineto{\pgfqpoint{2.560704in}{2.104278in}}%
\pgfpathlineto{\pgfqpoint{2.561219in}{2.120358in}}%
\pgfpathlineto{\pgfqpoint{2.561734in}{2.105005in}}%
\pgfpathlineto{\pgfqpoint{2.562763in}{2.090571in}}%
\pgfpathlineto{\pgfqpoint{2.563278in}{1.920162in}}%
\pgfpathlineto{\pgfqpoint{2.563792in}{1.926798in}}%
\pgfpathlineto{\pgfqpoint{2.565851in}{2.176111in}}%
\pgfpathlineto{\pgfqpoint{2.566366in}{2.177928in}}%
\pgfpathlineto{\pgfqpoint{2.567910in}{1.966896in}}%
\pgfpathlineto{\pgfqpoint{2.568425in}{1.966417in}}%
\pgfpathlineto{\pgfqpoint{2.569969in}{1.846564in}}%
\pgfpathlineto{\pgfqpoint{2.570483in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{2.570998in}{1.864954in}}%
\pgfpathlineto{\pgfqpoint{2.572028in}{1.756027in}}%
\pgfpathlineto{\pgfqpoint{2.572542in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{2.573057in}{1.778893in}}%
\pgfpathlineto{\pgfqpoint{2.573572in}{1.757458in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{1.831295in}}%
\pgfpathlineto{\pgfqpoint{2.574601in}{1.803160in}}%
\pgfpathlineto{\pgfqpoint{2.575116in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.802412in}}%
\pgfpathlineto{\pgfqpoint{2.576145in}{1.785255in}}%
\pgfpathlineto{\pgfqpoint{2.576660in}{1.827490in}}%
\pgfpathlineto{\pgfqpoint{2.578719in}{2.087345in}}%
\pgfpathlineto{\pgfqpoint{2.579748in}{1.884076in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{1.928222in}}%
\pgfpathlineto{\pgfqpoint{2.580777in}{1.861158in}}%
\pgfpathlineto{\pgfqpoint{2.581292in}{1.920709in}}%
\pgfpathlineto{\pgfqpoint{2.581807in}{1.923397in}}%
\pgfpathlineto{\pgfqpoint{2.582321in}{2.035320in}}%
\pgfpathlineto{\pgfqpoint{2.582836in}{2.020043in}}%
\pgfpathlineto{\pgfqpoint{2.583866in}{2.001398in}}%
\pgfpathlineto{\pgfqpoint{2.584895in}{2.044185in}}%
\pgfpathlineto{\pgfqpoint{2.586954in}{1.868421in}}%
\pgfpathlineto{\pgfqpoint{2.587468in}{1.892806in}}%
\pgfpathlineto{\pgfqpoint{2.588498in}{2.016895in}}%
\pgfpathlineto{\pgfqpoint{2.589012in}{1.968379in}}%
\pgfpathlineto{\pgfqpoint{2.589527in}{1.987593in}}%
\pgfpathlineto{\pgfqpoint{2.590557in}{2.211862in}}%
\pgfpathlineto{\pgfqpoint{2.591586in}{1.910955in}}%
\pgfpathlineto{\pgfqpoint{2.592101in}{1.978936in}}%
\pgfpathlineto{\pgfqpoint{2.592615in}{2.087936in}}%
\pgfpathlineto{\pgfqpoint{2.593130in}{2.006576in}}%
\pgfpathlineto{\pgfqpoint{2.593645in}{1.956247in}}%
\pgfpathlineto{\pgfqpoint{2.595189in}{2.069848in}}%
\pgfpathlineto{\pgfqpoint{2.595704in}{2.062490in}}%
\pgfpathlineto{\pgfqpoint{2.597248in}{2.004187in}}%
\pgfpathlineto{\pgfqpoint{2.598792in}{2.135698in}}%
\pgfpathlineto{\pgfqpoint{2.599821in}{1.933584in}}%
\pgfpathlineto{\pgfqpoint{2.600336in}{2.005069in}}%
\pgfpathlineto{\pgfqpoint{2.601365in}{1.972779in}}%
\pgfpathlineto{\pgfqpoint{2.602395in}{2.096093in}}%
\pgfpathlineto{\pgfqpoint{2.602909in}{2.082089in}}%
\pgfpathlineto{\pgfqpoint{2.604453in}{1.981320in}}%
\pgfpathlineto{\pgfqpoint{2.604968in}{1.932530in}}%
\pgfpathlineto{\pgfqpoint{2.605483in}{1.953333in}}%
\pgfpathlineto{\pgfqpoint{2.608056in}{2.138003in}}%
\pgfpathlineto{\pgfqpoint{2.609086in}{2.102997in}}%
\pgfpathlineto{\pgfqpoint{2.609600in}{2.023272in}}%
\pgfpathlineto{\pgfqpoint{2.612688in}{2.516730in}}%
\pgfpathlineto{\pgfqpoint{2.615777in}{2.049523in}}%
\pgfpathlineto{\pgfqpoint{2.616291in}{2.175789in}}%
\pgfpathlineto{\pgfqpoint{2.616806in}{2.175001in}}%
\pgfpathlineto{\pgfqpoint{2.617835in}{1.923357in}}%
\pgfpathlineto{\pgfqpoint{2.618350in}{1.981844in}}%
\pgfpathlineto{\pgfqpoint{2.618865in}{1.978891in}}%
\pgfpathlineto{\pgfqpoint{2.620409in}{1.945313in}}%
\pgfpathlineto{\pgfqpoint{2.622468in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{2.623497in}{1.626652in}}%
\pgfpathlineto{\pgfqpoint{2.624526in}{1.815912in}}%
\pgfpathlineto{\pgfqpoint{2.625041in}{1.756495in}}%
\pgfpathlineto{\pgfqpoint{2.626071in}{1.817988in}}%
\pgfpathlineto{\pgfqpoint{2.626585in}{1.698718in}}%
\pgfpathlineto{\pgfqpoint{2.627615in}{1.702698in}}%
\pgfpathlineto{\pgfqpoint{2.629159in}{1.550953in}}%
\pgfpathlineto{\pgfqpoint{2.630188in}{1.584641in}}%
\pgfpathlineto{\pgfqpoint{2.630703in}{1.578883in}}%
\pgfpathlineto{\pgfqpoint{2.631217in}{1.523017in}}%
\pgfpathlineto{\pgfqpoint{2.631732in}{1.619331in}}%
\pgfpathlineto{\pgfqpoint{2.632762in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{2.635335in}{1.330358in}}%
\pgfpathlineto{\pgfqpoint{2.638938in}{1.781552in}}%
\pgfpathlineto{\pgfqpoint{2.639967in}{1.628625in}}%
\pgfpathlineto{\pgfqpoint{2.640997in}{1.677258in}}%
\pgfpathlineto{\pgfqpoint{2.643055in}{1.803461in}}%
\pgfpathlineto{\pgfqpoint{2.643570in}{1.802477in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{1.728719in}}%
\pgfpathlineto{\pgfqpoint{2.646144in}{1.903707in}}%
\pgfpathlineto{\pgfqpoint{2.646658in}{1.780477in}}%
\pgfpathlineto{\pgfqpoint{2.647173in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{1.806692in}}%
\pgfpathlineto{\pgfqpoint{2.648202in}{1.787566in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{1.793378in}}%
\pgfpathlineto{\pgfqpoint{2.649232in}{1.803599in}}%
\pgfpathlineto{\pgfqpoint{2.649747in}{1.796037in}}%
\pgfpathlineto{\pgfqpoint{2.650261in}{1.781653in}}%
\pgfpathlineto{\pgfqpoint{2.650776in}{1.818629in}}%
\pgfpathlineto{\pgfqpoint{2.651291in}{1.790253in}}%
\pgfpathlineto{\pgfqpoint{2.651805in}{1.779219in}}%
\pgfpathlineto{\pgfqpoint{2.652835in}{2.065144in}}%
\pgfpathlineto{\pgfqpoint{2.653864in}{2.036470in}}%
\pgfpathlineto{\pgfqpoint{2.655408in}{1.910078in}}%
\pgfpathlineto{\pgfqpoint{2.656438in}{2.040172in}}%
\pgfpathlineto{\pgfqpoint{2.657467in}{2.138702in}}%
\pgfpathlineto{\pgfqpoint{2.657982in}{2.108550in}}%
\pgfpathlineto{\pgfqpoint{2.659011in}{2.209879in}}%
\pgfpathlineto{\pgfqpoint{2.660555in}{2.072084in}}%
\pgfpathlineto{\pgfqpoint{2.661070in}{2.089806in}}%
\pgfpathlineto{\pgfqpoint{2.661584in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{2.662099in}{2.050297in}}%
\pgfpathlineto{\pgfqpoint{2.663643in}{2.141164in}}%
\pgfpathlineto{\pgfqpoint{2.664158in}{2.030121in}}%
\pgfpathlineto{\pgfqpoint{2.664673in}{2.082728in}}%
\pgfpathlineto{\pgfqpoint{2.665702in}{2.166401in}}%
\pgfpathlineto{\pgfqpoint{2.668276in}{1.847835in}}%
\pgfpathlineto{\pgfqpoint{2.668790in}{1.839256in}}%
\pgfpathlineto{\pgfqpoint{2.670849in}{2.037241in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{2.044114in}}%
\pgfpathlineto{\pgfqpoint{2.672393in}{1.967768in}}%
\pgfpathlineto{\pgfqpoint{2.675996in}{2.247656in}}%
\pgfpathlineto{\pgfqpoint{2.676511in}{2.122273in}}%
\pgfpathlineto{\pgfqpoint{2.677025in}{2.198463in}}%
\pgfpathlineto{\pgfqpoint{2.678055in}{2.254722in}}%
\pgfpathlineto{\pgfqpoint{2.679084in}{2.385436in}}%
\pgfpathlineto{\pgfqpoint{2.679599in}{2.257558in}}%
\pgfpathlineto{\pgfqpoint{2.680114in}{2.307209in}}%
\pgfpathlineto{\pgfqpoint{2.681143in}{2.475375in}}%
\pgfpathlineto{\pgfqpoint{2.683202in}{2.273417in}}%
\pgfpathlineto{\pgfqpoint{2.684746in}{2.335429in}}%
\pgfpathlineto{\pgfqpoint{2.685260in}{2.290552in}}%
\pgfpathlineto{\pgfqpoint{2.685775in}{2.324210in}}%
\pgfpathlineto{\pgfqpoint{2.686290in}{2.342979in}}%
\pgfpathlineto{\pgfqpoint{2.686805in}{2.562348in}}%
\pgfpathlineto{\pgfqpoint{2.687319in}{2.544450in}}%
\pgfpathlineto{\pgfqpoint{2.688863in}{2.379180in}}%
\pgfpathlineto{\pgfqpoint{2.690407in}{2.461080in}}%
\pgfpathlineto{\pgfqpoint{2.690922in}{2.360310in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{2.402771in}}%
\pgfpathlineto{\pgfqpoint{2.691952in}{2.385179in}}%
\pgfpathlineto{\pgfqpoint{2.693496in}{2.516717in}}%
\pgfpathlineto{\pgfqpoint{2.695040in}{2.450318in}}%
\pgfpathlineto{\pgfqpoint{2.697613in}{2.744694in}}%
\pgfpathlineto{\pgfqpoint{2.698128in}{2.712881in}}%
\pgfpathlineto{\pgfqpoint{2.699672in}{2.581838in}}%
\pgfpathlineto{\pgfqpoint{2.700187in}{2.568819in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{2.520874in}}%
\pgfpathlineto{\pgfqpoint{2.702760in}{2.771013in}}%
\pgfpathlineto{\pgfqpoint{2.703790in}{2.581978in}}%
\pgfpathlineto{\pgfqpoint{2.704304in}{2.585538in}}%
\pgfpathlineto{\pgfqpoint{2.705848in}{2.723307in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{2.707907in}{2.531856in}}%
\pgfpathlineto{\pgfqpoint{2.708936in}{2.642580in}}%
\pgfpathlineto{\pgfqpoint{2.709966in}{2.537441in}}%
\pgfpathlineto{\pgfqpoint{2.710481in}{2.560168in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{2.798211in}}%
\pgfpathlineto{\pgfqpoint{2.712539in}{2.809733in}}%
\pgfpathlineto{\pgfqpoint{2.714598in}{3.023874in}}%
\pgfpathlineto{\pgfqpoint{2.715627in}{2.910115in}}%
\pgfpathlineto{\pgfqpoint{2.716142in}{2.948337in}}%
\pgfpathlineto{\pgfqpoint{2.716657in}{2.943754in}}%
\pgfpathlineto{\pgfqpoint{2.718716in}{2.694564in}}%
\pgfpathlineto{\pgfqpoint{2.719230in}{2.768743in}}%
\pgfpathlineto{\pgfqpoint{2.719745in}{2.705848in}}%
\pgfpathlineto{\pgfqpoint{2.720774in}{2.798653in}}%
\pgfpathlineto{\pgfqpoint{2.723348in}{3.292462in}}%
\pgfpathlineto{\pgfqpoint{2.724892in}{3.084630in}}%
\pgfpathlineto{\pgfqpoint{2.726951in}{2.879971in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{2.986698in}}%
\pgfpathlineto{\pgfqpoint{2.727980in}{2.936714in}}%
\pgfpathlineto{\pgfqpoint{2.728495in}{2.897820in}}%
\pgfpathlineto{\pgfqpoint{2.729010in}{2.947524in}}%
\pgfpathlineto{\pgfqpoint{2.730039in}{2.940622in}}%
\pgfpathlineto{\pgfqpoint{2.731583in}{2.786894in}}%
\pgfpathlineto{\pgfqpoint{2.732098in}{2.793944in}}%
\pgfpathlineto{\pgfqpoint{2.732612in}{2.834463in}}%
\pgfpathlineto{\pgfqpoint{2.733642in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{2.734157in}{2.656509in}}%
\pgfpathlineto{\pgfqpoint{2.734671in}{2.652651in}}%
\pgfpathlineto{\pgfqpoint{2.735186in}{2.664680in}}%
\pgfpathlineto{\pgfqpoint{2.735701in}{2.594186in}}%
\pgfpathlineto{\pgfqpoint{2.736730in}{2.728607in}}%
\pgfpathlineto{\pgfqpoint{2.737245in}{2.718554in}}%
\pgfpathlineto{\pgfqpoint{2.737759in}{2.774606in}}%
\pgfpathlineto{\pgfqpoint{2.739303in}{2.524860in}}%
\pgfpathlineto{\pgfqpoint{2.739818in}{2.534518in}}%
\pgfpathlineto{\pgfqpoint{2.740333in}{2.620835in}}%
\pgfpathlineto{\pgfqpoint{2.742392in}{2.356619in}}%
\pgfpathlineto{\pgfqpoint{2.742906in}{2.301873in}}%
\pgfpathlineto{\pgfqpoint{2.744450in}{2.690278in}}%
\pgfpathlineto{\pgfqpoint{2.747539in}{2.336572in}}%
\pgfpathlineto{\pgfqpoint{2.749597in}{2.788231in}}%
\pgfpathlineto{\pgfqpoint{2.750112in}{2.758604in}}%
\pgfpathlineto{\pgfqpoint{2.751656in}{2.603081in}}%
\pgfpathlineto{\pgfqpoint{2.752171in}{2.552132in}}%
\pgfpathlineto{\pgfqpoint{2.752686in}{2.606524in}}%
\pgfpathlineto{\pgfqpoint{2.753715in}{2.736706in}}%
\pgfpathlineto{\pgfqpoint{2.754230in}{2.723056in}}%
\pgfpathlineto{\pgfqpoint{2.754744in}{2.731537in}}%
\pgfpathlineto{\pgfqpoint{2.755259in}{2.647127in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{2.658181in}}%
\pgfpathlineto{\pgfqpoint{2.756803in}{2.628044in}}%
\pgfpathlineto{\pgfqpoint{2.757318in}{2.661907in}}%
\pgfpathlineto{\pgfqpoint{2.757833in}{2.683148in}}%
\pgfpathlineto{\pgfqpoint{2.758347in}{2.658890in}}%
\pgfpathlineto{\pgfqpoint{2.758862in}{2.659932in}}%
\pgfpathlineto{\pgfqpoint{2.761435in}{2.870436in}}%
\pgfpathlineto{\pgfqpoint{2.761950in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{2.762465in}{2.856844in}}%
\pgfpathlineto{\pgfqpoint{2.762979in}{2.853895in}}%
\pgfpathlineto{\pgfqpoint{2.764524in}{2.712655in}}%
\pgfpathlineto{\pgfqpoint{2.765553in}{2.777219in}}%
\pgfpathlineto{\pgfqpoint{2.766582in}{2.595893in}}%
\pgfpathlineto{\pgfqpoint{2.767097in}{2.671025in}}%
\pgfpathlineto{\pgfqpoint{2.768126in}{2.707744in}}%
\pgfpathlineto{\pgfqpoint{2.769670in}{2.835593in}}%
\pgfpathlineto{\pgfqpoint{2.770700in}{2.866985in}}%
\pgfpathlineto{\pgfqpoint{2.771215in}{2.802354in}}%
\pgfpathlineto{\pgfqpoint{2.772244in}{2.920842in}}%
\pgfpathlineto{\pgfqpoint{2.772759in}{2.886561in}}%
\pgfpathlineto{\pgfqpoint{2.773273in}{2.802100in}}%
\pgfpathlineto{\pgfqpoint{2.773788in}{2.814152in}}%
\pgfpathlineto{\pgfqpoint{2.774303in}{2.851496in}}%
\pgfpathlineto{\pgfqpoint{2.777906in}{2.620102in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{2.659422in}}%
\pgfpathlineto{\pgfqpoint{2.778935in}{2.642909in}}%
\pgfpathlineto{\pgfqpoint{2.779450in}{2.626175in}}%
\pgfpathlineto{\pgfqpoint{2.781508in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{2.783567in}{2.337528in}}%
\pgfpathlineto{\pgfqpoint{2.784082in}{2.369259in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{2.670199in}}%
\pgfpathlineto{\pgfqpoint{2.789229in}{2.410948in}}%
\pgfpathlineto{\pgfqpoint{2.791802in}{2.661613in}}%
\pgfpathlineto{\pgfqpoint{2.793346in}{2.452734in}}%
\pgfpathlineto{\pgfqpoint{2.793861in}{2.514712in}}%
\pgfpathlineto{\pgfqpoint{2.794891in}{2.628684in}}%
\pgfpathlineto{\pgfqpoint{2.795920in}{2.467406in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{2.796949in}{2.488672in}}%
\pgfpathlineto{\pgfqpoint{2.797979in}{2.291328in}}%
\pgfpathlineto{\pgfqpoint{2.798493in}{2.405009in}}%
\pgfpathlineto{\pgfqpoint{2.799008in}{2.350103in}}%
\pgfpathlineto{\pgfqpoint{2.800552in}{2.430761in}}%
\pgfpathlineto{\pgfqpoint{2.802611in}{2.281884in}}%
\pgfpathlineto{\pgfqpoint{2.805699in}{2.484056in}}%
\pgfpathlineto{\pgfqpoint{2.806214in}{2.371315in}}%
\pgfpathlineto{\pgfqpoint{2.806729in}{2.547865in}}%
\pgfpathlineto{\pgfqpoint{2.807243in}{2.409248in}}%
\pgfpathlineto{\pgfqpoint{2.807758in}{2.416987in}}%
\pgfpathlineto{\pgfqpoint{2.808273in}{2.305924in}}%
\pgfpathlineto{\pgfqpoint{2.808787in}{2.377733in}}%
\pgfpathlineto{\pgfqpoint{2.810846in}{2.737742in}}%
\pgfpathlineto{\pgfqpoint{2.812905in}{2.551683in}}%
\pgfpathlineto{\pgfqpoint{2.813934in}{2.633883in}}%
\pgfpathlineto{\pgfqpoint{2.817022in}{2.285818in}}%
\pgfpathlineto{\pgfqpoint{2.817537in}{2.317442in}}%
\pgfpathlineto{\pgfqpoint{2.819081in}{2.503247in}}%
\pgfpathlineto{\pgfqpoint{2.819596in}{2.385625in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{2.390017in}}%
\pgfpathlineto{\pgfqpoint{2.821655in}{2.289885in}}%
\pgfpathlineto{\pgfqpoint{2.822684in}{2.499175in}}%
\pgfpathlineto{\pgfqpoint{2.823199in}{2.454430in}}%
\pgfpathlineto{\pgfqpoint{2.823713in}{2.403077in}}%
\pgfpathlineto{\pgfqpoint{2.824743in}{2.527097in}}%
\pgfpathlineto{\pgfqpoint{2.825258in}{2.489567in}}%
\pgfpathlineto{\pgfqpoint{2.826802in}{2.546288in}}%
\pgfpathlineto{\pgfqpoint{2.827316in}{2.511488in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{2.540873in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.563266in}}%
\pgfpathlineto{\pgfqpoint{2.830405in}{2.356324in}}%
\pgfpathlineto{\pgfqpoint{2.831434in}{2.312590in}}%
\pgfpathlineto{\pgfqpoint{2.831949in}{2.388068in}}%
\pgfpathlineto{\pgfqpoint{2.832463in}{2.356502in}}%
\pgfpathlineto{\pgfqpoint{2.832978in}{2.364555in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{2.397487in}}%
\pgfpathlineto{\pgfqpoint{2.834007in}{2.299272in}}%
\pgfpathlineto{\pgfqpoint{2.834522in}{2.319191in}}%
\pgfpathlineto{\pgfqpoint{2.835037in}{2.320567in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{2.362093in}}%
\pgfpathlineto{\pgfqpoint{2.836066in}{2.324186in}}%
\pgfpathlineto{\pgfqpoint{2.838640in}{2.101337in}}%
\pgfpathlineto{\pgfqpoint{2.840184in}{2.251590in}}%
\pgfpathlineto{\pgfqpoint{2.840698in}{2.260900in}}%
\pgfpathlineto{\pgfqpoint{2.842757in}{2.098292in}}%
\pgfpathlineto{\pgfqpoint{2.843272in}{2.067067in}}%
\pgfpathlineto{\pgfqpoint{2.843787in}{2.083037in}}%
\pgfpathlineto{\pgfqpoint{2.844301in}{2.086058in}}%
\pgfpathlineto{\pgfqpoint{2.844816in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{2.845845in}{2.135522in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{2.128869in}}%
\pgfpathlineto{\pgfqpoint{2.847904in}{1.970801in}}%
\pgfpathlineto{\pgfqpoint{2.848934in}{2.021984in}}%
\pgfpathlineto{\pgfqpoint{2.849448in}{1.979987in}}%
\pgfpathlineto{\pgfqpoint{2.850478in}{1.808282in}}%
\pgfpathlineto{\pgfqpoint{2.852536in}{2.021204in}}%
\pgfpathlineto{\pgfqpoint{2.854081in}{1.888942in}}%
\pgfpathlineto{\pgfqpoint{2.854595in}{1.995613in}}%
\pgfpathlineto{\pgfqpoint{2.855110in}{1.944699in}}%
\pgfpathlineto{\pgfqpoint{2.856654in}{1.785249in}}%
\pgfpathlineto{\pgfqpoint{2.857169in}{1.966562in}}%
\pgfpathlineto{\pgfqpoint{2.857683in}{1.911990in}}%
\pgfpathlineto{\pgfqpoint{2.858713in}{1.768936in}}%
\pgfpathlineto{\pgfqpoint{2.860257in}{1.931911in}}%
\pgfpathlineto{\pgfqpoint{2.861286in}{1.756955in}}%
\pgfpathlineto{\pgfqpoint{2.862316in}{1.986859in}}%
\pgfpathlineto{\pgfqpoint{2.862830in}{1.932729in}}%
\pgfpathlineto{\pgfqpoint{2.863345in}{1.973809in}}%
\pgfpathlineto{\pgfqpoint{2.864374in}{1.880469in}}%
\pgfpathlineto{\pgfqpoint{2.867977in}{2.215714in}}%
\pgfpathlineto{\pgfqpoint{2.869007in}{2.131832in}}%
\pgfpathlineto{\pgfqpoint{2.870036in}{2.146529in}}%
\pgfpathlineto{\pgfqpoint{2.871065in}{1.974450in}}%
\pgfpathlineto{\pgfqpoint{2.871580in}{2.005783in}}%
\pgfpathlineto{\pgfqpoint{2.873124in}{1.860538in}}%
\pgfpathlineto{\pgfqpoint{2.875183in}{2.100302in}}%
\pgfpathlineto{\pgfqpoint{2.876212in}{2.043604in}}%
\pgfpathlineto{\pgfqpoint{2.877242in}{1.915627in}}%
\pgfpathlineto{\pgfqpoint{2.879301in}{2.123533in}}%
\pgfpathlineto{\pgfqpoint{2.881359in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{2.883418in}{1.949396in}}%
\pgfpathlineto{\pgfqpoint{2.883933in}{1.962688in}}%
\pgfpathlineto{\pgfqpoint{2.884448in}{2.008953in}}%
\pgfpathlineto{\pgfqpoint{2.885992in}{1.820732in}}%
\pgfpathlineto{\pgfqpoint{2.886506in}{1.914836in}}%
\pgfpathlineto{\pgfqpoint{2.887021in}{1.776247in}}%
\pgfpathlineto{\pgfqpoint{2.887536in}{1.841317in}}%
\pgfpathlineto{\pgfqpoint{2.888050in}{1.834362in}}%
\pgfpathlineto{\pgfqpoint{2.889080in}{1.953070in}}%
\pgfpathlineto{\pgfqpoint{2.889594in}{1.903707in}}%
\pgfpathlineto{\pgfqpoint{2.890109in}{1.921312in}}%
\pgfpathlineto{\pgfqpoint{2.890624in}{1.921503in}}%
\pgfpathlineto{\pgfqpoint{2.891653in}{1.965400in}}%
\pgfpathlineto{\pgfqpoint{2.893197in}{1.914980in}}%
\pgfpathlineto{\pgfqpoint{2.894227in}{1.986744in}}%
\pgfpathlineto{\pgfqpoint{2.894741in}{1.962170in}}%
\pgfpathlineto{\pgfqpoint{2.896286in}{1.968824in}}%
\pgfpathlineto{\pgfqpoint{2.896800in}{1.911115in}}%
\pgfpathlineto{\pgfqpoint{2.897315in}{2.021751in}}%
\pgfpathlineto{\pgfqpoint{2.897830in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{2.898344in}{1.821879in}}%
\pgfpathlineto{\pgfqpoint{2.899374in}{1.973281in}}%
\pgfpathlineto{\pgfqpoint{2.899888in}{1.933791in}}%
\pgfpathlineto{\pgfqpoint{2.901432in}{2.080290in}}%
\pgfpathlineto{\pgfqpoint{2.902462in}{2.250050in}}%
\pgfpathlineto{\pgfqpoint{2.903491in}{2.137579in}}%
\pgfpathlineto{\pgfqpoint{2.904006in}{2.243050in}}%
\pgfpathlineto{\pgfqpoint{2.904521in}{2.199869in}}%
\pgfpathlineto{\pgfqpoint{2.905035in}{2.141070in}}%
\pgfpathlineto{\pgfqpoint{2.905550in}{2.145048in}}%
\pgfpathlineto{\pgfqpoint{2.906579in}{2.254380in}}%
\pgfpathlineto{\pgfqpoint{2.907609in}{2.180541in}}%
\pgfpathlineto{\pgfqpoint{2.908124in}{2.220524in}}%
\pgfpathlineto{\pgfqpoint{2.909668in}{2.595932in}}%
\pgfpathlineto{\pgfqpoint{2.910182in}{2.370798in}}%
\pgfpathlineto{\pgfqpoint{2.910697in}{2.519255in}}%
\pgfpathlineto{\pgfqpoint{2.911726in}{2.608226in}}%
\pgfpathlineto{\pgfqpoint{2.913270in}{2.546705in}}%
\pgfpathlineto{\pgfqpoint{2.914815in}{2.731839in}}%
\pgfpathlineto{\pgfqpoint{2.916359in}{2.574671in}}%
\pgfpathlineto{\pgfqpoint{2.916873in}{2.662416in}}%
\pgfpathlineto{\pgfqpoint{2.917388in}{2.644800in}}%
\pgfpathlineto{\pgfqpoint{2.918417in}{2.620576in}}%
\pgfpathlineto{\pgfqpoint{2.918932in}{2.628051in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{2.518964in}}%
\pgfpathlineto{\pgfqpoint{2.920991in}{2.526681in}}%
\pgfpathlineto{\pgfqpoint{2.922020in}{2.634479in}}%
\pgfpathlineto{\pgfqpoint{2.922535in}{2.589946in}}%
\pgfpathlineto{\pgfqpoint{2.925108in}{2.272290in}}%
\pgfpathlineto{\pgfqpoint{2.925623in}{2.298792in}}%
\pgfpathlineto{\pgfqpoint{2.926138in}{2.436775in}}%
\pgfpathlineto{\pgfqpoint{2.926653in}{2.392010in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{2.412406in}}%
\pgfpathlineto{\pgfqpoint{2.927682in}{2.510450in}}%
\pgfpathlineto{\pgfqpoint{2.928197in}{2.413963in}}%
\pgfpathlineto{\pgfqpoint{2.929226in}{2.293425in}}%
\pgfpathlineto{\pgfqpoint{2.929741in}{2.344935in}}%
\pgfpathlineto{\pgfqpoint{2.931285in}{2.285261in}}%
\pgfpathlineto{\pgfqpoint{2.932314in}{2.279246in}}%
\pgfpathlineto{\pgfqpoint{2.932829in}{2.392770in}}%
\pgfpathlineto{\pgfqpoint{2.933344in}{2.299741in}}%
\pgfpathlineto{\pgfqpoint{2.933858in}{2.374852in}}%
\pgfpathlineto{\pgfqpoint{2.934373in}{2.397142in}}%
\pgfpathlineto{\pgfqpoint{2.934888in}{2.388732in}}%
\pgfpathlineto{\pgfqpoint{2.935917in}{2.285313in}}%
\pgfpathlineto{\pgfqpoint{2.937461in}{2.481680in}}%
\pgfpathlineto{\pgfqpoint{2.937976in}{2.477690in}}%
\pgfpathlineto{\pgfqpoint{2.940035in}{2.167073in}}%
\pgfpathlineto{\pgfqpoint{2.940549in}{2.202189in}}%
\pgfpathlineto{\pgfqpoint{2.941064in}{2.088089in}}%
\pgfpathlineto{\pgfqpoint{2.941579in}{2.170824in}}%
\pgfpathlineto{\pgfqpoint{2.942093in}{2.185997in}}%
\pgfpathlineto{\pgfqpoint{2.943123in}{2.377725in}}%
\pgfpathlineto{\pgfqpoint{2.944152in}{2.319538in}}%
\pgfpathlineto{\pgfqpoint{2.945696in}{2.541859in}}%
\pgfpathlineto{\pgfqpoint{2.946211in}{2.514200in}}%
\pgfpathlineto{\pgfqpoint{2.948270in}{2.419472in}}%
\pgfpathlineto{\pgfqpoint{2.948784in}{2.538537in}}%
\pgfpathlineto{\pgfqpoint{2.949299in}{2.466128in}}%
\pgfpathlineto{\pgfqpoint{2.949814in}{2.496088in}}%
\pgfpathlineto{\pgfqpoint{2.950329in}{2.474408in}}%
\pgfpathlineto{\pgfqpoint{2.951873in}{2.296437in}}%
\pgfpathlineto{\pgfqpoint{2.952387in}{2.401170in}}%
\pgfpathlineto{\pgfqpoint{2.953417in}{2.385048in}}%
\pgfpathlineto{\pgfqpoint{2.954446in}{2.356531in}}%
\pgfpathlineto{\pgfqpoint{2.954961in}{2.444010in}}%
\pgfpathlineto{\pgfqpoint{2.958049in}{2.036964in}}%
\pgfpathlineto{\pgfqpoint{2.960108in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{2.960622in}{1.920787in}}%
\pgfpathlineto{\pgfqpoint{2.961137in}{1.944090in}}%
\pgfpathlineto{\pgfqpoint{2.961652in}{1.859694in}}%
\pgfpathlineto{\pgfqpoint{2.962167in}{1.912874in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{1.937745in}}%
\pgfpathlineto{\pgfqpoint{2.964225in}{2.034004in}}%
\pgfpathlineto{\pgfqpoint{2.965769in}{1.735552in}}%
\pgfpathlineto{\pgfqpoint{2.966799in}{1.896971in}}%
\pgfpathlineto{\pgfqpoint{2.967313in}{1.853709in}}%
\pgfpathlineto{\pgfqpoint{2.967828in}{1.809597in}}%
\pgfpathlineto{\pgfqpoint{2.968343in}{1.814789in}}%
\pgfpathlineto{\pgfqpoint{2.968858in}{1.874565in}}%
\pgfpathlineto{\pgfqpoint{2.969372in}{1.841542in}}%
\pgfpathlineto{\pgfqpoint{2.971946in}{1.498438in}}%
\pgfpathlineto{\pgfqpoint{2.972460in}{1.561047in}}%
\pgfpathlineto{\pgfqpoint{2.972975in}{1.519880in}}%
\pgfpathlineto{\pgfqpoint{2.973490in}{1.457791in}}%
\pgfpathlineto{\pgfqpoint{2.974004in}{1.507148in}}%
\pgfpathlineto{\pgfqpoint{2.975034in}{1.535946in}}%
\pgfpathlineto{\pgfqpoint{2.976578in}{1.447960in}}%
\pgfpathlineto{\pgfqpoint{2.978637in}{1.719125in}}%
\pgfpathlineto{\pgfqpoint{2.979666in}{1.632002in}}%
\pgfpathlineto{\pgfqpoint{2.981210in}{1.756074in}}%
\pgfpathlineto{\pgfqpoint{2.981725in}{1.629842in}}%
\pgfpathlineto{\pgfqpoint{2.982240in}{1.706116in}}%
\pgfpathlineto{\pgfqpoint{2.982754in}{1.716194in}}%
\pgfpathlineto{\pgfqpoint{2.983269in}{1.823647in}}%
\pgfpathlineto{\pgfqpoint{2.983784in}{1.807822in}}%
\pgfpathlineto{\pgfqpoint{2.985328in}{1.666167in}}%
\pgfpathlineto{\pgfqpoint{2.986872in}{1.959706in}}%
\pgfpathlineto{\pgfqpoint{2.987901in}{1.909726in}}%
\pgfpathlineto{\pgfqpoint{2.988416in}{1.924998in}}%
\pgfpathlineto{\pgfqpoint{2.988931in}{1.907642in}}%
\pgfpathlineto{\pgfqpoint{2.989960in}{1.821675in}}%
\pgfpathlineto{\pgfqpoint{2.990989in}{2.002409in}}%
\pgfpathlineto{\pgfqpoint{2.991504in}{1.881281in}}%
\pgfpathlineto{\pgfqpoint{2.994078in}{2.155275in}}%
\pgfpathlineto{\pgfqpoint{2.994592in}{2.097269in}}%
\pgfpathlineto{\pgfqpoint{2.995107in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{2.996136in}{2.256759in}}%
\pgfpathlineto{\pgfqpoint{2.998195in}{1.898308in}}%
\pgfpathlineto{\pgfqpoint{2.998710in}{1.924596in}}%
\pgfpathlineto{\pgfqpoint{2.999739in}{1.853731in}}%
\pgfpathlineto{\pgfqpoint{3.001798in}{2.201811in}}%
\pgfpathlineto{\pgfqpoint{3.002313in}{2.126789in}}%
\pgfpathlineto{\pgfqpoint{3.003857in}{2.237138in}}%
\pgfpathlineto{\pgfqpoint{3.004372in}{2.185676in}}%
\pgfpathlineto{\pgfqpoint{3.004886in}{2.184050in}}%
\pgfpathlineto{\pgfqpoint{3.005401in}{2.194929in}}%
\pgfpathlineto{\pgfqpoint{3.006430in}{2.125290in}}%
\pgfpathlineto{\pgfqpoint{3.010033in}{2.362448in}}%
\pgfpathlineto{\pgfqpoint{3.010548in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.011063in}{2.361102in}}%
\pgfpathlineto{\pgfqpoint{3.013636in}{2.040257in}}%
\pgfpathlineto{\pgfqpoint{3.014151in}{2.154211in}}%
\pgfpathlineto{\pgfqpoint{3.016210in}{1.713734in}}%
\pgfpathlineto{\pgfqpoint{3.016724in}{1.732766in}}%
\pgfpathlineto{\pgfqpoint{3.017239in}{1.713499in}}%
\pgfpathlineto{\pgfqpoint{3.018268in}{1.946475in}}%
\pgfpathlineto{\pgfqpoint{3.018783in}{1.865712in}}%
\pgfpathlineto{\pgfqpoint{3.020842in}{1.730187in}}%
\pgfpathlineto{\pgfqpoint{3.021356in}{1.733904in}}%
\pgfpathlineto{\pgfqpoint{3.022386in}{1.824338in}}%
\pgfpathlineto{\pgfqpoint{3.022901in}{1.624135in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{1.767252in}}%
\pgfpathlineto{\pgfqpoint{3.023930in}{1.786615in}}%
\pgfpathlineto{\pgfqpoint{3.024959in}{1.670650in}}%
\pgfpathlineto{\pgfqpoint{3.027533in}{2.040803in}}%
\pgfpathlineto{\pgfqpoint{3.028047in}{1.925528in}}%
\pgfpathlineto{\pgfqpoint{3.029077in}{2.079009in}}%
\pgfpathlineto{\pgfqpoint{3.029592in}{2.072049in}}%
\pgfpathlineto{\pgfqpoint{3.030106in}{1.937594in}}%
\pgfpathlineto{\pgfqpoint{3.030621in}{2.011657in}}%
\pgfpathlineto{\pgfqpoint{3.031136in}{2.039009in}}%
\pgfpathlineto{\pgfqpoint{3.031650in}{1.945633in}}%
\pgfpathlineto{\pgfqpoint{3.032165in}{2.013955in}}%
\pgfpathlineto{\pgfqpoint{3.032680in}{2.028855in}}%
\pgfpathlineto{\pgfqpoint{3.033709in}{1.834988in}}%
\pgfpathlineto{\pgfqpoint{3.035253in}{2.014296in}}%
\pgfpathlineto{\pgfqpoint{3.038341in}{1.721823in}}%
\pgfpathlineto{\pgfqpoint{3.038856in}{1.902883in}}%
\pgfpathlineto{\pgfqpoint{3.039371in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{3.039885in}{1.586523in}}%
\pgfpathlineto{\pgfqpoint{3.040400in}{1.593160in}}%
\pgfpathlineto{\pgfqpoint{3.041944in}{1.654922in}}%
\pgfpathlineto{\pgfqpoint{3.042459in}{1.601733in}}%
\pgfpathlineto{\pgfqpoint{3.044003in}{1.324030in}}%
\pgfpathlineto{\pgfqpoint{3.044518in}{1.297688in}}%
\pgfpathlineto{\pgfqpoint{3.045547in}{1.384635in}}%
\pgfpathlineto{\pgfqpoint{3.047091in}{1.290136in}}%
\pgfpathlineto{\pgfqpoint{3.047606in}{1.423146in}}%
\pgfpathlineto{\pgfqpoint{3.048121in}{1.324209in}}%
\pgfpathlineto{\pgfqpoint{3.048635in}{1.183648in}}%
\pgfpathlineto{\pgfqpoint{3.049150in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{3.049665in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.050179in}{1.244831in}}%
\pgfpathlineto{\pgfqpoint{3.050694in}{1.252892in}}%
\pgfpathlineto{\pgfqpoint{3.051209in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{3.051723in}{1.401539in}}%
\pgfpathlineto{\pgfqpoint{3.052238in}{1.366504in}}%
\pgfpathlineto{\pgfqpoint{3.052753in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{3.053268in}{1.333542in}}%
\pgfpathlineto{\pgfqpoint{3.053782in}{1.387447in}}%
\pgfpathlineto{\pgfqpoint{3.054812in}{1.536182in}}%
\pgfpathlineto{\pgfqpoint{3.055326in}{1.511878in}}%
\pgfpathlineto{\pgfqpoint{3.055841in}{1.469763in}}%
\pgfpathlineto{\pgfqpoint{3.056356in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{3.056870in}{1.504185in}}%
\pgfpathlineto{\pgfqpoint{3.058929in}{1.369722in}}%
\pgfpathlineto{\pgfqpoint{3.059959in}{1.529487in}}%
\pgfpathlineto{\pgfqpoint{3.060988in}{1.515447in}}%
\pgfpathlineto{\pgfqpoint{3.061503in}{1.546840in}}%
\pgfpathlineto{\pgfqpoint{3.063047in}{1.379375in}}%
\pgfpathlineto{\pgfqpoint{3.064076in}{1.421122in}}%
\pgfpathlineto{\pgfqpoint{3.066135in}{1.233538in}}%
\pgfpathlineto{\pgfqpoint{3.066650in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{1.396749in}}%
\pgfpathlineto{\pgfqpoint{3.067679in}{1.301717in}}%
\pgfpathlineto{\pgfqpoint{3.068708in}{1.191792in}}%
\pgfpathlineto{\pgfqpoint{3.069223in}{1.278566in}}%
\pgfpathlineto{\pgfqpoint{3.069738in}{1.203231in}}%
\pgfpathlineto{\pgfqpoint{3.070767in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{3.071282in}{1.218120in}}%
\pgfpathlineto{\pgfqpoint{3.071797in}{1.323058in}}%
\pgfpathlineto{\pgfqpoint{3.072311in}{1.260019in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{1.298801in}}%
\pgfpathlineto{\pgfqpoint{3.075399in}{1.780471in}}%
\pgfpathlineto{\pgfqpoint{3.076429in}{1.746520in}}%
\pgfpathlineto{\pgfqpoint{3.076944in}{1.809791in}}%
\pgfpathlineto{\pgfqpoint{3.077458in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{3.078488in}{1.705595in}}%
\pgfpathlineto{\pgfqpoint{3.079002in}{1.749294in}}%
\pgfpathlineto{\pgfqpoint{3.080546in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{3.082605in}{1.908061in}}%
\pgfpathlineto{\pgfqpoint{3.084664in}{2.206769in}}%
\pgfpathlineto{\pgfqpoint{3.085693in}{2.130157in}}%
\pgfpathlineto{\pgfqpoint{3.088267in}{2.304606in}}%
\pgfpathlineto{\pgfqpoint{3.088782in}{2.187473in}}%
\pgfpathlineto{\pgfqpoint{3.089296in}{2.235419in}}%
\pgfpathlineto{\pgfqpoint{3.089811in}{2.316062in}}%
\pgfpathlineto{\pgfqpoint{3.090326in}{2.300842in}}%
\pgfpathlineto{\pgfqpoint{3.090840in}{2.247916in}}%
\pgfpathlineto{\pgfqpoint{3.091355in}{2.286512in}}%
\pgfpathlineto{\pgfqpoint{3.092899in}{2.397683in}}%
\pgfpathlineto{\pgfqpoint{3.093928in}{2.161237in}}%
\pgfpathlineto{\pgfqpoint{3.094443in}{2.221495in}}%
\pgfpathlineto{\pgfqpoint{3.094958in}{2.190634in}}%
\pgfpathlineto{\pgfqpoint{3.098046in}{2.483225in}}%
\pgfpathlineto{\pgfqpoint{3.098561in}{2.406358in}}%
\pgfpathlineto{\pgfqpoint{3.099075in}{2.482264in}}%
\pgfpathlineto{\pgfqpoint{3.099590in}{2.577762in}}%
\pgfpathlineto{\pgfqpoint{3.100105in}{2.535654in}}%
\pgfpathlineto{\pgfqpoint{3.100620in}{2.523054in}}%
\pgfpathlineto{\pgfqpoint{3.102678in}{2.788980in}}%
\pgfpathlineto{\pgfqpoint{3.103708in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{3.104222in}{2.910239in}}%
\pgfpathlineto{\pgfqpoint{3.106281in}{2.743642in}}%
\pgfpathlineto{\pgfqpoint{3.107311in}{2.517689in}}%
\pgfpathlineto{\pgfqpoint{3.107825in}{2.520687in}}%
\pgfpathlineto{\pgfqpoint{3.108340in}{2.506350in}}%
\pgfpathlineto{\pgfqpoint{3.108855in}{2.448973in}}%
\pgfpathlineto{\pgfqpoint{3.109369in}{2.473942in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{2.757719in}}%
\pgfpathlineto{\pgfqpoint{3.112458in}{2.704761in}}%
\pgfpathlineto{\pgfqpoint{3.112972in}{2.735370in}}%
\pgfpathlineto{\pgfqpoint{3.114516in}{2.647286in}}%
\pgfpathlineto{\pgfqpoint{3.116060in}{2.806503in}}%
\pgfpathlineto{\pgfqpoint{3.116575in}{2.687263in}}%
\pgfpathlineto{\pgfqpoint{3.117090in}{2.701027in}}%
\pgfpathlineto{\pgfqpoint{3.118634in}{2.949180in}}%
\pgfpathlineto{\pgfqpoint{3.119149in}{2.861388in}}%
\pgfpathlineto{\pgfqpoint{3.119663in}{2.892410in}}%
\pgfpathlineto{\pgfqpoint{3.121207in}{2.794067in}}%
\pgfpathlineto{\pgfqpoint{3.121722in}{2.822863in}}%
\pgfpathlineto{\pgfqpoint{3.122237in}{2.573838in}}%
\pgfpathlineto{\pgfqpoint{3.122751in}{2.701220in}}%
\pgfpathlineto{\pgfqpoint{3.123781in}{2.803615in}}%
\pgfpathlineto{\pgfqpoint{3.124296in}{2.776734in}}%
\pgfpathlineto{\pgfqpoint{3.125325in}{2.686014in}}%
\pgfpathlineto{\pgfqpoint{3.126869in}{2.425570in}}%
\pgfpathlineto{\pgfqpoint{3.127898in}{2.509711in}}%
\pgfpathlineto{\pgfqpoint{3.129442in}{2.302892in}}%
\pgfpathlineto{\pgfqpoint{3.129957in}{2.332821in}}%
\pgfpathlineto{\pgfqpoint{3.130987in}{2.182186in}}%
\pgfpathlineto{\pgfqpoint{3.131501in}{2.238565in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.149416in}}%
\pgfpathlineto{\pgfqpoint{3.134075in}{2.293689in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{2.246310in}}%
\pgfpathlineto{\pgfqpoint{3.135104in}{2.293032in}}%
\pgfpathlineto{\pgfqpoint{3.137678in}{2.545515in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{2.106794in}}%
\pgfpathlineto{\pgfqpoint{3.143854in}{2.396075in}}%
\pgfpathlineto{\pgfqpoint{3.144369in}{2.343028in}}%
\pgfpathlineto{\pgfqpoint{3.145398in}{2.431333in}}%
\pgfpathlineto{\pgfqpoint{3.146942in}{2.235888in}}%
\pgfpathlineto{\pgfqpoint{3.147971in}{2.398236in}}%
\pgfpathlineto{\pgfqpoint{3.148486in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{3.149001in}{2.411945in}}%
\pgfpathlineto{\pgfqpoint{3.149516in}{2.440235in}}%
\pgfpathlineto{\pgfqpoint{3.150030in}{2.360328in}}%
\pgfpathlineto{\pgfqpoint{3.150545in}{2.379853in}}%
\pgfpathlineto{\pgfqpoint{3.152604in}{2.537800in}}%
\pgfpathlineto{\pgfqpoint{3.153118in}{2.526378in}}%
\pgfpathlineto{\pgfqpoint{3.154148in}{2.660567in}}%
\pgfpathlineto{\pgfqpoint{3.156207in}{2.475214in}}%
\pgfpathlineto{\pgfqpoint{3.156721in}{2.536417in}}%
\pgfpathlineto{\pgfqpoint{3.157236in}{2.463340in}}%
\pgfpathlineto{\pgfqpoint{3.157751in}{2.520182in}}%
\pgfpathlineto{\pgfqpoint{3.159295in}{2.733127in}}%
\pgfpathlineto{\pgfqpoint{3.159809in}{2.675667in}}%
\pgfpathlineto{\pgfqpoint{3.160839in}{2.660065in}}%
\pgfpathlineto{\pgfqpoint{3.161354in}{2.536488in}}%
\pgfpathlineto{\pgfqpoint{3.161868in}{2.671491in}}%
\pgfpathlineto{\pgfqpoint{3.162383in}{2.648220in}}%
\pgfpathlineto{\pgfqpoint{3.164442in}{3.029294in}}%
\pgfpathlineto{\pgfqpoint{3.164956in}{3.032781in}}%
\pgfpathlineto{\pgfqpoint{3.165986in}{2.997316in}}%
\pgfpathlineto{\pgfqpoint{3.167015in}{2.846314in}}%
\pgfpathlineto{\pgfqpoint{3.167530in}{2.872306in}}%
\pgfpathlineto{\pgfqpoint{3.169074in}{2.813495in}}%
\pgfpathlineto{\pgfqpoint{3.169589in}{2.670190in}}%
\pgfpathlineto{\pgfqpoint{3.170103in}{2.688339in}}%
\pgfpathlineto{\pgfqpoint{3.170618in}{2.696250in}}%
\pgfpathlineto{\pgfqpoint{3.171133in}{2.656885in}}%
\pgfpathlineto{\pgfqpoint{3.172162in}{2.416678in}}%
\pgfpathlineto{\pgfqpoint{3.172677in}{2.439881in}}%
\pgfpathlineto{\pgfqpoint{3.173192in}{2.459372in}}%
\pgfpathlineto{\pgfqpoint{3.174221in}{2.359963in}}%
\pgfpathlineto{\pgfqpoint{3.174736in}{2.361085in}}%
\pgfpathlineto{\pgfqpoint{3.177824in}{2.109765in}}%
\pgfpathlineto{\pgfqpoint{3.178853in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{3.179883in}{2.156377in}}%
\pgfpathlineto{\pgfqpoint{3.181941in}{1.968373in}}%
\pgfpathlineto{\pgfqpoint{3.182456in}{1.985235in}}%
\pgfpathlineto{\pgfqpoint{3.183485in}{2.082315in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{2.080330in}}%
\pgfpathlineto{\pgfqpoint{3.184515in}{2.119003in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{1.918881in}}%
\pgfpathlineto{\pgfqpoint{3.186574in}{1.954913in}}%
\pgfpathlineto{\pgfqpoint{3.187088in}{1.960370in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{2.170785in}}%
\pgfpathlineto{\pgfqpoint{3.189147in}{2.140498in}}%
\pgfpathlineto{\pgfqpoint{3.190691in}{2.020109in}}%
\pgfpathlineto{\pgfqpoint{3.192750in}{2.234734in}}%
\pgfpathlineto{\pgfqpoint{3.193779in}{2.123074in}}%
\pgfpathlineto{\pgfqpoint{3.194294in}{2.127017in}}%
\pgfpathlineto{\pgfqpoint{3.194809in}{2.217645in}}%
\pgfpathlineto{\pgfqpoint{3.195323in}{2.118672in}}%
\pgfpathlineto{\pgfqpoint{3.195838in}{2.118336in}}%
\pgfpathlineto{\pgfqpoint{3.196353in}{1.991811in}}%
\pgfpathlineto{\pgfqpoint{3.196868in}{2.040469in}}%
\pgfpathlineto{\pgfqpoint{3.197382in}{2.018540in}}%
\pgfpathlineto{\pgfqpoint{3.198412in}{2.256062in}}%
\pgfpathlineto{\pgfqpoint{3.198926in}{2.163637in}}%
\pgfpathlineto{\pgfqpoint{3.199441in}{2.198820in}}%
\pgfpathlineto{\pgfqpoint{3.199956in}{2.182149in}}%
\pgfpathlineto{\pgfqpoint{3.200470in}{2.170283in}}%
\pgfpathlineto{\pgfqpoint{3.200985in}{2.127817in}}%
\pgfpathlineto{\pgfqpoint{3.201500in}{2.167019in}}%
\pgfpathlineto{\pgfqpoint{3.202014in}{2.256503in}}%
\pgfpathlineto{\pgfqpoint{3.202529in}{2.192611in}}%
\pgfpathlineto{\pgfqpoint{3.203044in}{2.159660in}}%
\pgfpathlineto{\pgfqpoint{3.204073in}{2.386220in}}%
\pgfpathlineto{\pgfqpoint{3.204588in}{2.278084in}}%
\pgfpathlineto{\pgfqpoint{3.205103in}{2.294836in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{2.292505in}}%
\pgfpathlineto{\pgfqpoint{3.208191in}{2.201741in}}%
\pgfpathlineto{\pgfqpoint{3.209735in}{2.396954in}}%
\pgfpathlineto{\pgfqpoint{3.210250in}{2.255984in}}%
\pgfpathlineto{\pgfqpoint{3.210764in}{2.374427in}}%
\pgfpathlineto{\pgfqpoint{3.211279in}{2.474972in}}%
\pgfpathlineto{\pgfqpoint{3.213852in}{2.123518in}}%
\pgfpathlineto{\pgfqpoint{3.215397in}{2.289291in}}%
\pgfpathlineto{\pgfqpoint{3.216941in}{2.184650in}}%
\pgfpathlineto{\pgfqpoint{3.218999in}{1.889964in}}%
\pgfpathlineto{\pgfqpoint{3.222602in}{2.249538in}}%
\pgfpathlineto{\pgfqpoint{3.224146in}{2.113876in}}%
\pgfpathlineto{\pgfqpoint{3.225176in}{2.290968in}}%
\pgfpathlineto{\pgfqpoint{3.225690in}{2.279869in}}%
\pgfpathlineto{\pgfqpoint{3.226205in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{3.226720in}{2.306297in}}%
\pgfpathlineto{\pgfqpoint{3.227235in}{2.280115in}}%
\pgfpathlineto{\pgfqpoint{3.227749in}{2.318478in}}%
\pgfpathlineto{\pgfqpoint{3.228779in}{2.517533in}}%
\pgfpathlineto{\pgfqpoint{3.229293in}{2.499443in}}%
\pgfpathlineto{\pgfqpoint{3.230323in}{2.594100in}}%
\pgfpathlineto{\pgfqpoint{3.230837in}{2.521347in}}%
\pgfpathlineto{\pgfqpoint{3.232382in}{2.654563in}}%
\pgfpathlineto{\pgfqpoint{3.232896in}{2.639764in}}%
\pgfpathlineto{\pgfqpoint{3.233411in}{2.721148in}}%
\pgfpathlineto{\pgfqpoint{3.233926in}{2.657000in}}%
\pgfpathlineto{\pgfqpoint{3.234440in}{2.623686in}}%
\pgfpathlineto{\pgfqpoint{3.235470in}{2.497054in}}%
\pgfpathlineto{\pgfqpoint{3.235984in}{2.500018in}}%
\pgfpathlineto{\pgfqpoint{3.236499in}{2.448327in}}%
\pgfpathlineto{\pgfqpoint{3.237014in}{2.473217in}}%
\pgfpathlineto{\pgfqpoint{3.237528in}{2.495630in}}%
\pgfpathlineto{\pgfqpoint{3.239073in}{2.615596in}}%
\pgfpathlineto{\pgfqpoint{3.240102in}{2.564167in}}%
\pgfpathlineto{\pgfqpoint{3.240617in}{2.641843in}}%
\pgfpathlineto{\pgfqpoint{3.241131in}{2.568497in}}%
\pgfpathlineto{\pgfqpoint{3.241646in}{2.556365in}}%
\pgfpathlineto{\pgfqpoint{3.242161in}{2.562616in}}%
\pgfpathlineto{\pgfqpoint{3.243705in}{2.778244in}}%
\pgfpathlineto{\pgfqpoint{3.244219in}{2.781889in}}%
\pgfpathlineto{\pgfqpoint{3.245764in}{2.891455in}}%
\pgfpathlineto{\pgfqpoint{3.246278in}{2.936026in}}%
\pgfpathlineto{\pgfqpoint{3.248852in}{2.628823in}}%
\pgfpathlineto{\pgfqpoint{3.249366in}{2.695290in}}%
\pgfpathlineto{\pgfqpoint{3.249881in}{2.659083in}}%
\pgfpathlineto{\pgfqpoint{3.251425in}{2.598990in}}%
\pgfpathlineto{\pgfqpoint{3.254513in}{2.855515in}}%
\pgfpathlineto{\pgfqpoint{3.256057in}{2.762255in}}%
\pgfpathlineto{\pgfqpoint{3.257087in}{2.720586in}}%
\pgfpathlineto{\pgfqpoint{3.259146in}{2.957454in}}%
\pgfpathlineto{\pgfqpoint{3.260690in}{2.647017in}}%
\pgfpathlineto{\pgfqpoint{3.261204in}{2.687736in}}%
\pgfpathlineto{\pgfqpoint{3.261719in}{2.657946in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{2.690264in}}%
\pgfpathlineto{\pgfqpoint{3.262749in}{2.757740in}}%
\pgfpathlineto{\pgfqpoint{3.263263in}{2.705664in}}%
\pgfpathlineto{\pgfqpoint{3.263778in}{2.621603in}}%
\pgfpathlineto{\pgfqpoint{3.264293in}{2.674804in}}%
\pgfpathlineto{\pgfqpoint{3.265837in}{2.747258in}}%
\pgfpathlineto{\pgfqpoint{3.266866in}{2.664418in}}%
\pgfpathlineto{\pgfqpoint{3.267381in}{2.717143in}}%
\pgfpathlineto{\pgfqpoint{3.267895in}{2.629901in}}%
\pgfpathlineto{\pgfqpoint{3.268410in}{2.662032in}}%
\pgfpathlineto{\pgfqpoint{3.268925in}{2.670760in}}%
\pgfpathlineto{\pgfqpoint{3.269440in}{2.558173in}}%
\pgfpathlineto{\pgfqpoint{3.269954in}{2.586769in}}%
\pgfpathlineto{\pgfqpoint{3.271498in}{2.724618in}}%
\pgfpathlineto{\pgfqpoint{3.272013in}{2.724205in}}%
\pgfpathlineto{\pgfqpoint{3.274072in}{2.480812in}}%
\pgfpathlineto{\pgfqpoint{3.275616in}{2.561596in}}%
\pgfpathlineto{\pgfqpoint{3.277675in}{2.465130in}}%
\pgfpathlineto{\pgfqpoint{3.278189in}{2.440629in}}%
\pgfpathlineto{\pgfqpoint{3.279219in}{2.629622in}}%
\pgfpathlineto{\pgfqpoint{3.279733in}{2.520875in}}%
\pgfpathlineto{\pgfqpoint{3.280248in}{2.580419in}}%
\pgfpathlineto{\pgfqpoint{3.280763in}{2.593288in}}%
\pgfpathlineto{\pgfqpoint{3.281792in}{2.767282in}}%
\pgfpathlineto{\pgfqpoint{3.282307in}{2.720690in}}%
\pgfpathlineto{\pgfqpoint{3.283336in}{2.832536in}}%
\pgfpathlineto{\pgfqpoint{3.285910in}{2.563048in}}%
\pgfpathlineto{\pgfqpoint{3.290542in}{2.912795in}}%
\pgfpathlineto{\pgfqpoint{3.291057in}{2.880713in}}%
\pgfpathlineto{\pgfqpoint{3.291571in}{2.930502in}}%
\pgfpathlineto{\pgfqpoint{3.292086in}{2.839934in}}%
\pgfpathlineto{\pgfqpoint{3.293116in}{2.847021in}}%
\pgfpathlineto{\pgfqpoint{3.294145in}{2.706072in}}%
\pgfpathlineto{\pgfqpoint{3.294660in}{2.714059in}}%
\pgfpathlineto{\pgfqpoint{3.295174in}{2.744326in}}%
\pgfpathlineto{\pgfqpoint{3.296204in}{2.635917in}}%
\pgfpathlineto{\pgfqpoint{3.296718in}{2.721657in}}%
\pgfpathlineto{\pgfqpoint{3.297233in}{2.716705in}}%
\pgfpathlineto{\pgfqpoint{3.298262in}{2.664795in}}%
\pgfpathlineto{\pgfqpoint{3.299292in}{2.564834in}}%
\pgfpathlineto{\pgfqpoint{3.299807in}{2.634838in}}%
\pgfpathlineto{\pgfqpoint{3.300321in}{2.588323in}}%
\pgfpathlineto{\pgfqpoint{3.301865in}{2.672316in}}%
\pgfpathlineto{\pgfqpoint{3.302380in}{2.592820in}}%
\pgfpathlineto{\pgfqpoint{3.302895in}{2.639125in}}%
\pgfpathlineto{\pgfqpoint{3.303409in}{2.781716in}}%
\pgfpathlineto{\pgfqpoint{3.304439in}{2.768839in}}%
\pgfpathlineto{\pgfqpoint{3.305468in}{2.876746in}}%
\pgfpathlineto{\pgfqpoint{3.307527in}{2.602278in}}%
\pgfpathlineto{\pgfqpoint{3.308042in}{2.666039in}}%
\pgfpathlineto{\pgfqpoint{3.309071in}{2.795130in}}%
\pgfpathlineto{\pgfqpoint{3.309586in}{2.725544in}}%
\pgfpathlineto{\pgfqpoint{3.312674in}{2.402932in}}%
\pgfpathlineto{\pgfqpoint{3.313189in}{2.434285in}}%
\pgfpathlineto{\pgfqpoint{3.313703in}{2.417478in}}%
\pgfpathlineto{\pgfqpoint{3.315762in}{2.160285in}}%
\pgfpathlineto{\pgfqpoint{3.316277in}{2.347394in}}%
\pgfpathlineto{\pgfqpoint{3.317306in}{2.341046in}}%
\pgfpathlineto{\pgfqpoint{3.320909in}{2.090348in}}%
\pgfpathlineto{\pgfqpoint{3.321424in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{3.322453in}{1.962864in}}%
\pgfpathlineto{\pgfqpoint{3.322968in}{2.039863in}}%
\pgfpathlineto{\pgfqpoint{3.323483in}{2.037481in}}%
\pgfpathlineto{\pgfqpoint{3.324512in}{1.898785in}}%
\pgfpathlineto{\pgfqpoint{3.325027in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.028749in}}%
\pgfpathlineto{\pgfqpoint{3.326056in}{1.989645in}}%
\pgfpathlineto{\pgfqpoint{3.326571in}{1.966545in}}%
\pgfpathlineto{\pgfqpoint{3.327085in}{2.099158in}}%
\pgfpathlineto{\pgfqpoint{3.327600in}{2.072381in}}%
\pgfpathlineto{\pgfqpoint{3.328630in}{1.894042in}}%
\pgfpathlineto{\pgfqpoint{3.329144in}{1.984037in}}%
\pgfpathlineto{\pgfqpoint{3.330688in}{2.085062in}}%
\pgfpathlineto{\pgfqpoint{3.331203in}{2.075530in}}%
\pgfpathlineto{\pgfqpoint{3.331718in}{2.088318in}}%
\pgfpathlineto{\pgfqpoint{3.333262in}{2.181497in}}%
\pgfpathlineto{\pgfqpoint{3.334806in}{1.958173in}}%
\pgfpathlineto{\pgfqpoint{3.335321in}{1.953538in}}%
\pgfpathlineto{\pgfqpoint{3.335835in}{1.894109in}}%
\pgfpathlineto{\pgfqpoint{3.337379in}{2.032340in}}%
\pgfpathlineto{\pgfqpoint{3.337894in}{1.992571in}}%
\pgfpathlineto{\pgfqpoint{3.341497in}{2.358009in}}%
\pgfpathlineto{\pgfqpoint{3.342012in}{2.276061in}}%
\pgfpathlineto{\pgfqpoint{3.343556in}{2.514475in}}%
\pgfpathlineto{\pgfqpoint{3.345614in}{2.270386in}}%
\pgfpathlineto{\pgfqpoint{3.346129in}{2.272376in}}%
\pgfpathlineto{\pgfqpoint{3.347159in}{2.335630in}}%
\pgfpathlineto{\pgfqpoint{3.347673in}{2.277602in}}%
\pgfpathlineto{\pgfqpoint{3.348188in}{2.328434in}}%
\pgfpathlineto{\pgfqpoint{3.348703in}{2.304937in}}%
\pgfpathlineto{\pgfqpoint{3.349217in}{2.360283in}}%
\pgfpathlineto{\pgfqpoint{3.350761in}{2.175156in}}%
\pgfpathlineto{\pgfqpoint{3.351791in}{2.321532in}}%
\pgfpathlineto{\pgfqpoint{3.352305in}{2.229755in}}%
\pgfpathlineto{\pgfqpoint{3.352820in}{2.313469in}}%
\pgfpathlineto{\pgfqpoint{3.353335in}{2.327032in}}%
\pgfpathlineto{\pgfqpoint{3.353850in}{2.303694in}}%
\pgfpathlineto{\pgfqpoint{3.354364in}{2.141685in}}%
\pgfpathlineto{\pgfqpoint{3.355394in}{2.150820in}}%
\pgfpathlineto{\pgfqpoint{3.355908in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{3.356938in}{2.074895in}}%
\pgfpathlineto{\pgfqpoint{3.357452in}{2.113817in}}%
\pgfpathlineto{\pgfqpoint{3.360541in}{1.717737in}}%
\pgfpathlineto{\pgfqpoint{3.361055in}{1.811642in}}%
\pgfpathlineto{\pgfqpoint{3.361570in}{1.784593in}}%
\pgfpathlineto{\pgfqpoint{3.363114in}{1.887307in}}%
\pgfpathlineto{\pgfqpoint{3.366202in}{1.593016in}}%
\pgfpathlineto{\pgfqpoint{3.366717in}{1.665561in}}%
\pgfpathlineto{\pgfqpoint{3.367232in}{1.669652in}}%
\pgfpathlineto{\pgfqpoint{3.367746in}{1.649641in}}%
\pgfpathlineto{\pgfqpoint{3.370320in}{1.952894in}}%
\pgfpathlineto{\pgfqpoint{3.371349in}{1.868866in}}%
\pgfpathlineto{\pgfqpoint{3.372379in}{1.903453in}}%
\pgfpathlineto{\pgfqpoint{3.374437in}{2.302437in}}%
\pgfpathlineto{\pgfqpoint{3.374952in}{2.293233in}}%
\pgfpathlineto{\pgfqpoint{3.375467in}{2.225948in}}%
\pgfpathlineto{\pgfqpoint{3.375981in}{2.300559in}}%
\pgfpathlineto{\pgfqpoint{3.376496in}{2.226951in}}%
\pgfpathlineto{\pgfqpoint{3.377011in}{2.309556in}}%
\pgfpathlineto{\pgfqpoint{3.377526in}{2.265947in}}%
\pgfpathlineto{\pgfqpoint{3.378040in}{2.283791in}}%
\pgfpathlineto{\pgfqpoint{3.378555in}{2.254806in}}%
\pgfpathlineto{\pgfqpoint{3.380614in}{2.708746in}}%
\pgfpathlineto{\pgfqpoint{3.381128in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{3.381643in}{2.569425in}}%
\pgfpathlineto{\pgfqpoint{3.382158in}{2.724774in}}%
\pgfpathlineto{\pgfqpoint{3.382673in}{2.651045in}}%
\pgfpathlineto{\pgfqpoint{3.383187in}{2.675511in}}%
\pgfpathlineto{\pgfqpoint{3.383702in}{2.647835in}}%
\pgfpathlineto{\pgfqpoint{3.384217in}{2.583129in}}%
\pgfpathlineto{\pgfqpoint{3.385246in}{2.590866in}}%
\pgfpathlineto{\pgfqpoint{3.386275in}{2.574881in}}%
\pgfpathlineto{\pgfqpoint{3.386790in}{2.592050in}}%
\pgfpathlineto{\pgfqpoint{3.387305in}{2.575440in}}%
\pgfpathlineto{\pgfqpoint{3.387819in}{2.474167in}}%
\pgfpathlineto{\pgfqpoint{3.388334in}{2.555696in}}%
\pgfpathlineto{\pgfqpoint{3.388849in}{2.602189in}}%
\pgfpathlineto{\pgfqpoint{3.389364in}{2.755640in}}%
\pgfpathlineto{\pgfqpoint{3.389878in}{2.657402in}}%
\pgfpathlineto{\pgfqpoint{3.390908in}{2.540308in}}%
\pgfpathlineto{\pgfqpoint{3.391937in}{2.679495in}}%
\pgfpathlineto{\pgfqpoint{3.392452in}{2.578433in}}%
\pgfpathlineto{\pgfqpoint{3.392966in}{2.623011in}}%
\pgfpathlineto{\pgfqpoint{3.393996in}{2.655664in}}%
\pgfpathlineto{\pgfqpoint{3.394510in}{2.755460in}}%
\pgfpathlineto{\pgfqpoint{3.395025in}{2.686686in}}%
\pgfpathlineto{\pgfqpoint{3.396569in}{2.602878in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{2.494703in}}%
\pgfpathlineto{\pgfqpoint{3.398113in}{2.580296in}}%
\pgfpathlineto{\pgfqpoint{3.398628in}{2.527330in}}%
\pgfpathlineto{\pgfqpoint{3.400172in}{2.378710in}}%
\pgfpathlineto{\pgfqpoint{3.400687in}{2.521940in}}%
\pgfpathlineto{\pgfqpoint{3.401202in}{2.427070in}}%
\pgfpathlineto{\pgfqpoint{3.402231in}{2.597379in}}%
\pgfpathlineto{\pgfqpoint{3.404290in}{2.806268in}}%
\pgfpathlineto{\pgfqpoint{3.405834in}{2.561246in}}%
\pgfpathlineto{\pgfqpoint{3.406348in}{2.650102in}}%
\pgfpathlineto{\pgfqpoint{3.406863in}{2.581552in}}%
\pgfpathlineto{\pgfqpoint{3.407378in}{2.625577in}}%
\pgfpathlineto{\pgfqpoint{3.409437in}{2.343466in}}%
\pgfpathlineto{\pgfqpoint{3.410466in}{2.375171in}}%
\pgfpathlineto{\pgfqpoint{3.410981in}{2.347850in}}%
\pgfpathlineto{\pgfqpoint{3.413040in}{2.542031in}}%
\pgfpathlineto{\pgfqpoint{3.413554in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{3.414069in}{2.510747in}}%
\pgfpathlineto{\pgfqpoint{3.416128in}{2.349346in}}%
\pgfpathlineto{\pgfqpoint{3.416642in}{2.392753in}}%
\pgfpathlineto{\pgfqpoint{3.417672in}{2.316812in}}%
\pgfpathlineto{\pgfqpoint{3.418186in}{2.350278in}}%
\pgfpathlineto{\pgfqpoint{3.419216in}{2.249098in}}%
\pgfpathlineto{\pgfqpoint{3.419731in}{2.312536in}}%
\pgfpathlineto{\pgfqpoint{3.420245in}{2.312950in}}%
\pgfpathlineto{\pgfqpoint{3.420760in}{2.320399in}}%
\pgfpathlineto{\pgfqpoint{3.422304in}{2.192264in}}%
\pgfpathlineto{\pgfqpoint{3.422819in}{2.214057in}}%
\pgfpathlineto{\pgfqpoint{3.423848in}{2.257328in}}%
\pgfpathlineto{\pgfqpoint{3.424878in}{2.117037in}}%
\pgfpathlineto{\pgfqpoint{3.425392in}{2.219696in}}%
\pgfpathlineto{\pgfqpoint{3.426422in}{2.218777in}}%
\pgfpathlineto{\pgfqpoint{3.426936in}{2.201965in}}%
\pgfpathlineto{\pgfqpoint{3.427966in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{3.428995in}{2.195190in}}%
\pgfpathlineto{\pgfqpoint{3.429510in}{2.270274in}}%
\pgfpathlineto{\pgfqpoint{3.430024in}{2.227258in}}%
\pgfpathlineto{\pgfqpoint{3.431569in}{2.134718in}}%
\pgfpathlineto{\pgfqpoint{3.434657in}{1.890330in}}%
\pgfpathlineto{\pgfqpoint{3.435171in}{1.883214in}}%
\pgfpathlineto{\pgfqpoint{3.435686in}{1.851356in}}%
\pgfpathlineto{\pgfqpoint{3.437230in}{2.032563in}}%
\pgfpathlineto{\pgfqpoint{3.444951in}{1.393872in}}%
\pgfpathlineto{\pgfqpoint{3.445980in}{1.426653in}}%
\pgfpathlineto{\pgfqpoint{3.448039in}{1.700308in}}%
\pgfpathlineto{\pgfqpoint{3.449583in}{1.597426in}}%
\pgfpathlineto{\pgfqpoint{3.450098in}{1.610399in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{3.452156in}{1.430455in}}%
\pgfpathlineto{\pgfqpoint{3.454215in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{3.455759in}{1.382968in}}%
\pgfpathlineto{\pgfqpoint{3.456274in}{1.400626in}}%
\pgfpathlineto{\pgfqpoint{3.457818in}{1.292637in}}%
\pgfpathlineto{\pgfqpoint{3.458847in}{1.406560in}}%
\pgfpathlineto{\pgfqpoint{3.459362in}{1.275903in}}%
\pgfpathlineto{\pgfqpoint{3.459877in}{1.278242in}}%
\pgfpathlineto{\pgfqpoint{3.462450in}{1.672855in}}%
\pgfpathlineto{\pgfqpoint{3.462965in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{3.467083in}{1.968450in}}%
\pgfpathlineto{\pgfqpoint{3.468112in}{2.082899in}}%
\pgfpathlineto{\pgfqpoint{3.468627in}{2.045010in}}%
\pgfpathlineto{\pgfqpoint{3.471200in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{3.471715in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{3.472744in}{1.858787in}}%
\pgfpathlineto{\pgfqpoint{3.473259in}{1.803730in}}%
\pgfpathlineto{\pgfqpoint{3.473774in}{1.796979in}}%
\pgfpathlineto{\pgfqpoint{3.474288in}{1.861089in}}%
\pgfpathlineto{\pgfqpoint{3.475832in}{1.660559in}}%
\pgfpathlineto{\pgfqpoint{3.476862in}{1.763171in}}%
\pgfpathlineto{\pgfqpoint{3.477376in}{1.702336in}}%
\pgfpathlineto{\pgfqpoint{3.477891in}{1.527784in}}%
\pgfpathlineto{\pgfqpoint{3.478406in}{1.576671in}}%
\pgfpathlineto{\pgfqpoint{3.480979in}{1.867048in}}%
\pgfpathlineto{\pgfqpoint{3.482009in}{1.758920in}}%
\pgfpathlineto{\pgfqpoint{3.482523in}{1.816162in}}%
\pgfpathlineto{\pgfqpoint{3.483553in}{1.831013in}}%
\pgfpathlineto{\pgfqpoint{3.484067in}{1.819617in}}%
\pgfpathlineto{\pgfqpoint{3.485097in}{1.709709in}}%
\pgfpathlineto{\pgfqpoint{3.486126in}{1.710689in}}%
\pgfpathlineto{\pgfqpoint{3.486641in}{1.739922in}}%
\pgfpathlineto{\pgfqpoint{3.490244in}{1.435951in}}%
\pgfpathlineto{\pgfqpoint{3.490759in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{3.492303in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{3.494876in}{1.650219in}}%
\pgfpathlineto{\pgfqpoint{3.497450in}{1.248299in}}%
\pgfpathlineto{\pgfqpoint{3.497964in}{1.296719in}}%
\pgfpathlineto{\pgfqpoint{3.498479in}{1.228214in}}%
\pgfpathlineto{\pgfqpoint{3.498994in}{1.273154in}}%
\pgfpathlineto{\pgfqpoint{3.499508in}{1.287567in}}%
\pgfpathlineto{\pgfqpoint{3.500023in}{1.168160in}}%
\pgfpathlineto{\pgfqpoint{3.500538in}{1.257548in}}%
\pgfpathlineto{\pgfqpoint{3.504655in}{1.834601in}}%
\pgfpathlineto{\pgfqpoint{3.505170in}{1.761601in}}%
\pgfpathlineto{\pgfqpoint{3.505685in}{1.821091in}}%
\pgfpathlineto{\pgfqpoint{3.506199in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{3.506714in}{1.981126in}}%
\pgfpathlineto{\pgfqpoint{3.507229in}{1.967166in}}%
\pgfpathlineto{\pgfqpoint{3.509288in}{1.887829in}}%
\pgfpathlineto{\pgfqpoint{3.511861in}{1.998370in}}%
\pgfpathlineto{\pgfqpoint{3.512376in}{1.975264in}}%
\pgfpathlineto{\pgfqpoint{3.513405in}{1.927743in}}%
\pgfpathlineto{\pgfqpoint{3.513920in}{1.966429in}}%
\pgfpathlineto{\pgfqpoint{3.514434in}{1.923803in}}%
\pgfpathlineto{\pgfqpoint{3.515464in}{1.839805in}}%
\pgfpathlineto{\pgfqpoint{3.515979in}{1.844931in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{1.858693in}}%
\pgfpathlineto{\pgfqpoint{3.517008in}{1.840964in}}%
\pgfpathlineto{\pgfqpoint{3.518037in}{1.935237in}}%
\pgfpathlineto{\pgfqpoint{3.518552in}{1.898344in}}%
\pgfpathlineto{\pgfqpoint{3.519067in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{3.522155in}{2.321406in}}%
\pgfpathlineto{\pgfqpoint{3.522670in}{2.277494in}}%
\pgfpathlineto{\pgfqpoint{3.523184in}{2.168250in}}%
\pgfpathlineto{\pgfqpoint{3.523699in}{2.279040in}}%
\pgfpathlineto{\pgfqpoint{3.524728in}{2.177609in}}%
\pgfpathlineto{\pgfqpoint{3.525243in}{2.192818in}}%
\pgfpathlineto{\pgfqpoint{3.525758in}{2.203783in}}%
\pgfpathlineto{\pgfqpoint{3.526272in}{2.081163in}}%
\pgfpathlineto{\pgfqpoint{3.526787in}{2.092059in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{2.332848in}}%
\pgfpathlineto{\pgfqpoint{3.528846in}{2.311925in}}%
\pgfpathlineto{\pgfqpoint{3.529361in}{2.317303in}}%
\pgfpathlineto{\pgfqpoint{3.529875in}{2.300184in}}%
\pgfpathlineto{\pgfqpoint{3.530390in}{2.334200in}}%
\pgfpathlineto{\pgfqpoint{3.531934in}{2.153813in}}%
\pgfpathlineto{\pgfqpoint{3.532449in}{2.170648in}}%
\pgfpathlineto{\pgfqpoint{3.532964in}{2.081566in}}%
\pgfpathlineto{\pgfqpoint{3.533478in}{2.139366in}}%
\pgfpathlineto{\pgfqpoint{3.534508in}{2.068607in}}%
\pgfpathlineto{\pgfqpoint{3.536566in}{2.186393in}}%
\pgfpathlineto{\pgfqpoint{3.537081in}{2.149901in}}%
\pgfpathlineto{\pgfqpoint{3.537596in}{1.970623in}}%
\pgfpathlineto{\pgfqpoint{3.538110in}{2.015216in}}%
\pgfpathlineto{\pgfqpoint{3.539655in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{3.540169in}{2.082543in}}%
\pgfpathlineto{\pgfqpoint{3.542228in}{1.762432in}}%
\pgfpathlineto{\pgfqpoint{3.546346in}{1.325616in}}%
\pgfpathlineto{\pgfqpoint{3.547890in}{1.634837in}}%
\pgfpathlineto{\pgfqpoint{3.548404in}{1.645779in}}%
\pgfpathlineto{\pgfqpoint{3.549948in}{1.754677in}}%
\pgfpathlineto{\pgfqpoint{3.552007in}{1.480036in}}%
\pgfpathlineto{\pgfqpoint{3.552522in}{1.558302in}}%
\pgfpathlineto{\pgfqpoint{3.553037in}{1.438250in}}%
\pgfpathlineto{\pgfqpoint{3.553551in}{1.461991in}}%
\pgfpathlineto{\pgfqpoint{3.554066in}{1.569017in}}%
\pgfpathlineto{\pgfqpoint{3.554581in}{1.513041in}}%
\pgfpathlineto{\pgfqpoint{3.555095in}{1.533168in}}%
\pgfpathlineto{\pgfqpoint{3.555610in}{1.658718in}}%
\pgfpathlineto{\pgfqpoint{3.556125in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{3.556639in}{1.547980in}}%
\pgfpathlineto{\pgfqpoint{3.557154in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{3.557669in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{3.558698in}{1.391635in}}%
\pgfpathlineto{\pgfqpoint{3.560757in}{1.642335in}}%
\pgfpathlineto{\pgfqpoint{3.562301in}{1.732126in}}%
\pgfpathlineto{\pgfqpoint{3.562816in}{1.745963in}}%
\pgfpathlineto{\pgfqpoint{3.563845in}{1.935257in}}%
\pgfpathlineto{\pgfqpoint{3.564360in}{1.845906in}}%
\pgfpathlineto{\pgfqpoint{3.565904in}{1.662822in}}%
\pgfpathlineto{\pgfqpoint{3.566419in}{1.589917in}}%
\pgfpathlineto{\pgfqpoint{3.566933in}{1.641628in}}%
\pgfpathlineto{\pgfqpoint{3.568477in}{1.781124in}}%
\pgfpathlineto{\pgfqpoint{3.570536in}{1.639946in}}%
\pgfpathlineto{\pgfqpoint{3.572080in}{1.774083in}}%
\pgfpathlineto{\pgfqpoint{3.573624in}{1.936123in}}%
\pgfpathlineto{\pgfqpoint{3.574139in}{1.933331in}}%
\pgfpathlineto{\pgfqpoint{3.574654in}{1.856300in}}%
\pgfpathlineto{\pgfqpoint{3.575169in}{1.885373in}}%
\pgfpathlineto{\pgfqpoint{3.580830in}{2.554923in}}%
\pgfpathlineto{\pgfqpoint{3.582889in}{2.477974in}}%
\pgfpathlineto{\pgfqpoint{3.583404in}{2.381636in}}%
\pgfpathlineto{\pgfqpoint{3.583918in}{2.382035in}}%
\pgfpathlineto{\pgfqpoint{3.584433in}{2.459241in}}%
\pgfpathlineto{\pgfqpoint{3.584948in}{2.387815in}}%
\pgfpathlineto{\pgfqpoint{3.585462in}{2.359210in}}%
\pgfpathlineto{\pgfqpoint{3.587007in}{2.248710in}}%
\pgfpathlineto{\pgfqpoint{3.587521in}{2.236568in}}%
\pgfpathlineto{\pgfqpoint{3.588036in}{2.248329in}}%
\pgfpathlineto{\pgfqpoint{3.590095in}{2.061859in}}%
\pgfpathlineto{\pgfqpoint{3.592153in}{1.933272in}}%
\pgfpathlineto{\pgfqpoint{3.593183in}{2.011549in}}%
\pgfpathlineto{\pgfqpoint{3.593698in}{1.962228in}}%
\pgfpathlineto{\pgfqpoint{3.595242in}{1.856659in}}%
\pgfpathlineto{\pgfqpoint{3.596786in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{3.597300in}{1.924123in}}%
\pgfpathlineto{\pgfqpoint{3.597815in}{1.932709in}}%
\pgfpathlineto{\pgfqpoint{3.598330in}{2.087803in}}%
\pgfpathlineto{\pgfqpoint{3.599359in}{2.076613in}}%
\pgfpathlineto{\pgfqpoint{3.599874in}{2.100460in}}%
\pgfpathlineto{\pgfqpoint{3.600389in}{2.214252in}}%
\pgfpathlineto{\pgfqpoint{3.600903in}{2.155171in}}%
\pgfpathlineto{\pgfqpoint{3.601418in}{2.137184in}}%
\pgfpathlineto{\pgfqpoint{3.601933in}{2.041817in}}%
\pgfpathlineto{\pgfqpoint{3.602447in}{2.170730in}}%
\pgfpathlineto{\pgfqpoint{3.602962in}{2.132582in}}%
\pgfpathlineto{\pgfqpoint{3.603477in}{2.033244in}}%
\pgfpathlineto{\pgfqpoint{3.604506in}{2.039367in}}%
\pgfpathlineto{\pgfqpoint{3.605021in}{2.159346in}}%
\pgfpathlineto{\pgfqpoint{3.605536in}{2.069809in}}%
\pgfpathlineto{\pgfqpoint{3.606050in}{1.925537in}}%
\pgfpathlineto{\pgfqpoint{3.606565in}{2.075539in}}%
\pgfpathlineto{\pgfqpoint{3.607080in}{2.005789in}}%
\pgfpathlineto{\pgfqpoint{3.609138in}{2.262029in}}%
\pgfpathlineto{\pgfqpoint{3.609653in}{2.317218in}}%
\pgfpathlineto{\pgfqpoint{3.610168in}{2.289758in}}%
\pgfpathlineto{\pgfqpoint{3.610682in}{2.266876in}}%
\pgfpathlineto{\pgfqpoint{3.612227in}{2.123436in}}%
\pgfpathlineto{\pgfqpoint{3.613256in}{2.061154in}}%
\pgfpathlineto{\pgfqpoint{3.613771in}{2.081336in}}%
\pgfpathlineto{\pgfqpoint{3.615315in}{2.215117in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{2.200826in}}%
\pgfpathlineto{\pgfqpoint{3.616344in}{2.128952in}}%
\pgfpathlineto{\pgfqpoint{3.616859in}{2.176850in}}%
\pgfpathlineto{\pgfqpoint{3.617374in}{2.220315in}}%
\pgfpathlineto{\pgfqpoint{3.617888in}{2.170807in}}%
\pgfpathlineto{\pgfqpoint{3.618403in}{2.104832in}}%
\pgfpathlineto{\pgfqpoint{3.618918in}{2.135780in}}%
\pgfpathlineto{\pgfqpoint{3.619947in}{2.241732in}}%
\pgfpathlineto{\pgfqpoint{3.620976in}{2.175728in}}%
\pgfpathlineto{\pgfqpoint{3.621491in}{2.270632in}}%
\pgfpathlineto{\pgfqpoint{3.622006in}{2.186504in}}%
\pgfpathlineto{\pgfqpoint{3.623035in}{2.077891in}}%
\pgfpathlineto{\pgfqpoint{3.624065in}{2.213036in}}%
\pgfpathlineto{\pgfqpoint{3.624579in}{2.192340in}}%
\pgfpathlineto{\pgfqpoint{3.626123in}{2.065273in}}%
\pgfpathlineto{\pgfqpoint{3.627153in}{2.081445in}}%
\pgfpathlineto{\pgfqpoint{3.627667in}{2.092856in}}%
\pgfpathlineto{\pgfqpoint{3.628697in}{2.161822in}}%
\pgfpathlineto{\pgfqpoint{3.629212in}{2.153184in}}%
\pgfpathlineto{\pgfqpoint{3.629726in}{2.197094in}}%
\pgfpathlineto{\pgfqpoint{3.630241in}{2.190543in}}%
\pgfpathlineto{\pgfqpoint{3.631270in}{2.077049in}}%
\pgfpathlineto{\pgfqpoint{3.631785in}{2.134661in}}%
\pgfpathlineto{\pgfqpoint{3.632300in}{1.987786in}}%
\pgfpathlineto{\pgfqpoint{3.632814in}{2.025673in}}%
\pgfpathlineto{\pgfqpoint{3.633844in}{2.187337in}}%
\pgfpathlineto{\pgfqpoint{3.634358in}{2.124670in}}%
\pgfpathlineto{\pgfqpoint{3.634873in}{2.111242in}}%
\pgfpathlineto{\pgfqpoint{3.635388in}{2.035084in}}%
\pgfpathlineto{\pgfqpoint{3.635903in}{2.153643in}}%
\pgfpathlineto{\pgfqpoint{3.636417in}{2.096010in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{2.025022in}}%
\pgfpathlineto{\pgfqpoint{3.637447in}{2.088981in}}%
\pgfpathlineto{\pgfqpoint{3.639505in}{2.441022in}}%
\pgfpathlineto{\pgfqpoint{3.640535in}{2.253980in}}%
\pgfpathlineto{\pgfqpoint{3.641050in}{2.301309in}}%
\pgfpathlineto{\pgfqpoint{3.642594in}{2.521369in}}%
\pgfpathlineto{\pgfqpoint{3.643108in}{2.478212in}}%
\pgfpathlineto{\pgfqpoint{3.643623in}{2.489046in}}%
\pgfpathlineto{\pgfqpoint{3.645167in}{2.332226in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{2.359303in}}%
\pgfpathlineto{\pgfqpoint{3.646711in}{2.217430in}}%
\pgfpathlineto{\pgfqpoint{3.647226in}{2.268855in}}%
\pgfpathlineto{\pgfqpoint{3.647741in}{2.270963in}}%
\pgfpathlineto{\pgfqpoint{3.648770in}{2.358931in}}%
\pgfpathlineto{\pgfqpoint{3.649285in}{2.427149in}}%
\pgfpathlineto{\pgfqpoint{3.649799in}{2.361814in}}%
\pgfpathlineto{\pgfqpoint{3.650829in}{2.310442in}}%
\pgfpathlineto{\pgfqpoint{3.651858in}{2.375003in}}%
\pgfpathlineto{\pgfqpoint{3.652373in}{2.354212in}}%
\pgfpathlineto{\pgfqpoint{3.652888in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{3.653917in}{2.502884in}}%
\pgfpathlineto{\pgfqpoint{3.654946in}{2.467726in}}%
\pgfpathlineto{\pgfqpoint{3.655461in}{2.419851in}}%
\pgfpathlineto{\pgfqpoint{3.656490in}{2.621096in}}%
\pgfpathlineto{\pgfqpoint{3.658034in}{2.397893in}}%
\pgfpathlineto{\pgfqpoint{3.658549in}{2.435111in}}%
\pgfpathlineto{\pgfqpoint{3.660608in}{2.272357in}}%
\pgfpathlineto{\pgfqpoint{3.662152in}{2.401092in}}%
\pgfpathlineto{\pgfqpoint{3.662667in}{2.371095in}}%
\pgfpathlineto{\pgfqpoint{3.663181in}{2.300409in}}%
\pgfpathlineto{\pgfqpoint{3.663696in}{2.343470in}}%
\pgfpathlineto{\pgfqpoint{3.664211in}{2.339533in}}%
\pgfpathlineto{\pgfqpoint{3.665755in}{2.247557in}}%
\pgfpathlineto{\pgfqpoint{3.666270in}{2.294401in}}%
\pgfpathlineto{\pgfqpoint{3.666784in}{2.251484in}}%
\pgfpathlineto{\pgfqpoint{3.667299in}{2.264965in}}%
\pgfpathlineto{\pgfqpoint{3.668843in}{2.505266in}}%
\pgfpathlineto{\pgfqpoint{3.669358in}{2.460743in}}%
\pgfpathlineto{\pgfqpoint{3.669872in}{2.376472in}}%
\pgfpathlineto{\pgfqpoint{3.670387in}{2.391680in}}%
\pgfpathlineto{\pgfqpoint{3.670902in}{2.492315in}}%
\pgfpathlineto{\pgfqpoint{3.671417in}{2.423810in}}%
\pgfpathlineto{\pgfqpoint{3.672446in}{2.499762in}}%
\pgfpathlineto{\pgfqpoint{3.672961in}{2.420769in}}%
\pgfpathlineto{\pgfqpoint{3.673475in}{2.425632in}}%
\pgfpathlineto{\pgfqpoint{3.673990in}{2.533721in}}%
\pgfpathlineto{\pgfqpoint{3.674505in}{2.489508in}}%
\pgfpathlineto{\pgfqpoint{3.675019in}{2.450261in}}%
\pgfpathlineto{\pgfqpoint{3.676049in}{2.521544in}}%
\pgfpathlineto{\pgfqpoint{3.676563in}{2.454239in}}%
\pgfpathlineto{\pgfqpoint{3.677078in}{2.486910in}}%
\pgfpathlineto{\pgfqpoint{3.677593in}{2.498501in}}%
\pgfpathlineto{\pgfqpoint{3.678622in}{2.435673in}}%
\pgfpathlineto{\pgfqpoint{3.679137in}{2.573157in}}%
\pgfpathlineto{\pgfqpoint{3.679652in}{2.447282in}}%
\pgfpathlineto{\pgfqpoint{3.680681in}{2.482107in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{2.566617in}}%
\pgfpathlineto{\pgfqpoint{3.682740in}{2.555719in}}%
\pgfpathlineto{\pgfqpoint{3.684799in}{2.815752in}}%
\pgfpathlineto{\pgfqpoint{3.685313in}{2.742740in}}%
\pgfpathlineto{\pgfqpoint{3.686343in}{2.752464in}}%
\pgfpathlineto{\pgfqpoint{3.687887in}{2.924635in}}%
\pgfpathlineto{\pgfqpoint{3.688401in}{2.953184in}}%
\pgfpathlineto{\pgfqpoint{3.689431in}{2.856144in}}%
\pgfpathlineto{\pgfqpoint{3.690460in}{3.020055in}}%
\pgfpathlineto{\pgfqpoint{3.690975in}{2.992245in}}%
\pgfpathlineto{\pgfqpoint{3.691490in}{2.933979in}}%
\pgfpathlineto{\pgfqpoint{3.693034in}{3.080906in}}%
\pgfpathlineto{\pgfqpoint{3.694063in}{3.072627in}}%
\pgfpathlineto{\pgfqpoint{3.694578in}{3.073429in}}%
\pgfpathlineto{\pgfqpoint{3.696122in}{2.985152in}}%
\pgfpathlineto{\pgfqpoint{3.696637in}{3.041642in}}%
\pgfpathlineto{\pgfqpoint{3.697151in}{2.991989in}}%
\pgfpathlineto{\pgfqpoint{3.698695in}{2.744107in}}%
\pgfpathlineto{\pgfqpoint{3.700239in}{2.917255in}}%
\pgfpathlineto{\pgfqpoint{3.700754in}{2.990708in}}%
\pgfpathlineto{\pgfqpoint{3.701269in}{2.935148in}}%
\pgfpathlineto{\pgfqpoint{3.701784in}{2.938871in}}%
\pgfpathlineto{\pgfqpoint{3.702298in}{2.749999in}}%
\pgfpathlineto{\pgfqpoint{3.702813in}{2.903278in}}%
\pgfpathlineto{\pgfqpoint{3.703328in}{2.889229in}}%
\pgfpathlineto{\pgfqpoint{3.704357in}{3.068873in}}%
\pgfpathlineto{\pgfqpoint{3.704872in}{2.965111in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{3.112768in}}%
\pgfpathlineto{\pgfqpoint{3.705901in}{3.093071in}}%
\pgfpathlineto{\pgfqpoint{3.706416in}{3.086971in}}%
\pgfpathlineto{\pgfqpoint{3.706931in}{3.025400in}}%
\pgfpathlineto{\pgfqpoint{3.707445in}{3.092395in}}%
\pgfpathlineto{\pgfqpoint{3.708475in}{3.030111in}}%
\pgfpathlineto{\pgfqpoint{3.710019in}{3.176049in}}%
\pgfpathlineto{\pgfqpoint{3.711048in}{2.939975in}}%
\pgfpathlineto{\pgfqpoint{3.711563in}{2.973796in}}%
\pgfpathlineto{\pgfqpoint{3.712077in}{2.992953in}}%
\pgfpathlineto{\pgfqpoint{3.712592in}{3.053663in}}%
\pgfpathlineto{\pgfqpoint{3.713622in}{2.941874in}}%
\pgfpathlineto{\pgfqpoint{3.714136in}{3.080790in}}%
\pgfpathlineto{\pgfqpoint{3.714651in}{3.059162in}}%
\pgfpathlineto{\pgfqpoint{3.715166in}{3.014921in}}%
\pgfpathlineto{\pgfqpoint{3.716195in}{3.167559in}}%
\pgfpathlineto{\pgfqpoint{3.717739in}{2.789291in}}%
\pgfpathlineto{\pgfqpoint{3.718768in}{2.795384in}}%
\pgfpathlineto{\pgfqpoint{3.720313in}{2.732048in}}%
\pgfpathlineto{\pgfqpoint{3.722886in}{2.911036in}}%
\pgfpathlineto{\pgfqpoint{3.723915in}{2.896661in}}%
\pgfpathlineto{\pgfqpoint{3.724430in}{2.774693in}}%
\pgfpathlineto{\pgfqpoint{3.724945in}{2.859802in}}%
\pgfpathlineto{\pgfqpoint{3.725974in}{2.808466in}}%
\pgfpathlineto{\pgfqpoint{3.726489in}{2.856831in}}%
\pgfpathlineto{\pgfqpoint{3.727004in}{2.790119in}}%
\pgfpathlineto{\pgfqpoint{3.727518in}{2.795268in}}%
\pgfpathlineto{\pgfqpoint{3.728033in}{2.859667in}}%
\pgfpathlineto{\pgfqpoint{3.728548in}{2.840514in}}%
\pgfpathlineto{\pgfqpoint{3.729577in}{2.814922in}}%
\pgfpathlineto{\pgfqpoint{3.731121in}{2.658465in}}%
\pgfpathlineto{\pgfqpoint{3.732151in}{2.891895in}}%
\pgfpathlineto{\pgfqpoint{3.732665in}{2.776408in}}%
\pgfpathlineto{\pgfqpoint{3.733695in}{2.655571in}}%
\pgfpathlineto{\pgfqpoint{3.734724in}{2.696812in}}%
\pgfpathlineto{\pgfqpoint{3.735753in}{2.745905in}}%
\pgfpathlineto{\pgfqpoint{3.736268in}{2.741188in}}%
\pgfpathlineto{\pgfqpoint{3.738327in}{2.442231in}}%
\pgfpathlineto{\pgfqpoint{3.738842in}{2.484679in}}%
\pgfpathlineto{\pgfqpoint{3.739871in}{2.451357in}}%
\pgfpathlineto{\pgfqpoint{3.741930in}{2.672352in}}%
\pgfpathlineto{\pgfqpoint{3.743474in}{2.474745in}}%
\pgfpathlineto{\pgfqpoint{3.743989in}{2.513008in}}%
\pgfpathlineto{\pgfqpoint{3.744503in}{2.544799in}}%
\pgfpathlineto{\pgfqpoint{3.745533in}{2.397077in}}%
\pgfpathlineto{\pgfqpoint{3.746047in}{2.473553in}}%
\pgfpathlineto{\pgfqpoint{3.746562in}{2.441206in}}%
\pgfpathlineto{\pgfqpoint{3.747591in}{2.285430in}}%
\pgfpathlineto{\pgfqpoint{3.748106in}{2.330009in}}%
\pgfpathlineto{\pgfqpoint{3.749136in}{2.491445in}}%
\pgfpathlineto{\pgfqpoint{3.749650in}{2.477367in}}%
\pgfpathlineto{\pgfqpoint{3.751194in}{2.318640in}}%
\pgfpathlineto{\pgfqpoint{3.751709in}{2.322547in}}%
\pgfpathlineto{\pgfqpoint{3.752224in}{2.436980in}}%
\pgfpathlineto{\pgfqpoint{3.752738in}{2.248014in}}%
\pgfpathlineto{\pgfqpoint{3.753253in}{2.318528in}}%
\pgfpathlineto{\pgfqpoint{3.753768in}{2.295385in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{2.568556in}}%
\pgfpathlineto{\pgfqpoint{3.755312in}{2.517860in}}%
\pgfpathlineto{\pgfqpoint{3.755827in}{2.504325in}}%
\pgfpathlineto{\pgfqpoint{3.756856in}{2.650430in}}%
\pgfpathlineto{\pgfqpoint{3.757371in}{2.644138in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{2.738075in}}%
\pgfpathlineto{\pgfqpoint{3.758400in}{2.690643in}}%
\pgfpathlineto{\pgfqpoint{3.759944in}{2.510976in}}%
\pgfpathlineto{\pgfqpoint{3.762003in}{2.753379in}}%
\pgfpathlineto{\pgfqpoint{3.762518in}{2.634666in}}%
\pgfpathlineto{\pgfqpoint{3.763032in}{2.651591in}}%
\pgfpathlineto{\pgfqpoint{3.764062in}{2.716512in}}%
\pgfpathlineto{\pgfqpoint{3.765091in}{2.849840in}}%
\pgfpathlineto{\pgfqpoint{3.767150in}{2.589016in}}%
\pgfpathlineto{\pgfqpoint{3.767665in}{2.609360in}}%
\pgfpathlineto{\pgfqpoint{3.768179in}{2.644348in}}%
\pgfpathlineto{\pgfqpoint{3.770753in}{2.380078in}}%
\pgfpathlineto{\pgfqpoint{3.771782in}{2.454066in}}%
\pgfpathlineto{\pgfqpoint{3.772297in}{2.320264in}}%
\pgfpathlineto{\pgfqpoint{3.773326in}{2.325978in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{2.288471in}}%
\pgfpathlineto{\pgfqpoint{3.774870in}{2.140458in}}%
\pgfpathlineto{\pgfqpoint{3.775385in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{3.775900in}{2.069157in}}%
\pgfpathlineto{\pgfqpoint{3.776414in}{2.112539in}}%
\pgfpathlineto{\pgfqpoint{3.777958in}{2.327135in}}%
\pgfpathlineto{\pgfqpoint{3.778473in}{2.285380in}}%
\pgfpathlineto{\pgfqpoint{3.778988in}{2.208073in}}%
\pgfpathlineto{\pgfqpoint{3.779503in}{2.215092in}}%
\pgfpathlineto{\pgfqpoint{3.780532in}{2.363448in}}%
\pgfpathlineto{\pgfqpoint{3.781047in}{2.349641in}}%
\pgfpathlineto{\pgfqpoint{3.783105in}{2.149243in}}%
\pgfpathlineto{\pgfqpoint{3.783620in}{2.235704in}}%
\pgfpathlineto{\pgfqpoint{3.784649in}{2.391898in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{2.378243in}}%
\pgfpathlineto{\pgfqpoint{3.785679in}{2.278794in}}%
\pgfpathlineto{\pgfqpoint{3.786194in}{2.403110in}}%
\pgfpathlineto{\pgfqpoint{3.786708in}{2.402757in}}%
\pgfpathlineto{\pgfqpoint{3.787223in}{2.345747in}}%
\pgfpathlineto{\pgfqpoint{3.789282in}{2.554138in}}%
\pgfpathlineto{\pgfqpoint{3.790826in}{2.305437in}}%
\pgfpathlineto{\pgfqpoint{3.791341in}{2.369547in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{2.312177in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{2.219500in}}%
\pgfpathlineto{\pgfqpoint{3.793914in}{2.218138in}}%
\pgfpathlineto{\pgfqpoint{3.794429in}{2.304063in}}%
\pgfpathlineto{\pgfqpoint{3.794943in}{2.227593in}}%
\pgfpathlineto{\pgfqpoint{3.795458in}{2.229005in}}%
\pgfpathlineto{\pgfqpoint{3.795973in}{2.236423in}}%
\pgfpathlineto{\pgfqpoint{3.797002in}{2.052293in}}%
\pgfpathlineto{\pgfqpoint{3.797517in}{2.075459in}}%
\pgfpathlineto{\pgfqpoint{3.798032in}{2.076932in}}%
\pgfpathlineto{\pgfqpoint{3.798546in}{2.048673in}}%
\pgfpathlineto{\pgfqpoint{3.800605in}{2.233701in}}%
\pgfpathlineto{\pgfqpoint{3.801120in}{2.210009in}}%
\pgfpathlineto{\pgfqpoint{3.802664in}{2.340863in}}%
\pgfpathlineto{\pgfqpoint{3.805237in}{2.235276in}}%
\pgfpathlineto{\pgfqpoint{3.806267in}{2.363155in}}%
\pgfpathlineto{\pgfqpoint{3.808840in}{2.050621in}}%
\pgfpathlineto{\pgfqpoint{3.809355in}{2.193188in}}%
\pgfpathlineto{\pgfqpoint{3.809870in}{2.156806in}}%
\pgfpathlineto{\pgfqpoint{3.810384in}{2.136971in}}%
\pgfpathlineto{\pgfqpoint{3.810899in}{2.144226in}}%
\pgfpathlineto{\pgfqpoint{3.811928in}{2.196471in}}%
\pgfpathlineto{\pgfqpoint{3.812443in}{2.181631in}}%
\pgfpathlineto{\pgfqpoint{3.812958in}{2.113865in}}%
\pgfpathlineto{\pgfqpoint{3.813987in}{2.118546in}}%
\pgfpathlineto{\pgfqpoint{3.817590in}{2.469720in}}%
\pgfpathlineto{\pgfqpoint{3.818105in}{2.460908in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{2.478990in}}%
\pgfpathlineto{\pgfqpoint{3.821193in}{2.283512in}}%
\pgfpathlineto{\pgfqpoint{3.822737in}{2.364843in}}%
\pgfpathlineto{\pgfqpoint{3.823252in}{2.331542in}}%
\pgfpathlineto{\pgfqpoint{3.823766in}{2.419377in}}%
\pgfpathlineto{\pgfqpoint{3.825825in}{2.095373in}}%
\pgfpathlineto{\pgfqpoint{3.826340in}{2.157878in}}%
\pgfpathlineto{\pgfqpoint{3.827369in}{2.025585in}}%
\pgfpathlineto{\pgfqpoint{3.830972in}{2.400598in}}%
\pgfpathlineto{\pgfqpoint{3.831487in}{2.363117in}}%
\pgfpathlineto{\pgfqpoint{3.832516in}{2.252272in}}%
\pgfpathlineto{\pgfqpoint{3.833031in}{2.454374in}}%
\pgfpathlineto{\pgfqpoint{3.833546in}{2.284452in}}%
\pgfpathlineto{\pgfqpoint{3.834060in}{2.297475in}}%
\pgfpathlineto{\pgfqpoint{3.834575in}{2.276352in}}%
\pgfpathlineto{\pgfqpoint{3.836119in}{1.995119in}}%
\pgfpathlineto{\pgfqpoint{3.836634in}{2.055149in}}%
\pgfpathlineto{\pgfqpoint{3.837148in}{2.042475in}}%
\pgfpathlineto{\pgfqpoint{3.841781in}{2.679451in}}%
\pgfpathlineto{\pgfqpoint{3.842810in}{2.400995in}}%
\pgfpathlineto{\pgfqpoint{3.843325in}{2.426663in}}%
\pgfpathlineto{\pgfqpoint{3.843839in}{2.411925in}}%
\pgfpathlineto{\pgfqpoint{3.845384in}{2.336489in}}%
\pgfpathlineto{\pgfqpoint{3.846413in}{2.323912in}}%
\pgfpathlineto{\pgfqpoint{3.847957in}{2.164299in}}%
\pgfpathlineto{\pgfqpoint{3.848472in}{2.177546in}}%
\pgfpathlineto{\pgfqpoint{3.848986in}{2.247223in}}%
\pgfpathlineto{\pgfqpoint{3.850016in}{2.244153in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{2.220622in}}%
\pgfpathlineto{\pgfqpoint{3.852075in}{2.067937in}}%
\pgfpathlineto{\pgfqpoint{3.852589in}{2.070490in}}%
\pgfpathlineto{\pgfqpoint{3.853619in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.854133in}{2.027886in}}%
\pgfpathlineto{\pgfqpoint{3.854648in}{2.116518in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{1.947747in}}%
\pgfpathlineto{\pgfqpoint{3.855677in}{2.061554in}}%
\pgfpathlineto{\pgfqpoint{3.856192in}{1.988638in}}%
\pgfpathlineto{\pgfqpoint{3.856707in}{2.062499in}}%
\pgfpathlineto{\pgfqpoint{3.857736in}{2.037655in}}%
\pgfpathlineto{\pgfqpoint{3.858251in}{1.891653in}}%
\pgfpathlineto{\pgfqpoint{3.858766in}{2.002826in}}%
\pgfpathlineto{\pgfqpoint{3.862883in}{1.594574in}}%
\pgfpathlineto{\pgfqpoint{3.864427in}{1.782953in}}%
\pgfpathlineto{\pgfqpoint{3.864942in}{1.718128in}}%
\pgfpathlineto{\pgfqpoint{3.866486in}{1.923611in}}%
\pgfpathlineto{\pgfqpoint{3.867001in}{1.805671in}}%
\pgfpathlineto{\pgfqpoint{3.867515in}{1.908854in}}%
\pgfpathlineto{\pgfqpoint{3.869059in}{1.812512in}}%
\pgfpathlineto{\pgfqpoint{3.869574in}{1.883549in}}%
\pgfpathlineto{\pgfqpoint{3.870089in}{1.842379in}}%
\pgfpathlineto{\pgfqpoint{3.870604in}{1.802759in}}%
\pgfpathlineto{\pgfqpoint{3.871118in}{1.832754in}}%
\pgfpathlineto{\pgfqpoint{3.871633in}{1.851140in}}%
\pgfpathlineto{\pgfqpoint{3.872148in}{1.923523in}}%
\pgfpathlineto{\pgfqpoint{3.872662in}{1.898471in}}%
\pgfpathlineto{\pgfqpoint{3.874721in}{1.655290in}}%
\pgfpathlineto{\pgfqpoint{3.875236in}{1.730181in}}%
\pgfpathlineto{\pgfqpoint{3.879868in}{2.100296in}}%
\pgfpathlineto{\pgfqpoint{3.882956in}{1.849157in}}%
\pgfpathlineto{\pgfqpoint{3.884500in}{2.108190in}}%
\pgfpathlineto{\pgfqpoint{3.885530in}{2.277065in}}%
\pgfpathlineto{\pgfqpoint{3.886044in}{2.202772in}}%
\pgfpathlineto{\pgfqpoint{3.886559in}{2.227397in}}%
\pgfpathlineto{\pgfqpoint{3.887074in}{2.237957in}}%
\pgfpathlineto{\pgfqpoint{3.888618in}{2.063040in}}%
\pgfpathlineto{\pgfqpoint{3.889647in}{2.241569in}}%
\pgfpathlineto{\pgfqpoint{3.890162in}{2.206636in}}%
\pgfpathlineto{\pgfqpoint{3.890677in}{2.264656in}}%
\pgfpathlineto{\pgfqpoint{3.891191in}{2.253464in}}%
\pgfpathlineto{\pgfqpoint{3.891706in}{2.203410in}}%
\pgfpathlineto{\pgfqpoint{3.893765in}{2.426968in}}%
\pgfpathlineto{\pgfqpoint{3.894280in}{2.363043in}}%
\pgfpathlineto{\pgfqpoint{3.894794in}{2.380472in}}%
\pgfpathlineto{\pgfqpoint{3.896338in}{2.439425in}}%
\pgfpathlineto{\pgfqpoint{3.896853in}{2.377627in}}%
\pgfpathlineto{\pgfqpoint{3.898397in}{2.464592in}}%
\pgfpathlineto{\pgfqpoint{3.899941in}{2.408421in}}%
\pgfpathlineto{\pgfqpoint{3.900456in}{2.423564in}}%
\pgfpathlineto{\pgfqpoint{3.901485in}{2.421343in}}%
\pgfpathlineto{\pgfqpoint{3.902000in}{2.519451in}}%
\pgfpathlineto{\pgfqpoint{3.903029in}{2.454432in}}%
\pgfpathlineto{\pgfqpoint{3.903544in}{2.456995in}}%
\pgfpathlineto{\pgfqpoint{3.904059in}{2.541080in}}%
\pgfpathlineto{\pgfqpoint{3.904573in}{2.476299in}}%
\pgfpathlineto{\pgfqpoint{3.906632in}{2.245239in}}%
\pgfpathlineto{\pgfqpoint{3.907147in}{2.173886in}}%
\pgfpathlineto{\pgfqpoint{3.907662in}{2.178291in}}%
\pgfpathlineto{\pgfqpoint{3.908176in}{2.309179in}}%
\pgfpathlineto{\pgfqpoint{3.908691in}{2.237523in}}%
\pgfpathlineto{\pgfqpoint{3.909206in}{2.110273in}}%
\pgfpathlineto{\pgfqpoint{3.909720in}{2.151683in}}%
\pgfpathlineto{\pgfqpoint{3.910750in}{2.180465in}}%
\pgfpathlineto{\pgfqpoint{3.911779in}{2.307273in}}%
\pgfpathlineto{\pgfqpoint{3.912294in}{2.283209in}}%
\pgfpathlineto{\pgfqpoint{3.913323in}{2.078767in}}%
\pgfpathlineto{\pgfqpoint{3.913838in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{3.914353in}{2.095697in}}%
\pgfpathlineto{\pgfqpoint{3.915382in}{2.213937in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{1.882705in}}%
\pgfpathlineto{\pgfqpoint{3.917956in}{1.842106in}}%
\pgfpathlineto{\pgfqpoint{3.918470in}{1.880632in}}%
\pgfpathlineto{\pgfqpoint{3.918985in}{1.861014in}}%
\pgfpathlineto{\pgfqpoint{3.920529in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{3.924647in}{2.456229in}}%
\pgfpathlineto{\pgfqpoint{3.925676in}{2.455136in}}%
\pgfpathlineto{\pgfqpoint{3.926191in}{2.430264in}}%
\pgfpathlineto{\pgfqpoint{3.926705in}{2.483447in}}%
\pgfpathlineto{\pgfqpoint{3.929279in}{2.221108in}}%
\pgfpathlineto{\pgfqpoint{3.930308in}{2.381247in}}%
\pgfpathlineto{\pgfqpoint{3.930823in}{2.372643in}}%
\pgfpathlineto{\pgfqpoint{3.931852in}{2.387031in}}%
\pgfpathlineto{\pgfqpoint{3.932367in}{2.349728in}}%
\pgfpathlineto{\pgfqpoint{3.932882in}{2.354165in}}%
\pgfpathlineto{\pgfqpoint{3.933396in}{2.364755in}}%
\pgfpathlineto{\pgfqpoint{3.935455in}{2.710789in}}%
\pgfpathlineto{\pgfqpoint{3.935970in}{2.754601in}}%
\pgfpathlineto{\pgfqpoint{3.936485in}{2.692381in}}%
\pgfpathlineto{\pgfqpoint{3.936999in}{2.713731in}}%
\pgfpathlineto{\pgfqpoint{3.938543in}{2.915002in}}%
\pgfpathlineto{\pgfqpoint{3.939573in}{2.858814in}}%
\pgfpathlineto{\pgfqpoint{3.941117in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{3.941632in}{2.603015in}}%
\pgfpathlineto{\pgfqpoint{3.943176in}{2.673415in}}%
\pgfpathlineto{\pgfqpoint{3.943690in}{2.665656in}}%
\pgfpathlineto{\pgfqpoint{3.945234in}{2.487988in}}%
\pgfpathlineto{\pgfqpoint{3.945749in}{2.498519in}}%
\pgfpathlineto{\pgfqpoint{3.947293in}{2.600930in}}%
\pgfpathlineto{\pgfqpoint{3.951411in}{2.249077in}}%
\pgfpathlineto{\pgfqpoint{3.951925in}{2.220653in}}%
\pgfpathlineto{\pgfqpoint{3.953984in}{2.501108in}}%
\pgfpathlineto{\pgfqpoint{3.954499in}{2.219200in}}%
\pgfpathlineto{\pgfqpoint{3.955528in}{2.245150in}}%
\pgfpathlineto{\pgfqpoint{3.956558in}{2.404147in}}%
\pgfpathlineto{\pgfqpoint{3.957587in}{2.391755in}}%
\pgfpathlineto{\pgfqpoint{3.958102in}{2.293682in}}%
\pgfpathlineto{\pgfqpoint{3.958616in}{2.299819in}}%
\pgfpathlineto{\pgfqpoint{3.960161in}{2.412918in}}%
\pgfpathlineto{\pgfqpoint{3.961190in}{2.222500in}}%
\pgfpathlineto{\pgfqpoint{3.961705in}{2.268136in}}%
\pgfpathlineto{\pgfqpoint{3.963249in}{2.342592in}}%
\pgfpathlineto{\pgfqpoint{3.964278in}{2.248487in}}%
\pgfpathlineto{\pgfqpoint{3.965308in}{2.441960in}}%
\pgfpathlineto{\pgfqpoint{3.965822in}{2.441553in}}%
\pgfpathlineto{\pgfqpoint{3.966337in}{2.373686in}}%
\pgfpathlineto{\pgfqpoint{3.966852in}{2.401748in}}%
\pgfpathlineto{\pgfqpoint{3.967366in}{2.397449in}}%
\pgfpathlineto{\pgfqpoint{3.970969in}{2.661424in}}%
\pgfpathlineto{\pgfqpoint{3.971484in}{2.523893in}}%
\pgfpathlineto{\pgfqpoint{3.971999in}{2.575469in}}%
\pgfpathlineto{\pgfqpoint{3.972513in}{2.584636in}}%
\pgfpathlineto{\pgfqpoint{3.973543in}{2.706267in}}%
\pgfpathlineto{\pgfqpoint{3.974057in}{2.684765in}}%
\pgfpathlineto{\pgfqpoint{3.974572in}{2.718408in}}%
\pgfpathlineto{\pgfqpoint{3.977145in}{2.574477in}}%
\pgfpathlineto{\pgfqpoint{3.977660in}{2.581332in}}%
\pgfpathlineto{\pgfqpoint{3.978690in}{2.422810in}}%
\pgfpathlineto{\pgfqpoint{3.979204in}{2.512942in}}%
\pgfpathlineto{\pgfqpoint{3.979719in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{3.980234in}{2.552812in}}%
\pgfpathlineto{\pgfqpoint{3.980748in}{2.503806in}}%
\pgfpathlineto{\pgfqpoint{3.981263in}{2.569323in}}%
\pgfpathlineto{\pgfqpoint{3.981778in}{2.518670in}}%
\pgfpathlineto{\pgfqpoint{3.982292in}{2.455166in}}%
\pgfpathlineto{\pgfqpoint{3.982807in}{2.463297in}}%
\pgfpathlineto{\pgfqpoint{3.983322in}{2.465911in}}%
\pgfpathlineto{\pgfqpoint{3.983837in}{2.630182in}}%
\pgfpathlineto{\pgfqpoint{3.984351in}{2.603717in}}%
\pgfpathlineto{\pgfqpoint{3.985381in}{2.501568in}}%
\pgfpathlineto{\pgfqpoint{3.986410in}{2.611959in}}%
\pgfpathlineto{\pgfqpoint{3.986925in}{2.608573in}}%
\pgfpathlineto{\pgfqpoint{3.987439in}{2.606637in}}%
\pgfpathlineto{\pgfqpoint{3.988983in}{2.485715in}}%
\pgfpathlineto{\pgfqpoint{3.989498in}{2.524557in}}%
\pgfpathlineto{\pgfqpoint{3.990528in}{2.405710in}}%
\pgfpathlineto{\pgfqpoint{3.991042in}{2.463704in}}%
\pgfpathlineto{\pgfqpoint{3.992072in}{2.474863in}}%
\pgfpathlineto{\pgfqpoint{3.993101in}{2.539936in}}%
\pgfpathlineto{\pgfqpoint{3.993616in}{2.535138in}}%
\pgfpathlineto{\pgfqpoint{3.995160in}{2.459170in}}%
\pgfpathlineto{\pgfqpoint{3.996189in}{2.639667in}}%
\pgfpathlineto{\pgfqpoint{3.997219in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{3.997733in}{2.637509in}}%
\pgfpathlineto{\pgfqpoint{3.998763in}{2.508508in}}%
\pgfpathlineto{\pgfqpoint{4.000307in}{2.680065in}}%
\pgfpathlineto{\pgfqpoint{4.000821in}{2.590861in}}%
\pgfpathlineto{\pgfqpoint{4.001851in}{2.754074in}}%
\pgfpathlineto{\pgfqpoint{4.002366in}{2.748562in}}%
\pgfpathlineto{\pgfqpoint{4.002880in}{2.829214in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{2.568588in}}%
\pgfpathlineto{\pgfqpoint{4.004939in}{2.603727in}}%
\pgfpathlineto{\pgfqpoint{4.006483in}{2.486875in}}%
\pgfpathlineto{\pgfqpoint{4.008027in}{2.380669in}}%
\pgfpathlineto{\pgfqpoint{4.008542in}{2.357750in}}%
\pgfpathlineto{\pgfqpoint{4.009571in}{2.484246in}}%
\pgfpathlineto{\pgfqpoint{4.010086in}{2.463874in}}%
\pgfpathlineto{\pgfqpoint{4.010601in}{2.458476in}}%
\pgfpathlineto{\pgfqpoint{4.011630in}{2.294769in}}%
\pgfpathlineto{\pgfqpoint{4.012145in}{2.317386in}}%
\pgfpathlineto{\pgfqpoint{4.012659in}{2.394303in}}%
\pgfpathlineto{\pgfqpoint{4.014718in}{2.051519in}}%
\pgfpathlineto{\pgfqpoint{4.016262in}{2.166910in}}%
\pgfpathlineto{\pgfqpoint{4.016777in}{2.079974in}}%
\pgfpathlineto{\pgfqpoint{4.017292in}{2.110663in}}%
\pgfpathlineto{\pgfqpoint{4.017806in}{2.223677in}}%
\pgfpathlineto{\pgfqpoint{4.019351in}{1.965807in}}%
\pgfpathlineto{\pgfqpoint{4.020380in}{2.078544in}}%
\pgfpathlineto{\pgfqpoint{4.021409in}{1.895393in}}%
\pgfpathlineto{\pgfqpoint{4.021924in}{1.931264in}}%
\pgfpathlineto{\pgfqpoint{4.023468in}{1.889352in}}%
\pgfpathlineto{\pgfqpoint{4.023983in}{2.011010in}}%
\pgfpathlineto{\pgfqpoint{4.024497in}{1.902400in}}%
\pgfpathlineto{\pgfqpoint{4.025527in}{1.954579in}}%
\pgfpathlineto{\pgfqpoint{4.027071in}{1.840663in}}%
\pgfpathlineto{\pgfqpoint{4.027586in}{1.846063in}}%
\pgfpathlineto{\pgfqpoint{4.029644in}{2.026888in}}%
\pgfpathlineto{\pgfqpoint{4.031188in}{1.789120in}}%
\pgfpathlineto{\pgfqpoint{4.031703in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{4.033247in}{1.909206in}}%
\pgfpathlineto{\pgfqpoint{4.033762in}{1.858885in}}%
\pgfpathlineto{\pgfqpoint{4.034277in}{1.900715in}}%
\pgfpathlineto{\pgfqpoint{4.034791in}{1.936386in}}%
\pgfpathlineto{\pgfqpoint{4.036335in}{1.868437in}}%
\pgfpathlineto{\pgfqpoint{4.037365in}{1.964104in}}%
\pgfpathlineto{\pgfqpoint{4.037880in}{1.856037in}}%
\pgfpathlineto{\pgfqpoint{4.038394in}{1.893169in}}%
\pgfpathlineto{\pgfqpoint{4.038909in}{1.916944in}}%
\pgfpathlineto{\pgfqpoint{4.039938in}{2.024551in}}%
\pgfpathlineto{\pgfqpoint{4.040453in}{2.015261in}}%
\pgfpathlineto{\pgfqpoint{4.040968in}{2.064324in}}%
\pgfpathlineto{\pgfqpoint{4.041482in}{2.045496in}}%
\pgfpathlineto{\pgfqpoint{4.041997in}{1.940234in}}%
\pgfpathlineto{\pgfqpoint{4.042512in}{1.989650in}}%
\pgfpathlineto{\pgfqpoint{4.043541in}{2.115654in}}%
\pgfpathlineto{\pgfqpoint{4.044056in}{2.051188in}}%
\pgfpathlineto{\pgfqpoint{4.044571in}{2.045178in}}%
\pgfpathlineto{\pgfqpoint{4.045085in}{2.076711in}}%
\pgfpathlineto{\pgfqpoint{4.045600in}{2.069224in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{2.041092in}}%
\pgfpathlineto{\pgfqpoint{4.047144in}{2.059314in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{4.048173in}{2.009569in}}%
\pgfpathlineto{\pgfqpoint{4.048688in}{2.000691in}}%
\pgfpathlineto{\pgfqpoint{4.049203in}{2.082547in}}%
\pgfpathlineto{\pgfqpoint{4.050232in}{1.878837in}}%
\pgfpathlineto{\pgfqpoint{4.052291in}{2.069344in}}%
\pgfpathlineto{\pgfqpoint{4.052806in}{2.092524in}}%
\pgfpathlineto{\pgfqpoint{4.053320in}{2.036859in}}%
\pgfpathlineto{\pgfqpoint{4.053835in}{2.054752in}}%
\pgfpathlineto{\pgfqpoint{4.054350in}{2.179919in}}%
\pgfpathlineto{\pgfqpoint{4.054864in}{2.064772in}}%
\pgfpathlineto{\pgfqpoint{4.055379in}{2.099092in}}%
\pgfpathlineto{\pgfqpoint{4.055894in}{2.052167in}}%
\pgfpathlineto{\pgfqpoint{4.056409in}{2.056334in}}%
\pgfpathlineto{\pgfqpoint{4.057953in}{2.343913in}}%
\pgfpathlineto{\pgfqpoint{4.058467in}{2.343240in}}%
\pgfpathlineto{\pgfqpoint{4.058982in}{2.336877in}}%
\pgfpathlineto{\pgfqpoint{4.059497in}{2.485050in}}%
\pgfpathlineto{\pgfqpoint{4.060011in}{2.414083in}}%
\pgfpathlineto{\pgfqpoint{4.060526in}{2.299532in}}%
\pgfpathlineto{\pgfqpoint{4.061041in}{2.312600in}}%
\pgfpathlineto{\pgfqpoint{4.062585in}{2.565726in}}%
\pgfpathlineto{\pgfqpoint{4.063100in}{2.490532in}}%
\pgfpathlineto{\pgfqpoint{4.063614in}{2.387113in}}%
\pgfpathlineto{\pgfqpoint{4.064129in}{2.443399in}}%
\pgfpathlineto{\pgfqpoint{4.064644in}{2.466367in}}%
\pgfpathlineto{\pgfqpoint{4.066188in}{2.290840in}}%
\pgfpathlineto{\pgfqpoint{4.066702in}{2.324847in}}%
\pgfpathlineto{\pgfqpoint{4.067217in}{2.346651in}}%
\pgfpathlineto{\pgfqpoint{4.068761in}{2.228061in}}%
\pgfpathlineto{\pgfqpoint{4.069276in}{2.236999in}}%
\pgfpathlineto{\pgfqpoint{4.069791in}{2.219674in}}%
\pgfpathlineto{\pgfqpoint{4.070305in}{2.260189in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{2.120621in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{2.155641in}}%
\pgfpathlineto{\pgfqpoint{4.073394in}{2.492694in}}%
\pgfpathlineto{\pgfqpoint{4.073908in}{2.484974in}}%
\pgfpathlineto{\pgfqpoint{4.074423in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{4.075452in}{2.596083in}}%
\pgfpathlineto{\pgfqpoint{4.075967in}{2.409032in}}%
\pgfpathlineto{\pgfqpoint{4.076996in}{2.436845in}}%
\pgfpathlineto{\pgfqpoint{4.079055in}{2.546727in}}%
\pgfpathlineto{\pgfqpoint{4.079570in}{2.499152in}}%
\pgfpathlineto{\pgfqpoint{4.080085in}{2.531715in}}%
\pgfpathlineto{\pgfqpoint{4.080599in}{2.535981in}}%
\pgfpathlineto{\pgfqpoint{4.081114in}{2.515889in}}%
\pgfpathlineto{\pgfqpoint{4.082143in}{2.298348in}}%
\pgfpathlineto{\pgfqpoint{4.082658in}{2.321576in}}%
\pgfpathlineto{\pgfqpoint{4.084202in}{2.574158in}}%
\pgfpathlineto{\pgfqpoint{4.084717in}{2.522059in}}%
\pgfpathlineto{\pgfqpoint{4.086261in}{2.453483in}}%
\pgfpathlineto{\pgfqpoint{4.086776in}{2.575749in}}%
\pgfpathlineto{\pgfqpoint{4.087290in}{2.468898in}}%
\pgfpathlineto{\pgfqpoint{4.090378in}{2.198218in}}%
\pgfpathlineto{\pgfqpoint{4.090893in}{2.194421in}}%
\pgfpathlineto{\pgfqpoint{4.091408in}{2.228019in}}%
\pgfpathlineto{\pgfqpoint{4.091923in}{2.368035in}}%
\pgfpathlineto{\pgfqpoint{4.092437in}{2.313493in}}%
\pgfpathlineto{\pgfqpoint{4.093467in}{2.388516in}}%
\pgfpathlineto{\pgfqpoint{4.093981in}{2.447469in}}%
\pgfpathlineto{\pgfqpoint{4.094496in}{2.402045in}}%
\pgfpathlineto{\pgfqpoint{4.097584in}{2.187271in}}%
\pgfpathlineto{\pgfqpoint{4.098614in}{2.171912in}}%
\pgfpathlineto{\pgfqpoint{4.099128in}{2.155902in}}%
\pgfpathlineto{\pgfqpoint{4.100158in}{2.335573in}}%
\pgfpathlineto{\pgfqpoint{4.100672in}{2.245971in}}%
\pgfpathlineto{\pgfqpoint{4.101187in}{2.328543in}}%
\pgfpathlineto{\pgfqpoint{4.101702in}{2.291793in}}%
\pgfpathlineto{\pgfqpoint{4.102216in}{2.311932in}}%
\pgfpathlineto{\pgfqpoint{4.105819in}{1.931456in}}%
\pgfpathlineto{\pgfqpoint{4.106849in}{1.900814in}}%
\pgfpathlineto{\pgfqpoint{4.109422in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{4.110452in}{1.855630in}}%
\pgfpathlineto{\pgfqpoint{4.110966in}{1.778288in}}%
\pgfpathlineto{\pgfqpoint{4.111481in}{1.805657in}}%
\pgfpathlineto{\pgfqpoint{4.111996in}{1.693318in}}%
\pgfpathlineto{\pgfqpoint{4.112510in}{1.797316in}}%
\pgfpathlineto{\pgfqpoint{4.113025in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{4.113540in}{1.864777in}}%
\pgfpathlineto{\pgfqpoint{4.115599in}{1.683241in}}%
\pgfpathlineto{\pgfqpoint{4.116113in}{1.698985in}}%
\pgfpathlineto{\pgfqpoint{4.118687in}{1.989911in}}%
\pgfpathlineto{\pgfqpoint{4.119201in}{1.870129in}}%
\pgfpathlineto{\pgfqpoint{4.119716in}{1.885682in}}%
\pgfpathlineto{\pgfqpoint{4.121260in}{1.953805in}}%
\pgfpathlineto{\pgfqpoint{4.121775in}{1.949683in}}%
\pgfpathlineto{\pgfqpoint{4.122290in}{1.942973in}}%
\pgfpathlineto{\pgfqpoint{4.123319in}{2.063604in}}%
\pgfpathlineto{\pgfqpoint{4.123834in}{2.124836in}}%
\pgfpathlineto{\pgfqpoint{4.124348in}{2.089113in}}%
\pgfpathlineto{\pgfqpoint{4.125892in}{1.885564in}}%
\pgfpathlineto{\pgfqpoint{4.126407in}{1.903068in}}%
\pgfpathlineto{\pgfqpoint{4.127437in}{2.087748in}}%
\pgfpathlineto{\pgfqpoint{4.127951in}{2.049352in}}%
\pgfpathlineto{\pgfqpoint{4.128466in}{1.965899in}}%
\pgfpathlineto{\pgfqpoint{4.128981in}{2.023173in}}%
\pgfpathlineto{\pgfqpoint{4.129495in}{2.038624in}}%
\pgfpathlineto{\pgfqpoint{4.130525in}{2.221287in}}%
\pgfpathlineto{\pgfqpoint{4.131554in}{1.904181in}}%
\pgfpathlineto{\pgfqpoint{4.132069in}{1.998782in}}%
\pgfpathlineto{\pgfqpoint{4.132583in}{1.910956in}}%
\pgfpathlineto{\pgfqpoint{4.133098in}{1.951284in}}%
\pgfpathlineto{\pgfqpoint{4.133613in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{4.134642in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{4.135157in}{1.907939in}}%
\pgfpathlineto{\pgfqpoint{4.136701in}{2.006619in}}%
\pgfpathlineto{\pgfqpoint{4.137216in}{1.984074in}}%
\pgfpathlineto{\pgfqpoint{4.137730in}{1.969635in}}%
\pgfpathlineto{\pgfqpoint{4.139789in}{2.137101in}}%
\pgfpathlineto{\pgfqpoint{4.140304in}{2.103955in}}%
\pgfpathlineto{\pgfqpoint{4.143907in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{4.144421in}{1.906369in}}%
\pgfpathlineto{\pgfqpoint{4.144936in}{1.919083in}}%
\pgfpathlineto{\pgfqpoint{4.145451in}{1.837022in}}%
\pgfpathlineto{\pgfqpoint{4.145966in}{1.855139in}}%
\pgfpathlineto{\pgfqpoint{4.147510in}{1.984497in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{1.938237in}}%
\pgfpathlineto{\pgfqpoint{4.148539in}{1.984714in}}%
\pgfpathlineto{\pgfqpoint{4.149054in}{2.042182in}}%
\pgfpathlineto{\pgfqpoint{4.150598in}{1.868376in}}%
\pgfpathlineto{\pgfqpoint{4.151112in}{1.965375in}}%
\pgfpathlineto{\pgfqpoint{4.151627in}{1.879499in}}%
\pgfpathlineto{\pgfqpoint{4.152142in}{1.875255in}}%
\pgfpathlineto{\pgfqpoint{4.152657in}{1.907213in}}%
\pgfpathlineto{\pgfqpoint{4.153171in}{2.014756in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{1.993644in}}%
\pgfpathlineto{\pgfqpoint{4.158318in}{1.723532in}}%
\pgfpathlineto{\pgfqpoint{4.158833in}{1.769886in}}%
\pgfpathlineto{\pgfqpoint{4.159348in}{1.717241in}}%
\pgfpathlineto{\pgfqpoint{4.159862in}{1.708556in}}%
\pgfpathlineto{\pgfqpoint{4.160377in}{1.608687in}}%
\pgfpathlineto{\pgfqpoint{4.160892in}{1.712568in}}%
\pgfpathlineto{\pgfqpoint{4.161921in}{1.813641in}}%
\pgfpathlineto{\pgfqpoint{4.163980in}{1.530982in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.667963in}}%
\pgfpathlineto{\pgfqpoint{4.165524in}{1.650464in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{1.717059in}}%
\pgfpathlineto{\pgfqpoint{4.167068in}{1.695756in}}%
\pgfpathlineto{\pgfqpoint{4.168612in}{1.519354in}}%
\pgfpathlineto{\pgfqpoint{4.169127in}{1.444322in}}%
\pgfpathlineto{\pgfqpoint{4.169642in}{1.475949in}}%
\pgfpathlineto{\pgfqpoint{4.173244in}{1.821442in}}%
\pgfpathlineto{\pgfqpoint{4.173759in}{1.832963in}}%
\pgfpathlineto{\pgfqpoint{4.175818in}{2.031804in}}%
\pgfpathlineto{\pgfqpoint{4.177877in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{4.178391in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{4.179421in}{1.665479in}}%
\pgfpathlineto{\pgfqpoint{4.180450in}{1.772146in}}%
\pgfpathlineto{\pgfqpoint{4.180965in}{1.750568in}}%
\pgfpathlineto{\pgfqpoint{4.181480in}{1.749241in}}%
\pgfpathlineto{\pgfqpoint{4.184568in}{1.977379in}}%
\pgfpathlineto{\pgfqpoint{4.185082in}{1.831799in}}%
\pgfpathlineto{\pgfqpoint{4.185597in}{1.909605in}}%
\pgfpathlineto{\pgfqpoint{4.186626in}{1.846882in}}%
\pgfpathlineto{\pgfqpoint{4.187656in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{4.188171in}{1.894275in}}%
\pgfpathlineto{\pgfqpoint{4.188685in}{1.881543in}}%
\pgfpathlineto{\pgfqpoint{4.189715in}{1.761332in}}%
\pgfpathlineto{\pgfqpoint{4.190229in}{1.775302in}}%
\pgfpathlineto{\pgfqpoint{4.191259in}{1.794251in}}%
\pgfpathlineto{\pgfqpoint{4.192288in}{1.943390in}}%
\pgfpathlineto{\pgfqpoint{4.192803in}{1.942190in}}%
\pgfpathlineto{\pgfqpoint{4.193317in}{1.923914in}}%
\pgfpathlineto{\pgfqpoint{4.193832in}{1.938541in}}%
\pgfpathlineto{\pgfqpoint{4.194347in}{1.949941in}}%
\pgfpathlineto{\pgfqpoint{4.194862in}{1.905212in}}%
\pgfpathlineto{\pgfqpoint{4.196406in}{2.030596in}}%
\pgfpathlineto{\pgfqpoint{4.196920in}{2.024200in}}%
\pgfpathlineto{\pgfqpoint{4.197435in}{1.979328in}}%
\pgfpathlineto{\pgfqpoint{4.198464in}{2.099120in}}%
\pgfpathlineto{\pgfqpoint{4.199494in}{2.090194in}}%
\pgfpathlineto{\pgfqpoint{4.200009in}{2.107333in}}%
\pgfpathlineto{\pgfqpoint{4.200523in}{2.092757in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{2.086528in}}%
\pgfpathlineto{\pgfqpoint{4.201553in}{2.091420in}}%
\pgfpathlineto{\pgfqpoint{4.203097in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{4.204126in}{2.133504in}}%
\pgfpathlineto{\pgfqpoint{4.204641in}{2.148756in}}%
\pgfpathlineto{\pgfqpoint{4.206185in}{2.031218in}}%
\pgfpathlineto{\pgfqpoint{4.206700in}{2.107621in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{2.092934in}}%
\pgfpathlineto{\pgfqpoint{4.208244in}{2.035889in}}%
\pgfpathlineto{\pgfqpoint{4.208758in}{2.123867in}}%
\pgfpathlineto{\pgfqpoint{4.209273in}{2.030562in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{2.295583in}}%
\pgfpathlineto{\pgfqpoint{4.211332in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{4.212876in}{2.024186in}}%
\pgfpathlineto{\pgfqpoint{4.213905in}{2.224969in}}%
\pgfpathlineto{\pgfqpoint{4.214420in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.214935in}{2.154739in}}%
\pgfpathlineto{\pgfqpoint{4.215449in}{2.194185in}}%
\pgfpathlineto{\pgfqpoint{4.216479in}{2.261268in}}%
\pgfpathlineto{\pgfqpoint{4.217508in}{2.187012in}}%
\pgfpathlineto{\pgfqpoint{4.219052in}{2.595703in}}%
\pgfpathlineto{\pgfqpoint{4.219567in}{2.532411in}}%
\pgfpathlineto{\pgfqpoint{4.220082in}{2.553018in}}%
\pgfpathlineto{\pgfqpoint{4.223170in}{2.384956in}}%
\pgfpathlineto{\pgfqpoint{4.224199in}{2.517541in}}%
\pgfpathlineto{\pgfqpoint{4.224714in}{2.454966in}}%
\pgfpathlineto{\pgfqpoint{4.225743in}{2.419167in}}%
\pgfpathlineto{\pgfqpoint{4.226773in}{2.695691in}}%
\pgfpathlineto{\pgfqpoint{4.227287in}{2.592588in}}%
\pgfpathlineto{\pgfqpoint{4.228831in}{2.289324in}}%
\pgfpathlineto{\pgfqpoint{4.229861in}{2.416116in}}%
\pgfpathlineto{\pgfqpoint{4.230890in}{2.419497in}}%
\pgfpathlineto{\pgfqpoint{4.231920in}{2.318196in}}%
\pgfpathlineto{\pgfqpoint{4.232434in}{2.316615in}}%
\pgfpathlineto{\pgfqpoint{4.235522in}{2.590456in}}%
\pgfpathlineto{\pgfqpoint{4.238611in}{2.274501in}}%
\pgfpathlineto{\pgfqpoint{4.239125in}{2.274187in}}%
\pgfpathlineto{\pgfqpoint{4.241184in}{2.449216in}}%
\pgfpathlineto{\pgfqpoint{4.242214in}{2.506296in}}%
\pgfpathlineto{\pgfqpoint{4.242728in}{2.395092in}}%
\pgfpathlineto{\pgfqpoint{4.243243in}{2.430697in}}%
\pgfpathlineto{\pgfqpoint{4.243758in}{2.454026in}}%
\pgfpathlineto{\pgfqpoint{4.244272in}{2.346377in}}%
\pgfpathlineto{\pgfqpoint{4.245302in}{2.537568in}}%
\pgfpathlineto{\pgfqpoint{4.245816in}{2.525950in}}%
\pgfpathlineto{\pgfqpoint{4.247875in}{2.394021in}}%
\pgfpathlineto{\pgfqpoint{4.248905in}{2.465430in}}%
\pgfpathlineto{\pgfqpoint{4.249419in}{2.462112in}}%
\pgfpathlineto{\pgfqpoint{4.250449in}{2.474419in}}%
\pgfpathlineto{\pgfqpoint{4.251993in}{2.545218in}}%
\pgfpathlineto{\pgfqpoint{4.253537in}{2.445536in}}%
\pgfpathlineto{\pgfqpoint{4.254052in}{2.605697in}}%
\pgfpathlineto{\pgfqpoint{4.254566in}{2.538343in}}%
\pgfpathlineto{\pgfqpoint{4.255081in}{2.544152in}}%
\pgfpathlineto{\pgfqpoint{4.255596in}{2.491548in}}%
\pgfpathlineto{\pgfqpoint{4.257140in}{2.618076in}}%
\pgfpathlineto{\pgfqpoint{4.257654in}{2.628110in}}%
\pgfpathlineto{\pgfqpoint{4.258169in}{2.661464in}}%
\pgfpathlineto{\pgfqpoint{4.259713in}{2.509858in}}%
\pgfpathlineto{\pgfqpoint{4.260228in}{2.506559in}}%
\pgfpathlineto{\pgfqpoint{4.260743in}{2.345769in}}%
\pgfpathlineto{\pgfqpoint{4.261257in}{2.360769in}}%
\pgfpathlineto{\pgfqpoint{4.263316in}{2.583334in}}%
\pgfpathlineto{\pgfqpoint{4.263831in}{2.491712in}}%
\pgfpathlineto{\pgfqpoint{4.264345in}{2.590885in}}%
\pgfpathlineto{\pgfqpoint{4.264860in}{2.599822in}}%
\pgfpathlineto{\pgfqpoint{4.265375in}{2.550372in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{2.590585in}}%
\pgfpathlineto{\pgfqpoint{4.266919in}{2.590647in}}%
\pgfpathlineto{\pgfqpoint{4.267434in}{2.440831in}}%
\pgfpathlineto{\pgfqpoint{4.267948in}{2.336655in}}%
\pgfpathlineto{\pgfqpoint{4.268978in}{2.344354in}}%
\pgfpathlineto{\pgfqpoint{4.270522in}{2.456866in}}%
\pgfpathlineto{\pgfqpoint{4.271036in}{2.454544in}}%
\pgfpathlineto{\pgfqpoint{4.271551in}{2.459355in}}%
\pgfpathlineto{\pgfqpoint{4.272066in}{2.439232in}}%
\pgfpathlineto{\pgfqpoint{4.272581in}{2.471735in}}%
\pgfpathlineto{\pgfqpoint{4.273095in}{2.358373in}}%
\pgfpathlineto{\pgfqpoint{4.273610in}{2.436810in}}%
\pgfpathlineto{\pgfqpoint{4.274125in}{2.474534in}}%
\pgfpathlineto{\pgfqpoint{4.275669in}{2.660615in}}%
\pgfpathlineto{\pgfqpoint{4.276183in}{2.636764in}}%
\pgfpathlineto{\pgfqpoint{4.277728in}{2.492242in}}%
\pgfpathlineto{\pgfqpoint{4.278242in}{2.528346in}}%
\pgfpathlineto{\pgfqpoint{4.278757in}{2.526327in}}%
\pgfpathlineto{\pgfqpoint{4.279272in}{2.444826in}}%
\pgfpathlineto{\pgfqpoint{4.279786in}{2.478798in}}%
\pgfpathlineto{\pgfqpoint{4.281330in}{2.623975in}}%
\pgfpathlineto{\pgfqpoint{4.282360in}{2.515384in}}%
\pgfpathlineto{\pgfqpoint{4.283389in}{2.373557in}}%
\pgfpathlineto{\pgfqpoint{4.283904in}{2.479558in}}%
\pgfpathlineto{\pgfqpoint{4.284419in}{2.459379in}}%
\pgfpathlineto{\pgfqpoint{4.284933in}{2.392260in}}%
\pgfpathlineto{\pgfqpoint{4.285448in}{2.402282in}}%
\pgfpathlineto{\pgfqpoint{4.287507in}{2.567037in}}%
\pgfpathlineto{\pgfqpoint{4.288021in}{2.485273in}}%
\pgfpathlineto{\pgfqpoint{4.288536in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{4.289051in}{2.544620in}}%
\pgfpathlineto{\pgfqpoint{4.292139in}{2.308418in}}%
\pgfpathlineto{\pgfqpoint{4.292654in}{2.314228in}}%
\pgfpathlineto{\pgfqpoint{4.293168in}{2.334143in}}%
\pgfpathlineto{\pgfqpoint{4.293683in}{2.257373in}}%
\pgfpathlineto{\pgfqpoint{4.294198in}{2.308039in}}%
\pgfpathlineto{\pgfqpoint{4.295742in}{2.626576in}}%
\pgfpathlineto{\pgfqpoint{4.296257in}{2.652222in}}%
\pgfpathlineto{\pgfqpoint{4.297286in}{2.504098in}}%
\pgfpathlineto{\pgfqpoint{4.298315in}{2.693213in}}%
\pgfpathlineto{\pgfqpoint{4.298830in}{2.684793in}}%
\pgfpathlineto{\pgfqpoint{4.300889in}{2.373592in}}%
\pgfpathlineto{\pgfqpoint{4.301918in}{2.480878in}}%
\pgfpathlineto{\pgfqpoint{4.302948in}{2.434167in}}%
\pgfpathlineto{\pgfqpoint{4.303462in}{2.457577in}}%
\pgfpathlineto{\pgfqpoint{4.303977in}{2.284203in}}%
\pgfpathlineto{\pgfqpoint{4.304492in}{2.332301in}}%
\pgfpathlineto{\pgfqpoint{4.306036in}{2.397522in}}%
\pgfpathlineto{\pgfqpoint{4.306550in}{2.361282in}}%
\pgfpathlineto{\pgfqpoint{4.307065in}{2.452085in}}%
\pgfpathlineto{\pgfqpoint{4.307580in}{2.375158in}}%
\pgfpathlineto{\pgfqpoint{4.309639in}{2.140315in}}%
\pgfpathlineto{\pgfqpoint{4.310668in}{2.178647in}}%
\pgfpathlineto{\pgfqpoint{4.311697in}{2.160235in}}%
\pgfpathlineto{\pgfqpoint{4.312727in}{2.185636in}}%
\pgfpathlineto{\pgfqpoint{4.314271in}{2.270280in}}%
\pgfpathlineto{\pgfqpoint{4.314786in}{2.180124in}}%
\pgfpathlineto{\pgfqpoint{4.315300in}{2.222140in}}%
\pgfpathlineto{\pgfqpoint{4.317359in}{2.381897in}}%
\pgfpathlineto{\pgfqpoint{4.317874in}{2.374693in}}%
\pgfpathlineto{\pgfqpoint{4.318388in}{2.374939in}}%
\pgfpathlineto{\pgfqpoint{4.318903in}{2.359912in}}%
\pgfpathlineto{\pgfqpoint{4.319418in}{2.397732in}}%
\pgfpathlineto{\pgfqpoint{4.319933in}{2.365245in}}%
\pgfpathlineto{\pgfqpoint{4.320447in}{2.358876in}}%
\pgfpathlineto{\pgfqpoint{4.320962in}{2.390179in}}%
\pgfpathlineto{\pgfqpoint{4.321991in}{2.190857in}}%
\pgfpathlineto{\pgfqpoint{4.323021in}{2.232554in}}%
\pgfpathlineto{\pgfqpoint{4.323535in}{2.219730in}}%
\pgfpathlineto{\pgfqpoint{4.324050in}{2.358141in}}%
\pgfpathlineto{\pgfqpoint{4.324565in}{2.275212in}}%
\pgfpathlineto{\pgfqpoint{4.325594in}{2.113029in}}%
\pgfpathlineto{\pgfqpoint{4.326109in}{2.151016in}}%
\pgfpathlineto{\pgfqpoint{4.327138in}{2.257146in}}%
\pgfpathlineto{\pgfqpoint{4.328682in}{2.089366in}}%
\pgfpathlineto{\pgfqpoint{4.330226in}{2.200395in}}%
\pgfpathlineto{\pgfqpoint{4.330741in}{2.160525in}}%
\pgfpathlineto{\pgfqpoint{4.331771in}{2.293715in}}%
\pgfpathlineto{\pgfqpoint{4.332285in}{2.210352in}}%
\pgfpathlineto{\pgfqpoint{4.334344in}{2.577804in}}%
\pgfpathlineto{\pgfqpoint{4.334859in}{2.554456in}}%
\pgfpathlineto{\pgfqpoint{4.335373in}{2.565764in}}%
\pgfpathlineto{\pgfqpoint{4.335888in}{2.604406in}}%
\pgfpathlineto{\pgfqpoint{4.337947in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.338462in}{2.417367in}}%
\pgfpathlineto{\pgfqpoint{4.338976in}{2.477636in}}%
\pgfpathlineto{\pgfqpoint{4.339491in}{2.471415in}}%
\pgfpathlineto{\pgfqpoint{4.340006in}{2.357698in}}%
\pgfpathlineto{\pgfqpoint{4.340520in}{2.410737in}}%
\pgfpathlineto{\pgfqpoint{4.341035in}{2.387611in}}%
\pgfpathlineto{\pgfqpoint{4.341550in}{2.480840in}}%
\pgfpathlineto{\pgfqpoint{4.342064in}{2.451587in}}%
\pgfpathlineto{\pgfqpoint{4.342579in}{2.362857in}}%
\pgfpathlineto{\pgfqpoint{4.343094in}{2.390688in}}%
\pgfpathlineto{\pgfqpoint{4.344123in}{2.356101in}}%
\pgfpathlineto{\pgfqpoint{4.344638in}{2.409540in}}%
\pgfpathlineto{\pgfqpoint{4.345153in}{2.384490in}}%
\pgfpathlineto{\pgfqpoint{4.346182in}{2.275922in}}%
\pgfpathlineto{\pgfqpoint{4.348241in}{2.559961in}}%
\pgfpathlineto{\pgfqpoint{4.348755in}{2.417373in}}%
\pgfpathlineto{\pgfqpoint{4.349270in}{2.499522in}}%
\pgfpathlineto{\pgfqpoint{4.349785in}{2.606863in}}%
\pgfpathlineto{\pgfqpoint{4.350300in}{2.577426in}}%
\pgfpathlineto{\pgfqpoint{4.352873in}{2.242244in}}%
\pgfpathlineto{\pgfqpoint{4.353388in}{2.327332in}}%
\pgfpathlineto{\pgfqpoint{4.354417in}{2.404565in}}%
\pgfpathlineto{\pgfqpoint{4.354932in}{2.504637in}}%
\pgfpathlineto{\pgfqpoint{4.355446in}{2.502581in}}%
\pgfpathlineto{\pgfqpoint{4.355961in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{4.356476in}{2.472552in}}%
\pgfpathlineto{\pgfqpoint{4.356991in}{2.448830in}}%
\pgfpathlineto{\pgfqpoint{4.357505in}{2.471778in}}%
\pgfpathlineto{\pgfqpoint{4.358020in}{2.472759in}}%
\pgfpathlineto{\pgfqpoint{4.358535in}{2.498018in}}%
\pgfpathlineto{\pgfqpoint{4.360079in}{2.719301in}}%
\pgfpathlineto{\pgfqpoint{4.360593in}{2.720550in}}%
\pgfpathlineto{\pgfqpoint{4.361108in}{2.784427in}}%
\pgfpathlineto{\pgfqpoint{4.361623in}{2.735510in}}%
\pgfpathlineto{\pgfqpoint{4.362138in}{2.742339in}}%
\pgfpathlineto{\pgfqpoint{4.362652in}{2.858653in}}%
\pgfpathlineto{\pgfqpoint{4.363167in}{2.797628in}}%
\pgfpathlineto{\pgfqpoint{4.363682in}{2.616880in}}%
\pgfpathlineto{\pgfqpoint{4.364196in}{2.714601in}}%
\pgfpathlineto{\pgfqpoint{4.365226in}{2.844599in}}%
\pgfpathlineto{\pgfqpoint{4.365740in}{2.773097in}}%
\pgfpathlineto{\pgfqpoint{4.366255in}{2.794712in}}%
\pgfpathlineto{\pgfqpoint{4.367284in}{2.806988in}}%
\pgfpathlineto{\pgfqpoint{4.368314in}{2.939909in}}%
\pgfpathlineto{\pgfqpoint{4.368829in}{2.736319in}}%
\pgfpathlineto{\pgfqpoint{4.369343in}{2.783839in}}%
\pgfpathlineto{\pgfqpoint{4.369858in}{2.877937in}}%
\pgfpathlineto{\pgfqpoint{4.370373in}{2.870986in}}%
\pgfpathlineto{\pgfqpoint{4.372431in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{4.373461in}{2.684765in}}%
\pgfpathlineto{\pgfqpoint{4.373976in}{2.689503in}}%
\pgfpathlineto{\pgfqpoint{4.377064in}{2.467108in}}%
\pgfpathlineto{\pgfqpoint{4.377578in}{2.474750in}}%
\pgfpathlineto{\pgfqpoint{4.378093in}{2.422902in}}%
\pgfpathlineto{\pgfqpoint{4.378608in}{2.424191in}}%
\pgfpathlineto{\pgfqpoint{4.379637in}{2.453651in}}%
\pgfpathlineto{\pgfqpoint{4.381696in}{2.642315in}}%
\pgfpathlineto{\pgfqpoint{4.382725in}{2.477106in}}%
\pgfpathlineto{\pgfqpoint{4.383240in}{2.510927in}}%
\pgfpathlineto{\pgfqpoint{4.383755in}{2.473794in}}%
\pgfpathlineto{\pgfqpoint{4.385299in}{2.529429in}}%
\pgfpathlineto{\pgfqpoint{4.386328in}{2.514046in}}%
\pgfpathlineto{\pgfqpoint{4.386843in}{2.467949in}}%
\pgfpathlineto{\pgfqpoint{4.388902in}{2.662249in}}%
\pgfpathlineto{\pgfqpoint{4.390446in}{2.455099in}}%
\pgfpathlineto{\pgfqpoint{4.390960in}{2.591557in}}%
\pgfpathlineto{\pgfqpoint{4.391475in}{2.558274in}}%
\pgfpathlineto{\pgfqpoint{4.391990in}{2.451373in}}%
\pgfpathlineto{\pgfqpoint{4.392505in}{2.494938in}}%
\pgfpathlineto{\pgfqpoint{4.393534in}{2.609384in}}%
\pgfpathlineto{\pgfqpoint{4.394049in}{2.522724in}}%
\pgfpathlineto{\pgfqpoint{4.394563in}{2.591575in}}%
\pgfpathlineto{\pgfqpoint{4.395078in}{2.540819in}}%
\pgfpathlineto{\pgfqpoint{4.396107in}{2.720720in}}%
\pgfpathlineto{\pgfqpoint{4.396622in}{2.718381in}}%
\pgfpathlineto{\pgfqpoint{4.398681in}{2.453774in}}%
\pgfpathlineto{\pgfqpoint{4.399196in}{2.468958in}}%
\pgfpathlineto{\pgfqpoint{4.399710in}{2.566187in}}%
\pgfpathlineto{\pgfqpoint{4.400225in}{2.498726in}}%
\pgfpathlineto{\pgfqpoint{4.402798in}{2.099162in}}%
\pgfpathlineto{\pgfqpoint{4.403313in}{2.180335in}}%
\pgfpathlineto{\pgfqpoint{4.403828in}{2.126793in}}%
\pgfpathlineto{\pgfqpoint{4.404857in}{2.141089in}}%
\pgfpathlineto{\pgfqpoint{4.406401in}{2.298095in}}%
\pgfpathlineto{\pgfqpoint{4.407945in}{2.045350in}}%
\pgfpathlineto{\pgfqpoint{4.408975in}{2.275796in}}%
\pgfpathlineto{\pgfqpoint{4.409489in}{2.272444in}}%
\pgfpathlineto{\pgfqpoint{4.411034in}{2.298717in}}%
\pgfpathlineto{\pgfqpoint{4.411548in}{2.314143in}}%
\pgfpathlineto{\pgfqpoint{4.412063in}{2.227678in}}%
\pgfpathlineto{\pgfqpoint{4.412578in}{2.233765in}}%
\pgfpathlineto{\pgfqpoint{4.414122in}{2.330933in}}%
\pgfpathlineto{\pgfqpoint{4.414636in}{2.323653in}}%
\pgfpathlineto{\pgfqpoint{4.416181in}{2.223601in}}%
\pgfpathlineto{\pgfqpoint{4.418754in}{2.463397in}}%
\pgfpathlineto{\pgfqpoint{4.420298in}{2.381706in}}%
\pgfpathlineto{\pgfqpoint{4.422872in}{2.645139in}}%
\pgfpathlineto{\pgfqpoint{4.423386in}{2.532594in}}%
\pgfpathlineto{\pgfqpoint{4.424416in}{2.534859in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{2.544472in}}%
\pgfpathlineto{\pgfqpoint{4.425960in}{2.729315in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{2.487766in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{2.660488in}}%
\pgfpathlineto{\pgfqpoint{4.430592in}{2.665921in}}%
\pgfpathlineto{\pgfqpoint{4.433165in}{2.335676in}}%
\pgfpathlineto{\pgfqpoint{4.434195in}{2.421428in}}%
\pgfpathlineto{\pgfqpoint{4.434710in}{2.383600in}}%
\pgfpathlineto{\pgfqpoint{4.435224in}{2.421246in}}%
\pgfpathlineto{\pgfqpoint{4.435739in}{2.408297in}}%
\pgfpathlineto{\pgfqpoint{4.436768in}{2.285677in}}%
\pgfpathlineto{\pgfqpoint{4.437283in}{2.369945in}}%
\pgfpathlineto{\pgfqpoint{4.438312in}{2.365717in}}%
\pgfpathlineto{\pgfqpoint{4.439342in}{2.481539in}}%
\pgfpathlineto{\pgfqpoint{4.439857in}{2.433391in}}%
\pgfpathlineto{\pgfqpoint{4.440371in}{2.436062in}}%
\pgfpathlineto{\pgfqpoint{4.440886in}{2.343107in}}%
\pgfpathlineto{\pgfqpoint{4.441401in}{2.456062in}}%
\pgfpathlineto{\pgfqpoint{4.441915in}{2.382776in}}%
\pgfpathlineto{\pgfqpoint{4.443974in}{2.525103in}}%
\pgfpathlineto{\pgfqpoint{4.444489in}{2.503714in}}%
\pgfpathlineto{\pgfqpoint{4.446548in}{2.799201in}}%
\pgfpathlineto{\pgfqpoint{4.447062in}{2.752431in}}%
\pgfpathlineto{\pgfqpoint{4.449121in}{2.470720in}}%
\pgfpathlineto{\pgfqpoint{4.449636in}{2.571266in}}%
\pgfpathlineto{\pgfqpoint{4.450150in}{2.570376in}}%
\pgfpathlineto{\pgfqpoint{4.450665in}{2.565581in}}%
\pgfpathlineto{\pgfqpoint{4.451180in}{2.567341in}}%
\pgfpathlineto{\pgfqpoint{4.451694in}{2.516191in}}%
\pgfpathlineto{\pgfqpoint{4.452209in}{2.534409in}}%
\pgfpathlineto{\pgfqpoint{4.452724in}{2.542184in}}%
\pgfpathlineto{\pgfqpoint{4.453753in}{2.654715in}}%
\pgfpathlineto{\pgfqpoint{4.455297in}{2.391384in}}%
\pgfpathlineto{\pgfqpoint{4.455812in}{2.478414in}}%
\pgfpathlineto{\pgfqpoint{4.456841in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{4.457356in}{2.433114in}}%
\pgfpathlineto{\pgfqpoint{4.457871in}{2.477100in}}%
\pgfpathlineto{\pgfqpoint{4.458386in}{2.527459in}}%
\pgfpathlineto{\pgfqpoint{4.458900in}{2.515393in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{2.516031in}}%
\pgfpathlineto{\pgfqpoint{4.460959in}{2.300619in}}%
\pgfpathlineto{\pgfqpoint{4.463018in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{4.463532in}{2.583766in}}%
\pgfpathlineto{\pgfqpoint{4.465077in}{2.417648in}}%
\pgfpathlineto{\pgfqpoint{4.467135in}{2.531231in}}%
\pgfpathlineto{\pgfqpoint{4.467650in}{2.539256in}}%
\pgfpathlineto{\pgfqpoint{4.469194in}{2.356410in}}%
\pgfpathlineto{\pgfqpoint{4.471253in}{2.534807in}}%
\pgfpathlineto{\pgfqpoint{4.471768in}{2.502858in}}%
\pgfpathlineto{\pgfqpoint{4.472282in}{2.505160in}}%
\pgfpathlineto{\pgfqpoint{4.473312in}{2.594927in}}%
\pgfpathlineto{\pgfqpoint{4.474341in}{2.516366in}}%
\pgfpathlineto{\pgfqpoint{4.474856in}{2.610979in}}%
\pgfpathlineto{\pgfqpoint{4.475885in}{2.440727in}}%
\pgfpathlineto{\pgfqpoint{4.476400in}{2.448865in}}%
\pgfpathlineto{\pgfqpoint{4.480003in}{1.998062in}}%
\pgfpathlineto{\pgfqpoint{4.480517in}{2.055527in}}%
\pgfpathlineto{\pgfqpoint{4.482576in}{2.299982in}}%
\pgfpathlineto{\pgfqpoint{4.483606in}{2.331641in}}%
\pgfpathlineto{\pgfqpoint{4.484635in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{4.485664in}{2.265223in}}%
\pgfpathlineto{\pgfqpoint{4.486179in}{2.321742in}}%
\pgfpathlineto{\pgfqpoint{4.488753in}{2.568794in}}%
\pgfpathlineto{\pgfqpoint{4.489267in}{2.491146in}}%
\pgfpathlineto{\pgfqpoint{4.489782in}{2.483002in}}%
\pgfpathlineto{\pgfqpoint{4.490811in}{2.388416in}}%
\pgfpathlineto{\pgfqpoint{4.491326in}{2.404779in}}%
\pgfpathlineto{\pgfqpoint{4.491841in}{2.358521in}}%
\pgfpathlineto{\pgfqpoint{4.492355in}{2.394559in}}%
\pgfpathlineto{\pgfqpoint{4.493385in}{2.502099in}}%
\pgfpathlineto{\pgfqpoint{4.495444in}{2.333990in}}%
\pgfpathlineto{\pgfqpoint{4.495958in}{2.351991in}}%
\pgfpathlineto{\pgfqpoint{4.496473in}{2.338145in}}%
\pgfpathlineto{\pgfqpoint{4.496988in}{2.298073in}}%
\pgfpathlineto{\pgfqpoint{4.499046in}{2.541538in}}%
\pgfpathlineto{\pgfqpoint{4.501620in}{2.259028in}}%
\pgfpathlineto{\pgfqpoint{4.503164in}{2.377654in}}%
\pgfpathlineto{\pgfqpoint{4.503679in}{2.359528in}}%
\pgfpathlineto{\pgfqpoint{4.505737in}{1.988874in}}%
\pgfpathlineto{\pgfqpoint{4.506767in}{2.021361in}}%
\pgfpathlineto{\pgfqpoint{4.508826in}{2.198425in}}%
\pgfpathlineto{\pgfqpoint{4.509340in}{2.180908in}}%
\pgfpathlineto{\pgfqpoint{4.511914in}{2.452894in}}%
\pgfpathlineto{\pgfqpoint{4.512429in}{2.394252in}}%
\pgfpathlineto{\pgfqpoint{4.512943in}{2.496880in}}%
\pgfpathlineto{\pgfqpoint{4.513458in}{2.348029in}}%
\pgfpathlineto{\pgfqpoint{4.513973in}{2.395551in}}%
\pgfpathlineto{\pgfqpoint{4.515517in}{2.577351in}}%
\pgfpathlineto{\pgfqpoint{4.517061in}{2.424261in}}%
\pgfpathlineto{\pgfqpoint{4.517575in}{2.461452in}}%
\pgfpathlineto{\pgfqpoint{4.518090in}{2.390442in}}%
\pgfpathlineto{\pgfqpoint{4.518605in}{2.407782in}}%
\pgfpathlineto{\pgfqpoint{4.519634in}{2.476345in}}%
\pgfpathlineto{\pgfqpoint{4.521178in}{2.323866in}}%
\pgfpathlineto{\pgfqpoint{4.522722in}{2.439677in}}%
\pgfpathlineto{\pgfqpoint{4.523237in}{2.353426in}}%
\pgfpathlineto{\pgfqpoint{4.524781in}{2.537394in}}%
\pgfpathlineto{\pgfqpoint{4.525296in}{2.577020in}}%
\pgfpathlineto{\pgfqpoint{4.525811in}{2.541462in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{2.510553in}}%
\pgfpathlineto{\pgfqpoint{4.526840in}{2.529538in}}%
\pgfpathlineto{\pgfqpoint{4.527355in}{2.547923in}}%
\pgfpathlineto{\pgfqpoint{4.529413in}{2.411158in}}%
\pgfpathlineto{\pgfqpoint{4.530958in}{2.576525in}}%
\pgfpathlineto{\pgfqpoint{4.531987in}{2.576738in}}%
\pgfpathlineto{\pgfqpoint{4.532502in}{2.444321in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{2.373368in}}%
\pgfpathlineto{\pgfqpoint{4.534046in}{2.573834in}}%
\pgfpathlineto{\pgfqpoint{4.534560in}{2.478986in}}%
\pgfpathlineto{\pgfqpoint{4.535075in}{2.541224in}}%
\pgfpathlineto{\pgfqpoint{4.536105in}{2.563504in}}%
\pgfpathlineto{\pgfqpoint{4.536619in}{2.433450in}}%
\pgfpathlineto{\pgfqpoint{4.537134in}{2.462344in}}%
\pgfpathlineto{\pgfqpoint{4.538163in}{2.577149in}}%
\pgfpathlineto{\pgfqpoint{4.539193in}{2.565519in}}%
\pgfpathlineto{\pgfqpoint{4.539707in}{2.542610in}}%
\pgfpathlineto{\pgfqpoint{4.540222in}{2.458984in}}%
\pgfpathlineto{\pgfqpoint{4.540737in}{2.529867in}}%
\pgfpathlineto{\pgfqpoint{4.541766in}{2.537576in}}%
\pgfpathlineto{\pgfqpoint{4.542796in}{2.453127in}}%
\pgfpathlineto{\pgfqpoint{4.543310in}{2.604166in}}%
\pgfpathlineto{\pgfqpoint{4.543825in}{2.566429in}}%
\pgfpathlineto{\pgfqpoint{4.544854in}{2.467253in}}%
\pgfpathlineto{\pgfqpoint{4.546398in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{4.546913in}{2.209990in}}%
\pgfpathlineto{\pgfqpoint{4.547428in}{2.178675in}}%
\pgfpathlineto{\pgfqpoint{4.548457in}{2.331025in}}%
\pgfpathlineto{\pgfqpoint{4.551545in}{2.699617in}}%
\pgfpathlineto{\pgfqpoint{4.552060in}{2.720013in}}%
\pgfpathlineto{\pgfqpoint{4.554634in}{2.492189in}}%
\pgfpathlineto{\pgfqpoint{4.557207in}{2.780209in}}%
\pgfpathlineto{\pgfqpoint{4.558236in}{2.712709in}}%
\pgfpathlineto{\pgfqpoint{4.558751in}{2.791228in}}%
\pgfpathlineto{\pgfqpoint{4.559266in}{2.737233in}}%
\pgfpathlineto{\pgfqpoint{4.559780in}{2.765020in}}%
\pgfpathlineto{\pgfqpoint{4.561325in}{2.640377in}}%
\pgfpathlineto{\pgfqpoint{4.562354in}{2.486907in}}%
\pgfpathlineto{\pgfqpoint{4.562869in}{2.499168in}}%
\pgfpathlineto{\pgfqpoint{4.563898in}{2.618132in}}%
\pgfpathlineto{\pgfqpoint{4.566472in}{2.986288in}}%
\pgfpathlineto{\pgfqpoint{4.566986in}{2.885798in}}%
\pgfpathlineto{\pgfqpoint{4.567501in}{2.874090in}}%
\pgfpathlineto{\pgfqpoint{4.568016in}{2.893904in}}%
\pgfpathlineto{\pgfqpoint{4.569045in}{2.716702in}}%
\pgfpathlineto{\pgfqpoint{4.569560in}{2.723964in}}%
\pgfpathlineto{\pgfqpoint{4.571104in}{2.832845in}}%
\pgfpathlineto{\pgfqpoint{4.571618in}{2.810826in}}%
\pgfpathlineto{\pgfqpoint{4.572133in}{2.827643in}}%
\pgfpathlineto{\pgfqpoint{4.572648in}{2.822743in}}%
\pgfpathlineto{\pgfqpoint{4.573163in}{2.777260in}}%
\pgfpathlineto{\pgfqpoint{4.575221in}{3.006944in}}%
\pgfpathlineto{\pgfqpoint{4.575736in}{3.023141in}}%
\pgfpathlineto{\pgfqpoint{4.578310in}{2.721984in}}%
\pgfpathlineto{\pgfqpoint{4.578824in}{2.692191in}}%
\pgfpathlineto{\pgfqpoint{4.579339in}{2.724673in}}%
\pgfpathlineto{\pgfqpoint{4.579854in}{2.735514in}}%
\pgfpathlineto{\pgfqpoint{4.580883in}{2.935804in}}%
\pgfpathlineto{\pgfqpoint{4.581398in}{2.859287in}}%
\pgfpathlineto{\pgfqpoint{4.583456in}{2.605583in}}%
\pgfpathlineto{\pgfqpoint{4.583971in}{2.633554in}}%
\pgfpathlineto{\pgfqpoint{4.584486in}{2.620804in}}%
\pgfpathlineto{\pgfqpoint{4.585515in}{2.679749in}}%
\pgfpathlineto{\pgfqpoint{4.586030in}{2.529697in}}%
\pgfpathlineto{\pgfqpoint{4.586545in}{2.646870in}}%
\pgfpathlineto{\pgfqpoint{4.587574in}{2.583501in}}%
\pgfpathlineto{\pgfqpoint{4.589118in}{2.681858in}}%
\pgfpathlineto{\pgfqpoint{4.590148in}{2.384338in}}%
\pgfpathlineto{\pgfqpoint{4.590662in}{2.410672in}}%
\pgfpathlineto{\pgfqpoint{4.591692in}{2.460716in}}%
\pgfpathlineto{\pgfqpoint{4.594265in}{2.188550in}}%
\pgfpathlineto{\pgfqpoint{4.594780in}{2.293720in}}%
\pgfpathlineto{\pgfqpoint{4.595294in}{2.191084in}}%
\pgfpathlineto{\pgfqpoint{4.595809in}{2.105164in}}%
\pgfpathlineto{\pgfqpoint{4.596324in}{2.109021in}}%
\pgfpathlineto{\pgfqpoint{4.597353in}{2.204148in}}%
\pgfpathlineto{\pgfqpoint{4.597868in}{2.111652in}}%
\pgfpathlineto{\pgfqpoint{4.598383in}{2.294813in}}%
\pgfpathlineto{\pgfqpoint{4.598897in}{2.271598in}}%
\pgfpathlineto{\pgfqpoint{4.600956in}{2.190373in}}%
\pgfpathlineto{\pgfqpoint{4.601471in}{2.270201in}}%
\pgfpathlineto{\pgfqpoint{4.602500in}{2.259742in}}%
\pgfpathlineto{\pgfqpoint{4.603015in}{2.158977in}}%
\pgfpathlineto{\pgfqpoint{4.603530in}{2.232678in}}%
\pgfpathlineto{\pgfqpoint{4.604044in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{4.605074in}{2.322615in}}%
\pgfpathlineto{\pgfqpoint{4.606103in}{2.174370in}}%
\pgfpathlineto{\pgfqpoint{4.606618in}{2.219093in}}%
\pgfpathlineto{\pgfqpoint{4.609706in}{2.477544in}}%
\pgfpathlineto{\pgfqpoint{4.610735in}{2.477671in}}%
\pgfpathlineto{\pgfqpoint{4.611250in}{2.434757in}}%
\pgfpathlineto{\pgfqpoint{4.612794in}{2.515486in}}%
\pgfpathlineto{\pgfqpoint{4.613823in}{2.221834in}}%
\pgfpathlineto{\pgfqpoint{4.615368in}{2.583326in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{2.466108in}}%
\pgfpathlineto{\pgfqpoint{4.616397in}{2.481041in}}%
\pgfpathlineto{\pgfqpoint{4.617426in}{2.713157in}}%
\pgfpathlineto{\pgfqpoint{4.617941in}{2.686239in}}%
\pgfpathlineto{\pgfqpoint{4.618456in}{2.574033in}}%
\pgfpathlineto{\pgfqpoint{4.618970in}{2.624147in}}%
\pgfpathlineto{\pgfqpoint{4.619485in}{2.621902in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.720245in}}%
\pgfpathlineto{\pgfqpoint{4.620515in}{2.697942in}}%
\pgfpathlineto{\pgfqpoint{4.622573in}{2.504527in}}%
\pgfpathlineto{\pgfqpoint{4.623603in}{2.514046in}}%
\pgfpathlineto{\pgfqpoint{4.625147in}{2.434924in}}%
\pgfpathlineto{\pgfqpoint{4.625661in}{2.555394in}}%
\pgfpathlineto{\pgfqpoint{4.626176in}{2.554650in}}%
\pgfpathlineto{\pgfqpoint{4.628235in}{2.328366in}}%
\pgfpathlineto{\pgfqpoint{4.629779in}{2.227037in}}%
\pgfpathlineto{\pgfqpoint{4.630294in}{2.187285in}}%
\pgfpathlineto{\pgfqpoint{4.630808in}{2.233750in}}%
\pgfpathlineto{\pgfqpoint{4.632353in}{2.112546in}}%
\pgfpathlineto{\pgfqpoint{4.632867in}{2.137535in}}%
\pgfpathlineto{\pgfqpoint{4.633897in}{2.344350in}}%
\pgfpathlineto{\pgfqpoint{4.634411in}{2.297928in}}%
\pgfpathlineto{\pgfqpoint{4.635441in}{2.407410in}}%
\pgfpathlineto{\pgfqpoint{4.635955in}{2.253924in}}%
\pgfpathlineto{\pgfqpoint{4.636470in}{2.339795in}}%
\pgfpathlineto{\pgfqpoint{4.638529in}{2.467495in}}%
\pgfpathlineto{\pgfqpoint{4.642132in}{2.260468in}}%
\pgfpathlineto{\pgfqpoint{4.643676in}{2.405688in}}%
\pgfpathlineto{\pgfqpoint{4.644191in}{2.394473in}}%
\pgfpathlineto{\pgfqpoint{4.645735in}{2.230888in}}%
\pgfpathlineto{\pgfqpoint{4.646249in}{2.251273in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{2.475186in}}%
\pgfpathlineto{\pgfqpoint{4.648308in}{2.449359in}}%
\pgfpathlineto{\pgfqpoint{4.648823in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{4.649337in}{2.311624in}}%
\pgfpathlineto{\pgfqpoint{4.650882in}{2.344137in}}%
\pgfpathlineto{\pgfqpoint{4.653455in}{2.004467in}}%
\pgfpathlineto{\pgfqpoint{4.656028in}{2.330989in}}%
\pgfpathlineto{\pgfqpoint{4.657058in}{2.460971in}}%
\pgfpathlineto{\pgfqpoint{4.657573in}{2.439580in}}%
\pgfpathlineto{\pgfqpoint{4.659117in}{2.363769in}}%
\pgfpathlineto{\pgfqpoint{4.659631in}{2.466334in}}%
\pgfpathlineto{\pgfqpoint{4.660146in}{2.367081in}}%
\pgfpathlineto{\pgfqpoint{4.662205in}{2.481923in}}%
\pgfpathlineto{\pgfqpoint{4.663234in}{2.480109in}}%
\pgfpathlineto{\pgfqpoint{4.663749in}{2.433659in}}%
\pgfpathlineto{\pgfqpoint{4.664264in}{2.523710in}}%
\pgfpathlineto{\pgfqpoint{4.664778in}{2.386042in}}%
\pgfpathlineto{\pgfqpoint{4.665293in}{2.387793in}}%
\pgfpathlineto{\pgfqpoint{4.667352in}{2.573418in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{2.539749in}}%
\pgfpathlineto{\pgfqpoint{4.668896in}{2.358450in}}%
\pgfpathlineto{\pgfqpoint{4.669925in}{2.467954in}}%
\pgfpathlineto{\pgfqpoint{4.670440in}{2.425900in}}%
\pgfpathlineto{\pgfqpoint{4.671469in}{2.603053in}}%
\pgfpathlineto{\pgfqpoint{4.672499in}{2.566215in}}%
\pgfpathlineto{\pgfqpoint{4.674558in}{2.451406in}}%
\pgfpathlineto{\pgfqpoint{4.675587in}{2.527505in}}%
\pgfpathlineto{\pgfqpoint{4.676102in}{2.425390in}}%
\pgfpathlineto{\pgfqpoint{4.676616in}{2.471851in}}%
\pgfpathlineto{\pgfqpoint{4.677646in}{2.436918in}}%
\pgfpathlineto{\pgfqpoint{4.678160in}{2.472152in}}%
\pgfpathlineto{\pgfqpoint{4.678675in}{2.387800in}}%
\pgfpathlineto{\pgfqpoint{4.679704in}{2.392716in}}%
\pgfpathlineto{\pgfqpoint{4.681249in}{2.500999in}}%
\pgfpathlineto{\pgfqpoint{4.681763in}{2.500305in}}%
\pgfpathlineto{\pgfqpoint{4.682278in}{2.429862in}}%
\pgfpathlineto{\pgfqpoint{4.682793in}{2.477306in}}%
\pgfpathlineto{\pgfqpoint{4.683307in}{2.526465in}}%
\pgfpathlineto{\pgfqpoint{4.683822in}{2.433638in}}%
\pgfpathlineto{\pgfqpoint{4.684337in}{2.475091in}}%
\pgfpathlineto{\pgfqpoint{4.685881in}{2.523362in}}%
\pgfpathlineto{\pgfqpoint{4.686396in}{2.510798in}}%
\pgfpathlineto{\pgfqpoint{4.687425in}{2.579081in}}%
\pgfpathlineto{\pgfqpoint{4.688969in}{2.816464in}}%
\pgfpathlineto{\pgfqpoint{4.689484in}{2.805316in}}%
\pgfpathlineto{\pgfqpoint{4.691028in}{2.623348in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{2.704995in}}%
\pgfpathlineto{\pgfqpoint{4.692057in}{2.651875in}}%
\pgfpathlineto{\pgfqpoint{4.693087in}{2.578553in}}%
\pgfpathlineto{\pgfqpoint{4.693601in}{2.582081in}}%
\pgfpathlineto{\pgfqpoint{4.694631in}{2.690176in}}%
\pgfpathlineto{\pgfqpoint{4.695145in}{2.635380in}}%
\pgfpathlineto{\pgfqpoint{4.695660in}{2.675530in}}%
\pgfpathlineto{\pgfqpoint{4.696175in}{2.648916in}}%
\pgfpathlineto{\pgfqpoint{4.696689in}{2.525599in}}%
\pgfpathlineto{\pgfqpoint{4.697204in}{2.611604in}}%
\pgfpathlineto{\pgfqpoint{4.697719in}{2.594398in}}%
\pgfpathlineto{\pgfqpoint{4.698234in}{2.501149in}}%
\pgfpathlineto{\pgfqpoint{4.698748in}{2.506789in}}%
\pgfpathlineto{\pgfqpoint{4.700807in}{2.735604in}}%
\pgfpathlineto{\pgfqpoint{4.701322in}{2.683268in}}%
\pgfpathlineto{\pgfqpoint{4.702351in}{2.822296in}}%
\pgfpathlineto{\pgfqpoint{4.703380in}{2.655979in}}%
\pgfpathlineto{\pgfqpoint{4.703895in}{2.715315in}}%
\pgfpathlineto{\pgfqpoint{4.704410in}{2.682145in}}%
\pgfpathlineto{\pgfqpoint{4.704925in}{2.714880in}}%
\pgfpathlineto{\pgfqpoint{4.706983in}{2.976991in}}%
\pgfpathlineto{\pgfqpoint{4.707498in}{3.012083in}}%
\pgfpathlineto{\pgfqpoint{4.708013in}{3.137120in}}%
\pgfpathlineto{\pgfqpoint{4.709042in}{3.126351in}}%
\pgfpathlineto{\pgfqpoint{4.711101in}{2.903016in}}%
\pgfpathlineto{\pgfqpoint{4.712645in}{2.798650in}}%
\pgfpathlineto{\pgfqpoint{4.714704in}{2.940523in}}%
\pgfpathlineto{\pgfqpoint{4.719336in}{2.375037in}}%
\pgfpathlineto{\pgfqpoint{4.720880in}{2.626740in}}%
\pgfpathlineto{\pgfqpoint{4.721395in}{2.682935in}}%
\pgfpathlineto{\pgfqpoint{4.723454in}{2.413422in}}%
\pgfpathlineto{\pgfqpoint{4.723968in}{2.362801in}}%
\pgfpathlineto{\pgfqpoint{4.724998in}{2.534175in}}%
\pgfpathlineto{\pgfqpoint{4.725512in}{2.463762in}}%
\pgfpathlineto{\pgfqpoint{4.728086in}{2.215502in}}%
\pgfpathlineto{\pgfqpoint{4.730145in}{2.562359in}}%
\pgfpathlineto{\pgfqpoint{4.730659in}{2.391035in}}%
\pgfpathlineto{\pgfqpoint{4.731174in}{2.510959in}}%
\pgfpathlineto{\pgfqpoint{4.732203in}{2.578200in}}%
\pgfpathlineto{\pgfqpoint{4.732718in}{2.474948in}}%
\pgfpathlineto{\pgfqpoint{4.733233in}{2.522831in}}%
\pgfpathlineto{\pgfqpoint{4.735806in}{2.762820in}}%
\pgfpathlineto{\pgfqpoint{4.736321in}{2.704708in}}%
\pgfpathlineto{\pgfqpoint{4.736836in}{2.714814in}}%
\pgfpathlineto{\pgfqpoint{4.738380in}{2.548919in}}%
\pgfpathlineto{\pgfqpoint{4.739409in}{2.563300in}}%
\pgfpathlineto{\pgfqpoint{4.739924in}{2.604332in}}%
\pgfpathlineto{\pgfqpoint{4.740439in}{2.589556in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{2.520564in}}%
\pgfpathlineto{\pgfqpoint{4.744556in}{2.732025in}}%
\pgfpathlineto{\pgfqpoint{4.746615in}{2.520930in}}%
\pgfpathlineto{\pgfqpoint{4.749703in}{2.774227in}}%
\pgfpathlineto{\pgfqpoint{4.751762in}{2.500001in}}%
\pgfpathlineto{\pgfqpoint{4.752791in}{2.614526in}}%
\pgfpathlineto{\pgfqpoint{4.753306in}{2.509045in}}%
\pgfpathlineto{\pgfqpoint{4.753821in}{2.588981in}}%
\pgfpathlineto{\pgfqpoint{4.755365in}{2.729894in}}%
\pgfpathlineto{\pgfqpoint{4.755879in}{2.630306in}}%
\pgfpathlineto{\pgfqpoint{4.756394in}{2.739253in}}%
\pgfpathlineto{\pgfqpoint{4.757423in}{2.960334in}}%
\pgfpathlineto{\pgfqpoint{4.758453in}{2.842364in}}%
\pgfpathlineto{\pgfqpoint{4.759482in}{2.940463in}}%
\pgfpathlineto{\pgfqpoint{4.761026in}{2.854619in}}%
\pgfpathlineto{\pgfqpoint{4.761541in}{2.857954in}}%
\pgfpathlineto{\pgfqpoint{4.762056in}{2.794948in}}%
\pgfpathlineto{\pgfqpoint{4.762570in}{2.803991in}}%
\pgfpathlineto{\pgfqpoint{4.765144in}{2.985651in}}%
\pgfpathlineto{\pgfqpoint{4.765659in}{2.963308in}}%
\pgfpathlineto{\pgfqpoint{4.766688in}{2.844512in}}%
\pgfpathlineto{\pgfqpoint{4.767203in}{2.881317in}}%
\pgfpathlineto{\pgfqpoint{4.767717in}{2.891569in}}%
\pgfpathlineto{\pgfqpoint{4.768232in}{2.890585in}}%
\pgfpathlineto{\pgfqpoint{4.768747in}{2.878424in}}%
\pgfpathlineto{\pgfqpoint{4.769261in}{2.806256in}}%
\pgfpathlineto{\pgfqpoint{4.769776in}{2.813174in}}%
\pgfpathlineto{\pgfqpoint{4.770291in}{2.821742in}}%
\pgfpathlineto{\pgfqpoint{4.770806in}{2.819441in}}%
\pgfpathlineto{\pgfqpoint{4.771320in}{2.924220in}}%
\pgfpathlineto{\pgfqpoint{4.771835in}{2.915173in}}%
\pgfpathlineto{\pgfqpoint{4.773379in}{2.741309in}}%
\pgfpathlineto{\pgfqpoint{4.773894in}{2.825962in}}%
\pgfpathlineto{\pgfqpoint{4.774408in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{4.774923in}{2.732745in}}%
\pgfpathlineto{\pgfqpoint{4.775438in}{2.736870in}}%
\pgfpathlineto{\pgfqpoint{4.775952in}{2.786603in}}%
\pgfpathlineto{\pgfqpoint{4.776467in}{2.720614in}}%
\pgfpathlineto{\pgfqpoint{4.776982in}{2.797188in}}%
\pgfpathlineto{\pgfqpoint{4.777497in}{2.791407in}}%
\pgfpathlineto{\pgfqpoint{4.779555in}{2.684763in}}%
\pgfpathlineto{\pgfqpoint{4.780070in}{2.658452in}}%
\pgfpathlineto{\pgfqpoint{4.780585in}{2.687619in}}%
\pgfpathlineto{\pgfqpoint{4.781614in}{2.481451in}}%
\pgfpathlineto{\pgfqpoint{4.782129in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{4.782644in}{2.553588in}}%
\pgfpathlineto{\pgfqpoint{4.783673in}{2.458412in}}%
\pgfpathlineto{\pgfqpoint{4.784188in}{2.581694in}}%
\pgfpathlineto{\pgfqpoint{4.784702in}{2.470060in}}%
\pgfpathlineto{\pgfqpoint{4.785217in}{2.400405in}}%
\pgfpathlineto{\pgfqpoint{4.785732in}{2.528318in}}%
\pgfpathlineto{\pgfqpoint{4.786246in}{2.432920in}}%
\pgfpathlineto{\pgfqpoint{4.787276in}{2.410475in}}%
\pgfpathlineto{\pgfqpoint{4.787790in}{2.428066in}}%
\pgfpathlineto{\pgfqpoint{4.788305in}{2.581207in}}%
\pgfpathlineto{\pgfqpoint{4.788820in}{2.462600in}}%
\pgfpathlineto{\pgfqpoint{4.789335in}{2.475851in}}%
\pgfpathlineto{\pgfqpoint{4.790364in}{2.635711in}}%
\pgfpathlineto{\pgfqpoint{4.791908in}{2.385887in}}%
\pgfpathlineto{\pgfqpoint{4.793452in}{2.505786in}}%
\pgfpathlineto{\pgfqpoint{4.793967in}{2.478157in}}%
\pgfpathlineto{\pgfqpoint{4.794482in}{2.485116in}}%
\pgfpathlineto{\pgfqpoint{4.794996in}{2.544204in}}%
\pgfpathlineto{\pgfqpoint{4.795511in}{2.496604in}}%
\pgfpathlineto{\pgfqpoint{4.796026in}{2.500929in}}%
\pgfpathlineto{\pgfqpoint{4.796540in}{2.496849in}}%
\pgfpathlineto{\pgfqpoint{4.797055in}{2.438681in}}%
\pgfpathlineto{\pgfqpoint{4.797570in}{2.466576in}}%
\pgfpathlineto{\pgfqpoint{4.798599in}{2.692167in}}%
\pgfpathlineto{\pgfqpoint{4.799114in}{2.615466in}}%
\pgfpathlineto{\pgfqpoint{4.799628in}{2.714939in}}%
\pgfpathlineto{\pgfqpoint{4.800143in}{2.688743in}}%
\pgfpathlineto{\pgfqpoint{4.802717in}{2.371762in}}%
\pgfpathlineto{\pgfqpoint{4.803231in}{2.353652in}}%
\pgfpathlineto{\pgfqpoint{4.804261in}{2.231316in}}%
\pgfpathlineto{\pgfqpoint{4.806320in}{2.534247in}}%
\pgfpathlineto{\pgfqpoint{4.806834in}{2.453253in}}%
\pgfpathlineto{\pgfqpoint{4.807349in}{2.522609in}}%
\pgfpathlineto{\pgfqpoint{4.808893in}{2.424780in}}%
\pgfpathlineto{\pgfqpoint{4.809408in}{2.341362in}}%
\pgfpathlineto{\pgfqpoint{4.809922in}{2.381237in}}%
\pgfpathlineto{\pgfqpoint{4.810437in}{2.432074in}}%
\pgfpathlineto{\pgfqpoint{4.810952in}{2.618774in}}%
\pgfpathlineto{\pgfqpoint{4.811466in}{2.601064in}}%
\pgfpathlineto{\pgfqpoint{4.812496in}{2.506271in}}%
\pgfpathlineto{\pgfqpoint{4.813011in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{4.813525in}{2.628724in}}%
\pgfpathlineto{\pgfqpoint{4.814040in}{2.625079in}}%
\pgfpathlineto{\pgfqpoint{4.814555in}{2.587518in}}%
\pgfpathlineto{\pgfqpoint{4.815069in}{2.707300in}}%
\pgfpathlineto{\pgfqpoint{4.815584in}{2.676946in}}%
\pgfpathlineto{\pgfqpoint{4.816099in}{2.635893in}}%
\pgfpathlineto{\pgfqpoint{4.816613in}{2.696438in}}%
\pgfpathlineto{\pgfqpoint{4.817643in}{2.546482in}}%
\pgfpathlineto{\pgfqpoint{4.818157in}{2.586523in}}%
\pgfpathlineto{\pgfqpoint{4.818672in}{2.616443in}}%
\pgfpathlineto{\pgfqpoint{4.819187in}{2.466134in}}%
\pgfpathlineto{\pgfqpoint{4.819702in}{2.472983in}}%
\pgfpathlineto{\pgfqpoint{4.820216in}{2.491460in}}%
\pgfpathlineto{\pgfqpoint{4.821246in}{2.328533in}}%
\pgfpathlineto{\pgfqpoint{4.821760in}{2.205675in}}%
\pgfpathlineto{\pgfqpoint{4.822790in}{2.217747in}}%
\pgfpathlineto{\pgfqpoint{4.823304in}{2.228136in}}%
\pgfpathlineto{\pgfqpoint{4.823819in}{2.218460in}}%
\pgfpathlineto{\pgfqpoint{4.824849in}{2.127476in}}%
\pgfpathlineto{\pgfqpoint{4.825363in}{2.159543in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.255577in}}%
\pgfpathlineto{\pgfqpoint{4.827422in}{2.221628in}}%
\pgfpathlineto{\pgfqpoint{4.828451in}{2.351281in}}%
\pgfpathlineto{\pgfqpoint{4.828966in}{2.343389in}}%
\pgfpathlineto{\pgfqpoint{4.831025in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{4.831540in}{2.446894in}}%
\pgfpathlineto{\pgfqpoint{4.832054in}{2.532238in}}%
\pgfpathlineto{\pgfqpoint{4.832569in}{2.545042in}}%
\pgfpathlineto{\pgfqpoint{4.834628in}{2.865182in}}%
\pgfpathlineto{\pgfqpoint{4.835142in}{2.780213in}}%
\pgfpathlineto{\pgfqpoint{4.835657in}{2.718424in}}%
\pgfpathlineto{\pgfqpoint{4.836172in}{2.728104in}}%
\pgfpathlineto{\pgfqpoint{4.837716in}{2.836551in}}%
\pgfpathlineto{\pgfqpoint{4.838745in}{2.781844in}}%
\pgfpathlineto{\pgfqpoint{4.839775in}{2.864258in}}%
\pgfpathlineto{\pgfqpoint{4.841319in}{2.743488in}}%
\pgfpathlineto{\pgfqpoint{4.841833in}{2.741053in}}%
\pgfpathlineto{\pgfqpoint{4.842348in}{2.615490in}}%
\pgfpathlineto{\pgfqpoint{4.842863in}{2.707440in}}%
\pgfpathlineto{\pgfqpoint{4.843378in}{2.700124in}}%
\pgfpathlineto{\pgfqpoint{4.843892in}{2.703808in}}%
\pgfpathlineto{\pgfqpoint{4.844407in}{2.632117in}}%
\pgfpathlineto{\pgfqpoint{4.844922in}{2.660059in}}%
\pgfpathlineto{\pgfqpoint{4.846980in}{2.832698in}}%
\pgfpathlineto{\pgfqpoint{4.848525in}{2.524018in}}%
\pgfpathlineto{\pgfqpoint{4.850583in}{2.772467in}}%
\pgfpathlineto{\pgfqpoint{4.851613in}{2.662077in}}%
\pgfpathlineto{\pgfqpoint{4.853671in}{2.908902in}}%
\pgfpathlineto{\pgfqpoint{4.854701in}{2.842257in}}%
\pgfpathlineto{\pgfqpoint{4.857274in}{3.012784in}}%
\pgfpathlineto{\pgfqpoint{4.859848in}{2.692480in}}%
\pgfpathlineto{\pgfqpoint{4.860877in}{2.851374in}}%
\pgfpathlineto{\pgfqpoint{4.862421in}{2.673373in}}%
\pgfpathlineto{\pgfqpoint{4.863451in}{2.696547in}}%
\pgfpathlineto{\pgfqpoint{4.863965in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{4.866024in}{2.839512in}}%
\pgfpathlineto{\pgfqpoint{4.868083in}{2.636398in}}%
\pgfpathlineto{\pgfqpoint{4.870656in}{2.925809in}}%
\pgfpathlineto{\pgfqpoint{4.871171in}{2.886579in}}%
\pgfpathlineto{\pgfqpoint{4.871686in}{2.841974in}}%
\pgfpathlineto{\pgfqpoint{4.872200in}{2.927793in}}%
\pgfpathlineto{\pgfqpoint{4.872715in}{2.913033in}}%
\pgfpathlineto{\pgfqpoint{4.874259in}{2.751083in}}%
\pgfpathlineto{\pgfqpoint{4.876318in}{2.399387in}}%
\pgfpathlineto{\pgfqpoint{4.876833in}{2.527997in}}%
\pgfpathlineto{\pgfqpoint{4.877347in}{2.397105in}}%
\pgfpathlineto{\pgfqpoint{4.878377in}{2.438771in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{2.323711in}}%
\pgfpathlineto{\pgfqpoint{4.879921in}{2.379705in}}%
\pgfpathlineto{\pgfqpoint{4.880436in}{2.356877in}}%
\pgfpathlineto{\pgfqpoint{4.880950in}{2.415791in}}%
\pgfpathlineto{\pgfqpoint{4.882494in}{2.217968in}}%
\pgfpathlineto{\pgfqpoint{4.883009in}{2.144802in}}%
\pgfpathlineto{\pgfqpoint{4.884553in}{2.321960in}}%
\pgfpathlineto{\pgfqpoint{4.885068in}{2.192454in}}%
\pgfpathlineto{\pgfqpoint{4.885583in}{2.288885in}}%
\pgfpathlineto{\pgfqpoint{4.886612in}{2.221248in}}%
\pgfpathlineto{\pgfqpoint{4.887641in}{2.341144in}}%
\pgfpathlineto{\pgfqpoint{4.888671in}{2.196175in}}%
\pgfpathlineto{\pgfqpoint{4.889185in}{2.249614in}}%
\pgfpathlineto{\pgfqpoint{4.889700in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{4.890730in}{2.356331in}}%
\pgfpathlineto{\pgfqpoint{4.891244in}{2.336831in}}%
\pgfpathlineto{\pgfqpoint{4.891759in}{2.312883in}}%
\pgfpathlineto{\pgfqpoint{4.893818in}{2.573838in}}%
\pgfpathlineto{\pgfqpoint{4.894332in}{2.561070in}}%
\pgfpathlineto{\pgfqpoint{4.894847in}{2.475529in}}%
\pgfpathlineto{\pgfqpoint{4.895362in}{2.517237in}}%
\pgfpathlineto{\pgfqpoint{4.895876in}{2.555042in}}%
\pgfpathlineto{\pgfqpoint{4.896391in}{2.440751in}}%
\pgfpathlineto{\pgfqpoint{4.896906in}{2.522647in}}%
\pgfpathlineto{\pgfqpoint{4.897935in}{2.488950in}}%
\pgfpathlineto{\pgfqpoint{4.898450in}{2.363349in}}%
\pgfpathlineto{\pgfqpoint{4.898965in}{2.457261in}}%
\pgfpathlineto{\pgfqpoint{4.900509in}{2.643364in}}%
\pgfpathlineto{\pgfqpoint{4.902053in}{2.415291in}}%
\pgfpathlineto{\pgfqpoint{4.903082in}{2.553054in}}%
\pgfpathlineto{\pgfqpoint{4.903597in}{2.552637in}}%
\pgfpathlineto{\pgfqpoint{4.904112in}{2.438814in}}%
\pgfpathlineto{\pgfqpoint{4.905141in}{2.456136in}}%
\pgfpathlineto{\pgfqpoint{4.906685in}{2.544525in}}%
\pgfpathlineto{\pgfqpoint{4.908744in}{2.323216in}}%
\pgfpathlineto{\pgfqpoint{4.910803in}{2.533238in}}%
\pgfpathlineto{\pgfqpoint{4.911317in}{2.480987in}}%
\pgfpathlineto{\pgfqpoint{4.911832in}{2.523529in}}%
\pgfpathlineto{\pgfqpoint{4.913376in}{2.447946in}}%
\pgfpathlineto{\pgfqpoint{4.914406in}{2.367133in}}%
\pgfpathlineto{\pgfqpoint{4.915435in}{2.384805in}}%
\pgfpathlineto{\pgfqpoint{4.916979in}{2.554907in}}%
\pgfpathlineto{\pgfqpoint{4.917494in}{2.487081in}}%
\pgfpathlineto{\pgfqpoint{4.918008in}{2.511029in}}%
\pgfpathlineto{\pgfqpoint{4.919038in}{2.681400in}}%
\pgfpathlineto{\pgfqpoint{4.920067in}{2.666671in}}%
\pgfpathlineto{\pgfqpoint{4.921097in}{2.738602in}}%
\pgfpathlineto{\pgfqpoint{4.922641in}{2.604376in}}%
\pgfpathlineto{\pgfqpoint{4.923155in}{2.613487in}}%
\pgfpathlineto{\pgfqpoint{4.924185in}{2.811126in}}%
\pgfpathlineto{\pgfqpoint{4.924699in}{2.770415in}}%
\pgfpathlineto{\pgfqpoint{4.928302in}{2.325910in}}%
\pgfpathlineto{\pgfqpoint{4.928817in}{2.452634in}}%
\pgfpathlineto{\pgfqpoint{4.929332in}{2.334134in}}%
\pgfpathlineto{\pgfqpoint{4.929846in}{2.242438in}}%
\pgfpathlineto{\pgfqpoint{4.930361in}{2.263412in}}%
\pgfpathlineto{\pgfqpoint{4.930876in}{2.267351in}}%
\pgfpathlineto{\pgfqpoint{4.931905in}{2.110672in}}%
\pgfpathlineto{\pgfqpoint{4.932420in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{4.932935in}{2.228806in}}%
\pgfpathlineto{\pgfqpoint{4.933449in}{2.189225in}}%
\pgfpathlineto{\pgfqpoint{4.933964in}{2.244998in}}%
\pgfpathlineto{\pgfqpoint{4.934479in}{2.226267in}}%
\pgfpathlineto{\pgfqpoint{4.936023in}{2.124220in}}%
\pgfpathlineto{\pgfqpoint{4.936537in}{2.125734in}}%
\pgfpathlineto{\pgfqpoint{4.937567in}{2.309286in}}%
\pgfpathlineto{\pgfqpoint{4.938081in}{2.278676in}}%
\pgfpathlineto{\pgfqpoint{4.938596in}{2.138269in}}%
\pgfpathlineto{\pgfqpoint{4.939111in}{2.214080in}}%
\pgfpathlineto{\pgfqpoint{4.940655in}{2.234132in}}%
\pgfpathlineto{\pgfqpoint{4.941170in}{2.303243in}}%
\pgfpathlineto{\pgfqpoint{4.941684in}{2.251645in}}%
\pgfpathlineto{\pgfqpoint{4.942199in}{2.238538in}}%
\pgfpathlineto{\pgfqpoint{4.942714in}{2.104461in}}%
\pgfpathlineto{\pgfqpoint{4.943228in}{2.197896in}}%
\pgfpathlineto{\pgfqpoint{4.943743in}{2.132441in}}%
\pgfpathlineto{\pgfqpoint{4.944258in}{2.142359in}}%
\pgfpathlineto{\pgfqpoint{4.945802in}{2.347393in}}%
\pgfpathlineto{\pgfqpoint{4.946317in}{2.336697in}}%
\pgfpathlineto{\pgfqpoint{4.947861in}{2.211843in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{2.376227in}}%
\pgfpathlineto{\pgfqpoint{4.949919in}{2.345719in}}%
\pgfpathlineto{\pgfqpoint{4.950434in}{2.282790in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{2.451075in}}%
\pgfpathlineto{\pgfqpoint{4.953522in}{2.197130in}}%
\pgfpathlineto{\pgfqpoint{4.954552in}{2.361844in}}%
\pgfpathlineto{\pgfqpoint{4.955066in}{2.315287in}}%
\pgfpathlineto{\pgfqpoint{4.956096in}{2.212409in}}%
\pgfpathlineto{\pgfqpoint{4.956611in}{2.242120in}}%
\pgfpathlineto{\pgfqpoint{4.957640in}{2.335836in}}%
\pgfpathlineto{\pgfqpoint{4.958155in}{2.302066in}}%
\pgfpathlineto{\pgfqpoint{4.958669in}{2.278727in}}%
\pgfpathlineto{\pgfqpoint{4.960213in}{2.345758in}}%
\pgfpathlineto{\pgfqpoint{4.960728in}{2.280365in}}%
\pgfpathlineto{\pgfqpoint{4.961243in}{2.307783in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{2.400003in}}%
\pgfpathlineto{\pgfqpoint{4.963816in}{2.227889in}}%
\pgfpathlineto{\pgfqpoint{4.964331in}{2.262824in}}%
\pgfpathlineto{\pgfqpoint{4.964846in}{2.323430in}}%
\pgfpathlineto{\pgfqpoint{4.966904in}{2.160571in}}%
\pgfpathlineto{\pgfqpoint{4.967419in}{2.247785in}}%
\pgfpathlineto{\pgfqpoint{4.967934in}{2.171585in}}%
\pgfpathlineto{\pgfqpoint{4.968449in}{2.220486in}}%
\pgfpathlineto{\pgfqpoint{4.968963in}{2.191253in}}%
\pgfpathlineto{\pgfqpoint{4.969478in}{2.186828in}}%
\pgfpathlineto{\pgfqpoint{4.969993in}{2.119943in}}%
\pgfpathlineto{\pgfqpoint{4.970507in}{2.231734in}}%
\pgfpathlineto{\pgfqpoint{4.971022in}{2.169560in}}%
\pgfpathlineto{\pgfqpoint{4.971537in}{2.034015in}}%
\pgfpathlineto{\pgfqpoint{4.972051in}{2.061550in}}%
\pgfpathlineto{\pgfqpoint{4.973081in}{2.166949in}}%
\pgfpathlineto{\pgfqpoint{4.974625in}{2.433358in}}%
\pgfpathlineto{\pgfqpoint{4.975140in}{2.357229in}}%
\pgfpathlineto{\pgfqpoint{4.975654in}{2.405854in}}%
\pgfpathlineto{\pgfqpoint{4.976169in}{2.405741in}}%
\pgfpathlineto{\pgfqpoint{4.978228in}{2.658335in}}%
\pgfpathlineto{\pgfqpoint{4.981316in}{2.538633in}}%
\pgfpathlineto{\pgfqpoint{4.983375in}{2.149068in}}%
\pgfpathlineto{\pgfqpoint{4.983889in}{2.218108in}}%
\pgfpathlineto{\pgfqpoint{4.984404in}{2.195358in}}%
\pgfpathlineto{\pgfqpoint{4.984919in}{2.144451in}}%
\pgfpathlineto{\pgfqpoint{4.985433in}{2.198890in}}%
\pgfpathlineto{\pgfqpoint{4.986463in}{2.330708in}}%
\pgfpathlineto{\pgfqpoint{4.987492in}{2.302460in}}%
\pgfpathlineto{\pgfqpoint{4.988007in}{2.217578in}}%
\pgfpathlineto{\pgfqpoint{4.989036in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{4.990580in}{2.041990in}}%
\pgfpathlineto{\pgfqpoint{4.992639in}{2.266174in}}%
\pgfpathlineto{\pgfqpoint{4.993669in}{2.197425in}}%
\pgfpathlineto{\pgfqpoint{4.994183in}{2.393215in}}%
\pgfpathlineto{\pgfqpoint{4.994698in}{2.329835in}}%
\pgfpathlineto{\pgfqpoint{4.995213in}{2.310776in}}%
\pgfpathlineto{\pgfqpoint{4.995727in}{2.317341in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{2.424873in}}%
\pgfpathlineto{\pgfqpoint{4.997271in}{2.356234in}}%
\pgfpathlineto{\pgfqpoint{4.998301in}{2.330586in}}%
\pgfpathlineto{\pgfqpoint{4.998816in}{2.401248in}}%
\pgfpathlineto{\pgfqpoint{4.999330in}{2.327312in}}%
\pgfpathlineto{\pgfqpoint{4.999845in}{2.295868in}}%
\pgfpathlineto{\pgfqpoint{5.000360in}{2.344022in}}%
\pgfpathlineto{\pgfqpoint{5.003448in}{1.952300in}}%
\pgfpathlineto{\pgfqpoint{5.004992in}{2.059241in}}%
\pgfpathlineto{\pgfqpoint{5.005507in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{5.007051in}{1.844679in}}%
\pgfpathlineto{\pgfqpoint{5.007565in}{1.882738in}}%
\pgfpathlineto{\pgfqpoint{5.008080in}{1.979262in}}%
\pgfpathlineto{\pgfqpoint{5.009109in}{1.978804in}}%
\pgfpathlineto{\pgfqpoint{5.009624in}{2.018758in}}%
\pgfpathlineto{\pgfqpoint{5.010139in}{1.912182in}}%
\pgfpathlineto{\pgfqpoint{5.010654in}{1.928059in}}%
\pgfpathlineto{\pgfqpoint{5.011168in}{1.956946in}}%
\pgfpathlineto{\pgfqpoint{5.012712in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{5.013227in}{1.891845in}}%
\pgfpathlineto{\pgfqpoint{5.015800in}{1.660398in}}%
\pgfpathlineto{\pgfqpoint{5.017859in}{1.575949in}}%
\pgfpathlineto{\pgfqpoint{5.018374in}{1.692863in}}%
\pgfpathlineto{\pgfqpoint{5.018889in}{1.611824in}}%
\pgfpathlineto{\pgfqpoint{5.020433in}{1.452007in}}%
\pgfpathlineto{\pgfqpoint{5.021462in}{1.317377in}}%
\pgfpathlineto{\pgfqpoint{5.021977in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{5.022492in}{1.398626in}}%
\pgfpathlineto{\pgfqpoint{5.023006in}{1.241135in}}%
\pgfpathlineto{\pgfqpoint{5.023521in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{5.024036in}{1.360439in}}%
\pgfpathlineto{\pgfqpoint{5.027638in}{1.756424in}}%
\pgfpathlineto{\pgfqpoint{5.028153in}{1.740519in}}%
\pgfpathlineto{\pgfqpoint{5.028668in}{1.742600in}}%
\pgfpathlineto{\pgfqpoint{5.029183in}{1.768535in}}%
\pgfpathlineto{\pgfqpoint{5.030212in}{1.575694in}}%
\pgfpathlineto{\pgfqpoint{5.030727in}{1.594057in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{1.467683in}}%
\pgfpathlineto{\pgfqpoint{5.033815in}{1.688283in}}%
\pgfpathlineto{\pgfqpoint{5.034844in}{1.564229in}}%
\pgfpathlineto{\pgfqpoint{5.035874in}{1.572794in}}%
\pgfpathlineto{\pgfqpoint{5.036388in}{1.603347in}}%
\pgfpathlineto{\pgfqpoint{5.037418in}{1.277813in}}%
\pgfpathlineto{\pgfqpoint{5.037932in}{1.369921in}}%
\pgfpathlineto{\pgfqpoint{5.038447in}{1.419221in}}%
\pgfpathlineto{\pgfqpoint{5.038962in}{1.407047in}}%
\pgfpathlineto{\pgfqpoint{5.039476in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{5.039991in}{1.378858in}}%
\pgfpathlineto{\pgfqpoint{5.040506in}{1.487288in}}%
\pgfpathlineto{\pgfqpoint{5.041021in}{1.440632in}}%
\pgfpathlineto{\pgfqpoint{5.041535in}{1.443085in}}%
\pgfpathlineto{\pgfqpoint{5.042050in}{1.561615in}}%
\pgfpathlineto{\pgfqpoint{5.042565in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{5.043594in}{1.469373in}}%
\pgfpathlineto{\pgfqpoint{5.044109in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{5.044623in}{1.479893in}}%
\pgfpathlineto{\pgfqpoint{5.045653in}{1.584600in}}%
\pgfpathlineto{\pgfqpoint{5.047197in}{1.282123in}}%
\pgfpathlineto{\pgfqpoint{5.048226in}{1.391112in}}%
\pgfpathlineto{\pgfqpoint{5.048741in}{1.358517in}}%
\pgfpathlineto{\pgfqpoint{5.049256in}{1.307376in}}%
\pgfpathlineto{\pgfqpoint{5.049770in}{1.340700in}}%
\pgfpathlineto{\pgfqpoint{5.050285in}{1.413890in}}%
\pgfpathlineto{\pgfqpoint{5.052344in}{1.163625in}}%
\pgfpathlineto{\pgfqpoint{5.053373in}{1.302611in}}%
\pgfpathlineto{\pgfqpoint{5.053888in}{1.297893in}}%
\pgfpathlineto{\pgfqpoint{5.054917in}{1.231076in}}%
\pgfpathlineto{\pgfqpoint{5.056461in}{1.348359in}}%
\pgfpathlineto{\pgfqpoint{5.056976in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{5.059035in}{1.119482in}}%
\pgfpathlineto{\pgfqpoint{5.059550in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{5.061094in}{1.316075in}}%
\pgfpathlineto{\pgfqpoint{5.062638in}{1.378121in}}%
\pgfpathlineto{\pgfqpoint{5.063152in}{1.376716in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{1.469813in}}%
\pgfpathlineto{\pgfqpoint{5.064182in}{1.386936in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{1.362978in}}%
\pgfpathlineto{\pgfqpoint{5.066241in}{1.419321in}}%
\pgfpathlineto{\pgfqpoint{5.067270in}{1.281722in}}%
\pgfpathlineto{\pgfqpoint{5.067785in}{1.300619in}}%
\pgfpathlineto{\pgfqpoint{5.068299in}{1.395881in}}%
\pgfpathlineto{\pgfqpoint{5.068814in}{1.372968in}}%
\pgfpathlineto{\pgfqpoint{5.069329in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{5.069843in}{1.358759in}}%
\pgfpathlineto{\pgfqpoint{5.070873in}{1.495612in}}%
\pgfpathlineto{\pgfqpoint{5.072417in}{1.409012in}}%
\pgfpathlineto{\pgfqpoint{5.073961in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{5.074476in}{1.338109in}}%
\pgfpathlineto{\pgfqpoint{5.077049in}{1.725779in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{1.660362in}}%
\pgfpathlineto{\pgfqpoint{5.078079in}{1.681259in}}%
\pgfpathlineto{\pgfqpoint{5.078593in}{1.587924in}}%
\pgfpathlineto{\pgfqpoint{5.080137in}{1.893771in}}%
\pgfpathlineto{\pgfqpoint{5.081681in}{1.776210in}}%
\pgfpathlineto{\pgfqpoint{5.082196in}{1.794856in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{5.088372in}{1.558551in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{1.552558in}}%
\pgfpathlineto{\pgfqpoint{5.089402in}{1.633654in}}%
\pgfpathlineto{\pgfqpoint{5.089917in}{1.617001in}}%
\pgfpathlineto{\pgfqpoint{5.090431in}{1.600637in}}%
\pgfpathlineto{\pgfqpoint{5.091975in}{1.717104in}}%
\pgfpathlineto{\pgfqpoint{5.093519in}{1.597755in}}%
\pgfpathlineto{\pgfqpoint{5.094549in}{1.752508in}}%
\pgfpathlineto{\pgfqpoint{5.095064in}{1.683259in}}%
\pgfpathlineto{\pgfqpoint{5.096093in}{1.824593in}}%
\pgfpathlineto{\pgfqpoint{5.096608in}{1.802474in}}%
\pgfpathlineto{\pgfqpoint{5.097122in}{1.808573in}}%
\pgfpathlineto{\pgfqpoint{5.097637in}{1.829038in}}%
\pgfpathlineto{\pgfqpoint{5.098152in}{1.769634in}}%
\pgfpathlineto{\pgfqpoint{5.099696in}{2.074210in}}%
\pgfpathlineto{\pgfqpoint{5.100210in}{1.991680in}}%
\pgfpathlineto{\pgfqpoint{5.100725in}{2.063541in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{2.026604in}}%
\pgfpathlineto{\pgfqpoint{5.102269in}{2.037479in}}%
\pgfpathlineto{\pgfqpoint{5.102784in}{2.087947in}}%
\pgfpathlineto{\pgfqpoint{5.103299in}{2.087156in}}%
\pgfpathlineto{\pgfqpoint{5.103813in}{2.054326in}}%
\pgfpathlineto{\pgfqpoint{5.104328in}{2.060389in}}%
\pgfpathlineto{\pgfqpoint{5.105357in}{2.217920in}}%
\pgfpathlineto{\pgfqpoint{5.105872in}{2.121500in}}%
\pgfpathlineto{\pgfqpoint{5.106902in}{2.135637in}}%
\pgfpathlineto{\pgfqpoint{5.107416in}{2.159749in}}%
\pgfpathlineto{\pgfqpoint{5.107931in}{2.124525in}}%
\pgfpathlineto{\pgfqpoint{5.108446in}{2.219502in}}%
\pgfpathlineto{\pgfqpoint{5.109475in}{1.991166in}}%
\pgfpathlineto{\pgfqpoint{5.109990in}{2.005033in}}%
\pgfpathlineto{\pgfqpoint{5.110504in}{1.995445in}}%
\pgfpathlineto{\pgfqpoint{5.111019in}{2.034449in}}%
\pgfpathlineto{\pgfqpoint{5.111534in}{1.990571in}}%
\pgfpathlineto{\pgfqpoint{5.112048in}{2.016815in}}%
\pgfpathlineto{\pgfqpoint{5.114622in}{1.841533in}}%
\pgfpathlineto{\pgfqpoint{5.115137in}{1.926597in}}%
\pgfpathlineto{\pgfqpoint{5.115651in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{5.116681in}{1.722684in}}%
\pgfpathlineto{\pgfqpoint{5.117195in}{1.785154in}}%
\pgfpathlineto{\pgfqpoint{5.117710in}{1.741961in}}%
\pgfpathlineto{\pgfqpoint{5.118225in}{1.755809in}}%
\pgfpathlineto{\pgfqpoint{5.119254in}{1.839468in}}%
\pgfpathlineto{\pgfqpoint{5.120284in}{1.657351in}}%
\pgfpathlineto{\pgfqpoint{5.120798in}{1.689553in}}%
\pgfpathlineto{\pgfqpoint{5.121313in}{1.693691in}}%
\pgfpathlineto{\pgfqpoint{5.121828in}{1.624020in}}%
\pgfpathlineto{\pgfqpoint{5.122857in}{1.861059in}}%
\pgfpathlineto{\pgfqpoint{5.123886in}{1.720827in}}%
\pgfpathlineto{\pgfqpoint{5.124401in}{1.724862in}}%
\pgfpathlineto{\pgfqpoint{5.125945in}{1.917429in}}%
\pgfpathlineto{\pgfqpoint{5.126460in}{1.911841in}}%
\pgfpathlineto{\pgfqpoint{5.126975in}{1.927802in}}%
\pgfpathlineto{\pgfqpoint{5.128519in}{1.774896in}}%
\pgfpathlineto{\pgfqpoint{5.129033in}{1.752046in}}%
\pgfpathlineto{\pgfqpoint{5.130063in}{1.892285in}}%
\pgfpathlineto{\pgfqpoint{5.130577in}{1.817268in}}%
\pgfpathlineto{\pgfqpoint{5.131092in}{1.866493in}}%
\pgfpathlineto{\pgfqpoint{5.132122in}{1.893518in}}%
\pgfpathlineto{\pgfqpoint{5.133151in}{1.623728in}}%
\pgfpathlineto{\pgfqpoint{5.134180in}{1.739786in}}%
\pgfpathlineto{\pgfqpoint{5.135724in}{1.982427in}}%
\pgfpathlineto{\pgfqpoint{5.136754in}{2.083972in}}%
\pgfpathlineto{\pgfqpoint{5.137269in}{1.982042in}}%
\pgfpathlineto{\pgfqpoint{5.137783in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{5.138298in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{5.138813in}{2.030238in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{1.850865in}}%
\pgfpathlineto{\pgfqpoint{5.140871in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{5.141386in}{1.893394in}}%
\pgfpathlineto{\pgfqpoint{5.142930in}{2.094448in}}%
\pgfpathlineto{\pgfqpoint{5.143445in}{2.107969in}}%
\pgfpathlineto{\pgfqpoint{5.144474in}{2.047639in}}%
\pgfpathlineto{\pgfqpoint{5.144989in}{2.229993in}}%
\pgfpathlineto{\pgfqpoint{5.145504in}{2.107162in}}%
\pgfpathlineto{\pgfqpoint{5.146018in}{2.181146in}}%
\pgfpathlineto{\pgfqpoint{5.147562in}{2.012105in}}%
\pgfpathlineto{\pgfqpoint{5.148077in}{2.035036in}}%
\pgfpathlineto{\pgfqpoint{5.148592in}{1.965984in}}%
\pgfpathlineto{\pgfqpoint{5.149621in}{2.305731in}}%
\pgfpathlineto{\pgfqpoint{5.150651in}{2.270060in}}%
\pgfpathlineto{\pgfqpoint{5.151165in}{2.133524in}}%
\pgfpathlineto{\pgfqpoint{5.151680in}{2.197821in}}%
\pgfpathlineto{\pgfqpoint{5.152195in}{2.215271in}}%
\pgfpathlineto{\pgfqpoint{5.153739in}{2.409562in}}%
\pgfpathlineto{\pgfqpoint{5.156312in}{2.050001in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{2.186529in}}%
\pgfpathlineto{\pgfqpoint{5.157342in}{2.136573in}}%
\pgfpathlineto{\pgfqpoint{5.158371in}{1.967578in}}%
\pgfpathlineto{\pgfqpoint{5.158886in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{2.263550in}}%
\pgfpathlineto{\pgfqpoint{5.160945in}{2.212557in}}%
\pgfpathlineto{\pgfqpoint{5.161459in}{2.189453in}}%
\pgfpathlineto{\pgfqpoint{5.162489in}{2.331976in}}%
\pgfpathlineto{\pgfqpoint{5.163518in}{2.306072in}}%
\pgfpathlineto{\pgfqpoint{5.164547in}{2.156911in}}%
\pgfpathlineto{\pgfqpoint{5.165062in}{2.195190in}}%
\pgfpathlineto{\pgfqpoint{5.166606in}{2.296927in}}%
\pgfpathlineto{\pgfqpoint{5.167636in}{2.207594in}}%
\pgfpathlineto{\pgfqpoint{5.168150in}{2.334132in}}%
\pgfpathlineto{\pgfqpoint{5.168665in}{2.243421in}}%
\pgfpathlineto{\pgfqpoint{5.169694in}{2.125760in}}%
\pgfpathlineto{\pgfqpoint{5.170724in}{1.972157in}}%
\pgfpathlineto{\pgfqpoint{5.171238in}{2.033799in}}%
\pgfpathlineto{\pgfqpoint{5.171753in}{2.107957in}}%
\pgfpathlineto{\pgfqpoint{5.172268in}{1.999849in}}%
\pgfpathlineto{\pgfqpoint{5.172783in}{2.011440in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{2.103254in}}%
\pgfpathlineto{\pgfqpoint{5.174327in}{2.097875in}}%
\pgfpathlineto{\pgfqpoint{5.174841in}{2.109172in}}%
\pgfpathlineto{\pgfqpoint{5.175356in}{2.104201in}}%
\pgfpathlineto{\pgfqpoint{5.176900in}{1.922358in}}%
\pgfpathlineto{\pgfqpoint{5.177415in}{1.938667in}}%
\pgfpathlineto{\pgfqpoint{5.177929in}{1.957932in}}%
\pgfpathlineto{\pgfqpoint{5.179474in}{1.814306in}}%
\pgfpathlineto{\pgfqpoint{5.180503in}{1.968967in}}%
\pgfpathlineto{\pgfqpoint{5.181018in}{1.907123in}}%
\pgfpathlineto{\pgfqpoint{5.182562in}{1.993428in}}%
\pgfpathlineto{\pgfqpoint{5.183076in}{1.928557in}}%
\pgfpathlineto{\pgfqpoint{5.183591in}{2.010901in}}%
\pgfpathlineto{\pgfqpoint{5.185650in}{1.774971in}}%
\pgfpathlineto{\pgfqpoint{5.186165in}{1.748185in}}%
\pgfpathlineto{\pgfqpoint{5.188223in}{2.040546in}}%
\pgfpathlineto{\pgfqpoint{5.190797in}{1.863864in}}%
\pgfpathlineto{\pgfqpoint{5.191826in}{1.949270in}}%
\pgfpathlineto{\pgfqpoint{5.192341in}{1.903673in}}%
\pgfpathlineto{\pgfqpoint{5.192856in}{1.907195in}}%
\pgfpathlineto{\pgfqpoint{5.194914in}{2.184366in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{2.152409in}}%
\pgfpathlineto{\pgfqpoint{5.195944in}{2.151456in}}%
\pgfpathlineto{\pgfqpoint{5.196973in}{2.228604in}}%
\pgfpathlineto{\pgfqpoint{5.198003in}{2.102798in}}%
\pgfpathlineto{\pgfqpoint{5.198517in}{2.110579in}}%
\pgfpathlineto{\pgfqpoint{5.201605in}{2.471624in}}%
\pgfpathlineto{\pgfqpoint{5.202120in}{2.381636in}}%
\pgfpathlineto{\pgfqpoint{5.203664in}{2.539691in}}%
\pgfpathlineto{\pgfqpoint{5.204179in}{2.452658in}}%
\pgfpathlineto{\pgfqpoint{5.204694in}{2.556868in}}%
\pgfpathlineto{\pgfqpoint{5.205208in}{2.430693in}}%
\pgfpathlineto{\pgfqpoint{5.205723in}{2.489629in}}%
\pgfpathlineto{\pgfqpoint{5.206238in}{2.544254in}}%
\pgfpathlineto{\pgfqpoint{5.207267in}{2.448429in}}%
\pgfpathlineto{\pgfqpoint{5.207782in}{2.491227in}}%
\pgfpathlineto{\pgfqpoint{5.208296in}{2.433280in}}%
\pgfpathlineto{\pgfqpoint{5.209326in}{2.540617in}}%
\pgfpathlineto{\pgfqpoint{5.210355in}{2.426757in}}%
\pgfpathlineto{\pgfqpoint{5.211385in}{2.582113in}}%
\pgfpathlineto{\pgfqpoint{5.211899in}{2.572212in}}%
\pgfpathlineto{\pgfqpoint{5.212929in}{2.499070in}}%
\pgfpathlineto{\pgfqpoint{5.214473in}{2.599583in}}%
\pgfpathlineto{\pgfqpoint{5.216017in}{2.565806in}}%
\pgfpathlineto{\pgfqpoint{5.216532in}{2.554055in}}%
\pgfpathlineto{\pgfqpoint{5.217046in}{2.655478in}}%
\pgfpathlineto{\pgfqpoint{5.217561in}{2.635461in}}%
\pgfpathlineto{\pgfqpoint{5.218590in}{2.589305in}}%
\pgfpathlineto{\pgfqpoint{5.219105in}{2.595921in}}%
\pgfpathlineto{\pgfqpoint{5.219620in}{2.463395in}}%
\pgfpathlineto{\pgfqpoint{5.220134in}{2.464016in}}%
\pgfpathlineto{\pgfqpoint{5.221164in}{2.571431in}}%
\pgfpathlineto{\pgfqpoint{5.221679in}{2.537466in}}%
\pgfpathlineto{\pgfqpoint{5.222193in}{2.537373in}}%
\pgfpathlineto{\pgfqpoint{5.222708in}{2.656770in}}%
\pgfpathlineto{\pgfqpoint{5.223223in}{2.636148in}}%
\pgfpathlineto{\pgfqpoint{5.226826in}{2.194983in}}%
\pgfpathlineto{\pgfqpoint{5.228884in}{2.419526in}}%
\pgfpathlineto{\pgfqpoint{5.230943in}{2.247194in}}%
\pgfpathlineto{\pgfqpoint{5.232487in}{2.376854in}}%
\pgfpathlineto{\pgfqpoint{5.233002in}{2.370904in}}%
\pgfpathlineto{\pgfqpoint{5.234031in}{2.288239in}}%
\pgfpathlineto{\pgfqpoint{5.234546in}{2.294006in}}%
\pgfpathlineto{\pgfqpoint{5.235061in}{2.275020in}}%
\pgfpathlineto{\pgfqpoint{5.236605in}{2.075944in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{2.185532in}}%
\pgfpathlineto{\pgfqpoint{5.239178in}{2.074076in}}%
\pgfpathlineto{\pgfqpoint{5.241752in}{2.303425in}}%
\pgfpathlineto{\pgfqpoint{5.242266in}{2.153523in}}%
\pgfpathlineto{\pgfqpoint{5.242781in}{2.299266in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{2.454701in}}%
\pgfpathlineto{\pgfqpoint{5.244840in}{2.407027in}}%
\pgfpathlineto{\pgfqpoint{5.245355in}{2.411787in}}%
\pgfpathlineto{\pgfqpoint{5.245869in}{2.449132in}}%
\pgfpathlineto{\pgfqpoint{5.247928in}{1.981464in}}%
\pgfpathlineto{\pgfqpoint{5.248443in}{2.098333in}}%
\pgfpathlineto{\pgfqpoint{5.248957in}{2.044485in}}%
\pgfpathlineto{\pgfqpoint{5.249472in}{1.989657in}}%
\pgfpathlineto{\pgfqpoint{5.250501in}{2.220954in}}%
\pgfpathlineto{\pgfqpoint{5.251016in}{2.210852in}}%
\pgfpathlineto{\pgfqpoint{5.252046in}{2.070496in}}%
\pgfpathlineto{\pgfqpoint{5.252560in}{2.119625in}}%
\pgfpathlineto{\pgfqpoint{5.253075in}{2.083855in}}%
\pgfpathlineto{\pgfqpoint{5.254104in}{2.152348in}}%
\pgfpathlineto{\pgfqpoint{5.254619in}{2.243631in}}%
\pgfpathlineto{\pgfqpoint{5.255134in}{2.217480in}}%
\pgfpathlineto{\pgfqpoint{5.255648in}{2.178075in}}%
\pgfpathlineto{\pgfqpoint{5.256678in}{2.302163in}}%
\pgfpathlineto{\pgfqpoint{5.257193in}{2.281317in}}%
\pgfpathlineto{\pgfqpoint{5.257707in}{2.317598in}}%
\pgfpathlineto{\pgfqpoint{5.258222in}{2.472406in}}%
\pgfpathlineto{\pgfqpoint{5.258737in}{2.411751in}}%
\pgfpathlineto{\pgfqpoint{5.259251in}{2.401305in}}%
\pgfpathlineto{\pgfqpoint{5.259766in}{2.360470in}}%
\pgfpathlineto{\pgfqpoint{5.263369in}{2.693360in}}%
\pgfpathlineto{\pgfqpoint{5.264913in}{2.333688in}}%
\pgfpathlineto{\pgfqpoint{5.265428in}{2.334524in}}%
\pgfpathlineto{\pgfqpoint{5.265942in}{2.377716in}}%
\pgfpathlineto{\pgfqpoint{5.266457in}{2.356134in}}%
\pgfpathlineto{\pgfqpoint{5.266972in}{2.237259in}}%
\pgfpathlineto{\pgfqpoint{5.268001in}{2.444379in}}%
\pgfpathlineto{\pgfqpoint{5.268516in}{2.418491in}}%
\pgfpathlineto{\pgfqpoint{5.269545in}{2.506493in}}%
\pgfpathlineto{\pgfqpoint{5.270575in}{2.400870in}}%
\pgfpathlineto{\pgfqpoint{5.271089in}{2.462471in}}%
\pgfpathlineto{\pgfqpoint{5.272633in}{2.581480in}}%
\pgfpathlineto{\pgfqpoint{5.273148in}{2.631124in}}%
\pgfpathlineto{\pgfqpoint{5.274692in}{2.452179in}}%
\pgfpathlineto{\pgfqpoint{5.276236in}{2.580182in}}%
\pgfpathlineto{\pgfqpoint{5.276751in}{2.515185in}}%
\pgfpathlineto{\pgfqpoint{5.277780in}{2.631569in}}%
\pgfpathlineto{\pgfqpoint{5.278295in}{2.607481in}}%
\pgfpathlineto{\pgfqpoint{5.281898in}{2.769348in}}%
\pgfpathlineto{\pgfqpoint{5.284471in}{2.566082in}}%
\pgfpathlineto{\pgfqpoint{5.284986in}{2.683041in}}%
\pgfpathlineto{\pgfqpoint{5.285501in}{2.576433in}}%
\pgfpathlineto{\pgfqpoint{5.286530in}{2.621550in}}%
\pgfpathlineto{\pgfqpoint{5.287045in}{2.619635in}}%
\pgfpathlineto{\pgfqpoint{5.287560in}{2.619072in}}%
\pgfpathlineto{\pgfqpoint{5.288589in}{2.767256in}}%
\pgfpathlineto{\pgfqpoint{5.289104in}{2.674171in}}%
\pgfpathlineto{\pgfqpoint{5.289618in}{2.675275in}}%
\pgfpathlineto{\pgfqpoint{5.290133in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{5.290648in}{2.682772in}}%
\pgfpathlineto{\pgfqpoint{5.291162in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{5.291677in}{2.663844in}}%
\pgfpathlineto{\pgfqpoint{5.292192in}{2.698255in}}%
\pgfpathlineto{\pgfqpoint{5.292706in}{2.601059in}}%
\pgfpathlineto{\pgfqpoint{5.293221in}{2.658988in}}%
\pgfpathlineto{\pgfqpoint{5.293736in}{2.654262in}}%
\pgfpathlineto{\pgfqpoint{5.294765in}{2.561122in}}%
\pgfpathlineto{\pgfqpoint{5.295280in}{2.622691in}}%
\pgfpathlineto{\pgfqpoint{5.296309in}{2.620744in}}%
\pgfpathlineto{\pgfqpoint{5.298368in}{2.891901in}}%
\pgfpathlineto{\pgfqpoint{5.300427in}{2.712168in}}%
\pgfpathlineto{\pgfqpoint{5.302486in}{2.546480in}}%
\pgfpathlineto{\pgfqpoint{5.303000in}{2.579675in}}%
\pgfpathlineto{\pgfqpoint{5.306603in}{2.242372in}}%
\pgfpathlineto{\pgfqpoint{5.307118in}{2.313898in}}%
\pgfpathlineto{\pgfqpoint{5.308147in}{2.149485in}}%
\pgfpathlineto{\pgfqpoint{5.308662in}{2.210631in}}%
\pgfpathlineto{\pgfqpoint{5.309177in}{2.217723in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.266068in}}%
\pgfpathlineto{\pgfqpoint{5.310721in}{2.257878in}}%
\pgfpathlineto{\pgfqpoint{5.312780in}{2.068851in}}%
\pgfpathlineto{\pgfqpoint{5.314324in}{2.306571in}}%
\pgfpathlineto{\pgfqpoint{5.314838in}{2.297652in}}%
\pgfpathlineto{\pgfqpoint{5.315353in}{2.256071in}}%
\pgfpathlineto{\pgfqpoint{5.315868in}{2.381212in}}%
\pgfpathlineto{\pgfqpoint{5.316382in}{2.342005in}}%
\pgfpathlineto{\pgfqpoint{5.317412in}{2.282561in}}%
\pgfpathlineto{\pgfqpoint{5.317927in}{2.356133in}}%
\pgfpathlineto{\pgfqpoint{5.318441in}{2.295314in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{2.336150in}}%
\pgfpathlineto{\pgfqpoint{5.320500in}{2.523831in}}%
\pgfpathlineto{\pgfqpoint{5.321015in}{2.510620in}}%
\pgfpathlineto{\pgfqpoint{5.323588in}{2.169487in}}%
\pgfpathlineto{\pgfqpoint{5.325132in}{2.305461in}}%
\pgfpathlineto{\pgfqpoint{5.326162in}{2.125619in}}%
\pgfpathlineto{\pgfqpoint{5.326676in}{2.176629in}}%
\pgfpathlineto{\pgfqpoint{5.329250in}{2.385205in}}%
\pgfpathlineto{\pgfqpoint{5.330279in}{2.251776in}}%
\pgfpathlineto{\pgfqpoint{5.331823in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{5.332853in}{2.206813in}}%
\pgfpathlineto{\pgfqpoint{5.333367in}{2.159311in}}%
\pgfpathlineto{\pgfqpoint{5.333882in}{2.206661in}}%
\pgfpathlineto{\pgfqpoint{5.334397in}{2.188736in}}%
\pgfpathlineto{\pgfqpoint{5.335941in}{2.338792in}}%
\pgfpathlineto{\pgfqpoint{5.336456in}{2.326186in}}%
\pgfpathlineto{\pgfqpoint{5.337485in}{2.180983in}}%
\pgfpathlineto{\pgfqpoint{5.338000in}{2.214685in}}%
\pgfpathlineto{\pgfqpoint{5.338514in}{2.221204in}}%
\pgfpathlineto{\pgfqpoint{5.339544in}{2.264090in}}%
\pgfpathlineto{\pgfqpoint{5.340058in}{2.181637in}}%
\pgfpathlineto{\pgfqpoint{5.340573in}{2.206908in}}%
\pgfpathlineto{\pgfqpoint{5.343147in}{2.388100in}}%
\pgfpathlineto{\pgfqpoint{5.343661in}{2.380500in}}%
\pgfpathlineto{\pgfqpoint{5.344691in}{2.436984in}}%
\pgfpathlineto{\pgfqpoint{5.345205in}{2.436279in}}%
\pgfpathlineto{\pgfqpoint{5.345720in}{2.366987in}}%
\pgfpathlineto{\pgfqpoint{5.346235in}{2.394179in}}%
\pgfpathlineto{\pgfqpoint{5.347779in}{2.599289in}}%
\pgfpathlineto{\pgfqpoint{5.348294in}{2.571695in}}%
\pgfpathlineto{\pgfqpoint{5.349323in}{2.682518in}}%
\pgfpathlineto{\pgfqpoint{5.349838in}{2.608875in}}%
\pgfpathlineto{\pgfqpoint{5.350352in}{2.654542in}}%
\pgfpathlineto{\pgfqpoint{5.350867in}{2.813841in}}%
\pgfpathlineto{\pgfqpoint{5.351382in}{2.763942in}}%
\pgfpathlineto{\pgfqpoint{5.353441in}{2.476991in}}%
\pgfpathlineto{\pgfqpoint{5.353955in}{2.385086in}}%
\pgfpathlineto{\pgfqpoint{5.354470in}{2.471692in}}%
\pgfpathlineto{\pgfqpoint{5.356014in}{2.545649in}}%
\pgfpathlineto{\pgfqpoint{5.356529in}{2.482934in}}%
\pgfpathlineto{\pgfqpoint{5.357043in}{2.583738in}}%
\pgfpathlineto{\pgfqpoint{5.357558in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{5.359102in}{2.662781in}}%
\pgfpathlineto{\pgfqpoint{5.359617in}{2.654067in}}%
\pgfpathlineto{\pgfqpoint{5.361161in}{2.490893in}}%
\pgfpathlineto{\pgfqpoint{5.361676in}{2.587840in}}%
\pgfpathlineto{\pgfqpoint{5.362190in}{2.511166in}}%
\pgfpathlineto{\pgfqpoint{5.362705in}{2.568706in}}%
\pgfpathlineto{\pgfqpoint{5.364764in}{2.402256in}}%
\pgfpathlineto{\pgfqpoint{5.366823in}{2.507312in}}%
\pgfpathlineto{\pgfqpoint{5.367337in}{2.390086in}}%
\pgfpathlineto{\pgfqpoint{5.367852in}{2.455364in}}%
\pgfpathlineto{\pgfqpoint{5.368367in}{2.410458in}}%
\pgfpathlineto{\pgfqpoint{5.369396in}{2.512581in}}%
\pgfpathlineto{\pgfqpoint{5.370940in}{2.248897in}}%
\pgfpathlineto{\pgfqpoint{5.371970in}{2.289597in}}%
\pgfpathlineto{\pgfqpoint{5.372484in}{2.355192in}}%
\pgfpathlineto{\pgfqpoint{5.372999in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{5.375058in}{2.608698in}}%
\pgfpathlineto{\pgfqpoint{5.375572in}{2.606904in}}%
\pgfpathlineto{\pgfqpoint{5.376087in}{2.614611in}}%
\pgfpathlineto{\pgfqpoint{5.376602in}{2.698567in}}%
\pgfpathlineto{\pgfqpoint{5.377631in}{2.685419in}}%
\pgfpathlineto{\pgfqpoint{5.379175in}{2.606491in}}%
\pgfpathlineto{\pgfqpoint{5.380719in}{2.464549in}}%
\pgfpathlineto{\pgfqpoint{5.382263in}{2.564680in}}%
\pgfpathlineto{\pgfqpoint{5.383808in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{5.384322in}{2.348972in}}%
\pgfpathlineto{\pgfqpoint{5.384837in}{2.420306in}}%
\pgfpathlineto{\pgfqpoint{5.385352in}{2.353995in}}%
\pgfpathlineto{\pgfqpoint{5.385866in}{2.325595in}}%
\pgfpathlineto{\pgfqpoint{5.387925in}{2.556536in}}%
\pgfpathlineto{\pgfqpoint{5.388440in}{2.489905in}}%
\pgfpathlineto{\pgfqpoint{5.388955in}{2.516534in}}%
\pgfpathlineto{\pgfqpoint{5.389469in}{2.510084in}}%
\pgfpathlineto{\pgfqpoint{5.389984in}{2.520787in}}%
\pgfpathlineto{\pgfqpoint{5.390499in}{2.510492in}}%
\pgfpathlineto{\pgfqpoint{5.391013in}{2.488530in}}%
\pgfpathlineto{\pgfqpoint{5.391528in}{2.659100in}}%
\pgfpathlineto{\pgfqpoint{5.392043in}{2.556633in}}%
\pgfpathlineto{\pgfqpoint{5.392557in}{2.613848in}}%
\pgfpathlineto{\pgfqpoint{5.394101in}{2.405523in}}%
\pgfpathlineto{\pgfqpoint{5.395131in}{2.608946in}}%
\pgfpathlineto{\pgfqpoint{5.396675in}{2.207447in}}%
\pgfpathlineto{\pgfqpoint{5.397190in}{2.244089in}}%
\pgfpathlineto{\pgfqpoint{5.397704in}{2.195832in}}%
\pgfpathlineto{\pgfqpoint{5.399248in}{2.323694in}}%
\pgfpathlineto{\pgfqpoint{5.399763in}{2.194997in}}%
\pgfpathlineto{\pgfqpoint{5.400278in}{2.334223in}}%
\pgfpathlineto{\pgfqpoint{5.400792in}{2.396806in}}%
\pgfpathlineto{\pgfqpoint{5.401307in}{2.390326in}}%
\pgfpathlineto{\pgfqpoint{5.401822in}{2.320231in}}%
\pgfpathlineto{\pgfqpoint{5.403366in}{2.494984in}}%
\pgfpathlineto{\pgfqpoint{5.404910in}{2.185940in}}%
\pgfpathlineto{\pgfqpoint{5.405425in}{2.242977in}}%
\pgfpathlineto{\pgfqpoint{5.405939in}{2.231314in}}%
\pgfpathlineto{\pgfqpoint{5.406454in}{2.209121in}}%
\pgfpathlineto{\pgfqpoint{5.408513in}{2.530060in}}%
\pgfpathlineto{\pgfqpoint{5.409028in}{2.463470in}}%
\pgfpathlineto{\pgfqpoint{5.410572in}{2.617194in}}%
\pgfpathlineto{\pgfqpoint{5.412116in}{2.799840in}}%
\pgfpathlineto{\pgfqpoint{5.412630in}{2.924970in}}%
\pgfpathlineto{\pgfqpoint{5.414175in}{2.727897in}}%
\pgfpathlineto{\pgfqpoint{5.414689in}{2.648132in}}%
\pgfpathlineto{\pgfqpoint{5.415204in}{2.736997in}}%
\pgfpathlineto{\pgfqpoint{5.416233in}{2.792903in}}%
\pgfpathlineto{\pgfqpoint{5.419836in}{2.519527in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{2.578510in}}%
\pgfpathlineto{\pgfqpoint{5.420866in}{2.559880in}}%
\pgfpathlineto{\pgfqpoint{5.421895in}{2.450494in}}%
\pgfpathlineto{\pgfqpoint{5.422410in}{2.534734in}}%
\pgfpathlineto{\pgfqpoint{5.425498in}{2.081271in}}%
\pgfpathlineto{\pgfqpoint{5.426013in}{2.150553in}}%
\pgfpathlineto{\pgfqpoint{5.426527in}{2.087739in}}%
\pgfpathlineto{\pgfqpoint{5.427042in}{2.050489in}}%
\pgfpathlineto{\pgfqpoint{5.428071in}{2.103034in}}%
\pgfpathlineto{\pgfqpoint{5.429615in}{2.007766in}}%
\pgfpathlineto{\pgfqpoint{5.431160in}{2.158962in}}%
\pgfpathlineto{\pgfqpoint{5.431674in}{2.129107in}}%
\pgfpathlineto{\pgfqpoint{5.433733in}{2.292299in}}%
\pgfpathlineto{\pgfqpoint{5.434762in}{2.137363in}}%
\pgfpathlineto{\pgfqpoint{5.436306in}{2.307775in}}%
\pgfpathlineto{\pgfqpoint{5.436821in}{2.311650in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{2.512644in}}%
\pgfpathlineto{\pgfqpoint{5.439909in}{2.611545in}}%
\pgfpathlineto{\pgfqpoint{5.440939in}{2.518342in}}%
\pgfpathlineto{\pgfqpoint{5.441453in}{2.521999in}}%
\pgfpathlineto{\pgfqpoint{5.441968in}{2.472109in}}%
\pgfpathlineto{\pgfqpoint{5.442483in}{2.541001in}}%
\pgfpathlineto{\pgfqpoint{5.442483in}{2.541001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119583in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648335in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119583in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{1.010833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119583in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383959in,y=3.540000in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trace plot}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear_tp_Iris_w5_posterior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.365833in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483952in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.483952in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483952in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737373in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.737373in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737373in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990793in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.990793in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990793in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244214in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.244214in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244214in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547917in,y=0.518219in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088086in, y=0.923777in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.555440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796480in, y=1.468383in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{2.100046in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.100046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796480in, y=2.012990in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{2.644653in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.644653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796480in, y=2.557596in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{3.189259in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.189259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650678in, y=3.102203in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511789in,y=2.205972in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564205in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{1.564205in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{1.564205in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762576in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960947in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.102327in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.102327in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159318in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.202535in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.202535in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357689in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556061in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.686145in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.686145in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754432in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{1.991125in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.991125in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952803in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{2.616333in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{2.616333in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151174in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{2.953989in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{2.953989in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349545in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{3.252434in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{3.252434in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547917in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746288in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{3.239363in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{3.239363in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944659in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{2.744860in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{2.744860in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143030in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{2.250358in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{2.250358in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341402in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539773in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.496622in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{1.496622in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738144in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.300564in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.300564in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936515in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.135004in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.135004in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134886in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.056580in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.056580in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333258in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.531629in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.531629in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.365833in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547917in,y=3.540000in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Posterior distribution}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear_tp_Iris_w5_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.308752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535436in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535436in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.308752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514820in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.514820in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514820in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.308752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494204in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.494204in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494204in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.308752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473588in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.473588in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473588in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.308752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452972in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.452972in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452972in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493959in,y=0.518219in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Samples}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.308752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{1.075527in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{1.075527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656521in, y=0.988471in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.308752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{1.762033in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{1.762033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656521in, y=1.674976in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.308752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{2.448538in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{2.448538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843188in, y=2.361482in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.308752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{3.135044in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{3.135044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843188in, y=3.047987in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517632in,y=2.205972in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.308752in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535436in}{2.213841in}}%
\pgfpathlineto{\pgfqpoint{1.535925in}{2.177358in}}%
\pgfpathlineto{\pgfqpoint{1.536415in}{1.996031in}}%
\pgfpathlineto{\pgfqpoint{1.536905in}{2.074677in}}%
\pgfpathlineto{\pgfqpoint{1.537394in}{2.072504in}}%
\pgfpathlineto{\pgfqpoint{1.538864in}{2.427666in}}%
\pgfpathlineto{\pgfqpoint{1.539353in}{2.318154in}}%
\pgfpathlineto{\pgfqpoint{1.539843in}{2.616225in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{2.487303in}}%
\pgfpathlineto{\pgfqpoint{1.540822in}{2.351478in}}%
\pgfpathlineto{\pgfqpoint{1.541312in}{2.379783in}}%
\pgfpathlineto{\pgfqpoint{1.541802in}{2.487831in}}%
\pgfpathlineto{\pgfqpoint{1.542291in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.542781in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{1.543271in}{2.401741in}}%
\pgfpathlineto{\pgfqpoint{1.544740in}{2.657954in}}%
\pgfpathlineto{\pgfqpoint{1.546209in}{2.351738in}}%
\pgfpathlineto{\pgfqpoint{1.547188in}{2.424688in}}%
\pgfpathlineto{\pgfqpoint{1.547678in}{2.389033in}}%
\pgfpathlineto{\pgfqpoint{1.548168in}{2.541377in}}%
\pgfpathlineto{\pgfqpoint{1.548657in}{2.342467in}}%
\pgfpathlineto{\pgfqpoint{1.549147in}{2.459344in}}%
\pgfpathlineto{\pgfqpoint{1.550616in}{2.249838in}}%
\pgfpathlineto{\pgfqpoint{1.552085in}{1.995473in}}%
\pgfpathlineto{\pgfqpoint{1.553554in}{2.260544in}}%
\pgfpathlineto{\pgfqpoint{1.554044in}{2.070728in}}%
\pgfpathlineto{\pgfqpoint{1.555513in}{2.530725in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{2.696216in}}%
\pgfpathlineto{\pgfqpoint{1.558941in}{2.419772in}}%
\pgfpathlineto{\pgfqpoint{1.560900in}{2.157981in}}%
\pgfpathlineto{\pgfqpoint{1.561389in}{2.205194in}}%
\pgfpathlineto{\pgfqpoint{1.562369in}{1.722250in}}%
\pgfpathlineto{\pgfqpoint{1.563348in}{1.935016in}}%
\pgfpathlineto{\pgfqpoint{1.563838in}{1.909036in}}%
\pgfpathlineto{\pgfqpoint{1.564817in}{2.015842in}}%
\pgfpathlineto{\pgfqpoint{1.565797in}{2.478281in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{2.452926in}}%
\pgfpathlineto{\pgfqpoint{1.568245in}{1.966985in}}%
\pgfpathlineto{\pgfqpoint{1.568735in}{1.997235in}}%
\pgfpathlineto{\pgfqpoint{1.569224in}{2.383298in}}%
\pgfpathlineto{\pgfqpoint{1.569714in}{2.139839in}}%
\pgfpathlineto{\pgfqpoint{1.570204in}{2.029918in}}%
\pgfpathlineto{\pgfqpoint{1.570694in}{2.160997in}}%
\pgfpathlineto{\pgfqpoint{1.571183in}{2.080780in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{2.284822in}}%
\pgfpathlineto{\pgfqpoint{1.574121in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{1.574611in}{1.787180in}}%
\pgfpathlineto{\pgfqpoint{1.575101in}{1.999134in}}%
\pgfpathlineto{\pgfqpoint{1.575590in}{1.897375in}}%
\pgfpathlineto{\pgfqpoint{1.577060in}{1.635757in}}%
\pgfpathlineto{\pgfqpoint{1.577549in}{1.608349in}}%
\pgfpathlineto{\pgfqpoint{1.578039in}{1.707481in}}%
\pgfpathlineto{\pgfqpoint{1.578529in}{1.620834in}}%
\pgfpathlineto{\pgfqpoint{1.579998in}{1.813017in}}%
\pgfpathlineto{\pgfqpoint{1.580487in}{1.767042in}}%
\pgfpathlineto{\pgfqpoint{1.580977in}{1.988319in}}%
\pgfpathlineto{\pgfqpoint{1.581956in}{1.960739in}}%
\pgfpathlineto{\pgfqpoint{1.582446in}{1.944606in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{1.962010in}}%
\pgfpathlineto{\pgfqpoint{1.583915in}{2.137541in}}%
\pgfpathlineto{\pgfqpoint{1.584405in}{2.445744in}}%
\pgfpathlineto{\pgfqpoint{1.584895in}{2.141311in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{1.974988in}}%
\pgfpathlineto{\pgfqpoint{1.586364in}{2.006175in}}%
\pgfpathlineto{\pgfqpoint{1.586853in}{1.972820in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{2.051274in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{2.432575in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{2.135919in}}%
\pgfpathlineto{\pgfqpoint{1.591750in}{2.085886in}}%
\pgfpathlineto{\pgfqpoint{1.592240in}{2.222002in}}%
\pgfpathlineto{\pgfqpoint{1.593219in}{2.197150in}}%
\pgfpathlineto{\pgfqpoint{1.594688in}{1.974144in}}%
\pgfpathlineto{\pgfqpoint{1.595178in}{2.032058in}}%
\pgfpathlineto{\pgfqpoint{1.596158in}{1.943249in}}%
\pgfpathlineto{\pgfqpoint{1.597627in}{2.090865in}}%
\pgfpathlineto{\pgfqpoint{1.598606in}{1.867972in}}%
\pgfpathlineto{\pgfqpoint{1.599096in}{1.995360in}}%
\pgfpathlineto{\pgfqpoint{1.599585in}{2.072629in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.720610in}}%
\pgfpathlineto{\pgfqpoint{1.601544in}{1.734542in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{2.131648in}}%
\pgfpathlineto{\pgfqpoint{1.603503in}{2.156800in}}%
\pgfpathlineto{\pgfqpoint{1.604972in}{2.630186in}}%
\pgfpathlineto{\pgfqpoint{1.605462in}{2.496589in}}%
\pgfpathlineto{\pgfqpoint{1.605951in}{2.556903in}}%
\pgfpathlineto{\pgfqpoint{1.607910in}{2.809999in}}%
\pgfpathlineto{\pgfqpoint{1.608890in}{2.570235in}}%
\pgfpathlineto{\pgfqpoint{1.609379in}{2.691209in}}%
\pgfpathlineto{\pgfqpoint{1.610848in}{2.209049in}}%
\pgfpathlineto{\pgfqpoint{1.611338in}{2.251863in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{2.505401in}}%
\pgfpathlineto{\pgfqpoint{1.612807in}{2.315421in}}%
\pgfpathlineto{\pgfqpoint{1.615745in}{2.791821in}}%
\pgfpathlineto{\pgfqpoint{1.617214in}{2.149870in}}%
\pgfpathlineto{\pgfqpoint{1.617704in}{2.251421in}}%
\pgfpathlineto{\pgfqpoint{1.618194in}{2.385145in}}%
\pgfpathlineto{\pgfqpoint{1.619173in}{2.012231in}}%
\pgfpathlineto{\pgfqpoint{1.619663in}{2.036336in}}%
\pgfpathlineto{\pgfqpoint{1.620152in}{2.010631in}}%
\pgfpathlineto{\pgfqpoint{1.621132in}{2.127879in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.975107in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{2.163539in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.796038in}}%
\pgfpathlineto{\pgfqpoint{1.624560in}{2.046283in}}%
\pgfpathlineto{\pgfqpoint{1.625049in}{2.040152in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.964952in}}%
\pgfpathlineto{\pgfqpoint{1.626029in}{2.150815in}}%
\pgfpathlineto{\pgfqpoint{1.626518in}{1.742084in}}%
\pgfpathlineto{\pgfqpoint{1.627008in}{1.968798in}}%
\pgfpathlineto{\pgfqpoint{1.627498in}{1.978863in}}%
\pgfpathlineto{\pgfqpoint{1.627987in}{1.917992in}}%
\pgfpathlineto{\pgfqpoint{1.628477in}{1.715408in}}%
\pgfpathlineto{\pgfqpoint{1.628967in}{1.909653in}}%
\pgfpathlineto{\pgfqpoint{1.629946in}{2.272579in}}%
\pgfpathlineto{\pgfqpoint{1.630436in}{2.226173in}}%
\pgfpathlineto{\pgfqpoint{1.630926in}{1.934230in}}%
\pgfpathlineto{\pgfqpoint{1.631415in}{2.106713in}}%
\pgfpathlineto{\pgfqpoint{1.631905in}{2.094705in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{2.162161in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.783449in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{1.810000in}}%
\pgfpathlineto{\pgfqpoint{1.634353in}{1.869605in}}%
\pgfpathlineto{\pgfqpoint{1.634843in}{1.763635in}}%
\pgfpathlineto{\pgfqpoint{1.636312in}{2.272832in}}%
\pgfpathlineto{\pgfqpoint{1.637292in}{1.952794in}}%
\pgfpathlineto{\pgfqpoint{1.637781in}{1.966125in}}%
\pgfpathlineto{\pgfqpoint{1.638271in}{2.052632in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{2.400285in}}%
\pgfpathlineto{\pgfqpoint{1.639740in}{2.387623in}}%
\pgfpathlineto{\pgfqpoint{1.640230in}{2.129554in}}%
\pgfpathlineto{\pgfqpoint{1.640719in}{2.337544in}}%
\pgfpathlineto{\pgfqpoint{1.641699in}{2.534189in}}%
\pgfpathlineto{\pgfqpoint{1.642189in}{2.220939in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{2.301345in}}%
\pgfpathlineto{\pgfqpoint{1.643658in}{2.091259in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{2.342011in}}%
\pgfpathlineto{\pgfqpoint{1.644637in}{2.264380in}}%
\pgfpathlineto{\pgfqpoint{1.646596in}{2.947017in}}%
\pgfpathlineto{\pgfqpoint{1.648065in}{2.552241in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{2.783690in}}%
\pgfpathlineto{\pgfqpoint{1.651003in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{1.652472in}{2.397211in}}%
\pgfpathlineto{\pgfqpoint{1.652962in}{2.137196in}}%
\pgfpathlineto{\pgfqpoint{1.653451in}{2.445321in}}%
\pgfpathlineto{\pgfqpoint{1.653941in}{2.726341in}}%
\pgfpathlineto{\pgfqpoint{1.654431in}{2.554889in}}%
\pgfpathlineto{\pgfqpoint{1.656390in}{1.886409in}}%
\pgfpathlineto{\pgfqpoint{1.657369in}{2.045816in}}%
\pgfpathlineto{\pgfqpoint{1.658348in}{1.597530in}}%
\pgfpathlineto{\pgfqpoint{1.660797in}{2.178695in}}%
\pgfpathlineto{\pgfqpoint{1.662266in}{1.899240in}}%
\pgfpathlineto{\pgfqpoint{1.664714in}{2.241940in}}%
\pgfpathlineto{\pgfqpoint{1.665204in}{1.978223in}}%
\pgfpathlineto{\pgfqpoint{1.665694in}{2.038504in}}%
\pgfpathlineto{\pgfqpoint{1.666673in}{2.152879in}}%
\pgfpathlineto{\pgfqpoint{1.667653in}{2.127812in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{1.948614in}}%
\pgfpathlineto{\pgfqpoint{1.668632in}{1.963956in}}%
\pgfpathlineto{\pgfqpoint{1.671080in}{2.556238in}}%
\pgfpathlineto{\pgfqpoint{1.672060in}{2.292513in}}%
\pgfpathlineto{\pgfqpoint{1.672549in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{1.673039in}{2.609957in}}%
\pgfpathlineto{\pgfqpoint{1.673529in}{2.235224in}}%
\pgfpathlineto{\pgfqpoint{1.674019in}{2.116247in}}%
\pgfpathlineto{\pgfqpoint{1.674508in}{2.130782in}}%
\pgfpathlineto{\pgfqpoint{1.674998in}{2.408365in}}%
\pgfpathlineto{\pgfqpoint{1.675488in}{2.297870in}}%
\pgfpathlineto{\pgfqpoint{1.675977in}{2.160939in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{2.323669in}}%
\pgfpathlineto{\pgfqpoint{1.676957in}{2.436859in}}%
\pgfpathlineto{\pgfqpoint{1.677446in}{2.399850in}}%
\pgfpathlineto{\pgfqpoint{1.678915in}{2.146544in}}%
\pgfpathlineto{\pgfqpoint{1.679895in}{2.582209in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{2.407122in}}%
\pgfpathlineto{\pgfqpoint{1.680874in}{2.485975in}}%
\pgfpathlineto{\pgfqpoint{1.681364in}{2.456092in}}%
\pgfpathlineto{\pgfqpoint{1.682343in}{2.052480in}}%
\pgfpathlineto{\pgfqpoint{1.682833in}{2.283270in}}%
\pgfpathlineto{\pgfqpoint{1.683323in}{2.134857in}}%
\pgfpathlineto{\pgfqpoint{1.684302in}{2.025703in}}%
\pgfpathlineto{\pgfqpoint{1.684792in}{2.109830in}}%
\pgfpathlineto{\pgfqpoint{1.685281in}{1.931690in}}%
\pgfpathlineto{\pgfqpoint{1.685771in}{1.940516in}}%
\pgfpathlineto{\pgfqpoint{1.686261in}{1.985251in}}%
\pgfpathlineto{\pgfqpoint{1.686751in}{1.776756in}}%
\pgfpathlineto{\pgfqpoint{1.687240in}{1.835413in}}%
\pgfpathlineto{\pgfqpoint{1.688709in}{2.205866in}}%
\pgfpathlineto{\pgfqpoint{1.689689in}{2.021433in}}%
\pgfpathlineto{\pgfqpoint{1.690178in}{2.054420in}}%
\pgfpathlineto{\pgfqpoint{1.690668in}{2.109396in}}%
\pgfpathlineto{\pgfqpoint{1.691647in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{2.329204in}}%
\pgfpathlineto{\pgfqpoint{1.692627in}{2.374976in}}%
\pgfpathlineto{\pgfqpoint{1.693117in}{2.385166in}}%
\pgfpathlineto{\pgfqpoint{1.694096in}{2.303904in}}%
\pgfpathlineto{\pgfqpoint{1.694586in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{1.695565in}{2.649511in}}%
\pgfpathlineto{\pgfqpoint{1.696055in}{2.463015in}}%
\pgfpathlineto{\pgfqpoint{1.696544in}{2.720283in}}%
\pgfpathlineto{\pgfqpoint{1.697034in}{2.682481in}}%
\pgfpathlineto{\pgfqpoint{1.699483in}{1.839971in}}%
\pgfpathlineto{\pgfqpoint{1.699972in}{1.924273in}}%
\pgfpathlineto{\pgfqpoint{1.700462in}{1.989233in}}%
\pgfpathlineto{\pgfqpoint{1.701931in}{1.703295in}}%
\pgfpathlineto{\pgfqpoint{1.702421in}{1.748284in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.648087in}}%
\pgfpathlineto{\pgfqpoint{1.704869in}{2.262101in}}%
\pgfpathlineto{\pgfqpoint{1.705359in}{1.958907in}}%
\pgfpathlineto{\pgfqpoint{1.705849in}{2.076327in}}%
\pgfpathlineto{\pgfqpoint{1.706338in}{2.073960in}}%
\pgfpathlineto{\pgfqpoint{1.706828in}{2.120795in}}%
\pgfpathlineto{\pgfqpoint{1.707318in}{2.363562in}}%
\pgfpathlineto{\pgfqpoint{1.707807in}{2.283469in}}%
\pgfpathlineto{\pgfqpoint{1.709766in}{2.158332in}}%
\pgfpathlineto{\pgfqpoint{1.710256in}{2.361225in}}%
\pgfpathlineto{\pgfqpoint{1.710745in}{2.218425in}}%
\pgfpathlineto{\pgfqpoint{1.711235in}{2.229967in}}%
\pgfpathlineto{\pgfqpoint{1.711725in}{2.270216in}}%
\pgfpathlineto{\pgfqpoint{1.712215in}{2.225209in}}%
\pgfpathlineto{\pgfqpoint{1.715153in}{1.748083in}}%
\pgfpathlineto{\pgfqpoint{1.717111in}{2.300865in}}%
\pgfpathlineto{\pgfqpoint{1.717601in}{2.143790in}}%
\pgfpathlineto{\pgfqpoint{1.718581in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{1.719560in}{2.392428in}}%
\pgfpathlineto{\pgfqpoint{1.720050in}{2.233106in}}%
\pgfpathlineto{\pgfqpoint{1.720539in}{2.275530in}}%
\pgfpathlineto{\pgfqpoint{1.721029in}{2.202411in}}%
\pgfpathlineto{\pgfqpoint{1.721519in}{2.232099in}}%
\pgfpathlineto{\pgfqpoint{1.722498in}{2.532403in}}%
\pgfpathlineto{\pgfqpoint{1.723477in}{2.473128in}}%
\pgfpathlineto{\pgfqpoint{1.725436in}{2.228344in}}%
\pgfpathlineto{\pgfqpoint{1.725926in}{2.353594in}}%
\pgfpathlineto{\pgfqpoint{1.726416in}{2.346419in}}%
\pgfpathlineto{\pgfqpoint{1.727395in}{2.063400in}}%
\pgfpathlineto{\pgfqpoint{1.727885in}{2.087781in}}%
\pgfpathlineto{\pgfqpoint{1.728374in}{2.263525in}}%
\pgfpathlineto{\pgfqpoint{1.728864in}{2.091669in}}%
\pgfpathlineto{\pgfqpoint{1.729354in}{1.908446in}}%
\pgfpathlineto{\pgfqpoint{1.729843in}{2.134416in}}%
\pgfpathlineto{\pgfqpoint{1.731313in}{1.908265in}}%
\pgfpathlineto{\pgfqpoint{1.731802in}{2.056865in}}%
\pgfpathlineto{\pgfqpoint{1.732782in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{1.735230in}{2.532121in}}%
\pgfpathlineto{\pgfqpoint{1.736699in}{2.027046in}}%
\pgfpathlineto{\pgfqpoint{1.737679in}{2.693391in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{2.549123in}}%
\pgfpathlineto{\pgfqpoint{1.738658in}{2.499560in}}%
\pgfpathlineto{\pgfqpoint{1.739148in}{2.334561in}}%
\pgfpathlineto{\pgfqpoint{1.739637in}{2.475255in}}%
\pgfpathlineto{\pgfqpoint{1.740127in}{2.774786in}}%
\pgfpathlineto{\pgfqpoint{1.740617in}{2.547160in}}%
\pgfpathlineto{\pgfqpoint{1.741106in}{2.492657in}}%
\pgfpathlineto{\pgfqpoint{1.741596in}{2.587832in}}%
\pgfpathlineto{\pgfqpoint{1.742086in}{2.550442in}}%
\pgfpathlineto{\pgfqpoint{1.743555in}{2.130448in}}%
\pgfpathlineto{\pgfqpoint{1.744045in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.744534in}{2.199794in}}%
\pgfpathlineto{\pgfqpoint{1.745514in}{1.994128in}}%
\pgfpathlineto{\pgfqpoint{1.746983in}{1.597308in}}%
\pgfpathlineto{\pgfqpoint{1.747472in}{1.655344in}}%
\pgfpathlineto{\pgfqpoint{1.749431in}{2.395798in}}%
\pgfpathlineto{\pgfqpoint{1.749921in}{2.349602in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{2.399829in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{2.479838in}}%
\pgfpathlineto{\pgfqpoint{1.751880in}{2.384822in}}%
\pgfpathlineto{\pgfqpoint{1.752859in}{2.553423in}}%
\pgfpathlineto{\pgfqpoint{1.753349in}{2.513649in}}%
\pgfpathlineto{\pgfqpoint{1.753838in}{2.371176in}}%
\pgfpathlineto{\pgfqpoint{1.754328in}{2.441594in}}%
\pgfpathlineto{\pgfqpoint{1.755797in}{3.003256in}}%
\pgfpathlineto{\pgfqpoint{1.756287in}{3.246994in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{3.056472in}}%
\pgfpathlineto{\pgfqpoint{1.761184in}{2.178266in}}%
\pgfpathlineto{\pgfqpoint{1.763143in}{2.583267in}}%
\pgfpathlineto{\pgfqpoint{1.763632in}{2.173559in}}%
\pgfpathlineto{\pgfqpoint{1.764612in}{2.197070in}}%
\pgfpathlineto{\pgfqpoint{1.765101in}{2.197849in}}%
\pgfpathlineto{\pgfqpoint{1.766081in}{2.327956in}}%
\pgfpathlineto{\pgfqpoint{1.766570in}{2.324634in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{2.087823in}}%
\pgfpathlineto{\pgfqpoint{1.767550in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{1.768039in}{2.181854in}}%
\pgfpathlineto{\pgfqpoint{1.768529in}{1.940016in}}%
\pgfpathlineto{\pgfqpoint{1.769019in}{2.044563in}}%
\pgfpathlineto{\pgfqpoint{1.770488in}{2.528992in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{1.906752in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{2.074598in}}%
\pgfpathlineto{\pgfqpoint{1.772447in}{2.034512in}}%
\pgfpathlineto{\pgfqpoint{1.774405in}{2.258524in}}%
\pgfpathlineto{\pgfqpoint{1.774895in}{2.259588in}}%
\pgfpathlineto{\pgfqpoint{1.775385in}{2.131925in}}%
\pgfpathlineto{\pgfqpoint{1.777344in}{2.811821in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{2.271918in}}%
\pgfpathlineto{\pgfqpoint{1.779792in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{1.780282in}{2.294770in}}%
\pgfpathlineto{\pgfqpoint{1.781261in}{2.094485in}}%
\pgfpathlineto{\pgfqpoint{1.782241in}{2.545062in}}%
\pgfpathlineto{\pgfqpoint{1.782730in}{2.483951in}}%
\pgfpathlineto{\pgfqpoint{1.784199in}{1.966882in}}%
\pgfpathlineto{\pgfqpoint{1.786648in}{2.734751in}}%
\pgfpathlineto{\pgfqpoint{1.788117in}{2.405164in}}%
\pgfpathlineto{\pgfqpoint{1.788607in}{2.650500in}}%
\pgfpathlineto{\pgfqpoint{1.789096in}{2.558127in}}%
\pgfpathlineto{\pgfqpoint{1.789586in}{2.566333in}}%
\pgfpathlineto{\pgfqpoint{1.790076in}{2.728765in}}%
\pgfpathlineto{\pgfqpoint{1.790565in}{2.560321in}}%
\pgfpathlineto{\pgfqpoint{1.791055in}{2.613626in}}%
\pgfpathlineto{\pgfqpoint{1.792524in}{2.080395in}}%
\pgfpathlineto{\pgfqpoint{1.793503in}{2.366220in}}%
\pgfpathlineto{\pgfqpoint{1.793993in}{2.245438in}}%
\pgfpathlineto{\pgfqpoint{1.794483in}{2.328256in}}%
\pgfpathlineto{\pgfqpoint{1.795952in}{2.551905in}}%
\pgfpathlineto{\pgfqpoint{1.796442in}{2.917801in}}%
\pgfpathlineto{\pgfqpoint{1.796931in}{2.802999in}}%
\pgfpathlineto{\pgfqpoint{1.797421in}{2.717715in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{2.150747in}}%
\pgfpathlineto{\pgfqpoint{1.798400in}{2.308159in}}%
\pgfpathlineto{\pgfqpoint{1.799869in}{2.782207in}}%
\pgfpathlineto{\pgfqpoint{1.800849in}{2.431190in}}%
\pgfpathlineto{\pgfqpoint{1.801828in}{2.651353in}}%
\pgfpathlineto{\pgfqpoint{1.802318in}{2.593348in}}%
\pgfpathlineto{\pgfqpoint{1.802808in}{2.643298in}}%
\pgfpathlineto{\pgfqpoint{1.803297in}{2.899900in}}%
\pgfpathlineto{\pgfqpoint{1.803787in}{2.587750in}}%
\pgfpathlineto{\pgfqpoint{1.804277in}{2.682406in}}%
\pgfpathlineto{\pgfqpoint{1.804766in}{2.648153in}}%
\pgfpathlineto{\pgfqpoint{1.805256in}{2.458851in}}%
\pgfpathlineto{\pgfqpoint{1.806235in}{2.759140in}}%
\pgfpathlineto{\pgfqpoint{1.809174in}{2.323359in}}%
\pgfpathlineto{\pgfqpoint{1.809663in}{2.545662in}}%
\pgfpathlineto{\pgfqpoint{1.810153in}{2.460242in}}%
\pgfpathlineto{\pgfqpoint{1.810643in}{2.477872in}}%
\pgfpathlineto{\pgfqpoint{1.811622in}{2.618856in}}%
\pgfpathlineto{\pgfqpoint{1.812601in}{2.331296in}}%
\pgfpathlineto{\pgfqpoint{1.813091in}{2.551878in}}%
\pgfpathlineto{\pgfqpoint{1.814560in}{1.642687in}}%
\pgfpathlineto{\pgfqpoint{1.815050in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{1.817988in}{2.517137in}}%
\pgfpathlineto{\pgfqpoint{1.818478in}{2.361786in}}%
\pgfpathlineto{\pgfqpoint{1.818967in}{2.368315in}}%
\pgfpathlineto{\pgfqpoint{1.820926in}{2.163645in}}%
\pgfpathlineto{\pgfqpoint{1.821416in}{2.200311in}}%
\pgfpathlineto{\pgfqpoint{1.821906in}{2.411652in}}%
\pgfpathlineto{\pgfqpoint{1.822885in}{2.355526in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{2.055019in}}%
\pgfpathlineto{\pgfqpoint{1.824354in}{2.181747in}}%
\pgfpathlineto{\pgfqpoint{1.825823in}{1.885589in}}%
\pgfpathlineto{\pgfqpoint{1.826802in}{1.665576in}}%
\pgfpathlineto{\pgfqpoint{1.827782in}{1.761648in}}%
\pgfpathlineto{\pgfqpoint{1.828272in}{1.701794in}}%
\pgfpathlineto{\pgfqpoint{1.831699in}{3.114126in}}%
\pgfpathlineto{\pgfqpoint{1.832189in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.832679in}{2.940038in}}%
\pgfpathlineto{\pgfqpoint{1.833168in}{3.119604in}}%
\pgfpathlineto{\pgfqpoint{1.833658in}{3.018944in}}%
\pgfpathlineto{\pgfqpoint{1.837086in}{2.283664in}}%
\pgfpathlineto{\pgfqpoint{1.837576in}{2.375854in}}%
\pgfpathlineto{\pgfqpoint{1.838555in}{2.039515in}}%
\pgfpathlineto{\pgfqpoint{1.839045in}{2.042376in}}%
\pgfpathlineto{\pgfqpoint{1.839534in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{1.840024in}{2.206551in}}%
\pgfpathlineto{\pgfqpoint{1.841004in}{2.088868in}}%
\pgfpathlineto{\pgfqpoint{1.841493in}{2.120479in}}%
\pgfpathlineto{\pgfqpoint{1.841983in}{2.021536in}}%
\pgfpathlineto{\pgfqpoint{1.842962in}{2.358739in}}%
\pgfpathlineto{\pgfqpoint{1.843452in}{2.278784in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{2.371107in}}%
\pgfpathlineto{\pgfqpoint{1.846390in}{1.867043in}}%
\pgfpathlineto{\pgfqpoint{1.846880in}{2.190147in}}%
\pgfpathlineto{\pgfqpoint{1.847370in}{1.933199in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.925218in}}%
\pgfpathlineto{\pgfqpoint{1.848349in}{2.051212in}}%
\pgfpathlineto{\pgfqpoint{1.848839in}{1.670773in}}%
\pgfpathlineto{\pgfqpoint{1.849328in}{1.739026in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{1.922385in}}%
\pgfpathlineto{\pgfqpoint{1.850797in}{1.915951in}}%
\pgfpathlineto{\pgfqpoint{1.851777in}{2.457190in}}%
\pgfpathlineto{\pgfqpoint{1.852266in}{2.292042in}}%
\pgfpathlineto{\pgfqpoint{1.853246in}{2.368391in}}%
\pgfpathlineto{\pgfqpoint{1.853736in}{2.282556in}}%
\pgfpathlineto{\pgfqpoint{1.854225in}{2.354470in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{2.335191in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{2.592240in}}%
\pgfpathlineto{\pgfqpoint{1.856184in}{2.031721in}}%
\pgfpathlineto{\pgfqpoint{1.856674in}{2.182860in}}%
\pgfpathlineto{\pgfqpoint{1.857163in}{2.314297in}}%
\pgfpathlineto{\pgfqpoint{1.858632in}{1.649450in}}%
\pgfpathlineto{\pgfqpoint{1.861081in}{2.379804in}}%
\pgfpathlineto{\pgfqpoint{1.861571in}{2.142690in}}%
\pgfpathlineto{\pgfqpoint{1.862550in}{2.156749in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{2.389964in}}%
\pgfpathlineto{\pgfqpoint{1.863529in}{2.277110in}}%
\pgfpathlineto{\pgfqpoint{1.864019in}{2.304546in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{2.163017in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{2.253756in}}%
\pgfpathlineto{\pgfqpoint{1.865488in}{2.293093in}}%
\pgfpathlineto{\pgfqpoint{1.865978in}{2.099416in}}%
\pgfpathlineto{\pgfqpoint{1.866468in}{2.197913in}}%
\pgfpathlineto{\pgfqpoint{1.866957in}{2.553247in}}%
\pgfpathlineto{\pgfqpoint{1.867447in}{2.479039in}}%
\pgfpathlineto{\pgfqpoint{1.867937in}{2.360971in}}%
\pgfpathlineto{\pgfqpoint{1.868426in}{2.519866in}}%
\pgfpathlineto{\pgfqpoint{1.868916in}{2.290023in}}%
\pgfpathlineto{\pgfqpoint{1.869406in}{2.346648in}}%
\pgfpathlineto{\pgfqpoint{1.870385in}{2.776792in}}%
\pgfpathlineto{\pgfqpoint{1.871364in}{2.375162in}}%
\pgfpathlineto{\pgfqpoint{1.871854in}{2.416294in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{2.622295in}}%
\pgfpathlineto{\pgfqpoint{1.874303in}{2.116553in}}%
\pgfpathlineto{\pgfqpoint{1.874792in}{2.509268in}}%
\pgfpathlineto{\pgfqpoint{1.875282in}{2.410836in}}%
\pgfpathlineto{\pgfqpoint{1.876261in}{2.122423in}}%
\pgfpathlineto{\pgfqpoint{1.876751in}{2.200190in}}%
\pgfpathlineto{\pgfqpoint{1.877241in}{2.177060in}}%
\pgfpathlineto{\pgfqpoint{1.877730in}{2.235540in}}%
\pgfpathlineto{\pgfqpoint{1.878710in}{1.742322in}}%
\pgfpathlineto{\pgfqpoint{1.879200in}{2.040555in}}%
\pgfpathlineto{\pgfqpoint{1.879689in}{1.866882in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{2.602449in}}%
\pgfpathlineto{\pgfqpoint{1.881158in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{1.882138in}{2.268564in}}%
\pgfpathlineto{\pgfqpoint{1.883117in}{2.099470in}}%
\pgfpathlineto{\pgfqpoint{1.884096in}{2.362526in}}%
\pgfpathlineto{\pgfqpoint{1.885076in}{1.902952in}}%
\pgfpathlineto{\pgfqpoint{1.886545in}{2.410486in}}%
\pgfpathlineto{\pgfqpoint{1.888993in}{1.796468in}}%
\pgfpathlineto{\pgfqpoint{1.890462in}{2.100277in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{2.003838in}}%
\pgfpathlineto{\pgfqpoint{1.891442in}{2.276205in}}%
\pgfpathlineto{\pgfqpoint{1.891932in}{2.064896in}}%
\pgfpathlineto{\pgfqpoint{1.892421in}{2.094244in}}%
\pgfpathlineto{\pgfqpoint{1.893401in}{2.433142in}}%
\pgfpathlineto{\pgfqpoint{1.893890in}{2.293893in}}%
\pgfpathlineto{\pgfqpoint{1.894380in}{2.233826in}}%
\pgfpathlineto{\pgfqpoint{1.895849in}{2.459169in}}%
\pgfpathlineto{\pgfqpoint{1.896828in}{2.117757in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{2.429449in}}%
\pgfpathlineto{\pgfqpoint{1.897808in}{2.344646in}}%
\pgfpathlineto{\pgfqpoint{1.899277in}{1.751212in}}%
\pgfpathlineto{\pgfqpoint{1.900746in}{2.162219in}}%
\pgfpathlineto{\pgfqpoint{1.901236in}{1.851901in}}%
\pgfpathlineto{\pgfqpoint{1.901725in}{1.983585in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{2.097672in}}%
\pgfpathlineto{\pgfqpoint{1.902705in}{2.010081in}}%
\pgfpathlineto{\pgfqpoint{1.904174in}{1.718115in}}%
\pgfpathlineto{\pgfqpoint{1.905153in}{2.124781in}}%
\pgfpathlineto{\pgfqpoint{1.905643in}{1.959463in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{2.292229in}}%
\pgfpathlineto{\pgfqpoint{1.907602in}{2.284282in}}%
\pgfpathlineto{\pgfqpoint{1.908091in}{2.133007in}}%
\pgfpathlineto{\pgfqpoint{1.909071in}{2.468358in}}%
\pgfpathlineto{\pgfqpoint{1.909560in}{2.331148in}}%
\pgfpathlineto{\pgfqpoint{1.910540in}{2.422985in}}%
\pgfpathlineto{\pgfqpoint{1.911030in}{2.393935in}}%
\pgfpathlineto{\pgfqpoint{1.912009in}{2.234339in}}%
\pgfpathlineto{\pgfqpoint{1.913968in}{2.698859in}}%
\pgfpathlineto{\pgfqpoint{1.914457in}{2.633768in}}%
\pgfpathlineto{\pgfqpoint{1.914947in}{2.433884in}}%
\pgfpathlineto{\pgfqpoint{1.915437in}{2.505907in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{2.491267in}}%
\pgfpathlineto{\pgfqpoint{1.916906in}{2.606020in}}%
\pgfpathlineto{\pgfqpoint{1.917396in}{2.932759in}}%
\pgfpathlineto{\pgfqpoint{1.917885in}{2.801771in}}%
\pgfpathlineto{\pgfqpoint{1.920823in}{1.737098in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{2.214791in}}%
\pgfpathlineto{\pgfqpoint{1.922782in}{2.181820in}}%
\pgfpathlineto{\pgfqpoint{1.923762in}{1.838105in}}%
\pgfpathlineto{\pgfqpoint{1.924251in}{2.089097in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{1.968582in}}%
\pgfpathlineto{\pgfqpoint{1.925231in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{1.925720in}{1.848721in}}%
\pgfpathlineto{\pgfqpoint{1.927189in}{2.196793in}}%
\pgfpathlineto{\pgfqpoint{1.927679in}{2.174065in}}%
\pgfpathlineto{\pgfqpoint{1.928169in}{2.024707in}}%
\pgfpathlineto{\pgfqpoint{1.928658in}{2.160084in}}%
\pgfpathlineto{\pgfqpoint{1.930617in}{2.520917in}}%
\pgfpathlineto{\pgfqpoint{1.931107in}{2.555109in}}%
\pgfpathlineto{\pgfqpoint{1.931597in}{2.126683in}}%
\pgfpathlineto{\pgfqpoint{1.932576in}{2.215571in}}%
\pgfpathlineto{\pgfqpoint{1.934535in}{2.418838in}}%
\pgfpathlineto{\pgfqpoint{1.935514in}{2.420963in}}%
\pgfpathlineto{\pgfqpoint{1.936004in}{2.242083in}}%
\pgfpathlineto{\pgfqpoint{1.937963in}{2.807269in}}%
\pgfpathlineto{\pgfqpoint{1.938452in}{2.656317in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{2.694795in}}%
\pgfpathlineto{\pgfqpoint{1.940901in}{2.481802in}}%
\pgfpathlineto{\pgfqpoint{1.942860in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{1.943349in}{2.025774in}}%
\pgfpathlineto{\pgfqpoint{1.945308in}{2.419520in}}%
\pgfpathlineto{\pgfqpoint{1.945798in}{2.466598in}}%
\pgfpathlineto{\pgfqpoint{1.949715in}{1.711298in}}%
\pgfpathlineto{\pgfqpoint{1.951184in}{2.017459in}}%
\pgfpathlineto{\pgfqpoint{1.951674in}{1.827848in}}%
\pgfpathlineto{\pgfqpoint{1.952164in}{2.032151in}}%
\pgfpathlineto{\pgfqpoint{1.953143in}{1.710833in}}%
\pgfpathlineto{\pgfqpoint{1.954122in}{1.850644in}}%
\pgfpathlineto{\pgfqpoint{1.954612in}{1.889876in}}%
\pgfpathlineto{\pgfqpoint{1.955592in}{1.775513in}}%
\pgfpathlineto{\pgfqpoint{1.957061in}{2.216892in}}%
\pgfpathlineto{\pgfqpoint{1.957550in}{2.431960in}}%
\pgfpathlineto{\pgfqpoint{1.958040in}{2.370086in}}%
\pgfpathlineto{\pgfqpoint{1.959999in}{2.129677in}}%
\pgfpathlineto{\pgfqpoint{1.960488in}{2.214073in}}%
\pgfpathlineto{\pgfqpoint{1.960978in}{2.099238in}}%
\pgfpathlineto{\pgfqpoint{1.961468in}{2.226553in}}%
\pgfpathlineto{\pgfqpoint{1.964406in}{1.766127in}}%
\pgfpathlineto{\pgfqpoint{1.966365in}{2.604624in}}%
\pgfpathlineto{\pgfqpoint{1.967834in}{2.330219in}}%
\pgfpathlineto{\pgfqpoint{1.968324in}{2.422887in}}%
\pgfpathlineto{\pgfqpoint{1.968813in}{2.451583in}}%
\pgfpathlineto{\pgfqpoint{1.970772in}{1.991853in}}%
\pgfpathlineto{\pgfqpoint{1.972241in}{2.211156in}}%
\pgfpathlineto{\pgfqpoint{1.972731in}{2.271933in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{2.183035in}}%
\pgfpathlineto{\pgfqpoint{1.973710in}{2.193481in}}%
\pgfpathlineto{\pgfqpoint{1.974200in}{2.280742in}}%
\pgfpathlineto{\pgfqpoint{1.974690in}{2.038195in}}%
\pgfpathlineto{\pgfqpoint{1.975179in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{1.976159in}{2.272993in}}%
\pgfpathlineto{\pgfqpoint{1.977138in}{1.981332in}}%
\pgfpathlineto{\pgfqpoint{1.977628in}{1.984877in}}%
\pgfpathlineto{\pgfqpoint{1.978117in}{2.236956in}}%
\pgfpathlineto{\pgfqpoint{1.978607in}{1.807520in}}%
\pgfpathlineto{\pgfqpoint{1.979097in}{2.144977in}}%
\pgfpathlineto{\pgfqpoint{1.980076in}{2.453892in}}%
\pgfpathlineto{\pgfqpoint{1.980566in}{2.325457in}}%
\pgfpathlineto{\pgfqpoint{1.983014in}{2.817773in}}%
\pgfpathlineto{\pgfqpoint{1.983504in}{2.794604in}}%
\pgfpathlineto{\pgfqpoint{1.984483in}{2.458326in}}%
\pgfpathlineto{\pgfqpoint{1.984973in}{2.686507in}}%
\pgfpathlineto{\pgfqpoint{1.985463in}{2.432662in}}%
\pgfpathlineto{\pgfqpoint{1.985952in}{2.160459in}}%
\pgfpathlineto{\pgfqpoint{1.986932in}{2.836918in}}%
\pgfpathlineto{\pgfqpoint{1.987421in}{2.815577in}}%
\pgfpathlineto{\pgfqpoint{1.989870in}{2.347872in}}%
\pgfpathlineto{\pgfqpoint{1.991339in}{2.124344in}}%
\pgfpathlineto{\pgfqpoint{1.991829in}{2.201905in}}%
\pgfpathlineto{\pgfqpoint{1.992318in}{2.161273in}}%
\pgfpathlineto{\pgfqpoint{1.993298in}{1.928035in}}%
\pgfpathlineto{\pgfqpoint{1.993787in}{2.041649in}}%
\pgfpathlineto{\pgfqpoint{1.994767in}{2.329697in}}%
\pgfpathlineto{\pgfqpoint{1.995257in}{2.315198in}}%
\pgfpathlineto{\pgfqpoint{1.996236in}{2.591549in}}%
\pgfpathlineto{\pgfqpoint{1.997215in}{1.944912in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{2.312483in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.390437in}}%
\pgfpathlineto{\pgfqpoint{1.999664in}{2.367074in}}%
\pgfpathlineto{\pgfqpoint{2.001133in}{1.869127in}}%
\pgfpathlineto{\pgfqpoint{2.001623in}{1.928359in}}%
\pgfpathlineto{\pgfqpoint{2.002112in}{2.022011in}}%
\pgfpathlineto{\pgfqpoint{2.002602in}{1.870416in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{2.391061in}}%
\pgfpathlineto{\pgfqpoint{2.005050in}{2.291526in}}%
\pgfpathlineto{\pgfqpoint{2.005540in}{2.463409in}}%
\pgfpathlineto{\pgfqpoint{2.006030in}{2.371998in}}%
\pgfpathlineto{\pgfqpoint{2.007499in}{1.757300in}}%
\pgfpathlineto{\pgfqpoint{2.009458in}{2.215883in}}%
\pgfpathlineto{\pgfqpoint{2.010437in}{2.407329in}}%
\pgfpathlineto{\pgfqpoint{2.010927in}{2.383349in}}%
\pgfpathlineto{\pgfqpoint{2.011906in}{2.283705in}}%
\pgfpathlineto{\pgfqpoint{2.012396in}{2.446407in}}%
\pgfpathlineto{\pgfqpoint{2.012885in}{2.350819in}}%
\pgfpathlineto{\pgfqpoint{2.013375in}{2.392511in}}%
\pgfpathlineto{\pgfqpoint{2.014844in}{2.147805in}}%
\pgfpathlineto{\pgfqpoint{2.015334in}{2.340785in}}%
\pgfpathlineto{\pgfqpoint{2.015824in}{2.280245in}}%
\pgfpathlineto{\pgfqpoint{2.016313in}{2.112491in}}%
\pgfpathlineto{\pgfqpoint{2.016803in}{2.116134in}}%
\pgfpathlineto{\pgfqpoint{2.017782in}{2.564695in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{2.562177in}}%
\pgfpathlineto{\pgfqpoint{2.018762in}{2.366234in}}%
\pgfpathlineto{\pgfqpoint{2.019251in}{2.596437in}}%
\pgfpathlineto{\pgfqpoint{2.019741in}{2.750656in}}%
\pgfpathlineto{\pgfqpoint{2.020231in}{2.677439in}}%
\pgfpathlineto{\pgfqpoint{2.021700in}{2.275800in}}%
\pgfpathlineto{\pgfqpoint{2.022679in}{2.075999in}}%
\pgfpathlineto{\pgfqpoint{2.023169in}{2.140854in}}%
\pgfpathlineto{\pgfqpoint{2.023659in}{2.248129in}}%
\pgfpathlineto{\pgfqpoint{2.024148in}{1.705105in}}%
\pgfpathlineto{\pgfqpoint{2.025128in}{1.821312in}}%
\pgfpathlineto{\pgfqpoint{2.027087in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{2.029045in}{1.671711in}}%
\pgfpathlineto{\pgfqpoint{2.031004in}{2.347815in}}%
\pgfpathlineto{\pgfqpoint{2.031494in}{2.300314in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{2.032473in}{2.358321in}}%
\pgfpathlineto{\pgfqpoint{2.033453in}{2.334278in}}%
\pgfpathlineto{\pgfqpoint{2.033942in}{2.422369in}}%
\pgfpathlineto{\pgfqpoint{2.034922in}{2.203899in}}%
\pgfpathlineto{\pgfqpoint{2.035411in}{2.410023in}}%
\pgfpathlineto{\pgfqpoint{2.035901in}{2.211280in}}%
\pgfpathlineto{\pgfqpoint{2.038839in}{2.476076in}}%
\pgfpathlineto{\pgfqpoint{2.039329in}{2.434674in}}%
\pgfpathlineto{\pgfqpoint{2.039819in}{2.720157in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{2.560960in}}%
\pgfpathlineto{\pgfqpoint{2.041288in}{2.580779in}}%
\pgfpathlineto{\pgfqpoint{2.042757in}{1.936760in}}%
\pgfpathlineto{\pgfqpoint{2.043246in}{2.340765in}}%
\pgfpathlineto{\pgfqpoint{2.043736in}{2.091181in}}%
\pgfpathlineto{\pgfqpoint{2.044715in}{2.068758in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{2.218788in}}%
\pgfpathlineto{\pgfqpoint{2.045695in}{2.058957in}}%
\pgfpathlineto{\pgfqpoint{2.046185in}{2.270394in}}%
\pgfpathlineto{\pgfqpoint{2.046674in}{2.241216in}}%
\pgfpathlineto{\pgfqpoint{2.047654in}{2.000372in}}%
\pgfpathlineto{\pgfqpoint{2.048143in}{2.164261in}}%
\pgfpathlineto{\pgfqpoint{2.049123in}{2.149615in}}%
\pgfpathlineto{\pgfqpoint{2.050592in}{1.833988in}}%
\pgfpathlineto{\pgfqpoint{2.051081in}{1.846195in}}%
\pgfpathlineto{\pgfqpoint{2.051571in}{1.877423in}}%
\pgfpathlineto{\pgfqpoint{2.052551in}{2.139580in}}%
\pgfpathlineto{\pgfqpoint{2.054509in}{1.720872in}}%
\pgfpathlineto{\pgfqpoint{2.057447in}{2.316845in}}%
\pgfpathlineto{\pgfqpoint{2.057937in}{2.091661in}}%
\pgfpathlineto{\pgfqpoint{2.058917in}{2.107596in}}%
\pgfpathlineto{\pgfqpoint{2.060386in}{2.424157in}}%
\pgfpathlineto{\pgfqpoint{2.060875in}{2.194873in}}%
\pgfpathlineto{\pgfqpoint{2.061365in}{2.473172in}}%
\pgfpathlineto{\pgfqpoint{2.061855in}{2.361259in}}%
\pgfpathlineto{\pgfqpoint{2.063324in}{2.845381in}}%
\pgfpathlineto{\pgfqpoint{2.063813in}{2.617067in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{2.863754in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{3.107745in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{2.331088in}}%
\pgfpathlineto{\pgfqpoint{2.069200in}{2.385048in}}%
\pgfpathlineto{\pgfqpoint{2.069690in}{2.669386in}}%
\pgfpathlineto{\pgfqpoint{2.070179in}{2.478544in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{2.337637in}}%
\pgfpathlineto{\pgfqpoint{2.071159in}{2.445818in}}%
\pgfpathlineto{\pgfqpoint{2.071649in}{2.428017in}}%
\pgfpathlineto{\pgfqpoint{2.073118in}{2.962650in}}%
\pgfpathlineto{\pgfqpoint{2.073607in}{2.936989in}}%
\pgfpathlineto{\pgfqpoint{2.074587in}{2.617626in}}%
\pgfpathlineto{\pgfqpoint{2.075076in}{2.793152in}}%
\pgfpathlineto{\pgfqpoint{2.076056in}{2.564390in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{2.651232in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{2.957729in}}%
\pgfpathlineto{\pgfqpoint{2.077525in}{2.686518in}}%
\pgfpathlineto{\pgfqpoint{2.078015in}{2.620850in}}%
\pgfpathlineto{\pgfqpoint{2.078504in}{2.756422in}}%
\pgfpathlineto{\pgfqpoint{2.078994in}{2.676495in}}%
\pgfpathlineto{\pgfqpoint{2.079484in}{2.638435in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{2.761492in}}%
\pgfpathlineto{\pgfqpoint{2.082911in}{2.224226in}}%
\pgfpathlineto{\pgfqpoint{2.083401in}{2.244746in}}%
\pgfpathlineto{\pgfqpoint{2.083891in}{2.373787in}}%
\pgfpathlineto{\pgfqpoint{2.084381in}{2.295284in}}%
\pgfpathlineto{\pgfqpoint{2.084870in}{2.199538in}}%
\pgfpathlineto{\pgfqpoint{2.085850in}{2.580332in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{2.508176in}}%
\pgfpathlineto{\pgfqpoint{2.086829in}{2.473148in}}%
\pgfpathlineto{\pgfqpoint{2.087319in}{2.662590in}}%
\pgfpathlineto{\pgfqpoint{2.087808in}{2.518213in}}%
\pgfpathlineto{\pgfqpoint{2.089767in}{2.133008in}}%
\pgfpathlineto{\pgfqpoint{2.090257in}{2.074520in}}%
\pgfpathlineto{\pgfqpoint{2.090747in}{2.417350in}}%
\pgfpathlineto{\pgfqpoint{2.091236in}{2.170153in}}%
\pgfpathlineto{\pgfqpoint{2.091726in}{2.080769in}}%
\pgfpathlineto{\pgfqpoint{2.092216in}{2.219403in}}%
\pgfpathlineto{\pgfqpoint{2.092705in}{2.110117in}}%
\pgfpathlineto{\pgfqpoint{2.094664in}{2.413763in}}%
\pgfpathlineto{\pgfqpoint{2.095154in}{2.351894in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{2.264589in}}%
\pgfpathlineto{\pgfqpoint{2.096623in}{1.803813in}}%
\pgfpathlineto{\pgfqpoint{2.098092in}{2.309720in}}%
\pgfpathlineto{\pgfqpoint{2.098582in}{2.290052in}}%
\pgfpathlineto{\pgfqpoint{2.099071in}{2.094937in}}%
\pgfpathlineto{\pgfqpoint{2.099561in}{2.283181in}}%
\pgfpathlineto{\pgfqpoint{2.100540in}{1.996231in}}%
\pgfpathlineto{\pgfqpoint{2.101030in}{2.281516in}}%
\pgfpathlineto{\pgfqpoint{2.101520in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{2.102009in}{2.186962in}}%
\pgfpathlineto{\pgfqpoint{2.102499in}{1.956139in}}%
\pgfpathlineto{\pgfqpoint{2.102989in}{2.073677in}}%
\pgfpathlineto{\pgfqpoint{2.103479in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{2.104948in}{2.376025in}}%
\pgfpathlineto{\pgfqpoint{2.105927in}{2.176096in}}%
\pgfpathlineto{\pgfqpoint{2.106417in}{2.310429in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{2.293503in}}%
\pgfpathlineto{\pgfqpoint{2.107886in}{2.131312in}}%
\pgfpathlineto{\pgfqpoint{2.108375in}{2.198314in}}%
\pgfpathlineto{\pgfqpoint{2.108865in}{2.182105in}}%
\pgfpathlineto{\pgfqpoint{2.110334in}{2.420142in}}%
\pgfpathlineto{\pgfqpoint{2.111314in}{2.751561in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{1.997004in}}%
\pgfpathlineto{\pgfqpoint{2.113762in}{2.373816in}}%
\pgfpathlineto{\pgfqpoint{2.114252in}{2.326512in}}%
\pgfpathlineto{\pgfqpoint{2.114741in}{2.160032in}}%
\pgfpathlineto{\pgfqpoint{2.115231in}{2.279666in}}%
\pgfpathlineto{\pgfqpoint{2.115721in}{2.289437in}}%
\pgfpathlineto{\pgfqpoint{2.116700in}{2.004958in}}%
\pgfpathlineto{\pgfqpoint{2.117680in}{2.073568in}}%
\pgfpathlineto{\pgfqpoint{2.118169in}{2.127445in}}%
\pgfpathlineto{\pgfqpoint{2.118659in}{2.059488in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{2.070309in}}%
\pgfpathlineto{\pgfqpoint{2.120128in}{1.780385in}}%
\pgfpathlineto{\pgfqpoint{2.121107in}{1.779855in}}%
\pgfpathlineto{\pgfqpoint{2.122577in}{2.296470in}}%
\pgfpathlineto{\pgfqpoint{2.124046in}{1.952399in}}%
\pgfpathlineto{\pgfqpoint{2.125025in}{2.422661in}}%
\pgfpathlineto{\pgfqpoint{2.125515in}{2.203220in}}%
\pgfpathlineto{\pgfqpoint{2.126494in}{2.450701in}}%
\pgfpathlineto{\pgfqpoint{2.127473in}{2.384368in}}%
\pgfpathlineto{\pgfqpoint{2.128453in}{2.112177in}}%
\pgfpathlineto{\pgfqpoint{2.128943in}{2.409551in}}%
\pgfpathlineto{\pgfqpoint{2.129432in}{2.409213in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{2.131881in}{1.645004in}}%
\pgfpathlineto{\pgfqpoint{2.132370in}{1.837376in}}%
\pgfpathlineto{\pgfqpoint{2.133350in}{1.404415in}}%
\pgfpathlineto{\pgfqpoint{2.134329in}{2.144232in}}%
\pgfpathlineto{\pgfqpoint{2.134819in}{2.040025in}}%
\pgfpathlineto{\pgfqpoint{2.135309in}{2.167960in}}%
\pgfpathlineto{\pgfqpoint{2.135798in}{2.014127in}}%
\pgfpathlineto{\pgfqpoint{2.136288in}{2.039244in}}%
\pgfpathlineto{\pgfqpoint{2.138247in}{2.565794in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{2.409128in}}%
\pgfpathlineto{\pgfqpoint{2.139716in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{2.140695in}{1.950354in}}%
\pgfpathlineto{\pgfqpoint{2.141185in}{2.168305in}}%
\pgfpathlineto{\pgfqpoint{2.141675in}{1.963374in}}%
\pgfpathlineto{\pgfqpoint{2.143144in}{2.213047in}}%
\pgfpathlineto{\pgfqpoint{2.143633in}{1.987857in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{2.172208in}}%
\pgfpathlineto{\pgfqpoint{2.144613in}{2.231805in}}%
\pgfpathlineto{\pgfqpoint{2.145102in}{2.146187in}}%
\pgfpathlineto{\pgfqpoint{2.146571in}{1.569332in}}%
\pgfpathlineto{\pgfqpoint{2.147061in}{1.688162in}}%
\pgfpathlineto{\pgfqpoint{2.147551in}{1.518727in}}%
\pgfpathlineto{\pgfqpoint{2.148041in}{1.589916in}}%
\pgfpathlineto{\pgfqpoint{2.149020in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{2.149510in}{1.615599in}}%
\pgfpathlineto{\pgfqpoint{2.149999in}{1.363770in}}%
\pgfpathlineto{\pgfqpoint{2.150489in}{1.637545in}}%
\pgfpathlineto{\pgfqpoint{2.152448in}{2.285119in}}%
\pgfpathlineto{\pgfqpoint{2.152937in}{2.271138in}}%
\pgfpathlineto{\pgfqpoint{2.153427in}{2.313483in}}%
\pgfpathlineto{\pgfqpoint{2.153917in}{2.515686in}}%
\pgfpathlineto{\pgfqpoint{2.154407in}{2.162614in}}%
\pgfpathlineto{\pgfqpoint{2.154896in}{2.185201in}}%
\pgfpathlineto{\pgfqpoint{2.156365in}{2.575370in}}%
\pgfpathlineto{\pgfqpoint{2.156855in}{2.559821in}}%
\pgfpathlineto{\pgfqpoint{2.157345in}{2.707400in}}%
\pgfpathlineto{\pgfqpoint{2.157834in}{2.555961in}}%
\pgfpathlineto{\pgfqpoint{2.158814in}{2.461910in}}%
\pgfpathlineto{\pgfqpoint{2.159303in}{2.547156in}}%
\pgfpathlineto{\pgfqpoint{2.159793in}{2.465587in}}%
\pgfpathlineto{\pgfqpoint{2.160283in}{2.412334in}}%
\pgfpathlineto{\pgfqpoint{2.160773in}{2.478824in}}%
\pgfpathlineto{\pgfqpoint{2.161262in}{2.516786in}}%
\pgfpathlineto{\pgfqpoint{2.163221in}{2.264763in}}%
\pgfpathlineto{\pgfqpoint{2.163711in}{2.248978in}}%
\pgfpathlineto{\pgfqpoint{2.164690in}{2.349776in}}%
\pgfpathlineto{\pgfqpoint{2.165669in}{2.031632in}}%
\pgfpathlineto{\pgfqpoint{2.166159in}{2.067605in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{2.167138in}{2.029919in}}%
\pgfpathlineto{\pgfqpoint{2.168118in}{2.012026in}}%
\pgfpathlineto{\pgfqpoint{2.169097in}{2.459998in}}%
\pgfpathlineto{\pgfqpoint{2.169587in}{2.485517in}}%
\pgfpathlineto{\pgfqpoint{2.170566in}{2.608702in}}%
\pgfpathlineto{\pgfqpoint{2.172035in}{2.114252in}}%
\pgfpathlineto{\pgfqpoint{2.172525in}{2.154830in}}%
\pgfpathlineto{\pgfqpoint{2.173015in}{2.105382in}}%
\pgfpathlineto{\pgfqpoint{2.174484in}{2.595234in}}%
\pgfpathlineto{\pgfqpoint{2.174974in}{2.549109in}}%
\pgfpathlineto{\pgfqpoint{2.175953in}{2.712363in}}%
\pgfpathlineto{\pgfqpoint{2.176932in}{2.270871in}}%
\pgfpathlineto{\pgfqpoint{2.177422in}{2.518492in}}%
\pgfpathlineto{\pgfqpoint{2.177912in}{2.242067in}}%
\pgfpathlineto{\pgfqpoint{2.178891in}{2.193732in}}%
\pgfpathlineto{\pgfqpoint{2.180360in}{2.391648in}}%
\pgfpathlineto{\pgfqpoint{2.180850in}{2.113700in}}%
\pgfpathlineto{\pgfqpoint{2.181340in}{2.372754in}}%
\pgfpathlineto{\pgfqpoint{2.181829in}{2.447934in}}%
\pgfpathlineto{\pgfqpoint{2.182319in}{2.402703in}}%
\pgfpathlineto{\pgfqpoint{2.182809in}{2.239249in}}%
\pgfpathlineto{\pgfqpoint{2.183298in}{2.358910in}}%
\pgfpathlineto{\pgfqpoint{2.184767in}{2.657073in}}%
\pgfpathlineto{\pgfqpoint{2.185747in}{2.267810in}}%
\pgfpathlineto{\pgfqpoint{2.186236in}{2.276899in}}%
\pgfpathlineto{\pgfqpoint{2.186726in}{2.142985in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.417868in}}%
\pgfpathlineto{\pgfqpoint{2.188195in}{2.401539in}}%
\pgfpathlineto{\pgfqpoint{2.188685in}{2.382505in}}%
\pgfpathlineto{\pgfqpoint{2.189175in}{2.385586in}}%
\pgfpathlineto{\pgfqpoint{2.189664in}{2.559504in}}%
\pgfpathlineto{\pgfqpoint{2.190154in}{2.499095in}}%
\pgfpathlineto{\pgfqpoint{2.191623in}{2.097778in}}%
\pgfpathlineto{\pgfqpoint{2.192602in}{2.341801in}}%
\pgfpathlineto{\pgfqpoint{2.193092in}{2.468427in}}%
\pgfpathlineto{\pgfqpoint{2.193582in}{2.310088in}}%
\pgfpathlineto{\pgfqpoint{2.194072in}{1.832792in}}%
\pgfpathlineto{\pgfqpoint{2.194561in}{2.428857in}}%
\pgfpathlineto{\pgfqpoint{2.195051in}{2.622684in}}%
\pgfpathlineto{\pgfqpoint{2.195541in}{2.399970in}}%
\pgfpathlineto{\pgfqpoint{2.196030in}{2.369556in}}%
\pgfpathlineto{\pgfqpoint{2.197010in}{2.516214in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{2.462327in}}%
\pgfpathlineto{\pgfqpoint{2.198479in}{2.294499in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{2.358491in}}%
\pgfpathlineto{\pgfqpoint{2.200927in}{2.848233in}}%
\pgfpathlineto{\pgfqpoint{2.201417in}{2.835345in}}%
\pgfpathlineto{\pgfqpoint{2.203376in}{1.927531in}}%
\pgfpathlineto{\pgfqpoint{2.205824in}{2.471000in}}%
\pgfpathlineto{\pgfqpoint{2.206314in}{2.653225in}}%
\pgfpathlineto{\pgfqpoint{2.206804in}{2.455871in}}%
\pgfpathlineto{\pgfqpoint{2.208762in}{1.819567in}}%
\pgfpathlineto{\pgfqpoint{2.209252in}{1.933722in}}%
\pgfpathlineto{\pgfqpoint{2.209742in}{1.852335in}}%
\pgfpathlineto{\pgfqpoint{2.210231in}{1.834951in}}%
\pgfpathlineto{\pgfqpoint{2.211700in}{2.383789in}}%
\pgfpathlineto{\pgfqpoint{2.212680in}{2.290125in}}%
\pgfpathlineto{\pgfqpoint{2.213659in}{1.975084in}}%
\pgfpathlineto{\pgfqpoint{2.214149in}{1.979999in}}%
\pgfpathlineto{\pgfqpoint{2.214639in}{2.042446in}}%
\pgfpathlineto{\pgfqpoint{2.215128in}{1.912078in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{2.248031in}}%
\pgfpathlineto{\pgfqpoint{2.217577in}{2.177580in}}%
\pgfpathlineto{\pgfqpoint{2.218556in}{2.308871in}}%
\pgfpathlineto{\pgfqpoint{2.220515in}{1.756270in}}%
\pgfpathlineto{\pgfqpoint{2.221984in}{2.009844in}}%
\pgfpathlineto{\pgfqpoint{2.223453in}{1.627061in}}%
\pgfpathlineto{\pgfqpoint{2.223943in}{1.811259in}}%
\pgfpathlineto{\pgfqpoint{2.224432in}{1.954431in}}%
\pgfpathlineto{\pgfqpoint{2.225412in}{1.523799in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{1.580449in}}%
\pgfpathlineto{\pgfqpoint{2.227371in}{1.733090in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{2.328968in}}%
\pgfpathlineto{\pgfqpoint{2.231778in}{2.115824in}}%
\pgfpathlineto{\pgfqpoint{2.233737in}{2.346718in}}%
\pgfpathlineto{\pgfqpoint{2.234226in}{2.013787in}}%
\pgfpathlineto{\pgfqpoint{2.234716in}{2.231222in}}%
\pgfpathlineto{\pgfqpoint{2.235206in}{2.169873in}}%
\pgfpathlineto{\pgfqpoint{2.235695in}{1.902489in}}%
\pgfpathlineto{\pgfqpoint{2.236185in}{2.129997in}}%
\pgfpathlineto{\pgfqpoint{2.238144in}{2.530747in}}%
\pgfpathlineto{\pgfqpoint{2.238634in}{2.561232in}}%
\pgfpathlineto{\pgfqpoint{2.239123in}{2.195838in}}%
\pgfpathlineto{\pgfqpoint{2.239613in}{2.446026in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{2.571542in}}%
\pgfpathlineto{\pgfqpoint{2.241082in}{2.292641in}}%
\pgfpathlineto{\pgfqpoint{2.241572in}{2.304155in}}%
\pgfpathlineto{\pgfqpoint{2.243041in}{2.741416in}}%
\pgfpathlineto{\pgfqpoint{2.243530in}{2.733638in}}%
\pgfpathlineto{\pgfqpoint{2.244020in}{2.707329in}}%
\pgfpathlineto{\pgfqpoint{2.244510in}{2.727534in}}%
\pgfpathlineto{\pgfqpoint{2.245000in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{2.245489in}{2.701051in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{2.741765in}}%
\pgfpathlineto{\pgfqpoint{2.246469in}{3.068662in}}%
\pgfpathlineto{\pgfqpoint{2.246958in}{2.912532in}}%
\pgfpathlineto{\pgfqpoint{2.248917in}{2.557513in}}%
\pgfpathlineto{\pgfqpoint{2.249407in}{2.438320in}}%
\pgfpathlineto{\pgfqpoint{2.249896in}{2.539103in}}%
\pgfpathlineto{\pgfqpoint{2.250386in}{2.563936in}}%
\pgfpathlineto{\pgfqpoint{2.250876in}{2.732551in}}%
\pgfpathlineto{\pgfqpoint{2.251366in}{2.653073in}}%
\pgfpathlineto{\pgfqpoint{2.252345in}{2.324350in}}%
\pgfpathlineto{\pgfqpoint{2.252835in}{2.487865in}}%
\pgfpathlineto{\pgfqpoint{2.253324in}{2.643961in}}%
\pgfpathlineto{\pgfqpoint{2.253814in}{2.511112in}}%
\pgfpathlineto{\pgfqpoint{2.254304in}{2.557241in}}%
\pgfpathlineto{\pgfqpoint{2.254793in}{2.321682in}}%
\pgfpathlineto{\pgfqpoint{2.255283in}{2.530486in}}%
\pgfpathlineto{\pgfqpoint{2.256752in}{2.966088in}}%
\pgfpathlineto{\pgfqpoint{2.257242in}{2.830560in}}%
\pgfpathlineto{\pgfqpoint{2.257732in}{2.814165in}}%
\pgfpathlineto{\pgfqpoint{2.259201in}{2.980774in}}%
\pgfpathlineto{\pgfqpoint{2.258711in}{2.802570in}}%
\pgfpathlineto{\pgfqpoint{2.259690in}{2.936268in}}%
\pgfpathlineto{\pgfqpoint{2.261649in}{2.482565in}}%
\pgfpathlineto{\pgfqpoint{2.262139in}{2.482574in}}%
\pgfpathlineto{\pgfqpoint{2.263118in}{2.226072in}}%
\pgfpathlineto{\pgfqpoint{2.263608in}{2.333296in}}%
\pgfpathlineto{\pgfqpoint{2.264098in}{2.330578in}}%
\pgfpathlineto{\pgfqpoint{2.265077in}{2.726914in}}%
\pgfpathlineto{\pgfqpoint{2.265567in}{2.501522in}}%
\pgfpathlineto{\pgfqpoint{2.266056in}{2.399114in}}%
\pgfpathlineto{\pgfqpoint{2.266546in}{2.525136in}}%
\pgfpathlineto{\pgfqpoint{2.267525in}{2.932768in}}%
\pgfpathlineto{\pgfqpoint{2.269484in}{2.181182in}}%
\pgfpathlineto{\pgfqpoint{2.270464in}{2.518075in}}%
\pgfpathlineto{\pgfqpoint{2.271443in}{2.187004in}}%
\pgfpathlineto{\pgfqpoint{2.271933in}{2.243421in}}%
\pgfpathlineto{\pgfqpoint{2.273891in}{1.938420in}}%
\pgfpathlineto{\pgfqpoint{2.275360in}{2.152726in}}%
\pgfpathlineto{\pgfqpoint{2.275850in}{2.197938in}}%
\pgfpathlineto{\pgfqpoint{2.277319in}{1.912368in}}%
\pgfpathlineto{\pgfqpoint{2.277809in}{1.936661in}}%
\pgfpathlineto{\pgfqpoint{2.278299in}{1.774537in}}%
\pgfpathlineto{\pgfqpoint{2.278788in}{1.951020in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{2.304170in}}%
\pgfpathlineto{\pgfqpoint{2.279768in}{2.030893in}}%
\pgfpathlineto{\pgfqpoint{2.283196in}{2.875311in}}%
\pgfpathlineto{\pgfqpoint{2.283685in}{2.784952in}}%
\pgfpathlineto{\pgfqpoint{2.285154in}{2.423994in}}%
\pgfpathlineto{\pgfqpoint{2.286134in}{2.761011in}}%
\pgfpathlineto{\pgfqpoint{2.286623in}{2.602947in}}%
\pgfpathlineto{\pgfqpoint{2.287603in}{2.945801in}}%
\pgfpathlineto{\pgfqpoint{2.288092in}{2.854523in}}%
\pgfpathlineto{\pgfqpoint{2.288582in}{2.969444in}}%
\pgfpathlineto{\pgfqpoint{2.289072in}{2.704135in}}%
\pgfpathlineto{\pgfqpoint{2.289562in}{2.837028in}}%
\pgfpathlineto{\pgfqpoint{2.290051in}{2.984786in}}%
\pgfpathlineto{\pgfqpoint{2.291520in}{2.274047in}}%
\pgfpathlineto{\pgfqpoint{2.292010in}{2.479518in}}%
\pgfpathlineto{\pgfqpoint{2.292500in}{2.356649in}}%
\pgfpathlineto{\pgfqpoint{2.293479in}{2.386313in}}%
\pgfpathlineto{\pgfqpoint{2.293969in}{2.596418in}}%
\pgfpathlineto{\pgfqpoint{2.294458in}{2.529291in}}%
\pgfpathlineto{\pgfqpoint{2.294948in}{2.413311in}}%
\pgfpathlineto{\pgfqpoint{2.295438in}{2.437563in}}%
\pgfpathlineto{\pgfqpoint{2.296907in}{2.643928in}}%
\pgfpathlineto{\pgfqpoint{2.297886in}{2.180882in}}%
\pgfpathlineto{\pgfqpoint{2.298376in}{2.241757in}}%
\pgfpathlineto{\pgfqpoint{2.298866in}{2.202315in}}%
\pgfpathlineto{\pgfqpoint{2.299355in}{2.072587in}}%
\pgfpathlineto{\pgfqpoint{2.299845in}{2.149643in}}%
\pgfpathlineto{\pgfqpoint{2.300824in}{2.213066in}}%
\pgfpathlineto{\pgfqpoint{2.301314in}{2.094537in}}%
\pgfpathlineto{\pgfqpoint{2.301804in}{2.161616in}}%
\pgfpathlineto{\pgfqpoint{2.303273in}{2.397424in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{2.307547in}}%
\pgfpathlineto{\pgfqpoint{2.304252in}{2.300405in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{2.063317in}}%
\pgfpathlineto{\pgfqpoint{2.305721in}{2.102870in}}%
\pgfpathlineto{\pgfqpoint{2.306701in}{1.996474in}}%
\pgfpathlineto{\pgfqpoint{2.307190in}{1.784440in}}%
\pgfpathlineto{\pgfqpoint{2.307680in}{1.835031in}}%
\pgfpathlineto{\pgfqpoint{2.310129in}{2.308030in}}%
\pgfpathlineto{\pgfqpoint{2.310618in}{2.282675in}}%
\pgfpathlineto{\pgfqpoint{2.311108in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{2.312577in}{1.782206in}}%
\pgfpathlineto{\pgfqpoint{2.313067in}{1.819053in}}%
\pgfpathlineto{\pgfqpoint{2.314046in}{2.074865in}}%
\pgfpathlineto{\pgfqpoint{2.314536in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{2.315026in}{1.955623in}}%
\pgfpathlineto{\pgfqpoint{2.316005in}{2.549945in}}%
\pgfpathlineto{\pgfqpoint{2.316495in}{2.370844in}}%
\pgfpathlineto{\pgfqpoint{2.317474in}{2.555407in}}%
\pgfpathlineto{\pgfqpoint{2.318453in}{2.709240in}}%
\pgfpathlineto{\pgfqpoint{2.318943in}{2.569719in}}%
\pgfpathlineto{\pgfqpoint{2.319433in}{2.684082in}}%
\pgfpathlineto{\pgfqpoint{2.319922in}{2.709657in}}%
\pgfpathlineto{\pgfqpoint{2.321392in}{2.528341in}}%
\pgfpathlineto{\pgfqpoint{2.321881in}{2.666995in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{2.321341in}}%
\pgfpathlineto{\pgfqpoint{2.322861in}{2.365071in}}%
\pgfpathlineto{\pgfqpoint{2.323840in}{2.769713in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{2.325799in}{2.403081in}}%
\pgfpathlineto{\pgfqpoint{2.326288in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.327268in}{2.485860in}}%
\pgfpathlineto{\pgfqpoint{2.328737in}{2.147351in}}%
\pgfpathlineto{\pgfqpoint{2.329227in}{2.214065in}}%
\pgfpathlineto{\pgfqpoint{2.329716in}{2.517212in}}%
\pgfpathlineto{\pgfqpoint{2.330206in}{2.503486in}}%
\pgfpathlineto{\pgfqpoint{2.334613in}{1.756695in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{1.773627in}}%
\pgfpathlineto{\pgfqpoint{2.336082in}{1.622308in}}%
\pgfpathlineto{\pgfqpoint{2.336572in}{1.409645in}}%
\pgfpathlineto{\pgfqpoint{2.337062in}{1.473260in}}%
\pgfpathlineto{\pgfqpoint{2.338531in}{1.762175in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.386434in}}%
\pgfpathlineto{\pgfqpoint{2.340490in}{1.489189in}}%
\pgfpathlineto{\pgfqpoint{2.342448in}{2.016545in}}%
\pgfpathlineto{\pgfqpoint{2.342938in}{1.977979in}}%
\pgfpathlineto{\pgfqpoint{2.345386in}{1.294925in}}%
\pgfpathlineto{\pgfqpoint{2.346856in}{1.949252in}}%
\pgfpathlineto{\pgfqpoint{2.347345in}{1.760813in}}%
\pgfpathlineto{\pgfqpoint{2.347835in}{1.880314in}}%
\pgfpathlineto{\pgfqpoint{2.350283in}{2.354090in}}%
\pgfpathlineto{\pgfqpoint{2.350773in}{2.284174in}}%
\pgfpathlineto{\pgfqpoint{2.351263in}{2.338711in}}%
\pgfpathlineto{\pgfqpoint{2.351752in}{2.364771in}}%
\pgfpathlineto{\pgfqpoint{2.352242in}{2.341912in}}%
\pgfpathlineto{\pgfqpoint{2.352732in}{2.477836in}}%
\pgfpathlineto{\pgfqpoint{2.353221in}{2.367312in}}%
\pgfpathlineto{\pgfqpoint{2.355670in}{2.010045in}}%
\pgfpathlineto{\pgfqpoint{2.357139in}{1.656505in}}%
\pgfpathlineto{\pgfqpoint{2.358608in}{1.985820in}}%
\pgfpathlineto{\pgfqpoint{2.359098in}{1.841309in}}%
\pgfpathlineto{\pgfqpoint{2.360567in}{2.137617in}}%
\pgfpathlineto{\pgfqpoint{2.361057in}{2.136873in}}%
\pgfpathlineto{\pgfqpoint{2.363505in}{1.540577in}}%
\pgfpathlineto{\pgfqpoint{2.364974in}{1.762801in}}%
\pgfpathlineto{\pgfqpoint{2.365464in}{1.758295in}}%
\pgfpathlineto{\pgfqpoint{2.366443in}{2.151144in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{2.133077in}}%
\pgfpathlineto{\pgfqpoint{2.367912in}{1.985950in}}%
\pgfpathlineto{\pgfqpoint{2.368892in}{2.001913in}}%
\pgfpathlineto{\pgfqpoint{2.370361in}{2.303425in}}%
\pgfpathlineto{\pgfqpoint{2.370850in}{2.303185in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{2.451355in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{2.388273in}}%
\pgfpathlineto{\pgfqpoint{2.373299in}{1.994092in}}%
\pgfpathlineto{\pgfqpoint{2.373789in}{2.061954in}}%
\pgfpathlineto{\pgfqpoint{2.374278in}{2.016463in}}%
\pgfpathlineto{\pgfqpoint{2.375258in}{2.275994in}}%
\pgfpathlineto{\pgfqpoint{2.376237in}{2.131792in}}%
\pgfpathlineto{\pgfqpoint{2.376727in}{1.904866in}}%
\pgfpathlineto{\pgfqpoint{2.377216in}{2.101796in}}%
\pgfpathlineto{\pgfqpoint{2.377706in}{2.091544in}}%
\pgfpathlineto{\pgfqpoint{2.378196in}{2.241980in}}%
\pgfpathlineto{\pgfqpoint{2.378685in}{2.159046in}}%
\pgfpathlineto{\pgfqpoint{2.379665in}{2.091282in}}%
\pgfpathlineto{\pgfqpoint{2.381134in}{1.712752in}}%
\pgfpathlineto{\pgfqpoint{2.383093in}{2.160029in}}%
\pgfpathlineto{\pgfqpoint{2.384562in}{1.862363in}}%
\pgfpathlineto{\pgfqpoint{2.385051in}{1.969436in}}%
\pgfpathlineto{\pgfqpoint{2.385541in}{1.916677in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{1.739800in}}%
\pgfpathlineto{\pgfqpoint{2.387500in}{2.347083in}}%
\pgfpathlineto{\pgfqpoint{2.387990in}{2.380186in}}%
\pgfpathlineto{\pgfqpoint{2.388479in}{2.578045in}}%
\pgfpathlineto{\pgfqpoint{2.388969in}{2.515986in}}%
\pgfpathlineto{\pgfqpoint{2.390928in}{2.211519in}}%
\pgfpathlineto{\pgfqpoint{2.392397in}{2.590630in}}%
\pgfpathlineto{\pgfqpoint{2.392887in}{2.432446in}}%
\pgfpathlineto{\pgfqpoint{2.393866in}{2.732543in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.339201in}}%
\pgfpathlineto{\pgfqpoint{2.396314in}{2.844830in}}%
\pgfpathlineto{\pgfqpoint{2.397783in}{2.479205in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{2.562845in}}%
\pgfpathlineto{\pgfqpoint{2.398763in}{2.020065in}}%
\pgfpathlineto{\pgfqpoint{2.399253in}{2.459138in}}%
\pgfpathlineto{\pgfqpoint{2.400722in}{2.038554in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{2.058302in}}%
\pgfpathlineto{\pgfqpoint{2.404149in}{1.690903in}}%
\pgfpathlineto{\pgfqpoint{2.406108in}{2.111912in}}%
\pgfpathlineto{\pgfqpoint{2.406598in}{2.154048in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{2.134891in}}%
\pgfpathlineto{\pgfqpoint{2.408557in}{1.911325in}}%
\pgfpathlineto{\pgfqpoint{2.409046in}{1.830221in}}%
\pgfpathlineto{\pgfqpoint{2.410515in}{2.178468in}}%
\pgfpathlineto{\pgfqpoint{2.411495in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{2.411985in}{1.676289in}}%
\pgfpathlineto{\pgfqpoint{2.413454in}{2.053247in}}%
\pgfpathlineto{\pgfqpoint{2.413943in}{1.858565in}}%
\pgfpathlineto{\pgfqpoint{2.414433in}{1.930403in}}%
\pgfpathlineto{\pgfqpoint{2.415902in}{2.155826in}}%
\pgfpathlineto{\pgfqpoint{2.417371in}{1.735669in}}%
\pgfpathlineto{\pgfqpoint{2.417861in}{1.759418in}}%
\pgfpathlineto{\pgfqpoint{2.418840in}{2.059738in}}%
\pgfpathlineto{\pgfqpoint{2.419330in}{2.027782in}}%
\pgfpathlineto{\pgfqpoint{2.419820in}{1.943554in}}%
\pgfpathlineto{\pgfqpoint{2.420309in}{1.992915in}}%
\pgfpathlineto{\pgfqpoint{2.421778in}{2.273852in}}%
\pgfpathlineto{\pgfqpoint{2.422268in}{2.287745in}}%
\pgfpathlineto{\pgfqpoint{2.422758in}{2.369573in}}%
\pgfpathlineto{\pgfqpoint{2.423247in}{2.642186in}}%
\pgfpathlineto{\pgfqpoint{2.423737in}{2.569283in}}%
\pgfpathlineto{\pgfqpoint{2.424717in}{2.059113in}}%
\pgfpathlineto{\pgfqpoint{2.425206in}{2.444596in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{2.655015in}}%
\pgfpathlineto{\pgfqpoint{2.427655in}{2.255444in}}%
\pgfpathlineto{\pgfqpoint{2.428634in}{1.930087in}}%
\pgfpathlineto{\pgfqpoint{2.429613in}{1.976245in}}%
\pgfpathlineto{\pgfqpoint{2.430103in}{1.974989in}}%
\pgfpathlineto{\pgfqpoint{2.431083in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{2.431572in}{2.197934in}}%
\pgfpathlineto{\pgfqpoint{2.432062in}{2.169691in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{2.059678in}}%
\pgfpathlineto{\pgfqpoint{2.433041in}{2.130142in}}%
\pgfpathlineto{\pgfqpoint{2.433531in}{2.111272in}}%
\pgfpathlineto{\pgfqpoint{2.435000in}{1.520002in}}%
\pgfpathlineto{\pgfqpoint{2.435979in}{1.753171in}}%
\pgfpathlineto{\pgfqpoint{2.437449in}{2.416511in}}%
\pgfpathlineto{\pgfqpoint{2.437938in}{2.600539in}}%
\pgfpathlineto{\pgfqpoint{2.439897in}{1.856073in}}%
\pgfpathlineto{\pgfqpoint{2.440387in}{2.047690in}}%
\pgfpathlineto{\pgfqpoint{2.440876in}{1.818880in}}%
\pgfpathlineto{\pgfqpoint{2.441366in}{1.514132in}}%
\pgfpathlineto{\pgfqpoint{2.441856in}{1.869529in}}%
\pgfpathlineto{\pgfqpoint{2.444304in}{2.547989in}}%
\pgfpathlineto{\pgfqpoint{2.444794in}{2.475443in}}%
\pgfpathlineto{\pgfqpoint{2.446263in}{2.029285in}}%
\pgfpathlineto{\pgfqpoint{2.446753in}{2.315873in}}%
\pgfpathlineto{\pgfqpoint{2.447242in}{2.305507in}}%
\pgfpathlineto{\pgfqpoint{2.448222in}{2.006793in}}%
\pgfpathlineto{\pgfqpoint{2.449691in}{2.500048in}}%
\pgfpathlineto{\pgfqpoint{2.451650in}{1.934280in}}%
\pgfpathlineto{\pgfqpoint{2.452139in}{2.019096in}}%
\pgfpathlineto{\pgfqpoint{2.452629in}{2.082426in}}%
\pgfpathlineto{\pgfqpoint{2.453608in}{2.494020in}}%
\pgfpathlineto{\pgfqpoint{2.454098in}{2.492487in}}%
\pgfpathlineto{\pgfqpoint{2.455077in}{1.840841in}}%
\pgfpathlineto{\pgfqpoint{2.456057in}{2.029556in}}%
\pgfpathlineto{\pgfqpoint{2.456547in}{2.012192in}}%
\pgfpathlineto{\pgfqpoint{2.457036in}{2.023996in}}%
\pgfpathlineto{\pgfqpoint{2.457526in}{2.029517in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{1.979229in}}%
\pgfpathlineto{\pgfqpoint{2.458995in}{2.088213in}}%
\pgfpathlineto{\pgfqpoint{2.459485in}{2.044243in}}%
\pgfpathlineto{\pgfqpoint{2.459974in}{2.393031in}}%
\pgfpathlineto{\pgfqpoint{2.460464in}{2.213655in}}%
\pgfpathlineto{\pgfqpoint{2.461933in}{2.073279in}}%
\pgfpathlineto{\pgfqpoint{2.463402in}{1.752995in}}%
\pgfpathlineto{\pgfqpoint{2.464871in}{2.001903in}}%
\pgfpathlineto{\pgfqpoint{2.465361in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{2.466340in}{2.374485in}}%
\pgfpathlineto{\pgfqpoint{2.466830in}{2.334745in}}%
\pgfpathlineto{\pgfqpoint{2.468299in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.468789in}{2.022079in}}%
\pgfpathlineto{\pgfqpoint{2.469279in}{1.797598in}}%
\pgfpathlineto{\pgfqpoint{2.469768in}{1.732782in}}%
\pgfpathlineto{\pgfqpoint{2.470258in}{1.877644in}}%
\pgfpathlineto{\pgfqpoint{2.470748in}{1.850171in}}%
\pgfpathlineto{\pgfqpoint{2.471237in}{1.597397in}}%
\pgfpathlineto{\pgfqpoint{2.471727in}{1.813503in}}%
\pgfpathlineto{\pgfqpoint{2.472706in}{2.046369in}}%
\pgfpathlineto{\pgfqpoint{2.473686in}{1.672692in}}%
\pgfpathlineto{\pgfqpoint{2.475645in}{2.099099in}}%
\pgfpathlineto{\pgfqpoint{2.476134in}{2.215878in}}%
\pgfpathlineto{\pgfqpoint{2.477603in}{1.829621in}}%
\pgfpathlineto{\pgfqpoint{2.478093in}{2.145141in}}%
\pgfpathlineto{\pgfqpoint{2.478583in}{1.832627in}}%
\pgfpathlineto{\pgfqpoint{2.479072in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{2.479562in}{1.804368in}}%
\pgfpathlineto{\pgfqpoint{2.480052in}{2.016613in}}%
\pgfpathlineto{\pgfqpoint{2.480541in}{1.921719in}}%
\pgfpathlineto{\pgfqpoint{2.481031in}{1.813019in}}%
\pgfpathlineto{\pgfqpoint{2.481521in}{1.915766in}}%
\pgfpathlineto{\pgfqpoint{2.482500in}{2.148338in}}%
\pgfpathlineto{\pgfqpoint{2.485438in}{1.525429in}}%
\pgfpathlineto{\pgfqpoint{2.486418in}{1.119482in}}%
\pgfpathlineto{\pgfqpoint{2.487397in}{1.675354in}}%
\pgfpathlineto{\pgfqpoint{2.487887in}{1.624734in}}%
\pgfpathlineto{\pgfqpoint{2.488377in}{1.601896in}}%
\pgfpathlineto{\pgfqpoint{2.490335in}{2.359916in}}%
\pgfpathlineto{\pgfqpoint{2.491804in}{1.933233in}}%
\pgfpathlineto{\pgfqpoint{2.492784in}{2.184768in}}%
\pgfpathlineto{\pgfqpoint{2.493763in}{2.500128in}}%
\pgfpathlineto{\pgfqpoint{2.494743in}{1.875308in}}%
\pgfpathlineto{\pgfqpoint{2.495232in}{1.923401in}}%
\pgfpathlineto{\pgfqpoint{2.496212in}{1.937353in}}%
\pgfpathlineto{\pgfqpoint{2.497191in}{2.223466in}}%
\pgfpathlineto{\pgfqpoint{2.498660in}{1.845530in}}%
\pgfpathlineto{\pgfqpoint{2.500129in}{2.214957in}}%
\pgfpathlineto{\pgfqpoint{2.501109in}{2.159893in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{2.262744in}}%
\pgfpathlineto{\pgfqpoint{2.502088in}{2.178679in}}%
\pgfpathlineto{\pgfqpoint{2.502578in}{2.165655in}}%
\pgfpathlineto{\pgfqpoint{2.503067in}{2.294470in}}%
\pgfpathlineto{\pgfqpoint{2.503557in}{2.015956in}}%
\pgfpathlineto{\pgfqpoint{2.505026in}{2.605857in}}%
\pgfpathlineto{\pgfqpoint{2.506005in}{2.479446in}}%
\pgfpathlineto{\pgfqpoint{2.506495in}{2.593356in}}%
\pgfpathlineto{\pgfqpoint{2.507475in}{2.257530in}}%
\pgfpathlineto{\pgfqpoint{2.507964in}{2.347119in}}%
\pgfpathlineto{\pgfqpoint{2.508454in}{2.302700in}}%
\pgfpathlineto{\pgfqpoint{2.508944in}{2.467214in}}%
\pgfpathlineto{\pgfqpoint{2.509433in}{2.170617in}}%
\pgfpathlineto{\pgfqpoint{2.509923in}{2.315554in}}%
\pgfpathlineto{\pgfqpoint{2.510413in}{2.263914in}}%
\pgfpathlineto{\pgfqpoint{2.510902in}{2.361996in}}%
\pgfpathlineto{\pgfqpoint{2.511392in}{2.353791in}}%
\pgfpathlineto{\pgfqpoint{2.511882in}{2.164296in}}%
\pgfpathlineto{\pgfqpoint{2.512371in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{2.513351in}{2.178492in}}%
\pgfpathlineto{\pgfqpoint{2.513841in}{2.184499in}}%
\pgfpathlineto{\pgfqpoint{2.514330in}{2.096242in}}%
\pgfpathlineto{\pgfqpoint{2.514820in}{2.410710in}}%
\pgfpathlineto{\pgfqpoint{2.515310in}{2.302913in}}%
\pgfpathlineto{\pgfqpoint{2.515799in}{2.090988in}}%
\pgfpathlineto{\pgfqpoint{2.516289in}{2.219628in}}%
\pgfpathlineto{\pgfqpoint{2.516779in}{2.184441in}}%
\pgfpathlineto{\pgfqpoint{2.517268in}{2.262315in}}%
\pgfpathlineto{\pgfqpoint{2.517758in}{2.224918in}}%
\pgfpathlineto{\pgfqpoint{2.518248in}{2.019523in}}%
\pgfpathlineto{\pgfqpoint{2.518737in}{2.214846in}}%
\pgfpathlineto{\pgfqpoint{2.519227in}{2.229240in}}%
\pgfpathlineto{\pgfqpoint{2.519717in}{2.429569in}}%
\pgfpathlineto{\pgfqpoint{2.520207in}{2.327431in}}%
\pgfpathlineto{\pgfqpoint{2.521676in}{1.713806in}}%
\pgfpathlineto{\pgfqpoint{2.522165in}{1.757934in}}%
\pgfpathlineto{\pgfqpoint{2.522655in}{2.036168in}}%
\pgfpathlineto{\pgfqpoint{2.523634in}{1.961403in}}%
\pgfpathlineto{\pgfqpoint{2.524124in}{1.950087in}}%
\pgfpathlineto{\pgfqpoint{2.524614in}{2.030475in}}%
\pgfpathlineto{\pgfqpoint{2.525103in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{2.526083in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{2.526573in}{1.943049in}}%
\pgfpathlineto{\pgfqpoint{2.527552in}{1.923724in}}%
\pgfpathlineto{\pgfqpoint{2.528531in}{1.963707in}}%
\pgfpathlineto{\pgfqpoint{2.529021in}{2.155790in}}%
\pgfpathlineto{\pgfqpoint{2.529511in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.530490in}{1.979743in}}%
\pgfpathlineto{\pgfqpoint{2.531959in}{2.602393in}}%
\pgfpathlineto{\pgfqpoint{2.532449in}{2.750131in}}%
\pgfpathlineto{\pgfqpoint{2.532938in}{2.737199in}}%
\pgfpathlineto{\pgfqpoint{2.534408in}{2.475779in}}%
\pgfpathlineto{\pgfqpoint{2.534897in}{2.673524in}}%
\pgfpathlineto{\pgfqpoint{2.536366in}{2.086532in}}%
\pgfpathlineto{\pgfqpoint{2.536856in}{2.211671in}}%
\pgfpathlineto{\pgfqpoint{2.537346in}{2.009491in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{2.010455in}}%
\pgfpathlineto{\pgfqpoint{2.539304in}{2.538212in}}%
\pgfpathlineto{\pgfqpoint{2.539794in}{2.352874in}}%
\pgfpathlineto{\pgfqpoint{2.540284in}{2.206532in}}%
\pgfpathlineto{\pgfqpoint{2.540774in}{2.318621in}}%
\pgfpathlineto{\pgfqpoint{2.541263in}{2.272430in}}%
\pgfpathlineto{\pgfqpoint{2.541753in}{2.098081in}}%
\pgfpathlineto{\pgfqpoint{2.542243in}{2.195136in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.204035in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{2.784950in}}%
\pgfpathlineto{\pgfqpoint{2.545670in}{2.349964in}}%
\pgfpathlineto{\pgfqpoint{2.547629in}{2.871417in}}%
\pgfpathlineto{\pgfqpoint{2.548119in}{2.732473in}}%
\pgfpathlineto{\pgfqpoint{2.548609in}{3.146243in}}%
\pgfpathlineto{\pgfqpoint{2.549098in}{2.839307in}}%
\pgfpathlineto{\pgfqpoint{2.549588in}{2.876973in}}%
\pgfpathlineto{\pgfqpoint{2.550078in}{3.068570in}}%
\pgfpathlineto{\pgfqpoint{2.550567in}{2.896559in}}%
\pgfpathlineto{\pgfqpoint{2.552526in}{2.322687in}}%
\pgfpathlineto{\pgfqpoint{2.553016in}{2.108410in}}%
\pgfpathlineto{\pgfqpoint{2.553995in}{2.519247in}}%
\pgfpathlineto{\pgfqpoint{2.554485in}{2.511653in}}%
\pgfpathlineto{\pgfqpoint{2.554975in}{2.472568in}}%
\pgfpathlineto{\pgfqpoint{2.555464in}{2.609038in}}%
\pgfpathlineto{\pgfqpoint{2.555954in}{2.553427in}}%
\pgfpathlineto{\pgfqpoint{2.556933in}{2.455130in}}%
\pgfpathlineto{\pgfqpoint{2.557423in}{2.501064in}}%
\pgfpathlineto{\pgfqpoint{2.557913in}{2.233998in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{2.425647in}}%
\pgfpathlineto{\pgfqpoint{2.559872in}{2.814040in}}%
\pgfpathlineto{\pgfqpoint{2.560361in}{2.727924in}}%
\pgfpathlineto{\pgfqpoint{2.561341in}{2.305207in}}%
\pgfpathlineto{\pgfqpoint{2.563299in}{2.769719in}}%
\pgfpathlineto{\pgfqpoint{2.563789in}{2.776829in}}%
\pgfpathlineto{\pgfqpoint{2.564279in}{2.608630in}}%
\pgfpathlineto{\pgfqpoint{2.564768in}{2.752752in}}%
\pgfpathlineto{\pgfqpoint{2.565258in}{2.719521in}}%
\pgfpathlineto{\pgfqpoint{2.565748in}{2.931125in}}%
\pgfpathlineto{\pgfqpoint{2.566238in}{2.667399in}}%
\pgfpathlineto{\pgfqpoint{2.567707in}{3.113648in}}%
\pgfpathlineto{\pgfqpoint{2.568686in}{3.011356in}}%
\pgfpathlineto{\pgfqpoint{2.570155in}{2.410473in}}%
\pgfpathlineto{\pgfqpoint{2.570645in}{2.560835in}}%
\pgfpathlineto{\pgfqpoint{2.571134in}{2.381575in}}%
\pgfpathlineto{\pgfqpoint{2.571624in}{2.325855in}}%
\pgfpathlineto{\pgfqpoint{2.572114in}{2.368294in}}%
\pgfpathlineto{\pgfqpoint{2.572604in}{2.856567in}}%
\pgfpathlineto{\pgfqpoint{2.573093in}{2.514099in}}%
\pgfpathlineto{\pgfqpoint{2.573583in}{2.327752in}}%
\pgfpathlineto{\pgfqpoint{2.574073in}{2.423955in}}%
\pgfpathlineto{\pgfqpoint{2.574562in}{2.414612in}}%
\pgfpathlineto{\pgfqpoint{2.575052in}{2.377569in}}%
\pgfpathlineto{\pgfqpoint{2.576031in}{2.882497in}}%
\pgfpathlineto{\pgfqpoint{2.577500in}{2.174077in}}%
\pgfpathlineto{\pgfqpoint{2.577990in}{2.198494in}}%
\pgfpathlineto{\pgfqpoint{2.578480in}{2.250320in}}%
\pgfpathlineto{\pgfqpoint{2.579459in}{2.065842in}}%
\pgfpathlineto{\pgfqpoint{2.579949in}{2.137100in}}%
\pgfpathlineto{\pgfqpoint{2.580439in}{2.673454in}}%
\pgfpathlineto{\pgfqpoint{2.581418in}{2.560990in}}%
\pgfpathlineto{\pgfqpoint{2.581908in}{2.484219in}}%
\pgfpathlineto{\pgfqpoint{2.583377in}{2.695402in}}%
\pgfpathlineto{\pgfqpoint{2.583866in}{2.654035in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{2.160534in}}%
\pgfpathlineto{\pgfqpoint{2.586315in}{2.585799in}}%
\pgfpathlineto{\pgfqpoint{2.587294in}{2.165096in}}%
\pgfpathlineto{\pgfqpoint{2.587784in}{2.187092in}}%
\pgfpathlineto{\pgfqpoint{2.588274in}{2.144892in}}%
\pgfpathlineto{\pgfqpoint{2.589253in}{2.091988in}}%
\pgfpathlineto{\pgfqpoint{2.589743in}{2.548691in}}%
\pgfpathlineto{\pgfqpoint{2.590722in}{2.046211in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.171106in}}%
\pgfpathlineto{\pgfqpoint{2.591702in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{2.594150in}{2.525028in}}%
\pgfpathlineto{\pgfqpoint{2.595619in}{1.781480in}}%
\pgfpathlineto{\pgfqpoint{2.596109in}{2.044043in}}%
\pgfpathlineto{\pgfqpoint{2.598068in}{2.273094in}}%
\pgfpathlineto{\pgfqpoint{2.598557in}{2.215171in}}%
\pgfpathlineto{\pgfqpoint{2.599047in}{2.107557in}}%
\pgfpathlineto{\pgfqpoint{2.600026in}{1.581676in}}%
\pgfpathlineto{\pgfqpoint{2.600516in}{1.654660in}}%
\pgfpathlineto{\pgfqpoint{2.601495in}{1.802297in}}%
\pgfpathlineto{\pgfqpoint{2.601985in}{1.653321in}}%
\pgfpathlineto{\pgfqpoint{2.602964in}{2.084126in}}%
\pgfpathlineto{\pgfqpoint{2.603454in}{1.991484in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{1.997178in}}%
\pgfpathlineto{\pgfqpoint{2.605903in}{2.412373in}}%
\pgfpathlineto{\pgfqpoint{2.608351in}{1.980805in}}%
\pgfpathlineto{\pgfqpoint{2.608841in}{1.955829in}}%
\pgfpathlineto{\pgfqpoint{2.609330in}{1.856258in}}%
\pgfpathlineto{\pgfqpoint{2.609820in}{2.026237in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.993152in}}%
\pgfpathlineto{\pgfqpoint{2.611779in}{2.330478in}}%
\pgfpathlineto{\pgfqpoint{2.613248in}{1.774497in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{2.110150in}}%
\pgfpathlineto{\pgfqpoint{2.615696in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.616186in}{1.943950in}}%
\pgfpathlineto{\pgfqpoint{2.616676in}{1.946291in}}%
\pgfpathlineto{\pgfqpoint{2.617655in}{1.915028in}}%
\pgfpathlineto{\pgfqpoint{2.618145in}{2.191143in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.160204in}}%
\pgfpathlineto{\pgfqpoint{2.619614in}{2.258740in}}%
\pgfpathlineto{\pgfqpoint{2.621573in}{1.857014in}}%
\pgfpathlineto{\pgfqpoint{2.623042in}{1.999717in}}%
\pgfpathlineto{\pgfqpoint{2.623532in}{1.837176in}}%
\pgfpathlineto{\pgfqpoint{2.624021in}{2.003668in}}%
\pgfpathlineto{\pgfqpoint{2.625980in}{2.602433in}}%
\pgfpathlineto{\pgfqpoint{2.626959in}{2.506695in}}%
\pgfpathlineto{\pgfqpoint{2.628918in}{1.808521in}}%
\pgfpathlineto{\pgfqpoint{2.629898in}{1.913191in}}%
\pgfpathlineto{\pgfqpoint{2.632346in}{2.350755in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{2.289757in}}%
\pgfpathlineto{\pgfqpoint{2.634305in}{1.963220in}}%
\pgfpathlineto{\pgfqpoint{2.635284in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{2.635774in}{1.938407in}}%
\pgfpathlineto{\pgfqpoint{2.636264in}{1.578772in}}%
\pgfpathlineto{\pgfqpoint{2.636753in}{1.907322in}}%
\pgfpathlineto{\pgfqpoint{2.637243in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.637733in}{2.143441in}}%
\pgfpathlineto{\pgfqpoint{2.638222in}{1.924788in}}%
\pgfpathlineto{\pgfqpoint{2.638712in}{1.992600in}}%
\pgfpathlineto{\pgfqpoint{2.639202in}{1.844636in}}%
\pgfpathlineto{\pgfqpoint{2.639691in}{1.891486in}}%
\pgfpathlineto{\pgfqpoint{2.640181in}{1.897808in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{1.793470in}}%
\pgfpathlineto{\pgfqpoint{2.641650in}{2.174335in}}%
\pgfpathlineto{\pgfqpoint{2.642140in}{1.772413in}}%
\pgfpathlineto{\pgfqpoint{2.642630in}{1.977644in}}%
\pgfpathlineto{\pgfqpoint{2.643119in}{2.062004in}}%
\pgfpathlineto{\pgfqpoint{2.643609in}{2.025305in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{1.507205in}}%
\pgfpathlineto{\pgfqpoint{2.648506in}{2.331018in}}%
\pgfpathlineto{\pgfqpoint{2.648996in}{1.978577in}}%
\pgfpathlineto{\pgfqpoint{2.649975in}{2.042066in}}%
\pgfpathlineto{\pgfqpoint{2.650465in}{1.948652in}}%
\pgfpathlineto{\pgfqpoint{2.650954in}{1.985839in}}%
\pgfpathlineto{\pgfqpoint{2.652423in}{2.315754in}}%
\pgfpathlineto{\pgfqpoint{2.652913in}{2.105732in}}%
\pgfpathlineto{\pgfqpoint{2.653403in}{2.376973in}}%
\pgfpathlineto{\pgfqpoint{2.653892in}{2.290710in}}%
\pgfpathlineto{\pgfqpoint{2.654382in}{2.240263in}}%
\pgfpathlineto{\pgfqpoint{2.657320in}{2.732890in}}%
\pgfpathlineto{\pgfqpoint{2.659769in}{2.046794in}}%
\pgfpathlineto{\pgfqpoint{2.660748in}{1.897218in}}%
\pgfpathlineto{\pgfqpoint{2.661238in}{1.979042in}}%
\pgfpathlineto{\pgfqpoint{2.662217in}{2.152662in}}%
\pgfpathlineto{\pgfqpoint{2.662707in}{2.120294in}}%
\pgfpathlineto{\pgfqpoint{2.663197in}{1.891601in}}%
\pgfpathlineto{\pgfqpoint{2.663686in}{1.941347in}}%
\pgfpathlineto{\pgfqpoint{2.664666in}{2.220195in}}%
\pgfpathlineto{\pgfqpoint{2.666135in}{2.208852in}}%
\pgfpathlineto{\pgfqpoint{2.666624in}{2.198075in}}%
\pgfpathlineto{\pgfqpoint{2.667114in}{2.245175in}}%
\pgfpathlineto{\pgfqpoint{2.669073in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{2.669563in}{1.949486in}}%
\pgfpathlineto{\pgfqpoint{2.670052in}{1.892667in}}%
\pgfpathlineto{\pgfqpoint{2.672501in}{1.143823in}}%
\pgfpathlineto{\pgfqpoint{2.672990in}{1.221109in}}%
\pgfpathlineto{\pgfqpoint{2.674460in}{1.961350in}}%
\pgfpathlineto{\pgfqpoint{2.674949in}{1.767065in}}%
\pgfpathlineto{\pgfqpoint{2.675439in}{1.917973in}}%
\pgfpathlineto{\pgfqpoint{2.675929in}{1.886094in}}%
\pgfpathlineto{\pgfqpoint{2.676908in}{1.712978in}}%
\pgfpathlineto{\pgfqpoint{2.678377in}{2.432131in}}%
\pgfpathlineto{\pgfqpoint{2.678867in}{2.387556in}}%
\pgfpathlineto{\pgfqpoint{2.681805in}{1.932065in}}%
\pgfpathlineto{\pgfqpoint{2.682295in}{2.023385in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{2.683274in}{1.979781in}}%
\pgfpathlineto{\pgfqpoint{2.684253in}{2.184479in}}%
\pgfpathlineto{\pgfqpoint{2.685233in}{1.859228in}}%
\pgfpathlineto{\pgfqpoint{2.686702in}{2.414366in}}%
\pgfpathlineto{\pgfqpoint{2.689150in}{1.913157in}}%
\pgfpathlineto{\pgfqpoint{2.689640in}{2.074514in}}%
\pgfpathlineto{\pgfqpoint{2.690130in}{2.199186in}}%
\pgfpathlineto{\pgfqpoint{2.690619in}{2.102498in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{1.802183in}}%
\pgfpathlineto{\pgfqpoint{2.693068in}{2.065759in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{1.991415in}}%
\pgfpathlineto{\pgfqpoint{2.694047in}{1.923716in}}%
\pgfpathlineto{\pgfqpoint{2.695516in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{2.696006in}{2.303748in}}%
\pgfpathlineto{\pgfqpoint{2.696985in}{2.412702in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{2.699434in}{1.953866in}}%
\pgfpathlineto{\pgfqpoint{2.700413in}{2.247324in}}%
\pgfpathlineto{\pgfqpoint{2.700903in}{2.183267in}}%
\pgfpathlineto{\pgfqpoint{2.701882in}{2.103745in}}%
\pgfpathlineto{\pgfqpoint{2.702372in}{2.217894in}}%
\pgfpathlineto{\pgfqpoint{2.703841in}{1.778321in}}%
\pgfpathlineto{\pgfqpoint{2.704820in}{1.905156in}}%
\pgfpathlineto{\pgfqpoint{2.706290in}{1.368505in}}%
\pgfpathlineto{\pgfqpoint{2.708248in}{1.713940in}}%
\pgfpathlineto{\pgfqpoint{2.708738in}{1.591641in}}%
\pgfpathlineto{\pgfqpoint{2.709228in}{1.608464in}}%
\pgfpathlineto{\pgfqpoint{2.711186in}{1.968979in}}%
\pgfpathlineto{\pgfqpoint{2.711676in}{1.713023in}}%
\pgfpathlineto{\pgfqpoint{2.712166in}{2.014463in}}%
\pgfpathlineto{\pgfqpoint{2.713145in}{2.650621in}}%
\pgfpathlineto{\pgfqpoint{2.713635in}{2.390653in}}%
\pgfpathlineto{\pgfqpoint{2.714125in}{2.327025in}}%
\pgfpathlineto{\pgfqpoint{2.716573in}{1.463345in}}%
\pgfpathlineto{\pgfqpoint{2.717552in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{2.718042in}{1.605313in}}%
\pgfpathlineto{\pgfqpoint{2.718532in}{1.618626in}}%
\pgfpathlineto{\pgfqpoint{2.719511in}{1.823361in}}%
\pgfpathlineto{\pgfqpoint{2.720001in}{1.813999in}}%
\pgfpathlineto{\pgfqpoint{2.720491in}{1.745196in}}%
\pgfpathlineto{\pgfqpoint{2.720980in}{2.135716in}}%
\pgfpathlineto{\pgfqpoint{2.721470in}{1.865575in}}%
\pgfpathlineto{\pgfqpoint{2.722939in}{1.546154in}}%
\pgfpathlineto{\pgfqpoint{2.726857in}{3.067107in}}%
\pgfpathlineto{\pgfqpoint{2.727346in}{3.060562in}}%
\pgfpathlineto{\pgfqpoint{2.729305in}{2.793756in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{1.870963in}}%
\pgfpathlineto{\pgfqpoint{2.731753in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{2.732243in}{1.872483in}}%
\pgfpathlineto{\pgfqpoint{2.732733in}{2.031723in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{2.734202in}{1.653574in}}%
\pgfpathlineto{\pgfqpoint{2.734692in}{1.777564in}}%
\pgfpathlineto{\pgfqpoint{2.735181in}{1.436247in}}%
\pgfpathlineto{\pgfqpoint{2.735671in}{1.560742in}}%
\pgfpathlineto{\pgfqpoint{2.736161in}{1.612326in}}%
\pgfpathlineto{\pgfqpoint{2.736650in}{1.496103in}}%
\pgfpathlineto{\pgfqpoint{2.738119in}{2.251692in}}%
\pgfpathlineto{\pgfqpoint{2.738609in}{1.917920in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{2.079119in}}%
\pgfpathlineto{\pgfqpoint{2.740078in}{2.475476in}}%
\pgfpathlineto{\pgfqpoint{2.740568in}{2.384180in}}%
\pgfpathlineto{\pgfqpoint{2.741058in}{2.154717in}}%
\pgfpathlineto{\pgfqpoint{2.743016in}{2.866665in}}%
\pgfpathlineto{\pgfqpoint{2.743506in}{2.769375in}}%
\pgfpathlineto{\pgfqpoint{2.743996in}{2.916384in}}%
\pgfpathlineto{\pgfqpoint{2.744975in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{2.745465in}{2.688329in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{2.639296in}}%
\pgfpathlineto{\pgfqpoint{2.746444in}{2.688994in}}%
\pgfpathlineto{\pgfqpoint{2.747913in}{2.933204in}}%
\pgfpathlineto{\pgfqpoint{2.748403in}{2.661216in}}%
\pgfpathlineto{\pgfqpoint{2.748893in}{2.876427in}}%
\pgfpathlineto{\pgfqpoint{2.749872in}{2.623506in}}%
\pgfpathlineto{\pgfqpoint{2.751831in}{2.288439in}}%
\pgfpathlineto{\pgfqpoint{2.753790in}{1.796729in}}%
\pgfpathlineto{\pgfqpoint{2.755259in}{1.843497in}}%
\pgfpathlineto{\pgfqpoint{2.755748in}{1.856825in}}%
\pgfpathlineto{\pgfqpoint{2.757217in}{2.002251in}}%
\pgfpathlineto{\pgfqpoint{2.757707in}{1.951090in}}%
\pgfpathlineto{\pgfqpoint{2.758197in}{2.356159in}}%
\pgfpathlineto{\pgfqpoint{2.758687in}{2.112288in}}%
\pgfpathlineto{\pgfqpoint{2.759666in}{2.274217in}}%
\pgfpathlineto{\pgfqpoint{2.760156in}{2.207191in}}%
\pgfpathlineto{\pgfqpoint{2.760645in}{2.083836in}}%
\pgfpathlineto{\pgfqpoint{2.762604in}{2.492418in}}%
\pgfpathlineto{\pgfqpoint{2.763094in}{2.403849in}}%
\pgfpathlineto{\pgfqpoint{2.763583in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{2.764563in}{2.160974in}}%
\pgfpathlineto{\pgfqpoint{2.765053in}{2.129982in}}%
\pgfpathlineto{\pgfqpoint{2.765542in}{2.375748in}}%
\pgfpathlineto{\pgfqpoint{2.766522in}{2.341362in}}%
\pgfpathlineto{\pgfqpoint{2.767501in}{2.571831in}}%
\pgfpathlineto{\pgfqpoint{2.767991in}{2.448959in}}%
\pgfpathlineto{\pgfqpoint{2.769460in}{1.989607in}}%
\pgfpathlineto{\pgfqpoint{2.771419in}{1.707192in}}%
\pgfpathlineto{\pgfqpoint{2.772888in}{2.244902in}}%
\pgfpathlineto{\pgfqpoint{2.773377in}{2.151991in}}%
\pgfpathlineto{\pgfqpoint{2.773867in}{2.471746in}}%
\pgfpathlineto{\pgfqpoint{2.774357in}{2.438874in}}%
\pgfpathlineto{\pgfqpoint{2.774846in}{2.264650in}}%
\pgfpathlineto{\pgfqpoint{2.775336in}{2.412696in}}%
\pgfpathlineto{\pgfqpoint{2.775826in}{2.332433in}}%
\pgfpathlineto{\pgfqpoint{2.776315in}{2.387057in}}%
\pgfpathlineto{\pgfqpoint{2.776805in}{2.583882in}}%
\pgfpathlineto{\pgfqpoint{2.777295in}{2.397284in}}%
\pgfpathlineto{\pgfqpoint{2.777785in}{2.451315in}}%
\pgfpathlineto{\pgfqpoint{2.778274in}{2.444332in}}%
\pgfpathlineto{\pgfqpoint{2.779254in}{2.356345in}}%
\pgfpathlineto{\pgfqpoint{2.780723in}{2.604762in}}%
\pgfpathlineto{\pgfqpoint{2.783171in}{1.899627in}}%
\pgfpathlineto{\pgfqpoint{2.785130in}{2.384959in}}%
\pgfpathlineto{\pgfqpoint{2.786599in}{2.219559in}}%
\pgfpathlineto{\pgfqpoint{2.787089in}{2.313384in}}%
\pgfpathlineto{\pgfqpoint{2.788558in}{1.812846in}}%
\pgfpathlineto{\pgfqpoint{2.789047in}{1.907883in}}%
\pgfpathlineto{\pgfqpoint{2.789537in}{1.863359in}}%
\pgfpathlineto{\pgfqpoint{2.790027in}{2.024335in}}%
\pgfpathlineto{\pgfqpoint{2.790517in}{2.019421in}}%
\pgfpathlineto{\pgfqpoint{2.791006in}{1.608629in}}%
\pgfpathlineto{\pgfqpoint{2.791496in}{1.951261in}}%
\pgfpathlineto{\pgfqpoint{2.791986in}{2.022707in}}%
\pgfpathlineto{\pgfqpoint{2.792475in}{1.931754in}}%
\pgfpathlineto{\pgfqpoint{2.793455in}{2.369643in}}%
\pgfpathlineto{\pgfqpoint{2.794924in}{2.334381in}}%
\pgfpathlineto{\pgfqpoint{2.795413in}{2.202051in}}%
\pgfpathlineto{\pgfqpoint{2.795903in}{2.208841in}}%
\pgfpathlineto{\pgfqpoint{2.796393in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{2.796883in}{2.265064in}}%
\pgfpathlineto{\pgfqpoint{2.797372in}{2.239436in}}%
\pgfpathlineto{\pgfqpoint{2.797862in}{2.258181in}}%
\pgfpathlineto{\pgfqpoint{2.798352in}{2.441230in}}%
\pgfpathlineto{\pgfqpoint{2.798841in}{2.122210in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{2.207335in}}%
\pgfpathlineto{\pgfqpoint{2.799821in}{2.222386in}}%
\pgfpathlineto{\pgfqpoint{2.800800in}{2.916427in}}%
\pgfpathlineto{\pgfqpoint{2.801290in}{2.762157in}}%
\pgfpathlineto{\pgfqpoint{2.804718in}{2.085889in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{2.238052in}}%
\pgfpathlineto{\pgfqpoint{2.806187in}{2.194423in}}%
\pgfpathlineto{\pgfqpoint{2.807166in}{1.923475in}}%
\pgfpathlineto{\pgfqpoint{2.809125in}{2.390582in}}%
\pgfpathlineto{\pgfqpoint{2.809615in}{2.389500in}}%
\pgfpathlineto{\pgfqpoint{2.810594in}{2.014619in}}%
\pgfpathlineto{\pgfqpoint{2.811573in}{2.160693in}}%
\pgfpathlineto{\pgfqpoint{2.812063in}{2.230405in}}%
\pgfpathlineto{\pgfqpoint{2.813042in}{1.951477in}}%
\pgfpathlineto{\pgfqpoint{2.813532in}{2.002702in}}%
\pgfpathlineto{\pgfqpoint{2.815491in}{2.292611in}}%
\pgfpathlineto{\pgfqpoint{2.815981in}{2.312741in}}%
\pgfpathlineto{\pgfqpoint{2.817450in}{1.977855in}}%
\pgfpathlineto{\pgfqpoint{2.819408in}{2.496749in}}%
\pgfpathlineto{\pgfqpoint{2.819898in}{2.671741in}}%
\pgfpathlineto{\pgfqpoint{2.820388in}{2.539061in}}%
\pgfpathlineto{\pgfqpoint{2.822347in}{2.393583in}}%
\pgfpathlineto{\pgfqpoint{2.822836in}{2.433795in}}%
\pgfpathlineto{\pgfqpoint{2.823326in}{2.558732in}}%
\pgfpathlineto{\pgfqpoint{2.824305in}{2.054691in}}%
\pgfpathlineto{\pgfqpoint{2.824795in}{2.186864in}}%
\pgfpathlineto{\pgfqpoint{2.825285in}{1.994798in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{2.664821in}}%
\pgfpathlineto{\pgfqpoint{2.829692in}{1.891815in}}%
\pgfpathlineto{\pgfqpoint{2.831161in}{2.607687in}}%
\pgfpathlineto{\pgfqpoint{2.831651in}{2.553966in}}%
\pgfpathlineto{\pgfqpoint{2.833609in}{2.239211in}}%
\pgfpathlineto{\pgfqpoint{2.834099in}{2.424490in}}%
\pgfpathlineto{\pgfqpoint{2.834589in}{2.085824in}}%
\pgfpathlineto{\pgfqpoint{2.835079in}{2.236291in}}%
\pgfpathlineto{\pgfqpoint{2.835568in}{2.248309in}}%
\pgfpathlineto{\pgfqpoint{2.836058in}{2.328308in}}%
\pgfpathlineto{\pgfqpoint{2.836548in}{2.239959in}}%
\pgfpathlineto{\pgfqpoint{2.839975in}{2.519902in}}%
\pgfpathlineto{\pgfqpoint{2.840465in}{2.459020in}}%
\pgfpathlineto{\pgfqpoint{2.841934in}{1.972194in}}%
\pgfpathlineto{\pgfqpoint{2.842424in}{2.040072in}}%
\pgfpathlineto{\pgfqpoint{2.844383in}{2.547539in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{2.442979in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{2.630465in}}%
\pgfpathlineto{\pgfqpoint{2.845852in}{2.533117in}}%
\pgfpathlineto{\pgfqpoint{2.846831in}{2.548554in}}%
\pgfpathlineto{\pgfqpoint{2.848300in}{2.084972in}}%
\pgfpathlineto{\pgfqpoint{2.848790in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{2.849280in}{2.146298in}}%
\pgfpathlineto{\pgfqpoint{2.849769in}{2.064659in}}%
\pgfpathlineto{\pgfqpoint{2.850259in}{2.035592in}}%
\pgfpathlineto{\pgfqpoint{2.850749in}{2.118091in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{1.743156in}}%
\pgfpathlineto{\pgfqpoint{2.852218in}{1.766611in}}%
\pgfpathlineto{\pgfqpoint{2.853197in}{1.900138in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{1.816942in}}%
\pgfpathlineto{\pgfqpoint{2.854666in}{2.098520in}}%
\pgfpathlineto{\pgfqpoint{2.855156in}{1.840051in}}%
\pgfpathlineto{\pgfqpoint{2.855646in}{1.892109in}}%
\pgfpathlineto{\pgfqpoint{2.856625in}{2.112726in}}%
\pgfpathlineto{\pgfqpoint{2.860543in}{2.752394in}}%
\pgfpathlineto{\pgfqpoint{2.862012in}{2.075495in}}%
\pgfpathlineto{\pgfqpoint{2.862501in}{2.303217in}}%
\pgfpathlineto{\pgfqpoint{2.863970in}{2.638470in}}%
\pgfpathlineto{\pgfqpoint{2.864950in}{2.219592in}}%
\pgfpathlineto{\pgfqpoint{2.865439in}{2.276914in}}%
\pgfpathlineto{\pgfqpoint{2.866419in}{2.889708in}}%
\pgfpathlineto{\pgfqpoint{2.866909in}{2.829927in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{2.673561in}}%
\pgfpathlineto{\pgfqpoint{2.867888in}{2.769649in}}%
\pgfpathlineto{\pgfqpoint{2.868867in}{2.964432in}}%
\pgfpathlineto{\pgfqpoint{2.869357in}{2.916472in}}%
\pgfpathlineto{\pgfqpoint{2.869847in}{2.437594in}}%
\pgfpathlineto{\pgfqpoint{2.870826in}{2.541118in}}%
\pgfpathlineto{\pgfqpoint{2.872295in}{2.877663in}}%
\pgfpathlineto{\pgfqpoint{2.872785in}{2.651036in}}%
\pgfpathlineto{\pgfqpoint{2.873275in}{2.827768in}}%
\pgfpathlineto{\pgfqpoint{2.874254in}{2.637141in}}%
\pgfpathlineto{\pgfqpoint{2.875233in}{3.002264in}}%
\pgfpathlineto{\pgfqpoint{2.876702in}{2.366606in}}%
\pgfpathlineto{\pgfqpoint{2.878661in}{2.630256in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{2.261741in}}%
\pgfpathlineto{\pgfqpoint{2.879641in}{2.614154in}}%
\pgfpathlineto{\pgfqpoint{2.882089in}{3.184014in}}%
\pgfpathlineto{\pgfqpoint{2.883558in}{2.583764in}}%
\pgfpathlineto{\pgfqpoint{2.884537in}{2.848532in}}%
\pgfpathlineto{\pgfqpoint{2.885027in}{2.637526in}}%
\pgfpathlineto{\pgfqpoint{2.885517in}{2.558774in}}%
\pgfpathlineto{\pgfqpoint{2.886986in}{2.975668in}}%
\pgfpathlineto{\pgfqpoint{2.887965in}{2.836088in}}%
\pgfpathlineto{\pgfqpoint{2.888455in}{2.559360in}}%
\pgfpathlineto{\pgfqpoint{2.889434in}{2.614111in}}%
\pgfpathlineto{\pgfqpoint{2.889924in}{2.802209in}}%
\pgfpathlineto{\pgfqpoint{2.890414in}{2.731241in}}%
\pgfpathlineto{\pgfqpoint{2.890903in}{2.702551in}}%
\pgfpathlineto{\pgfqpoint{2.891393in}{2.712498in}}%
\pgfpathlineto{\pgfqpoint{2.891883in}{2.911163in}}%
\pgfpathlineto{\pgfqpoint{2.892862in}{2.891485in}}%
\pgfpathlineto{\pgfqpoint{2.893842in}{2.557673in}}%
\pgfpathlineto{\pgfqpoint{2.894331in}{2.410885in}}%
\pgfpathlineto{\pgfqpoint{2.894821in}{2.504186in}}%
\pgfpathlineto{\pgfqpoint{2.895311in}{2.628241in}}%
\pgfpathlineto{\pgfqpoint{2.895800in}{2.525672in}}%
\pgfpathlineto{\pgfqpoint{2.896290in}{2.459571in}}%
\pgfpathlineto{\pgfqpoint{2.896780in}{2.615634in}}%
\pgfpathlineto{\pgfqpoint{2.897269in}{2.570512in}}%
\pgfpathlineto{\pgfqpoint{2.897759in}{2.159301in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{2.509812in}}%
\pgfpathlineto{\pgfqpoint{2.899718in}{2.726491in}}%
\pgfpathlineto{\pgfqpoint{2.900697in}{2.743204in}}%
\pgfpathlineto{\pgfqpoint{2.901187in}{2.655521in}}%
\pgfpathlineto{\pgfqpoint{2.901677in}{2.692411in}}%
\pgfpathlineto{\pgfqpoint{2.902656in}{2.425461in}}%
\pgfpathlineto{\pgfqpoint{2.903146in}{2.438901in}}%
\pgfpathlineto{\pgfqpoint{2.903635in}{2.592016in}}%
\pgfpathlineto{\pgfqpoint{2.904125in}{2.479890in}}%
\pgfpathlineto{\pgfqpoint{2.906084in}{2.022077in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{2.049241in}}%
\pgfpathlineto{\pgfqpoint{2.907553in}{2.341772in}}%
\pgfpathlineto{\pgfqpoint{2.908043in}{2.306960in}}%
\pgfpathlineto{\pgfqpoint{2.910001in}{1.883470in}}%
\pgfpathlineto{\pgfqpoint{2.911470in}{2.384980in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{2.359140in}}%
\pgfpathlineto{\pgfqpoint{2.912940in}{2.283226in}}%
\pgfpathlineto{\pgfqpoint{2.914409in}{2.529053in}}%
\pgfpathlineto{\pgfqpoint{2.915388in}{2.541392in}}%
\pgfpathlineto{\pgfqpoint{2.916367in}{2.252159in}}%
\pgfpathlineto{\pgfqpoint{2.916857in}{2.587087in}}%
\pgfpathlineto{\pgfqpoint{2.917347in}{2.515562in}}%
\pgfpathlineto{\pgfqpoint{2.919306in}{1.825499in}}%
\pgfpathlineto{\pgfqpoint{2.919795in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{2.920285in}{1.599365in}}%
\pgfpathlineto{\pgfqpoint{2.920775in}{1.888157in}}%
\pgfpathlineto{\pgfqpoint{2.924202in}{2.950069in}}%
\pgfpathlineto{\pgfqpoint{2.924692in}{2.840980in}}%
\pgfpathlineto{\pgfqpoint{2.926161in}{2.597252in}}%
\pgfpathlineto{\pgfqpoint{2.927141in}{2.845149in}}%
\pgfpathlineto{\pgfqpoint{2.927630in}{2.800269in}}%
\pgfpathlineto{\pgfqpoint{2.929589in}{2.380174in}}%
\pgfpathlineto{\pgfqpoint{2.930079in}{2.329924in}}%
\pgfpathlineto{\pgfqpoint{2.931058in}{2.572654in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.252093in}}%
\pgfpathlineto{\pgfqpoint{2.932038in}{2.418705in}}%
\pgfpathlineto{\pgfqpoint{2.932527in}{2.406501in}}%
\pgfpathlineto{\pgfqpoint{2.933996in}{1.998988in}}%
\pgfpathlineto{\pgfqpoint{2.934976in}{2.111451in}}%
\pgfpathlineto{\pgfqpoint{2.936934in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{2.937424in}{2.606206in}}%
\pgfpathlineto{\pgfqpoint{2.938404in}{2.338202in}}%
\pgfpathlineto{\pgfqpoint{2.939873in}{2.355448in}}%
\pgfpathlineto{\pgfqpoint{2.940362in}{2.360694in}}%
\pgfpathlineto{\pgfqpoint{2.940852in}{2.177089in}}%
\pgfpathlineto{\pgfqpoint{2.941831in}{2.223236in}}%
\pgfpathlineto{\pgfqpoint{2.942811in}{2.067928in}}%
\pgfpathlineto{\pgfqpoint{2.944280in}{2.622258in}}%
\pgfpathlineto{\pgfqpoint{2.944770in}{2.486747in}}%
\pgfpathlineto{\pgfqpoint{2.945259in}{2.501556in}}%
\pgfpathlineto{\pgfqpoint{2.945749in}{2.654833in}}%
\pgfpathlineto{\pgfqpoint{2.946239in}{2.631007in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.452083in}}%
\pgfpathlineto{\pgfqpoint{2.947218in}{2.553147in}}%
\pgfpathlineto{\pgfqpoint{2.947708in}{2.731072in}}%
\pgfpathlineto{\pgfqpoint{2.948197in}{2.492100in}}%
\pgfpathlineto{\pgfqpoint{2.949177in}{2.505054in}}%
\pgfpathlineto{\pgfqpoint{2.950156in}{2.633835in}}%
\pgfpathlineto{\pgfqpoint{2.950646in}{2.556723in}}%
\pgfpathlineto{\pgfqpoint{2.951136in}{2.381459in}}%
\pgfpathlineto{\pgfqpoint{2.951625in}{2.453990in}}%
\pgfpathlineto{\pgfqpoint{2.952605in}{2.620510in}}%
\pgfpathlineto{\pgfqpoint{2.955053in}{2.015737in}}%
\pgfpathlineto{\pgfqpoint{2.955543in}{2.178514in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{2.610452in}}%
\pgfpathlineto{\pgfqpoint{2.957502in}{2.493577in}}%
\pgfpathlineto{\pgfqpoint{2.957991in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{2.958481in}{2.764018in}}%
\pgfpathlineto{\pgfqpoint{2.958971in}{2.494309in}}%
\pgfpathlineto{\pgfqpoint{2.959460in}{2.511912in}}%
\pgfpathlineto{\pgfqpoint{2.960440in}{2.834576in}}%
\pgfpathlineto{\pgfqpoint{2.960929in}{2.725725in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{2.963868in}{2.141361in}}%
\pgfpathlineto{\pgfqpoint{2.964357in}{2.542786in}}%
\pgfpathlineto{\pgfqpoint{2.964847in}{2.270401in}}%
\pgfpathlineto{\pgfqpoint{2.965337in}{2.213853in}}%
\pgfpathlineto{\pgfqpoint{2.965826in}{2.488458in}}%
\pgfpathlineto{\pgfqpoint{2.966316in}{2.409570in}}%
\pgfpathlineto{\pgfqpoint{2.967295in}{1.994565in}}%
\pgfpathlineto{\pgfqpoint{2.967785in}{2.097276in}}%
\pgfpathlineto{\pgfqpoint{2.968764in}{2.365514in}}%
\pgfpathlineto{\pgfqpoint{2.969254in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{2.971213in}{1.718573in}}%
\pgfpathlineto{\pgfqpoint{2.972682in}{2.424425in}}%
\pgfpathlineto{\pgfqpoint{2.973172in}{2.208560in}}%
\pgfpathlineto{\pgfqpoint{2.973661in}{2.381808in}}%
\pgfpathlineto{\pgfqpoint{2.974151in}{2.367742in}}%
\pgfpathlineto{\pgfqpoint{2.975620in}{2.056547in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{2.539005in}}%
\pgfpathlineto{\pgfqpoint{2.978069in}{2.287114in}}%
\pgfpathlineto{\pgfqpoint{2.978558in}{2.573876in}}%
\pgfpathlineto{\pgfqpoint{2.979048in}{2.841814in}}%
\pgfpathlineto{\pgfqpoint{2.980027in}{2.811884in}}%
\pgfpathlineto{\pgfqpoint{2.980517in}{2.504021in}}%
\pgfpathlineto{\pgfqpoint{2.981007in}{2.644192in}}%
\pgfpathlineto{\pgfqpoint{2.981986in}{2.567228in}}%
\pgfpathlineto{\pgfqpoint{2.984435in}{1.975712in}}%
\pgfpathlineto{\pgfqpoint{2.986393in}{2.618266in}}%
\pgfpathlineto{\pgfqpoint{2.987373in}{2.340307in}}%
\pgfpathlineto{\pgfqpoint{2.987862in}{2.204875in}}%
\pgfpathlineto{\pgfqpoint{2.988352in}{2.433544in}}%
\pgfpathlineto{\pgfqpoint{2.989332in}{2.413313in}}%
\pgfpathlineto{\pgfqpoint{2.991290in}{2.044849in}}%
\pgfpathlineto{\pgfqpoint{2.991780in}{2.324470in}}%
\pgfpathlineto{\pgfqpoint{2.992270in}{2.028522in}}%
\pgfpathlineto{\pgfqpoint{2.992759in}{1.741876in}}%
\pgfpathlineto{\pgfqpoint{2.993249in}{1.992772in}}%
\pgfpathlineto{\pgfqpoint{2.993739in}{2.014501in}}%
\pgfpathlineto{\pgfqpoint{2.995698in}{2.436383in}}%
\pgfpathlineto{\pgfqpoint{2.996187in}{2.053383in}}%
\pgfpathlineto{\pgfqpoint{2.996677in}{2.058149in}}%
\pgfpathlineto{\pgfqpoint{2.997656in}{2.334359in}}%
\pgfpathlineto{\pgfqpoint{3.000105in}{1.825912in}}%
\pgfpathlineto{\pgfqpoint{3.000594in}{1.817549in}}%
\pgfpathlineto{\pgfqpoint{3.001084in}{1.843724in}}%
\pgfpathlineto{\pgfqpoint{3.001574in}{1.820143in}}%
\pgfpathlineto{\pgfqpoint{3.003043in}{1.676425in}}%
\pgfpathlineto{\pgfqpoint{3.002553in}{1.830875in}}%
\pgfpathlineto{\pgfqpoint{3.003533in}{1.698493in}}%
\pgfpathlineto{\pgfqpoint{3.005491in}{2.069383in}}%
\pgfpathlineto{\pgfqpoint{3.005981in}{2.062236in}}%
\pgfpathlineto{\pgfqpoint{3.006960in}{1.949542in}}%
\pgfpathlineto{\pgfqpoint{3.007450in}{1.963885in}}%
\pgfpathlineto{\pgfqpoint{3.008430in}{2.433536in}}%
\pgfpathlineto{\pgfqpoint{3.009409in}{2.160830in}}%
\pgfpathlineto{\pgfqpoint{3.011368in}{2.594738in}}%
\pgfpathlineto{\pgfqpoint{3.012837in}{2.414835in}}%
\pgfpathlineto{\pgfqpoint{3.013326in}{2.699521in}}%
\pgfpathlineto{\pgfqpoint{3.013816in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{3.014796in}{2.680325in}}%
\pgfpathlineto{\pgfqpoint{3.015285in}{2.323461in}}%
\pgfpathlineto{\pgfqpoint{3.015775in}{2.538837in}}%
\pgfpathlineto{\pgfqpoint{3.019203in}{2.969706in}}%
\pgfpathlineto{\pgfqpoint{3.019692in}{2.739905in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{2.901756in}}%
\pgfpathlineto{\pgfqpoint{3.021651in}{2.746251in}}%
\pgfpathlineto{\pgfqpoint{3.023120in}{3.091784in}}%
\pgfpathlineto{\pgfqpoint{3.023610in}{3.091068in}}%
\pgfpathlineto{\pgfqpoint{3.024100in}{3.023876in}}%
\pgfpathlineto{\pgfqpoint{3.025079in}{2.744328in}}%
\pgfpathlineto{\pgfqpoint{3.025569in}{2.760816in}}%
\pgfpathlineto{\pgfqpoint{3.026058in}{2.846890in}}%
\pgfpathlineto{\pgfqpoint{3.027038in}{2.695429in}}%
\pgfpathlineto{\pgfqpoint{3.028017in}{2.970054in}}%
\pgfpathlineto{\pgfqpoint{3.028507in}{2.927825in}}%
\pgfpathlineto{\pgfqpoint{3.030955in}{2.410606in}}%
\pgfpathlineto{\pgfqpoint{3.031935in}{2.457631in}}%
\pgfpathlineto{\pgfqpoint{3.033404in}{2.740171in}}%
\pgfpathlineto{\pgfqpoint{3.034383in}{2.559019in}}%
\pgfpathlineto{\pgfqpoint{3.035852in}{2.869255in}}%
\pgfpathlineto{\pgfqpoint{3.038301in}{2.166895in}}%
\pgfpathlineto{\pgfqpoint{3.038790in}{2.421134in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{2.181483in}}%
\pgfpathlineto{\pgfqpoint{3.040749in}{1.756263in}}%
\pgfpathlineto{\pgfqpoint{3.041239in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{3.041729in}{2.116382in}}%
\pgfpathlineto{\pgfqpoint{3.042218in}{2.038763in}}%
\pgfpathlineto{\pgfqpoint{3.043198in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{3.045646in}{2.391873in}}%
\pgfpathlineto{\pgfqpoint{3.047605in}{1.752176in}}%
\pgfpathlineto{\pgfqpoint{3.048584in}{1.877432in}}%
\pgfpathlineto{\pgfqpoint{3.049074in}{2.147955in}}%
\pgfpathlineto{\pgfqpoint{3.049564in}{2.121257in}}%
\pgfpathlineto{\pgfqpoint{3.050053in}{1.691866in}}%
\pgfpathlineto{\pgfqpoint{3.050543in}{1.985152in}}%
\pgfpathlineto{\pgfqpoint{3.051033in}{2.036047in}}%
\pgfpathlineto{\pgfqpoint{3.051522in}{2.389189in}}%
\pgfpathlineto{\pgfqpoint{3.052012in}{2.126656in}}%
\pgfpathlineto{\pgfqpoint{3.052502in}{1.832000in}}%
\pgfpathlineto{\pgfqpoint{3.052992in}{2.173281in}}%
\pgfpathlineto{\pgfqpoint{3.053481in}{2.122057in}}%
\pgfpathlineto{\pgfqpoint{3.053971in}{1.852299in}}%
\pgfpathlineto{\pgfqpoint{3.054461in}{2.086863in}}%
\pgfpathlineto{\pgfqpoint{3.054950in}{2.105686in}}%
\pgfpathlineto{\pgfqpoint{3.056419in}{2.373978in}}%
\pgfpathlineto{\pgfqpoint{3.058378in}{1.787382in}}%
\pgfpathlineto{\pgfqpoint{3.058868in}{1.929171in}}%
\pgfpathlineto{\pgfqpoint{3.060337in}{1.631541in}}%
\pgfpathlineto{\pgfqpoint{3.061316in}{1.796286in}}%
\pgfpathlineto{\pgfqpoint{3.063275in}{1.984197in}}%
\pgfpathlineto{\pgfqpoint{3.063765in}{2.029801in}}%
\pgfpathlineto{\pgfqpoint{3.064744in}{1.829521in}}%
\pgfpathlineto{\pgfqpoint{3.065724in}{2.174596in}}%
\pgfpathlineto{\pgfqpoint{3.066213in}{2.094716in}}%
\pgfpathlineto{\pgfqpoint{3.066703in}{2.015638in}}%
\pgfpathlineto{\pgfqpoint{3.067193in}{2.040252in}}%
\pgfpathlineto{\pgfqpoint{3.067682in}{2.042362in}}%
\pgfpathlineto{\pgfqpoint{3.068662in}{2.016461in}}%
\pgfpathlineto{\pgfqpoint{3.069641in}{1.627518in}}%
\pgfpathlineto{\pgfqpoint{3.070131in}{1.712344in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{1.755206in}}%
\pgfpathlineto{\pgfqpoint{3.073069in}{2.606096in}}%
\pgfpathlineto{\pgfqpoint{3.073559in}{2.441205in}}%
\pgfpathlineto{\pgfqpoint{3.074048in}{2.579829in}}%
\pgfpathlineto{\pgfqpoint{3.074538in}{2.706747in}}%
\pgfpathlineto{\pgfqpoint{3.075028in}{2.443166in}}%
\pgfpathlineto{\pgfqpoint{3.075517in}{2.552070in}}%
\pgfpathlineto{\pgfqpoint{3.076007in}{2.822685in}}%
\pgfpathlineto{\pgfqpoint{3.076497in}{2.773784in}}%
\pgfpathlineto{\pgfqpoint{3.077966in}{2.365729in}}%
\pgfpathlineto{\pgfqpoint{3.078455in}{2.229386in}}%
\pgfpathlineto{\pgfqpoint{3.078945in}{2.711648in}}%
\pgfpathlineto{\pgfqpoint{3.079925in}{2.653768in}}%
\pgfpathlineto{\pgfqpoint{3.080414in}{2.662228in}}%
\pgfpathlineto{\pgfqpoint{3.081394in}{2.487181in}}%
\pgfpathlineto{\pgfqpoint{3.082373in}{1.953736in}}%
\pgfpathlineto{\pgfqpoint{3.082863in}{2.151306in}}%
\pgfpathlineto{\pgfqpoint{3.084332in}{2.503105in}}%
\pgfpathlineto{\pgfqpoint{3.085311in}{1.965566in}}%
\pgfpathlineto{\pgfqpoint{3.085801in}{2.107544in}}%
\pgfpathlineto{\pgfqpoint{3.086291in}{2.389936in}}%
\pgfpathlineto{\pgfqpoint{3.087270in}{2.389151in}}%
\pgfpathlineto{\pgfqpoint{3.089718in}{2.081809in}}%
\pgfpathlineto{\pgfqpoint{3.090208in}{2.179852in}}%
\pgfpathlineto{\pgfqpoint{3.090698in}{2.283023in}}%
\pgfpathlineto{\pgfqpoint{3.091187in}{2.102702in}}%
\pgfpathlineto{\pgfqpoint{3.092167in}{2.128632in}}%
\pgfpathlineto{\pgfqpoint{3.093146in}{2.395698in}}%
\pgfpathlineto{\pgfqpoint{3.093636in}{2.297115in}}%
\pgfpathlineto{\pgfqpoint{3.095105in}{2.584526in}}%
\pgfpathlineto{\pgfqpoint{3.096574in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{3.098043in}{2.486216in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{2.089831in}}%
\pgfpathlineto{\pgfqpoint{3.100002in}{2.324551in}}%
\pgfpathlineto{\pgfqpoint{3.100492in}{2.237791in}}%
\pgfpathlineto{\pgfqpoint{3.101471in}{2.014824in}}%
\pgfpathlineto{\pgfqpoint{3.102940in}{2.486318in}}%
\pgfpathlineto{\pgfqpoint{3.103919in}{2.197037in}}%
\pgfpathlineto{\pgfqpoint{3.104899in}{2.464631in}}%
\pgfpathlineto{\pgfqpoint{3.105389in}{2.460976in}}%
\pgfpathlineto{\pgfqpoint{3.105878in}{2.504856in}}%
\pgfpathlineto{\pgfqpoint{3.106858in}{2.010240in}}%
\pgfpathlineto{\pgfqpoint{3.107837in}{2.114622in}}%
\pgfpathlineto{\pgfqpoint{3.108816in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{3.111265in}{2.648174in}}%
\pgfpathlineto{\pgfqpoint{3.113224in}{2.105088in}}%
\pgfpathlineto{\pgfqpoint{3.114203in}{2.061103in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{2.135409in}}%
\pgfpathlineto{\pgfqpoint{3.116162in}{1.879622in}}%
\pgfpathlineto{\pgfqpoint{3.117141in}{2.203625in}}%
\pgfpathlineto{\pgfqpoint{3.117631in}{2.176151in}}%
\pgfpathlineto{\pgfqpoint{3.118610in}{1.896220in}}%
\pgfpathlineto{\pgfqpoint{3.119100in}{1.913526in}}%
\pgfpathlineto{\pgfqpoint{3.121059in}{2.217410in}}%
\pgfpathlineto{\pgfqpoint{3.121548in}{2.462547in}}%
\pgfpathlineto{\pgfqpoint{3.122528in}{2.446379in}}%
\pgfpathlineto{\pgfqpoint{3.123017in}{2.366891in}}%
\pgfpathlineto{\pgfqpoint{3.123507in}{2.623577in}}%
\pgfpathlineto{\pgfqpoint{3.123997in}{2.406655in}}%
\pgfpathlineto{\pgfqpoint{3.124487in}{2.323287in}}%
\pgfpathlineto{\pgfqpoint{3.124976in}{2.659981in}}%
\pgfpathlineto{\pgfqpoint{3.125466in}{2.568420in}}%
\pgfpathlineto{\pgfqpoint{3.127914in}{2.359795in}}%
\pgfpathlineto{\pgfqpoint{3.128404in}{2.325803in}}%
\pgfpathlineto{\pgfqpoint{3.128894in}{2.490030in}}%
\pgfpathlineto{\pgfqpoint{3.129383in}{2.345118in}}%
\pgfpathlineto{\pgfqpoint{3.130853in}{2.248848in}}%
\pgfpathlineto{\pgfqpoint{3.131342in}{2.251720in}}%
\pgfpathlineto{\pgfqpoint{3.132322in}{2.116719in}}%
\pgfpathlineto{\pgfqpoint{3.133301in}{1.681606in}}%
\pgfpathlineto{\pgfqpoint{3.133791in}{1.737747in}}%
\pgfpathlineto{\pgfqpoint{3.134280in}{2.062574in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.137219in}{2.193893in}}%
\pgfpathlineto{\pgfqpoint{3.137708in}{2.103695in}}%
\pgfpathlineto{\pgfqpoint{3.138688in}{1.670977in}}%
\pgfpathlineto{\pgfqpoint{3.139177in}{1.700480in}}%
\pgfpathlineto{\pgfqpoint{3.139667in}{1.811117in}}%
\pgfpathlineto{\pgfqpoint{3.140157in}{1.618960in}}%
\pgfpathlineto{\pgfqpoint{3.140646in}{1.656930in}}%
\pgfpathlineto{\pgfqpoint{3.141626in}{1.653231in}}%
\pgfpathlineto{\pgfqpoint{3.142115in}{1.695276in}}%
\pgfpathlineto{\pgfqpoint{3.143095in}{1.329174in}}%
\pgfpathlineto{\pgfqpoint{3.144564in}{2.020590in}}%
\pgfpathlineto{\pgfqpoint{3.145054in}{1.922294in}}%
\pgfpathlineto{\pgfqpoint{3.145543in}{1.942325in}}%
\pgfpathlineto{\pgfqpoint{3.148481in}{2.282171in}}%
\pgfpathlineto{\pgfqpoint{3.149461in}{2.589926in}}%
\pgfpathlineto{\pgfqpoint{3.149951in}{2.302459in}}%
\pgfpathlineto{\pgfqpoint{3.150440in}{2.463685in}}%
\pgfpathlineto{\pgfqpoint{3.151420in}{2.727107in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{2.678247in}}%
\pgfpathlineto{\pgfqpoint{3.152399in}{2.661831in}}%
\pgfpathlineto{\pgfqpoint{3.152889in}{2.538110in}}%
\pgfpathlineto{\pgfqpoint{3.153378in}{2.647135in}}%
\pgfpathlineto{\pgfqpoint{3.153868in}{2.681927in}}%
\pgfpathlineto{\pgfqpoint{3.154358in}{2.580602in}}%
\pgfpathlineto{\pgfqpoint{3.154847in}{2.229967in}}%
\pgfpathlineto{\pgfqpoint{3.155827in}{2.250501in}}%
\pgfpathlineto{\pgfqpoint{3.157296in}{2.700347in}}%
\pgfpathlineto{\pgfqpoint{3.159255in}{1.985167in}}%
\pgfpathlineto{\pgfqpoint{3.159744in}{2.081143in}}%
\pgfpathlineto{\pgfqpoint{3.160234in}{1.949452in}}%
\pgfpathlineto{\pgfqpoint{3.160724in}{2.157641in}}%
\pgfpathlineto{\pgfqpoint{3.161703in}{2.127175in}}%
\pgfpathlineto{\pgfqpoint{3.162683in}{2.454375in}}%
\pgfpathlineto{\pgfqpoint{3.163662in}{2.435103in}}%
\pgfpathlineto{\pgfqpoint{3.164641in}{2.088187in}}%
\pgfpathlineto{\pgfqpoint{3.165131in}{2.180733in}}%
\pgfpathlineto{\pgfqpoint{3.165621in}{2.206044in}}%
\pgfpathlineto{\pgfqpoint{3.166110in}{2.205530in}}%
\pgfpathlineto{\pgfqpoint{3.166600in}{2.164919in}}%
\pgfpathlineto{\pgfqpoint{3.167090in}{2.485408in}}%
\pgfpathlineto{\pgfqpoint{3.168069in}{2.475075in}}%
\pgfpathlineto{\pgfqpoint{3.168559in}{2.484338in}}%
\pgfpathlineto{\pgfqpoint{3.170028in}{2.915752in}}%
\pgfpathlineto{\pgfqpoint{3.171987in}{2.263347in}}%
\pgfpathlineto{\pgfqpoint{3.172476in}{2.463075in}}%
\pgfpathlineto{\pgfqpoint{3.172966in}{2.402858in}}%
\pgfpathlineto{\pgfqpoint{3.173456in}{2.272178in}}%
\pgfpathlineto{\pgfqpoint{3.173945in}{2.404837in}}%
\pgfpathlineto{\pgfqpoint{3.174435in}{2.452723in}}%
\pgfpathlineto{\pgfqpoint{3.174925in}{2.711878in}}%
\pgfpathlineto{\pgfqpoint{3.175415in}{2.445280in}}%
\pgfpathlineto{\pgfqpoint{3.176884in}{2.637529in}}%
\pgfpathlineto{\pgfqpoint{3.177373in}{2.562862in}}%
\pgfpathlineto{\pgfqpoint{3.177863in}{2.342793in}}%
\pgfpathlineto{\pgfqpoint{3.178353in}{2.448596in}}%
\pgfpathlineto{\pgfqpoint{3.180311in}{2.956456in}}%
\pgfpathlineto{\pgfqpoint{3.182270in}{2.008096in}}%
\pgfpathlineto{\pgfqpoint{3.182760in}{2.289594in}}%
\pgfpathlineto{\pgfqpoint{3.183250in}{2.163407in}}%
\pgfpathlineto{\pgfqpoint{3.183739in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{3.184229in}{2.385791in}}%
\pgfpathlineto{\pgfqpoint{3.184719in}{2.074151in}}%
\pgfpathlineto{\pgfqpoint{3.185208in}{2.131370in}}%
\pgfpathlineto{\pgfqpoint{3.185698in}{2.374062in}}%
\pgfpathlineto{\pgfqpoint{3.186188in}{2.072054in}}%
\pgfpathlineto{\pgfqpoint{3.186677in}{2.253867in}}%
\pgfpathlineto{\pgfqpoint{3.187167in}{2.078184in}}%
\pgfpathlineto{\pgfqpoint{3.188147in}{1.950843in}}%
\pgfpathlineto{\pgfqpoint{3.188636in}{1.756910in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.733496in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{2.528567in}}%
\pgfpathlineto{\pgfqpoint{3.192554in}{2.062457in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{2.445135in}}%
\pgfpathlineto{\pgfqpoint{3.194023in}{2.327948in}}%
\pgfpathlineto{\pgfqpoint{3.195002in}{2.342121in}}%
\pgfpathlineto{\pgfqpoint{3.196961in}{1.707758in}}%
\pgfpathlineto{\pgfqpoint{3.197940in}{1.373032in}}%
\pgfpathlineto{\pgfqpoint{3.199409in}{1.654053in}}%
\pgfpathlineto{\pgfqpoint{3.200879in}{2.029730in}}%
\pgfpathlineto{\pgfqpoint{3.201858in}{2.004482in}}%
\pgfpathlineto{\pgfqpoint{3.202348in}{1.854120in}}%
\pgfpathlineto{\pgfqpoint{3.203327in}{2.319551in}}%
\pgfpathlineto{\pgfqpoint{3.203817in}{2.301331in}}%
\pgfpathlineto{\pgfqpoint{3.204306in}{2.313387in}}%
\pgfpathlineto{\pgfqpoint{3.205775in}{1.948665in}}%
\pgfpathlineto{\pgfqpoint{3.206265in}{1.958676in}}%
\pgfpathlineto{\pgfqpoint{3.208714in}{2.809267in}}%
\pgfpathlineto{\pgfqpoint{3.209693in}{2.469624in}}%
\pgfpathlineto{\pgfqpoint{3.210183in}{2.482953in}}%
\pgfpathlineto{\pgfqpoint{3.210672in}{2.696937in}}%
\pgfpathlineto{\pgfqpoint{3.211162in}{2.653570in}}%
\pgfpathlineto{\pgfqpoint{3.211652in}{2.514485in}}%
\pgfpathlineto{\pgfqpoint{3.212141in}{2.574071in}}%
\pgfpathlineto{\pgfqpoint{3.212631in}{2.706192in}}%
\pgfpathlineto{\pgfqpoint{3.213121in}{2.378955in}}%
\pgfpathlineto{\pgfqpoint{3.213611in}{2.609518in}}%
\pgfpathlineto{\pgfqpoint{3.214100in}{2.743666in}}%
\pgfpathlineto{\pgfqpoint{3.216059in}{1.891096in}}%
\pgfpathlineto{\pgfqpoint{3.217038in}{2.021468in}}%
\pgfpathlineto{\pgfqpoint{3.217528in}{2.018899in}}%
\pgfpathlineto{\pgfqpoint{3.218507in}{1.910316in}}%
\pgfpathlineto{\pgfqpoint{3.220466in}{2.784252in}}%
\pgfpathlineto{\pgfqpoint{3.223894in}{1.903129in}}%
\pgfpathlineto{\pgfqpoint{3.224873in}{2.691745in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{2.637508in}}%
\pgfpathlineto{\pgfqpoint{3.225853in}{2.609818in}}%
\pgfpathlineto{\pgfqpoint{3.226343in}{2.460793in}}%
\pgfpathlineto{\pgfqpoint{3.226832in}{2.506812in}}%
\pgfpathlineto{\pgfqpoint{3.227322in}{2.597660in}}%
\pgfpathlineto{\pgfqpoint{3.227812in}{2.379157in}}%
\pgfpathlineto{\pgfqpoint{3.228301in}{2.538615in}}%
\pgfpathlineto{\pgfqpoint{3.228791in}{2.580294in}}%
\pgfpathlineto{\pgfqpoint{3.230750in}{2.166417in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{2.222993in}}%
\pgfpathlineto{\pgfqpoint{3.231729in}{2.596380in}}%
\pgfpathlineto{\pgfqpoint{3.232219in}{2.349847in}}%
\pgfpathlineto{\pgfqpoint{3.233198in}{2.317717in}}%
\pgfpathlineto{\pgfqpoint{3.233688in}{2.322612in}}%
\pgfpathlineto{\pgfqpoint{3.234178in}{2.191383in}}%
\pgfpathlineto{\pgfqpoint{3.234667in}{2.236290in}}%
\pgfpathlineto{\pgfqpoint{3.235157in}{2.354070in}}%
\pgfpathlineto{\pgfqpoint{3.235647in}{2.059679in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{2.322211in}}%
\pgfpathlineto{\pgfqpoint{3.236626in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{3.237605in}{2.231292in}}%
\pgfpathlineto{\pgfqpoint{3.238585in}{2.688362in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{2.705897in}}%
\pgfpathlineto{\pgfqpoint{3.239564in}{2.690411in}}%
\pgfpathlineto{\pgfqpoint{3.240544in}{2.207116in}}%
\pgfpathlineto{\pgfqpoint{3.241033in}{2.576547in}}%
\pgfpathlineto{\pgfqpoint{3.241523in}{2.384746in}}%
\pgfpathlineto{\pgfqpoint{3.242013in}{2.389828in}}%
\pgfpathlineto{\pgfqpoint{3.242992in}{2.290694in}}%
\pgfpathlineto{\pgfqpoint{3.243482in}{2.337452in}}%
\pgfpathlineto{\pgfqpoint{3.243971in}{2.148936in}}%
\pgfpathlineto{\pgfqpoint{3.244461in}{2.264225in}}%
\pgfpathlineto{\pgfqpoint{3.244951in}{2.505215in}}%
\pgfpathlineto{\pgfqpoint{3.245441in}{2.407967in}}%
\pgfpathlineto{\pgfqpoint{3.245930in}{2.307130in}}%
\pgfpathlineto{\pgfqpoint{3.246420in}{2.426851in}}%
\pgfpathlineto{\pgfqpoint{3.249358in}{2.000853in}}%
\pgfpathlineto{\pgfqpoint{3.249848in}{2.187309in}}%
\pgfpathlineto{\pgfqpoint{3.250337in}{2.073618in}}%
\pgfpathlineto{\pgfqpoint{3.250827in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{3.251317in}{1.806958in}}%
\pgfpathlineto{\pgfqpoint{3.251807in}{1.948014in}}%
\pgfpathlineto{\pgfqpoint{3.252296in}{2.003607in}}%
\pgfpathlineto{\pgfqpoint{3.252786in}{2.365178in}}%
\pgfpathlineto{\pgfqpoint{3.253765in}{2.365027in}}%
\pgfpathlineto{\pgfqpoint{3.254745in}{2.655420in}}%
\pgfpathlineto{\pgfqpoint{3.255234in}{2.921524in}}%
\pgfpathlineto{\pgfqpoint{3.255724in}{2.663189in}}%
\pgfpathlineto{\pgfqpoint{3.257193in}{2.182366in}}%
\pgfpathlineto{\pgfqpoint{3.258173in}{2.400027in}}%
\pgfpathlineto{\pgfqpoint{3.258662in}{2.385815in}}%
\pgfpathlineto{\pgfqpoint{3.259152in}{2.263468in}}%
\pgfpathlineto{\pgfqpoint{3.259642in}{2.408029in}}%
\pgfpathlineto{\pgfqpoint{3.260621in}{2.482806in}}%
\pgfpathlineto{\pgfqpoint{3.261111in}{2.460093in}}%
\pgfpathlineto{\pgfqpoint{3.264049in}{1.816426in}}%
\pgfpathlineto{\pgfqpoint{3.264538in}{1.877651in}}%
\pgfpathlineto{\pgfqpoint{3.265028in}{2.203399in}}%
\pgfpathlineto{\pgfqpoint{3.265518in}{2.076472in}}%
\pgfpathlineto{\pgfqpoint{3.266008in}{2.071551in}}%
\pgfpathlineto{\pgfqpoint{3.266497in}{2.126952in}}%
\pgfpathlineto{\pgfqpoint{3.266987in}{2.024230in}}%
\pgfpathlineto{\pgfqpoint{3.267966in}{1.430723in}}%
\pgfpathlineto{\pgfqpoint{3.268946in}{1.915721in}}%
\pgfpathlineto{\pgfqpoint{3.269435in}{1.675219in}}%
\pgfpathlineto{\pgfqpoint{3.269925in}{1.736740in}}%
\pgfpathlineto{\pgfqpoint{3.270415in}{1.800950in}}%
\pgfpathlineto{\pgfqpoint{3.270904in}{2.120255in}}%
\pgfpathlineto{\pgfqpoint{3.271394in}{1.830495in}}%
\pgfpathlineto{\pgfqpoint{3.271884in}{1.925344in}}%
\pgfpathlineto{\pgfqpoint{3.272374in}{1.709050in}}%
\pgfpathlineto{\pgfqpoint{3.272863in}{1.816280in}}%
\pgfpathlineto{\pgfqpoint{3.273353in}{2.028191in}}%
\pgfpathlineto{\pgfqpoint{3.273843in}{2.012255in}}%
\pgfpathlineto{\pgfqpoint{3.275312in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{3.276781in}{2.050486in}}%
\pgfpathlineto{\pgfqpoint{3.277270in}{1.737956in}}%
\pgfpathlineto{\pgfqpoint{3.277760in}{1.906148in}}%
\pgfpathlineto{\pgfqpoint{3.280698in}{2.353369in}}%
\pgfpathlineto{\pgfqpoint{3.281678in}{1.932964in}}%
\pgfpathlineto{\pgfqpoint{3.282167in}{2.086325in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{2.261603in}}%
\pgfpathlineto{\pgfqpoint{3.284126in}{2.053989in}}%
\pgfpathlineto{\pgfqpoint{3.284616in}{2.143718in}}%
\pgfpathlineto{\pgfqpoint{3.285106in}{2.120043in}}%
\pgfpathlineto{\pgfqpoint{3.286085in}{1.853433in}}%
\pgfpathlineto{\pgfqpoint{3.286575in}{1.889959in}}%
\pgfpathlineto{\pgfqpoint{3.287064in}{2.001533in}}%
\pgfpathlineto{\pgfqpoint{3.287554in}{1.965456in}}%
\pgfpathlineto{\pgfqpoint{3.288044in}{1.685966in}}%
\pgfpathlineto{\pgfqpoint{3.289513in}{2.345316in}}%
\pgfpathlineto{\pgfqpoint{3.290002in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{3.290492in}{2.221449in}}%
\pgfpathlineto{\pgfqpoint{3.290982in}{2.499108in}}%
\pgfpathlineto{\pgfqpoint{3.291472in}{2.402052in}}%
\pgfpathlineto{\pgfqpoint{3.292451in}{2.238491in}}%
\pgfpathlineto{\pgfqpoint{3.292941in}{2.290108in}}%
\pgfpathlineto{\pgfqpoint{3.293430in}{2.347697in}}%
\pgfpathlineto{\pgfqpoint{3.293920in}{2.299266in}}%
\pgfpathlineto{\pgfqpoint{3.294410in}{2.088124in}}%
\pgfpathlineto{\pgfqpoint{3.294899in}{2.099869in}}%
\pgfpathlineto{\pgfqpoint{3.295879in}{2.325613in}}%
\pgfpathlineto{\pgfqpoint{3.297348in}{2.070453in}}%
\pgfpathlineto{\pgfqpoint{3.298327in}{2.234285in}}%
\pgfpathlineto{\pgfqpoint{3.299307in}{2.000789in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.044193in}}%
\pgfpathlineto{\pgfqpoint{3.300776in}{2.277522in}}%
\pgfpathlineto{\pgfqpoint{3.301265in}{2.249190in}}%
\pgfpathlineto{\pgfqpoint{3.302245in}{2.498016in}}%
\pgfpathlineto{\pgfqpoint{3.302734in}{2.466552in}}%
\pgfpathlineto{\pgfqpoint{3.305183in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{3.305673in}{2.372152in}}%
\pgfpathlineto{\pgfqpoint{3.306162in}{2.282130in}}%
\pgfpathlineto{\pgfqpoint{3.308121in}{2.014545in}}%
\pgfpathlineto{\pgfqpoint{3.309100in}{1.967890in}}%
\pgfpathlineto{\pgfqpoint{3.309590in}{1.829715in}}%
\pgfpathlineto{\pgfqpoint{3.310080in}{1.917001in}}%
\pgfpathlineto{\pgfqpoint{3.313997in}{2.434386in}}%
\pgfpathlineto{\pgfqpoint{3.314977in}{2.206365in}}%
\pgfpathlineto{\pgfqpoint{3.315466in}{2.269283in}}%
\pgfpathlineto{\pgfqpoint{3.315956in}{2.694990in}}%
\pgfpathlineto{\pgfqpoint{3.316446in}{2.502667in}}%
\pgfpathlineto{\pgfqpoint{3.316936in}{2.511400in}}%
\pgfpathlineto{\pgfqpoint{3.317425in}{2.139475in}}%
\pgfpathlineto{\pgfqpoint{3.317915in}{2.269285in}}%
\pgfpathlineto{\pgfqpoint{3.318405in}{2.315552in}}%
\pgfpathlineto{\pgfqpoint{3.318894in}{2.139753in}}%
\pgfpathlineto{\pgfqpoint{3.319384in}{2.171019in}}%
\pgfpathlineto{\pgfqpoint{3.321343in}{2.508584in}}%
\pgfpathlineto{\pgfqpoint{3.322812in}{2.033440in}}%
\pgfpathlineto{\pgfqpoint{3.323791in}{1.915020in}}%
\pgfpathlineto{\pgfqpoint{3.324771in}{2.194882in}}%
\pgfpathlineto{\pgfqpoint{3.327219in}{1.541627in}}%
\pgfpathlineto{\pgfqpoint{3.329178in}{2.512000in}}%
\pgfpathlineto{\pgfqpoint{3.329668in}{2.314890in}}%
\pgfpathlineto{\pgfqpoint{3.330157in}{2.465970in}}%
\pgfpathlineto{\pgfqpoint{3.330647in}{2.650886in}}%
\pgfpathlineto{\pgfqpoint{3.331137in}{2.531579in}}%
\pgfpathlineto{\pgfqpoint{3.331626in}{2.378753in}}%
\pgfpathlineto{\pgfqpoint{3.332116in}{2.518251in}}%
\pgfpathlineto{\pgfqpoint{3.332606in}{2.657447in}}%
\pgfpathlineto{\pgfqpoint{3.333095in}{2.620464in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{2.172389in}}%
\pgfpathlineto{\pgfqpoint{3.335544in}{2.405442in}}%
\pgfpathlineto{\pgfqpoint{3.336034in}{2.212507in}}%
\pgfpathlineto{\pgfqpoint{3.337013in}{1.723057in}}%
\pgfpathlineto{\pgfqpoint{3.337992in}{1.804760in}}%
\pgfpathlineto{\pgfqpoint{3.338972in}{2.038155in}}%
\pgfpathlineto{\pgfqpoint{3.339461in}{1.713262in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{1.764706in}}%
\pgfpathlineto{\pgfqpoint{3.341420in}{1.600340in}}%
\pgfpathlineto{\pgfqpoint{3.341910in}{1.669727in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{1.797117in}}%
\pgfpathlineto{\pgfqpoint{3.343379in}{1.783583in}}%
\pgfpathlineto{\pgfqpoint{3.344848in}{1.336665in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{1.347458in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{2.215977in}}%
\pgfpathlineto{\pgfqpoint{3.348276in}{2.261683in}}%
\pgfpathlineto{\pgfqpoint{3.348766in}{2.149448in}}%
\pgfpathlineto{\pgfqpoint{3.350724in}{2.639155in}}%
\pgfpathlineto{\pgfqpoint{3.352193in}{2.314046in}}%
\pgfpathlineto{\pgfqpoint{3.352683in}{2.696297in}}%
\pgfpathlineto{\pgfqpoint{3.353173in}{2.656403in}}%
\pgfpathlineto{\pgfqpoint{3.353662in}{2.521185in}}%
\pgfpathlineto{\pgfqpoint{3.354642in}{2.548305in}}%
\pgfpathlineto{\pgfqpoint{3.355621in}{2.763376in}}%
\pgfpathlineto{\pgfqpoint{3.356111in}{2.409037in}}%
\pgfpathlineto{\pgfqpoint{3.356601in}{2.432618in}}%
\pgfpathlineto{\pgfqpoint{3.358070in}{2.760790in}}%
\pgfpathlineto{\pgfqpoint{3.358559in}{2.820552in}}%
\pgfpathlineto{\pgfqpoint{3.360518in}{2.301751in}}%
\pgfpathlineto{\pgfqpoint{3.361008in}{2.548942in}}%
\pgfpathlineto{\pgfqpoint{3.361498in}{2.313158in}}%
\pgfpathlineto{\pgfqpoint{3.362477in}{2.603524in}}%
\pgfpathlineto{\pgfqpoint{3.362967in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{3.363946in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{3.364436in}{2.077881in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.365415in}{2.202196in}}%
\pgfpathlineto{\pgfqpoint{3.365905in}{2.079759in}}%
\pgfpathlineto{\pgfqpoint{3.366394in}{2.137444in}}%
\pgfpathlineto{\pgfqpoint{3.367374in}{2.371172in}}%
\pgfpathlineto{\pgfqpoint{3.367864in}{2.333748in}}%
\pgfpathlineto{\pgfqpoint{3.368353in}{2.336290in}}%
\pgfpathlineto{\pgfqpoint{3.368843in}{2.369443in}}%
\pgfpathlineto{\pgfqpoint{3.370802in}{3.199809in}}%
\pgfpathlineto{\pgfqpoint{3.374230in}{2.238803in}}%
\pgfpathlineto{\pgfqpoint{3.375209in}{2.273800in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{1.863219in}}%
\pgfpathlineto{\pgfqpoint{3.377657in}{2.544136in}}%
\pgfpathlineto{\pgfqpoint{3.378147in}{2.543918in}}%
\pgfpathlineto{\pgfqpoint{3.382065in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{3.382554in}{1.896810in}}%
\pgfpathlineto{\pgfqpoint{3.383534in}{1.870408in}}%
\pgfpathlineto{\pgfqpoint{3.384023in}{2.024513in}}%
\pgfpathlineto{\pgfqpoint{3.385003in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{3.385492in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{3.385982in}{1.802062in}}%
\pgfpathlineto{\pgfqpoint{3.387451in}{2.468554in}}%
\pgfpathlineto{\pgfqpoint{3.387941in}{2.393361in}}%
\pgfpathlineto{\pgfqpoint{3.388431in}{2.292015in}}%
\pgfpathlineto{\pgfqpoint{3.388920in}{2.469838in}}%
\pgfpathlineto{\pgfqpoint{3.389410in}{2.415965in}}%
\pgfpathlineto{\pgfqpoint{3.390879in}{2.140809in}}%
\pgfpathlineto{\pgfqpoint{3.391369in}{2.167261in}}%
\pgfpathlineto{\pgfqpoint{3.391858in}{2.085535in}}%
\pgfpathlineto{\pgfqpoint{3.393817in}{2.580445in}}%
\pgfpathlineto{\pgfqpoint{3.394307in}{2.477941in}}%
\pgfpathlineto{\pgfqpoint{3.395286in}{2.495295in}}%
\pgfpathlineto{\pgfqpoint{3.397245in}{2.775625in}}%
\pgfpathlineto{\pgfqpoint{3.397735in}{2.830116in}}%
\pgfpathlineto{\pgfqpoint{3.399204in}{2.634433in}}%
\pgfpathlineto{\pgfqpoint{3.399694in}{2.653835in}}%
\pgfpathlineto{\pgfqpoint{3.400183in}{2.918745in}}%
\pgfpathlineto{\pgfqpoint{3.400673in}{2.645439in}}%
\pgfpathlineto{\pgfqpoint{3.402142in}{2.040513in}}%
\pgfpathlineto{\pgfqpoint{3.403611in}{2.069070in}}%
\pgfpathlineto{\pgfqpoint{3.404590in}{2.383748in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{2.378936in}}%
\pgfpathlineto{\pgfqpoint{3.405570in}{2.444241in}}%
\pgfpathlineto{\pgfqpoint{3.407529in}{1.804923in}}%
\pgfpathlineto{\pgfqpoint{3.408508in}{2.382032in}}%
\pgfpathlineto{\pgfqpoint{3.409487in}{2.275225in}}%
\pgfpathlineto{\pgfqpoint{3.410467in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{3.411936in}{2.180860in}}%
\pgfpathlineto{\pgfqpoint{3.412426in}{2.252877in}}%
\pgfpathlineto{\pgfqpoint{3.413405in}{2.251924in}}%
\pgfpathlineto{\pgfqpoint{3.415364in}{1.556648in}}%
\pgfpathlineto{\pgfqpoint{3.416343in}{2.039287in}}%
\pgfpathlineto{\pgfqpoint{3.416833in}{2.004988in}}%
\pgfpathlineto{\pgfqpoint{3.418302in}{1.789274in}}%
\pgfpathlineto{\pgfqpoint{3.419281in}{2.029612in}}%
\pgfpathlineto{\pgfqpoint{3.420261in}{1.628904in}}%
\pgfpathlineto{\pgfqpoint{3.420750in}{1.666063in}}%
\pgfpathlineto{\pgfqpoint{3.421730in}{2.149459in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{2.101993in}}%
\pgfpathlineto{\pgfqpoint{3.422709in}{1.969779in}}%
\pgfpathlineto{\pgfqpoint{3.423688in}{1.994908in}}%
\pgfpathlineto{\pgfqpoint{3.426137in}{2.425321in}}%
\pgfpathlineto{\pgfqpoint{3.426627in}{2.442693in}}%
\pgfpathlineto{\pgfqpoint{3.428096in}{2.262081in}}%
\pgfpathlineto{\pgfqpoint{3.428585in}{2.250057in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.983112in}}%
\pgfpathlineto{\pgfqpoint{3.430054in}{1.907190in}}%
\pgfpathlineto{\pgfqpoint{3.432013in}{2.689626in}}%
\pgfpathlineto{\pgfqpoint{3.432503in}{2.575544in}}%
\pgfpathlineto{\pgfqpoint{3.432993in}{2.329975in}}%
\pgfpathlineto{\pgfqpoint{3.433482in}{2.354537in}}%
\pgfpathlineto{\pgfqpoint{3.433972in}{2.580651in}}%
\pgfpathlineto{\pgfqpoint{3.434462in}{2.375352in}}%
\pgfpathlineto{\pgfqpoint{3.435931in}{2.000681in}}%
\pgfpathlineto{\pgfqpoint{3.436420in}{2.078231in}}%
\pgfpathlineto{\pgfqpoint{3.436910in}{2.135036in}}%
\pgfpathlineto{\pgfqpoint{3.437400in}{2.781894in}}%
\pgfpathlineto{\pgfqpoint{3.437890in}{2.520196in}}%
\pgfpathlineto{\pgfqpoint{3.438869in}{2.429095in}}%
\pgfpathlineto{\pgfqpoint{3.439359in}{2.377614in}}%
\pgfpathlineto{\pgfqpoint{3.440828in}{2.048116in}}%
\pgfpathlineto{\pgfqpoint{3.442297in}{2.230621in}}%
\pgfpathlineto{\pgfqpoint{3.442786in}{2.210785in}}%
\pgfpathlineto{\pgfqpoint{3.444255in}{1.925403in}}%
\pgfpathlineto{\pgfqpoint{3.445235in}{2.435886in}}%
\pgfpathlineto{\pgfqpoint{3.446704in}{1.927006in}}%
\pgfpathlineto{\pgfqpoint{3.447194in}{2.260014in}}%
\pgfpathlineto{\pgfqpoint{3.447683in}{2.169397in}}%
\pgfpathlineto{\pgfqpoint{3.448173in}{2.086611in}}%
\pgfpathlineto{\pgfqpoint{3.448663in}{2.339259in}}%
\pgfpathlineto{\pgfqpoint{3.449642in}{1.933773in}}%
\pgfpathlineto{\pgfqpoint{3.450621in}{2.374969in}}%
\pgfpathlineto{\pgfqpoint{3.451111in}{2.084406in}}%
\pgfpathlineto{\pgfqpoint{3.451601in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{3.452091in}{2.199989in}}%
\pgfpathlineto{\pgfqpoint{3.453070in}{1.927940in}}%
\pgfpathlineto{\pgfqpoint{3.453560in}{1.949489in}}%
\pgfpathlineto{\pgfqpoint{3.455029in}{1.754450in}}%
\pgfpathlineto{\pgfqpoint{3.455518in}{1.852681in}}%
\pgfpathlineto{\pgfqpoint{3.456008in}{1.877110in}}%
\pgfpathlineto{\pgfqpoint{3.456987in}{2.239415in}}%
\pgfpathlineto{\pgfqpoint{3.457967in}{2.193723in}}%
\pgfpathlineto{\pgfqpoint{3.458457in}{2.105408in}}%
\pgfpathlineto{\pgfqpoint{3.458946in}{2.217687in}}%
\pgfpathlineto{\pgfqpoint{3.459436in}{2.121581in}}%
\pgfpathlineto{\pgfqpoint{3.460415in}{1.609332in}}%
\pgfpathlineto{\pgfqpoint{3.461395in}{1.634234in}}%
\pgfpathlineto{\pgfqpoint{3.463843in}{2.211098in}}%
\pgfpathlineto{\pgfqpoint{3.465312in}{1.927222in}}%
\pgfpathlineto{\pgfqpoint{3.466292in}{2.086553in}}%
\pgfpathlineto{\pgfqpoint{3.466781in}{2.180790in}}%
\pgfpathlineto{\pgfqpoint{3.467271in}{1.980591in}}%
\pgfpathlineto{\pgfqpoint{3.468250in}{2.467765in}}%
\pgfpathlineto{\pgfqpoint{3.468740in}{2.234886in}}%
\pgfpathlineto{\pgfqpoint{3.469230in}{2.228773in}}%
\pgfpathlineto{\pgfqpoint{3.472168in}{1.790861in}}%
\pgfpathlineto{\pgfqpoint{3.472658in}{2.053724in}}%
\pgfpathlineto{\pgfqpoint{3.473147in}{1.709587in}}%
\pgfpathlineto{\pgfqpoint{3.473637in}{2.017626in}}%
\pgfpathlineto{\pgfqpoint{3.474127in}{1.917789in}}%
\pgfpathlineto{\pgfqpoint{3.474616in}{2.004274in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{2.030946in}}%
\pgfpathlineto{\pgfqpoint{3.476085in}{2.471181in}}%
\pgfpathlineto{\pgfqpoint{3.477065in}{2.117089in}}%
\pgfpathlineto{\pgfqpoint{3.478044in}{2.452653in}}%
\pgfpathlineto{\pgfqpoint{3.478534in}{2.427783in}}%
\pgfpathlineto{\pgfqpoint{3.479513in}{2.169907in}}%
\pgfpathlineto{\pgfqpoint{3.480003in}{2.201786in}}%
\pgfpathlineto{\pgfqpoint{3.480493in}{2.215880in}}%
\pgfpathlineto{\pgfqpoint{3.480982in}{2.410135in}}%
\pgfpathlineto{\pgfqpoint{3.481472in}{2.170407in}}%
\pgfpathlineto{\pgfqpoint{3.481962in}{2.000230in}}%
\pgfpathlineto{\pgfqpoint{3.482451in}{2.236444in}}%
\pgfpathlineto{\pgfqpoint{3.482941in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{3.483431in}{2.162874in}}%
\pgfpathlineto{\pgfqpoint{3.483921in}{2.448795in}}%
\pgfpathlineto{\pgfqpoint{3.484410in}{2.221514in}}%
\pgfpathlineto{\pgfqpoint{3.485390in}{2.473101in}}%
\pgfpathlineto{\pgfqpoint{3.486369in}{2.214306in}}%
\pgfpathlineto{\pgfqpoint{3.486859in}{2.241091in}}%
\pgfpathlineto{\pgfqpoint{3.488328in}{2.437946in}}%
\pgfpathlineto{\pgfqpoint{3.489307in}{2.007936in}}%
\pgfpathlineto{\pgfqpoint{3.489797in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{3.491756in}{2.593824in}}%
\pgfpathlineto{\pgfqpoint{3.493225in}{2.338990in}}%
\pgfpathlineto{\pgfqpoint{3.493714in}{2.290306in}}%
\pgfpathlineto{\pgfqpoint{3.494694in}{2.440789in}}%
\pgfpathlineto{\pgfqpoint{3.495183in}{2.370692in}}%
\pgfpathlineto{\pgfqpoint{3.497142in}{2.865095in}}%
\pgfpathlineto{\pgfqpoint{3.499101in}{1.872595in}}%
\pgfpathlineto{\pgfqpoint{3.500570in}{2.066816in}}%
\pgfpathlineto{\pgfqpoint{3.501060in}{2.064120in}}%
\pgfpathlineto{\pgfqpoint{3.502039in}{2.516419in}}%
\pgfpathlineto{\pgfqpoint{3.502529in}{2.334049in}}%
\pgfpathlineto{\pgfqpoint{3.503019in}{2.341359in}}%
\pgfpathlineto{\pgfqpoint{3.503998in}{1.978235in}}%
\pgfpathlineto{\pgfqpoint{3.504488in}{2.195635in}}%
\pgfpathlineto{\pgfqpoint{3.504977in}{2.070831in}}%
\pgfpathlineto{\pgfqpoint{3.505467in}{2.005180in}}%
\pgfpathlineto{\pgfqpoint{3.505957in}{2.109130in}}%
\pgfpathlineto{\pgfqpoint{3.506446in}{1.836482in}}%
\pgfpathlineto{\pgfqpoint{3.507426in}{1.868660in}}%
\pgfpathlineto{\pgfqpoint{3.510364in}{2.746369in}}%
\pgfpathlineto{\pgfqpoint{3.511343in}{2.602237in}}%
\pgfpathlineto{\pgfqpoint{3.511833in}{2.556388in}}%
\pgfpathlineto{\pgfqpoint{3.512323in}{2.660763in}}%
\pgfpathlineto{\pgfqpoint{3.514281in}{2.105516in}}%
\pgfpathlineto{\pgfqpoint{3.514771in}{2.210895in}}%
\pgfpathlineto{\pgfqpoint{3.515261in}{2.129682in}}%
\pgfpathlineto{\pgfqpoint{3.515751in}{2.131531in}}%
\pgfpathlineto{\pgfqpoint{3.516730in}{1.854065in}}%
\pgfpathlineto{\pgfqpoint{3.517709in}{2.019138in}}%
\pgfpathlineto{\pgfqpoint{3.519178in}{1.703374in}}%
\pgfpathlineto{\pgfqpoint{3.519668in}{1.812536in}}%
\pgfpathlineto{\pgfqpoint{3.520647in}{1.897883in}}%
\pgfpathlineto{\pgfqpoint{3.521137in}{1.727391in}}%
\pgfpathlineto{\pgfqpoint{3.521627in}{1.764147in}}%
\pgfpathlineto{\pgfqpoint{3.523096in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{3.524565in}{2.304672in}}%
\pgfpathlineto{\pgfqpoint{3.526034in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{3.526524in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{3.527013in}{1.711450in}}%
\pgfpathlineto{\pgfqpoint{3.527503in}{2.002559in}}%
\pgfpathlineto{\pgfqpoint{3.527993in}{1.939364in}}%
\pgfpathlineto{\pgfqpoint{3.528972in}{1.968155in}}%
\pgfpathlineto{\pgfqpoint{3.529462in}{1.753283in}}%
\pgfpathlineto{\pgfqpoint{3.531421in}{2.010986in}}%
\pgfpathlineto{\pgfqpoint{3.531910in}{2.038522in}}%
\pgfpathlineto{\pgfqpoint{3.532890in}{1.829978in}}%
\pgfpathlineto{\pgfqpoint{3.533379in}{1.985356in}}%
\pgfpathlineto{\pgfqpoint{3.535338in}{1.284486in}}%
\pgfpathlineto{\pgfqpoint{3.536807in}{2.017456in}}%
\pgfpathlineto{\pgfqpoint{3.537297in}{1.796307in}}%
\pgfpathlineto{\pgfqpoint{3.538276in}{1.657323in}}%
\pgfpathlineto{\pgfqpoint{3.538766in}{1.712429in}}%
\pgfpathlineto{\pgfqpoint{3.539745in}{2.099108in}}%
\pgfpathlineto{\pgfqpoint{3.540235in}{1.996653in}}%
\pgfpathlineto{\pgfqpoint{3.541215in}{2.146819in}}%
\pgfpathlineto{\pgfqpoint{3.542684in}{1.524071in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{1.798135in}}%
\pgfpathlineto{\pgfqpoint{3.543663in}{1.757432in}}%
\pgfpathlineto{\pgfqpoint{3.544153in}{1.545345in}}%
\pgfpathlineto{\pgfqpoint{3.546601in}{2.728126in}}%
\pgfpathlineto{\pgfqpoint{3.547581in}{2.990944in}}%
\pgfpathlineto{\pgfqpoint{3.549050in}{2.368873in}}%
\pgfpathlineto{\pgfqpoint{3.549539in}{2.449670in}}%
\pgfpathlineto{\pgfqpoint{3.550029in}{2.349359in}}%
\pgfpathlineto{\pgfqpoint{3.551008in}{2.486381in}}%
\pgfpathlineto{\pgfqpoint{3.552477in}{2.115476in}}%
\pgfpathlineto{\pgfqpoint{3.553947in}{2.321060in}}%
\pgfpathlineto{\pgfqpoint{3.555905in}{1.850060in}}%
\pgfpathlineto{\pgfqpoint{3.556395in}{1.959468in}}%
\pgfpathlineto{\pgfqpoint{3.556885in}{2.121771in}}%
\pgfpathlineto{\pgfqpoint{3.557374in}{1.955096in}}%
\pgfpathlineto{\pgfqpoint{3.557864in}{1.956424in}}%
\pgfpathlineto{\pgfqpoint{3.558354in}{2.033446in}}%
\pgfpathlineto{\pgfqpoint{3.559823in}{1.541785in}}%
\pgfpathlineto{\pgfqpoint{3.560313in}{1.977299in}}%
\pgfpathlineto{\pgfqpoint{3.560802in}{1.899881in}}%
\pgfpathlineto{\pgfqpoint{3.562271in}{1.626329in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{3.563740in}{1.948478in}}%
\pgfpathlineto{\pgfqpoint{3.564230in}{1.882732in}}%
\pgfpathlineto{\pgfqpoint{3.564720in}{1.615572in}}%
\pgfpathlineto{\pgfqpoint{3.565209in}{1.650175in}}%
\pgfpathlineto{\pgfqpoint{3.566679in}{2.006029in}}%
\pgfpathlineto{\pgfqpoint{3.567168in}{1.943116in}}%
\pgfpathlineto{\pgfqpoint{3.567658in}{1.914114in}}%
\pgfpathlineto{\pgfqpoint{3.568637in}{2.191914in}}%
\pgfpathlineto{\pgfqpoint{3.569617in}{1.573520in}}%
\pgfpathlineto{\pgfqpoint{3.570596in}{1.820930in}}%
\pgfpathlineto{\pgfqpoint{3.571575in}{1.673439in}}%
\pgfpathlineto{\pgfqpoint{3.572065in}{1.797897in}}%
\pgfpathlineto{\pgfqpoint{3.572555in}{1.790761in}}%
\pgfpathlineto{\pgfqpoint{3.573045in}{1.674227in}}%
\pgfpathlineto{\pgfqpoint{3.573534in}{1.768981in}}%
\pgfpathlineto{\pgfqpoint{3.574514in}{2.006075in}}%
\pgfpathlineto{\pgfqpoint{3.575003in}{1.913884in}}%
\pgfpathlineto{\pgfqpoint{3.575493in}{1.932872in}}%
\pgfpathlineto{\pgfqpoint{3.575983in}{1.679178in}}%
\pgfpathlineto{\pgfqpoint{3.576472in}{1.846358in}}%
\pgfpathlineto{\pgfqpoint{3.576962in}{1.823011in}}%
\pgfpathlineto{\pgfqpoint{3.578431in}{2.101995in}}%
\pgfpathlineto{\pgfqpoint{3.578921in}{2.067434in}}%
\pgfpathlineto{\pgfqpoint{3.579411in}{1.926838in}}%
\pgfpathlineto{\pgfqpoint{3.581369in}{2.491322in}}%
\pgfpathlineto{\pgfqpoint{3.582838in}{1.956997in}}%
\pgfpathlineto{\pgfqpoint{3.583328in}{1.997907in}}%
\pgfpathlineto{\pgfqpoint{3.584307in}{1.782631in}}%
\pgfpathlineto{\pgfqpoint{3.584797in}{1.906722in}}%
\pgfpathlineto{\pgfqpoint{3.585287in}{1.948184in}}%
\pgfpathlineto{\pgfqpoint{3.585777in}{1.605870in}}%
\pgfpathlineto{\pgfqpoint{3.586266in}{1.751426in}}%
\pgfpathlineto{\pgfqpoint{3.588225in}{2.194704in}}%
\pgfpathlineto{\pgfqpoint{3.588715in}{2.176905in}}%
\pgfpathlineto{\pgfqpoint{3.589694in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{3.590184in}{1.820516in}}%
\pgfpathlineto{\pgfqpoint{3.590673in}{2.072526in}}%
\pgfpathlineto{\pgfqpoint{3.591163in}{2.065188in}}%
\pgfpathlineto{\pgfqpoint{3.592143in}{1.704035in}}%
\pgfpathlineto{\pgfqpoint{3.593122in}{1.739354in}}%
\pgfpathlineto{\pgfqpoint{3.594101in}{2.104246in}}%
\pgfpathlineto{\pgfqpoint{3.595570in}{1.669559in}}%
\pgfpathlineto{\pgfqpoint{3.597529in}{1.921491in}}%
\pgfpathlineto{\pgfqpoint{3.598019in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{3.599488in}{2.187252in}}%
\pgfpathlineto{\pgfqpoint{3.599978in}{1.970581in}}%
\pgfpathlineto{\pgfqpoint{3.600467in}{2.022400in}}%
\pgfpathlineto{\pgfqpoint{3.600957in}{2.029550in}}%
\pgfpathlineto{\pgfqpoint{3.603405in}{2.498786in}}%
\pgfpathlineto{\pgfqpoint{3.603895in}{2.413941in}}%
\pgfpathlineto{\pgfqpoint{3.604385in}{2.435867in}}%
\pgfpathlineto{\pgfqpoint{3.604875in}{2.585329in}}%
\pgfpathlineto{\pgfqpoint{3.605854in}{1.931326in}}%
\pgfpathlineto{\pgfqpoint{3.606344in}{1.969366in}}%
\pgfpathlineto{\pgfqpoint{3.606833in}{2.020502in}}%
\pgfpathlineto{\pgfqpoint{3.607323in}{1.829607in}}%
\pgfpathlineto{\pgfqpoint{3.607813in}{2.064784in}}%
\pgfpathlineto{\pgfqpoint{3.608302in}{2.037731in}}%
\pgfpathlineto{\pgfqpoint{3.609282in}{1.840556in}}%
\pgfpathlineto{\pgfqpoint{3.610751in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{3.611241in}{1.882849in}}%
\pgfpathlineto{\pgfqpoint{3.611730in}{2.236299in}}%
\pgfpathlineto{\pgfqpoint{3.612710in}{2.436581in}}%
\pgfpathlineto{\pgfqpoint{3.613199in}{2.324212in}}%
\pgfpathlineto{\pgfqpoint{3.613689in}{2.083506in}}%
\pgfpathlineto{\pgfqpoint{3.614179in}{2.144817in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{2.513884in}}%
\pgfpathlineto{\pgfqpoint{3.617607in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{3.619565in}{2.017586in}}%
\pgfpathlineto{\pgfqpoint{3.620545in}{1.652852in}}%
\pgfpathlineto{\pgfqpoint{3.622503in}{2.401364in}}%
\pgfpathlineto{\pgfqpoint{3.622993in}{2.383182in}}%
\pgfpathlineto{\pgfqpoint{3.624462in}{2.741283in}}%
\pgfpathlineto{\pgfqpoint{3.624952in}{3.002211in}}%
\pgfpathlineto{\pgfqpoint{3.626421in}{2.282377in}}%
\pgfpathlineto{\pgfqpoint{3.627890in}{2.526543in}}%
\pgfpathlineto{\pgfqpoint{3.628869in}{2.356203in}}%
\pgfpathlineto{\pgfqpoint{3.629359in}{2.592998in}}%
\pgfpathlineto{\pgfqpoint{3.629849in}{2.338302in}}%
\pgfpathlineto{\pgfqpoint{3.631318in}{2.490872in}}%
\pgfpathlineto{\pgfqpoint{3.631808in}{2.432023in}}%
\pgfpathlineto{\pgfqpoint{3.632297in}{2.434356in}}%
\pgfpathlineto{\pgfqpoint{3.632787in}{2.398149in}}%
\pgfpathlineto{\pgfqpoint{3.633277in}{2.246620in}}%
\pgfpathlineto{\pgfqpoint{3.633766in}{2.395094in}}%
\pgfpathlineto{\pgfqpoint{3.634256in}{2.359868in}}%
\pgfpathlineto{\pgfqpoint{3.634746in}{2.446964in}}%
\pgfpathlineto{\pgfqpoint{3.635235in}{2.374499in}}%
\pgfpathlineto{\pgfqpoint{3.635725in}{2.330250in}}%
\pgfpathlineto{\pgfqpoint{3.636215in}{2.065919in}}%
\pgfpathlineto{\pgfqpoint{3.636704in}{2.178117in}}%
\pgfpathlineto{\pgfqpoint{3.637194in}{2.160473in}}%
\pgfpathlineto{\pgfqpoint{3.637684in}{2.011378in}}%
\pgfpathlineto{\pgfqpoint{3.638174in}{2.150917in}}%
\pgfpathlineto{\pgfqpoint{3.639153in}{2.271227in}}%
\pgfpathlineto{\pgfqpoint{3.640132in}{1.950791in}}%
\pgfpathlineto{\pgfqpoint{3.640622in}{2.230348in}}%
\pgfpathlineto{\pgfqpoint{3.641112in}{2.097000in}}%
\pgfpathlineto{\pgfqpoint{3.641601in}{2.075936in}}%
\pgfpathlineto{\pgfqpoint{3.642581in}{2.436276in}}%
\pgfpathlineto{\pgfqpoint{3.643070in}{2.399039in}}%
\pgfpathlineto{\pgfqpoint{3.644540in}{2.117201in}}%
\pgfpathlineto{\pgfqpoint{3.645029in}{2.377375in}}%
\pgfpathlineto{\pgfqpoint{3.645519in}{2.213783in}}%
\pgfpathlineto{\pgfqpoint{3.646009in}{2.065107in}}%
\pgfpathlineto{\pgfqpoint{3.646498in}{2.232012in}}%
\pgfpathlineto{\pgfqpoint{3.647478in}{2.553405in}}%
\pgfpathlineto{\pgfqpoint{3.647967in}{2.508823in}}%
\pgfpathlineto{\pgfqpoint{3.649926in}{2.207208in}}%
\pgfpathlineto{\pgfqpoint{3.650906in}{2.228733in}}%
\pgfpathlineto{\pgfqpoint{3.651395in}{2.225484in}}%
\pgfpathlineto{\pgfqpoint{3.652864in}{2.090829in}}%
\pgfpathlineto{\pgfqpoint{3.653354in}{2.086252in}}%
\pgfpathlineto{\pgfqpoint{3.654823in}{2.493976in}}%
\pgfpathlineto{\pgfqpoint{3.656292in}{1.764356in}}%
\pgfpathlineto{\pgfqpoint{3.656782in}{1.919924in}}%
\pgfpathlineto{\pgfqpoint{3.657272in}{1.922629in}}%
\pgfpathlineto{\pgfqpoint{3.658741in}{1.769716in}}%
\pgfpathlineto{\pgfqpoint{3.659230in}{1.797724in}}%
\pgfpathlineto{\pgfqpoint{3.662658in}{2.429886in}}%
\pgfpathlineto{\pgfqpoint{3.663148in}{2.306265in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{2.189976in}}%
\pgfpathlineto{\pgfqpoint{3.665107in}{2.483643in}}%
\pgfpathlineto{\pgfqpoint{3.665596in}{2.325402in}}%
\pgfpathlineto{\pgfqpoint{3.667065in}{2.403341in}}%
\pgfpathlineto{\pgfqpoint{3.669024in}{1.887928in}}%
\pgfpathlineto{\pgfqpoint{3.669514in}{2.019272in}}%
\pgfpathlineto{\pgfqpoint{3.670004in}{1.995907in}}%
\pgfpathlineto{\pgfqpoint{3.670983in}{1.911523in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.256863in}}%
\pgfpathlineto{\pgfqpoint{3.672942in}{2.364190in}}%
\pgfpathlineto{\pgfqpoint{3.673921in}{2.345673in}}%
\pgfpathlineto{\pgfqpoint{3.674411in}{2.336463in}}%
\pgfpathlineto{\pgfqpoint{3.675880in}{1.941922in}}%
\pgfpathlineto{\pgfqpoint{3.676370in}{2.041676in}}%
\pgfpathlineto{\pgfqpoint{3.678328in}{2.483606in}}%
\pgfpathlineto{\pgfqpoint{3.678818in}{2.228015in}}%
\pgfpathlineto{\pgfqpoint{3.679308in}{2.318089in}}%
\pgfpathlineto{\pgfqpoint{3.679797in}{2.322089in}}%
\pgfpathlineto{\pgfqpoint{3.680287in}{2.540001in}}%
\pgfpathlineto{\pgfqpoint{3.680777in}{2.524093in}}%
\pgfpathlineto{\pgfqpoint{3.681266in}{2.397249in}}%
\pgfpathlineto{\pgfqpoint{3.681756in}{2.503360in}}%
\pgfpathlineto{\pgfqpoint{3.682246in}{2.607789in}}%
\pgfpathlineto{\pgfqpoint{3.682736in}{2.475934in}}%
\pgfpathlineto{\pgfqpoint{3.683225in}{2.590121in}}%
\pgfpathlineto{\pgfqpoint{3.685184in}{2.236492in}}%
\pgfpathlineto{\pgfqpoint{3.685674in}{2.587391in}}%
\pgfpathlineto{\pgfqpoint{3.686163in}{2.470277in}}%
\pgfpathlineto{\pgfqpoint{3.686653in}{2.131298in}}%
\pgfpathlineto{\pgfqpoint{3.687143in}{2.339898in}}%
\pgfpathlineto{\pgfqpoint{3.687632in}{2.287914in}}%
\pgfpathlineto{\pgfqpoint{3.688122in}{2.289223in}}%
\pgfpathlineto{\pgfqpoint{3.688612in}{2.425645in}}%
\pgfpathlineto{\pgfqpoint{3.689102in}{2.415228in}}%
\pgfpathlineto{\pgfqpoint{3.689591in}{2.354859in}}%
\pgfpathlineto{\pgfqpoint{3.690081in}{2.422182in}}%
\pgfpathlineto{\pgfqpoint{3.691550in}{2.824615in}}%
\pgfpathlineto{\pgfqpoint{3.692529in}{2.521806in}}%
\pgfpathlineto{\pgfqpoint{3.693998in}{2.962747in}}%
\pgfpathlineto{\pgfqpoint{3.694488in}{2.937132in}}%
\pgfpathlineto{\pgfqpoint{3.694978in}{3.048855in}}%
\pgfpathlineto{\pgfqpoint{3.695957in}{3.024414in}}%
\pgfpathlineto{\pgfqpoint{3.697426in}{2.715136in}}%
\pgfpathlineto{\pgfqpoint{3.698406in}{2.828307in}}%
\pgfpathlineto{\pgfqpoint{3.700854in}{2.435335in}}%
\pgfpathlineto{\pgfqpoint{3.701344in}{2.441239in}}%
\pgfpathlineto{\pgfqpoint{3.701834in}{2.434575in}}%
\pgfpathlineto{\pgfqpoint{3.702323in}{2.682470in}}%
\pgfpathlineto{\pgfqpoint{3.702813in}{2.437920in}}%
\pgfpathlineto{\pgfqpoint{3.706241in}{1.923321in}}%
\pgfpathlineto{\pgfqpoint{3.706730in}{2.214985in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{2.108792in}}%
\pgfpathlineto{\pgfqpoint{3.707710in}{2.071245in}}%
\pgfpathlineto{\pgfqpoint{3.709179in}{2.694648in}}%
\pgfpathlineto{\pgfqpoint{3.709669in}{2.555039in}}%
\pgfpathlineto{\pgfqpoint{3.710158in}{2.569471in}}%
\pgfpathlineto{\pgfqpoint{3.710648in}{2.545571in}}%
\pgfpathlineto{\pgfqpoint{3.711627in}{1.919084in}}%
\pgfpathlineto{\pgfqpoint{3.712607in}{1.953276in}}%
\pgfpathlineto{\pgfqpoint{3.713096in}{2.129512in}}%
\pgfpathlineto{\pgfqpoint{3.713586in}{1.855959in}}%
\pgfpathlineto{\pgfqpoint{3.714566in}{1.899380in}}%
\pgfpathlineto{\pgfqpoint{3.715055in}{1.788558in}}%
\pgfpathlineto{\pgfqpoint{3.716035in}{1.793681in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{2.366463in}}%
\pgfpathlineto{\pgfqpoint{3.719462in}{2.756447in}}%
\pgfpathlineto{\pgfqpoint{3.721911in}{2.309259in}}%
\pgfpathlineto{\pgfqpoint{3.722401in}{1.979401in}}%
\pgfpathlineto{\pgfqpoint{3.722890in}{1.990584in}}%
\pgfpathlineto{\pgfqpoint{3.724359in}{2.470450in}}%
\pgfpathlineto{\pgfqpoint{3.724849in}{2.366844in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{2.338653in}}%
\pgfpathlineto{\pgfqpoint{3.726808in}{2.010440in}}%
\pgfpathlineto{\pgfqpoint{3.727298in}{2.100728in}}%
\pgfpathlineto{\pgfqpoint{3.727787in}{1.975855in}}%
\pgfpathlineto{\pgfqpoint{3.728277in}{2.176272in}}%
\pgfpathlineto{\pgfqpoint{3.729256in}{1.642523in}}%
\pgfpathlineto{\pgfqpoint{3.729746in}{1.805109in}}%
\pgfpathlineto{\pgfqpoint{3.730236in}{1.831334in}}%
\pgfpathlineto{\pgfqpoint{3.730725in}{1.641260in}}%
\pgfpathlineto{\pgfqpoint{3.732194in}{2.083223in}}%
\pgfpathlineto{\pgfqpoint{3.732684in}{2.141078in}}%
\pgfpathlineto{\pgfqpoint{3.733174in}{2.048176in}}%
\pgfpathlineto{\pgfqpoint{3.733664in}{2.148154in}}%
\pgfpathlineto{\pgfqpoint{3.734643in}{2.444294in}}%
\pgfpathlineto{\pgfqpoint{3.736112in}{1.861005in}}%
\pgfpathlineto{\pgfqpoint{3.736602in}{1.870239in}}%
\pgfpathlineto{\pgfqpoint{3.737091in}{2.030476in}}%
\pgfpathlineto{\pgfqpoint{3.737581in}{1.942522in}}%
\pgfpathlineto{\pgfqpoint{3.738071in}{1.931864in}}%
\pgfpathlineto{\pgfqpoint{3.740030in}{2.521275in}}%
\pgfpathlineto{\pgfqpoint{3.740519in}{2.517780in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{2.086743in}}%
\pgfpathlineto{\pgfqpoint{3.742968in}{2.199083in}}%
\pgfpathlineto{\pgfqpoint{3.743457in}{2.125372in}}%
\pgfpathlineto{\pgfqpoint{3.743947in}{1.790984in}}%
\pgfpathlineto{\pgfqpoint{3.744437in}{1.882928in}}%
\pgfpathlineto{\pgfqpoint{3.746396in}{2.463520in}}%
\pgfpathlineto{\pgfqpoint{3.746885in}{2.374144in}}%
\pgfpathlineto{\pgfqpoint{3.747865in}{2.671315in}}%
\pgfpathlineto{\pgfqpoint{3.748354in}{2.652118in}}%
\pgfpathlineto{\pgfqpoint{3.750313in}{1.995591in}}%
\pgfpathlineto{\pgfqpoint{3.751292in}{2.604239in}}%
\pgfpathlineto{\pgfqpoint{3.751782in}{2.599188in}}%
\pgfpathlineto{\pgfqpoint{3.752272in}{2.357060in}}%
\pgfpathlineto{\pgfqpoint{3.753251in}{2.390413in}}%
\pgfpathlineto{\pgfqpoint{3.754231in}{2.229541in}}%
\pgfpathlineto{\pgfqpoint{3.754720in}{1.980212in}}%
\pgfpathlineto{\pgfqpoint{3.755210in}{2.122096in}}%
\pgfpathlineto{\pgfqpoint{3.755700in}{2.095086in}}%
\pgfpathlineto{\pgfqpoint{3.756679in}{2.081748in}}%
\pgfpathlineto{\pgfqpoint{3.757169in}{2.326898in}}%
\pgfpathlineto{\pgfqpoint{3.757658in}{2.339560in}}%
\pgfpathlineto{\pgfqpoint{3.758148in}{2.294719in}}%
\pgfpathlineto{\pgfqpoint{3.758638in}{2.108544in}}%
\pgfpathlineto{\pgfqpoint{3.759128in}{2.121463in}}%
\pgfpathlineto{\pgfqpoint{3.759617in}{2.221633in}}%
\pgfpathlineto{\pgfqpoint{3.760107in}{2.572918in}}%
\pgfpathlineto{\pgfqpoint{3.761086in}{2.521516in}}%
\pgfpathlineto{\pgfqpoint{3.762555in}{2.894397in}}%
\pgfpathlineto{\pgfqpoint{3.763045in}{2.708483in}}%
\pgfpathlineto{\pgfqpoint{3.764024in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{3.764514in}{2.454590in}}%
\pgfpathlineto{\pgfqpoint{3.765004in}{2.514125in}}%
\pgfpathlineto{\pgfqpoint{3.765494in}{2.480915in}}%
\pgfpathlineto{\pgfqpoint{3.765983in}{2.158988in}}%
\pgfpathlineto{\pgfqpoint{3.766963in}{2.206133in}}%
\pgfpathlineto{\pgfqpoint{3.767452in}{2.188364in}}%
\pgfpathlineto{\pgfqpoint{3.767942in}{2.276581in}}%
\pgfpathlineto{\pgfqpoint{3.768432in}{2.187726in}}%
\pgfpathlineto{\pgfqpoint{3.768921in}{2.047562in}}%
\pgfpathlineto{\pgfqpoint{3.769411in}{2.093916in}}%
\pgfpathlineto{\pgfqpoint{3.769901in}{2.384133in}}%
\pgfpathlineto{\pgfqpoint{3.770390in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{3.770880in}{2.273173in}}%
\pgfpathlineto{\pgfqpoint{3.771370in}{2.252810in}}%
\pgfpathlineto{\pgfqpoint{3.772349in}{2.023333in}}%
\pgfpathlineto{\pgfqpoint{3.773329in}{2.350690in}}%
\pgfpathlineto{\pgfqpoint{3.773818in}{2.280635in}}%
\pgfpathlineto{\pgfqpoint{3.774798in}{2.345577in}}%
\pgfpathlineto{\pgfqpoint{3.775287in}{2.182312in}}%
\pgfpathlineto{\pgfqpoint{3.775777in}{2.303378in}}%
\pgfpathlineto{\pgfqpoint{3.776756in}{2.787745in}}%
\pgfpathlineto{\pgfqpoint{3.777246in}{2.687335in}}%
\pgfpathlineto{\pgfqpoint{3.778226in}{2.526193in}}%
\pgfpathlineto{\pgfqpoint{3.779695in}{2.805288in}}%
\pgfpathlineto{\pgfqpoint{3.780184in}{2.727933in}}%
\pgfpathlineto{\pgfqpoint{3.782143in}{2.528883in}}%
\pgfpathlineto{\pgfqpoint{3.782633in}{2.859524in}}%
\pgfpathlineto{\pgfqpoint{3.783122in}{2.668264in}}%
\pgfpathlineto{\pgfqpoint{3.784592in}{2.515508in}}%
\pgfpathlineto{\pgfqpoint{3.785081in}{2.539699in}}%
\pgfpathlineto{\pgfqpoint{3.785571in}{2.648995in}}%
\pgfpathlineto{\pgfqpoint{3.786061in}{2.572759in}}%
\pgfpathlineto{\pgfqpoint{3.786550in}{2.556656in}}%
\pgfpathlineto{\pgfqpoint{3.787040in}{2.647025in}}%
\pgfpathlineto{\pgfqpoint{3.788509in}{2.019743in}}%
\pgfpathlineto{\pgfqpoint{3.788999in}{2.109215in}}%
\pgfpathlineto{\pgfqpoint{3.789488in}{2.253379in}}%
\pgfpathlineto{\pgfqpoint{3.789978in}{1.951390in}}%
\pgfpathlineto{\pgfqpoint{3.790958in}{1.954103in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{3.792916in}{2.473645in}}%
\pgfpathlineto{\pgfqpoint{3.793896in}{2.283539in}}%
\pgfpathlineto{\pgfqpoint{3.795365in}{1.979057in}}%
\pgfpathlineto{\pgfqpoint{3.796344in}{1.962720in}}%
\pgfpathlineto{\pgfqpoint{3.797324in}{2.324247in}}%
\pgfpathlineto{\pgfqpoint{3.798303in}{1.986536in}}%
\pgfpathlineto{\pgfqpoint{3.799772in}{2.137824in}}%
\pgfpathlineto{\pgfqpoint{3.800751in}{1.908274in}}%
\pgfpathlineto{\pgfqpoint{3.801241in}{2.005821in}}%
\pgfpathlineto{\pgfqpoint{3.801731in}{1.979797in}}%
\pgfpathlineto{\pgfqpoint{3.802220in}{2.068677in}}%
\pgfpathlineto{\pgfqpoint{3.803200in}{1.896173in}}%
\pgfpathlineto{\pgfqpoint{3.804179in}{2.526944in}}%
\pgfpathlineto{\pgfqpoint{3.804669in}{2.197182in}}%
\pgfpathlineto{\pgfqpoint{3.805159in}{2.188752in}}%
\pgfpathlineto{\pgfqpoint{3.806138in}{2.461241in}}%
\pgfpathlineto{\pgfqpoint{3.807607in}{2.750775in}}%
\pgfpathlineto{\pgfqpoint{3.808097in}{2.643512in}}%
\pgfpathlineto{\pgfqpoint{3.809076in}{2.401831in}}%
\pgfpathlineto{\pgfqpoint{3.810055in}{2.726324in}}%
\pgfpathlineto{\pgfqpoint{3.812014in}{1.905925in}}%
\pgfpathlineto{\pgfqpoint{3.812994in}{2.357340in}}%
\pgfpathlineto{\pgfqpoint{3.813483in}{2.323840in}}%
\pgfpathlineto{\pgfqpoint{3.813973in}{2.139259in}}%
\pgfpathlineto{\pgfqpoint{3.814463in}{2.257724in}}%
\pgfpathlineto{\pgfqpoint{3.817401in}{2.915613in}}%
\pgfpathlineto{\pgfqpoint{3.817891in}{2.842131in}}%
\pgfpathlineto{\pgfqpoint{3.818380in}{2.725503in}}%
\pgfpathlineto{\pgfqpoint{3.818870in}{2.801260in}}%
\pgfpathlineto{\pgfqpoint{3.820339in}{2.037120in}}%
\pgfpathlineto{\pgfqpoint{3.820829in}{2.443348in}}%
\pgfpathlineto{\pgfqpoint{3.821318in}{2.321915in}}%
\pgfpathlineto{\pgfqpoint{3.821808in}{2.044632in}}%
\pgfpathlineto{\pgfqpoint{3.822298in}{2.467187in}}%
\pgfpathlineto{\pgfqpoint{3.822787in}{2.279765in}}%
\pgfpathlineto{\pgfqpoint{3.823277in}{2.069349in}}%
\pgfpathlineto{\pgfqpoint{3.823767in}{2.186307in}}%
\pgfpathlineto{\pgfqpoint{3.824746in}{2.435857in}}%
\pgfpathlineto{\pgfqpoint{3.826215in}{3.034267in}}%
\pgfpathlineto{\pgfqpoint{3.828174in}{2.602392in}}%
\pgfpathlineto{\pgfqpoint{3.828664in}{2.771445in}}%
\pgfpathlineto{\pgfqpoint{3.829153in}{2.538866in}}%
\pgfpathlineto{\pgfqpoint{3.829643in}{2.847104in}}%
\pgfpathlineto{\pgfqpoint{3.830133in}{2.786678in}}%
\pgfpathlineto{\pgfqpoint{3.830623in}{2.752580in}}%
\pgfpathlineto{\pgfqpoint{3.831112in}{2.784184in}}%
\pgfpathlineto{\pgfqpoint{3.832092in}{3.103107in}}%
\pgfpathlineto{\pgfqpoint{3.834540in}{2.307675in}}%
\pgfpathlineto{\pgfqpoint{3.836499in}{2.673251in}}%
\pgfpathlineto{\pgfqpoint{3.836989in}{2.651596in}}%
\pgfpathlineto{\pgfqpoint{3.837478in}{2.744596in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{2.521694in}}%
\pgfpathlineto{\pgfqpoint{3.838947in}{2.625123in}}%
\pgfpathlineto{\pgfqpoint{3.839437in}{2.547746in}}%
\pgfpathlineto{\pgfqpoint{3.839927in}{2.349957in}}%
\pgfpathlineto{\pgfqpoint{3.840416in}{2.667256in}}%
\pgfpathlineto{\pgfqpoint{3.841396in}{2.619766in}}%
\pgfpathlineto{\pgfqpoint{3.841885in}{2.528043in}}%
\pgfpathlineto{\pgfqpoint{3.842375in}{2.528814in}}%
\pgfpathlineto{\pgfqpoint{3.842865in}{2.591171in}}%
\pgfpathlineto{\pgfqpoint{3.843355in}{2.867916in}}%
\pgfpathlineto{\pgfqpoint{3.843844in}{2.845409in}}%
\pgfpathlineto{\pgfqpoint{3.844824in}{2.476631in}}%
\pgfpathlineto{\pgfqpoint{3.845313in}{2.691726in}}%
\pgfpathlineto{\pgfqpoint{3.847272in}{2.432874in}}%
\pgfpathlineto{\pgfqpoint{3.847762in}{2.646967in}}%
\pgfpathlineto{\pgfqpoint{3.848251in}{2.417690in}}%
\pgfpathlineto{\pgfqpoint{3.849231in}{2.110554in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{2.199835in}}%
\pgfpathlineto{\pgfqpoint{3.852169in}{1.949054in}}%
\pgfpathlineto{\pgfqpoint{3.852659in}{2.046278in}}%
\pgfpathlineto{\pgfqpoint{3.853148in}{1.880777in}}%
\pgfpathlineto{\pgfqpoint{3.853638in}{1.950229in}}%
\pgfpathlineto{\pgfqpoint{3.855107in}{2.286245in}}%
\pgfpathlineto{\pgfqpoint{3.856576in}{1.869398in}}%
\pgfpathlineto{\pgfqpoint{3.857066in}{1.859210in}}%
\pgfpathlineto{\pgfqpoint{3.857556in}{2.046341in}}%
\pgfpathlineto{\pgfqpoint{3.858045in}{1.894652in}}%
\pgfpathlineto{\pgfqpoint{3.859514in}{2.124931in}}%
\pgfpathlineto{\pgfqpoint{3.860004in}{2.323787in}}%
\pgfpathlineto{\pgfqpoint{3.860494in}{2.319979in}}%
\pgfpathlineto{\pgfqpoint{3.860983in}{2.238147in}}%
\pgfpathlineto{\pgfqpoint{3.861473in}{2.317351in}}%
\pgfpathlineto{\pgfqpoint{3.862453in}{2.585684in}}%
\pgfpathlineto{\pgfqpoint{3.863432in}{2.279152in}}%
\pgfpathlineto{\pgfqpoint{3.863922in}{2.355233in}}%
\pgfpathlineto{\pgfqpoint{3.864901in}{2.358564in}}%
\pgfpathlineto{\pgfqpoint{3.865880in}{2.142388in}}%
\pgfpathlineto{\pgfqpoint{3.867349in}{2.189866in}}%
\pgfpathlineto{\pgfqpoint{3.867839in}{2.128825in}}%
\pgfpathlineto{\pgfqpoint{3.869308in}{1.771824in}}%
\pgfpathlineto{\pgfqpoint{3.869798in}{2.134062in}}%
\pgfpathlineto{\pgfqpoint{3.870777in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{3.871267in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{3.871757in}{1.577666in}}%
\pgfpathlineto{\pgfqpoint{3.872246in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{3.873715in}{1.742265in}}%
\pgfpathlineto{\pgfqpoint{3.874695in}{1.499133in}}%
\pgfpathlineto{\pgfqpoint{3.875185in}{1.524879in}}%
\pgfpathlineto{\pgfqpoint{3.876164in}{1.605934in}}%
\pgfpathlineto{\pgfqpoint{3.876654in}{1.550590in}}%
\pgfpathlineto{\pgfqpoint{3.877143in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{3.878123in}{2.059224in}}%
\pgfpathlineto{\pgfqpoint{3.878612in}{2.054691in}}%
\pgfpathlineto{\pgfqpoint{3.879102in}{2.128965in}}%
\pgfpathlineto{\pgfqpoint{3.880081in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{3.880571in}{2.044639in}}%
\pgfpathlineto{\pgfqpoint{3.883509in}{2.729748in}}%
\pgfpathlineto{\pgfqpoint{3.884489in}{2.405554in}}%
\pgfpathlineto{\pgfqpoint{3.884978in}{2.831053in}}%
\pgfpathlineto{\pgfqpoint{3.885468in}{2.640407in}}%
\pgfpathlineto{\pgfqpoint{3.886937in}{2.423673in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{2.620700in}}%
\pgfpathlineto{\pgfqpoint{3.888406in}{2.604660in}}%
\pgfpathlineto{\pgfqpoint{3.888896in}{2.623183in}}%
\pgfpathlineto{\pgfqpoint{3.889386in}{2.596669in}}%
\pgfpathlineto{\pgfqpoint{3.890855in}{2.107201in}}%
\pgfpathlineto{\pgfqpoint{3.891344in}{2.179467in}}%
\pgfpathlineto{\pgfqpoint{3.892324in}{2.363358in}}%
\pgfpathlineto{\pgfqpoint{3.892813in}{2.077782in}}%
\pgfpathlineto{\pgfqpoint{3.893303in}{2.157173in}}%
\pgfpathlineto{\pgfqpoint{3.897221in}{2.879043in}}%
\pgfpathlineto{\pgfqpoint{3.900159in}{1.694445in}}%
\pgfpathlineto{\pgfqpoint{3.900649in}{1.772196in}}%
\pgfpathlineto{\pgfqpoint{3.901628in}{1.918959in}}%
\pgfpathlineto{\pgfqpoint{3.902118in}{1.899400in}}%
\pgfpathlineto{\pgfqpoint{3.903097in}{1.766112in}}%
\pgfpathlineto{\pgfqpoint{3.905056in}{2.200955in}}%
\pgfpathlineto{\pgfqpoint{3.905545in}{2.127403in}}%
\pgfpathlineto{\pgfqpoint{3.907015in}{2.532819in}}%
\pgfpathlineto{\pgfqpoint{3.908484in}{2.189174in}}%
\pgfpathlineto{\pgfqpoint{3.908973in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{3.909463in}{2.190750in}}%
\pgfpathlineto{\pgfqpoint{3.909953in}{2.240915in}}%
\pgfpathlineto{\pgfqpoint{3.910442in}{2.159181in}}%
\pgfpathlineto{\pgfqpoint{3.910932in}{2.427262in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{2.359499in}}%
\pgfpathlineto{\pgfqpoint{3.913870in}{1.538827in}}%
\pgfpathlineto{\pgfqpoint{3.915339in}{2.561081in}}%
\pgfpathlineto{\pgfqpoint{3.916319in}{2.143368in}}%
\pgfpathlineto{\pgfqpoint{3.916808in}{2.162478in}}%
\pgfpathlineto{\pgfqpoint{3.917788in}{1.760234in}}%
\pgfpathlineto{\pgfqpoint{3.918277in}{1.931432in}}%
\pgfpathlineto{\pgfqpoint{3.918767in}{1.920403in}}%
\pgfpathlineto{\pgfqpoint{3.919257in}{1.768884in}}%
\pgfpathlineto{\pgfqpoint{3.920236in}{2.302867in}}%
\pgfpathlineto{\pgfqpoint{3.920726in}{2.178085in}}%
\pgfpathlineto{\pgfqpoint{3.921216in}{1.850770in}}%
\pgfpathlineto{\pgfqpoint{3.921705in}{2.131735in}}%
\pgfpathlineto{\pgfqpoint{3.923664in}{2.419083in}}%
\pgfpathlineto{\pgfqpoint{3.924643in}{2.131107in}}%
\pgfpathlineto{\pgfqpoint{3.925623in}{2.562382in}}%
\pgfpathlineto{\pgfqpoint{3.926113in}{2.331271in}}%
\pgfpathlineto{\pgfqpoint{3.926602in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{3.927092in}{2.248134in}}%
\pgfpathlineto{\pgfqpoint{3.929051in}{2.755395in}}%
\pgfpathlineto{\pgfqpoint{3.930030in}{2.423108in}}%
\pgfpathlineto{\pgfqpoint{3.931009in}{2.728248in}}%
\pgfpathlineto{\pgfqpoint{3.931499in}{2.673957in}}%
\pgfpathlineto{\pgfqpoint{3.933948in}{1.981168in}}%
\pgfpathlineto{\pgfqpoint{3.935906in}{2.433548in}}%
\pgfpathlineto{\pgfqpoint{3.936396in}{2.415979in}}%
\pgfpathlineto{\pgfqpoint{3.940314in}{1.492215in}}%
\pgfpathlineto{\pgfqpoint{3.941783in}{1.932971in}}%
\pgfpathlineto{\pgfqpoint{3.942762in}{1.891674in}}%
\pgfpathlineto{\pgfqpoint{3.943252in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{3.943741in}{1.749536in}}%
\pgfpathlineto{\pgfqpoint{3.944231in}{2.081144in}}%
\pgfpathlineto{\pgfqpoint{3.945211in}{2.007574in}}%
\pgfpathlineto{\pgfqpoint{3.945700in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{3.946190in}{1.728445in}}%
\pgfpathlineto{\pgfqpoint{3.946680in}{1.797480in}}%
\pgfpathlineto{\pgfqpoint{3.948638in}{1.402860in}}%
\pgfpathlineto{\pgfqpoint{3.950107in}{1.677020in}}%
\pgfpathlineto{\pgfqpoint{3.950597in}{1.665981in}}%
\pgfpathlineto{\pgfqpoint{3.951087in}{1.627420in}}%
\pgfpathlineto{\pgfqpoint{3.951577in}{1.395330in}}%
\pgfpathlineto{\pgfqpoint{3.952066in}{1.526518in}}%
\pgfpathlineto{\pgfqpoint{3.953046in}{1.833610in}}%
\pgfpathlineto{\pgfqpoint{3.953535in}{1.759369in}}%
\pgfpathlineto{\pgfqpoint{3.955494in}{2.323515in}}%
\pgfpathlineto{\pgfqpoint{3.957453in}{1.703410in}}%
\pgfpathlineto{\pgfqpoint{3.957943in}{1.763021in}}%
\pgfpathlineto{\pgfqpoint{3.959412in}{2.192499in}}%
\pgfpathlineto{\pgfqpoint{3.959901in}{1.889087in}}%
\pgfpathlineto{\pgfqpoint{3.960391in}{2.041934in}}%
\pgfpathlineto{\pgfqpoint{3.961370in}{2.256785in}}%
\pgfpathlineto{\pgfqpoint{3.961860in}{2.006846in}}%
\pgfpathlineto{\pgfqpoint{3.962350in}{2.274589in}}%
\pgfpathlineto{\pgfqpoint{3.962839in}{2.182529in}}%
\pgfpathlineto{\pgfqpoint{3.963819in}{1.782706in}}%
\pgfpathlineto{\pgfqpoint{3.964309in}{1.979807in}}%
\pgfpathlineto{\pgfqpoint{3.964798in}{1.876895in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{1.936193in}}%
\pgfpathlineto{\pgfqpoint{3.966267in}{2.245875in}}%
\pgfpathlineto{\pgfqpoint{3.966757in}{2.195733in}}%
\pgfpathlineto{\pgfqpoint{3.968226in}{1.834916in}}%
\pgfpathlineto{\pgfqpoint{3.970675in}{2.329466in}}%
\pgfpathlineto{\pgfqpoint{3.971164in}{2.394931in}}%
\pgfpathlineto{\pgfqpoint{3.972633in}{1.975653in}}%
\pgfpathlineto{\pgfqpoint{3.974592in}{2.581353in}}%
\pgfpathlineto{\pgfqpoint{3.975082in}{2.527850in}}%
\pgfpathlineto{\pgfqpoint{3.975571in}{2.598199in}}%
\pgfpathlineto{\pgfqpoint{3.976551in}{3.038865in}}%
\pgfpathlineto{\pgfqpoint{3.977041in}{2.634261in}}%
\pgfpathlineto{\pgfqpoint{3.977530in}{2.686069in}}%
\pgfpathlineto{\pgfqpoint{3.978020in}{2.804873in}}%
\pgfpathlineto{\pgfqpoint{3.978510in}{2.708142in}}%
\pgfpathlineto{\pgfqpoint{3.979979in}{2.449416in}}%
\pgfpathlineto{\pgfqpoint{3.981448in}{2.761902in}}%
\pgfpathlineto{\pgfqpoint{3.982917in}{2.501535in}}%
\pgfpathlineto{\pgfqpoint{3.983896in}{2.566127in}}%
\pgfpathlineto{\pgfqpoint{3.985365in}{2.184312in}}%
\pgfpathlineto{\pgfqpoint{3.985855in}{2.187137in}}%
\pgfpathlineto{\pgfqpoint{3.988793in}{2.618735in}}%
\pgfpathlineto{\pgfqpoint{3.989283in}{2.507325in}}%
\pgfpathlineto{\pgfqpoint{3.989772in}{2.547999in}}%
\pgfpathlineto{\pgfqpoint{3.990262in}{2.565928in}}%
\pgfpathlineto{\pgfqpoint{3.990752in}{2.676040in}}%
\pgfpathlineto{\pgfqpoint{3.991242in}{2.534993in}}%
\pgfpathlineto{\pgfqpoint{3.991731in}{2.838933in}}%
\pgfpathlineto{\pgfqpoint{3.992711in}{2.142509in}}%
\pgfpathlineto{\pgfqpoint{3.993200in}{2.170980in}}%
\pgfpathlineto{\pgfqpoint{3.994180in}{2.419812in}}%
\pgfpathlineto{\pgfqpoint{3.994669in}{2.244352in}}%
\pgfpathlineto{\pgfqpoint{3.995159in}{2.357661in}}%
\pgfpathlineto{\pgfqpoint{3.995649in}{2.378033in}}%
\pgfpathlineto{\pgfqpoint{3.997118in}{1.885294in}}%
\pgfpathlineto{\pgfqpoint{3.997608in}{1.948451in}}%
\pgfpathlineto{\pgfqpoint{3.999077in}{2.284355in}}%
\pgfpathlineto{\pgfqpoint{3.999566in}{2.324415in}}%
\pgfpathlineto{\pgfqpoint{4.001525in}{2.148970in}}%
\pgfpathlineto{\pgfqpoint{4.003484in}{2.813813in}}%
\pgfpathlineto{\pgfqpoint{4.004953in}{2.789407in}}%
\pgfpathlineto{\pgfqpoint{4.006422in}{2.631824in}}%
\pgfpathlineto{\pgfqpoint{4.006912in}{2.544929in}}%
\pgfpathlineto{\pgfqpoint{4.007401in}{2.260595in}}%
\pgfpathlineto{\pgfqpoint{4.007891in}{2.327790in}}%
\pgfpathlineto{\pgfqpoint{4.009360in}{2.564444in}}%
\pgfpathlineto{\pgfqpoint{4.009850in}{2.465443in}}%
\pgfpathlineto{\pgfqpoint{4.010340in}{2.473605in}}%
\pgfpathlineto{\pgfqpoint{4.010829in}{2.778932in}}%
\pgfpathlineto{\pgfqpoint{4.011319in}{2.575438in}}%
\pgfpathlineto{\pgfqpoint{4.012298in}{2.885321in}}%
\pgfpathlineto{\pgfqpoint{4.013278in}{2.865387in}}%
\pgfpathlineto{\pgfqpoint{4.014747in}{2.624680in}}%
\pgfpathlineto{\pgfqpoint{4.015726in}{2.861656in}}%
\pgfpathlineto{\pgfqpoint{4.016216in}{2.809801in}}%
\pgfpathlineto{\pgfqpoint{4.017195in}{2.872930in}}%
\pgfpathlineto{\pgfqpoint{4.017685in}{2.563389in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{2.608628in}}%
\pgfpathlineto{\pgfqpoint{4.018664in}{2.714453in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{2.486755in}}%
\pgfpathlineto{\pgfqpoint{4.019644in}{2.588890in}}%
\pgfpathlineto{\pgfqpoint{4.020623in}{2.705271in}}%
\pgfpathlineto{\pgfqpoint{4.025030in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{4.025520in}{1.820105in}}%
\pgfpathlineto{\pgfqpoint{4.028458in}{2.170032in}}%
\pgfpathlineto{\pgfqpoint{4.030417in}{2.859009in}}%
\pgfpathlineto{\pgfqpoint{4.030907in}{2.577516in}}%
\pgfpathlineto{\pgfqpoint{4.032376in}{1.978703in}}%
\pgfpathlineto{\pgfqpoint{4.033355in}{2.252645in}}%
\pgfpathlineto{\pgfqpoint{4.033845in}{2.031375in}}%
\pgfpathlineto{\pgfqpoint{4.034334in}{2.223560in}}%
\pgfpathlineto{\pgfqpoint{4.034824in}{2.095634in}}%
\pgfpathlineto{\pgfqpoint{4.035314in}{2.111138in}}%
\pgfpathlineto{\pgfqpoint{4.036783in}{2.551463in}}%
\pgfpathlineto{\pgfqpoint{4.037273in}{2.394080in}}%
\pgfpathlineto{\pgfqpoint{4.037762in}{2.364385in}}%
\pgfpathlineto{\pgfqpoint{4.039231in}{2.175780in}}%
\pgfpathlineto{\pgfqpoint{4.039721in}{2.102781in}}%
\pgfpathlineto{\pgfqpoint{4.041190in}{2.589627in}}%
\pgfpathlineto{\pgfqpoint{4.041680in}{2.383299in}}%
\pgfpathlineto{\pgfqpoint{4.042170in}{2.771402in}}%
\pgfpathlineto{\pgfqpoint{4.042659in}{2.611372in}}%
\pgfpathlineto{\pgfqpoint{4.044618in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{4.046087in}{1.704348in}}%
\pgfpathlineto{\pgfqpoint{4.048046in}{2.027125in}}%
\pgfpathlineto{\pgfqpoint{4.049025in}{1.850655in}}%
\pgfpathlineto{\pgfqpoint{4.049515in}{1.981237in}}%
\pgfpathlineto{\pgfqpoint{4.050005in}{2.047661in}}%
\pgfpathlineto{\pgfqpoint{4.051963in}{1.658114in}}%
\pgfpathlineto{\pgfqpoint{4.052453in}{1.729797in}}%
\pgfpathlineto{\pgfqpoint{4.053432in}{1.292001in}}%
\pgfpathlineto{\pgfqpoint{4.053922in}{1.327307in}}%
\pgfpathlineto{\pgfqpoint{4.054902in}{1.946865in}}%
\pgfpathlineto{\pgfqpoint{4.055391in}{1.781433in}}%
\pgfpathlineto{\pgfqpoint{4.055881in}{1.934209in}}%
\pgfpathlineto{\pgfqpoint{4.057350in}{1.308006in}}%
\pgfpathlineto{\pgfqpoint{4.059309in}{2.206682in}}%
\pgfpathlineto{\pgfqpoint{4.059798in}{2.122749in}}%
\pgfpathlineto{\pgfqpoint{4.060288in}{1.949021in}}%
\pgfpathlineto{\pgfqpoint{4.060778in}{2.105114in}}%
\pgfpathlineto{\pgfqpoint{4.061268in}{2.008601in}}%
\pgfpathlineto{\pgfqpoint{4.061757in}{2.114038in}}%
\pgfpathlineto{\pgfqpoint{4.063226in}{2.453340in}}%
\pgfpathlineto{\pgfqpoint{4.063716in}{2.387690in}}%
\pgfpathlineto{\pgfqpoint{4.064206in}{2.383893in}}%
\pgfpathlineto{\pgfqpoint{4.064695in}{2.709415in}}%
\pgfpathlineto{\pgfqpoint{4.065185in}{2.671067in}}%
\pgfpathlineto{\pgfqpoint{4.066164in}{2.435113in}}%
\pgfpathlineto{\pgfqpoint{4.066654in}{2.095296in}}%
\pgfpathlineto{\pgfqpoint{4.067144in}{2.141819in}}%
\pgfpathlineto{\pgfqpoint{4.068123in}{2.343160in}}%
\pgfpathlineto{\pgfqpoint{4.069103in}{1.986787in}}%
\pgfpathlineto{\pgfqpoint{4.069592in}{2.025169in}}%
\pgfpathlineto{\pgfqpoint{4.071061in}{2.240626in}}%
\pgfpathlineto{\pgfqpoint{4.071551in}{2.159325in}}%
\pgfpathlineto{\pgfqpoint{4.072041in}{2.235273in}}%
\pgfpathlineto{\pgfqpoint{4.072530in}{2.251595in}}%
\pgfpathlineto{\pgfqpoint{4.073020in}{2.154993in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{2.333320in}}%
\pgfpathlineto{\pgfqpoint{4.074489in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{4.074979in}{2.301786in}}%
\pgfpathlineto{\pgfqpoint{4.075469in}{2.325116in}}%
\pgfpathlineto{\pgfqpoint{4.076448in}{1.880302in}}%
\pgfpathlineto{\pgfqpoint{4.076938in}{1.945913in}}%
\pgfpathlineto{\pgfqpoint{4.078407in}{2.086067in}}%
\pgfpathlineto{\pgfqpoint{4.079386in}{2.034746in}}%
\pgfpathlineto{\pgfqpoint{4.080855in}{2.301696in}}%
\pgfpathlineto{\pgfqpoint{4.081345in}{2.299254in}}%
\pgfpathlineto{\pgfqpoint{4.081835in}{2.182870in}}%
\pgfpathlineto{\pgfqpoint{4.082324in}{2.329769in}}%
\pgfpathlineto{\pgfqpoint{4.084773in}{1.913801in}}%
\pgfpathlineto{\pgfqpoint{4.085262in}{1.668324in}}%
\pgfpathlineto{\pgfqpoint{4.085752in}{1.935183in}}%
\pgfpathlineto{\pgfqpoint{4.087711in}{1.616160in}}%
\pgfpathlineto{\pgfqpoint{4.089670in}{2.243544in}}%
\pgfpathlineto{\pgfqpoint{4.090159in}{2.282996in}}%
\pgfpathlineto{\pgfqpoint{4.091628in}{2.445089in}}%
\pgfpathlineto{\pgfqpoint{4.092118in}{2.439496in}}%
\pgfpathlineto{\pgfqpoint{4.093098in}{2.118041in}}%
\pgfpathlineto{\pgfqpoint{4.093587in}{2.192710in}}%
\pgfpathlineto{\pgfqpoint{4.094077in}{2.113725in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{2.290172in}}%
\pgfpathlineto{\pgfqpoint{4.095056in}{2.153810in}}%
\pgfpathlineto{\pgfqpoint{4.096036in}{2.504707in}}%
\pgfpathlineto{\pgfqpoint{4.097505in}{2.393845in}}%
\pgfpathlineto{\pgfqpoint{4.097994in}{2.343512in}}%
\pgfpathlineto{\pgfqpoint{4.098484in}{2.429063in}}%
\pgfpathlineto{\pgfqpoint{4.098974in}{2.719841in}}%
\pgfpathlineto{\pgfqpoint{4.099953in}{2.641869in}}%
\pgfpathlineto{\pgfqpoint{4.103871in}{1.927115in}}%
\pgfpathlineto{\pgfqpoint{4.104360in}{2.011433in}}%
\pgfpathlineto{\pgfqpoint{4.106319in}{2.481011in}}%
\pgfpathlineto{\pgfqpoint{4.106809in}{2.480631in}}%
\pgfpathlineto{\pgfqpoint{4.107299in}{2.628310in}}%
\pgfpathlineto{\pgfqpoint{4.107788in}{2.456410in}}%
\pgfpathlineto{\pgfqpoint{4.108768in}{2.590752in}}%
\pgfpathlineto{\pgfqpoint{4.109747in}{2.131628in}}%
\pgfpathlineto{\pgfqpoint{4.110237in}{2.142248in}}%
\pgfpathlineto{\pgfqpoint{4.111706in}{2.439864in}}%
\pgfpathlineto{\pgfqpoint{4.112196in}{2.064009in}}%
\pgfpathlineto{\pgfqpoint{4.112685in}{2.308195in}}%
\pgfpathlineto{\pgfqpoint{4.113175in}{2.419445in}}%
\pgfpathlineto{\pgfqpoint{4.113665in}{2.356350in}}%
\pgfpathlineto{\pgfqpoint{4.114154in}{2.333183in}}%
\pgfpathlineto{\pgfqpoint{4.114644in}{2.527041in}}%
\pgfpathlineto{\pgfqpoint{4.115134in}{2.150914in}}%
\pgfpathlineto{\pgfqpoint{4.115623in}{2.278894in}}%
\pgfpathlineto{\pgfqpoint{4.117092in}{2.517970in}}%
\pgfpathlineto{\pgfqpoint{4.118072in}{2.253706in}}%
\pgfpathlineto{\pgfqpoint{4.118562in}{2.290947in}}%
\pgfpathlineto{\pgfqpoint{4.119051in}{2.527048in}}%
\pgfpathlineto{\pgfqpoint{4.119541in}{2.329883in}}%
\pgfpathlineto{\pgfqpoint{4.120520in}{2.192379in}}%
\pgfpathlineto{\pgfqpoint{4.121010in}{2.235820in}}%
\pgfpathlineto{\pgfqpoint{4.123948in}{2.901081in}}%
\pgfpathlineto{\pgfqpoint{4.126397in}{2.406084in}}%
\pgfpathlineto{\pgfqpoint{4.127866in}{2.643458in}}%
\pgfpathlineto{\pgfqpoint{4.128355in}{2.877351in}}%
\pgfpathlineto{\pgfqpoint{4.129824in}{2.460008in}}%
\pgfpathlineto{\pgfqpoint{4.130314in}{2.590327in}}%
\pgfpathlineto{\pgfqpoint{4.130804in}{2.529141in}}%
\pgfpathlineto{\pgfqpoint{4.131294in}{2.548618in}}%
\pgfpathlineto{\pgfqpoint{4.131783in}{2.738952in}}%
\pgfpathlineto{\pgfqpoint{4.132273in}{2.464086in}}%
\pgfpathlineto{\pgfqpoint{4.132763in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{4.133252in}{2.716485in}}%
\pgfpathlineto{\pgfqpoint{4.133742in}{2.674041in}}%
\pgfpathlineto{\pgfqpoint{4.134232in}{2.667970in}}%
\pgfpathlineto{\pgfqpoint{4.135701in}{2.189007in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{2.324741in}}%
\pgfpathlineto{\pgfqpoint{4.138149in}{2.955726in}}%
\pgfpathlineto{\pgfqpoint{4.140108in}{2.340133in}}%
\pgfpathlineto{\pgfqpoint{4.140598in}{2.361142in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{2.443306in}}%
\pgfpathlineto{\pgfqpoint{4.141577in}{2.306329in}}%
\pgfpathlineto{\pgfqpoint{4.142067in}{2.476031in}}%
\pgfpathlineto{\pgfqpoint{4.142556in}{2.443354in}}%
\pgfpathlineto{\pgfqpoint{4.143046in}{2.531656in}}%
\pgfpathlineto{\pgfqpoint{4.144515in}{2.292608in}}%
\pgfpathlineto{\pgfqpoint{4.145495in}{2.806764in}}%
\pgfpathlineto{\pgfqpoint{4.146474in}{2.706949in}}%
\pgfpathlineto{\pgfqpoint{4.146964in}{2.651683in}}%
\pgfpathlineto{\pgfqpoint{4.147943in}{3.194565in}}%
\pgfpathlineto{\pgfqpoint{4.148433in}{2.938796in}}%
\pgfpathlineto{\pgfqpoint{4.149902in}{2.649520in}}%
\pgfpathlineto{\pgfqpoint{4.150392in}{2.847562in}}%
\pgfpathlineto{\pgfqpoint{4.151371in}{2.512348in}}%
\pgfpathlineto{\pgfqpoint{4.151861in}{2.731480in}}%
\pgfpathlineto{\pgfqpoint{4.152350in}{2.357196in}}%
\pgfpathlineto{\pgfqpoint{4.152840in}{2.687035in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{2.314529in}}%
\pgfpathlineto{\pgfqpoint{4.155778in}{2.611367in}}%
\pgfpathlineto{\pgfqpoint{4.156268in}{2.237305in}}%
\pgfpathlineto{\pgfqpoint{4.156758in}{2.401505in}}%
\pgfpathlineto{\pgfqpoint{4.157247in}{2.304192in}}%
\pgfpathlineto{\pgfqpoint{4.157737in}{2.112937in}}%
\pgfpathlineto{\pgfqpoint{4.158227in}{2.217839in}}%
\pgfpathlineto{\pgfqpoint{4.159206in}{2.423998in}}%
\pgfpathlineto{\pgfqpoint{4.160185in}{2.119260in}}%
\pgfpathlineto{\pgfqpoint{4.160675in}{2.508637in}}%
\pgfpathlineto{\pgfqpoint{4.161654in}{2.406510in}}%
\pgfpathlineto{\pgfqpoint{4.163124in}{2.616861in}}%
\pgfpathlineto{\pgfqpoint{4.163613in}{2.524910in}}%
\pgfpathlineto{\pgfqpoint{4.164103in}{2.789530in}}%
\pgfpathlineto{\pgfqpoint{4.164593in}{2.656204in}}%
\pgfpathlineto{\pgfqpoint{4.165082in}{2.683895in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{2.420954in}}%
\pgfpathlineto{\pgfqpoint{4.167041in}{2.523147in}}%
\pgfpathlineto{\pgfqpoint{4.167531in}{2.500172in}}%
\pgfpathlineto{\pgfqpoint{4.169000in}{2.255681in}}%
\pgfpathlineto{\pgfqpoint{4.169490in}{2.301062in}}%
\pgfpathlineto{\pgfqpoint{4.170959in}{2.525059in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{2.188184in}}%
\pgfpathlineto{\pgfqpoint{4.172917in}{2.486625in}}%
\pgfpathlineto{\pgfqpoint{4.173407in}{2.410911in}}%
\pgfpathlineto{\pgfqpoint{4.173897in}{2.403677in}}%
\pgfpathlineto{\pgfqpoint{4.174386in}{2.443133in}}%
\pgfpathlineto{\pgfqpoint{4.174876in}{2.435194in}}%
\pgfpathlineto{\pgfqpoint{4.175366in}{2.415318in}}%
\pgfpathlineto{\pgfqpoint{4.176345in}{2.108569in}}%
\pgfpathlineto{\pgfqpoint{4.176835in}{2.191338in}}%
\pgfpathlineto{\pgfqpoint{4.177325in}{2.375148in}}%
\pgfpathlineto{\pgfqpoint{4.177814in}{2.180063in}}%
\pgfpathlineto{\pgfqpoint{4.178794in}{2.492009in}}%
\pgfpathlineto{\pgfqpoint{4.179773in}{2.418090in}}%
\pgfpathlineto{\pgfqpoint{4.180752in}{2.364917in}}%
\pgfpathlineto{\pgfqpoint{4.181242in}{2.485598in}}%
\pgfpathlineto{\pgfqpoint{4.181732in}{2.446703in}}%
\pgfpathlineto{\pgfqpoint{4.182221in}{2.243918in}}%
\pgfpathlineto{\pgfqpoint{4.182711in}{2.264656in}}%
\pgfpathlineto{\pgfqpoint{4.184180in}{2.441173in}}%
\pgfpathlineto{\pgfqpoint{4.185649in}{1.966830in}}%
\pgfpathlineto{\pgfqpoint{4.187118in}{2.578768in}}%
\pgfpathlineto{\pgfqpoint{4.187608in}{2.513289in}}%
\pgfpathlineto{\pgfqpoint{4.188098in}{2.240745in}}%
\pgfpathlineto{\pgfqpoint{4.188587in}{2.369718in}}%
\pgfpathlineto{\pgfqpoint{4.189567in}{2.314212in}}%
\pgfpathlineto{\pgfqpoint{4.190546in}{2.550919in}}%
\pgfpathlineto{\pgfqpoint{4.191526in}{2.305297in}}%
\pgfpathlineto{\pgfqpoint{4.192505in}{2.550203in}}%
\pgfpathlineto{\pgfqpoint{4.193974in}{2.027002in}}%
\pgfpathlineto{\pgfqpoint{4.194464in}{2.293505in}}%
\pgfpathlineto{\pgfqpoint{4.195443in}{2.242068in}}%
\pgfpathlineto{\pgfqpoint{4.196912in}{2.645951in}}%
\pgfpathlineto{\pgfqpoint{4.197402in}{2.621293in}}%
\pgfpathlineto{\pgfqpoint{4.197892in}{2.505261in}}%
\pgfpathlineto{\pgfqpoint{4.198381in}{2.644707in}}%
\pgfpathlineto{\pgfqpoint{4.199361in}{2.749901in}}%
\pgfpathlineto{\pgfqpoint{4.199850in}{2.551741in}}%
\pgfpathlineto{\pgfqpoint{4.200340in}{2.667924in}}%
\pgfpathlineto{\pgfqpoint{4.201319in}{2.771855in}}%
\pgfpathlineto{\pgfqpoint{4.201809in}{2.442496in}}%
\pgfpathlineto{\pgfqpoint{4.202299in}{2.657282in}}%
\pgfpathlineto{\pgfqpoint{4.203278in}{3.078644in}}%
\pgfpathlineto{\pgfqpoint{4.205237in}{2.313687in}}%
\pgfpathlineto{\pgfqpoint{4.205727in}{2.176255in}}%
\pgfpathlineto{\pgfqpoint{4.206216in}{2.512097in}}%
\pgfpathlineto{\pgfqpoint{4.207196in}{2.434465in}}%
\pgfpathlineto{\pgfqpoint{4.209155in}{2.000917in}}%
\pgfpathlineto{\pgfqpoint{4.209644in}{1.994494in}}%
\pgfpathlineto{\pgfqpoint{4.211113in}{2.211567in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{1.737619in}}%
\pgfpathlineto{\pgfqpoint{4.213072in}{2.113701in}}%
\pgfpathlineto{\pgfqpoint{4.214051in}{1.779209in}}%
\pgfpathlineto{\pgfqpoint{4.214541in}{1.860210in}}%
\pgfpathlineto{\pgfqpoint{4.215031in}{1.813711in}}%
\pgfpathlineto{\pgfqpoint{4.215521in}{1.892921in}}%
\pgfpathlineto{\pgfqpoint{4.216010in}{1.837874in}}%
\pgfpathlineto{\pgfqpoint{4.216500in}{1.665838in}}%
\pgfpathlineto{\pgfqpoint{4.216990in}{1.813418in}}%
\pgfpathlineto{\pgfqpoint{4.218459in}{2.289044in}}%
\pgfpathlineto{\pgfqpoint{4.218948in}{2.181428in}}%
\pgfpathlineto{\pgfqpoint{4.219928in}{2.193844in}}%
\pgfpathlineto{\pgfqpoint{4.220907in}{1.881588in}}%
\pgfpathlineto{\pgfqpoint{4.221887in}{1.823529in}}%
\pgfpathlineto{\pgfqpoint{4.222376in}{2.033792in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{1.991760in}}%
\pgfpathlineto{\pgfqpoint{4.224825in}{1.415553in}}%
\pgfpathlineto{\pgfqpoint{4.225314in}{1.688322in}}%
\pgfpathlineto{\pgfqpoint{4.226294in}{1.829947in}}%
\pgfpathlineto{\pgfqpoint{4.227273in}{1.498234in}}%
\pgfpathlineto{\pgfqpoint{4.227763in}{1.661869in}}%
\pgfpathlineto{\pgfqpoint{4.228742in}{1.929013in}}%
\pgfpathlineto{\pgfqpoint{4.229232in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{4.230211in}{1.737078in}}%
\pgfpathlineto{\pgfqpoint{4.230701in}{1.680922in}}%
\pgfpathlineto{\pgfqpoint{4.231191in}{1.722829in}}%
\pgfpathlineto{\pgfqpoint{4.232170in}{2.190977in}}%
\pgfpathlineto{\pgfqpoint{4.232660in}{2.087364in}}%
\pgfpathlineto{\pgfqpoint{4.234129in}{2.032288in}}%
\pgfpathlineto{\pgfqpoint{4.234619in}{2.343044in}}%
\pgfpathlineto{\pgfqpoint{4.235108in}{2.216035in}}%
\pgfpathlineto{\pgfqpoint{4.235598in}{2.122778in}}%
\pgfpathlineto{\pgfqpoint{4.236088in}{2.304352in}}%
\pgfpathlineto{\pgfqpoint{4.236577in}{2.199681in}}%
\pgfpathlineto{\pgfqpoint{4.237557in}{2.251058in}}%
\pgfpathlineto{\pgfqpoint{4.238536in}{2.034017in}}%
\pgfpathlineto{\pgfqpoint{4.239515in}{2.293634in}}%
\pgfpathlineto{\pgfqpoint{4.240005in}{1.894562in}}%
\pgfpathlineto{\pgfqpoint{4.240985in}{1.903585in}}%
\pgfpathlineto{\pgfqpoint{4.241474in}{1.830503in}}%
\pgfpathlineto{\pgfqpoint{4.241964in}{1.911941in}}%
\pgfpathlineto{\pgfqpoint{4.243433in}{2.321477in}}%
\pgfpathlineto{\pgfqpoint{4.244412in}{1.971962in}}%
\pgfpathlineto{\pgfqpoint{4.246861in}{2.822738in}}%
\pgfpathlineto{\pgfqpoint{4.247351in}{2.766759in}}%
\pgfpathlineto{\pgfqpoint{4.248820in}{2.634003in}}%
\pgfpathlineto{\pgfqpoint{4.249309in}{3.000518in}}%
\pgfpathlineto{\pgfqpoint{4.249799in}{2.988575in}}%
\pgfpathlineto{\pgfqpoint{4.251758in}{2.418669in}}%
\pgfpathlineto{\pgfqpoint{4.252247in}{2.356262in}}%
\pgfpathlineto{\pgfqpoint{4.253227in}{2.535732in}}%
\pgfpathlineto{\pgfqpoint{4.253717in}{2.446261in}}%
\pgfpathlineto{\pgfqpoint{4.255186in}{2.701263in}}%
\pgfpathlineto{\pgfqpoint{4.255675in}{2.219869in}}%
\pgfpathlineto{\pgfqpoint{4.256165in}{2.301107in}}%
\pgfpathlineto{\pgfqpoint{4.257634in}{2.600356in}}%
\pgfpathlineto{\pgfqpoint{4.258613in}{2.366455in}}%
\pgfpathlineto{\pgfqpoint{4.259103in}{2.584879in}}%
\pgfpathlineto{\pgfqpoint{4.260083in}{2.569565in}}%
\pgfpathlineto{\pgfqpoint{4.260572in}{2.595991in}}%
\pgfpathlineto{\pgfqpoint{4.261062in}{2.770329in}}%
\pgfpathlineto{\pgfqpoint{4.262531in}{1.989779in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{2.531157in}}%
\pgfpathlineto{\pgfqpoint{4.264979in}{2.493350in}}%
\pgfpathlineto{\pgfqpoint{4.265959in}{2.841688in}}%
\pgfpathlineto{\pgfqpoint{4.266449in}{2.811109in}}%
\pgfpathlineto{\pgfqpoint{4.267428in}{2.970615in}}%
\pgfpathlineto{\pgfqpoint{4.269387in}{2.450578in}}%
\pgfpathlineto{\pgfqpoint{4.269876in}{2.362988in}}%
\pgfpathlineto{\pgfqpoint{4.270856in}{2.515424in}}%
\pgfpathlineto{\pgfqpoint{4.271345in}{2.463661in}}%
\pgfpathlineto{\pgfqpoint{4.273304in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{4.274773in}{2.398712in}}%
\pgfpathlineto{\pgfqpoint{4.275753in}{2.120614in}}%
\pgfpathlineto{\pgfqpoint{4.276242in}{2.163312in}}%
\pgfpathlineto{\pgfqpoint{4.277222in}{2.256812in}}%
\pgfpathlineto{\pgfqpoint{4.277711in}{2.156799in}}%
\pgfpathlineto{\pgfqpoint{4.278201in}{2.349694in}}%
\pgfpathlineto{\pgfqpoint{4.279181in}{2.328920in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{2.306703in}}%
\pgfpathlineto{\pgfqpoint{4.281139in}{1.861660in}}%
\pgfpathlineto{\pgfqpoint{4.282608in}{2.133317in}}%
\pgfpathlineto{\pgfqpoint{4.283098in}{1.948839in}}%
\pgfpathlineto{\pgfqpoint{4.283588in}{2.081589in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{2.279860in}}%
\pgfpathlineto{\pgfqpoint{4.286526in}{2.064697in}}%
\pgfpathlineto{\pgfqpoint{4.287016in}{2.388696in}}%
\pgfpathlineto{\pgfqpoint{4.287505in}{2.144370in}}%
\pgfpathlineto{\pgfqpoint{4.287995in}{2.170966in}}%
\pgfpathlineto{\pgfqpoint{4.288485in}{2.277163in}}%
\pgfpathlineto{\pgfqpoint{4.288974in}{2.159588in}}%
\pgfpathlineto{\pgfqpoint{4.289954in}{1.611126in}}%
\pgfpathlineto{\pgfqpoint{4.290443in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{4.292402in}{2.329556in}}%
\pgfpathlineto{\pgfqpoint{4.293382in}{2.320694in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{2.312541in}}%
\pgfpathlineto{\pgfqpoint{4.294361in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{4.294851in}{2.177978in}}%
\pgfpathlineto{\pgfqpoint{4.296320in}{2.498368in}}%
\pgfpathlineto{\pgfqpoint{4.296809in}{2.461368in}}%
\pgfpathlineto{\pgfqpoint{4.297299in}{2.509130in}}%
\pgfpathlineto{\pgfqpoint{4.298768in}{2.173598in}}%
\pgfpathlineto{\pgfqpoint{4.299258in}{2.234304in}}%
\pgfpathlineto{\pgfqpoint{4.299748in}{2.235275in}}%
\pgfpathlineto{\pgfqpoint{4.301217in}{2.538913in}}%
\pgfpathlineto{\pgfqpoint{4.302196in}{2.231502in}}%
\pgfpathlineto{\pgfqpoint{4.302686in}{2.416950in}}%
\pgfpathlineto{\pgfqpoint{4.303175in}{2.024071in}}%
\pgfpathlineto{\pgfqpoint{4.303665in}{2.237549in}}%
\pgfpathlineto{\pgfqpoint{4.304645in}{2.323848in}}%
\pgfpathlineto{\pgfqpoint{4.305134in}{2.152820in}}%
\pgfpathlineto{\pgfqpoint{4.305624in}{2.175015in}}%
\pgfpathlineto{\pgfqpoint{4.306114in}{2.207856in}}%
\pgfpathlineto{\pgfqpoint{4.308072in}{1.829073in}}%
\pgfpathlineto{\pgfqpoint{4.308562in}{1.884535in}}%
\pgfpathlineto{\pgfqpoint{4.310031in}{2.133953in}}%
\pgfpathlineto{\pgfqpoint{4.311011in}{1.932174in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{2.078379in}}%
\pgfpathlineto{\pgfqpoint{4.311990in}{2.070209in}}%
\pgfpathlineto{\pgfqpoint{4.312480in}{2.015254in}}%
\pgfpathlineto{\pgfqpoint{4.312969in}{2.121703in}}%
\pgfpathlineto{\pgfqpoint{4.313459in}{2.114463in}}%
\pgfpathlineto{\pgfqpoint{4.313949in}{1.997754in}}%
\pgfpathlineto{\pgfqpoint{4.314928in}{2.016545in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{2.199169in}}%
\pgfpathlineto{\pgfqpoint{4.317866in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{4.318356in}{2.229361in}}%
\pgfpathlineto{\pgfqpoint{4.319335in}{1.572717in}}%
\pgfpathlineto{\pgfqpoint{4.319825in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{4.321294in}{1.972650in}}%
\pgfpathlineto{\pgfqpoint{4.321784in}{2.011836in}}%
\pgfpathlineto{\pgfqpoint{4.324232in}{1.611386in}}%
\pgfpathlineto{\pgfqpoint{4.325212in}{1.876820in}}%
\pgfpathlineto{\pgfqpoint{4.325701in}{1.702784in}}%
\pgfpathlineto{\pgfqpoint{4.327170in}{2.100067in}}%
\pgfpathlineto{\pgfqpoint{4.328150in}{2.542313in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{2.293443in}}%
\pgfpathlineto{\pgfqpoint{4.329619in}{2.375419in}}%
\pgfpathlineto{\pgfqpoint{4.330109in}{2.301852in}}%
\pgfpathlineto{\pgfqpoint{4.331578in}{2.387387in}}%
\pgfpathlineto{\pgfqpoint{4.332067in}{2.127163in}}%
\pgfpathlineto{\pgfqpoint{4.332557in}{2.291894in}}%
\pgfpathlineto{\pgfqpoint{4.333047in}{2.255551in}}%
\pgfpathlineto{\pgfqpoint{4.333536in}{2.121196in}}%
\pgfpathlineto{\pgfqpoint{4.335005in}{2.297009in}}%
\pgfpathlineto{\pgfqpoint{4.336964in}{1.953510in}}%
\pgfpathlineto{\pgfqpoint{4.337454in}{2.290687in}}%
\pgfpathlineto{\pgfqpoint{4.337944in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{4.338433in}{2.055343in}}%
\pgfpathlineto{\pgfqpoint{4.338923in}{2.214865in}}%
\pgfpathlineto{\pgfqpoint{4.339413in}{2.031994in}}%
\pgfpathlineto{\pgfqpoint{4.339902in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{4.340392in}{2.147449in}}%
\pgfpathlineto{\pgfqpoint{4.340882in}{2.085515in}}%
\pgfpathlineto{\pgfqpoint{4.341371in}{1.913449in}}%
\pgfpathlineto{\pgfqpoint{4.341861in}{2.194552in}}%
\pgfpathlineto{\pgfqpoint{4.342841in}{2.141930in}}%
\pgfpathlineto{\pgfqpoint{4.343330in}{2.157367in}}%
\pgfpathlineto{\pgfqpoint{4.346268in}{1.227431in}}%
\pgfpathlineto{\pgfqpoint{4.348227in}{1.691012in}}%
\pgfpathlineto{\pgfqpoint{4.348717in}{1.659310in}}%
\pgfpathlineto{\pgfqpoint{4.349207in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{4.350186in}{1.512093in}}%
\pgfpathlineto{\pgfqpoint{4.350676in}{1.626329in}}%
\pgfpathlineto{\pgfqpoint{4.351165in}{1.586089in}}%
\pgfpathlineto{\pgfqpoint{4.351655in}{1.634417in}}%
\pgfpathlineto{\pgfqpoint{4.352145in}{1.609209in}}%
\pgfpathlineto{\pgfqpoint{4.353124in}{1.890634in}}%
\pgfpathlineto{\pgfqpoint{4.353614in}{2.168362in}}%
\pgfpathlineto{\pgfqpoint{4.354103in}{1.914162in}}%
\pgfpathlineto{\pgfqpoint{4.356062in}{2.329999in}}%
\pgfpathlineto{\pgfqpoint{4.358021in}{1.896550in}}%
\pgfpathlineto{\pgfqpoint{4.360469in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{4.361938in}{1.543535in}}%
\pgfpathlineto{\pgfqpoint{4.362428in}{1.551027in}}%
\pgfpathlineto{\pgfqpoint{4.362918in}{1.420989in}}%
\pgfpathlineto{\pgfqpoint{4.364387in}{1.890425in}}%
\pgfpathlineto{\pgfqpoint{4.364877in}{1.917630in}}%
\pgfpathlineto{\pgfqpoint{4.366346in}{1.771676in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{1.995337in}}%
\pgfpathlineto{\pgfqpoint{4.367325in}{1.923753in}}%
\pgfpathlineto{\pgfqpoint{4.369284in}{1.424062in}}%
\pgfpathlineto{\pgfqpoint{4.369774in}{1.651059in}}%
\pgfpathlineto{\pgfqpoint{4.370263in}{1.436368in}}%
\pgfpathlineto{\pgfqpoint{4.370753in}{1.523959in}}%
\pgfpathlineto{\pgfqpoint{4.371732in}{2.049290in}}%
\pgfpathlineto{\pgfqpoint{4.372222in}{1.960108in}}%
\pgfpathlineto{\pgfqpoint{4.372712in}{1.921578in}}%
\pgfpathlineto{\pgfqpoint{4.373691in}{2.434744in}}%
\pgfpathlineto{\pgfqpoint{4.374670in}{2.336588in}}%
\pgfpathlineto{\pgfqpoint{4.376140in}{1.892465in}}%
\pgfpathlineto{\pgfqpoint{4.376629in}{1.910505in}}%
\pgfpathlineto{\pgfqpoint{4.378098in}{2.418331in}}%
\pgfpathlineto{\pgfqpoint{4.378588in}{2.256015in}}%
\pgfpathlineto{\pgfqpoint{4.379078in}{2.508001in}}%
\pgfpathlineto{\pgfqpoint{4.379567in}{2.322197in}}%
\pgfpathlineto{\pgfqpoint{4.380057in}{1.876480in}}%
\pgfpathlineto{\pgfqpoint{4.380547in}{1.901379in}}%
\pgfpathlineto{\pgfqpoint{4.381526in}{2.166964in}}%
\pgfpathlineto{\pgfqpoint{4.382016in}{2.090691in}}%
\pgfpathlineto{\pgfqpoint{4.382506in}{2.059574in}}%
\pgfpathlineto{\pgfqpoint{4.382995in}{2.379070in}}%
\pgfpathlineto{\pgfqpoint{4.383485in}{2.236028in}}%
\pgfpathlineto{\pgfqpoint{4.384464in}{2.129675in}}%
\pgfpathlineto{\pgfqpoint{4.386913in}{2.580450in}}%
\pgfpathlineto{\pgfqpoint{4.388382in}{1.804770in}}%
\pgfpathlineto{\pgfqpoint{4.389361in}{2.341436in}}%
\pgfpathlineto{\pgfqpoint{4.390341in}{2.203375in}}%
\pgfpathlineto{\pgfqpoint{4.391320in}{2.000400in}}%
\pgfpathlineto{\pgfqpoint{4.392299in}{2.322059in}}%
\pgfpathlineto{\pgfqpoint{4.393279in}{1.738651in}}%
\pgfpathlineto{\pgfqpoint{4.393768in}{2.056071in}}%
\pgfpathlineto{\pgfqpoint{4.394748in}{2.303960in}}%
\pgfpathlineto{\pgfqpoint{4.395727in}{2.237972in}}%
\pgfpathlineto{\pgfqpoint{4.396217in}{2.150462in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{2.279964in}}%
\pgfpathlineto{\pgfqpoint{4.397686in}{1.803799in}}%
\pgfpathlineto{\pgfqpoint{4.398176in}{1.951334in}}%
\pgfpathlineto{\pgfqpoint{4.399155in}{2.117784in}}%
\pgfpathlineto{\pgfqpoint{4.399645in}{2.071748in}}%
\pgfpathlineto{\pgfqpoint{4.401604in}{1.678850in}}%
\pgfpathlineto{\pgfqpoint{4.402583in}{1.439963in}}%
\pgfpathlineto{\pgfqpoint{4.403562in}{2.128808in}}%
\pgfpathlineto{\pgfqpoint{4.404052in}{2.039998in}}%
\pgfpathlineto{\pgfqpoint{4.404542in}{1.985846in}}%
\pgfpathlineto{\pgfqpoint{4.405031in}{2.248183in}}%
\pgfpathlineto{\pgfqpoint{4.405521in}{2.177034in}}%
\pgfpathlineto{\pgfqpoint{4.406011in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{4.406990in}{1.896324in}}%
\pgfpathlineto{\pgfqpoint{4.407480in}{1.896810in}}%
\pgfpathlineto{\pgfqpoint{4.408459in}{2.165799in}}%
\pgfpathlineto{\pgfqpoint{4.409928in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{4.410418in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{4.411397in}{1.676842in}}%
\pgfpathlineto{\pgfqpoint{4.412377in}{1.228084in}}%
\pgfpathlineto{\pgfqpoint{4.412866in}{1.339865in}}%
\pgfpathlineto{\pgfqpoint{4.413356in}{1.415858in}}%
\pgfpathlineto{\pgfqpoint{4.413846in}{1.407227in}}%
\pgfpathlineto{\pgfqpoint{4.414336in}{1.300848in}}%
\pgfpathlineto{\pgfqpoint{4.414825in}{1.512136in}}%
\pgfpathlineto{\pgfqpoint{4.415315in}{1.376633in}}%
\pgfpathlineto{\pgfqpoint{4.416784in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{4.417274in}{1.903698in}}%
\pgfpathlineto{\pgfqpoint{4.417763in}{1.401812in}}%
\pgfpathlineto{\pgfqpoint{4.418253in}{1.443510in}}%
\pgfpathlineto{\pgfqpoint{4.419232in}{1.276666in}}%
\pgfpathlineto{\pgfqpoint{4.419722in}{1.486976in}}%
\pgfpathlineto{\pgfqpoint{4.420212in}{1.123655in}}%
\pgfpathlineto{\pgfqpoint{4.420702in}{1.459204in}}%
\pgfpathlineto{\pgfqpoint{4.422660in}{1.996946in}}%
\pgfpathlineto{\pgfqpoint{4.424619in}{1.424515in}}%
\pgfpathlineto{\pgfqpoint{4.425109in}{1.474874in}}%
\pgfpathlineto{\pgfqpoint{4.426578in}{2.121427in}}%
\pgfpathlineto{\pgfqpoint{4.427068in}{2.103537in}}%
\pgfpathlineto{\pgfqpoint{4.428537in}{1.831136in}}%
\pgfpathlineto{\pgfqpoint{4.429026in}{2.062549in}}%
\pgfpathlineto{\pgfqpoint{4.429516in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{4.430006in}{1.979087in}}%
\pgfpathlineto{\pgfqpoint{4.430495in}{1.976247in}}%
\pgfpathlineto{\pgfqpoint{4.430985in}{2.067181in}}%
\pgfpathlineto{\pgfqpoint{4.431475in}{1.851309in}}%
\pgfpathlineto{\pgfqpoint{4.431964in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{4.432454in}{2.042808in}}%
\pgfpathlineto{\pgfqpoint{4.432944in}{2.409560in}}%
\pgfpathlineto{\pgfqpoint{4.433434in}{2.293047in}}%
\pgfpathlineto{\pgfqpoint{4.433923in}{2.181290in}}%
\pgfpathlineto{\pgfqpoint{4.434413in}{2.348584in}}%
\pgfpathlineto{\pgfqpoint{4.435882in}{1.815675in}}%
\pgfpathlineto{\pgfqpoint{4.437841in}{2.644023in}}%
\pgfpathlineto{\pgfqpoint{4.438330in}{2.321170in}}%
\pgfpathlineto{\pgfqpoint{4.439310in}{2.504009in}}%
\pgfpathlineto{\pgfqpoint{4.439800in}{2.480079in}}%
\pgfpathlineto{\pgfqpoint{4.441269in}{2.340077in}}%
\pgfpathlineto{\pgfqpoint{4.441758in}{2.585431in}}%
\pgfpathlineto{\pgfqpoint{4.442248in}{2.361442in}}%
\pgfpathlineto{\pgfqpoint{4.442738in}{2.388779in}}%
\pgfpathlineto{\pgfqpoint{4.443717in}{2.885709in}}%
\pgfpathlineto{\pgfqpoint{4.444207in}{2.714973in}}%
\pgfpathlineto{\pgfqpoint{4.446655in}{2.203925in}}%
\pgfpathlineto{\pgfqpoint{4.447145in}{2.441337in}}%
\pgfpathlineto{\pgfqpoint{4.447635in}{2.291758in}}%
\pgfpathlineto{\pgfqpoint{4.449593in}{1.627095in}}%
\pgfpathlineto{\pgfqpoint{4.450083in}{1.726340in}}%
\pgfpathlineto{\pgfqpoint{4.451062in}{2.045716in}}%
\pgfpathlineto{\pgfqpoint{4.453021in}{2.706612in}}%
\pgfpathlineto{\pgfqpoint{4.453511in}{2.735658in}}%
\pgfpathlineto{\pgfqpoint{4.454001in}{2.923851in}}%
\pgfpathlineto{\pgfqpoint{4.454490in}{2.881047in}}%
\pgfpathlineto{\pgfqpoint{4.455470in}{2.276763in}}%
\pgfpathlineto{\pgfqpoint{4.455959in}{2.293162in}}%
\pgfpathlineto{\pgfqpoint{4.457918in}{2.524286in}}%
\pgfpathlineto{\pgfqpoint{4.458408in}{2.514136in}}%
\pgfpathlineto{\pgfqpoint{4.459387in}{2.200476in}}%
\pgfpathlineto{\pgfqpoint{4.459877in}{2.330925in}}%
\pgfpathlineto{\pgfqpoint{4.460367in}{2.201318in}}%
\pgfpathlineto{\pgfqpoint{4.461836in}{2.477247in}}%
\pgfpathlineto{\pgfqpoint{4.462325in}{2.425882in}}%
\pgfpathlineto{\pgfqpoint{4.463794in}{2.964217in}}%
\pgfpathlineto{\pgfqpoint{4.464284in}{2.651603in}}%
\pgfpathlineto{\pgfqpoint{4.465264in}{2.757862in}}%
\pgfpathlineto{\pgfqpoint{4.465753in}{2.472320in}}%
\pgfpathlineto{\pgfqpoint{4.466243in}{2.664170in}}%
\pgfpathlineto{\pgfqpoint{4.467222in}{2.831822in}}%
\pgfpathlineto{\pgfqpoint{4.467712in}{2.830096in}}%
\pgfpathlineto{\pgfqpoint{4.469671in}{2.366578in}}%
\pgfpathlineto{\pgfqpoint{4.470650in}{2.986696in}}%
\pgfpathlineto{\pgfqpoint{4.471140in}{2.741947in}}%
\pgfpathlineto{\pgfqpoint{4.472119in}{2.801895in}}%
\pgfpathlineto{\pgfqpoint{4.472609in}{2.794483in}}%
\pgfpathlineto{\pgfqpoint{4.477016in}{1.939318in}}%
\pgfpathlineto{\pgfqpoint{4.477506in}{2.249465in}}%
\pgfpathlineto{\pgfqpoint{4.477996in}{1.988771in}}%
\pgfpathlineto{\pgfqpoint{4.479465in}{2.026280in}}%
\pgfpathlineto{\pgfqpoint{4.479954in}{2.226462in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{2.149128in}}%
\pgfpathlineto{\pgfqpoint{4.481423in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{4.482403in}{1.612537in}}%
\pgfpathlineto{\pgfqpoint{4.483382in}{1.967084in}}%
\pgfpathlineto{\pgfqpoint{4.483872in}{1.871943in}}%
\pgfpathlineto{\pgfqpoint{4.484362in}{1.878812in}}%
\pgfpathlineto{\pgfqpoint{4.485831in}{2.347559in}}%
\pgfpathlineto{\pgfqpoint{4.487789in}{1.744694in}}%
\pgfpathlineto{\pgfqpoint{4.488769in}{2.209607in}}%
\pgfpathlineto{\pgfqpoint{4.489258in}{1.800847in}}%
\pgfpathlineto{\pgfqpoint{4.489748in}{1.885367in}}%
\pgfpathlineto{\pgfqpoint{4.491217in}{2.416411in}}%
\pgfpathlineto{\pgfqpoint{4.491707in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{4.492197in}{2.436906in}}%
\pgfpathlineto{\pgfqpoint{4.492686in}{2.361746in}}%
\pgfpathlineto{\pgfqpoint{4.494155in}{2.515020in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{2.529043in}}%
\pgfpathlineto{\pgfqpoint{4.497583in}{3.065580in}}%
\pgfpathlineto{\pgfqpoint{4.498073in}{2.886280in}}%
\pgfpathlineto{\pgfqpoint{4.499052in}{2.903089in}}%
\pgfpathlineto{\pgfqpoint{4.500521in}{2.487755in}}%
\pgfpathlineto{\pgfqpoint{4.501011in}{2.276791in}}%
\pgfpathlineto{\pgfqpoint{4.501501in}{2.476928in}}%
\pgfpathlineto{\pgfqpoint{4.501990in}{2.442591in}}%
\pgfpathlineto{\pgfqpoint{4.503460in}{1.932485in}}%
\pgfpathlineto{\pgfqpoint{4.503949in}{2.024076in}}%
\pgfpathlineto{\pgfqpoint{4.505418in}{2.680935in}}%
\pgfpathlineto{\pgfqpoint{4.506887in}{2.387940in}}%
\pgfpathlineto{\pgfqpoint{4.507377in}{2.379247in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{2.916092in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{2.885601in}}%
\pgfpathlineto{\pgfqpoint{4.509336in}{2.812208in}}%
\pgfpathlineto{\pgfqpoint{4.509826in}{2.504704in}}%
\pgfpathlineto{\pgfqpoint{4.510315in}{2.616260in}}%
\pgfpathlineto{\pgfqpoint{4.510805in}{2.648400in}}%
\pgfpathlineto{\pgfqpoint{4.511295in}{2.776126in}}%
\pgfpathlineto{\pgfqpoint{4.512274in}{2.484922in}}%
\pgfpathlineto{\pgfqpoint{4.512764in}{2.712488in}}%
\pgfpathlineto{\pgfqpoint{4.513743in}{2.676636in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{4.515212in}{2.816572in}}%
\pgfpathlineto{\pgfqpoint{4.516192in}{2.363376in}}%
\pgfpathlineto{\pgfqpoint{4.517171in}{2.595923in}}%
\pgfpathlineto{\pgfqpoint{4.517661in}{2.548096in}}%
\pgfpathlineto{\pgfqpoint{4.518150in}{2.606834in}}%
\pgfpathlineto{\pgfqpoint{4.518640in}{2.584190in}}%
\pgfpathlineto{\pgfqpoint{4.519130in}{2.565661in}}%
\pgfpathlineto{\pgfqpoint{4.520109in}{2.342564in}}%
\pgfpathlineto{\pgfqpoint{4.520599in}{2.549346in}}%
\pgfpathlineto{\pgfqpoint{4.521578in}{2.505693in}}%
\pgfpathlineto{\pgfqpoint{4.522068in}{2.465555in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{3.073059in}}%
\pgfpathlineto{\pgfqpoint{4.526475in}{1.915649in}}%
\pgfpathlineto{\pgfqpoint{4.526965in}{1.971486in}}%
\pgfpathlineto{\pgfqpoint{4.527454in}{1.956975in}}%
\pgfpathlineto{\pgfqpoint{4.527944in}{1.815352in}}%
\pgfpathlineto{\pgfqpoint{4.528434in}{1.890781in}}%
\pgfpathlineto{\pgfqpoint{4.529903in}{1.973666in}}%
\pgfpathlineto{\pgfqpoint{4.530393in}{1.915235in}}%
\pgfpathlineto{\pgfqpoint{4.530882in}{1.991909in}}%
\pgfpathlineto{\pgfqpoint{4.531372in}{1.891478in}}%
\pgfpathlineto{\pgfqpoint{4.531862in}{2.033997in}}%
\pgfpathlineto{\pgfqpoint{4.533331in}{1.671225in}}%
\pgfpathlineto{\pgfqpoint{4.533820in}{1.743939in}}%
\pgfpathlineto{\pgfqpoint{4.534310in}{1.675416in}}%
\pgfpathlineto{\pgfqpoint{4.534800in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{4.537248in}{2.265135in}}%
\pgfpathlineto{\pgfqpoint{4.537738in}{2.204909in}}%
\pgfpathlineto{\pgfqpoint{4.539697in}{2.717041in}}%
\pgfpathlineto{\pgfqpoint{4.541166in}{2.219211in}}%
\pgfpathlineto{\pgfqpoint{4.541655in}{2.369398in}}%
\pgfpathlineto{\pgfqpoint{4.542145in}{2.244237in}}%
\pgfpathlineto{\pgfqpoint{4.542635in}{2.321485in}}%
\pgfpathlineto{\pgfqpoint{4.543125in}{2.331796in}}%
\pgfpathlineto{\pgfqpoint{4.543614in}{2.448440in}}%
\pgfpathlineto{\pgfqpoint{4.544104in}{2.140932in}}%
\pgfpathlineto{\pgfqpoint{4.544594in}{2.384195in}}%
\pgfpathlineto{\pgfqpoint{4.545573in}{2.897898in}}%
\pgfpathlineto{\pgfqpoint{4.546063in}{2.854052in}}%
\pgfpathlineto{\pgfqpoint{4.547042in}{2.676444in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{2.810281in}}%
\pgfpathlineto{\pgfqpoint{4.548511in}{2.784000in}}%
\pgfpathlineto{\pgfqpoint{4.549001in}{2.748046in}}%
\pgfpathlineto{\pgfqpoint{4.550960in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{4.552429in}{2.093753in}}%
\pgfpathlineto{\pgfqpoint{4.552918in}{2.122827in}}%
\pgfpathlineto{\pgfqpoint{4.553408in}{2.136510in}}%
\pgfpathlineto{\pgfqpoint{4.554387in}{2.371850in}}%
\pgfpathlineto{\pgfqpoint{4.555857in}{2.689483in}}%
\pgfpathlineto{\pgfqpoint{4.556346in}{2.330847in}}%
\pgfpathlineto{\pgfqpoint{4.557326in}{2.411071in}}%
\pgfpathlineto{\pgfqpoint{4.557815in}{2.441894in}}%
\pgfpathlineto{\pgfqpoint{4.558795in}{2.461050in}}%
\pgfpathlineto{\pgfqpoint{4.559284in}{2.274071in}}%
\pgfpathlineto{\pgfqpoint{4.559774in}{2.230253in}}%
\pgfpathlineto{\pgfqpoint{4.560264in}{2.061518in}}%
\pgfpathlineto{\pgfqpoint{4.560753in}{2.603560in}}%
\pgfpathlineto{\pgfqpoint{4.561243in}{2.436144in}}%
\pgfpathlineto{\pgfqpoint{4.561733in}{2.350104in}}%
\pgfpathlineto{\pgfqpoint{4.562223in}{1.804490in}}%
\pgfpathlineto{\pgfqpoint{4.562712in}{2.209635in}}%
\pgfpathlineto{\pgfqpoint{4.563202in}{2.234999in}}%
\pgfpathlineto{\pgfqpoint{4.563692in}{2.418947in}}%
\pgfpathlineto{\pgfqpoint{4.564181in}{2.382443in}}%
\pgfpathlineto{\pgfqpoint{4.564671in}{1.824320in}}%
\pgfpathlineto{\pgfqpoint{4.565161in}{2.019303in}}%
\pgfpathlineto{\pgfqpoint{4.567119in}{2.539437in}}%
\pgfpathlineto{\pgfqpoint{4.568099in}{2.512341in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{2.268100in}}%
\pgfpathlineto{\pgfqpoint{4.569078in}{2.300714in}}%
\pgfpathlineto{\pgfqpoint{4.571527in}{3.168238in}}%
\pgfpathlineto{\pgfqpoint{4.572996in}{2.667083in}}%
\pgfpathlineto{\pgfqpoint{4.573975in}{2.746253in}}%
\pgfpathlineto{\pgfqpoint{4.574465in}{2.737902in}}%
\pgfpathlineto{\pgfqpoint{4.575934in}{2.191704in}}%
\pgfpathlineto{\pgfqpoint{4.576424in}{2.219692in}}%
\pgfpathlineto{\pgfqpoint{4.576913in}{2.205903in}}%
\pgfpathlineto{\pgfqpoint{4.577403in}{2.374272in}}%
\pgfpathlineto{\pgfqpoint{4.577893in}{2.281433in}}%
\pgfpathlineto{\pgfqpoint{4.578872in}{2.332765in}}%
\pgfpathlineto{\pgfqpoint{4.579851in}{2.503073in}}%
\pgfpathlineto{\pgfqpoint{4.581810in}{2.068644in}}%
\pgfpathlineto{\pgfqpoint{4.582300in}{2.330464in}}%
\pgfpathlineto{\pgfqpoint{4.582790in}{1.904488in}}%
\pgfpathlineto{\pgfqpoint{4.583279in}{2.161628in}}%
\pgfpathlineto{\pgfqpoint{4.585238in}{2.512981in}}%
\pgfpathlineto{\pgfqpoint{4.586707in}{2.279650in}}%
\pgfpathlineto{\pgfqpoint{4.587197in}{2.293183in}}%
\pgfpathlineto{\pgfqpoint{4.587687in}{2.248389in}}%
\pgfpathlineto{\pgfqpoint{4.588176in}{2.270918in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{2.337530in}}%
\pgfpathlineto{\pgfqpoint{4.589156in}{2.190437in}}%
\pgfpathlineto{\pgfqpoint{4.591114in}{2.789476in}}%
\pgfpathlineto{\pgfqpoint{4.593563in}{2.031231in}}%
\pgfpathlineto{\pgfqpoint{4.595032in}{1.741090in}}%
\pgfpathlineto{\pgfqpoint{4.595522in}{1.670092in}}%
\pgfpathlineto{\pgfqpoint{4.596011in}{1.903626in}}%
\pgfpathlineto{\pgfqpoint{4.596501in}{1.828272in}}%
\pgfpathlineto{\pgfqpoint{4.596991in}{1.829350in}}%
\pgfpathlineto{\pgfqpoint{4.599439in}{2.383487in}}%
\pgfpathlineto{\pgfqpoint{4.600908in}{1.881252in}}%
\pgfpathlineto{\pgfqpoint{4.601398in}{2.122975in}}%
\pgfpathlineto{\pgfqpoint{4.601888in}{2.033485in}}%
\pgfpathlineto{\pgfqpoint{4.602377in}{2.053478in}}%
\pgfpathlineto{\pgfqpoint{4.603846in}{2.363656in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{1.979876in}}%
\pgfpathlineto{\pgfqpoint{4.606295in}{1.981635in}}%
\pgfpathlineto{\pgfqpoint{4.607274in}{2.433807in}}%
\pgfpathlineto{\pgfqpoint{4.607764in}{2.302672in}}%
\pgfpathlineto{\pgfqpoint{4.608254in}{2.246508in}}%
\pgfpathlineto{\pgfqpoint{4.609723in}{1.521005in}}%
\pgfpathlineto{\pgfqpoint{4.610212in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{4.610702in}{1.685520in}}%
\pgfpathlineto{\pgfqpoint{4.611192in}{1.685462in}}%
\pgfpathlineto{\pgfqpoint{4.611681in}{1.678195in}}%
\pgfpathlineto{\pgfqpoint{4.612171in}{1.868430in}}%
\pgfpathlineto{\pgfqpoint{4.612661in}{1.799834in}}%
\pgfpathlineto{\pgfqpoint{4.613640in}{1.715251in}}%
\pgfpathlineto{\pgfqpoint{4.614130in}{1.723413in}}%
\pgfpathlineto{\pgfqpoint{4.614620in}{1.898594in}}%
\pgfpathlineto{\pgfqpoint{4.615109in}{1.677532in}}%
\pgfpathlineto{\pgfqpoint{4.616089in}{1.858332in}}%
\pgfpathlineto{\pgfqpoint{4.616578in}{1.743239in}}%
\pgfpathlineto{\pgfqpoint{4.618537in}{2.439269in}}%
\pgfpathlineto{\pgfqpoint{4.619027in}{2.313316in}}%
\pgfpathlineto{\pgfqpoint{4.620496in}{2.826169in}}%
\pgfpathlineto{\pgfqpoint{4.620986in}{2.740911in}}%
\pgfpathlineto{\pgfqpoint{4.621475in}{2.400057in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{2.419854in}}%
\pgfpathlineto{\pgfqpoint{4.622455in}{2.573353in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{2.453861in}}%
\pgfpathlineto{\pgfqpoint{4.623924in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{4.625393in}{2.615280in}}%
\pgfpathlineto{\pgfqpoint{4.625883in}{2.560143in}}%
\pgfpathlineto{\pgfqpoint{4.627352in}{2.882913in}}%
\pgfpathlineto{\pgfqpoint{4.628331in}{2.633509in}}%
\pgfpathlineto{\pgfqpoint{4.628821in}{2.675114in}}%
\pgfpathlineto{\pgfqpoint{4.629310in}{2.591502in}}%
\pgfpathlineto{\pgfqpoint{4.629800in}{2.734637in}}%
\pgfpathlineto{\pgfqpoint{4.630290in}{2.667628in}}%
\pgfpathlineto{\pgfqpoint{4.631759in}{2.481158in}}%
\pgfpathlineto{\pgfqpoint{4.632249in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{4.632738in}{2.826689in}}%
\pgfpathlineto{\pgfqpoint{4.633228in}{2.680964in}}%
\pgfpathlineto{\pgfqpoint{4.634697in}{2.374361in}}%
\pgfpathlineto{\pgfqpoint{4.635187in}{2.459947in}}%
\pgfpathlineto{\pgfqpoint{4.635676in}{2.178430in}}%
\pgfpathlineto{\pgfqpoint{4.636166in}{2.323943in}}%
\pgfpathlineto{\pgfqpoint{4.636656in}{2.306270in}}%
\pgfpathlineto{\pgfqpoint{4.637145in}{2.585857in}}%
\pgfpathlineto{\pgfqpoint{4.638125in}{2.550332in}}%
\pgfpathlineto{\pgfqpoint{4.638615in}{2.584831in}}%
\pgfpathlineto{\pgfqpoint{4.639104in}{2.285245in}}%
\pgfpathlineto{\pgfqpoint{4.639594in}{2.299951in}}%
\pgfpathlineto{\pgfqpoint{4.640573in}{2.386463in}}%
\pgfpathlineto{\pgfqpoint{4.641063in}{2.349822in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{2.428000in}}%
\pgfpathlineto{\pgfqpoint{4.642042in}{2.336319in}}%
\pgfpathlineto{\pgfqpoint{4.642532in}{2.326259in}}%
\pgfpathlineto{\pgfqpoint{4.643022in}{2.500582in}}%
\pgfpathlineto{\pgfqpoint{4.643511in}{2.415049in}}%
\pgfpathlineto{\pgfqpoint{4.645470in}{2.052916in}}%
\pgfpathlineto{\pgfqpoint{4.647429in}{2.712677in}}%
\pgfpathlineto{\pgfqpoint{4.647919in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{4.648408in}{2.674315in}}%
\pgfpathlineto{\pgfqpoint{4.648898in}{2.756456in}}%
\pgfpathlineto{\pgfqpoint{4.649877in}{2.202255in}}%
\pgfpathlineto{\pgfqpoint{4.650367in}{2.311257in}}%
\pgfpathlineto{\pgfqpoint{4.650857in}{2.533039in}}%
\pgfpathlineto{\pgfqpoint{4.651347in}{2.414676in}}%
\pgfpathlineto{\pgfqpoint{4.652326in}{2.541299in}}%
\pgfpathlineto{\pgfqpoint{4.652816in}{2.443734in}}%
\pgfpathlineto{\pgfqpoint{4.653305in}{2.474784in}}%
\pgfpathlineto{\pgfqpoint{4.653795in}{2.481165in}}%
\pgfpathlineto{\pgfqpoint{4.655754in}{3.232634in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{3.170885in}}%
\pgfpathlineto{\pgfqpoint{4.656733in}{3.232051in}}%
\pgfpathlineto{\pgfqpoint{4.661140in}{2.270051in}}%
\pgfpathlineto{\pgfqpoint{4.663099in}{2.612489in}}%
\pgfpathlineto{\pgfqpoint{4.663589in}{2.565532in}}%
\pgfpathlineto{\pgfqpoint{4.664568in}{2.881669in}}%
\pgfpathlineto{\pgfqpoint{4.665058in}{2.754549in}}%
\pgfpathlineto{\pgfqpoint{4.665548in}{2.712485in}}%
\pgfpathlineto{\pgfqpoint{4.666527in}{2.288385in}}%
\pgfpathlineto{\pgfqpoint{4.667017in}{2.370277in}}%
\pgfpathlineto{\pgfqpoint{4.668975in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{4.669955in}{2.355878in}}%
\pgfpathlineto{\pgfqpoint{4.671424in}{2.075878in}}%
\pgfpathlineto{\pgfqpoint{4.671914in}{2.256856in}}%
\pgfpathlineto{\pgfqpoint{4.673383in}{1.902905in}}%
\pgfpathlineto{\pgfqpoint{4.674362in}{2.385039in}}%
\pgfpathlineto{\pgfqpoint{4.674852in}{2.219086in}}%
\pgfpathlineto{\pgfqpoint{4.675831in}{2.139862in}}%
\pgfpathlineto{\pgfqpoint{4.677300in}{1.614984in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.965999in}}%
\pgfpathlineto{\pgfqpoint{4.679749in}{1.621657in}}%
\pgfpathlineto{\pgfqpoint{4.681218in}{1.919605in}}%
\pgfpathlineto{\pgfqpoint{4.681707in}{1.899092in}}%
\pgfpathlineto{\pgfqpoint{4.682197in}{1.794464in}}%
\pgfpathlineto{\pgfqpoint{4.682687in}{1.887023in}}%
\pgfpathlineto{\pgfqpoint{4.683177in}{1.860344in}}%
\pgfpathlineto{\pgfqpoint{4.683666in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{4.685625in}{2.585879in}}%
\pgfpathlineto{\pgfqpoint{4.686115in}{2.426720in}}%
\pgfpathlineto{\pgfqpoint{4.686604in}{1.922656in}}%
\pgfpathlineto{\pgfqpoint{4.687094in}{2.193210in}}%
\pgfpathlineto{\pgfqpoint{4.687584in}{2.371238in}}%
\pgfpathlineto{\pgfqpoint{4.688073in}{2.310707in}}%
\pgfpathlineto{\pgfqpoint{4.689053in}{2.116772in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.431162in}}%
\pgfpathlineto{\pgfqpoint{4.691501in}{2.122213in}}%
\pgfpathlineto{\pgfqpoint{4.691991in}{2.216939in}}%
\pgfpathlineto{\pgfqpoint{4.692481in}{2.316008in}}%
\pgfpathlineto{\pgfqpoint{4.692970in}{2.064967in}}%
\pgfpathlineto{\pgfqpoint{4.693460in}{2.109540in}}%
\pgfpathlineto{\pgfqpoint{4.693950in}{2.292555in}}%
\pgfpathlineto{\pgfqpoint{4.694439in}{2.095053in}}%
\pgfpathlineto{\pgfqpoint{4.694929in}{2.097441in}}%
\pgfpathlineto{\pgfqpoint{4.696398in}{2.454716in}}%
\pgfpathlineto{\pgfqpoint{4.696888in}{2.466905in}}%
\pgfpathlineto{\pgfqpoint{4.697378in}{2.607489in}}%
\pgfpathlineto{\pgfqpoint{4.698357in}{2.162745in}}%
\pgfpathlineto{\pgfqpoint{4.698847in}{2.274197in}}%
\pgfpathlineto{\pgfqpoint{4.700805in}{1.882026in}}%
\pgfpathlineto{\pgfqpoint{4.701295in}{1.726461in}}%
\pgfpathlineto{\pgfqpoint{4.701785in}{1.861555in}}%
\pgfpathlineto{\pgfqpoint{4.703254in}{2.344365in}}%
\pgfpathlineto{\pgfqpoint{4.703744in}{2.094743in}}%
\pgfpathlineto{\pgfqpoint{4.704723in}{2.116062in}}%
\pgfpathlineto{\pgfqpoint{4.705213in}{2.132035in}}%
\pgfpathlineto{\pgfqpoint{4.705702in}{2.204257in}}%
\pgfpathlineto{\pgfqpoint{4.706192in}{1.849173in}}%
\pgfpathlineto{\pgfqpoint{4.706682in}{1.949794in}}%
\pgfpathlineto{\pgfqpoint{4.708641in}{2.487852in}}%
\pgfpathlineto{\pgfqpoint{4.709620in}{2.282041in}}%
\pgfpathlineto{\pgfqpoint{4.710110in}{2.407963in}}%
\pgfpathlineto{\pgfqpoint{4.711579in}{2.040135in}}%
\pgfpathlineto{\pgfqpoint{4.712068in}{2.047335in}}%
\pgfpathlineto{\pgfqpoint{4.713537in}{2.522087in}}%
\pgfpathlineto{\pgfqpoint{4.714027in}{2.296962in}}%
\pgfpathlineto{\pgfqpoint{4.714517in}{2.573520in}}%
\pgfpathlineto{\pgfqpoint{4.715496in}{2.728783in}}%
\pgfpathlineto{\pgfqpoint{4.716965in}{2.463570in}}%
\pgfpathlineto{\pgfqpoint{4.717945in}{2.752421in}}%
\pgfpathlineto{\pgfqpoint{4.718434in}{2.710181in}}%
\pgfpathlineto{\pgfqpoint{4.718924in}{2.696617in}}%
\pgfpathlineto{\pgfqpoint{4.719903in}{2.973972in}}%
\pgfpathlineto{\pgfqpoint{4.720393in}{2.850057in}}%
\pgfpathlineto{\pgfqpoint{4.720883in}{2.961927in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{2.952023in}}%
\pgfpathlineto{\pgfqpoint{4.722842in}{2.693282in}}%
\pgfpathlineto{\pgfqpoint{4.723331in}{2.857788in}}%
\pgfpathlineto{\pgfqpoint{4.724800in}{2.470482in}}%
\pgfpathlineto{\pgfqpoint{4.725290in}{2.832122in}}%
\pgfpathlineto{\pgfqpoint{4.725780in}{2.665097in}}%
\pgfpathlineto{\pgfqpoint{4.726269in}{2.536495in}}%
\pgfpathlineto{\pgfqpoint{4.726759in}{2.567847in}}%
\pgfpathlineto{\pgfqpoint{4.727249in}{2.829065in}}%
\pgfpathlineto{\pgfqpoint{4.727738in}{2.782610in}}%
\pgfpathlineto{\pgfqpoint{4.728228in}{2.691122in}}%
\pgfpathlineto{\pgfqpoint{4.728718in}{2.710735in}}%
\pgfpathlineto{\pgfqpoint{4.729208in}{2.792167in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{2.157745in}}%
\pgfpathlineto{\pgfqpoint{4.730677in}{2.336214in}}%
\pgfpathlineto{\pgfqpoint{4.731656in}{2.447723in}}%
\pgfpathlineto{\pgfqpoint{4.733125in}{1.858513in}}%
\pgfpathlineto{\pgfqpoint{4.735574in}{2.813092in}}%
\pgfpathlineto{\pgfqpoint{4.736063in}{2.702900in}}%
\pgfpathlineto{\pgfqpoint{4.737532in}{2.330869in}}%
\pgfpathlineto{\pgfqpoint{4.739001in}{2.826432in}}%
\pgfpathlineto{\pgfqpoint{4.741450in}{2.362424in}}%
\pgfpathlineto{\pgfqpoint{4.742919in}{2.657135in}}%
\pgfpathlineto{\pgfqpoint{4.743409in}{2.529451in}}%
\pgfpathlineto{\pgfqpoint{4.743898in}{2.425006in}}%
\pgfpathlineto{\pgfqpoint{4.744878in}{1.692877in}}%
\pgfpathlineto{\pgfqpoint{4.745367in}{1.932721in}}%
\pgfpathlineto{\pgfqpoint{4.747326in}{2.112153in}}%
\pgfpathlineto{\pgfqpoint{4.747816in}{2.171314in}}%
\pgfpathlineto{\pgfqpoint{4.749285in}{2.772710in}}%
\pgfpathlineto{\pgfqpoint{4.749775in}{2.702382in}}%
\pgfpathlineto{\pgfqpoint{4.750754in}{2.472328in}}%
\pgfpathlineto{\pgfqpoint{4.751244in}{2.319489in}}%
\pgfpathlineto{\pgfqpoint{4.751733in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{4.752223in}{2.670818in}}%
\pgfpathlineto{\pgfqpoint{4.752713in}{2.659284in}}%
\pgfpathlineto{\pgfqpoint{4.753692in}{2.662521in}}%
\pgfpathlineto{\pgfqpoint{4.755651in}{1.947016in}}%
\pgfpathlineto{\pgfqpoint{4.756141in}{1.891495in}}%
\pgfpathlineto{\pgfqpoint{4.757120in}{2.155007in}}%
\pgfpathlineto{\pgfqpoint{4.759079in}{1.671260in}}%
\pgfpathlineto{\pgfqpoint{4.760548in}{2.233249in}}%
\pgfpathlineto{\pgfqpoint{4.761038in}{2.011694in}}%
\pgfpathlineto{\pgfqpoint{4.761527in}{2.216465in}}%
\pgfpathlineto{\pgfqpoint{4.763486in}{2.670161in}}%
\pgfpathlineto{\pgfqpoint{4.763976in}{2.662276in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{2.195466in}}%
\pgfpathlineto{\pgfqpoint{4.766424in}{1.739737in}}%
\pgfpathlineto{\pgfqpoint{4.766914in}{1.917643in}}%
\pgfpathlineto{\pgfqpoint{4.767404in}{1.969096in}}%
\pgfpathlineto{\pgfqpoint{4.767893in}{1.854321in}}%
\pgfpathlineto{\pgfqpoint{4.768873in}{1.876543in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.850946in}}%
\pgfpathlineto{\pgfqpoint{4.769852in}{1.677866in}}%
\pgfpathlineto{\pgfqpoint{4.770342in}{1.678556in}}%
\pgfpathlineto{\pgfqpoint{4.773280in}{2.389490in}}%
\pgfpathlineto{\pgfqpoint{4.773770in}{2.357069in}}%
\pgfpathlineto{\pgfqpoint{4.775239in}{2.589876in}}%
\pgfpathlineto{\pgfqpoint{4.776708in}{2.034591in}}%
\pgfpathlineto{\pgfqpoint{4.777197in}{2.213555in}}%
\pgfpathlineto{\pgfqpoint{4.778177in}{2.302417in}}%
\pgfpathlineto{\pgfqpoint{4.778666in}{1.965254in}}%
\pgfpathlineto{\pgfqpoint{4.779156in}{2.055562in}}%
\pgfpathlineto{\pgfqpoint{4.781115in}{2.565210in}}%
\pgfpathlineto{\pgfqpoint{4.781605in}{2.428974in}}%
\pgfpathlineto{\pgfqpoint{4.782094in}{2.033370in}}%
\pgfpathlineto{\pgfqpoint{4.782584in}{2.076494in}}%
\pgfpathlineto{\pgfqpoint{4.783563in}{2.421787in}}%
\pgfpathlineto{\pgfqpoint{4.784053in}{2.123076in}}%
\pgfpathlineto{\pgfqpoint{4.784543in}{2.335780in}}%
\pgfpathlineto{\pgfqpoint{4.786502in}{2.183314in}}%
\pgfpathlineto{\pgfqpoint{4.787481in}{2.519112in}}%
\pgfpathlineto{\pgfqpoint{4.787971in}{2.350825in}}%
\pgfpathlineto{\pgfqpoint{4.788460in}{2.230752in}}%
\pgfpathlineto{\pgfqpoint{4.788950in}{2.296084in}}%
\pgfpathlineto{\pgfqpoint{4.789929in}{2.584041in}}%
\pgfpathlineto{\pgfqpoint{4.790419in}{2.541923in}}%
\pgfpathlineto{\pgfqpoint{4.792378in}{1.882663in}}%
\pgfpathlineto{\pgfqpoint{4.793357in}{2.263105in}}%
\pgfpathlineto{\pgfqpoint{4.793847in}{1.973585in}}%
\pgfpathlineto{\pgfqpoint{4.794337in}{2.064136in}}%
\pgfpathlineto{\pgfqpoint{4.796295in}{2.768807in}}%
\pgfpathlineto{\pgfqpoint{4.796785in}{2.835003in}}%
\pgfpathlineto{\pgfqpoint{4.798744in}{2.299228in}}%
\pgfpathlineto{\pgfqpoint{4.800703in}{2.631617in}}%
\pgfpathlineto{\pgfqpoint{4.802172in}{2.710852in}}%
\pgfpathlineto{\pgfqpoint{4.803641in}{1.949677in}}%
\pgfpathlineto{\pgfqpoint{4.804130in}{2.182730in}}%
\pgfpathlineto{\pgfqpoint{4.804620in}{2.002765in}}%
\pgfpathlineto{\pgfqpoint{4.806579in}{2.273143in}}%
\pgfpathlineto{\pgfqpoint{4.808048in}{2.025420in}}%
\pgfpathlineto{\pgfqpoint{4.808538in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{4.809027in}{1.851937in}}%
\pgfpathlineto{\pgfqpoint{4.809517in}{2.115738in}}%
\pgfpathlineto{\pgfqpoint{4.810007in}{2.108293in}}%
\pgfpathlineto{\pgfqpoint{4.811476in}{1.772135in}}%
\pgfpathlineto{\pgfqpoint{4.811966in}{1.912207in}}%
\pgfpathlineto{\pgfqpoint{4.812945in}{2.211959in}}%
\pgfpathlineto{\pgfqpoint{4.813435in}{2.053044in}}%
\pgfpathlineto{\pgfqpoint{4.813924in}{2.042654in}}%
\pgfpathlineto{\pgfqpoint{4.814904in}{1.850227in}}%
\pgfpathlineto{\pgfqpoint{4.815393in}{1.852877in}}%
\pgfpathlineto{\pgfqpoint{4.815883in}{1.856616in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{2.049619in}}%
\pgfpathlineto{\pgfqpoint{4.816862in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{4.817352in}{1.881181in}}%
\pgfpathlineto{\pgfqpoint{4.817842in}{1.917899in}}%
\pgfpathlineto{\pgfqpoint{4.818821in}{2.037911in}}%
\pgfpathlineto{\pgfqpoint{4.819311in}{2.030521in}}%
\pgfpathlineto{\pgfqpoint{4.819801in}{1.859230in}}%
\pgfpathlineto{\pgfqpoint{4.820290in}{1.866057in}}%
\pgfpathlineto{\pgfqpoint{4.820780in}{1.934894in}}%
\pgfpathlineto{\pgfqpoint{4.821270in}{1.912253in}}%
\pgfpathlineto{\pgfqpoint{4.821759in}{1.496292in}}%
\pgfpathlineto{\pgfqpoint{4.822249in}{1.753653in}}%
\pgfpathlineto{\pgfqpoint{4.822739in}{1.757917in}}%
\pgfpathlineto{\pgfqpoint{4.823718in}{2.287108in}}%
\pgfpathlineto{\pgfqpoint{4.824208in}{2.108320in}}%
\pgfpathlineto{\pgfqpoint{4.825187in}{1.968658in}}%
\pgfpathlineto{\pgfqpoint{4.825677in}{2.051713in}}%
\pgfpathlineto{\pgfqpoint{4.826167in}{2.338558in}}%
\pgfpathlineto{\pgfqpoint{4.826656in}{2.101126in}}%
\pgfpathlineto{\pgfqpoint{4.827146in}{2.246498in}}%
\pgfpathlineto{\pgfqpoint{4.828615in}{2.004431in}}%
\pgfpathlineto{\pgfqpoint{4.829594in}{2.130864in}}%
\pgfpathlineto{\pgfqpoint{4.830084in}{2.070539in}}%
\pgfpathlineto{\pgfqpoint{4.831064in}{2.490648in}}%
\pgfpathlineto{\pgfqpoint{4.831553in}{2.310232in}}%
\pgfpathlineto{\pgfqpoint{4.832043in}{2.502357in}}%
\pgfpathlineto{\pgfqpoint{4.832533in}{2.549810in}}%
\pgfpathlineto{\pgfqpoint{4.834002in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.834491in}{2.189546in}}%
\pgfpathlineto{\pgfqpoint{4.834981in}{2.428107in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{4.836450in}{2.572317in}}%
\pgfpathlineto{\pgfqpoint{4.836940in}{2.419069in}}%
\pgfpathlineto{\pgfqpoint{4.839388in}{1.788695in}}%
\pgfpathlineto{\pgfqpoint{4.839878in}{1.770587in}}%
\pgfpathlineto{\pgfqpoint{4.840857in}{2.199015in}}%
\pgfpathlineto{\pgfqpoint{4.841347in}{2.171139in}}%
\pgfpathlineto{\pgfqpoint{4.841837in}{2.455695in}}%
\pgfpathlineto{\pgfqpoint{4.842326in}{2.327708in}}%
\pgfpathlineto{\pgfqpoint{4.843306in}{2.441676in}}%
\pgfpathlineto{\pgfqpoint{4.843796in}{2.568795in}}%
\pgfpathlineto{\pgfqpoint{4.844285in}{2.155366in}}%
\pgfpathlineto{\pgfqpoint{4.844775in}{2.373992in}}%
\pgfpathlineto{\pgfqpoint{4.845265in}{2.496105in}}%
\pgfpathlineto{\pgfqpoint{4.845754in}{2.482586in}}%
\pgfpathlineto{\pgfqpoint{4.846244in}{2.264948in}}%
\pgfpathlineto{\pgfqpoint{4.846734in}{2.347742in}}%
\pgfpathlineto{\pgfqpoint{4.847223in}{2.636287in}}%
\pgfpathlineto{\pgfqpoint{4.847713in}{2.471284in}}%
\pgfpathlineto{\pgfqpoint{4.848203in}{2.541306in}}%
\pgfpathlineto{\pgfqpoint{4.850162in}{2.104090in}}%
\pgfpathlineto{\pgfqpoint{4.851141in}{2.545315in}}%
\pgfpathlineto{\pgfqpoint{4.852610in}{2.531851in}}%
\pgfpathlineto{\pgfqpoint{4.853100in}{2.559849in}}%
\pgfpathlineto{\pgfqpoint{4.854569in}{2.206654in}}%
\pgfpathlineto{\pgfqpoint{4.855058in}{2.252436in}}%
\pgfpathlineto{\pgfqpoint{4.855548in}{2.420777in}}%
\pgfpathlineto{\pgfqpoint{4.856038in}{2.383318in}}%
\pgfpathlineto{\pgfqpoint{4.857507in}{1.969980in}}%
\pgfpathlineto{\pgfqpoint{4.857997in}{2.105916in}}%
\pgfpathlineto{\pgfqpoint{4.859466in}{2.460391in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{2.350058in}}%
\pgfpathlineto{\pgfqpoint{4.860445in}{2.416088in}}%
\pgfpathlineto{\pgfqpoint{4.860935in}{2.567545in}}%
\pgfpathlineto{\pgfqpoint{4.861424in}{2.256374in}}%
\pgfpathlineto{\pgfqpoint{4.862404in}{2.279888in}}%
\pgfpathlineto{\pgfqpoint{4.862894in}{2.513922in}}%
\pgfpathlineto{\pgfqpoint{4.863383in}{2.438721in}}%
\pgfpathlineto{\pgfqpoint{4.863873in}{2.125233in}}%
\pgfpathlineto{\pgfqpoint{4.864363in}{2.399740in}}%
\pgfpathlineto{\pgfqpoint{4.865342in}{2.769669in}}%
\pgfpathlineto{\pgfqpoint{4.865832in}{2.685738in}}%
\pgfpathlineto{\pgfqpoint{4.866321in}{2.461051in}}%
\pgfpathlineto{\pgfqpoint{4.866811in}{2.614083in}}%
\pgfpathlineto{\pgfqpoint{4.867301in}{2.768371in}}%
\pgfpathlineto{\pgfqpoint{4.867790in}{2.695947in}}%
\pgfpathlineto{\pgfqpoint{4.868280in}{2.676156in}}%
\pgfpathlineto{\pgfqpoint{4.868770in}{2.709267in}}%
\pgfpathlineto{\pgfqpoint{4.869260in}{2.680684in}}%
\pgfpathlineto{\pgfqpoint{4.869749in}{2.086470in}}%
\pgfpathlineto{\pgfqpoint{4.870239in}{2.267472in}}%
\pgfpathlineto{\pgfqpoint{4.870729in}{2.469300in}}%
\pgfpathlineto{\pgfqpoint{4.871218in}{2.329767in}}%
\pgfpathlineto{\pgfqpoint{4.873177in}{2.532866in}}%
\pgfpathlineto{\pgfqpoint{4.874156in}{2.030703in}}%
\pgfpathlineto{\pgfqpoint{4.874646in}{2.105323in}}%
\pgfpathlineto{\pgfqpoint{4.875626in}{1.682932in}}%
\pgfpathlineto{\pgfqpoint{4.877584in}{2.260244in}}%
\pgfpathlineto{\pgfqpoint{4.878074in}{2.437017in}}%
\pgfpathlineto{\pgfqpoint{4.878564in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{4.879053in}{2.205920in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{2.373301in}}%
\pgfpathlineto{\pgfqpoint{4.881502in}{1.896978in}}%
\pgfpathlineto{\pgfqpoint{4.881992in}{2.044345in}}%
\pgfpathlineto{\pgfqpoint{4.882481in}{1.929419in}}%
\pgfpathlineto{\pgfqpoint{4.882971in}{1.929666in}}%
\pgfpathlineto{\pgfqpoint{4.883461in}{1.667105in}}%
\pgfpathlineto{\pgfqpoint{4.883950in}{1.719674in}}%
\pgfpathlineto{\pgfqpoint{4.884440in}{1.876524in}}%
\pgfpathlineto{\pgfqpoint{4.884930in}{1.702296in}}%
\pgfpathlineto{\pgfqpoint{4.885419in}{1.578568in}}%
\pgfpathlineto{\pgfqpoint{4.885909in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{4.888358in}{2.183943in}}%
\pgfpathlineto{\pgfqpoint{4.888847in}{2.288282in}}%
\pgfpathlineto{\pgfqpoint{4.889827in}{1.993362in}}%
\pgfpathlineto{\pgfqpoint{4.890316in}{2.210139in}}%
\pgfpathlineto{\pgfqpoint{4.890806in}{1.910455in}}%
\pgfpathlineto{\pgfqpoint{4.891296in}{1.985836in}}%
\pgfpathlineto{\pgfqpoint{4.891785in}{2.207298in}}%
\pgfpathlineto{\pgfqpoint{4.892275in}{1.935692in}}%
\pgfpathlineto{\pgfqpoint{4.892765in}{2.036198in}}%
\pgfpathlineto{\pgfqpoint{4.893254in}{1.865723in}}%
\pgfpathlineto{\pgfqpoint{4.893744in}{1.938333in}}%
\pgfpathlineto{\pgfqpoint{4.894234in}{1.969586in}}%
\pgfpathlineto{\pgfqpoint{4.894724in}{1.843160in}}%
\pgfpathlineto{\pgfqpoint{4.895213in}{1.910264in}}%
\pgfpathlineto{\pgfqpoint{4.897662in}{2.521681in}}%
\pgfpathlineto{\pgfqpoint{4.898151in}{2.403899in}}%
\pgfpathlineto{\pgfqpoint{4.898641in}{1.808075in}}%
\pgfpathlineto{\pgfqpoint{4.899131in}{1.861560in}}%
\pgfpathlineto{\pgfqpoint{4.899620in}{1.998173in}}%
\pgfpathlineto{\pgfqpoint{4.900110in}{1.753894in}}%
\pgfpathlineto{\pgfqpoint{4.900600in}{1.917636in}}%
\pgfpathlineto{\pgfqpoint{4.901579in}{2.105932in}}%
\pgfpathlineto{\pgfqpoint{4.902559in}{1.918870in}}%
\pgfpathlineto{\pgfqpoint{4.903048in}{1.927958in}}%
\pgfpathlineto{\pgfqpoint{4.904517in}{1.988966in}}%
\pgfpathlineto{\pgfqpoint{4.905497in}{1.653605in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{1.757662in}}%
\pgfpathlineto{\pgfqpoint{4.906966in}{1.930537in}}%
\pgfpathlineto{\pgfqpoint{4.907455in}{1.920109in}}%
\pgfpathlineto{\pgfqpoint{4.907945in}{1.698385in}}%
\pgfpathlineto{\pgfqpoint{4.908435in}{1.777873in}}%
\pgfpathlineto{\pgfqpoint{4.909904in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{4.910394in}{2.081197in}}%
\pgfpathlineto{\pgfqpoint{4.911373in}{2.179846in}}%
\pgfpathlineto{\pgfqpoint{4.912842in}{1.612225in}}%
\pgfpathlineto{\pgfqpoint{4.913821in}{2.029774in}}%
\pgfpathlineto{\pgfqpoint{4.914801in}{1.722874in}}%
\pgfpathlineto{\pgfqpoint{4.915291in}{2.216821in}}%
\pgfpathlineto{\pgfqpoint{4.915780in}{2.081466in}}%
\pgfpathlineto{\pgfqpoint{4.916760in}{1.864826in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{2.234736in}}%
\pgfpathlineto{\pgfqpoint{4.919208in}{2.026414in}}%
\pgfpathlineto{\pgfqpoint{4.919698in}{2.146916in}}%
\pgfpathlineto{\pgfqpoint{4.920187in}{2.222873in}}%
\pgfpathlineto{\pgfqpoint{4.920677in}{2.144868in}}%
\pgfpathlineto{\pgfqpoint{4.921657in}{1.969388in}}%
\pgfpathlineto{\pgfqpoint{4.922636in}{2.358536in}}%
\pgfpathlineto{\pgfqpoint{4.923615in}{2.260108in}}%
\pgfpathlineto{\pgfqpoint{4.924105in}{2.078290in}}%
\pgfpathlineto{\pgfqpoint{4.924595in}{2.153661in}}%
\pgfpathlineto{\pgfqpoint{4.925084in}{2.491401in}}%
\pgfpathlineto{\pgfqpoint{4.925574in}{2.430032in}}%
\pgfpathlineto{\pgfqpoint{4.926064in}{2.294573in}}%
\pgfpathlineto{\pgfqpoint{4.926553in}{2.299961in}}%
\pgfpathlineto{\pgfqpoint{4.927043in}{2.592483in}}%
\pgfpathlineto{\pgfqpoint{4.927533in}{2.500707in}}%
\pgfpathlineto{\pgfqpoint{4.928023in}{2.281782in}}%
\pgfpathlineto{\pgfqpoint{4.928512in}{2.670146in}}%
\pgfpathlineto{\pgfqpoint{4.929492in}{2.612715in}}%
\pgfpathlineto{\pgfqpoint{4.929981in}{2.903539in}}%
\pgfpathlineto{\pgfqpoint{4.930471in}{2.686952in}}%
\pgfpathlineto{\pgfqpoint{4.931940in}{2.404412in}}%
\pgfpathlineto{\pgfqpoint{4.932430in}{2.411714in}}%
\pgfpathlineto{\pgfqpoint{4.933409in}{2.409354in}}%
\pgfpathlineto{\pgfqpoint{4.933899in}{2.542334in}}%
\pgfpathlineto{\pgfqpoint{4.934389in}{2.429036in}}%
\pgfpathlineto{\pgfqpoint{4.936837in}{1.908069in}}%
\pgfpathlineto{\pgfqpoint{4.937327in}{2.209414in}}%
\pgfpathlineto{\pgfqpoint{4.937816in}{2.194096in}}%
\pgfpathlineto{\pgfqpoint{4.939285in}{2.004394in}}%
\pgfpathlineto{\pgfqpoint{4.941734in}{2.624556in}}%
\pgfpathlineto{\pgfqpoint{4.942224in}{2.607302in}}%
\pgfpathlineto{\pgfqpoint{4.942713in}{2.337022in}}%
\pgfpathlineto{\pgfqpoint{4.943693in}{2.373236in}}%
\pgfpathlineto{\pgfqpoint{4.944182in}{2.371926in}}%
\pgfpathlineto{\pgfqpoint{4.944672in}{2.204444in}}%
\pgfpathlineto{\pgfqpoint{4.945162in}{2.446045in}}%
\pgfpathlineto{\pgfqpoint{4.946141in}{2.392806in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{2.201725in}}%
\pgfpathlineto{\pgfqpoint{4.948100in}{2.224635in}}%
\pgfpathlineto{\pgfqpoint{4.950548in}{1.798264in}}%
\pgfpathlineto{\pgfqpoint{4.951038in}{2.033202in}}%
\pgfpathlineto{\pgfqpoint{4.951528in}{1.834253in}}%
\pgfpathlineto{\pgfqpoint{4.952017in}{1.713400in}}%
\pgfpathlineto{\pgfqpoint{4.953976in}{2.138076in}}%
\pgfpathlineto{\pgfqpoint{4.954466in}{2.103238in}}%
\pgfpathlineto{\pgfqpoint{4.956425in}{2.511637in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{2.538096in}}%
\pgfpathlineto{\pgfqpoint{4.958383in}{2.410363in}}%
\pgfpathlineto{\pgfqpoint{4.959853in}{2.613903in}}%
\pgfpathlineto{\pgfqpoint{4.961811in}{1.958128in}}%
\pgfpathlineto{\pgfqpoint{4.962301in}{2.017558in}}%
\pgfpathlineto{\pgfqpoint{4.962791in}{2.090983in}}%
\pgfpathlineto{\pgfqpoint{4.963280in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{4.963770in}{1.932865in}}%
\pgfpathlineto{\pgfqpoint{4.964749in}{1.941633in}}%
\pgfpathlineto{\pgfqpoint{4.965239in}{1.875376in}}%
\pgfpathlineto{\pgfqpoint{4.965729in}{1.911573in}}%
\pgfpathlineto{\pgfqpoint{4.966708in}{2.197369in}}%
\pgfpathlineto{\pgfqpoint{4.967198in}{2.116701in}}%
\pgfpathlineto{\pgfqpoint{4.968667in}{1.725661in}}%
\pgfpathlineto{\pgfqpoint{4.969646in}{1.476654in}}%
\pgfpathlineto{\pgfqpoint{4.970136in}{1.576303in}}%
\pgfpathlineto{\pgfqpoint{4.970626in}{1.612808in}}%
\pgfpathlineto{\pgfqpoint{4.972095in}{2.002435in}}%
\pgfpathlineto{\pgfqpoint{4.972585in}{2.132065in}}%
\pgfpathlineto{\pgfqpoint{4.974543in}{1.586501in}}%
\pgfpathlineto{\pgfqpoint{4.975033in}{1.601849in}}%
\pgfpathlineto{\pgfqpoint{4.976502in}{1.744271in}}%
\pgfpathlineto{\pgfqpoint{4.977481in}{1.653294in}}%
\pgfpathlineto{\pgfqpoint{4.979930in}{2.351213in}}%
\pgfpathlineto{\pgfqpoint{4.980420in}{2.210283in}}%
\pgfpathlineto{\pgfqpoint{4.980909in}{2.289246in}}%
\pgfpathlineto{\pgfqpoint{4.981399in}{2.305115in}}%
\pgfpathlineto{\pgfqpoint{4.982378in}{2.093069in}}%
\pgfpathlineto{\pgfqpoint{4.982868in}{1.778712in}}%
\pgfpathlineto{\pgfqpoint{4.983358in}{1.933168in}}%
\pgfpathlineto{\pgfqpoint{4.983847in}{1.972429in}}%
\pgfpathlineto{\pgfqpoint{4.984827in}{2.188966in}}%
\pgfpathlineto{\pgfqpoint{4.985806in}{1.703110in}}%
\pgfpathlineto{\pgfqpoint{4.986296in}{1.976416in}}%
\pgfpathlineto{\pgfqpoint{4.987765in}{1.806067in}}%
\pgfpathlineto{\pgfqpoint{4.988744in}{2.193315in}}%
\pgfpathlineto{\pgfqpoint{4.989234in}{2.109294in}}%
\pgfpathlineto{\pgfqpoint{4.989724in}{1.910455in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{1.950505in}}%
\pgfpathlineto{\pgfqpoint{4.990703in}{2.478409in}}%
\pgfpathlineto{\pgfqpoint{4.991193in}{2.123477in}}%
\pgfpathlineto{\pgfqpoint{4.992662in}{1.583187in}}%
\pgfpathlineto{\pgfqpoint{4.993152in}{1.626834in}}%
\pgfpathlineto{\pgfqpoint{4.993641in}{1.482878in}}%
\pgfpathlineto{\pgfqpoint{4.995600in}{1.907561in}}%
\pgfpathlineto{\pgfqpoint{4.996090in}{1.971758in}}%
\pgfpathlineto{\pgfqpoint{4.997069in}{2.465486in}}%
\pgfpathlineto{\pgfqpoint{4.997559in}{2.263958in}}%
\pgfpathlineto{\pgfqpoint{4.998538in}{2.502399in}}%
\pgfpathlineto{\pgfqpoint{4.999028in}{2.307202in}}%
\pgfpathlineto{\pgfqpoint{4.999518in}{2.536509in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{2.499454in}}%
\pgfpathlineto{\pgfqpoint{5.001476in}{2.706126in}}%
\pgfpathlineto{\pgfqpoint{5.003435in}{2.271317in}}%
\pgfpathlineto{\pgfqpoint{5.004415in}{2.084104in}}%
\pgfpathlineto{\pgfqpoint{5.004904in}{2.122984in}}%
\pgfpathlineto{\pgfqpoint{5.005394in}{2.275560in}}%
\pgfpathlineto{\pgfqpoint{5.007353in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{5.007842in}{1.702462in}}%
\pgfpathlineto{\pgfqpoint{5.008332in}{1.705502in}}%
\pgfpathlineto{\pgfqpoint{5.009801in}{1.194411in}}%
\pgfpathlineto{\pgfqpoint{5.010291in}{1.271768in}}%
\pgfpathlineto{\pgfqpoint{5.012250in}{1.975752in}}%
\pgfpathlineto{\pgfqpoint{5.012739in}{1.902249in}}%
\pgfpathlineto{\pgfqpoint{5.013229in}{1.639215in}}%
\pgfpathlineto{\pgfqpoint{5.014208in}{2.036470in}}%
\pgfpathlineto{\pgfqpoint{5.014698in}{1.906475in}}%
\pgfpathlineto{\pgfqpoint{5.016657in}{2.276582in}}%
\pgfpathlineto{\pgfqpoint{5.017147in}{2.188841in}}%
\pgfpathlineto{\pgfqpoint{5.018126in}{2.206950in}}%
\pgfpathlineto{\pgfqpoint{5.018616in}{2.233052in}}%
\pgfpathlineto{\pgfqpoint{5.019105in}{2.213891in}}%
\pgfpathlineto{\pgfqpoint{5.020085in}{2.189316in}}%
\pgfpathlineto{\pgfqpoint{5.020574in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{5.021064in}{1.908400in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{1.985235in}}%
\pgfpathlineto{\pgfqpoint{5.022043in}{1.802364in}}%
\pgfpathlineto{\pgfqpoint{5.022533in}{2.022933in}}%
\pgfpathlineto{\pgfqpoint{5.023513in}{2.170468in}}%
\pgfpathlineto{\pgfqpoint{5.024002in}{2.152518in}}%
\pgfpathlineto{\pgfqpoint{5.024492in}{2.123372in}}%
\pgfpathlineto{\pgfqpoint{5.024982in}{1.929813in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.393602in}}%
\pgfpathlineto{\pgfqpoint{5.027430in}{2.386453in}}%
\pgfpathlineto{\pgfqpoint{5.027920in}{1.993488in}}%
\pgfpathlineto{\pgfqpoint{5.028409in}{2.118542in}}%
\pgfpathlineto{\pgfqpoint{5.029389in}{2.223381in}}%
\pgfpathlineto{\pgfqpoint{5.029879in}{2.409453in}}%
\pgfpathlineto{\pgfqpoint{5.030368in}{2.329635in}}%
\pgfpathlineto{\pgfqpoint{5.030858in}{2.253743in}}%
\pgfpathlineto{\pgfqpoint{5.032817in}{2.728207in}}%
\pgfpathlineto{\pgfqpoint{5.033306in}{2.548452in}}%
\pgfpathlineto{\pgfqpoint{5.033796in}{2.890418in}}%
\pgfpathlineto{\pgfqpoint{5.034286in}{2.605781in}}%
\pgfpathlineto{\pgfqpoint{5.034775in}{2.482778in}}%
\pgfpathlineto{\pgfqpoint{5.035755in}{2.492663in}}%
\pgfpathlineto{\pgfqpoint{5.036245in}{2.467765in}}%
\pgfpathlineto{\pgfqpoint{5.036734in}{2.515734in}}%
\pgfpathlineto{\pgfqpoint{5.037714in}{2.338248in}}%
\pgfpathlineto{\pgfqpoint{5.038203in}{2.528904in}}%
\pgfpathlineto{\pgfqpoint{5.039183in}{2.526273in}}%
\pgfpathlineto{\pgfqpoint{5.040162in}{2.422133in}}%
\pgfpathlineto{\pgfqpoint{5.040652in}{2.602093in}}%
\pgfpathlineto{\pgfqpoint{5.041141in}{2.323637in}}%
\pgfpathlineto{\pgfqpoint{5.042121in}{2.390938in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{2.732515in}}%
\pgfpathlineto{\pgfqpoint{5.043590in}{2.622434in}}%
\pgfpathlineto{\pgfqpoint{5.044080in}{2.374040in}}%
\pgfpathlineto{\pgfqpoint{5.044569in}{2.724503in}}%
\pgfpathlineto{\pgfqpoint{5.045059in}{2.526570in}}%
\pgfpathlineto{\pgfqpoint{5.045549in}{2.413830in}}%
\pgfpathlineto{\pgfqpoint{5.046528in}{1.734256in}}%
\pgfpathlineto{\pgfqpoint{5.047018in}{2.091404in}}%
\pgfpathlineto{\pgfqpoint{5.047997in}{2.045934in}}%
\pgfpathlineto{\pgfqpoint{5.049956in}{2.464466in}}%
\pgfpathlineto{\pgfqpoint{5.050935in}{2.362930in}}%
\pgfpathlineto{\pgfqpoint{5.051425in}{2.544717in}}%
\pgfpathlineto{\pgfqpoint{5.051915in}{2.412123in}}%
\pgfpathlineto{\pgfqpoint{5.052404in}{2.434760in}}%
\pgfpathlineto{\pgfqpoint{5.052894in}{2.130282in}}%
\pgfpathlineto{\pgfqpoint{5.053873in}{2.639169in}}%
\pgfpathlineto{\pgfqpoint{5.054853in}{2.275620in}}%
\pgfpathlineto{\pgfqpoint{5.055343in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{5.055832in}{2.464231in}}%
\pgfpathlineto{\pgfqpoint{5.056812in}{2.050760in}}%
\pgfpathlineto{\pgfqpoint{5.057301in}{2.098390in}}%
\pgfpathlineto{\pgfqpoint{5.057791in}{2.478136in}}%
\pgfpathlineto{\pgfqpoint{5.058281in}{2.469340in}}%
\pgfpathlineto{\pgfqpoint{5.059260in}{2.059634in}}%
\pgfpathlineto{\pgfqpoint{5.059750in}{2.074660in}}%
\pgfpathlineto{\pgfqpoint{5.060239in}{1.943744in}}%
\pgfpathlineto{\pgfqpoint{5.061709in}{2.294396in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{2.214776in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{2.682444in}}%
\pgfpathlineto{\pgfqpoint{5.064157in}{2.438374in}}%
\pgfpathlineto{\pgfqpoint{5.064647in}{2.446803in}}%
\pgfpathlineto{\pgfqpoint{5.065136in}{2.643934in}}%
\pgfpathlineto{\pgfqpoint{5.065626in}{2.540101in}}%
\pgfpathlineto{\pgfqpoint{5.066605in}{2.603470in}}%
\pgfpathlineto{\pgfqpoint{5.067095in}{2.519428in}}%
\pgfpathlineto{\pgfqpoint{5.067585in}{2.554022in}}%
\pgfpathlineto{\pgfqpoint{5.068075in}{2.644324in}}%
\pgfpathlineto{\pgfqpoint{5.068564in}{2.511277in}}%
\pgfpathlineto{\pgfqpoint{5.069544in}{2.881330in}}%
\pgfpathlineto{\pgfqpoint{5.072971in}{1.523988in}}%
\pgfpathlineto{\pgfqpoint{5.073951in}{2.181843in}}%
\pgfpathlineto{\pgfqpoint{5.074441in}{2.081433in}}%
\pgfpathlineto{\pgfqpoint{5.076399in}{1.591445in}}%
\pgfpathlineto{\pgfqpoint{5.076889in}{1.518691in}}%
\pgfpathlineto{\pgfqpoint{5.077379in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{5.077868in}{1.602996in}}%
\pgfpathlineto{\pgfqpoint{5.078358in}{1.328309in}}%
\pgfpathlineto{\pgfqpoint{5.078848in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{5.079827in}{2.036558in}}%
\pgfpathlineto{\pgfqpoint{5.080317in}{1.946257in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{2.390141in}}%
\pgfpathlineto{\pgfqpoint{5.082276in}{2.072886in}}%
\pgfpathlineto{\pgfqpoint{5.083255in}{2.085453in}}%
\pgfpathlineto{\pgfqpoint{5.084234in}{2.054757in}}%
\pgfpathlineto{\pgfqpoint{5.084724in}{2.279984in}}%
\pgfpathlineto{\pgfqpoint{5.085214in}{2.184043in}}%
\pgfpathlineto{\pgfqpoint{5.086193in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{5.087172in}{1.930818in}}%
\pgfpathlineto{\pgfqpoint{5.088642in}{2.268157in}}%
\pgfpathlineto{\pgfqpoint{5.089131in}{2.126272in}}%
\pgfpathlineto{\pgfqpoint{5.089621in}{2.223428in}}%
\pgfpathlineto{\pgfqpoint{5.090111in}{2.193677in}}%
\pgfpathlineto{\pgfqpoint{5.092069in}{2.656059in}}%
\pgfpathlineto{\pgfqpoint{5.092559in}{2.605127in}}%
\pgfpathlineto{\pgfqpoint{5.094518in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{5.095008in}{2.242709in}}%
\pgfpathlineto{\pgfqpoint{5.095497in}{2.173402in}}%
\pgfpathlineto{\pgfqpoint{5.095987in}{2.124279in}}%
\pgfpathlineto{\pgfqpoint{5.096477in}{2.184039in}}%
\pgfpathlineto{\pgfqpoint{5.096966in}{2.463107in}}%
\pgfpathlineto{\pgfqpoint{5.097456in}{2.407812in}}%
\pgfpathlineto{\pgfqpoint{5.098435in}{2.081811in}}%
\pgfpathlineto{\pgfqpoint{5.099904in}{2.749668in}}%
\pgfpathlineto{\pgfqpoint{5.100394in}{2.517880in}}%
\pgfpathlineto{\pgfqpoint{5.100884in}{2.459149in}}%
\pgfpathlineto{\pgfqpoint{5.101374in}{2.593827in}}%
\pgfpathlineto{\pgfqpoint{5.101863in}{2.502963in}}%
\pgfpathlineto{\pgfqpoint{5.102353in}{2.454779in}}%
\pgfpathlineto{\pgfqpoint{5.103822in}{2.142017in}}%
\pgfpathlineto{\pgfqpoint{5.104801in}{2.218499in}}%
\pgfpathlineto{\pgfqpoint{5.105291in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{5.106270in}{2.125722in}}%
\pgfpathlineto{\pgfqpoint{5.106760in}{2.430428in}}%
\pgfpathlineto{\pgfqpoint{5.107250in}{2.280520in}}%
\pgfpathlineto{\pgfqpoint{5.107740in}{2.113944in}}%
\pgfpathlineto{\pgfqpoint{5.108229in}{2.371216in}}%
\pgfpathlineto{\pgfqpoint{5.109209in}{2.322942in}}%
\pgfpathlineto{\pgfqpoint{5.109698in}{2.263126in}}%
\pgfpathlineto{\pgfqpoint{5.110678in}{2.483875in}}%
\pgfpathlineto{\pgfqpoint{5.111167in}{2.204662in}}%
\pgfpathlineto{\pgfqpoint{5.111657in}{2.281821in}}%
\pgfpathlineto{\pgfqpoint{5.112147in}{2.294003in}}%
\pgfpathlineto{\pgfqpoint{5.114106in}{1.843740in}}%
\pgfpathlineto{\pgfqpoint{5.114595in}{1.561348in}}%
\pgfpathlineto{\pgfqpoint{5.115085in}{1.787746in}}%
\pgfpathlineto{\pgfqpoint{5.116554in}{2.296930in}}%
\pgfpathlineto{\pgfqpoint{5.118023in}{1.981657in}}%
\pgfpathlineto{\pgfqpoint{5.119002in}{2.385313in}}%
\pgfpathlineto{\pgfqpoint{5.119492in}{2.181208in}}%
\pgfpathlineto{\pgfqpoint{5.120961in}{1.552713in}}%
\pgfpathlineto{\pgfqpoint{5.121451in}{1.852112in}}%
\pgfpathlineto{\pgfqpoint{5.121941in}{2.126617in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{1.828748in}}%
\pgfpathlineto{\pgfqpoint{5.122920in}{1.833433in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{1.899825in}}%
\pgfpathlineto{\pgfqpoint{5.123899in}{1.892401in}}%
\pgfpathlineto{\pgfqpoint{5.124879in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{5.125368in}{1.903334in}}%
\pgfpathlineto{\pgfqpoint{5.125858in}{1.770868in}}%
\pgfpathlineto{\pgfqpoint{5.126348in}{1.804785in}}%
\pgfpathlineto{\pgfqpoint{5.126838in}{1.740841in}}%
\pgfpathlineto{\pgfqpoint{5.127817in}{2.129312in}}%
\pgfpathlineto{\pgfqpoint{5.128307in}{2.023098in}}%
\pgfpathlineto{\pgfqpoint{5.130755in}{2.211449in}}%
\pgfpathlineto{\pgfqpoint{5.131245in}{2.488730in}}%
\pgfpathlineto{\pgfqpoint{5.131734in}{2.339845in}}%
\pgfpathlineto{\pgfqpoint{5.132224in}{2.340393in}}%
\pgfpathlineto{\pgfqpoint{5.133693in}{2.645146in}}%
\pgfpathlineto{\pgfqpoint{5.134183in}{2.596750in}}%
\pgfpathlineto{\pgfqpoint{5.134673in}{2.637060in}}%
\pgfpathlineto{\pgfqpoint{5.135162in}{2.611403in}}%
\pgfpathlineto{\pgfqpoint{5.137121in}{1.993006in}}%
\pgfpathlineto{\pgfqpoint{5.137611in}{2.019878in}}%
\pgfpathlineto{\pgfqpoint{5.138100in}{2.017873in}}%
\pgfpathlineto{\pgfqpoint{5.139570in}{1.838285in}}%
\pgfpathlineto{\pgfqpoint{5.141039in}{2.206695in}}%
\pgfpathlineto{\pgfqpoint{5.141528in}{2.368032in}}%
\pgfpathlineto{\pgfqpoint{5.142018in}{2.221329in}}%
\pgfpathlineto{\pgfqpoint{5.142508in}{2.211596in}}%
\pgfpathlineto{\pgfqpoint{5.142997in}{2.110382in}}%
\pgfpathlineto{\pgfqpoint{5.143487in}{1.728020in}}%
\pgfpathlineto{\pgfqpoint{5.143977in}{1.784825in}}%
\pgfpathlineto{\pgfqpoint{5.145446in}{2.329393in}}%
\pgfpathlineto{\pgfqpoint{5.145936in}{2.726545in}}%
\pgfpathlineto{\pgfqpoint{5.146425in}{2.388618in}}%
\pgfpathlineto{\pgfqpoint{5.146915in}{2.351037in}}%
\pgfpathlineto{\pgfqpoint{5.148384in}{1.450344in}}%
\pgfpathlineto{\pgfqpoint{5.148874in}{1.597864in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{1.486489in}}%
\pgfpathlineto{\pgfqpoint{5.149853in}{1.514069in}}%
\pgfpathlineto{\pgfqpoint{5.150343in}{1.575937in}}%
\pgfpathlineto{\pgfqpoint{5.150832in}{1.342805in}}%
\pgfpathlineto{\pgfqpoint{5.151322in}{1.608427in}}%
\pgfpathlineto{\pgfqpoint{5.151812in}{1.675027in}}%
\pgfpathlineto{\pgfqpoint{5.152791in}{2.001530in}}%
\pgfpathlineto{\pgfqpoint{5.154750in}{1.486427in}}%
\pgfpathlineto{\pgfqpoint{5.157198in}{2.160489in}}%
\pgfpathlineto{\pgfqpoint{5.157688in}{2.275735in}}%
\pgfpathlineto{\pgfqpoint{5.158668in}{2.293814in}}%
\pgfpathlineto{\pgfqpoint{5.159157in}{1.944266in}}%
\pgfpathlineto{\pgfqpoint{5.159647in}{2.187497in}}%
\pgfpathlineto{\pgfqpoint{5.160137in}{2.046069in}}%
\pgfpathlineto{\pgfqpoint{5.160626in}{2.093584in}}%
\pgfpathlineto{\pgfqpoint{5.161116in}{1.725717in}}%
\pgfpathlineto{\pgfqpoint{5.161606in}{1.793677in}}%
\pgfpathlineto{\pgfqpoint{5.163075in}{2.243288in}}%
\pgfpathlineto{\pgfqpoint{5.163564in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{5.164544in}{2.062774in}}%
\pgfpathlineto{\pgfqpoint{5.165034in}{2.320499in}}%
\pgfpathlineto{\pgfqpoint{5.165523in}{2.302105in}}%
\pgfpathlineto{\pgfqpoint{5.166992in}{1.985708in}}%
\pgfpathlineto{\pgfqpoint{5.167482in}{1.997940in}}%
\pgfpathlineto{\pgfqpoint{5.168951in}{2.152281in}}%
\pgfpathlineto{\pgfqpoint{5.169441in}{2.193294in}}%
\pgfpathlineto{\pgfqpoint{5.169930in}{2.168238in}}%
\pgfpathlineto{\pgfqpoint{5.170420in}{2.416048in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{2.301572in}}%
\pgfpathlineto{\pgfqpoint{5.171400in}{2.173407in}}%
\pgfpathlineto{\pgfqpoint{5.172379in}{2.614535in}}%
\pgfpathlineto{\pgfqpoint{5.173358in}{2.587885in}}%
\pgfpathlineto{\pgfqpoint{5.173848in}{2.582231in}}%
\pgfpathlineto{\pgfqpoint{5.175807in}{2.161094in}}%
\pgfpathlineto{\pgfqpoint{5.178255in}{2.666197in}}%
\pgfpathlineto{\pgfqpoint{5.179235in}{2.570815in}}%
\pgfpathlineto{\pgfqpoint{5.179724in}{2.654410in}}%
\pgfpathlineto{\pgfqpoint{5.180214in}{2.580289in}}%
\pgfpathlineto{\pgfqpoint{5.180704in}{2.283199in}}%
\pgfpathlineto{\pgfqpoint{5.181683in}{2.337678in}}%
\pgfpathlineto{\pgfqpoint{5.182173in}{2.274615in}}%
\pgfpathlineto{\pgfqpoint{5.182662in}{2.396098in}}%
\pgfpathlineto{\pgfqpoint{5.185111in}{1.705019in}}%
\pgfpathlineto{\pgfqpoint{5.185601in}{1.710663in}}%
\pgfpathlineto{\pgfqpoint{5.188539in}{2.352345in}}%
\pgfpathlineto{\pgfqpoint{5.189028in}{2.015479in}}%
\pgfpathlineto{\pgfqpoint{5.189518in}{2.303837in}}%
\pgfpathlineto{\pgfqpoint{5.190008in}{2.439737in}}%
\pgfpathlineto{\pgfqpoint{5.191477in}{1.880142in}}%
\pgfpathlineto{\pgfqpoint{5.192946in}{2.277863in}}%
\pgfpathlineto{\pgfqpoint{5.193436in}{2.131091in}}%
\pgfpathlineto{\pgfqpoint{5.193925in}{2.159939in}}%
\pgfpathlineto{\pgfqpoint{5.194415in}{2.345081in}}%
\pgfpathlineto{\pgfqpoint{5.194905in}{2.227145in}}%
\pgfpathlineto{\pgfqpoint{5.195394in}{2.184154in}}%
\pgfpathlineto{\pgfqpoint{5.195884in}{2.246991in}}%
\pgfpathlineto{\pgfqpoint{5.196374in}{2.109958in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{2.253177in}}%
\pgfpathlineto{\pgfqpoint{5.197353in}{2.221924in}}%
\pgfpathlineto{\pgfqpoint{5.197843in}{2.254574in}}%
\pgfpathlineto{\pgfqpoint{5.198333in}{2.290233in}}%
\pgfpathlineto{\pgfqpoint{5.199312in}{2.023151in}}%
\pgfpathlineto{\pgfqpoint{5.201271in}{2.699128in}}%
\pgfpathlineto{\pgfqpoint{5.202250in}{2.592926in}}%
\pgfpathlineto{\pgfqpoint{5.204209in}{2.145516in}}%
\pgfpathlineto{\pgfqpoint{5.205188in}{2.178559in}}%
\pgfpathlineto{\pgfqpoint{5.206168in}{2.389622in}}%
\pgfpathlineto{\pgfqpoint{5.206657in}{2.347298in}}%
\pgfpathlineto{\pgfqpoint{5.207147in}{2.075570in}}%
\pgfpathlineto{\pgfqpoint{5.207637in}{2.318609in}}%
\pgfpathlineto{\pgfqpoint{5.208616in}{2.637040in}}%
\pgfpathlineto{\pgfqpoint{5.209106in}{2.622107in}}%
\pgfpathlineto{\pgfqpoint{5.209596in}{2.556930in}}%
\pgfpathlineto{\pgfqpoint{5.210085in}{2.789795in}}%
\pgfpathlineto{\pgfqpoint{5.210575in}{2.684868in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{2.524614in}}%
\pgfpathlineto{\pgfqpoint{5.213513in}{3.069179in}}%
\pgfpathlineto{\pgfqpoint{5.215962in}{2.418864in}}%
\pgfpathlineto{\pgfqpoint{5.216451in}{2.572135in}}%
\pgfpathlineto{\pgfqpoint{5.217920in}{3.031012in}}%
\pgfpathlineto{\pgfqpoint{5.218900in}{3.001025in}}%
\pgfpathlineto{\pgfqpoint{5.220858in}{3.292462in}}%
\pgfpathlineto{\pgfqpoint{5.221348in}{3.285152in}}%
\pgfpathlineto{\pgfqpoint{5.222328in}{2.941413in}}%
\pgfpathlineto{\pgfqpoint{5.222817in}{3.067562in}}%
\pgfpathlineto{\pgfqpoint{5.223307in}{3.123200in}}%
\pgfpathlineto{\pgfqpoint{5.225266in}{2.388529in}}%
\pgfpathlineto{\pgfqpoint{5.225755in}{2.665139in}}%
\pgfpathlineto{\pgfqpoint{5.226245in}{2.595451in}}%
\pgfpathlineto{\pgfqpoint{5.227224in}{2.102959in}}%
\pgfpathlineto{\pgfqpoint{5.227714in}{2.320186in}}%
\pgfpathlineto{\pgfqpoint{5.228204in}{2.244847in}}%
\pgfpathlineto{\pgfqpoint{5.228694in}{2.261447in}}%
\pgfpathlineto{\pgfqpoint{5.229183in}{2.166203in}}%
\pgfpathlineto{\pgfqpoint{5.230163in}{2.360637in}}%
\pgfpathlineto{\pgfqpoint{5.232121in}{2.069563in}}%
\pgfpathlineto{\pgfqpoint{5.232611in}{2.011157in}}%
\pgfpathlineto{\pgfqpoint{5.234570in}{2.487954in}}%
\pgfpathlineto{\pgfqpoint{5.235549in}{2.367689in}}%
\pgfpathlineto{\pgfqpoint{5.236039in}{2.434076in}}%
\pgfpathlineto{\pgfqpoint{5.237508in}{2.090601in}}%
\pgfpathlineto{\pgfqpoint{5.238977in}{2.537969in}}%
\pgfpathlineto{\pgfqpoint{5.239956in}{2.454850in}}%
\pgfpathlineto{\pgfqpoint{5.241426in}{2.579591in}}%
\pgfpathlineto{\pgfqpoint{5.242895in}{2.421422in}}%
\pgfpathlineto{\pgfqpoint{5.243384in}{2.431177in}}%
\pgfpathlineto{\pgfqpoint{5.244853in}{2.277687in}}%
\pgfpathlineto{\pgfqpoint{5.245343in}{2.262414in}}%
\pgfpathlineto{\pgfqpoint{5.246322in}{1.976735in}}%
\pgfpathlineto{\pgfqpoint{5.246812in}{2.120103in}}%
\pgfpathlineto{\pgfqpoint{5.247302in}{2.126738in}}%
\pgfpathlineto{\pgfqpoint{5.247792in}{2.056575in}}%
\pgfpathlineto{\pgfqpoint{5.249750in}{1.440481in}}%
\pgfpathlineto{\pgfqpoint{5.252688in}{1.977213in}}%
\pgfpathlineto{\pgfqpoint{5.254647in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{5.255627in}{1.917203in}}%
\pgfpathlineto{\pgfqpoint{5.256116in}{2.108809in}}%
\pgfpathlineto{\pgfqpoint{5.256606in}{2.059059in}}%
\pgfpathlineto{\pgfqpoint{5.258075in}{1.672232in}}%
\pgfpathlineto{\pgfqpoint{5.258565in}{1.651780in}}%
\pgfpathlineto{\pgfqpoint{5.260034in}{1.260631in}}%
\pgfpathlineto{\pgfqpoint{5.261503in}{1.714090in}}%
\pgfpathlineto{\pgfqpoint{5.261993in}{1.498221in}}%
\pgfpathlineto{\pgfqpoint{5.262482in}{1.623292in}}%
\pgfpathlineto{\pgfqpoint{5.265910in}{2.624273in}}%
\pgfpathlineto{\pgfqpoint{5.267379in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{5.268848in}{2.532328in}}%
\pgfpathlineto{\pgfqpoint{5.269338in}{2.654668in}}%
\pgfpathlineto{\pgfqpoint{5.270807in}{2.201343in}}%
\pgfpathlineto{\pgfqpoint{5.271786in}{1.979122in}}%
\pgfpathlineto{\pgfqpoint{5.272276in}{2.080845in}}%
\pgfpathlineto{\pgfqpoint{5.274235in}{2.518253in}}%
\pgfpathlineto{\pgfqpoint{5.274725in}{2.364073in}}%
\pgfpathlineto{\pgfqpoint{5.276194in}{3.055034in}}%
\pgfpathlineto{\pgfqpoint{5.277173in}{3.080716in}}%
\pgfpathlineto{\pgfqpoint{5.278152in}{2.722571in}}%
\pgfpathlineto{\pgfqpoint{5.278642in}{2.843062in}}%
\pgfpathlineto{\pgfqpoint{5.281091in}{2.297066in}}%
\pgfpathlineto{\pgfqpoint{5.281580in}{2.507838in}}%
\pgfpathlineto{\pgfqpoint{5.282560in}{2.485562in}}%
\pgfpathlineto{\pgfqpoint{5.283539in}{2.208190in}}%
\pgfpathlineto{\pgfqpoint{5.284029in}{2.209827in}}%
\pgfpathlineto{\pgfqpoint{5.285008in}{2.411837in}}%
\pgfpathlineto{\pgfqpoint{5.285498in}{2.404332in}}%
\pgfpathlineto{\pgfqpoint{5.287457in}{1.914966in}}%
\pgfpathlineto{\pgfqpoint{5.287946in}{1.949129in}}%
\pgfpathlineto{\pgfqpoint{5.288436in}{1.883492in}}%
\pgfpathlineto{\pgfqpoint{5.290395in}{2.168586in}}%
\pgfpathlineto{\pgfqpoint{5.290884in}{2.255592in}}%
\pgfpathlineto{\pgfqpoint{5.292353in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.292843in}{1.882784in}}%
\pgfpathlineto{\pgfqpoint{5.293823in}{2.035740in}}%
\pgfpathlineto{\pgfqpoint{5.295292in}{1.762048in}}%
\pgfpathlineto{\pgfqpoint{5.297250in}{2.056653in}}%
\pgfpathlineto{\pgfqpoint{5.297740in}{2.035847in}}%
\pgfpathlineto{\pgfqpoint{5.298230in}{1.879501in}}%
\pgfpathlineto{\pgfqpoint{5.299209in}{2.307744in}}%
\pgfpathlineto{\pgfqpoint{5.299699in}{2.087755in}}%
\pgfpathlineto{\pgfqpoint{5.300189in}{2.321376in}}%
\pgfpathlineto{\pgfqpoint{5.301168in}{2.855467in}}%
\pgfpathlineto{\pgfqpoint{5.301658in}{2.712395in}}%
\pgfpathlineto{\pgfqpoint{5.302147in}{2.676721in}}%
\pgfpathlineto{\pgfqpoint{5.302637in}{2.711291in}}%
\pgfpathlineto{\pgfqpoint{5.304596in}{1.755924in}}%
\pgfpathlineto{\pgfqpoint{5.305085in}{1.951604in}}%
\pgfpathlineto{\pgfqpoint{5.306555in}{2.346989in}}%
\pgfpathlineto{\pgfqpoint{5.307044in}{2.090450in}}%
\pgfpathlineto{\pgfqpoint{5.307534in}{2.336343in}}%
\pgfpathlineto{\pgfqpoint{5.308024in}{2.340459in}}%
\pgfpathlineto{\pgfqpoint{5.309982in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{5.310472in}{1.503502in}}%
\pgfpathlineto{\pgfqpoint{5.310962in}{1.296975in}}%
\pgfpathlineto{\pgfqpoint{5.311451in}{1.488236in}}%
\pgfpathlineto{\pgfqpoint{5.311941in}{1.454619in}}%
\pgfpathlineto{\pgfqpoint{5.312921in}{1.586558in}}%
\pgfpathlineto{\pgfqpoint{5.314879in}{2.503833in}}%
\pgfpathlineto{\pgfqpoint{5.315859in}{2.186747in}}%
\pgfpathlineto{\pgfqpoint{5.317328in}{2.749371in}}%
\pgfpathlineto{\pgfqpoint{5.317817in}{2.518041in}}%
\pgfpathlineto{\pgfqpoint{5.318797in}{2.293967in}}%
\pgfpathlineto{\pgfqpoint{5.319287in}{2.680144in}}%
\pgfpathlineto{\pgfqpoint{5.319776in}{2.616022in}}%
\pgfpathlineto{\pgfqpoint{5.321245in}{2.179838in}}%
\pgfpathlineto{\pgfqpoint{5.321735in}{2.322113in}}%
\pgfpathlineto{\pgfqpoint{5.322225in}{2.420199in}}%
\pgfpathlineto{\pgfqpoint{5.322714in}{2.319263in}}%
\pgfpathlineto{\pgfqpoint{5.323204in}{2.249211in}}%
\pgfpathlineto{\pgfqpoint{5.323694in}{2.460361in}}%
\pgfpathlineto{\pgfqpoint{5.324183in}{2.253143in}}%
\pgfpathlineto{\pgfqpoint{5.325653in}{2.152394in}}%
\pgfpathlineto{\pgfqpoint{5.326142in}{2.218833in}}%
\pgfpathlineto{\pgfqpoint{5.326632in}{2.075926in}}%
\pgfpathlineto{\pgfqpoint{5.327122in}{2.197384in}}%
\pgfpathlineto{\pgfqpoint{5.327611in}{2.238978in}}%
\pgfpathlineto{\pgfqpoint{5.331529in}{1.311483in}}%
\pgfpathlineto{\pgfqpoint{5.332019in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{5.334467in}{2.092383in}}%
\pgfpathlineto{\pgfqpoint{5.334957in}{1.762435in}}%
\pgfpathlineto{\pgfqpoint{5.335446in}{1.821123in}}%
\pgfpathlineto{\pgfqpoint{5.335936in}{1.907298in}}%
\pgfpathlineto{\pgfqpoint{5.337895in}{1.465047in}}%
\pgfpathlineto{\pgfqpoint{5.338385in}{1.582341in}}%
\pgfpathlineto{\pgfqpoint{5.338874in}{1.531783in}}%
\pgfpathlineto{\pgfqpoint{5.339364in}{1.508054in}}%
\pgfpathlineto{\pgfqpoint{5.341323in}{2.266002in}}%
\pgfpathlineto{\pgfqpoint{5.341812in}{2.100628in}}%
\pgfpathlineto{\pgfqpoint{5.342302in}{2.404134in}}%
\pgfpathlineto{\pgfqpoint{5.342792in}{2.240264in}}%
\pgfpathlineto{\pgfqpoint{5.343771in}{2.036320in}}%
\pgfpathlineto{\pgfqpoint{5.344261in}{2.115926in}}%
\pgfpathlineto{\pgfqpoint{5.344751in}{2.357699in}}%
\pgfpathlineto{\pgfqpoint{5.345240in}{2.019922in}}%
\pgfpathlineto{\pgfqpoint{5.345730in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{5.346220in}{2.314177in}}%
\pgfpathlineto{\pgfqpoint{5.346709in}{2.002133in}}%
\pgfpathlineto{\pgfqpoint{5.347689in}{2.021804in}}%
\pgfpathlineto{\pgfqpoint{5.350137in}{2.652703in}}%
\pgfpathlineto{\pgfqpoint{5.351117in}{2.610070in}}%
\pgfpathlineto{\pgfqpoint{5.353075in}{2.394828in}}%
\pgfpathlineto{\pgfqpoint{5.354544in}{2.299170in}}%
\pgfpathlineto{\pgfqpoint{5.355034in}{2.528225in}}%
\pgfpathlineto{\pgfqpoint{5.355524in}{2.192379in}}%
\pgfpathlineto{\pgfqpoint{5.356013in}{2.295954in}}%
\pgfpathlineto{\pgfqpoint{5.356503in}{2.424862in}}%
\pgfpathlineto{\pgfqpoint{5.356993in}{2.395531in}}%
\pgfpathlineto{\pgfqpoint{5.358952in}{2.097590in}}%
\pgfpathlineto{\pgfqpoint{5.359441in}{2.139997in}}%
\pgfpathlineto{\pgfqpoint{5.360910in}{1.794782in}}%
\pgfpathlineto{\pgfqpoint{5.363359in}{2.215482in}}%
\pgfpathlineto{\pgfqpoint{5.364338in}{1.951448in}}%
\pgfpathlineto{\pgfqpoint{5.364828in}{2.038176in}}%
\pgfpathlineto{\pgfqpoint{5.366787in}{2.400419in}}%
\pgfpathlineto{\pgfqpoint{5.367276in}{2.297859in}}%
\pgfpathlineto{\pgfqpoint{5.367766in}{2.364827in}}%
\pgfpathlineto{\pgfqpoint{5.368745in}{1.959414in}}%
\pgfpathlineto{\pgfqpoint{5.369235in}{2.152014in}}%
\pgfpathlineto{\pgfqpoint{5.369725in}{2.427563in}}%
\pgfpathlineto{\pgfqpoint{5.370215in}{2.145444in}}%
\pgfpathlineto{\pgfqpoint{5.370704in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{5.371194in}{2.327231in}}%
\pgfpathlineto{\pgfqpoint{5.373153in}{1.684129in}}%
\pgfpathlineto{\pgfqpoint{5.374622in}{2.190282in}}%
\pgfpathlineto{\pgfqpoint{5.376581in}{1.993670in}}%
\pgfpathlineto{\pgfqpoint{5.380008in}{2.156169in}}%
\pgfpathlineto{\pgfqpoint{5.380498in}{1.829991in}}%
\pgfpathlineto{\pgfqpoint{5.380988in}{2.074946in}}%
\pgfpathlineto{\pgfqpoint{5.381477in}{2.383472in}}%
\pgfpathlineto{\pgfqpoint{5.381967in}{2.318165in}}%
\pgfpathlineto{\pgfqpoint{5.382457in}{2.168261in}}%
\pgfpathlineto{\pgfqpoint{5.382947in}{2.379251in}}%
\pgfpathlineto{\pgfqpoint{5.383436in}{2.272766in}}%
\pgfpathlineto{\pgfqpoint{5.385395in}{1.906485in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{2.374257in}}%
\pgfpathlineto{\pgfqpoint{5.387843in}{2.334512in}}%
\pgfpathlineto{\pgfqpoint{5.388333in}{2.414258in}}%
\pgfpathlineto{\pgfqpoint{5.389802in}{2.058660in}}%
\pgfpathlineto{\pgfqpoint{5.391271in}{2.370543in}}%
\pgfpathlineto{\pgfqpoint{5.391761in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{5.392251in}{2.162808in}}%
\pgfpathlineto{\pgfqpoint{5.392740in}{2.117567in}}%
\pgfpathlineto{\pgfqpoint{5.393230in}{1.815614in}}%
\pgfpathlineto{\pgfqpoint{5.393720in}{1.995956in}}%
\pgfpathlineto{\pgfqpoint{5.394699in}{2.209534in}}%
\pgfpathlineto{\pgfqpoint{5.395189in}{2.161299in}}%
\pgfpathlineto{\pgfqpoint{5.397637in}{2.934834in}}%
\pgfpathlineto{\pgfqpoint{5.398127in}{2.909247in}}%
\pgfpathlineto{\pgfqpoint{5.398617in}{2.924370in}}%
\pgfpathlineto{\pgfqpoint{5.399106in}{2.927092in}}%
\pgfpathlineto{\pgfqpoint{5.400086in}{2.987548in}}%
\pgfpathlineto{\pgfqpoint{5.401065in}{2.612539in}}%
\pgfpathlineto{\pgfqpoint{5.401555in}{2.668704in}}%
\pgfpathlineto{\pgfqpoint{5.402045in}{2.949794in}}%
\pgfpathlineto{\pgfqpoint{5.402534in}{2.930028in}}%
\pgfpathlineto{\pgfqpoint{5.404493in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{5.404983in}{1.926073in}}%
\pgfpathlineto{\pgfqpoint{5.405472in}{2.095533in}}%
\pgfpathlineto{\pgfqpoint{5.406452in}{2.089285in}}%
\pgfpathlineto{\pgfqpoint{5.407921in}{2.342443in}}%
\pgfpathlineto{\pgfqpoint{5.408411in}{2.286296in}}%
\pgfpathlineto{\pgfqpoint{5.409390in}{1.953993in}}%
\pgfpathlineto{\pgfqpoint{5.410369in}{2.371769in}}%
\pgfpathlineto{\pgfqpoint{5.410859in}{2.330265in}}%
\pgfpathlineto{\pgfqpoint{5.411349in}{2.321430in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{1.987046in}}%
\pgfpathlineto{\pgfqpoint{5.412328in}{2.272729in}}%
\pgfpathlineto{\pgfqpoint{5.415266in}{2.705659in}}%
\pgfpathlineto{\pgfqpoint{5.415756in}{2.694556in}}%
\pgfpathlineto{\pgfqpoint{5.418204in}{2.165407in}}%
\pgfpathlineto{\pgfqpoint{5.418694in}{2.158364in}}%
\pgfpathlineto{\pgfqpoint{5.420163in}{1.914588in}}%
\pgfpathlineto{\pgfqpoint{5.421143in}{2.316492in}}%
\pgfpathlineto{\pgfqpoint{5.423101in}{1.704274in}}%
\pgfpathlineto{\pgfqpoint{5.426039in}{2.561344in}}%
\pgfpathlineto{\pgfqpoint{5.429957in}{1.571956in}}%
\pgfpathlineto{\pgfqpoint{5.432895in}{2.336181in}}%
\pgfpathlineto{\pgfqpoint{5.433385in}{2.345300in}}%
\pgfpathlineto{\pgfqpoint{5.433875in}{2.395332in}}%
\pgfpathlineto{\pgfqpoint{5.434854in}{2.062402in}}%
\pgfpathlineto{\pgfqpoint{5.435344in}{2.226549in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.162128in}}%
\pgfpathlineto{\pgfqpoint{5.437792in}{2.796090in}}%
\pgfpathlineto{\pgfqpoint{5.438282in}{2.794193in}}%
\pgfpathlineto{\pgfqpoint{5.438771in}{2.526769in}}%
\pgfpathlineto{\pgfqpoint{5.439751in}{2.569136in}}%
\pgfpathlineto{\pgfqpoint{5.441220in}{2.240719in}}%
\pgfpathlineto{\pgfqpoint{5.442689in}{2.244477in}}%
\pgfpathlineto{\pgfqpoint{5.443179in}{2.304271in}}%
\pgfpathlineto{\pgfqpoint{5.443668in}{2.200096in}}%
\pgfpathlineto{\pgfqpoint{5.444648in}{2.585826in}}%
\pgfpathlineto{\pgfqpoint{5.445137in}{2.508021in}}%
\pgfpathlineto{\pgfqpoint{5.445627in}{2.523361in}}%
\pgfpathlineto{\pgfqpoint{5.446117in}{2.618455in}}%
\pgfpathlineto{\pgfqpoint{5.448076in}{2.312988in}}%
\pgfpathlineto{\pgfqpoint{5.449545in}{2.768319in}}%
\pgfpathlineto{\pgfqpoint{5.450034in}{2.565623in}}%
\pgfpathlineto{\pgfqpoint{5.450524in}{2.583556in}}%
\pgfpathlineto{\pgfqpoint{5.452483in}{1.762035in}}%
\pgfpathlineto{\pgfqpoint{5.452483in}{1.762035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648335in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{1.010833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{5.648335in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493959in,y=3.540000in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trace plot}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear_tp_nothinning_Sunspot_w0_posterior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.365833in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773448in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.773448in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773448in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989240in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.989240in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989240in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205031in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.205031in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205031in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420822in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.420822in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420822in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547917in,y=0.518219in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088086in, y=0.923777in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.721116in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.721116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650678in, y=1.634059in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{2.431398in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.431398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650678in, y=2.344342in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{3.141680in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.141680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650678in, y=3.054624in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511789in,y=2.205972in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564205in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.123058in}}%
\pgfpathlineto{\pgfqpoint{1.564205in}{1.123058in}}%
\pgfpathlineto{\pgfqpoint{1.564205in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762576in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960947in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{1.960947in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159318in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.123768in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.123768in}}%
\pgfpathlineto{\pgfqpoint{2.159318in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357689in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.586162in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.586162in}}%
\pgfpathlineto{\pgfqpoint{2.357689in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556061in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.287843in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.287843in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754432in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{1.618835in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.618835in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952803in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{2.304258in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{2.304258in}}%
\pgfpathlineto{\pgfqpoint{2.952803in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151174in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{2.982577in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{2.982577in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349545in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{2.204818in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{2.204818in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547917in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{2.902315in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{2.902315in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746288in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944659in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{2.448445in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{2.448445in}}%
\pgfpathlineto{\pgfqpoint{3.944659in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143030in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{2.032930in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{2.032930in}}%
\pgfpathlineto{\pgfqpoint{4.143030in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341402in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{1.625228in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{1.625228in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539773in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.361003in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{1.361003in}}%
\pgfpathlineto{\pgfqpoint{4.539773in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738144in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{4.738144in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936515in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.162123in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.162123in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134886in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.124479in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.124479in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365833in}{1.010833in}}{\pgfqpoint{4.364167in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.215686,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333258in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.531629in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.531629in}{1.039955in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.039955in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.365833in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.010833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365833in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547917in,y=3.540000in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Posterior distribution}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/linear_tp_nothinning_Sunspot_w0_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{1.010833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.235944in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532126in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.532126in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532126in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.235944in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494889in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{2.494889in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494889in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.235944in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457652in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.457652in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457652in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.235944in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420414in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{4.420414in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.420414in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.235944in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383177in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.383177in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.383177in,y=0.878889in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457555in,y=0.518219in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Samples}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.235944in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{1.234086in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{1.234086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656521in, y=1.147030in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.235944in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{1.899982in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{1.899982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656521in, y=1.812925in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.235944in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{2.565877in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{2.565877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843188in, y=2.478821in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.235944in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.862745,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{3.231773in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{3.231773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843188in, y=3.144716in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517632in,y=2.205972in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.339583in}{1.010833in}}{\pgfqpoint{4.235944in}{2.390278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532126in}{1.319059in}}%
\pgfpathlineto{\pgfqpoint{1.534244in}{1.319059in}}%
\pgfpathlineto{\pgfqpoint{1.535400in}{1.269833in}}%
\pgfpathlineto{\pgfqpoint{1.538480in}{1.269833in}}%
\pgfpathlineto{\pgfqpoint{1.540213in}{1.161391in}}%
\pgfpathlineto{\pgfqpoint{1.544257in}{1.160881in}}%
\pgfpathlineto{\pgfqpoint{1.545412in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{1.550419in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{1.551574in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{1.554655in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{1.555810in}{1.318818in}}%
\pgfpathlineto{\pgfqpoint{1.556003in}{1.318818in}}%
\pgfpathlineto{\pgfqpoint{1.557158in}{1.483947in}}%
\pgfpathlineto{\pgfqpoint{1.557543in}{1.483947in}}%
\pgfpathlineto{\pgfqpoint{1.559661in}{1.218327in}}%
\pgfpathlineto{\pgfqpoint{1.562935in}{1.218327in}}%
\pgfpathlineto{\pgfqpoint{1.564090in}{1.133336in}}%
\pgfpathlineto{\pgfqpoint{1.566208in}{1.133336in}}%
\pgfpathlineto{\pgfqpoint{1.567363in}{1.119482in}}%
\pgfpathlineto{\pgfqpoint{1.568904in}{1.119482in}}%
\pgfpathlineto{\pgfqpoint{1.570059in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{1.572947in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{1.574103in}{1.193912in}}%
\pgfpathlineto{\pgfqpoint{1.577569in}{1.193912in}}%
\pgfpathlineto{\pgfqpoint{1.577761in}{1.512779in}}%
\pgfpathlineto{\pgfqpoint{1.578724in}{1.446534in}}%
\pgfpathlineto{\pgfqpoint{1.579302in}{1.446534in}}%
\pgfpathlineto{\pgfqpoint{1.580457in}{1.382889in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{1.382889in}}%
\pgfpathlineto{\pgfqpoint{1.582575in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.583153in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.584308in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{1.591625in}{1.574189in}}%
\pgfpathlineto{\pgfqpoint{1.595091in}{1.574189in}}%
\pgfpathlineto{\pgfqpoint{1.597209in}{1.780638in}}%
\pgfpathlineto{\pgfqpoint{1.597787in}{1.780638in}}%
\pgfpathlineto{\pgfqpoint{1.598942in}{1.775720in}}%
\pgfpathlineto{\pgfqpoint{1.605296in}{1.775720in}}%
\pgfpathlineto{\pgfqpoint{1.606452in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{1.610688in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{1.611843in}{1.793140in}}%
\pgfpathlineto{\pgfqpoint{1.612613in}{1.793140in}}%
\pgfpathlineto{\pgfqpoint{1.613769in}{1.848921in}}%
\pgfpathlineto{\pgfqpoint{1.616657in}{1.848921in}}%
\pgfpathlineto{\pgfqpoint{1.617812in}{1.801171in}}%
\pgfpathlineto{\pgfqpoint{1.620123in}{1.801171in}}%
\pgfpathlineto{\pgfqpoint{1.621278in}{1.872039in}}%
\pgfpathlineto{\pgfqpoint{1.625707in}{1.872039in}}%
\pgfpathlineto{\pgfqpoint{1.627055in}{1.935813in}}%
\pgfpathlineto{\pgfqpoint{1.627440in}{1.935813in}}%
\pgfpathlineto{\pgfqpoint{1.628595in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{1.629943in}{1.765908in}}%
\pgfpathlineto{\pgfqpoint{1.631483in}{1.765908in}}%
\pgfpathlineto{\pgfqpoint{1.632639in}{1.713676in}}%
\pgfpathlineto{\pgfqpoint{1.634372in}{1.713676in}}%
\pgfpathlineto{\pgfqpoint{1.635527in}{1.657465in}}%
\pgfpathlineto{\pgfqpoint{1.636682in}{1.657465in}}%
\pgfpathlineto{\pgfqpoint{1.637838in}{1.711792in}}%
\pgfpathlineto{\pgfqpoint{1.638800in}{1.711792in}}%
\pgfpathlineto{\pgfqpoint{1.639956in}{1.654853in}}%
\pgfpathlineto{\pgfqpoint{1.640148in}{1.654853in}}%
\pgfpathlineto{\pgfqpoint{1.641304in}{1.705346in}}%
\pgfpathlineto{\pgfqpoint{1.642074in}{1.705346in}}%
\pgfpathlineto{\pgfqpoint{1.643229in}{1.651374in}}%
\pgfpathlineto{\pgfqpoint{1.645540in}{1.651374in}}%
\pgfpathlineto{\pgfqpoint{1.646695in}{1.594597in}}%
\pgfpathlineto{\pgfqpoint{1.656708in}{1.594597in}}%
\pgfpathlineto{\pgfqpoint{1.657863in}{1.399097in}}%
\pgfpathlineto{\pgfqpoint{1.662484in}{1.399097in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.491827in}}%
\pgfpathlineto{\pgfqpoint{1.663640in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{1.669801in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{1.670957in}{1.594084in}}%
\pgfpathlineto{\pgfqpoint{1.678851in}{1.594084in}}%
\pgfpathlineto{\pgfqpoint{1.680007in}{1.610084in}}%
\pgfpathlineto{\pgfqpoint{1.680199in}{1.610084in}}%
\pgfpathlineto{\pgfqpoint{1.681354in}{1.734414in}}%
\pgfpathlineto{\pgfqpoint{1.683087in}{1.734414in}}%
\pgfpathlineto{\pgfqpoint{1.684243in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{1.686361in}{1.781191in}}%
\pgfpathlineto{\pgfqpoint{1.694448in}{1.781191in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{1.697529in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{1.698684in}{1.649443in}}%
\pgfpathlineto{\pgfqpoint{1.720058in}{1.649443in}}%
\pgfpathlineto{\pgfqpoint{1.721213in}{1.685743in}}%
\pgfpathlineto{\pgfqpoint{1.723331in}{1.685743in}}%
\pgfpathlineto{\pgfqpoint{1.724486in}{1.633815in}}%
\pgfpathlineto{\pgfqpoint{1.739313in}{1.633815in}}%
\pgfpathlineto{\pgfqpoint{1.740468in}{1.531425in}}%
\pgfpathlineto{\pgfqpoint{1.744897in}{1.531425in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{1.481363in}}%
\pgfpathlineto{\pgfqpoint{1.745282in}{1.535783in}}%
\pgfpathlineto{\pgfqpoint{1.745860in}{1.535783in}}%
\pgfpathlineto{\pgfqpoint{1.747593in}{1.535783in}}%
\pgfpathlineto{\pgfqpoint{1.748363in}{1.595312in}}%
\pgfpathlineto{\pgfqpoint{1.748748in}{1.569843in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{1.569843in}}%
\pgfpathlineto{\pgfqpoint{1.755102in}{1.628242in}}%
\pgfpathlineto{\pgfqpoint{1.785140in}{1.628242in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.780816in}}%
\pgfpathlineto{\pgfqpoint{1.787258in}{1.780816in}}%
\pgfpathlineto{\pgfqpoint{1.788414in}{1.974622in}}%
\pgfpathlineto{\pgfqpoint{1.794768in}{1.974622in}}%
\pgfpathlineto{\pgfqpoint{1.795153in}{1.943962in}}%
\pgfpathlineto{\pgfqpoint{1.795923in}{1.948482in}}%
\pgfpathlineto{\pgfqpoint{1.802277in}{1.948482in}}%
\pgfpathlineto{\pgfqpoint{1.803433in}{1.965511in}}%
\pgfpathlineto{\pgfqpoint{1.816719in}{1.965511in}}%
\pgfpathlineto{\pgfqpoint{1.817874in}{2.012397in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{2.012397in}}%
\pgfpathlineto{\pgfqpoint{1.826347in}{1.956699in}}%
\pgfpathlineto{\pgfqpoint{1.827309in}{1.956699in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{1.994798in}}%
\pgfpathlineto{\pgfqpoint{1.830583in}{1.994798in}}%
\pgfpathlineto{\pgfqpoint{1.831738in}{1.891714in}}%
\pgfpathlineto{\pgfqpoint{1.834049in}{1.891714in}}%
\pgfpathlineto{\pgfqpoint{1.835204in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{1.854267in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{1.855229in}{2.150648in}}%
\pgfpathlineto{\pgfqpoint{1.856385in}{2.136924in}}%
\pgfpathlineto{\pgfqpoint{1.863124in}{2.136924in}}%
\pgfpathlineto{\pgfqpoint{1.864279in}{1.957797in}}%
\pgfpathlineto{\pgfqpoint{1.868708in}{1.957797in}}%
\pgfpathlineto{\pgfqpoint{1.869863in}{1.999445in}}%
\pgfpathlineto{\pgfqpoint{1.875255in}{1.999445in}}%
\pgfpathlineto{\pgfqpoint{1.876410in}{2.180731in}}%
\pgfpathlineto{\pgfqpoint{1.881994in}{2.180731in}}%
\pgfpathlineto{\pgfqpoint{1.883150in}{2.240800in}}%
\pgfpathlineto{\pgfqpoint{1.886615in}{2.240800in}}%
\pgfpathlineto{\pgfqpoint{1.887771in}{2.185080in}}%
\pgfpathlineto{\pgfqpoint{1.889696in}{2.185080in}}%
\pgfpathlineto{\pgfqpoint{1.891237in}{2.372521in}}%
\pgfpathlineto{\pgfqpoint{1.892392in}{2.372521in}}%
\pgfpathlineto{\pgfqpoint{1.893547in}{2.438635in}}%
\pgfpathlineto{\pgfqpoint{1.896243in}{2.438635in}}%
\pgfpathlineto{\pgfqpoint{1.897398in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{1.898746in}{2.672884in}}%
\pgfpathlineto{\pgfqpoint{1.899902in}{2.544371in}}%
\pgfpathlineto{\pgfqpoint{1.907219in}{2.544371in}}%
\pgfpathlineto{\pgfqpoint{1.908952in}{2.701864in}}%
\pgfpathlineto{\pgfqpoint{1.922815in}{2.701864in}}%
\pgfpathlineto{\pgfqpoint{1.923971in}{2.682583in}}%
\pgfpathlineto{\pgfqpoint{1.925704in}{2.682583in}}%
\pgfpathlineto{\pgfqpoint{1.926281in}{2.619173in}}%
\pgfpathlineto{\pgfqpoint{1.926474in}{2.752439in}}%
\pgfpathlineto{\pgfqpoint{1.938027in}{2.752439in}}%
\pgfpathlineto{\pgfqpoint{1.939182in}{2.696926in}}%
\pgfpathlineto{\pgfqpoint{1.940338in}{2.717813in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{2.717813in}}%
\pgfpathlineto{\pgfqpoint{1.944381in}{2.682115in}}%
\pgfpathlineto{\pgfqpoint{1.947077in}{2.682115in}}%
\pgfpathlineto{\pgfqpoint{1.948232in}{2.634152in}}%
\pgfpathlineto{\pgfqpoint{1.957475in}{2.634152in}}%
\pgfpathlineto{\pgfqpoint{1.958630in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{1.961711in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{1.962866in}{2.482193in}}%
\pgfpathlineto{\pgfqpoint{1.966332in}{2.482193in}}%
\pgfpathlineto{\pgfqpoint{1.967488in}{2.451337in}}%
\pgfpathlineto{\pgfqpoint{1.972301in}{2.451337in}}%
\pgfpathlineto{\pgfqpoint{1.972494in}{2.492064in}}%
\pgfpathlineto{\pgfqpoint{1.973457in}{2.489429in}}%
\pgfpathlineto{\pgfqpoint{1.973842in}{2.489429in}}%
\pgfpathlineto{\pgfqpoint{1.974997in}{2.425760in}}%
\pgfpathlineto{\pgfqpoint{1.978463in}{2.426144in}}%
\pgfpathlineto{\pgfqpoint{1.979618in}{2.413963in}}%
\pgfpathlineto{\pgfqpoint{1.983469in}{2.413963in}}%
\pgfpathlineto{\pgfqpoint{1.984625in}{2.445285in}}%
\pgfpathlineto{\pgfqpoint{2.003302in}{2.445285in}}%
\pgfpathlineto{\pgfqpoint{2.004458in}{2.418224in}}%
\pgfpathlineto{\pgfqpoint{2.005035in}{2.418224in}}%
\pgfpathlineto{\pgfqpoint{2.006191in}{2.466315in}}%
\pgfpathlineto{\pgfqpoint{2.011582in}{2.466315in}}%
\pgfpathlineto{\pgfqpoint{2.012737in}{2.411351in}}%
\pgfpathlineto{\pgfqpoint{2.019284in}{2.411351in}}%
\pgfpathlineto{\pgfqpoint{2.020439in}{2.432835in}}%
\pgfpathlineto{\pgfqpoint{2.064534in}{2.432835in}}%
\pgfpathlineto{\pgfqpoint{2.065689in}{2.523436in}}%
\pgfpathlineto{\pgfqpoint{2.075702in}{2.523436in}}%
\pgfpathlineto{\pgfqpoint{2.076280in}{2.536950in}}%
\pgfpathlineto{\pgfqpoint{2.076472in}{2.500442in}}%
\pgfpathlineto{\pgfqpoint{2.081094in}{2.500442in}}%
\pgfpathlineto{\pgfqpoint{2.082441in}{2.694997in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{2.694997in}}%
\pgfpathlineto{\pgfqpoint{2.096690in}{2.669767in}}%
\pgfpathlineto{\pgfqpoint{2.110361in}{2.669767in}}%
\pgfpathlineto{\pgfqpoint{2.111517in}{2.593814in}}%
\pgfpathlineto{\pgfqpoint{2.112287in}{2.593814in}}%
\pgfpathlineto{\pgfqpoint{2.113442in}{2.715524in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{2.715524in}}%
\pgfpathlineto{\pgfqpoint{2.116138in}{2.663709in}}%
\pgfpathlineto{\pgfqpoint{2.124418in}{2.663709in}}%
\pgfpathlineto{\pgfqpoint{2.125766in}{2.557951in}}%
\pgfpathlineto{\pgfqpoint{2.130965in}{2.557951in}}%
\pgfpathlineto{\pgfqpoint{2.132120in}{2.523226in}}%
\pgfpathlineto{\pgfqpoint{2.149065in}{2.523226in}}%
\pgfpathlineto{\pgfqpoint{2.150220in}{2.413301in}}%
\pgfpathlineto{\pgfqpoint{2.182184in}{2.413301in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{2.520241in}}%
\pgfpathlineto{\pgfqpoint{2.186227in}{2.520241in}}%
\pgfpathlineto{\pgfqpoint{2.187383in}{2.527234in}}%
\pgfpathlineto{\pgfqpoint{2.200476in}{2.527234in}}%
\pgfpathlineto{\pgfqpoint{2.201631in}{2.584757in}}%
\pgfpathlineto{\pgfqpoint{2.208948in}{2.584757in}}%
\pgfpathlineto{\pgfqpoint{2.210104in}{2.462573in}}%
\pgfpathlineto{\pgfqpoint{2.220694in}{2.462573in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{2.511771in}}%
\pgfpathlineto{\pgfqpoint{2.224738in}{2.511771in}}%
\pgfpathlineto{\pgfqpoint{2.225893in}{2.359398in}}%
\pgfpathlineto{\pgfqpoint{2.227241in}{2.359398in}}%
\pgfpathlineto{\pgfqpoint{2.228396in}{2.354817in}}%
\pgfpathlineto{\pgfqpoint{2.261130in}{2.354817in}}%
\pgfpathlineto{\pgfqpoint{2.262285in}{2.216503in}}%
\pgfpathlineto{\pgfqpoint{2.293479in}{2.216503in}}%
\pgfpathlineto{\pgfqpoint{2.294634in}{2.249729in}}%
\pgfpathlineto{\pgfqpoint{2.295982in}{2.249729in}}%
\pgfpathlineto{\pgfqpoint{2.297137in}{2.371054in}}%
\pgfpathlineto{\pgfqpoint{2.303492in}{2.371054in}}%
\pgfpathlineto{\pgfqpoint{2.304647in}{2.292905in}}%
\pgfpathlineto{\pgfqpoint{2.326405in}{2.292905in}}%
\pgfpathlineto{\pgfqpoint{2.327176in}{2.120743in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{2.160134in}}%
\pgfpathlineto{\pgfqpoint{2.327753in}{2.160134in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{2.027631in}}%
\pgfpathlineto{\pgfqpoint{2.339884in}{2.027631in}}%
\pgfpathlineto{\pgfqpoint{2.341039in}{2.001365in}}%
\pgfpathlineto{\pgfqpoint{2.349127in}{2.001365in}}%
\pgfpathlineto{\pgfqpoint{2.350282in}{1.912974in}}%
\pgfpathlineto{\pgfqpoint{2.351245in}{1.912974in}}%
\pgfpathlineto{\pgfqpoint{2.352978in}{2.227201in}}%
\pgfpathlineto{\pgfqpoint{2.354903in}{2.227201in}}%
\pgfpathlineto{\pgfqpoint{2.356059in}{2.376834in}}%
\pgfpathlineto{\pgfqpoint{2.357599in}{2.376834in}}%
\pgfpathlineto{\pgfqpoint{2.361643in}{2.761836in}}%
\pgfpathlineto{\pgfqpoint{2.362413in}{2.761836in}}%
\pgfpathlineto{\pgfqpoint{2.362990in}{2.794172in}}%
\pgfpathlineto{\pgfqpoint{2.363183in}{2.724054in}}%
\pgfpathlineto{\pgfqpoint{2.372618in}{2.724054in}}%
\pgfpathlineto{\pgfqpoint{2.373773in}{2.588081in}}%
\pgfpathlineto{\pgfqpoint{2.375891in}{2.588081in}}%
\pgfpathlineto{\pgfqpoint{2.377047in}{2.636777in}}%
\pgfpathlineto{\pgfqpoint{2.385327in}{2.636777in}}%
\pgfpathlineto{\pgfqpoint{2.386482in}{2.521400in}}%
\pgfpathlineto{\pgfqpoint{2.387830in}{2.521400in}}%
\pgfpathlineto{\pgfqpoint{2.389178in}{2.290069in}}%
\pgfpathlineto{\pgfqpoint{2.391103in}{2.290069in}}%
\pgfpathlineto{\pgfqpoint{2.392258in}{2.405131in}}%
\pgfpathlineto{\pgfqpoint{2.404582in}{2.405131in}}%
\pgfpathlineto{\pgfqpoint{2.405737in}{2.320880in}}%
\pgfpathlineto{\pgfqpoint{2.410743in}{2.320880in}}%
\pgfpathlineto{\pgfqpoint{2.411899in}{2.273866in}}%
\pgfpathlineto{\pgfqpoint{2.415365in}{2.273866in}}%
\pgfpathlineto{\pgfqpoint{2.416520in}{2.489443in}}%
\pgfpathlineto{\pgfqpoint{2.438664in}{2.489443in}}%
\pgfpathlineto{\pgfqpoint{2.439819in}{2.592455in}}%
\pgfpathlineto{\pgfqpoint{2.453875in}{2.592998in}}%
\pgfpathlineto{\pgfqpoint{2.455031in}{2.643435in}}%
\pgfpathlineto{\pgfqpoint{2.457534in}{2.643435in}}%
\pgfpathlineto{\pgfqpoint{2.458689in}{2.627335in}}%
\pgfpathlineto{\pgfqpoint{2.459459in}{2.627335in}}%
\pgfpathlineto{\pgfqpoint{2.460615in}{2.734166in}}%
\pgfpathlineto{\pgfqpoint{2.466776in}{2.734166in}}%
\pgfpathlineto{\pgfqpoint{2.467932in}{2.865357in}}%
\pgfpathlineto{\pgfqpoint{2.472938in}{2.865357in}}%
\pgfpathlineto{\pgfqpoint{2.473901in}{3.017495in}}%
\pgfpathlineto{\pgfqpoint{2.474093in}{2.995521in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{2.995521in}}%
\pgfpathlineto{\pgfqpoint{2.480833in}{2.895137in}}%
\pgfpathlineto{\pgfqpoint{2.481218in}{2.895137in}}%
\pgfpathlineto{\pgfqpoint{2.482373in}{2.775069in}}%
\pgfpathlineto{\pgfqpoint{2.489497in}{2.775069in}}%
\pgfpathlineto{\pgfqpoint{2.490653in}{2.712670in}}%
\pgfpathlineto{\pgfqpoint{2.492578in}{2.712670in}}%
\pgfpathlineto{\pgfqpoint{2.493734in}{2.783118in}}%
\pgfpathlineto{\pgfqpoint{2.498162in}{2.783118in}}%
\pgfpathlineto{\pgfqpoint{2.499510in}{2.582341in}}%
\pgfpathlineto{\pgfqpoint{2.548996in}{2.582341in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{2.545148in}}%
\pgfpathlineto{\pgfqpoint{2.554195in}{2.545148in}}%
\pgfpathlineto{\pgfqpoint{2.555350in}{2.505533in}}%
\pgfpathlineto{\pgfqpoint{2.555928in}{2.505533in}}%
\pgfpathlineto{\pgfqpoint{2.557083in}{2.545698in}}%
\pgfpathlineto{\pgfqpoint{2.561127in}{2.545698in}}%
\pgfpathlineto{\pgfqpoint{2.561897in}{2.675438in}}%
\pgfpathlineto{\pgfqpoint{2.562282in}{2.659887in}}%
\pgfpathlineto{\pgfqpoint{2.583463in}{2.659887in}}%
\pgfpathlineto{\pgfqpoint{2.584618in}{2.463323in}}%
\pgfpathlineto{\pgfqpoint{2.588662in}{2.463323in}}%
\pgfpathlineto{\pgfqpoint{2.589817in}{2.627235in}}%
\pgfpathlineto{\pgfqpoint{2.591935in}{2.627235in}}%
\pgfpathlineto{\pgfqpoint{2.593091in}{2.556037in}}%
\pgfpathlineto{\pgfqpoint{2.595016in}{2.556037in}}%
\pgfpathlineto{\pgfqpoint{2.596172in}{2.559465in}}%
\pgfpathlineto{\pgfqpoint{2.600408in}{2.559465in}}%
\pgfpathlineto{\pgfqpoint{2.601563in}{2.487764in}}%
\pgfpathlineto{\pgfqpoint{2.623899in}{2.487764in}}%
\pgfpathlineto{\pgfqpoint{2.625054in}{2.512744in}}%
\pgfpathlineto{\pgfqpoint{2.632179in}{2.512744in}}%
\pgfpathlineto{\pgfqpoint{2.632564in}{2.365848in}}%
\pgfpathlineto{\pgfqpoint{2.632757in}{2.540084in}}%
\pgfpathlineto{\pgfqpoint{2.633142in}{2.540084in}}%
\pgfpathlineto{\pgfqpoint{2.648546in}{2.540084in}}%
\pgfpathlineto{\pgfqpoint{2.649701in}{2.625702in}}%
\pgfpathlineto{\pgfqpoint{2.653745in}{2.625702in}}%
\pgfpathlineto{\pgfqpoint{2.654900in}{2.772076in}}%
\pgfpathlineto{\pgfqpoint{2.658559in}{2.772076in}}%
\pgfpathlineto{\pgfqpoint{2.659714in}{2.793688in}}%
\pgfpathlineto{\pgfqpoint{2.661447in}{2.793688in}}%
\pgfpathlineto{\pgfqpoint{2.662217in}{2.828488in}}%
\pgfpathlineto{\pgfqpoint{2.663372in}{2.744645in}}%
\pgfpathlineto{\pgfqpoint{2.669727in}{2.745611in}}%
\pgfpathlineto{\pgfqpoint{2.670882in}{2.602233in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{2.602233in}}%
\pgfpathlineto{\pgfqpoint{2.693796in}{2.710735in}}%
\pgfpathlineto{\pgfqpoint{2.695144in}{2.710735in}}%
\pgfpathlineto{\pgfqpoint{2.696299in}{2.746744in}}%
\pgfpathlineto{\pgfqpoint{2.696877in}{2.746744in}}%
\pgfpathlineto{\pgfqpoint{2.698032in}{2.802962in}}%
\pgfpathlineto{\pgfqpoint{2.755605in}{2.802962in}}%
\pgfpathlineto{\pgfqpoint{2.756760in}{2.870217in}}%
\pgfpathlineto{\pgfqpoint{2.761959in}{2.870217in}}%
\pgfpathlineto{\pgfqpoint{2.763115in}{2.864014in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{2.864014in}}%
\pgfpathlineto{\pgfqpoint{2.765425in}{3.005325in}}%
\pgfpathlineto{\pgfqpoint{2.769661in}{3.005325in}}%
\pgfpathlineto{\pgfqpoint{2.770432in}{2.859663in}}%
\pgfpathlineto{\pgfqpoint{2.770624in}{3.038169in}}%
\pgfpathlineto{\pgfqpoint{2.782370in}{3.038169in}}%
\pgfpathlineto{\pgfqpoint{2.783525in}{3.109832in}}%
\pgfpathlineto{\pgfqpoint{2.783910in}{3.109832in}}%
\pgfpathlineto{\pgfqpoint{2.785066in}{3.135026in}}%
\pgfpathlineto{\pgfqpoint{2.786799in}{3.135026in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{3.292462in}}%
\pgfpathlineto{\pgfqpoint{2.790264in}{3.292462in}}%
\pgfpathlineto{\pgfqpoint{2.791420in}{3.258766in}}%
\pgfpathlineto{\pgfqpoint{2.792575in}{3.258766in}}%
\pgfpathlineto{\pgfqpoint{2.793730in}{3.291105in}}%
\pgfpathlineto{\pgfqpoint{2.794693in}{3.291105in}}%
\pgfpathlineto{\pgfqpoint{2.795849in}{3.168345in}}%
\pgfpathlineto{\pgfqpoint{2.804513in}{3.168345in}}%
\pgfpathlineto{\pgfqpoint{2.805669in}{3.081677in}}%
\pgfpathlineto{\pgfqpoint{2.821073in}{3.081677in}}%
\pgfpathlineto{\pgfqpoint{2.822228in}{2.869889in}}%
\pgfpathlineto{\pgfqpoint{2.824731in}{2.869889in}}%
\pgfpathlineto{\pgfqpoint{2.825887in}{3.009272in}}%
\pgfpathlineto{\pgfqpoint{2.830701in}{3.009272in}}%
\pgfpathlineto{\pgfqpoint{2.831856in}{3.022291in}}%
\pgfpathlineto{\pgfqpoint{2.841676in}{3.022291in}}%
\pgfpathlineto{\pgfqpoint{2.842831in}{2.723053in}}%
\pgfpathlineto{\pgfqpoint{2.860931in}{2.723053in}}%
\pgfpathlineto{\pgfqpoint{2.862087in}{2.873832in}}%
\pgfpathlineto{\pgfqpoint{2.865938in}{2.873832in}}%
\pgfpathlineto{\pgfqpoint{2.867093in}{2.674406in}}%
\pgfpathlineto{\pgfqpoint{2.870559in}{2.674406in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{2.495551in}}%
\pgfpathlineto{\pgfqpoint{2.901367in}{2.495551in}}%
\pgfpathlineto{\pgfqpoint{2.902330in}{2.463942in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{2.493827in}}%
\pgfpathlineto{\pgfqpoint{2.904641in}{2.406752in}}%
\pgfpathlineto{\pgfqpoint{2.908877in}{2.406752in}}%
\pgfpathlineto{\pgfqpoint{2.910032in}{2.390229in}}%
\pgfpathlineto{\pgfqpoint{2.917157in}{2.390229in}}%
\pgfpathlineto{\pgfqpoint{2.918312in}{2.433925in}}%
\pgfpathlineto{\pgfqpoint{2.936027in}{2.433925in}}%
\pgfpathlineto{\pgfqpoint{2.936990in}{2.347690in}}%
\pgfpathlineto{\pgfqpoint{2.938145in}{2.446565in}}%
\pgfpathlineto{\pgfqpoint{2.954127in}{2.446565in}}%
\pgfpathlineto{\pgfqpoint{2.955282in}{2.359880in}}%
\pgfpathlineto{\pgfqpoint{2.960481in}{2.359880in}}%
\pgfpathlineto{\pgfqpoint{2.961636in}{2.454910in}}%
\pgfpathlineto{\pgfqpoint{2.961829in}{2.454910in}}%
\pgfpathlineto{\pgfqpoint{2.962984in}{2.713786in}}%
\pgfpathlineto{\pgfqpoint{2.968953in}{2.713786in}}%
\pgfpathlineto{\pgfqpoint{2.970109in}{2.618137in}}%
\pgfpathlineto{\pgfqpoint{2.972419in}{2.618137in}}%
\pgfpathlineto{\pgfqpoint{2.973575in}{2.679870in}}%
\pgfpathlineto{\pgfqpoint{2.973767in}{2.679870in}}%
\pgfpathlineto{\pgfqpoint{2.974922in}{2.727132in}}%
\pgfpathlineto{\pgfqpoint{2.978966in}{2.727132in}}%
\pgfpathlineto{\pgfqpoint{2.980121in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{2.988401in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{2.989556in}{2.483144in}}%
\pgfpathlineto{\pgfqpoint{2.996296in}{2.483144in}}%
\pgfpathlineto{\pgfqpoint{2.997258in}{2.570283in}}%
\pgfpathlineto{\pgfqpoint{2.998414in}{2.444705in}}%
\pgfpathlineto{\pgfqpoint{3.004190in}{2.444705in}}%
\pgfpathlineto{\pgfqpoint{3.005346in}{2.635343in}}%
\pgfpathlineto{\pgfqpoint{3.005923in}{2.635343in}}%
\pgfpathlineto{\pgfqpoint{3.007079in}{2.538546in}}%
\pgfpathlineto{\pgfqpoint{3.034806in}{2.538546in}}%
\pgfpathlineto{\pgfqpoint{3.035962in}{2.587677in}}%
\pgfpathlineto{\pgfqpoint{3.036154in}{2.587677in}}%
\pgfpathlineto{\pgfqpoint{3.037309in}{2.450619in}}%
\pgfpathlineto{\pgfqpoint{3.060801in}{2.450619in}}%
\pgfpathlineto{\pgfqpoint{3.061956in}{2.534179in}}%
\pgfpathlineto{\pgfqpoint{3.069851in}{2.534179in}}%
\pgfpathlineto{\pgfqpoint{3.071776in}{2.283232in}}%
\pgfpathlineto{\pgfqpoint{3.082944in}{2.283232in}}%
\pgfpathlineto{\pgfqpoint{3.084100in}{2.152049in}}%
\pgfpathlineto{\pgfqpoint{3.098349in}{2.152049in}}%
\pgfpathlineto{\pgfqpoint{3.099504in}{2.137432in}}%
\pgfpathlineto{\pgfqpoint{3.102392in}{2.137432in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{2.135778in}}%
\pgfpathlineto{\pgfqpoint{3.104125in}{2.080287in}}%
\pgfpathlineto{\pgfqpoint{3.106628in}{2.080287in}}%
\pgfpathlineto{\pgfqpoint{3.107784in}{2.051570in}}%
\pgfpathlineto{\pgfqpoint{3.123380in}{2.051570in}}%
\pgfpathlineto{\pgfqpoint{3.124536in}{2.258906in}}%
\pgfpathlineto{\pgfqpoint{3.127617in}{2.258906in}}%
\pgfpathlineto{\pgfqpoint{3.128772in}{2.382949in}}%
\pgfpathlineto{\pgfqpoint{3.139940in}{2.382949in}}%
\pgfpathlineto{\pgfqpoint{3.141095in}{2.608270in}}%
\pgfpathlineto{\pgfqpoint{3.171133in}{2.608270in}}%
\pgfpathlineto{\pgfqpoint{3.172289in}{2.487632in}}%
\pgfpathlineto{\pgfqpoint{3.183842in}{2.487632in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.342804in}}%
\pgfpathlineto{\pgfqpoint{3.199054in}{2.342804in}}%
\pgfpathlineto{\pgfqpoint{3.200209in}{2.093394in}}%
\pgfpathlineto{\pgfqpoint{3.201557in}{2.093394in}}%
\pgfpathlineto{\pgfqpoint{3.202712in}{2.097683in}}%
\pgfpathlineto{\pgfqpoint{3.206563in}{2.097683in}}%
\pgfpathlineto{\pgfqpoint{3.207718in}{2.035388in}}%
\pgfpathlineto{\pgfqpoint{3.211955in}{2.035388in}}%
\pgfpathlineto{\pgfqpoint{3.213110in}{2.087855in}}%
\pgfpathlineto{\pgfqpoint{3.262018in}{2.087855in}}%
\pgfpathlineto{\pgfqpoint{3.263174in}{1.979897in}}%
\pgfpathlineto{\pgfqpoint{3.328256in}{1.979897in}}%
\pgfpathlineto{\pgfqpoint{3.328834in}{2.017526in}}%
\pgfpathlineto{\pgfqpoint{3.329026in}{1.940587in}}%
\pgfpathlineto{\pgfqpoint{3.338076in}{1.940587in}}%
\pgfpathlineto{\pgfqpoint{3.339232in}{2.026913in}}%
\pgfpathlineto{\pgfqpoint{3.365997in}{2.026913in}}%
\pgfpathlineto{\pgfqpoint{3.367152in}{1.912534in}}%
\pgfpathlineto{\pgfqpoint{3.381593in}{1.912534in}}%
\pgfpathlineto{\pgfqpoint{3.382749in}{1.962274in}}%
\pgfpathlineto{\pgfqpoint{3.393724in}{1.962274in}}%
\pgfpathlineto{\pgfqpoint{3.394879in}{2.003332in}}%
\pgfpathlineto{\pgfqpoint{3.395072in}{2.003332in}}%
\pgfpathlineto{\pgfqpoint{3.396227in}{2.172347in}}%
\pgfpathlineto{\pgfqpoint{3.425880in}{2.172347in}}%
\pgfpathlineto{\pgfqpoint{3.427036in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{3.431850in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{3.433005in}{2.353945in}}%
\pgfpathlineto{\pgfqpoint{3.433583in}{2.353945in}}%
\pgfpathlineto{\pgfqpoint{3.434738in}{2.279742in}}%
\pgfpathlineto{\pgfqpoint{3.439937in}{2.279742in}}%
\pgfpathlineto{\pgfqpoint{3.441092in}{2.411249in}}%
\pgfpathlineto{\pgfqpoint{3.448602in}{2.411249in}}%
\pgfpathlineto{\pgfqpoint{3.449757in}{2.452201in}}%
\pgfpathlineto{\pgfqpoint{3.450142in}{2.452201in}}%
\pgfpathlineto{\pgfqpoint{3.451297in}{2.466137in}}%
\pgfpathlineto{\pgfqpoint{3.455726in}{2.466137in}}%
\pgfpathlineto{\pgfqpoint{3.456881in}{2.402441in}}%
\pgfpathlineto{\pgfqpoint{3.491348in}{2.402441in}}%
\pgfpathlineto{\pgfqpoint{3.492504in}{2.352780in}}%
\pgfpathlineto{\pgfqpoint{3.494429in}{2.352780in}}%
\pgfpathlineto{\pgfqpoint{3.495584in}{2.225042in}}%
\pgfpathlineto{\pgfqpoint{3.500976in}{2.225042in}}%
\pgfpathlineto{\pgfqpoint{3.502131in}{2.268273in}}%
\pgfpathlineto{\pgfqpoint{3.503864in}{2.268273in}}%
\pgfpathlineto{\pgfqpoint{3.505019in}{2.261376in}}%
\pgfpathlineto{\pgfqpoint{3.506175in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{3.507908in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{3.509063in}{2.258699in}}%
\pgfpathlineto{\pgfqpoint{3.511181in}{2.258699in}}%
\pgfpathlineto{\pgfqpoint{3.512336in}{2.308397in}}%
\pgfpathlineto{\pgfqpoint{3.524660in}{2.308397in}}%
\pgfpathlineto{\pgfqpoint{3.525815in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.526970in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.527548in}{2.237137in}}%
\pgfpathlineto{\pgfqpoint{3.528126in}{2.350747in}}%
\pgfpathlineto{\pgfqpoint{3.540064in}{2.350747in}}%
\pgfpathlineto{\pgfqpoint{3.541219in}{2.355607in}}%
\pgfpathlineto{\pgfqpoint{3.553543in}{2.355607in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{2.438552in}}%
\pgfpathlineto{\pgfqpoint{3.565096in}{2.438552in}}%
\pgfpathlineto{\pgfqpoint{3.566251in}{2.367883in}}%
\pgfpathlineto{\pgfqpoint{3.593209in}{2.367883in}}%
\pgfpathlineto{\pgfqpoint{3.594364in}{2.306734in}}%
\pgfpathlineto{\pgfqpoint{3.602066in}{2.306734in}}%
\pgfpathlineto{\pgfqpoint{3.603221in}{2.218533in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{2.218533in}}%
\pgfpathlineto{\pgfqpoint{3.619203in}{2.199621in}}%
\pgfpathlineto{\pgfqpoint{3.625750in}{2.199621in}}%
\pgfpathlineto{\pgfqpoint{3.626905in}{2.232180in}}%
\pgfpathlineto{\pgfqpoint{3.630371in}{2.232180in}}%
\pgfpathlineto{\pgfqpoint{3.631527in}{2.406359in}}%
\pgfpathlineto{\pgfqpoint{3.660217in}{2.406359in}}%
\pgfpathlineto{\pgfqpoint{3.661180in}{2.349898in}}%
\pgfpathlineto{\pgfqpoint{3.661372in}{2.371044in}}%
\pgfpathlineto{\pgfqpoint{3.736468in}{2.371044in}}%
\pgfpathlineto{\pgfqpoint{3.737623in}{2.348564in}}%
\pgfpathlineto{\pgfqpoint{3.754375in}{2.348564in}}%
\pgfpathlineto{\pgfqpoint{3.755530in}{2.267605in}}%
\pgfpathlineto{\pgfqpoint{3.789997in}{2.267605in}}%
\pgfpathlineto{\pgfqpoint{3.791153in}{2.318229in}}%
\pgfpathlineto{\pgfqpoint{3.800395in}{2.318229in}}%
\pgfpathlineto{\pgfqpoint{3.801550in}{2.080640in}}%
\pgfpathlineto{\pgfqpoint{3.805787in}{2.080640in}}%
\pgfpathlineto{\pgfqpoint{3.806942in}{1.925865in}}%
\pgfpathlineto{\pgfqpoint{3.813681in}{1.925865in}}%
\pgfpathlineto{\pgfqpoint{3.814837in}{1.907160in}}%
\pgfpathlineto{\pgfqpoint{3.822731in}{1.907160in}}%
\pgfpathlineto{\pgfqpoint{3.823886in}{1.832618in}}%
\pgfpathlineto{\pgfqpoint{3.835825in}{1.832618in}}%
\pgfpathlineto{\pgfqpoint{3.836788in}{1.754277in}}%
\pgfpathlineto{\pgfqpoint{3.836980in}{1.776816in}}%
\pgfpathlineto{\pgfqpoint{3.841409in}{1.776816in}}%
\pgfpathlineto{\pgfqpoint{3.842564in}{1.725844in}}%
\pgfpathlineto{\pgfqpoint{3.843527in}{1.725844in}}%
\pgfpathlineto{\pgfqpoint{3.844682in}{1.519165in}}%
\pgfpathlineto{\pgfqpoint{3.853540in}{1.519165in}}%
\pgfpathlineto{\pgfqpoint{3.854695in}{1.633310in}}%
\pgfpathlineto{\pgfqpoint{3.892050in}{1.633310in}}%
\pgfpathlineto{\pgfqpoint{3.893205in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{3.901678in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{3.902833in}{1.709312in}}%
\pgfpathlineto{\pgfqpoint{3.954052in}{1.709312in}}%
\pgfpathlineto{\pgfqpoint{3.955207in}{1.806298in}}%
\pgfpathlineto{\pgfqpoint{3.991407in}{1.806298in}}%
\pgfpathlineto{\pgfqpoint{3.992563in}{1.950289in}}%
\pgfpathlineto{\pgfqpoint{4.008159in}{1.950289in}}%
\pgfpathlineto{\pgfqpoint{4.009315in}{2.094555in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{2.094555in}}%
\pgfpathlineto{\pgfqpoint{4.032999in}{1.941381in}}%
\pgfpathlineto{\pgfqpoint{4.033191in}{1.941381in}}%
\pgfpathlineto{\pgfqpoint{4.034346in}{1.983856in}}%
\pgfpathlineto{\pgfqpoint{4.104628in}{1.983856in}}%
\pgfpathlineto{\pgfqpoint{4.105783in}{2.142464in}}%
\pgfpathlineto{\pgfqpoint{4.122150in}{2.142464in}}%
\pgfpathlineto{\pgfqpoint{4.123306in}{2.252748in}}%
\pgfpathlineto{\pgfqpoint{4.144679in}{2.252748in}}%
\pgfpathlineto{\pgfqpoint{4.145834in}{2.354308in}}%
\pgfpathlineto{\pgfqpoint{4.156040in}{2.354308in}}%
\pgfpathlineto{\pgfqpoint{4.157195in}{2.300774in}}%
\pgfpathlineto{\pgfqpoint{4.157965in}{2.300774in}}%
\pgfpathlineto{\pgfqpoint{4.159120in}{2.120121in}}%
\pgfpathlineto{\pgfqpoint{4.193010in}{2.120121in}}%
\pgfpathlineto{\pgfqpoint{4.194165in}{2.031534in}}%
\pgfpathlineto{\pgfqpoint{4.221893in}{2.031534in}}%
\pgfpathlineto{\pgfqpoint{4.223048in}{2.058668in}}%
\pgfpathlineto{\pgfqpoint{4.290249in}{2.058668in}}%
\pgfpathlineto{\pgfqpoint{4.291404in}{2.104299in}}%
\pgfpathlineto{\pgfqpoint{4.293715in}{2.104299in}}%
\pgfpathlineto{\pgfqpoint{4.294870in}{2.240504in}}%
\pgfpathlineto{\pgfqpoint{4.323945in}{2.240504in}}%
\pgfpathlineto{\pgfqpoint{4.325101in}{2.138554in}}%
\pgfpathlineto{\pgfqpoint{4.365152in}{2.138554in}}%
\pgfpathlineto{\pgfqpoint{4.366307in}{2.092881in}}%
\pgfpathlineto{\pgfqpoint{4.370928in}{2.092881in}}%
\pgfpathlineto{\pgfqpoint{4.372084in}{2.226737in}}%
\pgfpathlineto{\pgfqpoint{4.403855in}{2.226737in}}%
\pgfpathlineto{\pgfqpoint{4.405010in}{2.089157in}}%
\pgfpathlineto{\pgfqpoint{4.444483in}{2.089157in}}%
\pgfpathlineto{\pgfqpoint{4.445639in}{2.112802in}}%
\pgfpathlineto{\pgfqpoint{4.499168in}{2.112802in}}%
\pgfpathlineto{\pgfqpoint{4.500324in}{2.071669in}}%
\pgfpathlineto{\pgfqpoint{4.504175in}{2.071669in}}%
\pgfpathlineto{\pgfqpoint{4.505330in}{2.085071in}}%
\pgfpathlineto{\pgfqpoint{4.512839in}{2.085071in}}%
\pgfpathlineto{\pgfqpoint{4.513995in}{2.329648in}}%
\pgfpathlineto{\pgfqpoint{4.660527in}{2.329648in}}%
\pgfpathlineto{\pgfqpoint{4.661683in}{2.364578in}}%
\pgfpathlineto{\pgfqpoint{4.673236in}{2.364578in}}%
\pgfpathlineto{\pgfqpoint{4.674391in}{2.370626in}}%
\pgfpathlineto{\pgfqpoint{4.674969in}{2.370626in}}%
\pgfpathlineto{\pgfqpoint{4.676124in}{2.407881in}}%
\pgfpathlineto{\pgfqpoint{4.714249in}{2.407881in}}%
\pgfpathlineto{\pgfqpoint{4.715405in}{2.443343in}}%
\pgfpathlineto{\pgfqpoint{4.734467in}{2.443343in}}%
\pgfpathlineto{\pgfqpoint{4.735623in}{2.295260in}}%
\pgfpathlineto{\pgfqpoint{4.748331in}{2.295260in}}%
\pgfpathlineto{\pgfqpoint{4.749487in}{2.265041in}}%
\pgfpathlineto{\pgfqpoint{4.777599in}{2.265041in}}%
\pgfpathlineto{\pgfqpoint{4.778755in}{2.263800in}}%
\pgfpathlineto{\pgfqpoint{4.818228in}{2.263800in}}%
\pgfpathlineto{\pgfqpoint{4.819383in}{2.313407in}}%
\pgfpathlineto{\pgfqpoint{4.842682in}{2.313407in}}%
\pgfpathlineto{\pgfqpoint{4.843837in}{2.298762in}}%
\pgfpathlineto{\pgfqpoint{4.849806in}{2.298762in}}%
\pgfpathlineto{\pgfqpoint{4.850384in}{2.168294in}}%
\pgfpathlineto{\pgfqpoint{4.850962in}{2.225762in}}%
\pgfpathlineto{\pgfqpoint{4.862515in}{2.225762in}}%
\pgfpathlineto{\pgfqpoint{4.863670in}{2.194670in}}%
\pgfpathlineto{\pgfqpoint{4.865403in}{2.194670in}}%
\pgfpathlineto{\pgfqpoint{4.866558in}{2.263869in}}%
\pgfpathlineto{\pgfqpoint{4.881578in}{2.263869in}}%
\pgfpathlineto{\pgfqpoint{4.882733in}{2.206905in}}%
\pgfpathlineto{\pgfqpoint{4.948393in}{2.206905in}}%
\pgfpathlineto{\pgfqpoint{4.949549in}{2.258919in}}%
\pgfpathlineto{\pgfqpoint{4.973040in}{2.258919in}}%
\pgfpathlineto{\pgfqpoint{4.974195in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{5.003078in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{5.004234in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{5.009432in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{5.010588in}{2.125275in}}%
\pgfpathlineto{\pgfqpoint{5.030228in}{2.125275in}}%
\pgfpathlineto{\pgfqpoint{5.031383in}{2.080934in}}%
\pgfpathlineto{\pgfqpoint{5.048521in}{2.080934in}}%
\pgfpathlineto{\pgfqpoint{5.049676in}{2.275857in}}%
\pgfpathlineto{\pgfqpoint{5.050061in}{2.275857in}}%
\pgfpathlineto{\pgfqpoint{5.051216in}{2.022386in}}%
\pgfpathlineto{\pgfqpoint{5.061422in}{2.022386in}}%
\pgfpathlineto{\pgfqpoint{5.062577in}{2.006690in}}%
\pgfpathlineto{\pgfqpoint{5.082025in}{2.006690in}}%
\pgfpathlineto{\pgfqpoint{5.083180in}{1.950161in}}%
\pgfpathlineto{\pgfqpoint{5.122461in}{1.950161in}}%
\pgfpathlineto{\pgfqpoint{5.123616in}{1.792354in}}%
\pgfpathlineto{\pgfqpoint{5.158468in}{1.792354in}}%
\pgfpathlineto{\pgfqpoint{5.159623in}{1.984797in}}%
\pgfpathlineto{\pgfqpoint{5.165400in}{1.984797in}}%
\pgfpathlineto{\pgfqpoint{5.166555in}{2.050848in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.050848in}}%
\pgfpathlineto{\pgfqpoint{5.168096in}{2.158232in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{2.158232in}}%
\pgfpathlineto{\pgfqpoint{5.223551in}{2.011464in}}%
\pgfpathlineto{\pgfqpoint{5.273422in}{2.011464in}}%
\pgfpathlineto{\pgfqpoint{5.274577in}{2.059698in}}%
\pgfpathlineto{\pgfqpoint{5.314821in}{2.059698in}}%
\pgfpathlineto{\pgfqpoint{5.315976in}{1.932125in}}%
\pgfpathlineto{\pgfqpoint{5.363729in}{1.932125in}}%
\pgfpathlineto{\pgfqpoint{5.364884in}{1.995085in}}%
\pgfpathlineto{\pgfqpoint{5.382984in}{1.995085in}}%
\pgfpathlineto{\pgfqpoint{5.382984in}{1.995085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575527in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{1.010833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339583in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{5.575527in}{3.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457555in,y=3.540000in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trace plot}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/rhat_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/build/miniconda3/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.232733in}{5.596224in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.232733in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.232733in}{5.596224in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.596224in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018894in}{0.876224in}}%
\pgfpathlineto{\pgfqpoint{7.218894in}{0.876224in}}%
\pgfpathlineto{\pgfqpoint{7.218894in}{5.496224in}}%
\pgfpathlineto{\pgfqpoint{1.018894in}{5.496224in}}%
\pgfpathlineto{\pgfqpoint{1.018894in}{0.876224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402373in}{2.958580in}}%
\pgfpathcurveto{\pgfqpoint{1.411581in}{2.958580in}}{\pgfqpoint{1.420414in}{2.962238in}}{\pgfqpoint{1.426925in}{2.968750in}}%
\pgfpathcurveto{\pgfqpoint{1.433437in}{2.975261in}}{\pgfqpoint{1.437095in}{2.984094in}}{\pgfqpoint{1.437095in}{2.993302in}}%
\pgfpathcurveto{\pgfqpoint{1.437095in}{3.002510in}}{\pgfqpoint{1.433437in}{3.011343in}}{\pgfqpoint{1.426925in}{3.017854in}}%
\pgfpathcurveto{\pgfqpoint{1.420414in}{3.024366in}}{\pgfqpoint{1.411581in}{3.028024in}}{\pgfqpoint{1.402373in}{3.028024in}}%
\pgfpathcurveto{\pgfqpoint{1.393165in}{3.028024in}}{\pgfqpoint{1.384332in}{3.024366in}}{\pgfqpoint{1.377821in}{3.017854in}}%
\pgfpathcurveto{\pgfqpoint{1.371309in}{3.011343in}}{\pgfqpoint{1.367651in}{3.002510in}}{\pgfqpoint{1.367651in}{2.993302in}}%
\pgfpathcurveto{\pgfqpoint{1.367651in}{2.984094in}}{\pgfqpoint{1.371309in}{2.975261in}}{\pgfqpoint{1.377821in}{2.968750in}}%
\pgfpathcurveto{\pgfqpoint{1.384332in}{2.962238in}}{\pgfqpoint{1.393165in}{2.958580in}}{\pgfqpoint{1.402373in}{2.958580in}}%
\pgfpathlineto{\pgfqpoint{1.402373in}{2.958580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412368in}{3.456164in}}%
\pgfpathcurveto{\pgfqpoint{1.421576in}{3.456164in}}{\pgfqpoint{1.430409in}{3.459823in}}{\pgfqpoint{1.436920in}{3.466334in}}%
\pgfpathcurveto{\pgfqpoint{1.443431in}{3.472846in}}{\pgfqpoint{1.447090in}{3.481678in}}{\pgfqpoint{1.447090in}{3.490887in}}%
\pgfpathcurveto{\pgfqpoint{1.447090in}{3.500095in}}{\pgfqpoint{1.443431in}{3.508928in}}{\pgfqpoint{1.436920in}{3.515439in}}%
\pgfpathcurveto{\pgfqpoint{1.430409in}{3.521950in}}{\pgfqpoint{1.421576in}{3.525609in}}{\pgfqpoint{1.412368in}{3.525609in}}%
\pgfpathcurveto{\pgfqpoint{1.403159in}{3.525609in}}{\pgfqpoint{1.394327in}{3.521950in}}{\pgfqpoint{1.387815in}{3.515439in}}%
\pgfpathcurveto{\pgfqpoint{1.381304in}{3.508928in}}{\pgfqpoint{1.377646in}{3.500095in}}{\pgfqpoint{1.377646in}{3.490887in}}%
\pgfpathcurveto{\pgfqpoint{1.377646in}{3.481678in}}{\pgfqpoint{1.381304in}{3.472846in}}{\pgfqpoint{1.387815in}{3.466334in}}%
\pgfpathcurveto{\pgfqpoint{1.394327in}{3.459823in}}{\pgfqpoint{1.403159in}{3.456164in}}{\pgfqpoint{1.412368in}{3.456164in}}%
\pgfpathlineto{\pgfqpoint{1.412368in}{3.456164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419033in}{4.797738in}}%
\pgfpathcurveto{\pgfqpoint{1.428242in}{4.797738in}}{\pgfqpoint{1.437074in}{4.801396in}}{\pgfqpoint{1.443586in}{4.807907in}}%
\pgfpathcurveto{\pgfqpoint{1.450097in}{4.814419in}}{\pgfqpoint{1.453756in}{4.823251in}}{\pgfqpoint{1.453756in}{4.832460in}}%
\pgfpathcurveto{\pgfqpoint{1.453756in}{4.841668in}}{\pgfqpoint{1.450097in}{4.850501in}}{\pgfqpoint{1.443586in}{4.857012in}}%
\pgfpathcurveto{\pgfqpoint{1.437074in}{4.863523in}}{\pgfqpoint{1.428242in}{4.867182in}}{\pgfqpoint{1.419033in}{4.867182in}}%
\pgfpathcurveto{\pgfqpoint{1.409825in}{4.867182in}}{\pgfqpoint{1.400992in}{4.863523in}}{\pgfqpoint{1.394481in}{4.857012in}}%
\pgfpathcurveto{\pgfqpoint{1.387970in}{4.850501in}}{\pgfqpoint{1.384311in}{4.841668in}}{\pgfqpoint{1.384311in}{4.832460in}}%
\pgfpathcurveto{\pgfqpoint{1.384311in}{4.823251in}}{\pgfqpoint{1.387970in}{4.814419in}}{\pgfqpoint{1.394481in}{4.807907in}}%
\pgfpathcurveto{\pgfqpoint{1.400992in}{4.801396in}}{\pgfqpoint{1.409825in}{4.797738in}}{\pgfqpoint{1.419033in}{4.797738in}}%
\pgfpathlineto{\pgfqpoint{1.419033in}{4.797738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332347in}{3.646107in}}%
\pgfpathcurveto{\pgfqpoint{1.341555in}{3.646107in}}{\pgfqpoint{1.350388in}{3.649766in}}{\pgfqpoint{1.356899in}{3.656277in}}%
\pgfpathcurveto{\pgfqpoint{1.363410in}{3.662789in}}{\pgfqpoint{1.367069in}{3.671621in}}{\pgfqpoint{1.367069in}{3.680830in}}%
\pgfpathcurveto{\pgfqpoint{1.367069in}{3.690038in}}{\pgfqpoint{1.363410in}{3.698871in}}{\pgfqpoint{1.356899in}{3.705382in}}%
\pgfpathcurveto{\pgfqpoint{1.350388in}{3.711893in}}{\pgfqpoint{1.341555in}{3.715552in}}{\pgfqpoint{1.332347in}{3.715552in}}%
\pgfpathcurveto{\pgfqpoint{1.323138in}{3.715552in}}{\pgfqpoint{1.314306in}{3.711893in}}{\pgfqpoint{1.307794in}{3.705382in}}%
\pgfpathcurveto{\pgfqpoint{1.301283in}{3.698871in}}{\pgfqpoint{1.297624in}{3.690038in}}{\pgfqpoint{1.297624in}{3.680830in}}%
\pgfpathcurveto{\pgfqpoint{1.297624in}{3.671621in}}{\pgfqpoint{1.301283in}{3.662789in}}{\pgfqpoint{1.307794in}{3.656277in}}%
\pgfpathcurveto{\pgfqpoint{1.314306in}{3.649766in}}{\pgfqpoint{1.323138in}{3.646107in}}{\pgfqpoint{1.332347in}{3.646107in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{3.646107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399012in}{1.086649in}}%
\pgfpathcurveto{\pgfqpoint{1.408221in}{1.086649in}}{\pgfqpoint{1.417053in}{1.090308in}}{\pgfqpoint{1.423565in}{1.096819in}}%
\pgfpathcurveto{\pgfqpoint{1.430076in}{1.103331in}}{\pgfqpoint{1.433735in}{1.112163in}}{\pgfqpoint{1.433735in}{1.121372in}}%
\pgfpathcurveto{\pgfqpoint{1.433735in}{1.130580in}}{\pgfqpoint{1.430076in}{1.139412in}}{\pgfqpoint{1.423565in}{1.145924in}}%
\pgfpathcurveto{\pgfqpoint{1.417053in}{1.152435in}}{\pgfqpoint{1.408221in}{1.156094in}}{\pgfqpoint{1.399012in}{1.156094in}}%
\pgfpathcurveto{\pgfqpoint{1.389804in}{1.156094in}}{\pgfqpoint{1.380972in}{1.152435in}}{\pgfqpoint{1.374460in}{1.145924in}}%
\pgfpathcurveto{\pgfqpoint{1.367949in}{1.139412in}}{\pgfqpoint{1.364290in}{1.130580in}}{\pgfqpoint{1.364290in}{1.121372in}}%
\pgfpathcurveto{\pgfqpoint{1.364290in}{1.112163in}}{\pgfqpoint{1.367949in}{1.103331in}}{\pgfqpoint{1.374460in}{1.096819in}}%
\pgfpathcurveto{\pgfqpoint{1.380972in}{1.090308in}}{\pgfqpoint{1.389804in}{1.086649in}}{\pgfqpoint{1.399012in}{1.086649in}}%
\pgfpathlineto{\pgfqpoint{1.399012in}{1.086649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834754in}{3.544427in}}%
\pgfpathcurveto{\pgfqpoint{1.843962in}{3.544427in}}{\pgfqpoint{1.852795in}{3.548085in}}{\pgfqpoint{1.859306in}{3.554596in}}%
\pgfpathcurveto{\pgfqpoint{1.865817in}{3.561108in}}{\pgfqpoint{1.869476in}{3.569940in}}{\pgfqpoint{1.869476in}{3.579149in}}%
\pgfpathcurveto{\pgfqpoint{1.869476in}{3.588357in}}{\pgfqpoint{1.865817in}{3.597190in}}{\pgfqpoint{1.859306in}{3.603701in}}%
\pgfpathcurveto{\pgfqpoint{1.852795in}{3.610212in}}{\pgfqpoint{1.843962in}{3.613871in}}{\pgfqpoint{1.834754in}{3.613871in}}%
\pgfpathcurveto{\pgfqpoint{1.825545in}{3.613871in}}{\pgfqpoint{1.816713in}{3.610212in}}{\pgfqpoint{1.810202in}{3.603701in}}%
\pgfpathcurveto{\pgfqpoint{1.803690in}{3.597190in}}{\pgfqpoint{1.800032in}{3.588357in}}{\pgfqpoint{1.800032in}{3.579149in}}%
\pgfpathcurveto{\pgfqpoint{1.800032in}{3.569940in}}{\pgfqpoint{1.803690in}{3.561108in}}{\pgfqpoint{1.810202in}{3.554596in}}%
\pgfpathcurveto{\pgfqpoint{1.816713in}{3.548085in}}{\pgfqpoint{1.825545in}{3.544427in}}{\pgfqpoint{1.834754in}{3.544427in}}%
\pgfpathlineto{\pgfqpoint{1.834754in}{3.544427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843657in}{3.543522in}}%
\pgfpathcurveto{\pgfqpoint{1.852865in}{3.543522in}}{\pgfqpoint{1.861698in}{3.547181in}}{\pgfqpoint{1.868209in}{3.553692in}}%
\pgfpathcurveto{\pgfqpoint{1.874721in}{3.560203in}}{\pgfqpoint{1.878379in}{3.569036in}}{\pgfqpoint{1.878379in}{3.578244in}}%
\pgfpathcurveto{\pgfqpoint{1.878379in}{3.587453in}}{\pgfqpoint{1.874721in}{3.596285in}}{\pgfqpoint{1.868209in}{3.602797in}}%
\pgfpathcurveto{\pgfqpoint{1.861698in}{3.609308in}}{\pgfqpoint{1.852865in}{3.612967in}}{\pgfqpoint{1.843657in}{3.612967in}}%
\pgfpathcurveto{\pgfqpoint{1.834448in}{3.612967in}}{\pgfqpoint{1.825616in}{3.609308in}}{\pgfqpoint{1.819105in}{3.602797in}}%
\pgfpathcurveto{\pgfqpoint{1.812593in}{3.596285in}}{\pgfqpoint{1.808935in}{3.587453in}}{\pgfqpoint{1.808935in}{3.578244in}}%
\pgfpathcurveto{\pgfqpoint{1.808935in}{3.569036in}}{\pgfqpoint{1.812593in}{3.560203in}}{\pgfqpoint{1.819105in}{3.553692in}}%
\pgfpathcurveto{\pgfqpoint{1.825616in}{3.547181in}}{\pgfqpoint{1.834448in}{3.543522in}}{\pgfqpoint{1.843657in}{3.543522in}}%
\pgfpathlineto{\pgfqpoint{1.843657in}{3.543522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807703in}{4.263800in}}%
\pgfpathcurveto{\pgfqpoint{1.816912in}{4.263800in}}{\pgfqpoint{1.825744in}{4.267459in}}{\pgfqpoint{1.832256in}{4.273970in}}%
\pgfpathcurveto{\pgfqpoint{1.838767in}{4.280482in}}{\pgfqpoint{1.842426in}{4.289314in}}{\pgfqpoint{1.842426in}{4.298523in}}%
\pgfpathcurveto{\pgfqpoint{1.842426in}{4.307731in}}{\pgfqpoint{1.838767in}{4.316564in}}{\pgfqpoint{1.832256in}{4.323075in}}%
\pgfpathcurveto{\pgfqpoint{1.825744in}{4.329586in}}{\pgfqpoint{1.816912in}{4.333245in}}{\pgfqpoint{1.807703in}{4.333245in}}%
\pgfpathcurveto{\pgfqpoint{1.798495in}{4.333245in}}{\pgfqpoint{1.789662in}{4.329586in}}{\pgfqpoint{1.783151in}{4.323075in}}%
\pgfpathcurveto{\pgfqpoint{1.776640in}{4.316564in}}{\pgfqpoint{1.772981in}{4.307731in}}{\pgfqpoint{1.772981in}{4.298523in}}%
\pgfpathcurveto{\pgfqpoint{1.772981in}{4.289314in}}{\pgfqpoint{1.776640in}{4.280482in}}{\pgfqpoint{1.783151in}{4.273970in}}%
\pgfpathcurveto{\pgfqpoint{1.789662in}{4.267459in}}{\pgfqpoint{1.798495in}{4.263800in}}{\pgfqpoint{1.807703in}{4.263800in}}%
\pgfpathlineto{\pgfqpoint{1.807703in}{4.263800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787714in}{3.724312in}}%
\pgfpathcurveto{\pgfqpoint{1.796923in}{3.724312in}}{\pgfqpoint{1.805755in}{3.727970in}}{\pgfqpoint{1.812267in}{3.734482in}}%
\pgfpathcurveto{\pgfqpoint{1.818778in}{3.740993in}}{\pgfqpoint{1.822437in}{3.749826in}}{\pgfqpoint{1.822437in}{3.759034in}}%
\pgfpathcurveto{\pgfqpoint{1.822437in}{3.768242in}}{\pgfqpoint{1.818778in}{3.777075in}}{\pgfqpoint{1.812267in}{3.783586in}}%
\pgfpathcurveto{\pgfqpoint{1.805755in}{3.790098in}}{\pgfqpoint{1.796923in}{3.793756in}}{\pgfqpoint{1.787714in}{3.793756in}}%
\pgfpathcurveto{\pgfqpoint{1.778506in}{3.793756in}}{\pgfqpoint{1.769673in}{3.790098in}}{\pgfqpoint{1.763162in}{3.783586in}}%
\pgfpathcurveto{\pgfqpoint{1.756651in}{3.777075in}}{\pgfqpoint{1.752992in}{3.768242in}}{\pgfqpoint{1.752992in}{3.759034in}}%
\pgfpathcurveto{\pgfqpoint{1.752992in}{3.749826in}}{\pgfqpoint{1.756651in}{3.740993in}}{\pgfqpoint{1.763162in}{3.734482in}}%
\pgfpathcurveto{\pgfqpoint{1.769673in}{3.727970in}}{\pgfqpoint{1.778506in}{3.724312in}}{\pgfqpoint{1.787714in}{3.724312in}}%
\pgfpathlineto{\pgfqpoint{1.787714in}{3.724312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819454in}{4.158038in}}%
\pgfpathcurveto{\pgfqpoint{1.828662in}{4.158038in}}{\pgfqpoint{1.837495in}{4.161696in}}{\pgfqpoint{1.844006in}{4.168208in}}%
\pgfpathcurveto{\pgfqpoint{1.850517in}{4.174719in}}{\pgfqpoint{1.854176in}{4.183552in}}{\pgfqpoint{1.854176in}{4.192760in}}%
\pgfpathcurveto{\pgfqpoint{1.854176in}{4.201969in}}{\pgfqpoint{1.850517in}{4.210801in}}{\pgfqpoint{1.844006in}{4.217312in}}%
\pgfpathcurveto{\pgfqpoint{1.837495in}{4.223824in}}{\pgfqpoint{1.828662in}{4.227482in}}{\pgfqpoint{1.819454in}{4.227482in}}%
\pgfpathcurveto{\pgfqpoint{1.810245in}{4.227482in}}{\pgfqpoint{1.801413in}{4.223824in}}{\pgfqpoint{1.794901in}{4.217312in}}%
\pgfpathcurveto{\pgfqpoint{1.788390in}{4.210801in}}{\pgfqpoint{1.784731in}{4.201969in}}{\pgfqpoint{1.784731in}{4.192760in}}%
\pgfpathcurveto{\pgfqpoint{1.784731in}{4.183552in}}{\pgfqpoint{1.788390in}{4.174719in}}{\pgfqpoint{1.794901in}{4.168208in}}%
\pgfpathcurveto{\pgfqpoint{1.801413in}{4.161696in}}{\pgfqpoint{1.810245in}{4.158038in}}{\pgfqpoint{1.819454in}{4.158038in}}%
\pgfpathlineto{\pgfqpoint{1.819454in}{4.158038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756991in}{4.259675in}}%
\pgfpathcurveto{\pgfqpoint{1.766199in}{4.259675in}}{\pgfqpoint{1.775032in}{4.263333in}}{\pgfqpoint{1.781543in}{4.269845in}}%
\pgfpathcurveto{\pgfqpoint{1.788054in}{4.276356in}}{\pgfqpoint{1.791713in}{4.285189in}}{\pgfqpoint{1.791713in}{4.294397in}}%
\pgfpathcurveto{\pgfqpoint{1.791713in}{4.303605in}}{\pgfqpoint{1.788054in}{4.312438in}}{\pgfqpoint{1.781543in}{4.318949in}}%
\pgfpathcurveto{\pgfqpoint{1.775032in}{4.325461in}}{\pgfqpoint{1.766199in}{4.329119in}}{\pgfqpoint{1.756991in}{4.329119in}}%
\pgfpathcurveto{\pgfqpoint{1.747782in}{4.329119in}}{\pgfqpoint{1.738950in}{4.325461in}}{\pgfqpoint{1.732439in}{4.318949in}}%
\pgfpathcurveto{\pgfqpoint{1.725927in}{4.312438in}}{\pgfqpoint{1.722269in}{4.303605in}}{\pgfqpoint{1.722269in}{4.294397in}}%
\pgfpathcurveto{\pgfqpoint{1.722269in}{4.285189in}}{\pgfqpoint{1.725927in}{4.276356in}}{\pgfqpoint{1.732439in}{4.269845in}}%
\pgfpathcurveto{\pgfqpoint{1.738950in}{4.263333in}}{\pgfqpoint{1.747782in}{4.259675in}}{\pgfqpoint{1.756991in}{4.259675in}}%
\pgfpathlineto{\pgfqpoint{1.756991in}{4.259675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789394in}{3.533279in}}%
\pgfpathcurveto{\pgfqpoint{1.798603in}{3.533279in}}{\pgfqpoint{1.807435in}{3.536938in}}{\pgfqpoint{1.813947in}{3.543449in}}%
\pgfpathcurveto{\pgfqpoint{1.820458in}{3.549960in}}{\pgfqpoint{1.824117in}{3.558793in}}{\pgfqpoint{1.824117in}{3.568001in}}%
\pgfpathcurveto{\pgfqpoint{1.824117in}{3.577210in}}{\pgfqpoint{1.820458in}{3.586042in}}{\pgfqpoint{1.813947in}{3.592554in}}%
\pgfpathcurveto{\pgfqpoint{1.807435in}{3.599065in}}{\pgfqpoint{1.798603in}{3.602724in}}{\pgfqpoint{1.789394in}{3.602724in}}%
\pgfpathcurveto{\pgfqpoint{1.780186in}{3.602724in}}{\pgfqpoint{1.771353in}{3.599065in}}{\pgfqpoint{1.764842in}{3.592554in}}%
\pgfpathcurveto{\pgfqpoint{1.758331in}{3.586042in}}{\pgfqpoint{1.754672in}{3.577210in}}{\pgfqpoint{1.754672in}{3.568001in}}%
\pgfpathcurveto{\pgfqpoint{1.754672in}{3.558793in}}{\pgfqpoint{1.758331in}{3.549960in}}{\pgfqpoint{1.764842in}{3.543449in}}%
\pgfpathcurveto{\pgfqpoint{1.771353in}{3.536938in}}{\pgfqpoint{1.780186in}{3.533279in}}{\pgfqpoint{1.789394in}{3.533279in}}%
\pgfpathlineto{\pgfqpoint{1.789394in}{3.533279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786031in}{4.196112in}}%
\pgfpathcurveto{\pgfqpoint{1.795239in}{4.196112in}}{\pgfqpoint{1.804072in}{4.199771in}}{\pgfqpoint{1.810583in}{4.206282in}}%
\pgfpathcurveto{\pgfqpoint{1.817095in}{4.212793in}}{\pgfqpoint{1.820753in}{4.221626in}}{\pgfqpoint{1.820753in}{4.230834in}}%
\pgfpathcurveto{\pgfqpoint{1.820753in}{4.240043in}}{\pgfqpoint{1.817095in}{4.248875in}}{\pgfqpoint{1.810583in}{4.255387in}}%
\pgfpathcurveto{\pgfqpoint{1.804072in}{4.261898in}}{\pgfqpoint{1.795239in}{4.265557in}}{\pgfqpoint{1.786031in}{4.265557in}}%
\pgfpathcurveto{\pgfqpoint{1.776823in}{4.265557in}}{\pgfqpoint{1.767990in}{4.261898in}}{\pgfqpoint{1.761479in}{4.255387in}}%
\pgfpathcurveto{\pgfqpoint{1.754967in}{4.248875in}}{\pgfqpoint{1.751309in}{4.240043in}}{\pgfqpoint{1.751309in}{4.230834in}}%
\pgfpathcurveto{\pgfqpoint{1.751309in}{4.221626in}}{\pgfqpoint{1.754967in}{4.212793in}}{\pgfqpoint{1.761479in}{4.206282in}}%
\pgfpathcurveto{\pgfqpoint{1.767990in}{4.199771in}}{\pgfqpoint{1.776823in}{4.196112in}}{\pgfqpoint{1.786031in}{4.196112in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{4.196112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813811in}{3.724036in}}%
\pgfpathcurveto{\pgfqpoint{1.823019in}{3.724036in}}{\pgfqpoint{1.831852in}{3.727694in}}{\pgfqpoint{1.838363in}{3.734206in}}%
\pgfpathcurveto{\pgfqpoint{1.844875in}{3.740717in}}{\pgfqpoint{1.848533in}{3.749550in}}{\pgfqpoint{1.848533in}{3.758758in}}%
\pgfpathcurveto{\pgfqpoint{1.848533in}{3.767966in}}{\pgfqpoint{1.844875in}{3.776799in}}{\pgfqpoint{1.838363in}{3.783310in}}%
\pgfpathcurveto{\pgfqpoint{1.831852in}{3.789822in}}{\pgfqpoint{1.823019in}{3.793480in}}{\pgfqpoint{1.813811in}{3.793480in}}%
\pgfpathcurveto{\pgfqpoint{1.804602in}{3.793480in}}{\pgfqpoint{1.795770in}{3.789822in}}{\pgfqpoint{1.789259in}{3.783310in}}%
\pgfpathcurveto{\pgfqpoint{1.782747in}{3.776799in}}{\pgfqpoint{1.779089in}{3.767966in}}{\pgfqpoint{1.779089in}{3.758758in}}%
\pgfpathcurveto{\pgfqpoint{1.779089in}{3.749550in}}{\pgfqpoint{1.782747in}{3.740717in}}{\pgfqpoint{1.789259in}{3.734206in}}%
\pgfpathcurveto{\pgfqpoint{1.795770in}{3.727694in}}{\pgfqpoint{1.804602in}{3.724036in}}{\pgfqpoint{1.813811in}{3.724036in}}%
\pgfpathlineto{\pgfqpoint{1.813811in}{3.724036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745489in}{3.250025in}}%
\pgfpathcurveto{\pgfqpoint{1.754697in}{3.250025in}}{\pgfqpoint{1.763530in}{3.253684in}}{\pgfqpoint{1.770041in}{3.260195in}}%
\pgfpathcurveto{\pgfqpoint{1.776552in}{3.266706in}}{\pgfqpoint{1.780211in}{3.275539in}}{\pgfqpoint{1.780211in}{3.284747in}}%
\pgfpathcurveto{\pgfqpoint{1.780211in}{3.293956in}}{\pgfqpoint{1.776552in}{3.302788in}}{\pgfqpoint{1.770041in}{3.309300in}}%
\pgfpathcurveto{\pgfqpoint{1.763530in}{3.315811in}}{\pgfqpoint{1.754697in}{3.319469in}}{\pgfqpoint{1.745489in}{3.319469in}}%
\pgfpathcurveto{\pgfqpoint{1.736280in}{3.319469in}}{\pgfqpoint{1.727448in}{3.315811in}}{\pgfqpoint{1.720936in}{3.309300in}}%
\pgfpathcurveto{\pgfqpoint{1.714425in}{3.302788in}}{\pgfqpoint{1.710767in}{3.293956in}}{\pgfqpoint{1.710767in}{3.284747in}}%
\pgfpathcurveto{\pgfqpoint{1.710767in}{3.275539in}}{\pgfqpoint{1.714425in}{3.266706in}}{\pgfqpoint{1.720936in}{3.260195in}}%
\pgfpathcurveto{\pgfqpoint{1.727448in}{3.253684in}}{\pgfqpoint{1.736280in}{3.250025in}}{\pgfqpoint{1.745489in}{3.250025in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{3.250025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802421in}{3.368215in}}%
\pgfpathcurveto{\pgfqpoint{1.811630in}{3.368215in}}{\pgfqpoint{1.820462in}{3.371874in}}{\pgfqpoint{1.826974in}{3.378385in}}%
\pgfpathcurveto{\pgfqpoint{1.833485in}{3.384897in}}{\pgfqpoint{1.837144in}{3.393729in}}{\pgfqpoint{1.837144in}{3.402937in}}%
\pgfpathcurveto{\pgfqpoint{1.837144in}{3.412146in}}{\pgfqpoint{1.833485in}{3.420978in}}{\pgfqpoint{1.826974in}{3.427490in}}%
\pgfpathcurveto{\pgfqpoint{1.820462in}{3.434001in}}{\pgfqpoint{1.811630in}{3.437660in}}{\pgfqpoint{1.802421in}{3.437660in}}%
\pgfpathcurveto{\pgfqpoint{1.793213in}{3.437660in}}{\pgfqpoint{1.784381in}{3.434001in}}{\pgfqpoint{1.777869in}{3.427490in}}%
\pgfpathcurveto{\pgfqpoint{1.771358in}{3.420978in}}{\pgfqpoint{1.767699in}{3.412146in}}{\pgfqpoint{1.767699in}{3.402937in}}%
\pgfpathcurveto{\pgfqpoint{1.767699in}{3.393729in}}{\pgfqpoint{1.771358in}{3.384897in}}{\pgfqpoint{1.777869in}{3.378385in}}%
\pgfpathcurveto{\pgfqpoint{1.784381in}{3.371874in}}{\pgfqpoint{1.793213in}{3.368215in}}{\pgfqpoint{1.802421in}{3.368215in}}%
\pgfpathlineto{\pgfqpoint{1.802421in}{3.368215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808036in}{4.408397in}}%
\pgfpathcurveto{\pgfqpoint{1.817245in}{4.408397in}}{\pgfqpoint{1.826077in}{4.412056in}}{\pgfqpoint{1.832589in}{4.418567in}}%
\pgfpathcurveto{\pgfqpoint{1.839100in}{4.425078in}}{\pgfqpoint{1.842759in}{4.433911in}}{\pgfqpoint{1.842759in}{4.443119in}}%
\pgfpathcurveto{\pgfqpoint{1.842759in}{4.452328in}}{\pgfqpoint{1.839100in}{4.461160in}}{\pgfqpoint{1.832589in}{4.467672in}}%
\pgfpathcurveto{\pgfqpoint{1.826077in}{4.474183in}}{\pgfqpoint{1.817245in}{4.477841in}}{\pgfqpoint{1.808036in}{4.477841in}}%
\pgfpathcurveto{\pgfqpoint{1.798828in}{4.477841in}}{\pgfqpoint{1.789995in}{4.474183in}}{\pgfqpoint{1.783484in}{4.467672in}}%
\pgfpathcurveto{\pgfqpoint{1.776973in}{4.461160in}}{\pgfqpoint{1.773314in}{4.452328in}}{\pgfqpoint{1.773314in}{4.443119in}}%
\pgfpathcurveto{\pgfqpoint{1.773314in}{4.433911in}}{\pgfqpoint{1.776973in}{4.425078in}}{\pgfqpoint{1.783484in}{4.418567in}}%
\pgfpathcurveto{\pgfqpoint{1.789995in}{4.412056in}}{\pgfqpoint{1.798828in}{4.408397in}}{\pgfqpoint{1.808036in}{4.408397in}}%
\pgfpathlineto{\pgfqpoint{1.808036in}{4.408397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820588in}{3.904172in}}%
\pgfpathcurveto{\pgfqpoint{1.829797in}{3.904172in}}{\pgfqpoint{1.838629in}{3.907831in}}{\pgfqpoint{1.845141in}{3.914342in}}%
\pgfpathcurveto{\pgfqpoint{1.851652in}{3.920853in}}{\pgfqpoint{1.855311in}{3.929686in}}{\pgfqpoint{1.855311in}{3.938894in}}%
\pgfpathcurveto{\pgfqpoint{1.855311in}{3.948103in}}{\pgfqpoint{1.851652in}{3.956935in}}{\pgfqpoint{1.845141in}{3.963447in}}%
\pgfpathcurveto{\pgfqpoint{1.838629in}{3.969958in}}{\pgfqpoint{1.829797in}{3.973616in}}{\pgfqpoint{1.820588in}{3.973616in}}%
\pgfpathcurveto{\pgfqpoint{1.811380in}{3.973616in}}{\pgfqpoint{1.802547in}{3.969958in}}{\pgfqpoint{1.796036in}{3.963447in}}%
\pgfpathcurveto{\pgfqpoint{1.789525in}{3.956935in}}{\pgfqpoint{1.785866in}{3.948103in}}{\pgfqpoint{1.785866in}{3.938894in}}%
\pgfpathcurveto{\pgfqpoint{1.785866in}{3.929686in}}{\pgfqpoint{1.789525in}{3.920853in}}{\pgfqpoint{1.796036in}{3.914342in}}%
\pgfpathcurveto{\pgfqpoint{1.802547in}{3.907831in}}{\pgfqpoint{1.811380in}{3.904172in}}{\pgfqpoint{1.820588in}{3.904172in}}%
\pgfpathlineto{\pgfqpoint{1.820588in}{3.904172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771942in}{3.647778in}}%
\pgfpathcurveto{\pgfqpoint{1.781151in}{3.647778in}}{\pgfqpoint{1.789983in}{3.651437in}}{\pgfqpoint{1.796494in}{3.657948in}}%
\pgfpathcurveto{\pgfqpoint{1.803006in}{3.664459in}}{\pgfqpoint{1.806664in}{3.673292in}}{\pgfqpoint{1.806664in}{3.682500in}}%
\pgfpathcurveto{\pgfqpoint{1.806664in}{3.691709in}}{\pgfqpoint{1.803006in}{3.700541in}}{\pgfqpoint{1.796494in}{3.707053in}}%
\pgfpathcurveto{\pgfqpoint{1.789983in}{3.713564in}}{\pgfqpoint{1.781151in}{3.717223in}}{\pgfqpoint{1.771942in}{3.717223in}}%
\pgfpathcurveto{\pgfqpoint{1.762734in}{3.717223in}}{\pgfqpoint{1.753901in}{3.713564in}}{\pgfqpoint{1.747390in}{3.707053in}}%
\pgfpathcurveto{\pgfqpoint{1.740878in}{3.700541in}}{\pgfqpoint{1.737220in}{3.691709in}}{\pgfqpoint{1.737220in}{3.682500in}}%
\pgfpathcurveto{\pgfqpoint{1.737220in}{3.673292in}}{\pgfqpoint{1.740878in}{3.664459in}}{\pgfqpoint{1.747390in}{3.657948in}}%
\pgfpathcurveto{\pgfqpoint{1.753901in}{3.651437in}}{\pgfqpoint{1.762734in}{3.647778in}}{\pgfqpoint{1.771942in}{3.647778in}}%
\pgfpathlineto{\pgfqpoint{1.771942in}{3.647778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775961in}{2.472278in}}%
\pgfpathcurveto{\pgfqpoint{1.785169in}{2.472278in}}{\pgfqpoint{1.794002in}{2.475936in}}{\pgfqpoint{1.800513in}{2.482448in}}%
\pgfpathcurveto{\pgfqpoint{1.807025in}{2.488959in}}{\pgfqpoint{1.810683in}{2.497792in}}{\pgfqpoint{1.810683in}{2.507000in}}%
\pgfpathcurveto{\pgfqpoint{1.810683in}{2.516208in}}{\pgfqpoint{1.807025in}{2.525041in}}{\pgfqpoint{1.800513in}{2.531552in}}%
\pgfpathcurveto{\pgfqpoint{1.794002in}{2.538064in}}{\pgfqpoint{1.785169in}{2.541722in}}{\pgfqpoint{1.775961in}{2.541722in}}%
\pgfpathcurveto{\pgfqpoint{1.766752in}{2.541722in}}{\pgfqpoint{1.757920in}{2.538064in}}{\pgfqpoint{1.751409in}{2.531552in}}%
\pgfpathcurveto{\pgfqpoint{1.744897in}{2.525041in}}{\pgfqpoint{1.741239in}{2.516208in}}{\pgfqpoint{1.741239in}{2.507000in}}%
\pgfpathcurveto{\pgfqpoint{1.741239in}{2.497792in}}{\pgfqpoint{1.744897in}{2.488959in}}{\pgfqpoint{1.751409in}{2.482448in}}%
\pgfpathcurveto{\pgfqpoint{1.757920in}{2.475936in}}{\pgfqpoint{1.766752in}{2.472278in}}{\pgfqpoint{1.775961in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.775961in}{2.472278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830839in}{4.604660in}}%
\pgfpathcurveto{\pgfqpoint{1.840047in}{4.604660in}}{\pgfqpoint{1.848880in}{4.608319in}}{\pgfqpoint{1.855391in}{4.614830in}}%
\pgfpathcurveto{\pgfqpoint{1.861903in}{4.621342in}}{\pgfqpoint{1.865561in}{4.630174in}}{\pgfqpoint{1.865561in}{4.639383in}}%
\pgfpathcurveto{\pgfqpoint{1.865561in}{4.648591in}}{\pgfqpoint{1.861903in}{4.657423in}}{\pgfqpoint{1.855391in}{4.663935in}}%
\pgfpathcurveto{\pgfqpoint{1.848880in}{4.670446in}}{\pgfqpoint{1.840047in}{4.674105in}}{\pgfqpoint{1.830839in}{4.674105in}}%
\pgfpathcurveto{\pgfqpoint{1.821630in}{4.674105in}}{\pgfqpoint{1.812798in}{4.670446in}}{\pgfqpoint{1.806287in}{4.663935in}}%
\pgfpathcurveto{\pgfqpoint{1.799775in}{4.657423in}}{\pgfqpoint{1.796117in}{4.648591in}}{\pgfqpoint{1.796117in}{4.639383in}}%
\pgfpathcurveto{\pgfqpoint{1.796117in}{4.630174in}}{\pgfqpoint{1.799775in}{4.621342in}}{\pgfqpoint{1.806287in}{4.614830in}}%
\pgfpathcurveto{\pgfqpoint{1.812798in}{4.608319in}}{\pgfqpoint{1.821630in}{4.604660in}}{\pgfqpoint{1.830839in}{4.604660in}}%
\pgfpathlineto{\pgfqpoint{1.830839in}{4.604660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783568in}{3.596503in}}%
\pgfpathcurveto{\pgfqpoint{1.792776in}{3.596503in}}{\pgfqpoint{1.801609in}{3.600161in}}{\pgfqpoint{1.808120in}{3.606672in}}%
\pgfpathcurveto{\pgfqpoint{1.814632in}{3.613184in}}{\pgfqpoint{1.818290in}{3.622016in}}{\pgfqpoint{1.818290in}{3.631225in}}%
\pgfpathcurveto{\pgfqpoint{1.818290in}{3.640433in}}{\pgfqpoint{1.814632in}{3.649266in}}{\pgfqpoint{1.808120in}{3.655777in}}%
\pgfpathcurveto{\pgfqpoint{1.801609in}{3.662288in}}{\pgfqpoint{1.792776in}{3.665947in}}{\pgfqpoint{1.783568in}{3.665947in}}%
\pgfpathcurveto{\pgfqpoint{1.774360in}{3.665947in}}{\pgfqpoint{1.765527in}{3.662288in}}{\pgfqpoint{1.759016in}{3.655777in}}%
\pgfpathcurveto{\pgfqpoint{1.752504in}{3.649266in}}{\pgfqpoint{1.748846in}{3.640433in}}{\pgfqpoint{1.748846in}{3.631225in}}%
\pgfpathcurveto{\pgfqpoint{1.748846in}{3.622016in}}{\pgfqpoint{1.752504in}{3.613184in}}{\pgfqpoint{1.759016in}{3.606672in}}%
\pgfpathcurveto{\pgfqpoint{1.765527in}{3.600161in}}{\pgfqpoint{1.774360in}{3.596503in}}{\pgfqpoint{1.783568in}{3.596503in}}%
\pgfpathlineto{\pgfqpoint{1.783568in}{3.596503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769611in}{3.031500in}}%
\pgfpathcurveto{\pgfqpoint{1.778820in}{3.031500in}}{\pgfqpoint{1.787652in}{3.035158in}}{\pgfqpoint{1.794164in}{3.041670in}}%
\pgfpathcurveto{\pgfqpoint{1.800675in}{3.048181in}}{\pgfqpoint{1.804334in}{3.057013in}}{\pgfqpoint{1.804334in}{3.066222in}}%
\pgfpathcurveto{\pgfqpoint{1.804334in}{3.075430in}}{\pgfqpoint{1.800675in}{3.084263in}}{\pgfqpoint{1.794164in}{3.090774in}}%
\pgfpathcurveto{\pgfqpoint{1.787652in}{3.097286in}}{\pgfqpoint{1.778820in}{3.100944in}}{\pgfqpoint{1.769611in}{3.100944in}}%
\pgfpathcurveto{\pgfqpoint{1.760403in}{3.100944in}}{\pgfqpoint{1.751570in}{3.097286in}}{\pgfqpoint{1.745059in}{3.090774in}}%
\pgfpathcurveto{\pgfqpoint{1.738548in}{3.084263in}}{\pgfqpoint{1.734889in}{3.075430in}}{\pgfqpoint{1.734889in}{3.066222in}}%
\pgfpathcurveto{\pgfqpoint{1.734889in}{3.057013in}}{\pgfqpoint{1.738548in}{3.048181in}}{\pgfqpoint{1.745059in}{3.041670in}}%
\pgfpathcurveto{\pgfqpoint{1.751570in}{3.035158in}}{\pgfqpoint{1.760403in}{3.031500in}}{\pgfqpoint{1.769611in}{3.031500in}}%
\pgfpathlineto{\pgfqpoint{1.769611in}{3.031500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812801in}{3.018597in}}%
\pgfpathcurveto{\pgfqpoint{1.822009in}{3.018597in}}{\pgfqpoint{1.830842in}{3.022256in}}{\pgfqpoint{1.837353in}{3.028767in}}%
\pgfpathcurveto{\pgfqpoint{1.843864in}{3.035279in}}{\pgfqpoint{1.847523in}{3.044111in}}{\pgfqpoint{1.847523in}{3.053320in}}%
\pgfpathcurveto{\pgfqpoint{1.847523in}{3.062528in}}{\pgfqpoint{1.843864in}{3.071361in}}{\pgfqpoint{1.837353in}{3.077872in}}%
\pgfpathcurveto{\pgfqpoint{1.830842in}{3.084383in}}{\pgfqpoint{1.822009in}{3.088042in}}{\pgfqpoint{1.812801in}{3.088042in}}%
\pgfpathcurveto{\pgfqpoint{1.803592in}{3.088042in}}{\pgfqpoint{1.794760in}{3.084383in}}{\pgfqpoint{1.788248in}{3.077872in}}%
\pgfpathcurveto{\pgfqpoint{1.781737in}{3.071361in}}{\pgfqpoint{1.778078in}{3.062528in}}{\pgfqpoint{1.778078in}{3.053320in}}%
\pgfpathcurveto{\pgfqpoint{1.778078in}{3.044111in}}{\pgfqpoint{1.781737in}{3.035279in}}{\pgfqpoint{1.788248in}{3.028767in}}%
\pgfpathcurveto{\pgfqpoint{1.794760in}{3.022256in}}{\pgfqpoint{1.803592in}{3.018597in}}{\pgfqpoint{1.812801in}{3.018597in}}%
\pgfpathlineto{\pgfqpoint{1.812801in}{3.018597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840366in}{4.564151in}}%
\pgfpathcurveto{\pgfqpoint{1.849575in}{4.564151in}}{\pgfqpoint{1.858407in}{4.567810in}}{\pgfqpoint{1.864918in}{4.574321in}}%
\pgfpathcurveto{\pgfqpoint{1.871430in}{4.580833in}}{\pgfqpoint{1.875088in}{4.589665in}}{\pgfqpoint{1.875088in}{4.598874in}}%
\pgfpathcurveto{\pgfqpoint{1.875088in}{4.608082in}}{\pgfqpoint{1.871430in}{4.616915in}}{\pgfqpoint{1.864918in}{4.623426in}}%
\pgfpathcurveto{\pgfqpoint{1.858407in}{4.629937in}}{\pgfqpoint{1.849575in}{4.633596in}}{\pgfqpoint{1.840366in}{4.633596in}}%
\pgfpathcurveto{\pgfqpoint{1.831158in}{4.633596in}}{\pgfqpoint{1.822325in}{4.629937in}}{\pgfqpoint{1.815814in}{4.623426in}}%
\pgfpathcurveto{\pgfqpoint{1.809302in}{4.616915in}}{\pgfqpoint{1.805644in}{4.608082in}}{\pgfqpoint{1.805644in}{4.598874in}}%
\pgfpathcurveto{\pgfqpoint{1.805644in}{4.589665in}}{\pgfqpoint{1.809302in}{4.580833in}}{\pgfqpoint{1.815814in}{4.574321in}}%
\pgfpathcurveto{\pgfqpoint{1.822325in}{4.567810in}}{\pgfqpoint{1.831158in}{4.564151in}}{\pgfqpoint{1.840366in}{4.564151in}}%
\pgfpathlineto{\pgfqpoint{1.840366in}{4.564151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786839in}{4.447804in}}%
\pgfpathcurveto{\pgfqpoint{1.796048in}{4.447804in}}{\pgfqpoint{1.804880in}{4.451463in}}{\pgfqpoint{1.811391in}{4.457974in}}%
\pgfpathcurveto{\pgfqpoint{1.817903in}{4.464486in}}{\pgfqpoint{1.821561in}{4.473318in}}{\pgfqpoint{1.821561in}{4.482527in}}%
\pgfpathcurveto{\pgfqpoint{1.821561in}{4.491735in}}{\pgfqpoint{1.817903in}{4.500567in}}{\pgfqpoint{1.811391in}{4.507079in}}%
\pgfpathcurveto{\pgfqpoint{1.804880in}{4.513590in}}{\pgfqpoint{1.796048in}{4.517249in}}{\pgfqpoint{1.786839in}{4.517249in}}%
\pgfpathcurveto{\pgfqpoint{1.777631in}{4.517249in}}{\pgfqpoint{1.768798in}{4.513590in}}{\pgfqpoint{1.762287in}{4.507079in}}%
\pgfpathcurveto{\pgfqpoint{1.755775in}{4.500567in}}{\pgfqpoint{1.752117in}{4.491735in}}{\pgfqpoint{1.752117in}{4.482527in}}%
\pgfpathcurveto{\pgfqpoint{1.752117in}{4.473318in}}{\pgfqpoint{1.755775in}{4.464486in}}{\pgfqpoint{1.762287in}{4.457974in}}%
\pgfpathcurveto{\pgfqpoint{1.768798in}{4.451463in}}{\pgfqpoint{1.777631in}{4.447804in}}{\pgfqpoint{1.786839in}{4.447804in}}%
\pgfpathlineto{\pgfqpoint{1.786839in}{4.447804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835550in}{3.273635in}}%
\pgfpathcurveto{\pgfqpoint{1.844758in}{3.273635in}}{\pgfqpoint{1.853591in}{3.277293in}}{\pgfqpoint{1.860102in}{3.283804in}}%
\pgfpathcurveto{\pgfqpoint{1.866614in}{3.290316in}}{\pgfqpoint{1.870272in}{3.299148in}}{\pgfqpoint{1.870272in}{3.308357in}}%
\pgfpathcurveto{\pgfqpoint{1.870272in}{3.317565in}}{\pgfqpoint{1.866614in}{3.326398in}}{\pgfqpoint{1.860102in}{3.332909in}}%
\pgfpathcurveto{\pgfqpoint{1.853591in}{3.339420in}}{\pgfqpoint{1.844758in}{3.343079in}}{\pgfqpoint{1.835550in}{3.343079in}}%
\pgfpathcurveto{\pgfqpoint{1.826341in}{3.343079in}}{\pgfqpoint{1.817509in}{3.339420in}}{\pgfqpoint{1.810998in}{3.332909in}}%
\pgfpathcurveto{\pgfqpoint{1.804486in}{3.326398in}}{\pgfqpoint{1.800828in}{3.317565in}}{\pgfqpoint{1.800828in}{3.308357in}}%
\pgfpathcurveto{\pgfqpoint{1.800828in}{3.299148in}}{\pgfqpoint{1.804486in}{3.290316in}}{\pgfqpoint{1.810998in}{3.283804in}}%
\pgfpathcurveto{\pgfqpoint{1.817509in}{3.277293in}}{\pgfqpoint{1.826341in}{3.273635in}}{\pgfqpoint{1.835550in}{3.273635in}}%
\pgfpathlineto{\pgfqpoint{1.835550in}{3.273635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790057in}{4.612780in}}%
\pgfpathcurveto{\pgfqpoint{1.799266in}{4.612780in}}{\pgfqpoint{1.808098in}{4.616439in}}{\pgfqpoint{1.814610in}{4.622950in}}%
\pgfpathcurveto{\pgfqpoint{1.821121in}{4.629462in}}{\pgfqpoint{1.824779in}{4.638294in}}{\pgfqpoint{1.824779in}{4.647503in}}%
\pgfpathcurveto{\pgfqpoint{1.824779in}{4.656711in}}{\pgfqpoint{1.821121in}{4.665544in}}{\pgfqpoint{1.814610in}{4.672055in}}%
\pgfpathcurveto{\pgfqpoint{1.808098in}{4.678566in}}{\pgfqpoint{1.799266in}{4.682225in}}{\pgfqpoint{1.790057in}{4.682225in}}%
\pgfpathcurveto{\pgfqpoint{1.780849in}{4.682225in}}{\pgfqpoint{1.772016in}{4.678566in}}{\pgfqpoint{1.765505in}{4.672055in}}%
\pgfpathcurveto{\pgfqpoint{1.758994in}{4.665544in}}{\pgfqpoint{1.755335in}{4.656711in}}{\pgfqpoint{1.755335in}{4.647503in}}%
\pgfpathcurveto{\pgfqpoint{1.755335in}{4.638294in}}{\pgfqpoint{1.758994in}{4.629462in}}{\pgfqpoint{1.765505in}{4.622950in}}%
\pgfpathcurveto{\pgfqpoint{1.772016in}{4.616439in}}{\pgfqpoint{1.780849in}{4.612780in}}{\pgfqpoint{1.790057in}{4.612780in}}%
\pgfpathlineto{\pgfqpoint{1.790057in}{4.612780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759537in}{3.828313in}}%
\pgfpathcurveto{\pgfqpoint{1.768745in}{3.828313in}}{\pgfqpoint{1.777578in}{3.831972in}}{\pgfqpoint{1.784089in}{3.838483in}}%
\pgfpathcurveto{\pgfqpoint{1.790600in}{3.844995in}}{\pgfqpoint{1.794259in}{3.853827in}}{\pgfqpoint{1.794259in}{3.863036in}}%
\pgfpathcurveto{\pgfqpoint{1.794259in}{3.872244in}}{\pgfqpoint{1.790600in}{3.881077in}}{\pgfqpoint{1.784089in}{3.887588in}}%
\pgfpathcurveto{\pgfqpoint{1.777578in}{3.894099in}}{\pgfqpoint{1.768745in}{3.897758in}}{\pgfqpoint{1.759537in}{3.897758in}}%
\pgfpathcurveto{\pgfqpoint{1.750328in}{3.897758in}}{\pgfqpoint{1.741496in}{3.894099in}}{\pgfqpoint{1.734984in}{3.887588in}}%
\pgfpathcurveto{\pgfqpoint{1.728473in}{3.881077in}}{\pgfqpoint{1.724814in}{3.872244in}}{\pgfqpoint{1.724814in}{3.863036in}}%
\pgfpathcurveto{\pgfqpoint{1.724814in}{3.853827in}}{\pgfqpoint{1.728473in}{3.844995in}}{\pgfqpoint{1.734984in}{3.838483in}}%
\pgfpathcurveto{\pgfqpoint{1.741496in}{3.831972in}}{\pgfqpoint{1.750328in}{3.828313in}}{\pgfqpoint{1.759537in}{3.828313in}}%
\pgfpathlineto{\pgfqpoint{1.759537in}{3.828313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775534in}{4.123417in}}%
\pgfpathcurveto{\pgfqpoint{1.784743in}{4.123417in}}{\pgfqpoint{1.793575in}{4.127075in}}{\pgfqpoint{1.800087in}{4.133586in}}%
\pgfpathcurveto{\pgfqpoint{1.806598in}{4.140098in}}{\pgfqpoint{1.810256in}{4.148930in}}{\pgfqpoint{1.810256in}{4.158139in}}%
\pgfpathcurveto{\pgfqpoint{1.810256in}{4.167347in}}{\pgfqpoint{1.806598in}{4.176180in}}{\pgfqpoint{1.800087in}{4.182691in}}%
\pgfpathcurveto{\pgfqpoint{1.793575in}{4.189202in}}{\pgfqpoint{1.784743in}{4.192861in}}{\pgfqpoint{1.775534in}{4.192861in}}%
\pgfpathcurveto{\pgfqpoint{1.766326in}{4.192861in}}{\pgfqpoint{1.757493in}{4.189202in}}{\pgfqpoint{1.750982in}{4.182691in}}%
\pgfpathcurveto{\pgfqpoint{1.744471in}{4.176180in}}{\pgfqpoint{1.740812in}{4.167347in}}{\pgfqpoint{1.740812in}{4.158139in}}%
\pgfpathcurveto{\pgfqpoint{1.740812in}{4.148930in}}{\pgfqpoint{1.744471in}{4.140098in}}{\pgfqpoint{1.750982in}{4.133586in}}%
\pgfpathcurveto{\pgfqpoint{1.757493in}{4.127075in}}{\pgfqpoint{1.766326in}{4.123417in}}{\pgfqpoint{1.775534in}{4.123417in}}%
\pgfpathlineto{\pgfqpoint{1.775534in}{4.123417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757711in}{4.358613in}}%
\pgfpathcurveto{\pgfqpoint{1.766919in}{4.358613in}}{\pgfqpoint{1.775752in}{4.362272in}}{\pgfqpoint{1.782263in}{4.368783in}}%
\pgfpathcurveto{\pgfqpoint{1.788774in}{4.375294in}}{\pgfqpoint{1.792433in}{4.384127in}}{\pgfqpoint{1.792433in}{4.393335in}}%
\pgfpathcurveto{\pgfqpoint{1.792433in}{4.402544in}}{\pgfqpoint{1.788774in}{4.411376in}}{\pgfqpoint{1.782263in}{4.417888in}}%
\pgfpathcurveto{\pgfqpoint{1.775752in}{4.424399in}}{\pgfqpoint{1.766919in}{4.428058in}}{\pgfqpoint{1.757711in}{4.428058in}}%
\pgfpathcurveto{\pgfqpoint{1.748502in}{4.428058in}}{\pgfqpoint{1.739670in}{4.424399in}}{\pgfqpoint{1.733158in}{4.417888in}}%
\pgfpathcurveto{\pgfqpoint{1.726647in}{4.411376in}}{\pgfqpoint{1.722988in}{4.402544in}}{\pgfqpoint{1.722988in}{4.393335in}}%
\pgfpathcurveto{\pgfqpoint{1.722988in}{4.384127in}}{\pgfqpoint{1.726647in}{4.375294in}}{\pgfqpoint{1.733158in}{4.368783in}}%
\pgfpathcurveto{\pgfqpoint{1.739670in}{4.362272in}}{\pgfqpoint{1.748502in}{4.358613in}}{\pgfqpoint{1.757711in}{4.358613in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{4.358613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751486in}{4.567624in}}%
\pgfpathcurveto{\pgfqpoint{1.760694in}{4.567624in}}{\pgfqpoint{1.769527in}{4.571282in}}{\pgfqpoint{1.776038in}{4.577794in}}%
\pgfpathcurveto{\pgfqpoint{1.782549in}{4.584305in}}{\pgfqpoint{1.786208in}{4.593138in}}{\pgfqpoint{1.786208in}{4.602346in}}%
\pgfpathcurveto{\pgfqpoint{1.786208in}{4.611554in}}{\pgfqpoint{1.782549in}{4.620387in}}{\pgfqpoint{1.776038in}{4.626898in}}%
\pgfpathcurveto{\pgfqpoint{1.769527in}{4.633410in}}{\pgfqpoint{1.760694in}{4.637068in}}{\pgfqpoint{1.751486in}{4.637068in}}%
\pgfpathcurveto{\pgfqpoint{1.742277in}{4.637068in}}{\pgfqpoint{1.733445in}{4.633410in}}{\pgfqpoint{1.726933in}{4.626898in}}%
\pgfpathcurveto{\pgfqpoint{1.720422in}{4.620387in}}{\pgfqpoint{1.716763in}{4.611554in}}{\pgfqpoint{1.716763in}{4.602346in}}%
\pgfpathcurveto{\pgfqpoint{1.716763in}{4.593138in}}{\pgfqpoint{1.720422in}{4.584305in}}{\pgfqpoint{1.726933in}{4.577794in}}%
\pgfpathcurveto{\pgfqpoint{1.733445in}{4.571282in}}{\pgfqpoint{1.742277in}{4.567624in}}{\pgfqpoint{1.751486in}{4.567624in}}%
\pgfpathlineto{\pgfqpoint{1.751486in}{4.567624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786506in}{3.641913in}}%
\pgfpathcurveto{\pgfqpoint{1.795715in}{3.641913in}}{\pgfqpoint{1.804547in}{3.645572in}}{\pgfqpoint{1.811059in}{3.652083in}}%
\pgfpathcurveto{\pgfqpoint{1.817570in}{3.658595in}}{\pgfqpoint{1.821228in}{3.667427in}}{\pgfqpoint{1.821228in}{3.676636in}}%
\pgfpathcurveto{\pgfqpoint{1.821228in}{3.685844in}}{\pgfqpoint{1.817570in}{3.694677in}}{\pgfqpoint{1.811059in}{3.701188in}}%
\pgfpathcurveto{\pgfqpoint{1.804547in}{3.707699in}}{\pgfqpoint{1.795715in}{3.711358in}}{\pgfqpoint{1.786506in}{3.711358in}}%
\pgfpathcurveto{\pgfqpoint{1.777298in}{3.711358in}}{\pgfqpoint{1.768465in}{3.707699in}}{\pgfqpoint{1.761954in}{3.701188in}}%
\pgfpathcurveto{\pgfqpoint{1.755443in}{3.694677in}}{\pgfqpoint{1.751784in}{3.685844in}}{\pgfqpoint{1.751784in}{3.676636in}}%
\pgfpathcurveto{\pgfqpoint{1.751784in}{3.667427in}}{\pgfqpoint{1.755443in}{3.658595in}}{\pgfqpoint{1.761954in}{3.652083in}}%
\pgfpathcurveto{\pgfqpoint{1.768465in}{3.645572in}}{\pgfqpoint{1.777298in}{3.641913in}}{\pgfqpoint{1.786506in}{3.641913in}}%
\pgfpathlineto{\pgfqpoint{1.786506in}{3.641913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793481in}{3.874401in}}%
\pgfpathcurveto{\pgfqpoint{1.802689in}{3.874401in}}{\pgfqpoint{1.811522in}{3.878060in}}{\pgfqpoint{1.818033in}{3.884571in}}%
\pgfpathcurveto{\pgfqpoint{1.824544in}{3.891082in}}{\pgfqpoint{1.828203in}{3.899915in}}{\pgfqpoint{1.828203in}{3.909123in}}%
\pgfpathcurveto{\pgfqpoint{1.828203in}{3.918332in}}{\pgfqpoint{1.824544in}{3.927164in}}{\pgfqpoint{1.818033in}{3.933676in}}%
\pgfpathcurveto{\pgfqpoint{1.811522in}{3.940187in}}{\pgfqpoint{1.802689in}{3.943846in}}{\pgfqpoint{1.793481in}{3.943846in}}%
\pgfpathcurveto{\pgfqpoint{1.784272in}{3.943846in}}{\pgfqpoint{1.775440in}{3.940187in}}{\pgfqpoint{1.768928in}{3.933676in}}%
\pgfpathcurveto{\pgfqpoint{1.762417in}{3.927164in}}{\pgfqpoint{1.758758in}{3.918332in}}{\pgfqpoint{1.758758in}{3.909123in}}%
\pgfpathcurveto{\pgfqpoint{1.758758in}{3.899915in}}{\pgfqpoint{1.762417in}{3.891082in}}{\pgfqpoint{1.768928in}{3.884571in}}%
\pgfpathcurveto{\pgfqpoint{1.775440in}{3.878060in}}{\pgfqpoint{1.784272in}{3.874401in}}{\pgfqpoint{1.793481in}{3.874401in}}%
\pgfpathlineto{\pgfqpoint{1.793481in}{3.874401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796948in}{4.573017in}}%
\pgfpathcurveto{\pgfqpoint{1.806156in}{4.573017in}}{\pgfqpoint{1.814989in}{4.576676in}}{\pgfqpoint{1.821500in}{4.583187in}}%
\pgfpathcurveto{\pgfqpoint{1.828012in}{4.589699in}}{\pgfqpoint{1.831670in}{4.598531in}}{\pgfqpoint{1.831670in}{4.607740in}}%
\pgfpathcurveto{\pgfqpoint{1.831670in}{4.616948in}}{\pgfqpoint{1.828012in}{4.625781in}}{\pgfqpoint{1.821500in}{4.632292in}}%
\pgfpathcurveto{\pgfqpoint{1.814989in}{4.638803in}}{\pgfqpoint{1.806156in}{4.642462in}}{\pgfqpoint{1.796948in}{4.642462in}}%
\pgfpathcurveto{\pgfqpoint{1.787740in}{4.642462in}}{\pgfqpoint{1.778907in}{4.638803in}}{\pgfqpoint{1.772396in}{4.632292in}}%
\pgfpathcurveto{\pgfqpoint{1.765884in}{4.625781in}}{\pgfqpoint{1.762226in}{4.616948in}}{\pgfqpoint{1.762226in}{4.607740in}}%
\pgfpathcurveto{\pgfqpoint{1.762226in}{4.598531in}}{\pgfqpoint{1.765884in}{4.589699in}}{\pgfqpoint{1.772396in}{4.583187in}}%
\pgfpathcurveto{\pgfqpoint{1.778907in}{4.576676in}}{\pgfqpoint{1.787740in}{4.573017in}}{\pgfqpoint{1.796948in}{4.573017in}}%
\pgfpathlineto{\pgfqpoint{1.796948in}{4.573017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843364in}{2.733478in}}%
\pgfpathcurveto{\pgfqpoint{1.852573in}{2.733478in}}{\pgfqpoint{1.861405in}{2.737137in}}{\pgfqpoint{1.867917in}{2.743648in}}%
\pgfpathcurveto{\pgfqpoint{1.874428in}{2.750159in}}{\pgfqpoint{1.878087in}{2.758992in}}{\pgfqpoint{1.878087in}{2.768200in}}%
\pgfpathcurveto{\pgfqpoint{1.878087in}{2.777409in}}{\pgfqpoint{1.874428in}{2.786241in}}{\pgfqpoint{1.867917in}{2.792753in}}%
\pgfpathcurveto{\pgfqpoint{1.861405in}{2.799264in}}{\pgfqpoint{1.852573in}{2.802922in}}{\pgfqpoint{1.843364in}{2.802922in}}%
\pgfpathcurveto{\pgfqpoint{1.834156in}{2.802922in}}{\pgfqpoint{1.825323in}{2.799264in}}{\pgfqpoint{1.818812in}{2.792753in}}%
\pgfpathcurveto{\pgfqpoint{1.812301in}{2.786241in}}{\pgfqpoint{1.808642in}{2.777409in}}{\pgfqpoint{1.808642in}{2.768200in}}%
\pgfpathcurveto{\pgfqpoint{1.808642in}{2.758992in}}{\pgfqpoint{1.812301in}{2.750159in}}{\pgfqpoint{1.818812in}{2.743648in}}%
\pgfpathcurveto{\pgfqpoint{1.825323in}{2.737137in}}{\pgfqpoint{1.834156in}{2.733478in}}{\pgfqpoint{1.843364in}{2.733478in}}%
\pgfpathlineto{\pgfqpoint{1.843364in}{2.733478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829024in}{4.499726in}}%
\pgfpathcurveto{\pgfqpoint{1.838232in}{4.499726in}}{\pgfqpoint{1.847065in}{4.503385in}}{\pgfqpoint{1.853576in}{4.509896in}}%
\pgfpathcurveto{\pgfqpoint{1.860087in}{4.516407in}}{\pgfqpoint{1.863746in}{4.525240in}}{\pgfqpoint{1.863746in}{4.534448in}}%
\pgfpathcurveto{\pgfqpoint{1.863746in}{4.543657in}}{\pgfqpoint{1.860087in}{4.552489in}}{\pgfqpoint{1.853576in}{4.559001in}}%
\pgfpathcurveto{\pgfqpoint{1.847065in}{4.565512in}}{\pgfqpoint{1.838232in}{4.569171in}}{\pgfqpoint{1.829024in}{4.569171in}}%
\pgfpathcurveto{\pgfqpoint{1.819815in}{4.569171in}}{\pgfqpoint{1.810983in}{4.565512in}}{\pgfqpoint{1.804471in}{4.559001in}}%
\pgfpathcurveto{\pgfqpoint{1.797960in}{4.552489in}}{\pgfqpoint{1.794301in}{4.543657in}}{\pgfqpoint{1.794301in}{4.534448in}}%
\pgfpathcurveto{\pgfqpoint{1.794301in}{4.525240in}}{\pgfqpoint{1.797960in}{4.516407in}}{\pgfqpoint{1.804471in}{4.509896in}}%
\pgfpathcurveto{\pgfqpoint{1.810983in}{4.503385in}}{\pgfqpoint{1.819815in}{4.499726in}}{\pgfqpoint{1.829024in}{4.499726in}}%
\pgfpathlineto{\pgfqpoint{1.829024in}{4.499726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799708in}{4.368964in}}%
\pgfpathcurveto{\pgfqpoint{1.808916in}{4.368964in}}{\pgfqpoint{1.817749in}{4.372623in}}{\pgfqpoint{1.824260in}{4.379134in}}%
\pgfpathcurveto{\pgfqpoint{1.830772in}{4.385646in}}{\pgfqpoint{1.834430in}{4.394478in}}{\pgfqpoint{1.834430in}{4.403687in}}%
\pgfpathcurveto{\pgfqpoint{1.834430in}{4.412895in}}{\pgfqpoint{1.830772in}{4.421728in}}{\pgfqpoint{1.824260in}{4.428239in}}%
\pgfpathcurveto{\pgfqpoint{1.817749in}{4.434750in}}{\pgfqpoint{1.808916in}{4.438409in}}{\pgfqpoint{1.799708in}{4.438409in}}%
\pgfpathcurveto{\pgfqpoint{1.790499in}{4.438409in}}{\pgfqpoint{1.781667in}{4.434750in}}{\pgfqpoint{1.775156in}{4.428239in}}%
\pgfpathcurveto{\pgfqpoint{1.768644in}{4.421728in}}{\pgfqpoint{1.764986in}{4.412895in}}{\pgfqpoint{1.764986in}{4.403687in}}%
\pgfpathcurveto{\pgfqpoint{1.764986in}{4.394478in}}{\pgfqpoint{1.768644in}{4.385646in}}{\pgfqpoint{1.775156in}{4.379134in}}%
\pgfpathcurveto{\pgfqpoint{1.781667in}{4.372623in}}{\pgfqpoint{1.790499in}{4.368964in}}{\pgfqpoint{1.799708in}{4.368964in}}%
\pgfpathlineto{\pgfqpoint{1.799708in}{4.368964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814646in}{3.793635in}}%
\pgfpathcurveto{\pgfqpoint{1.823854in}{3.793635in}}{\pgfqpoint{1.832687in}{3.797294in}}{\pgfqpoint{1.839198in}{3.803805in}}%
\pgfpathcurveto{\pgfqpoint{1.845709in}{3.810317in}}{\pgfqpoint{1.849368in}{3.819149in}}{\pgfqpoint{1.849368in}{3.828358in}}%
\pgfpathcurveto{\pgfqpoint{1.849368in}{3.837566in}}{\pgfqpoint{1.845709in}{3.846399in}}{\pgfqpoint{1.839198in}{3.852910in}}%
\pgfpathcurveto{\pgfqpoint{1.832687in}{3.859421in}}{\pgfqpoint{1.823854in}{3.863080in}}{\pgfqpoint{1.814646in}{3.863080in}}%
\pgfpathcurveto{\pgfqpoint{1.805437in}{3.863080in}}{\pgfqpoint{1.796605in}{3.859421in}}{\pgfqpoint{1.790093in}{3.852910in}}%
\pgfpathcurveto{\pgfqpoint{1.783582in}{3.846399in}}{\pgfqpoint{1.779923in}{3.837566in}}{\pgfqpoint{1.779923in}{3.828358in}}%
\pgfpathcurveto{\pgfqpoint{1.779923in}{3.819149in}}{\pgfqpoint{1.783582in}{3.810317in}}{\pgfqpoint{1.790093in}{3.803805in}}%
\pgfpathcurveto{\pgfqpoint{1.796605in}{3.797294in}}{\pgfqpoint{1.805437in}{3.793635in}}{\pgfqpoint{1.814646in}{3.793635in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{3.793635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791857in}{4.321844in}}%
\pgfpathcurveto{\pgfqpoint{1.801065in}{4.321844in}}{\pgfqpoint{1.809898in}{4.325502in}}{\pgfqpoint{1.816409in}{4.332014in}}%
\pgfpathcurveto{\pgfqpoint{1.822920in}{4.338525in}}{\pgfqpoint{1.826579in}{4.347358in}}{\pgfqpoint{1.826579in}{4.356566in}}%
\pgfpathcurveto{\pgfqpoint{1.826579in}{4.365775in}}{\pgfqpoint{1.822920in}{4.374607in}}{\pgfqpoint{1.816409in}{4.381118in}}%
\pgfpathcurveto{\pgfqpoint{1.809898in}{4.387630in}}{\pgfqpoint{1.801065in}{4.391288in}}{\pgfqpoint{1.791857in}{4.391288in}}%
\pgfpathcurveto{\pgfqpoint{1.782648in}{4.391288in}}{\pgfqpoint{1.773816in}{4.387630in}}{\pgfqpoint{1.767304in}{4.381118in}}%
\pgfpathcurveto{\pgfqpoint{1.760793in}{4.374607in}}{\pgfqpoint{1.757134in}{4.365775in}}{\pgfqpoint{1.757134in}{4.356566in}}%
\pgfpathcurveto{\pgfqpoint{1.757134in}{4.347358in}}{\pgfqpoint{1.760793in}{4.338525in}}{\pgfqpoint{1.767304in}{4.332014in}}%
\pgfpathcurveto{\pgfqpoint{1.773816in}{4.325502in}}{\pgfqpoint{1.782648in}{4.321844in}}{\pgfqpoint{1.791857in}{4.321844in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{4.321844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832212in}{3.853900in}}%
\pgfpathcurveto{\pgfqpoint{1.841421in}{3.853900in}}{\pgfqpoint{1.850253in}{3.857558in}}{\pgfqpoint{1.856765in}{3.864070in}}%
\pgfpathcurveto{\pgfqpoint{1.863276in}{3.870581in}}{\pgfqpoint{1.866935in}{3.879414in}}{\pgfqpoint{1.866935in}{3.888622in}}%
\pgfpathcurveto{\pgfqpoint{1.866935in}{3.897831in}}{\pgfqpoint{1.863276in}{3.906663in}}{\pgfqpoint{1.856765in}{3.913174in}}%
\pgfpathcurveto{\pgfqpoint{1.850253in}{3.919686in}}{\pgfqpoint{1.841421in}{3.923344in}}{\pgfqpoint{1.832212in}{3.923344in}}%
\pgfpathcurveto{\pgfqpoint{1.823004in}{3.923344in}}{\pgfqpoint{1.814171in}{3.919686in}}{\pgfqpoint{1.807660in}{3.913174in}}%
\pgfpathcurveto{\pgfqpoint{1.801149in}{3.906663in}}{\pgfqpoint{1.797490in}{3.897831in}}{\pgfqpoint{1.797490in}{3.888622in}}%
\pgfpathcurveto{\pgfqpoint{1.797490in}{3.879414in}}{\pgfqpoint{1.801149in}{3.870581in}}{\pgfqpoint{1.807660in}{3.864070in}}%
\pgfpathcurveto{\pgfqpoint{1.814171in}{3.857558in}}{\pgfqpoint{1.823004in}{3.853900in}}{\pgfqpoint{1.832212in}{3.853900in}}%
\pgfpathlineto{\pgfqpoint{1.832212in}{3.853900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843980in}{4.312236in}}%
\pgfpathcurveto{\pgfqpoint{1.853188in}{4.312236in}}{\pgfqpoint{1.862021in}{4.315895in}}{\pgfqpoint{1.868532in}{4.322406in}}%
\pgfpathcurveto{\pgfqpoint{1.875043in}{4.328917in}}{\pgfqpoint{1.878702in}{4.337750in}}{\pgfqpoint{1.878702in}{4.346958in}}%
\pgfpathcurveto{\pgfqpoint{1.878702in}{4.356167in}}{\pgfqpoint{1.875043in}{4.364999in}}{\pgfqpoint{1.868532in}{4.371511in}}%
\pgfpathcurveto{\pgfqpoint{1.862021in}{4.378022in}}{\pgfqpoint{1.853188in}{4.381680in}}{\pgfqpoint{1.843980in}{4.381680in}}%
\pgfpathcurveto{\pgfqpoint{1.834771in}{4.381680in}}{\pgfqpoint{1.825939in}{4.378022in}}{\pgfqpoint{1.819427in}{4.371511in}}%
\pgfpathcurveto{\pgfqpoint{1.812916in}{4.364999in}}{\pgfqpoint{1.809258in}{4.356167in}}{\pgfqpoint{1.809258in}{4.346958in}}%
\pgfpathcurveto{\pgfqpoint{1.809258in}{4.337750in}}{\pgfqpoint{1.812916in}{4.328917in}}{\pgfqpoint{1.819427in}{4.322406in}}%
\pgfpathcurveto{\pgfqpoint{1.825939in}{4.315895in}}{\pgfqpoint{1.834771in}{4.312236in}}{\pgfqpoint{1.843980in}{4.312236in}}%
\pgfpathlineto{\pgfqpoint{1.843980in}{4.312236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760501in}{3.382244in}}%
\pgfpathcurveto{\pgfqpoint{1.769710in}{3.382244in}}{\pgfqpoint{1.778542in}{3.385902in}}{\pgfqpoint{1.785054in}{3.392414in}}%
\pgfpathcurveto{\pgfqpoint{1.791565in}{3.398925in}}{\pgfqpoint{1.795224in}{3.407757in}}{\pgfqpoint{1.795224in}{3.416966in}}%
\pgfpathcurveto{\pgfqpoint{1.795224in}{3.426174in}}{\pgfqpoint{1.791565in}{3.435007in}}{\pgfqpoint{1.785054in}{3.441518in}}%
\pgfpathcurveto{\pgfqpoint{1.778542in}{3.448030in}}{\pgfqpoint{1.769710in}{3.451688in}}{\pgfqpoint{1.760501in}{3.451688in}}%
\pgfpathcurveto{\pgfqpoint{1.751293in}{3.451688in}}{\pgfqpoint{1.742460in}{3.448030in}}{\pgfqpoint{1.735949in}{3.441518in}}%
\pgfpathcurveto{\pgfqpoint{1.729438in}{3.435007in}}{\pgfqpoint{1.725779in}{3.426174in}}{\pgfqpoint{1.725779in}{3.416966in}}%
\pgfpathcurveto{\pgfqpoint{1.725779in}{3.407757in}}{\pgfqpoint{1.729438in}{3.398925in}}{\pgfqpoint{1.735949in}{3.392414in}}%
\pgfpathcurveto{\pgfqpoint{1.742460in}{3.385902in}}{\pgfqpoint{1.751293in}{3.382244in}}{\pgfqpoint{1.760501in}{3.382244in}}%
\pgfpathlineto{\pgfqpoint{1.760501in}{3.382244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838399in}{4.160090in}}%
\pgfpathcurveto{\pgfqpoint{1.847607in}{4.160090in}}{\pgfqpoint{1.856440in}{4.163749in}}{\pgfqpoint{1.862951in}{4.170260in}}%
\pgfpathcurveto{\pgfqpoint{1.869462in}{4.176771in}}{\pgfqpoint{1.873121in}{4.185604in}}{\pgfqpoint{1.873121in}{4.194812in}}%
\pgfpathcurveto{\pgfqpoint{1.873121in}{4.204021in}}{\pgfqpoint{1.869462in}{4.212853in}}{\pgfqpoint{1.862951in}{4.219365in}}%
\pgfpathcurveto{\pgfqpoint{1.856440in}{4.225876in}}{\pgfqpoint{1.847607in}{4.229535in}}{\pgfqpoint{1.838399in}{4.229535in}}%
\pgfpathcurveto{\pgfqpoint{1.829190in}{4.229535in}}{\pgfqpoint{1.820358in}{4.225876in}}{\pgfqpoint{1.813846in}{4.219365in}}%
\pgfpathcurveto{\pgfqpoint{1.807335in}{4.212853in}}{\pgfqpoint{1.803677in}{4.204021in}}{\pgfqpoint{1.803677in}{4.194812in}}%
\pgfpathcurveto{\pgfqpoint{1.803677in}{4.185604in}}{\pgfqpoint{1.807335in}{4.176771in}}{\pgfqpoint{1.813846in}{4.170260in}}%
\pgfpathcurveto{\pgfqpoint{1.820358in}{4.163749in}}{\pgfqpoint{1.829190in}{4.160090in}}{\pgfqpoint{1.838399in}{4.160090in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{4.160090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800547in}{3.772190in}}%
\pgfpathcurveto{\pgfqpoint{1.809755in}{3.772190in}}{\pgfqpoint{1.818588in}{3.775849in}}{\pgfqpoint{1.825099in}{3.782360in}}%
\pgfpathcurveto{\pgfqpoint{1.831610in}{3.788871in}}{\pgfqpoint{1.835269in}{3.797704in}}{\pgfqpoint{1.835269in}{3.806912in}}%
\pgfpathcurveto{\pgfqpoint{1.835269in}{3.816121in}}{\pgfqpoint{1.831610in}{3.824953in}}{\pgfqpoint{1.825099in}{3.831465in}}%
\pgfpathcurveto{\pgfqpoint{1.818588in}{3.837976in}}{\pgfqpoint{1.809755in}{3.841635in}}{\pgfqpoint{1.800547in}{3.841635in}}%
\pgfpathcurveto{\pgfqpoint{1.791338in}{3.841635in}}{\pgfqpoint{1.782506in}{3.837976in}}{\pgfqpoint{1.775994in}{3.831465in}}%
\pgfpathcurveto{\pgfqpoint{1.769483in}{3.824953in}}{\pgfqpoint{1.765824in}{3.816121in}}{\pgfqpoint{1.765824in}{3.806912in}}%
\pgfpathcurveto{\pgfqpoint{1.765824in}{3.797704in}}{\pgfqpoint{1.769483in}{3.788871in}}{\pgfqpoint{1.775994in}{3.782360in}}%
\pgfpathcurveto{\pgfqpoint{1.782506in}{3.775849in}}{\pgfqpoint{1.791338in}{3.772190in}}{\pgfqpoint{1.800547in}{3.772190in}}%
\pgfpathlineto{\pgfqpoint{1.800547in}{3.772190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781056in}{4.790995in}}%
\pgfpathcurveto{\pgfqpoint{1.790265in}{4.790995in}}{\pgfqpoint{1.799097in}{4.794653in}}{\pgfqpoint{1.805608in}{4.801165in}}%
\pgfpathcurveto{\pgfqpoint{1.812120in}{4.807676in}}{\pgfqpoint{1.815778in}{4.816508in}}{\pgfqpoint{1.815778in}{4.825717in}}%
\pgfpathcurveto{\pgfqpoint{1.815778in}{4.834925in}}{\pgfqpoint{1.812120in}{4.843758in}}{\pgfqpoint{1.805608in}{4.850269in}}%
\pgfpathcurveto{\pgfqpoint{1.799097in}{4.856781in}}{\pgfqpoint{1.790265in}{4.860439in}}{\pgfqpoint{1.781056in}{4.860439in}}%
\pgfpathcurveto{\pgfqpoint{1.771848in}{4.860439in}}{\pgfqpoint{1.763015in}{4.856781in}}{\pgfqpoint{1.756504in}{4.850269in}}%
\pgfpathcurveto{\pgfqpoint{1.749992in}{4.843758in}}{\pgfqpoint{1.746334in}{4.834925in}}{\pgfqpoint{1.746334in}{4.825717in}}%
\pgfpathcurveto{\pgfqpoint{1.746334in}{4.816508in}}{\pgfqpoint{1.749992in}{4.807676in}}{\pgfqpoint{1.756504in}{4.801165in}}%
\pgfpathcurveto{\pgfqpoint{1.763015in}{4.794653in}}{\pgfqpoint{1.771848in}{4.790995in}}{\pgfqpoint{1.781056in}{4.790995in}}%
\pgfpathlineto{\pgfqpoint{1.781056in}{4.790995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773148in}{3.683103in}}%
\pgfpathcurveto{\pgfqpoint{1.782356in}{3.683103in}}{\pgfqpoint{1.791189in}{3.686761in}}{\pgfqpoint{1.797700in}{3.693273in}}%
\pgfpathcurveto{\pgfqpoint{1.804211in}{3.699784in}}{\pgfqpoint{1.807870in}{3.708616in}}{\pgfqpoint{1.807870in}{3.717825in}}%
\pgfpathcurveto{\pgfqpoint{1.807870in}{3.727033in}}{\pgfqpoint{1.804211in}{3.735866in}}{\pgfqpoint{1.797700in}{3.742377in}}%
\pgfpathcurveto{\pgfqpoint{1.791189in}{3.748889in}}{\pgfqpoint{1.782356in}{3.752547in}}{\pgfqpoint{1.773148in}{3.752547in}}%
\pgfpathcurveto{\pgfqpoint{1.763939in}{3.752547in}}{\pgfqpoint{1.755107in}{3.748889in}}{\pgfqpoint{1.748595in}{3.742377in}}%
\pgfpathcurveto{\pgfqpoint{1.742084in}{3.735866in}}{\pgfqpoint{1.738425in}{3.727033in}}{\pgfqpoint{1.738425in}{3.717825in}}%
\pgfpathcurveto{\pgfqpoint{1.738425in}{3.708616in}}{\pgfqpoint{1.742084in}{3.699784in}}{\pgfqpoint{1.748595in}{3.693273in}}%
\pgfpathcurveto{\pgfqpoint{1.755107in}{3.686761in}}{\pgfqpoint{1.763939in}{3.683103in}}{\pgfqpoint{1.773148in}{3.683103in}}%
\pgfpathlineto{\pgfqpoint{1.773148in}{3.683103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819113in}{4.593411in}}%
\pgfpathcurveto{\pgfqpoint{1.828322in}{4.593411in}}{\pgfqpoint{1.837154in}{4.597070in}}{\pgfqpoint{1.843665in}{4.603581in}}%
\pgfpathcurveto{\pgfqpoint{1.850177in}{4.610092in}}{\pgfqpoint{1.853835in}{4.618925in}}{\pgfqpoint{1.853835in}{4.628133in}}%
\pgfpathcurveto{\pgfqpoint{1.853835in}{4.637342in}}{\pgfqpoint{1.850177in}{4.646174in}}{\pgfqpoint{1.843665in}{4.652686in}}%
\pgfpathcurveto{\pgfqpoint{1.837154in}{4.659197in}}{\pgfqpoint{1.828322in}{4.662856in}}{\pgfqpoint{1.819113in}{4.662856in}}%
\pgfpathcurveto{\pgfqpoint{1.809905in}{4.662856in}}{\pgfqpoint{1.801072in}{4.659197in}}{\pgfqpoint{1.794561in}{4.652686in}}%
\pgfpathcurveto{\pgfqpoint{1.788049in}{4.646174in}}{\pgfqpoint{1.784391in}{4.637342in}}{\pgfqpoint{1.784391in}{4.628133in}}%
\pgfpathcurveto{\pgfqpoint{1.784391in}{4.618925in}}{\pgfqpoint{1.788049in}{4.610092in}}{\pgfqpoint{1.794561in}{4.603581in}}%
\pgfpathcurveto{\pgfqpoint{1.801072in}{4.597070in}}{\pgfqpoint{1.809905in}{4.593411in}}{\pgfqpoint{1.819113in}{4.593411in}}%
\pgfpathlineto{\pgfqpoint{1.819113in}{4.593411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767980in}{4.785288in}}%
\pgfpathcurveto{\pgfqpoint{1.777189in}{4.785288in}}{\pgfqpoint{1.786021in}{4.788947in}}{\pgfqpoint{1.792533in}{4.795458in}}%
\pgfpathcurveto{\pgfqpoint{1.799044in}{4.801970in}}{\pgfqpoint{1.802702in}{4.810802in}}{\pgfqpoint{1.802702in}{4.820011in}}%
\pgfpathcurveto{\pgfqpoint{1.802702in}{4.829219in}}{\pgfqpoint{1.799044in}{4.838052in}}{\pgfqpoint{1.792533in}{4.844563in}}%
\pgfpathcurveto{\pgfqpoint{1.786021in}{4.851074in}}{\pgfqpoint{1.777189in}{4.854733in}}{\pgfqpoint{1.767980in}{4.854733in}}%
\pgfpathcurveto{\pgfqpoint{1.758772in}{4.854733in}}{\pgfqpoint{1.749939in}{4.851074in}}{\pgfqpoint{1.743428in}{4.844563in}}%
\pgfpathcurveto{\pgfqpoint{1.736917in}{4.838052in}}{\pgfqpoint{1.733258in}{4.829219in}}{\pgfqpoint{1.733258in}{4.820011in}}%
\pgfpathcurveto{\pgfqpoint{1.733258in}{4.810802in}}{\pgfqpoint{1.736917in}{4.801970in}}{\pgfqpoint{1.743428in}{4.795458in}}%
\pgfpathcurveto{\pgfqpoint{1.749939in}{4.788947in}}{\pgfqpoint{1.758772in}{4.785288in}}{\pgfqpoint{1.767980in}{4.785288in}}%
\pgfpathlineto{\pgfqpoint{1.767980in}{4.785288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825671in}{4.162739in}}%
\pgfpathcurveto{\pgfqpoint{1.834879in}{4.162739in}}{\pgfqpoint{1.843711in}{4.166398in}}{\pgfqpoint{1.850223in}{4.172909in}}%
\pgfpathcurveto{\pgfqpoint{1.856734in}{4.179420in}}{\pgfqpoint{1.860393in}{4.188253in}}{\pgfqpoint{1.860393in}{4.197461in}}%
\pgfpathcurveto{\pgfqpoint{1.860393in}{4.206670in}}{\pgfqpoint{1.856734in}{4.215502in}}{\pgfqpoint{1.850223in}{4.222014in}}%
\pgfpathcurveto{\pgfqpoint{1.843711in}{4.228525in}}{\pgfqpoint{1.834879in}{4.232184in}}{\pgfqpoint{1.825671in}{4.232184in}}%
\pgfpathcurveto{\pgfqpoint{1.816462in}{4.232184in}}{\pgfqpoint{1.807630in}{4.228525in}}{\pgfqpoint{1.801118in}{4.222014in}}%
\pgfpathcurveto{\pgfqpoint{1.794607in}{4.215502in}}{\pgfqpoint{1.790948in}{4.206670in}}{\pgfqpoint{1.790948in}{4.197461in}}%
\pgfpathcurveto{\pgfqpoint{1.790948in}{4.188253in}}{\pgfqpoint{1.794607in}{4.179420in}}{\pgfqpoint{1.801118in}{4.172909in}}%
\pgfpathcurveto{\pgfqpoint{1.807630in}{4.166398in}}{\pgfqpoint{1.816462in}{4.162739in}}{\pgfqpoint{1.825671in}{4.162739in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{4.162739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756669in}{4.224523in}}%
\pgfpathcurveto{\pgfqpoint{1.765878in}{4.224523in}}{\pgfqpoint{1.774710in}{4.228182in}}{\pgfqpoint{1.781221in}{4.234693in}}%
\pgfpathcurveto{\pgfqpoint{1.787733in}{4.241205in}}{\pgfqpoint{1.791391in}{4.250037in}}{\pgfqpoint{1.791391in}{4.259246in}}%
\pgfpathcurveto{\pgfqpoint{1.791391in}{4.268454in}}{\pgfqpoint{1.787733in}{4.277287in}}{\pgfqpoint{1.781221in}{4.283798in}}%
\pgfpathcurveto{\pgfqpoint{1.774710in}{4.290309in}}{\pgfqpoint{1.765878in}{4.293968in}}{\pgfqpoint{1.756669in}{4.293968in}}%
\pgfpathcurveto{\pgfqpoint{1.747461in}{4.293968in}}{\pgfqpoint{1.738628in}{4.290309in}}{\pgfqpoint{1.732117in}{4.283798in}}%
\pgfpathcurveto{\pgfqpoint{1.725605in}{4.277287in}}{\pgfqpoint{1.721947in}{4.268454in}}{\pgfqpoint{1.721947in}{4.259246in}}%
\pgfpathcurveto{\pgfqpoint{1.721947in}{4.250037in}}{\pgfqpoint{1.725605in}{4.241205in}}{\pgfqpoint{1.732117in}{4.234693in}}%
\pgfpathcurveto{\pgfqpoint{1.738628in}{4.228182in}}{\pgfqpoint{1.747461in}{4.224523in}}{\pgfqpoint{1.756669in}{4.224523in}}%
\pgfpathlineto{\pgfqpoint{1.756669in}{4.224523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842470in}{4.376711in}}%
\pgfpathcurveto{\pgfqpoint{1.851678in}{4.376711in}}{\pgfqpoint{1.860510in}{4.380370in}}{\pgfqpoint{1.867022in}{4.386881in}}%
\pgfpathcurveto{\pgfqpoint{1.873533in}{4.393392in}}{\pgfqpoint{1.877192in}{4.402225in}}{\pgfqpoint{1.877192in}{4.411433in}}%
\pgfpathcurveto{\pgfqpoint{1.877192in}{4.420642in}}{\pgfqpoint{1.873533in}{4.429474in}}{\pgfqpoint{1.867022in}{4.435986in}}%
\pgfpathcurveto{\pgfqpoint{1.860510in}{4.442497in}}{\pgfqpoint{1.851678in}{4.446156in}}{\pgfqpoint{1.842470in}{4.446156in}}%
\pgfpathcurveto{\pgfqpoint{1.833261in}{4.446156in}}{\pgfqpoint{1.824429in}{4.442497in}}{\pgfqpoint{1.817917in}{4.435986in}}%
\pgfpathcurveto{\pgfqpoint{1.811406in}{4.429474in}}{\pgfqpoint{1.807747in}{4.420642in}}{\pgfqpoint{1.807747in}{4.411433in}}%
\pgfpathcurveto{\pgfqpoint{1.807747in}{4.402225in}}{\pgfqpoint{1.811406in}{4.393392in}}{\pgfqpoint{1.817917in}{4.386881in}}%
\pgfpathcurveto{\pgfqpoint{1.824429in}{4.380370in}}{\pgfqpoint{1.833261in}{4.376711in}}{\pgfqpoint{1.842470in}{4.376711in}}%
\pgfpathlineto{\pgfqpoint{1.842470in}{4.376711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810232in}{4.541333in}}%
\pgfpathcurveto{\pgfqpoint{1.819440in}{4.541333in}}{\pgfqpoint{1.828273in}{4.544991in}}{\pgfqpoint{1.834784in}{4.551502in}}%
\pgfpathcurveto{\pgfqpoint{1.841296in}{4.558014in}}{\pgfqpoint{1.844954in}{4.566846in}}{\pgfqpoint{1.844954in}{4.576055in}}%
\pgfpathcurveto{\pgfqpoint{1.844954in}{4.585263in}}{\pgfqpoint{1.841296in}{4.594096in}}{\pgfqpoint{1.834784in}{4.600607in}}%
\pgfpathcurveto{\pgfqpoint{1.828273in}{4.607118in}}{\pgfqpoint{1.819440in}{4.610777in}}{\pgfqpoint{1.810232in}{4.610777in}}%
\pgfpathcurveto{\pgfqpoint{1.801023in}{4.610777in}}{\pgfqpoint{1.792191in}{4.607118in}}{\pgfqpoint{1.785680in}{4.600607in}}%
\pgfpathcurveto{\pgfqpoint{1.779168in}{4.594096in}}{\pgfqpoint{1.775510in}{4.585263in}}{\pgfqpoint{1.775510in}{4.576055in}}%
\pgfpathcurveto{\pgfqpoint{1.775510in}{4.566846in}}{\pgfqpoint{1.779168in}{4.558014in}}{\pgfqpoint{1.785680in}{4.551502in}}%
\pgfpathcurveto{\pgfqpoint{1.792191in}{4.544991in}}{\pgfqpoint{1.801023in}{4.541333in}}{\pgfqpoint{1.810232in}{4.541333in}}%
\pgfpathlineto{\pgfqpoint{1.810232in}{4.541333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788435in}{4.845571in}}%
\pgfpathcurveto{\pgfqpoint{1.797644in}{4.845571in}}{\pgfqpoint{1.806476in}{4.849230in}}{\pgfqpoint{1.812988in}{4.855741in}}%
\pgfpathcurveto{\pgfqpoint{1.819499in}{4.862252in}}{\pgfqpoint{1.823157in}{4.871085in}}{\pgfqpoint{1.823157in}{4.880293in}}%
\pgfpathcurveto{\pgfqpoint{1.823157in}{4.889502in}}{\pgfqpoint{1.819499in}{4.898334in}}{\pgfqpoint{1.812988in}{4.904846in}}%
\pgfpathcurveto{\pgfqpoint{1.806476in}{4.911357in}}{\pgfqpoint{1.797644in}{4.915016in}}{\pgfqpoint{1.788435in}{4.915016in}}%
\pgfpathcurveto{\pgfqpoint{1.779227in}{4.915016in}}{\pgfqpoint{1.770394in}{4.911357in}}{\pgfqpoint{1.763883in}{4.904846in}}%
\pgfpathcurveto{\pgfqpoint{1.757372in}{4.898334in}}{\pgfqpoint{1.753713in}{4.889502in}}{\pgfqpoint{1.753713in}{4.880293in}}%
\pgfpathcurveto{\pgfqpoint{1.753713in}{4.871085in}}{\pgfqpoint{1.757372in}{4.862252in}}{\pgfqpoint{1.763883in}{4.855741in}}%
\pgfpathcurveto{\pgfqpoint{1.770394in}{4.849230in}}{\pgfqpoint{1.779227in}{4.845571in}}{\pgfqpoint{1.788435in}{4.845571in}}%
\pgfpathlineto{\pgfqpoint{1.788435in}{4.845571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811829in}{3.360037in}}%
\pgfpathcurveto{\pgfqpoint{1.821037in}{3.360037in}}{\pgfqpoint{1.829870in}{3.363695in}}{\pgfqpoint{1.836381in}{3.370207in}}%
\pgfpathcurveto{\pgfqpoint{1.842893in}{3.376718in}}{\pgfqpoint{1.846551in}{3.385551in}}{\pgfqpoint{1.846551in}{3.394759in}}%
\pgfpathcurveto{\pgfqpoint{1.846551in}{3.403967in}}{\pgfqpoint{1.842893in}{3.412800in}}{\pgfqpoint{1.836381in}{3.419311in}}%
\pgfpathcurveto{\pgfqpoint{1.829870in}{3.425823in}}{\pgfqpoint{1.821037in}{3.429481in}}{\pgfqpoint{1.811829in}{3.429481in}}%
\pgfpathcurveto{\pgfqpoint{1.802621in}{3.429481in}}{\pgfqpoint{1.793788in}{3.425823in}}{\pgfqpoint{1.787277in}{3.419311in}}%
\pgfpathcurveto{\pgfqpoint{1.780765in}{3.412800in}}{\pgfqpoint{1.777107in}{3.403967in}}{\pgfqpoint{1.777107in}{3.394759in}}%
\pgfpathcurveto{\pgfqpoint{1.777107in}{3.385551in}}{\pgfqpoint{1.780765in}{3.376718in}}{\pgfqpoint{1.787277in}{3.370207in}}%
\pgfpathcurveto{\pgfqpoint{1.793788in}{3.363695in}}{\pgfqpoint{1.802621in}{3.360037in}}{\pgfqpoint{1.811829in}{3.360037in}}%
\pgfpathlineto{\pgfqpoint{1.811829in}{3.360037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838559in}{5.217607in}}%
\pgfpathcurveto{\pgfqpoint{1.847768in}{5.217607in}}{\pgfqpoint{1.856600in}{5.221266in}}{\pgfqpoint{1.863112in}{5.227777in}}%
\pgfpathcurveto{\pgfqpoint{1.869623in}{5.234289in}}{\pgfqpoint{1.873282in}{5.243121in}}{\pgfqpoint{1.873282in}{5.252329in}}%
\pgfpathcurveto{\pgfqpoint{1.873282in}{5.261538in}}{\pgfqpoint{1.869623in}{5.270370in}}{\pgfqpoint{1.863112in}{5.276882in}}%
\pgfpathcurveto{\pgfqpoint{1.856600in}{5.283393in}}{\pgfqpoint{1.847768in}{5.287052in}}{\pgfqpoint{1.838559in}{5.287052in}}%
\pgfpathcurveto{\pgfqpoint{1.829351in}{5.287052in}}{\pgfqpoint{1.820518in}{5.283393in}}{\pgfqpoint{1.814007in}{5.276882in}}%
\pgfpathcurveto{\pgfqpoint{1.807496in}{5.270370in}}{\pgfqpoint{1.803837in}{5.261538in}}{\pgfqpoint{1.803837in}{5.252329in}}%
\pgfpathcurveto{\pgfqpoint{1.803837in}{5.243121in}}{\pgfqpoint{1.807496in}{5.234289in}}{\pgfqpoint{1.814007in}{5.227777in}}%
\pgfpathcurveto{\pgfqpoint{1.820518in}{5.221266in}}{\pgfqpoint{1.829351in}{5.217607in}}{\pgfqpoint{1.838559in}{5.217607in}}%
\pgfpathlineto{\pgfqpoint{1.838559in}{5.217607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788131in}{4.236226in}}%
\pgfpathcurveto{\pgfqpoint{1.797340in}{4.236226in}}{\pgfqpoint{1.806172in}{4.239885in}}{\pgfqpoint{1.812684in}{4.246396in}}%
\pgfpathcurveto{\pgfqpoint{1.819195in}{4.252908in}}{\pgfqpoint{1.822854in}{4.261740in}}{\pgfqpoint{1.822854in}{4.270949in}}%
\pgfpathcurveto{\pgfqpoint{1.822854in}{4.280157in}}{\pgfqpoint{1.819195in}{4.288990in}}{\pgfqpoint{1.812684in}{4.295501in}}%
\pgfpathcurveto{\pgfqpoint{1.806172in}{4.302012in}}{\pgfqpoint{1.797340in}{4.305671in}}{\pgfqpoint{1.788131in}{4.305671in}}%
\pgfpathcurveto{\pgfqpoint{1.778923in}{4.305671in}}{\pgfqpoint{1.770090in}{4.302012in}}{\pgfqpoint{1.763579in}{4.295501in}}%
\pgfpathcurveto{\pgfqpoint{1.757068in}{4.288990in}}{\pgfqpoint{1.753409in}{4.280157in}}{\pgfqpoint{1.753409in}{4.270949in}}%
\pgfpathcurveto{\pgfqpoint{1.753409in}{4.261740in}}{\pgfqpoint{1.757068in}{4.252908in}}{\pgfqpoint{1.763579in}{4.246396in}}%
\pgfpathcurveto{\pgfqpoint{1.770090in}{4.239885in}}{\pgfqpoint{1.778923in}{4.236226in}}{\pgfqpoint{1.788131in}{4.236226in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{4.236226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821857in}{4.578578in}}%
\pgfpathcurveto{\pgfqpoint{1.831066in}{4.578578in}}{\pgfqpoint{1.839898in}{4.582236in}}{\pgfqpoint{1.846410in}{4.588747in}}%
\pgfpathcurveto{\pgfqpoint{1.852921in}{4.595259in}}{\pgfqpoint{1.856579in}{4.604091in}}{\pgfqpoint{1.856579in}{4.613300in}}%
\pgfpathcurveto{\pgfqpoint{1.856579in}{4.622508in}}{\pgfqpoint{1.852921in}{4.631341in}}{\pgfqpoint{1.846410in}{4.637852in}}%
\pgfpathcurveto{\pgfqpoint{1.839898in}{4.644363in}}{\pgfqpoint{1.831066in}{4.648022in}}{\pgfqpoint{1.821857in}{4.648022in}}%
\pgfpathcurveto{\pgfqpoint{1.812649in}{4.648022in}}{\pgfqpoint{1.803816in}{4.644363in}}{\pgfqpoint{1.797305in}{4.637852in}}%
\pgfpathcurveto{\pgfqpoint{1.790794in}{4.631341in}}{\pgfqpoint{1.787135in}{4.622508in}}{\pgfqpoint{1.787135in}{4.613300in}}%
\pgfpathcurveto{\pgfqpoint{1.787135in}{4.604091in}}{\pgfqpoint{1.790794in}{4.595259in}}{\pgfqpoint{1.797305in}{4.588747in}}%
\pgfpathcurveto{\pgfqpoint{1.803816in}{4.582236in}}{\pgfqpoint{1.812649in}{4.578578in}}{\pgfqpoint{1.821857in}{4.578578in}}%
\pgfpathlineto{\pgfqpoint{1.821857in}{4.578578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795140in}{3.937278in}}%
\pgfpathcurveto{\pgfqpoint{1.804348in}{3.937278in}}{\pgfqpoint{1.813181in}{3.940937in}}{\pgfqpoint{1.819692in}{3.947448in}}%
\pgfpathcurveto{\pgfqpoint{1.826203in}{3.953960in}}{\pgfqpoint{1.829862in}{3.962792in}}{\pgfqpoint{1.829862in}{3.972001in}}%
\pgfpathcurveto{\pgfqpoint{1.829862in}{3.981209in}}{\pgfqpoint{1.826203in}{3.990042in}}{\pgfqpoint{1.819692in}{3.996553in}}%
\pgfpathcurveto{\pgfqpoint{1.813181in}{4.003064in}}{\pgfqpoint{1.804348in}{4.006723in}}{\pgfqpoint{1.795140in}{4.006723in}}%
\pgfpathcurveto{\pgfqpoint{1.785931in}{4.006723in}}{\pgfqpoint{1.777099in}{4.003064in}}{\pgfqpoint{1.770587in}{3.996553in}}%
\pgfpathcurveto{\pgfqpoint{1.764076in}{3.990042in}}{\pgfqpoint{1.760417in}{3.981209in}}{\pgfqpoint{1.760417in}{3.972001in}}%
\pgfpathcurveto{\pgfqpoint{1.760417in}{3.962792in}}{\pgfqpoint{1.764076in}{3.953960in}}{\pgfqpoint{1.770587in}{3.947448in}}%
\pgfpathcurveto{\pgfqpoint{1.777099in}{3.940937in}}{\pgfqpoint{1.785931in}{3.937278in}}{\pgfqpoint{1.795140in}{3.937278in}}%
\pgfpathlineto{\pgfqpoint{1.795140in}{3.937278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823622in}{3.173940in}}%
\pgfpathcurveto{\pgfqpoint{1.832831in}{3.173940in}}{\pgfqpoint{1.841663in}{3.177598in}}{\pgfqpoint{1.848174in}{3.184110in}}%
\pgfpathcurveto{\pgfqpoint{1.854686in}{3.190621in}}{\pgfqpoint{1.858344in}{3.199454in}}{\pgfqpoint{1.858344in}{3.208662in}}%
\pgfpathcurveto{\pgfqpoint{1.858344in}{3.217871in}}{\pgfqpoint{1.854686in}{3.226703in}}{\pgfqpoint{1.848174in}{3.233214in}}%
\pgfpathcurveto{\pgfqpoint{1.841663in}{3.239726in}}{\pgfqpoint{1.832831in}{3.243384in}}{\pgfqpoint{1.823622in}{3.243384in}}%
\pgfpathcurveto{\pgfqpoint{1.814414in}{3.243384in}}{\pgfqpoint{1.805581in}{3.239726in}}{\pgfqpoint{1.799070in}{3.233214in}}%
\pgfpathcurveto{\pgfqpoint{1.792558in}{3.226703in}}{\pgfqpoint{1.788900in}{3.217871in}}{\pgfqpoint{1.788900in}{3.208662in}}%
\pgfpathcurveto{\pgfqpoint{1.788900in}{3.199454in}}{\pgfqpoint{1.792558in}{3.190621in}}{\pgfqpoint{1.799070in}{3.184110in}}%
\pgfpathcurveto{\pgfqpoint{1.805581in}{3.177598in}}{\pgfqpoint{1.814414in}{3.173940in}}{\pgfqpoint{1.823622in}{3.173940in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{3.173940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787019in}{3.737690in}}%
\pgfpathcurveto{\pgfqpoint{1.796227in}{3.737690in}}{\pgfqpoint{1.805060in}{3.741349in}}{\pgfqpoint{1.811571in}{3.747860in}}%
\pgfpathcurveto{\pgfqpoint{1.818082in}{3.754371in}}{\pgfqpoint{1.821741in}{3.763204in}}{\pgfqpoint{1.821741in}{3.772412in}}%
\pgfpathcurveto{\pgfqpoint{1.821741in}{3.781621in}}{\pgfqpoint{1.818082in}{3.790453in}}{\pgfqpoint{1.811571in}{3.796965in}}%
\pgfpathcurveto{\pgfqpoint{1.805060in}{3.803476in}}{\pgfqpoint{1.796227in}{3.807135in}}{\pgfqpoint{1.787019in}{3.807135in}}%
\pgfpathcurveto{\pgfqpoint{1.777810in}{3.807135in}}{\pgfqpoint{1.768978in}{3.803476in}}{\pgfqpoint{1.762466in}{3.796965in}}%
\pgfpathcurveto{\pgfqpoint{1.755955in}{3.790453in}}{\pgfqpoint{1.752297in}{3.781621in}}{\pgfqpoint{1.752297in}{3.772412in}}%
\pgfpathcurveto{\pgfqpoint{1.752297in}{3.763204in}}{\pgfqpoint{1.755955in}{3.754371in}}{\pgfqpoint{1.762466in}{3.747860in}}%
\pgfpathcurveto{\pgfqpoint{1.768978in}{3.741349in}}{\pgfqpoint{1.777810in}{3.737690in}}{\pgfqpoint{1.787019in}{3.737690in}}%
\pgfpathlineto{\pgfqpoint{1.787019in}{3.737690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789343in}{3.681026in}}%
\pgfpathcurveto{\pgfqpoint{1.798552in}{3.681026in}}{\pgfqpoint{1.807384in}{3.684685in}}{\pgfqpoint{1.813895in}{3.691196in}}%
\pgfpathcurveto{\pgfqpoint{1.820407in}{3.697707in}}{\pgfqpoint{1.824065in}{3.706540in}}{\pgfqpoint{1.824065in}{3.715748in}}%
\pgfpathcurveto{\pgfqpoint{1.824065in}{3.724957in}}{\pgfqpoint{1.820407in}{3.733789in}}{\pgfqpoint{1.813895in}{3.740301in}}%
\pgfpathcurveto{\pgfqpoint{1.807384in}{3.746812in}}{\pgfqpoint{1.798552in}{3.750471in}}{\pgfqpoint{1.789343in}{3.750471in}}%
\pgfpathcurveto{\pgfqpoint{1.780135in}{3.750471in}}{\pgfqpoint{1.771302in}{3.746812in}}{\pgfqpoint{1.764791in}{3.740301in}}%
\pgfpathcurveto{\pgfqpoint{1.758279in}{3.733789in}}{\pgfqpoint{1.754621in}{3.724957in}}{\pgfqpoint{1.754621in}{3.715748in}}%
\pgfpathcurveto{\pgfqpoint{1.754621in}{3.706540in}}{\pgfqpoint{1.758279in}{3.697707in}}{\pgfqpoint{1.764791in}{3.691196in}}%
\pgfpathcurveto{\pgfqpoint{1.771302in}{3.684685in}}{\pgfqpoint{1.780135in}{3.681026in}}{\pgfqpoint{1.789343in}{3.681026in}}%
\pgfpathlineto{\pgfqpoint{1.789343in}{3.681026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774755in}{3.954053in}}%
\pgfpathcurveto{\pgfqpoint{1.783963in}{3.954053in}}{\pgfqpoint{1.792796in}{3.957712in}}{\pgfqpoint{1.799307in}{3.964223in}}%
\pgfpathcurveto{\pgfqpoint{1.805818in}{3.970734in}}{\pgfqpoint{1.809477in}{3.979567in}}{\pgfqpoint{1.809477in}{3.988775in}}%
\pgfpathcurveto{\pgfqpoint{1.809477in}{3.997984in}}{\pgfqpoint{1.805818in}{4.006816in}}{\pgfqpoint{1.799307in}{4.013328in}}%
\pgfpathcurveto{\pgfqpoint{1.792796in}{4.019839in}}{\pgfqpoint{1.783963in}{4.023498in}}{\pgfqpoint{1.774755in}{4.023498in}}%
\pgfpathcurveto{\pgfqpoint{1.765546in}{4.023498in}}{\pgfqpoint{1.756714in}{4.019839in}}{\pgfqpoint{1.750202in}{4.013328in}}%
\pgfpathcurveto{\pgfqpoint{1.743691in}{4.006816in}}{\pgfqpoint{1.740032in}{3.997984in}}{\pgfqpoint{1.740032in}{3.988775in}}%
\pgfpathcurveto{\pgfqpoint{1.740032in}{3.979567in}}{\pgfqpoint{1.743691in}{3.970734in}}{\pgfqpoint{1.750202in}{3.964223in}}%
\pgfpathcurveto{\pgfqpoint{1.756714in}{3.957712in}}{\pgfqpoint{1.765546in}{3.954053in}}{\pgfqpoint{1.774755in}{3.954053in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{3.954053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802310in}{4.447547in}}%
\pgfpathcurveto{\pgfqpoint{1.811519in}{4.447547in}}{\pgfqpoint{1.820351in}{4.451206in}}{\pgfqpoint{1.826863in}{4.457717in}}%
\pgfpathcurveto{\pgfqpoint{1.833374in}{4.464228in}}{\pgfqpoint{1.837032in}{4.473061in}}{\pgfqpoint{1.837032in}{4.482269in}}%
\pgfpathcurveto{\pgfqpoint{1.837032in}{4.491478in}}{\pgfqpoint{1.833374in}{4.500310in}}{\pgfqpoint{1.826863in}{4.506822in}}%
\pgfpathcurveto{\pgfqpoint{1.820351in}{4.513333in}}{\pgfqpoint{1.811519in}{4.516991in}}{\pgfqpoint{1.802310in}{4.516991in}}%
\pgfpathcurveto{\pgfqpoint{1.793102in}{4.516991in}}{\pgfqpoint{1.784269in}{4.513333in}}{\pgfqpoint{1.777758in}{4.506822in}}%
\pgfpathcurveto{\pgfqpoint{1.771247in}{4.500310in}}{\pgfqpoint{1.767588in}{4.491478in}}{\pgfqpoint{1.767588in}{4.482269in}}%
\pgfpathcurveto{\pgfqpoint{1.767588in}{4.473061in}}{\pgfqpoint{1.771247in}{4.464228in}}{\pgfqpoint{1.777758in}{4.457717in}}%
\pgfpathcurveto{\pgfqpoint{1.784269in}{4.451206in}}{\pgfqpoint{1.793102in}{4.447547in}}{\pgfqpoint{1.802310in}{4.447547in}}%
\pgfpathlineto{\pgfqpoint{1.802310in}{4.447547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826536in}{3.917664in}}%
\pgfpathcurveto{\pgfqpoint{1.835745in}{3.917664in}}{\pgfqpoint{1.844577in}{3.921323in}}{\pgfqpoint{1.851089in}{3.927834in}}%
\pgfpathcurveto{\pgfqpoint{1.857600in}{3.934345in}}{\pgfqpoint{1.861259in}{3.943178in}}{\pgfqpoint{1.861259in}{3.952386in}}%
\pgfpathcurveto{\pgfqpoint{1.861259in}{3.961595in}}{\pgfqpoint{1.857600in}{3.970427in}}{\pgfqpoint{1.851089in}{3.976939in}}%
\pgfpathcurveto{\pgfqpoint{1.844577in}{3.983450in}}{\pgfqpoint{1.835745in}{3.987108in}}{\pgfqpoint{1.826536in}{3.987108in}}%
\pgfpathcurveto{\pgfqpoint{1.817328in}{3.987108in}}{\pgfqpoint{1.808495in}{3.983450in}}{\pgfqpoint{1.801984in}{3.976939in}}%
\pgfpathcurveto{\pgfqpoint{1.795473in}{3.970427in}}{\pgfqpoint{1.791814in}{3.961595in}}{\pgfqpoint{1.791814in}{3.952386in}}%
\pgfpathcurveto{\pgfqpoint{1.791814in}{3.943178in}}{\pgfqpoint{1.795473in}{3.934345in}}{\pgfqpoint{1.801984in}{3.927834in}}%
\pgfpathcurveto{\pgfqpoint{1.808495in}{3.921323in}}{\pgfqpoint{1.817328in}{3.917664in}}{\pgfqpoint{1.826536in}{3.917664in}}%
\pgfpathlineto{\pgfqpoint{1.826536in}{3.917664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832826in}{3.854828in}}%
\pgfpathcurveto{\pgfqpoint{1.842034in}{3.854828in}}{\pgfqpoint{1.850867in}{3.858486in}}{\pgfqpoint{1.857378in}{3.864997in}}%
\pgfpathcurveto{\pgfqpoint{1.863889in}{3.871509in}}{\pgfqpoint{1.867548in}{3.880341in}}{\pgfqpoint{1.867548in}{3.889550in}}%
\pgfpathcurveto{\pgfqpoint{1.867548in}{3.898758in}}{\pgfqpoint{1.863889in}{3.907591in}}{\pgfqpoint{1.857378in}{3.914102in}}%
\pgfpathcurveto{\pgfqpoint{1.850867in}{3.920613in}}{\pgfqpoint{1.842034in}{3.924272in}}{\pgfqpoint{1.832826in}{3.924272in}}%
\pgfpathcurveto{\pgfqpoint{1.823617in}{3.924272in}}{\pgfqpoint{1.814785in}{3.920613in}}{\pgfqpoint{1.808273in}{3.914102in}}%
\pgfpathcurveto{\pgfqpoint{1.801762in}{3.907591in}}{\pgfqpoint{1.798104in}{3.898758in}}{\pgfqpoint{1.798104in}{3.889550in}}%
\pgfpathcurveto{\pgfqpoint{1.798104in}{3.880341in}}{\pgfqpoint{1.801762in}{3.871509in}}{\pgfqpoint{1.808273in}{3.864997in}}%
\pgfpathcurveto{\pgfqpoint{1.814785in}{3.858486in}}{\pgfqpoint{1.823617in}{3.854828in}}{\pgfqpoint{1.832826in}{3.854828in}}%
\pgfpathlineto{\pgfqpoint{1.832826in}{3.854828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239688in}{2.142990in}}%
\pgfpathcurveto{\pgfqpoint{2.248897in}{2.142990in}}{\pgfqpoint{2.257729in}{2.146648in}}{\pgfqpoint{2.264241in}{2.153160in}}%
\pgfpathcurveto{\pgfqpoint{2.270752in}{2.159671in}}{\pgfqpoint{2.274410in}{2.168503in}}{\pgfqpoint{2.274410in}{2.177712in}}%
\pgfpathcurveto{\pgfqpoint{2.274410in}{2.186920in}}{\pgfqpoint{2.270752in}{2.195753in}}{\pgfqpoint{2.264241in}{2.202264in}}%
\pgfpathcurveto{\pgfqpoint{2.257729in}{2.208776in}}{\pgfqpoint{2.248897in}{2.212434in}}{\pgfqpoint{2.239688in}{2.212434in}}%
\pgfpathcurveto{\pgfqpoint{2.230480in}{2.212434in}}{\pgfqpoint{2.221647in}{2.208776in}}{\pgfqpoint{2.215136in}{2.202264in}}%
\pgfpathcurveto{\pgfqpoint{2.208625in}{2.195753in}}{\pgfqpoint{2.204966in}{2.186920in}}{\pgfqpoint{2.204966in}{2.177712in}}%
\pgfpathcurveto{\pgfqpoint{2.204966in}{2.168503in}}{\pgfqpoint{2.208625in}{2.159671in}}{\pgfqpoint{2.215136in}{2.153160in}}%
\pgfpathcurveto{\pgfqpoint{2.221647in}{2.146648in}}{\pgfqpoint{2.230480in}{2.142990in}}{\pgfqpoint{2.239688in}{2.142990in}}%
\pgfpathlineto{\pgfqpoint{2.239688in}{2.142990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252107in}{3.053919in}}%
\pgfpathcurveto{\pgfqpoint{2.261315in}{3.053919in}}{\pgfqpoint{2.270148in}{3.057577in}}{\pgfqpoint{2.276659in}{3.064089in}}%
\pgfpathcurveto{\pgfqpoint{2.283170in}{3.070600in}}{\pgfqpoint{2.286829in}{3.079432in}}{\pgfqpoint{2.286829in}{3.088641in}}%
\pgfpathcurveto{\pgfqpoint{2.286829in}{3.097849in}}{\pgfqpoint{2.283170in}{3.106682in}}{\pgfqpoint{2.276659in}{3.113193in}}%
\pgfpathcurveto{\pgfqpoint{2.270148in}{3.119705in}}{\pgfqpoint{2.261315in}{3.123363in}}{\pgfqpoint{2.252107in}{3.123363in}}%
\pgfpathcurveto{\pgfqpoint{2.242898in}{3.123363in}}{\pgfqpoint{2.234066in}{3.119705in}}{\pgfqpoint{2.227554in}{3.113193in}}%
\pgfpathcurveto{\pgfqpoint{2.221043in}{3.106682in}}{\pgfqpoint{2.217384in}{3.097849in}}{\pgfqpoint{2.217384in}{3.088641in}}%
\pgfpathcurveto{\pgfqpoint{2.217384in}{3.079432in}}{\pgfqpoint{2.221043in}{3.070600in}}{\pgfqpoint{2.227554in}{3.064089in}}%
\pgfpathcurveto{\pgfqpoint{2.234066in}{3.057577in}}{\pgfqpoint{2.242898in}{3.053919in}}{\pgfqpoint{2.252107in}{3.053919in}}%
\pgfpathlineto{\pgfqpoint{2.252107in}{3.053919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174266in}{3.729333in}}%
\pgfpathcurveto{\pgfqpoint{2.183475in}{3.729333in}}{\pgfqpoint{2.192307in}{3.732992in}}{\pgfqpoint{2.198819in}{3.739503in}}%
\pgfpathcurveto{\pgfqpoint{2.205330in}{3.746014in}}{\pgfqpoint{2.208988in}{3.754847in}}{\pgfqpoint{2.208988in}{3.764055in}}%
\pgfpathcurveto{\pgfqpoint{2.208988in}{3.773264in}}{\pgfqpoint{2.205330in}{3.782096in}}{\pgfqpoint{2.198819in}{3.788608in}}%
\pgfpathcurveto{\pgfqpoint{2.192307in}{3.795119in}}{\pgfqpoint{2.183475in}{3.798777in}}{\pgfqpoint{2.174266in}{3.798777in}}%
\pgfpathcurveto{\pgfqpoint{2.165058in}{3.798777in}}{\pgfqpoint{2.156225in}{3.795119in}}{\pgfqpoint{2.149714in}{3.788608in}}%
\pgfpathcurveto{\pgfqpoint{2.143203in}{3.782096in}}{\pgfqpoint{2.139544in}{3.773264in}}{\pgfqpoint{2.139544in}{3.764055in}}%
\pgfpathcurveto{\pgfqpoint{2.139544in}{3.754847in}}{\pgfqpoint{2.143203in}{3.746014in}}{\pgfqpoint{2.149714in}{3.739503in}}%
\pgfpathcurveto{\pgfqpoint{2.156225in}{3.732992in}}{\pgfqpoint{2.165058in}{3.729333in}}{\pgfqpoint{2.174266in}{3.729333in}}%
\pgfpathlineto{\pgfqpoint{2.174266in}{3.729333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252682in}{2.351706in}}%
\pgfpathcurveto{\pgfqpoint{2.261891in}{2.351706in}}{\pgfqpoint{2.270723in}{2.355364in}}{\pgfqpoint{2.277235in}{2.361876in}}%
\pgfpathcurveto{\pgfqpoint{2.283746in}{2.368387in}}{\pgfqpoint{2.287405in}{2.377220in}}{\pgfqpoint{2.287405in}{2.386428in}}%
\pgfpathcurveto{\pgfqpoint{2.287405in}{2.395637in}}{\pgfqpoint{2.283746in}{2.404469in}}{\pgfqpoint{2.277235in}{2.410980in}}%
\pgfpathcurveto{\pgfqpoint{2.270723in}{2.417492in}}{\pgfqpoint{2.261891in}{2.421150in}}{\pgfqpoint{2.252682in}{2.421150in}}%
\pgfpathcurveto{\pgfqpoint{2.243474in}{2.421150in}}{\pgfqpoint{2.234641in}{2.417492in}}{\pgfqpoint{2.228130in}{2.410980in}}%
\pgfpathcurveto{\pgfqpoint{2.221619in}{2.404469in}}{\pgfqpoint{2.217960in}{2.395637in}}{\pgfqpoint{2.217960in}{2.386428in}}%
\pgfpathcurveto{\pgfqpoint{2.217960in}{2.377220in}}{\pgfqpoint{2.221619in}{2.368387in}}{\pgfqpoint{2.228130in}{2.361876in}}%
\pgfpathcurveto{\pgfqpoint{2.234641in}{2.355364in}}{\pgfqpoint{2.243474in}{2.351706in}}{\pgfqpoint{2.252682in}{2.351706in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{2.351706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256851in}{1.051502in}}%
\pgfpathcurveto{\pgfqpoint{2.266060in}{1.051502in}}{\pgfqpoint{2.274892in}{1.055161in}}{\pgfqpoint{2.281404in}{1.061672in}}%
\pgfpathcurveto{\pgfqpoint{2.287915in}{1.068183in}}{\pgfqpoint{2.291574in}{1.077016in}}{\pgfqpoint{2.291574in}{1.086224in}}%
\pgfpathcurveto{\pgfqpoint{2.291574in}{1.095433in}}{\pgfqpoint{2.287915in}{1.104265in}}{\pgfqpoint{2.281404in}{1.110777in}}%
\pgfpathcurveto{\pgfqpoint{2.274892in}{1.117288in}}{\pgfqpoint{2.266060in}{1.120947in}}{\pgfqpoint{2.256851in}{1.120947in}}%
\pgfpathcurveto{\pgfqpoint{2.247643in}{1.120947in}}{\pgfqpoint{2.238811in}{1.117288in}}{\pgfqpoint{2.232299in}{1.110777in}}%
\pgfpathcurveto{\pgfqpoint{2.225788in}{1.104265in}}{\pgfqpoint{2.222129in}{1.095433in}}{\pgfqpoint{2.222129in}{1.086224in}}%
\pgfpathcurveto{\pgfqpoint{2.222129in}{1.077016in}}{\pgfqpoint{2.225788in}{1.068183in}}{\pgfqpoint{2.232299in}{1.061672in}}%
\pgfpathcurveto{\pgfqpoint{2.238811in}{1.055161in}}{\pgfqpoint{2.247643in}{1.051502in}}{\pgfqpoint{2.256851in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{2.256851in}{1.051502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960790in}{1.153669in}}%
\pgfpathcurveto{\pgfqpoint{2.969999in}{1.153669in}}{\pgfqpoint{2.978831in}{1.157328in}}{\pgfqpoint{2.985343in}{1.163839in}}%
\pgfpathcurveto{\pgfqpoint{2.991854in}{1.170350in}}{\pgfqpoint{2.995513in}{1.179183in}}{\pgfqpoint{2.995513in}{1.188391in}}%
\pgfpathcurveto{\pgfqpoint{2.995513in}{1.197600in}}{\pgfqpoint{2.991854in}{1.206432in}}{\pgfqpoint{2.985343in}{1.212944in}}%
\pgfpathcurveto{\pgfqpoint{2.978831in}{1.219455in}}{\pgfqpoint{2.969999in}{1.223114in}}{\pgfqpoint{2.960790in}{1.223114in}}%
\pgfpathcurveto{\pgfqpoint{2.951582in}{1.223114in}}{\pgfqpoint{2.942749in}{1.219455in}}{\pgfqpoint{2.936238in}{1.212944in}}%
\pgfpathcurveto{\pgfqpoint{2.929727in}{1.206432in}}{\pgfqpoint{2.926068in}{1.197600in}}{\pgfqpoint{2.926068in}{1.188391in}}%
\pgfpathcurveto{\pgfqpoint{2.926068in}{1.179183in}}{\pgfqpoint{2.929727in}{1.170350in}}{\pgfqpoint{2.936238in}{1.163839in}}%
\pgfpathcurveto{\pgfqpoint{2.942749in}{1.157328in}}{\pgfqpoint{2.951582in}{1.153669in}}{\pgfqpoint{2.960790in}{1.153669in}}%
\pgfpathlineto{\pgfqpoint{2.960790in}{1.153669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924475in}{3.190720in}}%
\pgfpathcurveto{\pgfqpoint{2.933683in}{3.190720in}}{\pgfqpoint{2.942516in}{3.194379in}}{\pgfqpoint{2.949027in}{3.200890in}}%
\pgfpathcurveto{\pgfqpoint{2.955539in}{3.207401in}}{\pgfqpoint{2.959197in}{3.216234in}}{\pgfqpoint{2.959197in}{3.225442in}}%
\pgfpathcurveto{\pgfqpoint{2.959197in}{3.234651in}}{\pgfqpoint{2.955539in}{3.243483in}}{\pgfqpoint{2.949027in}{3.249995in}}%
\pgfpathcurveto{\pgfqpoint{2.942516in}{3.256506in}}{\pgfqpoint{2.933683in}{3.260164in}}{\pgfqpoint{2.924475in}{3.260164in}}%
\pgfpathcurveto{\pgfqpoint{2.915267in}{3.260164in}}{\pgfqpoint{2.906434in}{3.256506in}}{\pgfqpoint{2.899923in}{3.249995in}}%
\pgfpathcurveto{\pgfqpoint{2.893411in}{3.243483in}}{\pgfqpoint{2.889753in}{3.234651in}}{\pgfqpoint{2.889753in}{3.225442in}}%
\pgfpathcurveto{\pgfqpoint{2.889753in}{3.216234in}}{\pgfqpoint{2.893411in}{3.207401in}}{\pgfqpoint{2.899923in}{3.200890in}}%
\pgfpathcurveto{\pgfqpoint{2.906434in}{3.194379in}}{\pgfqpoint{2.915267in}{3.190720in}}{\pgfqpoint{2.924475in}{3.190720in}}%
\pgfpathlineto{\pgfqpoint{2.924475in}{3.190720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962026in}{2.709594in}}%
\pgfpathcurveto{\pgfqpoint{2.971235in}{2.709594in}}{\pgfqpoint{2.980067in}{2.713253in}}{\pgfqpoint{2.986579in}{2.719764in}}%
\pgfpathcurveto{\pgfqpoint{2.993090in}{2.726275in}}{\pgfqpoint{2.996749in}{2.735108in}}{\pgfqpoint{2.996749in}{2.744316in}}%
\pgfpathcurveto{\pgfqpoint{2.996749in}{2.753525in}}{\pgfqpoint{2.993090in}{2.762357in}}{\pgfqpoint{2.986579in}{2.768869in}}%
\pgfpathcurveto{\pgfqpoint{2.980067in}{2.775380in}}{\pgfqpoint{2.971235in}{2.779039in}}{\pgfqpoint{2.962026in}{2.779039in}}%
\pgfpathcurveto{\pgfqpoint{2.952818in}{2.779039in}}{\pgfqpoint{2.943985in}{2.775380in}}{\pgfqpoint{2.937474in}{2.768869in}}%
\pgfpathcurveto{\pgfqpoint{2.930963in}{2.762357in}}{\pgfqpoint{2.927304in}{2.753525in}}{\pgfqpoint{2.927304in}{2.744316in}}%
\pgfpathcurveto{\pgfqpoint{2.927304in}{2.735108in}}{\pgfqpoint{2.930963in}{2.726275in}}{\pgfqpoint{2.937474in}{2.719764in}}%
\pgfpathcurveto{\pgfqpoint{2.943985in}{2.713253in}}{\pgfqpoint{2.952818in}{2.709594in}}{\pgfqpoint{2.962026in}{2.709594in}}%
\pgfpathlineto{\pgfqpoint{2.962026in}{2.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936975in}{3.612425in}}%
\pgfpathcurveto{\pgfqpoint{2.946183in}{3.612425in}}{\pgfqpoint{2.955016in}{3.616083in}}{\pgfqpoint{2.961527in}{3.622595in}}%
\pgfpathcurveto{\pgfqpoint{2.968039in}{3.629106in}}{\pgfqpoint{2.971697in}{3.637939in}}{\pgfqpoint{2.971697in}{3.647147in}}%
\pgfpathcurveto{\pgfqpoint{2.971697in}{3.656356in}}{\pgfqpoint{2.968039in}{3.665188in}}{\pgfqpoint{2.961527in}{3.671699in}}%
\pgfpathcurveto{\pgfqpoint{2.955016in}{3.678211in}}{\pgfqpoint{2.946183in}{3.681869in}}{\pgfqpoint{2.936975in}{3.681869in}}%
\pgfpathcurveto{\pgfqpoint{2.927767in}{3.681869in}}{\pgfqpoint{2.918934in}{3.678211in}}{\pgfqpoint{2.912423in}{3.671699in}}%
\pgfpathcurveto{\pgfqpoint{2.905911in}{3.665188in}}{\pgfqpoint{2.902253in}{3.656356in}}{\pgfqpoint{2.902253in}{3.647147in}}%
\pgfpathcurveto{\pgfqpoint{2.902253in}{3.637939in}}{\pgfqpoint{2.905911in}{3.629106in}}{\pgfqpoint{2.912423in}{3.622595in}}%
\pgfpathcurveto{\pgfqpoint{2.918934in}{3.616083in}}{\pgfqpoint{2.927767in}{3.612425in}}{\pgfqpoint{2.936975in}{3.612425in}}%
\pgfpathlineto{\pgfqpoint{2.936975in}{3.612425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919856in}{4.445191in}}%
\pgfpathcurveto{\pgfqpoint{2.929064in}{4.445191in}}{\pgfqpoint{2.937897in}{4.448850in}}{\pgfqpoint{2.944408in}{4.455361in}}%
\pgfpathcurveto{\pgfqpoint{2.950920in}{4.461872in}}{\pgfqpoint{2.954578in}{4.470705in}}{\pgfqpoint{2.954578in}{4.479913in}}%
\pgfpathcurveto{\pgfqpoint{2.954578in}{4.489122in}}{\pgfqpoint{2.950920in}{4.497954in}}{\pgfqpoint{2.944408in}{4.504466in}}%
\pgfpathcurveto{\pgfqpoint{2.937897in}{4.510977in}}{\pgfqpoint{2.929064in}{4.514636in}}{\pgfqpoint{2.919856in}{4.514636in}}%
\pgfpathcurveto{\pgfqpoint{2.910647in}{4.514636in}}{\pgfqpoint{2.901815in}{4.510977in}}{\pgfqpoint{2.895304in}{4.504466in}}%
\pgfpathcurveto{\pgfqpoint{2.888792in}{4.497954in}}{\pgfqpoint{2.885134in}{4.489122in}}{\pgfqpoint{2.885134in}{4.479913in}}%
\pgfpathcurveto{\pgfqpoint{2.885134in}{4.470705in}}{\pgfqpoint{2.888792in}{4.461872in}}{\pgfqpoint{2.895304in}{4.455361in}}%
\pgfpathcurveto{\pgfqpoint{2.901815in}{4.448850in}}{\pgfqpoint{2.910647in}{4.445191in}}{\pgfqpoint{2.919856in}{4.445191in}}%
\pgfpathlineto{\pgfqpoint{2.919856in}{4.445191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910246in}{2.754456in}}%
\pgfpathcurveto{\pgfqpoint{2.919455in}{2.754456in}}{\pgfqpoint{2.928287in}{2.758115in}}{\pgfqpoint{2.934799in}{2.764626in}}%
\pgfpathcurveto{\pgfqpoint{2.941310in}{2.771137in}}{\pgfqpoint{2.944969in}{2.779970in}}{\pgfqpoint{2.944969in}{2.789178in}}%
\pgfpathcurveto{\pgfqpoint{2.944969in}{2.798387in}}{\pgfqpoint{2.941310in}{2.807219in}}{\pgfqpoint{2.934799in}{2.813731in}}%
\pgfpathcurveto{\pgfqpoint{2.928287in}{2.820242in}}{\pgfqpoint{2.919455in}{2.823900in}}{\pgfqpoint{2.910246in}{2.823900in}}%
\pgfpathcurveto{\pgfqpoint{2.901038in}{2.823900in}}{\pgfqpoint{2.892205in}{2.820242in}}{\pgfqpoint{2.885694in}{2.813731in}}%
\pgfpathcurveto{\pgfqpoint{2.879183in}{2.807219in}}{\pgfqpoint{2.875524in}{2.798387in}}{\pgfqpoint{2.875524in}{2.789178in}}%
\pgfpathcurveto{\pgfqpoint{2.875524in}{2.779970in}}{\pgfqpoint{2.879183in}{2.771137in}}{\pgfqpoint{2.885694in}{2.764626in}}%
\pgfpathcurveto{\pgfqpoint{2.892205in}{2.758115in}}{\pgfqpoint{2.901038in}{2.754456in}}{\pgfqpoint{2.910246in}{2.754456in}}%
\pgfpathlineto{\pgfqpoint{2.910246in}{2.754456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893610in}{3.141914in}}%
\pgfpathcurveto{\pgfqpoint{2.902819in}{3.141914in}}{\pgfqpoint{2.911651in}{3.145572in}}{\pgfqpoint{2.918163in}{3.152084in}}%
\pgfpathcurveto{\pgfqpoint{2.924674in}{3.158595in}}{\pgfqpoint{2.928332in}{3.167427in}}{\pgfqpoint{2.928332in}{3.176636in}}%
\pgfpathcurveto{\pgfqpoint{2.928332in}{3.185844in}}{\pgfqpoint{2.924674in}{3.194677in}}{\pgfqpoint{2.918163in}{3.201188in}}%
\pgfpathcurveto{\pgfqpoint{2.911651in}{3.207700in}}{\pgfqpoint{2.902819in}{3.211358in}}{\pgfqpoint{2.893610in}{3.211358in}}%
\pgfpathcurveto{\pgfqpoint{2.884402in}{3.211358in}}{\pgfqpoint{2.875569in}{3.207700in}}{\pgfqpoint{2.869058in}{3.201188in}}%
\pgfpathcurveto{\pgfqpoint{2.862547in}{3.194677in}}{\pgfqpoint{2.858888in}{3.185844in}}{\pgfqpoint{2.858888in}{3.176636in}}%
\pgfpathcurveto{\pgfqpoint{2.858888in}{3.167427in}}{\pgfqpoint{2.862547in}{3.158595in}}{\pgfqpoint{2.869058in}{3.152084in}}%
\pgfpathcurveto{\pgfqpoint{2.875569in}{3.145572in}}{\pgfqpoint{2.884402in}{3.141914in}}{\pgfqpoint{2.893610in}{3.141914in}}%
\pgfpathlineto{\pgfqpoint{2.893610in}{3.141914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953709in}{3.654028in}}%
\pgfpathcurveto{\pgfqpoint{2.962918in}{3.654028in}}{\pgfqpoint{2.971750in}{3.657687in}}{\pgfqpoint{2.978262in}{3.664198in}}%
\pgfpathcurveto{\pgfqpoint{2.984773in}{3.670709in}}{\pgfqpoint{2.988432in}{3.679542in}}{\pgfqpoint{2.988432in}{3.688750in}}%
\pgfpathcurveto{\pgfqpoint{2.988432in}{3.697959in}}{\pgfqpoint{2.984773in}{3.706791in}}{\pgfqpoint{2.978262in}{3.713302in}}%
\pgfpathcurveto{\pgfqpoint{2.971750in}{3.719814in}}{\pgfqpoint{2.962918in}{3.723472in}}{\pgfqpoint{2.953709in}{3.723472in}}%
\pgfpathcurveto{\pgfqpoint{2.944501in}{3.723472in}}{\pgfqpoint{2.935668in}{3.719814in}}{\pgfqpoint{2.929157in}{3.713302in}}%
\pgfpathcurveto{\pgfqpoint{2.922646in}{3.706791in}}{\pgfqpoint{2.918987in}{3.697959in}}{\pgfqpoint{2.918987in}{3.688750in}}%
\pgfpathcurveto{\pgfqpoint{2.918987in}{3.679542in}}{\pgfqpoint{2.922646in}{3.670709in}}{\pgfqpoint{2.929157in}{3.664198in}}%
\pgfpathcurveto{\pgfqpoint{2.935668in}{3.657687in}}{\pgfqpoint{2.944501in}{3.654028in}}{\pgfqpoint{2.953709in}{3.654028in}}%
\pgfpathlineto{\pgfqpoint{2.953709in}{3.654028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942637in}{1.458138in}}%
\pgfpathcurveto{\pgfqpoint{2.951846in}{1.458138in}}{\pgfqpoint{2.960678in}{1.461797in}}{\pgfqpoint{2.967190in}{1.468308in}}%
\pgfpathcurveto{\pgfqpoint{2.973701in}{1.474820in}}{\pgfqpoint{2.977360in}{1.483652in}}{\pgfqpoint{2.977360in}{1.492861in}}%
\pgfpathcurveto{\pgfqpoint{2.977360in}{1.502069in}}{\pgfqpoint{2.973701in}{1.510902in}}{\pgfqpoint{2.967190in}{1.517413in}}%
\pgfpathcurveto{\pgfqpoint{2.960678in}{1.523924in}}{\pgfqpoint{2.951846in}{1.527583in}}{\pgfqpoint{2.942637in}{1.527583in}}%
\pgfpathcurveto{\pgfqpoint{2.933429in}{1.527583in}}{\pgfqpoint{2.924596in}{1.523924in}}{\pgfqpoint{2.918085in}{1.517413in}}%
\pgfpathcurveto{\pgfqpoint{2.911574in}{1.510902in}}{\pgfqpoint{2.907915in}{1.502069in}}{\pgfqpoint{2.907915in}{1.492861in}}%
\pgfpathcurveto{\pgfqpoint{2.907915in}{1.483652in}}{\pgfqpoint{2.911574in}{1.474820in}}{\pgfqpoint{2.918085in}{1.468308in}}%
\pgfpathcurveto{\pgfqpoint{2.924596in}{1.461797in}}{\pgfqpoint{2.933429in}{1.458138in}}{\pgfqpoint{2.942637in}{1.458138in}}%
\pgfpathlineto{\pgfqpoint{2.942637in}{1.458138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355932in}{3.242936in}}%
\pgfpathcurveto{\pgfqpoint{3.365141in}{3.242936in}}{\pgfqpoint{3.373973in}{3.246594in}}{\pgfqpoint{3.380485in}{3.253106in}}%
\pgfpathcurveto{\pgfqpoint{3.386996in}{3.259617in}}{\pgfqpoint{3.390654in}{3.268449in}}{\pgfqpoint{3.390654in}{3.277658in}}%
\pgfpathcurveto{\pgfqpoint{3.390654in}{3.286866in}}{\pgfqpoint{3.386996in}{3.295699in}}{\pgfqpoint{3.380485in}{3.302210in}}%
\pgfpathcurveto{\pgfqpoint{3.373973in}{3.308722in}}{\pgfqpoint{3.365141in}{3.312380in}}{\pgfqpoint{3.355932in}{3.312380in}}%
\pgfpathcurveto{\pgfqpoint{3.346724in}{3.312380in}}{\pgfqpoint{3.337891in}{3.308722in}}{\pgfqpoint{3.331380in}{3.302210in}}%
\pgfpathcurveto{\pgfqpoint{3.324869in}{3.295699in}}{\pgfqpoint{3.321210in}{3.286866in}}{\pgfqpoint{3.321210in}{3.277658in}}%
\pgfpathcurveto{\pgfqpoint{3.321210in}{3.268449in}}{\pgfqpoint{3.324869in}{3.259617in}}{\pgfqpoint{3.331380in}{3.253106in}}%
\pgfpathcurveto{\pgfqpoint{3.337891in}{3.246594in}}{\pgfqpoint{3.346724in}{3.242936in}}{\pgfqpoint{3.355932in}{3.242936in}}%
\pgfpathlineto{\pgfqpoint{3.355932in}{3.242936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351199in}{4.298788in}}%
\pgfpathcurveto{\pgfqpoint{3.360408in}{4.298788in}}{\pgfqpoint{3.369240in}{4.302447in}}{\pgfqpoint{3.375752in}{4.308958in}}%
\pgfpathcurveto{\pgfqpoint{3.382263in}{4.315470in}}{\pgfqpoint{3.385921in}{4.324302in}}{\pgfqpoint{3.385921in}{4.333511in}}%
\pgfpathcurveto{\pgfqpoint{3.385921in}{4.342719in}}{\pgfqpoint{3.382263in}{4.351552in}}{\pgfqpoint{3.375752in}{4.358063in}}%
\pgfpathcurveto{\pgfqpoint{3.369240in}{4.364574in}}{\pgfqpoint{3.360408in}{4.368233in}}{\pgfqpoint{3.351199in}{4.368233in}}%
\pgfpathcurveto{\pgfqpoint{3.341991in}{4.368233in}}{\pgfqpoint{3.333158in}{4.364574in}}{\pgfqpoint{3.326647in}{4.358063in}}%
\pgfpathcurveto{\pgfqpoint{3.320136in}{4.351552in}}{\pgfqpoint{3.316477in}{4.342719in}}{\pgfqpoint{3.316477in}{4.333511in}}%
\pgfpathcurveto{\pgfqpoint{3.316477in}{4.324302in}}{\pgfqpoint{3.320136in}{4.315470in}}{\pgfqpoint{3.326647in}{4.308958in}}%
\pgfpathcurveto{\pgfqpoint{3.333158in}{4.302447in}}{\pgfqpoint{3.341991in}{4.298788in}}{\pgfqpoint{3.351199in}{4.298788in}}%
\pgfpathlineto{\pgfqpoint{3.351199in}{4.298788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305259in}{3.614778in}}%
\pgfpathcurveto{\pgfqpoint{3.314467in}{3.614778in}}{\pgfqpoint{3.323300in}{3.618437in}}{\pgfqpoint{3.329811in}{3.624948in}}%
\pgfpathcurveto{\pgfqpoint{3.336322in}{3.631460in}}{\pgfqpoint{3.339981in}{3.640292in}}{\pgfqpoint{3.339981in}{3.649501in}}%
\pgfpathcurveto{\pgfqpoint{3.339981in}{3.658709in}}{\pgfqpoint{3.336322in}{3.667542in}}{\pgfqpoint{3.329811in}{3.674053in}}%
\pgfpathcurveto{\pgfqpoint{3.323300in}{3.680564in}}{\pgfqpoint{3.314467in}{3.684223in}}{\pgfqpoint{3.305259in}{3.684223in}}%
\pgfpathcurveto{\pgfqpoint{3.296050in}{3.684223in}}{\pgfqpoint{3.287218in}{3.680564in}}{\pgfqpoint{3.280706in}{3.674053in}}%
\pgfpathcurveto{\pgfqpoint{3.274195in}{3.667542in}}{\pgfqpoint{3.270536in}{3.658709in}}{\pgfqpoint{3.270536in}{3.649501in}}%
\pgfpathcurveto{\pgfqpoint{3.270536in}{3.640292in}}{\pgfqpoint{3.274195in}{3.631460in}}{\pgfqpoint{3.280706in}{3.624948in}}%
\pgfpathcurveto{\pgfqpoint{3.287218in}{3.618437in}}{\pgfqpoint{3.296050in}{3.614778in}}{\pgfqpoint{3.305259in}{3.614778in}}%
\pgfpathlineto{\pgfqpoint{3.305259in}{3.614778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298184in}{3.913158in}}%
\pgfpathcurveto{\pgfqpoint{3.307392in}{3.913158in}}{\pgfqpoint{3.316225in}{3.916817in}}{\pgfqpoint{3.322736in}{3.923328in}}%
\pgfpathcurveto{\pgfqpoint{3.329247in}{3.929839in}}{\pgfqpoint{3.332906in}{3.938672in}}{\pgfqpoint{3.332906in}{3.947880in}}%
\pgfpathcurveto{\pgfqpoint{3.332906in}{3.957089in}}{\pgfqpoint{3.329247in}{3.965921in}}{\pgfqpoint{3.322736in}{3.972433in}}%
\pgfpathcurveto{\pgfqpoint{3.316225in}{3.978944in}}{\pgfqpoint{3.307392in}{3.982603in}}{\pgfqpoint{3.298184in}{3.982603in}}%
\pgfpathcurveto{\pgfqpoint{3.288975in}{3.982603in}}{\pgfqpoint{3.280143in}{3.978944in}}{\pgfqpoint{3.273631in}{3.972433in}}%
\pgfpathcurveto{\pgfqpoint{3.267120in}{3.965921in}}{\pgfqpoint{3.263461in}{3.957089in}}{\pgfqpoint{3.263461in}{3.947880in}}%
\pgfpathcurveto{\pgfqpoint{3.263461in}{3.938672in}}{\pgfqpoint{3.267120in}{3.929839in}}{\pgfqpoint{3.273631in}{3.923328in}}%
\pgfpathcurveto{\pgfqpoint{3.280143in}{3.916817in}}{\pgfqpoint{3.288975in}{3.913158in}}{\pgfqpoint{3.298184in}{3.913158in}}%
\pgfpathlineto{\pgfqpoint{3.298184in}{3.913158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302732in}{4.702874in}}%
\pgfpathcurveto{\pgfqpoint{3.311940in}{4.702874in}}{\pgfqpoint{3.320773in}{4.706533in}}{\pgfqpoint{3.327284in}{4.713044in}}%
\pgfpathcurveto{\pgfqpoint{3.333795in}{4.719556in}}{\pgfqpoint{3.337454in}{4.728388in}}{\pgfqpoint{3.337454in}{4.737597in}}%
\pgfpathcurveto{\pgfqpoint{3.337454in}{4.746805in}}{\pgfqpoint{3.333795in}{4.755638in}}{\pgfqpoint{3.327284in}{4.762149in}}%
\pgfpathcurveto{\pgfqpoint{3.320773in}{4.768660in}}{\pgfqpoint{3.311940in}{4.772319in}}{\pgfqpoint{3.302732in}{4.772319in}}%
\pgfpathcurveto{\pgfqpoint{3.293523in}{4.772319in}}{\pgfqpoint{3.284691in}{4.768660in}}{\pgfqpoint{3.278179in}{4.762149in}}%
\pgfpathcurveto{\pgfqpoint{3.271668in}{4.755638in}}{\pgfqpoint{3.268009in}{4.746805in}}{\pgfqpoint{3.268009in}{4.737597in}}%
\pgfpathcurveto{\pgfqpoint{3.268009in}{4.728388in}}{\pgfqpoint{3.271668in}{4.719556in}}{\pgfqpoint{3.278179in}{4.713044in}}%
\pgfpathcurveto{\pgfqpoint{3.284691in}{4.706533in}}{\pgfqpoint{3.293523in}{4.702874in}}{\pgfqpoint{3.302732in}{4.702874in}}%
\pgfpathlineto{\pgfqpoint{3.302732in}{4.702874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305414in}{4.715207in}}%
\pgfpathcurveto{\pgfqpoint{3.314622in}{4.715207in}}{\pgfqpoint{3.323455in}{4.718866in}}{\pgfqpoint{3.329966in}{4.725377in}}%
\pgfpathcurveto{\pgfqpoint{3.336478in}{4.731888in}}{\pgfqpoint{3.340136in}{4.740721in}}{\pgfqpoint{3.340136in}{4.749929in}}%
\pgfpathcurveto{\pgfqpoint{3.340136in}{4.759138in}}{\pgfqpoint{3.336478in}{4.767970in}}{\pgfqpoint{3.329966in}{4.774482in}}%
\pgfpathcurveto{\pgfqpoint{3.323455in}{4.780993in}}{\pgfqpoint{3.314622in}{4.784652in}}{\pgfqpoint{3.305414in}{4.784652in}}%
\pgfpathcurveto{\pgfqpoint{3.296205in}{4.784652in}}{\pgfqpoint{3.287373in}{4.780993in}}{\pgfqpoint{3.280862in}{4.774482in}}%
\pgfpathcurveto{\pgfqpoint{3.274350in}{4.767970in}}{\pgfqpoint{3.270692in}{4.759138in}}{\pgfqpoint{3.270692in}{4.749929in}}%
\pgfpathcurveto{\pgfqpoint{3.270692in}{4.740721in}}{\pgfqpoint{3.274350in}{4.731888in}}{\pgfqpoint{3.280862in}{4.725377in}}%
\pgfpathcurveto{\pgfqpoint{3.287373in}{4.718866in}}{\pgfqpoint{3.296205in}{4.715207in}}{\pgfqpoint{3.305414in}{4.715207in}}%
\pgfpathlineto{\pgfqpoint{3.305414in}{4.715207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333890in}{5.251502in}}%
\pgfpathcurveto{\pgfqpoint{3.343098in}{5.251502in}}{\pgfqpoint{3.351931in}{5.255161in}}{\pgfqpoint{3.358442in}{5.261672in}}%
\pgfpathcurveto{\pgfqpoint{3.364953in}{5.268183in}}{\pgfqpoint{3.368612in}{5.277016in}}{\pgfqpoint{3.368612in}{5.286224in}}%
\pgfpathcurveto{\pgfqpoint{3.368612in}{5.295433in}}{\pgfqpoint{3.364953in}{5.304265in}}{\pgfqpoint{3.358442in}{5.310777in}}%
\pgfpathcurveto{\pgfqpoint{3.351931in}{5.317288in}}{\pgfqpoint{3.343098in}{5.320947in}}{\pgfqpoint{3.333890in}{5.320947in}}%
\pgfpathcurveto{\pgfqpoint{3.324681in}{5.320947in}}{\pgfqpoint{3.315849in}{5.317288in}}{\pgfqpoint{3.309337in}{5.310777in}}%
\pgfpathcurveto{\pgfqpoint{3.302826in}{5.304265in}}{\pgfqpoint{3.299168in}{5.295433in}}{\pgfqpoint{3.299168in}{5.286224in}}%
\pgfpathcurveto{\pgfqpoint{3.299168in}{5.277016in}}{\pgfqpoint{3.302826in}{5.268183in}}{\pgfqpoint{3.309337in}{5.261672in}}%
\pgfpathcurveto{\pgfqpoint{3.315849in}{5.255161in}}{\pgfqpoint{3.324681in}{5.251502in}}{\pgfqpoint{3.333890in}{5.251502in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{5.251502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381138in}{3.948379in}}%
\pgfpathcurveto{\pgfqpoint{3.390347in}{3.948379in}}{\pgfqpoint{3.399179in}{3.952038in}}{\pgfqpoint{3.405691in}{3.958549in}}%
\pgfpathcurveto{\pgfqpoint{3.412202in}{3.965061in}}{\pgfqpoint{3.415860in}{3.973893in}}{\pgfqpoint{3.415860in}{3.983102in}}%
\pgfpathcurveto{\pgfqpoint{3.415860in}{3.992310in}}{\pgfqpoint{3.412202in}{4.001143in}}{\pgfqpoint{3.405691in}{4.007654in}}%
\pgfpathcurveto{\pgfqpoint{3.399179in}{4.014165in}}{\pgfqpoint{3.390347in}{4.017824in}}{\pgfqpoint{3.381138in}{4.017824in}}%
\pgfpathcurveto{\pgfqpoint{3.371930in}{4.017824in}}{\pgfqpoint{3.363097in}{4.014165in}}{\pgfqpoint{3.356586in}{4.007654in}}%
\pgfpathcurveto{\pgfqpoint{3.350075in}{4.001143in}}{\pgfqpoint{3.346416in}{3.992310in}}{\pgfqpoint{3.346416in}{3.983102in}}%
\pgfpathcurveto{\pgfqpoint{3.346416in}{3.973893in}}{\pgfqpoint{3.350075in}{3.965061in}}{\pgfqpoint{3.356586in}{3.958549in}}%
\pgfpathcurveto{\pgfqpoint{3.363097in}{3.952038in}}{\pgfqpoint{3.371930in}{3.948379in}}{\pgfqpoint{3.381138in}{3.948379in}}%
\pgfpathlineto{\pgfqpoint{3.381138in}{3.948379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366806in}{3.895726in}}%
\pgfpathcurveto{\pgfqpoint{3.376015in}{3.895726in}}{\pgfqpoint{3.384847in}{3.899385in}}{\pgfqpoint{3.391359in}{3.905896in}}%
\pgfpathcurveto{\pgfqpoint{3.397870in}{3.912408in}}{\pgfqpoint{3.401529in}{3.921240in}}{\pgfqpoint{3.401529in}{3.930449in}}%
\pgfpathcurveto{\pgfqpoint{3.401529in}{3.939657in}}{\pgfqpoint{3.397870in}{3.948490in}}{\pgfqpoint{3.391359in}{3.955001in}}%
\pgfpathcurveto{\pgfqpoint{3.384847in}{3.961512in}}{\pgfqpoint{3.376015in}{3.965171in}}{\pgfqpoint{3.366806in}{3.965171in}}%
\pgfpathcurveto{\pgfqpoint{3.357598in}{3.965171in}}{\pgfqpoint{3.348765in}{3.961512in}}{\pgfqpoint{3.342254in}{3.955001in}}%
\pgfpathcurveto{\pgfqpoint{3.335743in}{3.948490in}}{\pgfqpoint{3.332084in}{3.939657in}}{\pgfqpoint{3.332084in}{3.930449in}}%
\pgfpathcurveto{\pgfqpoint{3.332084in}{3.921240in}}{\pgfqpoint{3.335743in}{3.912408in}}{\pgfqpoint{3.342254in}{3.905896in}}%
\pgfpathcurveto{\pgfqpoint{3.348765in}{3.899385in}}{\pgfqpoint{3.357598in}{3.895726in}}{\pgfqpoint{3.366806in}{3.895726in}}%
\pgfpathlineto{\pgfqpoint{3.366806in}{3.895726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335005in}{3.942438in}}%
\pgfpathcurveto{\pgfqpoint{3.344213in}{3.942438in}}{\pgfqpoint{3.353046in}{3.946097in}}{\pgfqpoint{3.359557in}{3.952608in}}%
\pgfpathcurveto{\pgfqpoint{3.366068in}{3.959120in}}{\pgfqpoint{3.369727in}{3.967952in}}{\pgfqpoint{3.369727in}{3.977161in}}%
\pgfpathcurveto{\pgfqpoint{3.369727in}{3.986369in}}{\pgfqpoint{3.366068in}{3.995202in}}{\pgfqpoint{3.359557in}{4.001713in}}%
\pgfpathcurveto{\pgfqpoint{3.353046in}{4.008224in}}{\pgfqpoint{3.344213in}{4.011883in}}{\pgfqpoint{3.335005in}{4.011883in}}%
\pgfpathcurveto{\pgfqpoint{3.325796in}{4.011883in}}{\pgfqpoint{3.316964in}{4.008224in}}{\pgfqpoint{3.310452in}{4.001713in}}%
\pgfpathcurveto{\pgfqpoint{3.303941in}{3.995202in}}{\pgfqpoint{3.300283in}{3.986369in}}{\pgfqpoint{3.300283in}{3.977161in}}%
\pgfpathcurveto{\pgfqpoint{3.300283in}{3.967952in}}{\pgfqpoint{3.303941in}{3.959120in}}{\pgfqpoint{3.310452in}{3.952608in}}%
\pgfpathcurveto{\pgfqpoint{3.316964in}{3.946097in}}{\pgfqpoint{3.325796in}{3.942438in}}{\pgfqpoint{3.335005in}{3.942438in}}%
\pgfpathlineto{\pgfqpoint{3.335005in}{3.942438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384222in}{2.705754in}}%
\pgfpathcurveto{\pgfqpoint{3.393431in}{2.705754in}}{\pgfqpoint{3.402263in}{2.709412in}}{\pgfqpoint{3.408775in}{2.715924in}}%
\pgfpathcurveto{\pgfqpoint{3.415286in}{2.722435in}}{\pgfqpoint{3.418945in}{2.731268in}}{\pgfqpoint{3.418945in}{2.740476in}}%
\pgfpathcurveto{\pgfqpoint{3.418945in}{2.749684in}}{\pgfqpoint{3.415286in}{2.758517in}}{\pgfqpoint{3.408775in}{2.765028in}}%
\pgfpathcurveto{\pgfqpoint{3.402263in}{2.771540in}}{\pgfqpoint{3.393431in}{2.775198in}}{\pgfqpoint{3.384222in}{2.775198in}}%
\pgfpathcurveto{\pgfqpoint{3.375014in}{2.775198in}}{\pgfqpoint{3.366181in}{2.771540in}}{\pgfqpoint{3.359670in}{2.765028in}}%
\pgfpathcurveto{\pgfqpoint{3.353159in}{2.758517in}}{\pgfqpoint{3.349500in}{2.749684in}}{\pgfqpoint{3.349500in}{2.740476in}}%
\pgfpathcurveto{\pgfqpoint{3.349500in}{2.731268in}}{\pgfqpoint{3.353159in}{2.722435in}}{\pgfqpoint{3.359670in}{2.715924in}}%
\pgfpathcurveto{\pgfqpoint{3.366181in}{2.709412in}}{\pgfqpoint{3.375014in}{2.705754in}}{\pgfqpoint{3.384222in}{2.705754in}}%
\pgfpathlineto{\pgfqpoint{3.384222in}{2.705754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326491in}{4.925247in}}%
\pgfpathcurveto{\pgfqpoint{3.335699in}{4.925247in}}{\pgfqpoint{3.344532in}{4.928906in}}{\pgfqpoint{3.351043in}{4.935417in}}%
\pgfpathcurveto{\pgfqpoint{3.357554in}{4.941928in}}{\pgfqpoint{3.361213in}{4.950761in}}{\pgfqpoint{3.361213in}{4.959969in}}%
\pgfpathcurveto{\pgfqpoint{3.361213in}{4.969178in}}{\pgfqpoint{3.357554in}{4.978010in}}{\pgfqpoint{3.351043in}{4.984522in}}%
\pgfpathcurveto{\pgfqpoint{3.344532in}{4.991033in}}{\pgfqpoint{3.335699in}{4.994691in}}{\pgfqpoint{3.326491in}{4.994691in}}%
\pgfpathcurveto{\pgfqpoint{3.317282in}{4.994691in}}{\pgfqpoint{3.308450in}{4.991033in}}{\pgfqpoint{3.301938in}{4.984522in}}%
\pgfpathcurveto{\pgfqpoint{3.295427in}{4.978010in}}{\pgfqpoint{3.291769in}{4.969178in}}{\pgfqpoint{3.291769in}{4.959969in}}%
\pgfpathcurveto{\pgfqpoint{3.291769in}{4.950761in}}{\pgfqpoint{3.295427in}{4.941928in}}{\pgfqpoint{3.301938in}{4.935417in}}%
\pgfpathcurveto{\pgfqpoint{3.308450in}{4.928906in}}{\pgfqpoint{3.317282in}{4.925247in}}{\pgfqpoint{3.326491in}{4.925247in}}%
\pgfpathlineto{\pgfqpoint{3.326491in}{4.925247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351068in}{3.757248in}}%
\pgfpathcurveto{\pgfqpoint{3.360277in}{3.757248in}}{\pgfqpoint{3.369109in}{3.760907in}}{\pgfqpoint{3.375620in}{3.767418in}}%
\pgfpathcurveto{\pgfqpoint{3.382132in}{3.773930in}}{\pgfqpoint{3.385790in}{3.782762in}}{\pgfqpoint{3.385790in}{3.791971in}}%
\pgfpathcurveto{\pgfqpoint{3.385790in}{3.801179in}}{\pgfqpoint{3.382132in}{3.810012in}}{\pgfqpoint{3.375620in}{3.816523in}}%
\pgfpathcurveto{\pgfqpoint{3.369109in}{3.823034in}}{\pgfqpoint{3.360277in}{3.826693in}}{\pgfqpoint{3.351068in}{3.826693in}}%
\pgfpathcurveto{\pgfqpoint{3.341860in}{3.826693in}}{\pgfqpoint{3.333027in}{3.823034in}}{\pgfqpoint{3.326516in}{3.816523in}}%
\pgfpathcurveto{\pgfqpoint{3.320004in}{3.810012in}}{\pgfqpoint{3.316346in}{3.801179in}}{\pgfqpoint{3.316346in}{3.791971in}}%
\pgfpathcurveto{\pgfqpoint{3.316346in}{3.782762in}}{\pgfqpoint{3.320004in}{3.773930in}}{\pgfqpoint{3.326516in}{3.767418in}}%
\pgfpathcurveto{\pgfqpoint{3.333027in}{3.760907in}}{\pgfqpoint{3.341860in}{3.757248in}}{\pgfqpoint{3.351068in}{3.757248in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{3.757248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358194in}{3.063362in}}%
\pgfpathcurveto{\pgfqpoint{3.367402in}{3.063362in}}{\pgfqpoint{3.376235in}{3.067021in}}{\pgfqpoint{3.382746in}{3.073532in}}%
\pgfpathcurveto{\pgfqpoint{3.389257in}{3.080043in}}{\pgfqpoint{3.392916in}{3.088876in}}{\pgfqpoint{3.392916in}{3.098084in}}%
\pgfpathcurveto{\pgfqpoint{3.392916in}{3.107293in}}{\pgfqpoint{3.389257in}{3.116125in}}{\pgfqpoint{3.382746in}{3.122637in}}%
\pgfpathcurveto{\pgfqpoint{3.376235in}{3.129148in}}{\pgfqpoint{3.367402in}{3.132807in}}{\pgfqpoint{3.358194in}{3.132807in}}%
\pgfpathcurveto{\pgfqpoint{3.348985in}{3.132807in}}{\pgfqpoint{3.340153in}{3.129148in}}{\pgfqpoint{3.333641in}{3.122637in}}%
\pgfpathcurveto{\pgfqpoint{3.327130in}{3.116125in}}{\pgfqpoint{3.323471in}{3.107293in}}{\pgfqpoint{3.323471in}{3.098084in}}%
\pgfpathcurveto{\pgfqpoint{3.323471in}{3.088876in}}{\pgfqpoint{3.327130in}{3.080043in}}{\pgfqpoint{3.333641in}{3.073532in}}%
\pgfpathcurveto{\pgfqpoint{3.340153in}{3.067021in}}{\pgfqpoint{3.348985in}{3.063362in}}{\pgfqpoint{3.358194in}{3.063362in}}%
\pgfpathlineto{\pgfqpoint{3.358194in}{3.063362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359314in}{4.326135in}}%
\pgfpathcurveto{\pgfqpoint{3.368522in}{4.326135in}}{\pgfqpoint{3.377355in}{4.329793in}}{\pgfqpoint{3.383866in}{4.336305in}}%
\pgfpathcurveto{\pgfqpoint{3.390378in}{4.342816in}}{\pgfqpoint{3.394036in}{4.351648in}}{\pgfqpoint{3.394036in}{4.360857in}}%
\pgfpathcurveto{\pgfqpoint{3.394036in}{4.370065in}}{\pgfqpoint{3.390378in}{4.378898in}}{\pgfqpoint{3.383866in}{4.385409in}}%
\pgfpathcurveto{\pgfqpoint{3.377355in}{4.391920in}}{\pgfqpoint{3.368522in}{4.395579in}}{\pgfqpoint{3.359314in}{4.395579in}}%
\pgfpathcurveto{\pgfqpoint{3.350105in}{4.395579in}}{\pgfqpoint{3.341273in}{4.391920in}}{\pgfqpoint{3.334762in}{4.385409in}}%
\pgfpathcurveto{\pgfqpoint{3.328250in}{4.378898in}}{\pgfqpoint{3.324592in}{4.370065in}}{\pgfqpoint{3.324592in}{4.360857in}}%
\pgfpathcurveto{\pgfqpoint{3.324592in}{4.351648in}}{\pgfqpoint{3.328250in}{4.342816in}}{\pgfqpoint{3.334762in}{4.336305in}}%
\pgfpathcurveto{\pgfqpoint{3.341273in}{4.329793in}}{\pgfqpoint{3.350105in}{4.326135in}}{\pgfqpoint{3.359314in}{4.326135in}}%
\pgfpathlineto{\pgfqpoint{3.359314in}{4.326135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329960in}{3.759856in}}%
\pgfpathcurveto{\pgfqpoint{3.339168in}{3.759856in}}{\pgfqpoint{3.348001in}{3.763515in}}{\pgfqpoint{3.354512in}{3.770026in}}%
\pgfpathcurveto{\pgfqpoint{3.361023in}{3.776538in}}{\pgfqpoint{3.364682in}{3.785370in}}{\pgfqpoint{3.364682in}{3.794579in}}%
\pgfpathcurveto{\pgfqpoint{3.364682in}{3.803787in}}{\pgfqpoint{3.361023in}{3.812620in}}{\pgfqpoint{3.354512in}{3.819131in}}%
\pgfpathcurveto{\pgfqpoint{3.348001in}{3.825642in}}{\pgfqpoint{3.339168in}{3.829301in}}{\pgfqpoint{3.329960in}{3.829301in}}%
\pgfpathcurveto{\pgfqpoint{3.320751in}{3.829301in}}{\pgfqpoint{3.311919in}{3.825642in}}{\pgfqpoint{3.305407in}{3.819131in}}%
\pgfpathcurveto{\pgfqpoint{3.298896in}{3.812620in}}{\pgfqpoint{3.295238in}{3.803787in}}{\pgfqpoint{3.295238in}{3.794579in}}%
\pgfpathcurveto{\pgfqpoint{3.295238in}{3.785370in}}{\pgfqpoint{3.298896in}{3.776538in}}{\pgfqpoint{3.305407in}{3.770026in}}%
\pgfpathcurveto{\pgfqpoint{3.311919in}{3.763515in}}{\pgfqpoint{3.320751in}{3.759856in}}{\pgfqpoint{3.329960in}{3.759856in}}%
\pgfpathlineto{\pgfqpoint{3.329960in}{3.759856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314816in}{5.105616in}}%
\pgfpathcurveto{\pgfqpoint{3.324025in}{5.105616in}}{\pgfqpoint{3.332857in}{5.109275in}}{\pgfqpoint{3.339368in}{5.115786in}}%
\pgfpathcurveto{\pgfqpoint{3.345880in}{5.122297in}}{\pgfqpoint{3.349538in}{5.131130in}}{\pgfqpoint{3.349538in}{5.140338in}}%
\pgfpathcurveto{\pgfqpoint{3.349538in}{5.149547in}}{\pgfqpoint{3.345880in}{5.158379in}}{\pgfqpoint{3.339368in}{5.164891in}}%
\pgfpathcurveto{\pgfqpoint{3.332857in}{5.171402in}}{\pgfqpoint{3.324025in}{5.175061in}}{\pgfqpoint{3.314816in}{5.175061in}}%
\pgfpathcurveto{\pgfqpoint{3.305608in}{5.175061in}}{\pgfqpoint{3.296775in}{5.171402in}}{\pgfqpoint{3.290264in}{5.164891in}}%
\pgfpathcurveto{\pgfqpoint{3.283753in}{5.158379in}}{\pgfqpoint{3.280094in}{5.149547in}}{\pgfqpoint{3.280094in}{5.140338in}}%
\pgfpathcurveto{\pgfqpoint{3.280094in}{5.131130in}}{\pgfqpoint{3.283753in}{5.122297in}}{\pgfqpoint{3.290264in}{5.115786in}}%
\pgfpathcurveto{\pgfqpoint{3.296775in}{5.109275in}}{\pgfqpoint{3.305608in}{5.105616in}}{\pgfqpoint{3.314816in}{5.105616in}}%
\pgfpathlineto{\pgfqpoint{3.314816in}{5.105616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320434in}{4.124614in}}%
\pgfpathcurveto{\pgfqpoint{3.329642in}{4.124614in}}{\pgfqpoint{3.338475in}{4.128272in}}{\pgfqpoint{3.344986in}{4.134784in}}%
\pgfpathcurveto{\pgfqpoint{3.351497in}{4.141295in}}{\pgfqpoint{3.355156in}{4.150128in}}{\pgfqpoint{3.355156in}{4.159336in}}%
\pgfpathcurveto{\pgfqpoint{3.355156in}{4.168545in}}{\pgfqpoint{3.351497in}{4.177377in}}{\pgfqpoint{3.344986in}{4.183888in}}%
\pgfpathcurveto{\pgfqpoint{3.338475in}{4.190400in}}{\pgfqpoint{3.329642in}{4.194058in}}{\pgfqpoint{3.320434in}{4.194058in}}%
\pgfpathcurveto{\pgfqpoint{3.311225in}{4.194058in}}{\pgfqpoint{3.302393in}{4.190400in}}{\pgfqpoint{3.295881in}{4.183888in}}%
\pgfpathcurveto{\pgfqpoint{3.289370in}{4.177377in}}{\pgfqpoint{3.285711in}{4.168545in}}{\pgfqpoint{3.285711in}{4.159336in}}%
\pgfpathcurveto{\pgfqpoint{3.285711in}{4.150128in}}{\pgfqpoint{3.289370in}{4.141295in}}{\pgfqpoint{3.295881in}{4.134784in}}%
\pgfpathcurveto{\pgfqpoint{3.302393in}{4.128272in}}{\pgfqpoint{3.311225in}{4.124614in}}{\pgfqpoint{3.320434in}{4.124614in}}%
\pgfpathlineto{\pgfqpoint{3.320434in}{4.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369687in}{3.880435in}}%
\pgfpathcurveto{\pgfqpoint{3.378895in}{3.880435in}}{\pgfqpoint{3.387728in}{3.884093in}}{\pgfqpoint{3.394239in}{3.890605in}}%
\pgfpathcurveto{\pgfqpoint{3.400750in}{3.897116in}}{\pgfqpoint{3.404409in}{3.905948in}}{\pgfqpoint{3.404409in}{3.915157in}}%
\pgfpathcurveto{\pgfqpoint{3.404409in}{3.924365in}}{\pgfqpoint{3.400750in}{3.933198in}}{\pgfqpoint{3.394239in}{3.939709in}}%
\pgfpathcurveto{\pgfqpoint{3.387728in}{3.946221in}}{\pgfqpoint{3.378895in}{3.949879in}}{\pgfqpoint{3.369687in}{3.949879in}}%
\pgfpathcurveto{\pgfqpoint{3.360478in}{3.949879in}}{\pgfqpoint{3.351646in}{3.946221in}}{\pgfqpoint{3.345134in}{3.939709in}}%
\pgfpathcurveto{\pgfqpoint{3.338623in}{3.933198in}}{\pgfqpoint{3.334965in}{3.924365in}}{\pgfqpoint{3.334965in}{3.915157in}}%
\pgfpathcurveto{\pgfqpoint{3.334965in}{3.905948in}}{\pgfqpoint{3.338623in}{3.897116in}}{\pgfqpoint{3.345134in}{3.890605in}}%
\pgfpathcurveto{\pgfqpoint{3.351646in}{3.884093in}}{\pgfqpoint{3.360478in}{3.880435in}}{\pgfqpoint{3.369687in}{3.880435in}}%
\pgfpathlineto{\pgfqpoint{3.369687in}{3.880435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313643in}{3.857590in}}%
\pgfpathcurveto{\pgfqpoint{3.322852in}{3.857590in}}{\pgfqpoint{3.331684in}{3.861248in}}{\pgfqpoint{3.338196in}{3.867760in}}%
\pgfpathcurveto{\pgfqpoint{3.344707in}{3.874271in}}{\pgfqpoint{3.348366in}{3.883104in}}{\pgfqpoint{3.348366in}{3.892312in}}%
\pgfpathcurveto{\pgfqpoint{3.348366in}{3.901521in}}{\pgfqpoint{3.344707in}{3.910353in}}{\pgfqpoint{3.338196in}{3.916864in}}%
\pgfpathcurveto{\pgfqpoint{3.331684in}{3.923376in}}{\pgfqpoint{3.322852in}{3.927034in}}{\pgfqpoint{3.313643in}{3.927034in}}%
\pgfpathcurveto{\pgfqpoint{3.304435in}{3.927034in}}{\pgfqpoint{3.295602in}{3.923376in}}{\pgfqpoint{3.289091in}{3.916864in}}%
\pgfpathcurveto{\pgfqpoint{3.282580in}{3.910353in}}{\pgfqpoint{3.278921in}{3.901521in}}{\pgfqpoint{3.278921in}{3.892312in}}%
\pgfpathcurveto{\pgfqpoint{3.278921in}{3.883104in}}{\pgfqpoint{3.282580in}{3.874271in}}{\pgfqpoint{3.289091in}{3.867760in}}%
\pgfpathcurveto{\pgfqpoint{3.295602in}{3.861248in}}{\pgfqpoint{3.304435in}{3.857590in}}{\pgfqpoint{3.313643in}{3.857590in}}%
\pgfpathlineto{\pgfqpoint{3.313643in}{3.857590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313566in}{4.250139in}}%
\pgfpathcurveto{\pgfqpoint{3.322775in}{4.250139in}}{\pgfqpoint{3.331607in}{4.253798in}}{\pgfqpoint{3.338119in}{4.260309in}}%
\pgfpathcurveto{\pgfqpoint{3.344630in}{4.266821in}}{\pgfqpoint{3.348288in}{4.275653in}}{\pgfqpoint{3.348288in}{4.284862in}}%
\pgfpathcurveto{\pgfqpoint{3.348288in}{4.294070in}}{\pgfqpoint{3.344630in}{4.302903in}}{\pgfqpoint{3.338119in}{4.309414in}}%
\pgfpathcurveto{\pgfqpoint{3.331607in}{4.315925in}}{\pgfqpoint{3.322775in}{4.319584in}}{\pgfqpoint{3.313566in}{4.319584in}}%
\pgfpathcurveto{\pgfqpoint{3.304358in}{4.319584in}}{\pgfqpoint{3.295525in}{4.315925in}}{\pgfqpoint{3.289014in}{4.309414in}}%
\pgfpathcurveto{\pgfqpoint{3.282503in}{4.302903in}}{\pgfqpoint{3.278844in}{4.294070in}}{\pgfqpoint{3.278844in}{4.284862in}}%
\pgfpathcurveto{\pgfqpoint{3.278844in}{4.275653in}}{\pgfqpoint{3.282503in}{4.266821in}}{\pgfqpoint{3.289014in}{4.260309in}}%
\pgfpathcurveto{\pgfqpoint{3.295525in}{4.253798in}}{\pgfqpoint{3.304358in}{4.250139in}}{\pgfqpoint{3.313566in}{4.250139in}}%
\pgfpathlineto{\pgfqpoint{3.313566in}{4.250139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394224in}{4.099029in}}%
\pgfpathcurveto{\pgfqpoint{3.403433in}{4.099029in}}{\pgfqpoint{3.412265in}{4.102688in}}{\pgfqpoint{3.418776in}{4.109199in}}%
\pgfpathcurveto{\pgfqpoint{3.425288in}{4.115710in}}{\pgfqpoint{3.428946in}{4.124543in}}{\pgfqpoint{3.428946in}{4.133751in}}%
\pgfpathcurveto{\pgfqpoint{3.428946in}{4.142960in}}{\pgfqpoint{3.425288in}{4.151792in}}{\pgfqpoint{3.418776in}{4.158304in}}%
\pgfpathcurveto{\pgfqpoint{3.412265in}{4.164815in}}{\pgfqpoint{3.403433in}{4.168473in}}{\pgfqpoint{3.394224in}{4.168473in}}%
\pgfpathcurveto{\pgfqpoint{3.385016in}{4.168473in}}{\pgfqpoint{3.376183in}{4.164815in}}{\pgfqpoint{3.369672in}{4.158304in}}%
\pgfpathcurveto{\pgfqpoint{3.363160in}{4.151792in}}{\pgfqpoint{3.359502in}{4.142960in}}{\pgfqpoint{3.359502in}{4.133751in}}%
\pgfpathcurveto{\pgfqpoint{3.359502in}{4.124543in}}{\pgfqpoint{3.363160in}{4.115710in}}{\pgfqpoint{3.369672in}{4.109199in}}%
\pgfpathcurveto{\pgfqpoint{3.376183in}{4.102688in}}{\pgfqpoint{3.385016in}{4.099029in}}{\pgfqpoint{3.394224in}{4.099029in}}%
\pgfpathlineto{\pgfqpoint{3.394224in}{4.099029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372552in}{3.153273in}}%
\pgfpathcurveto{\pgfqpoint{3.381760in}{3.153273in}}{\pgfqpoint{3.390593in}{3.156932in}}{\pgfqpoint{3.397104in}{3.163443in}}%
\pgfpathcurveto{\pgfqpoint{3.403615in}{3.169955in}}{\pgfqpoint{3.407274in}{3.178787in}}{\pgfqpoint{3.407274in}{3.187996in}}%
\pgfpathcurveto{\pgfqpoint{3.407274in}{3.197204in}}{\pgfqpoint{3.403615in}{3.206036in}}{\pgfqpoint{3.397104in}{3.212548in}}%
\pgfpathcurveto{\pgfqpoint{3.390593in}{3.219059in}}{\pgfqpoint{3.381760in}{3.222718in}}{\pgfqpoint{3.372552in}{3.222718in}}%
\pgfpathcurveto{\pgfqpoint{3.363343in}{3.222718in}}{\pgfqpoint{3.354511in}{3.219059in}}{\pgfqpoint{3.347999in}{3.212548in}}%
\pgfpathcurveto{\pgfqpoint{3.341488in}{3.206036in}}{\pgfqpoint{3.337830in}{3.197204in}}{\pgfqpoint{3.337830in}{3.187996in}}%
\pgfpathcurveto{\pgfqpoint{3.337830in}{3.178787in}}{\pgfqpoint{3.341488in}{3.169955in}}{\pgfqpoint{3.347999in}{3.163443in}}%
\pgfpathcurveto{\pgfqpoint{3.354511in}{3.156932in}}{\pgfqpoint{3.363343in}{3.153273in}}{\pgfqpoint{3.372552in}{3.153273in}}%
\pgfpathlineto{\pgfqpoint{3.372552in}{3.153273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353410in}{5.011298in}}%
\pgfpathcurveto{\pgfqpoint{3.362618in}{5.011298in}}{\pgfqpoint{3.371451in}{5.014956in}}{\pgfqpoint{3.377962in}{5.021468in}}%
\pgfpathcurveto{\pgfqpoint{3.384473in}{5.027979in}}{\pgfqpoint{3.388132in}{5.036811in}}{\pgfqpoint{3.388132in}{5.046020in}}%
\pgfpathcurveto{\pgfqpoint{3.388132in}{5.055228in}}{\pgfqpoint{3.384473in}{5.064061in}}{\pgfqpoint{3.377962in}{5.070572in}}%
\pgfpathcurveto{\pgfqpoint{3.371451in}{5.077084in}}{\pgfqpoint{3.362618in}{5.080742in}}{\pgfqpoint{3.353410in}{5.080742in}}%
\pgfpathcurveto{\pgfqpoint{3.344201in}{5.080742in}}{\pgfqpoint{3.335369in}{5.077084in}}{\pgfqpoint{3.328857in}{5.070572in}}%
\pgfpathcurveto{\pgfqpoint{3.322346in}{5.064061in}}{\pgfqpoint{3.318687in}{5.055228in}}{\pgfqpoint{3.318687in}{5.046020in}}%
\pgfpathcurveto{\pgfqpoint{3.318687in}{5.036811in}}{\pgfqpoint{3.322346in}{5.027979in}}{\pgfqpoint{3.328857in}{5.021468in}}%
\pgfpathcurveto{\pgfqpoint{3.335369in}{5.014956in}}{\pgfqpoint{3.344201in}{5.011298in}}{\pgfqpoint{3.353410in}{5.011298in}}%
\pgfpathlineto{\pgfqpoint{3.353410in}{5.011298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295290in}{5.008473in}}%
\pgfpathcurveto{\pgfqpoint{3.304499in}{5.008473in}}{\pgfqpoint{3.313331in}{5.012131in}}{\pgfqpoint{3.319842in}{5.018643in}}%
\pgfpathcurveto{\pgfqpoint{3.326354in}{5.025154in}}{\pgfqpoint{3.330012in}{5.033986in}}{\pgfqpoint{3.330012in}{5.043195in}}%
\pgfpathcurveto{\pgfqpoint{3.330012in}{5.052403in}}{\pgfqpoint{3.326354in}{5.061236in}}{\pgfqpoint{3.319842in}{5.067747in}}%
\pgfpathcurveto{\pgfqpoint{3.313331in}{5.074259in}}{\pgfqpoint{3.304499in}{5.077917in}}{\pgfqpoint{3.295290in}{5.077917in}}%
\pgfpathcurveto{\pgfqpoint{3.286082in}{5.077917in}}{\pgfqpoint{3.277249in}{5.074259in}}{\pgfqpoint{3.270738in}{5.067747in}}%
\pgfpathcurveto{\pgfqpoint{3.264226in}{5.061236in}}{\pgfqpoint{3.260568in}{5.052403in}}{\pgfqpoint{3.260568in}{5.043195in}}%
\pgfpathcurveto{\pgfqpoint{3.260568in}{5.033986in}}{\pgfqpoint{3.264226in}{5.025154in}}{\pgfqpoint{3.270738in}{5.018643in}}%
\pgfpathcurveto{\pgfqpoint{3.277249in}{5.012131in}}{\pgfqpoint{3.286082in}{5.008473in}}{\pgfqpoint{3.295290in}{5.008473in}}%
\pgfpathlineto{\pgfqpoint{3.295290in}{5.008473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370963in}{4.403683in}}%
\pgfpathcurveto{\pgfqpoint{3.380172in}{4.403683in}}{\pgfqpoint{3.389004in}{4.407341in}}{\pgfqpoint{3.395515in}{4.413853in}}%
\pgfpathcurveto{\pgfqpoint{3.402027in}{4.420364in}}{\pgfqpoint{3.405685in}{4.429197in}}{\pgfqpoint{3.405685in}{4.438405in}}%
\pgfpathcurveto{\pgfqpoint{3.405685in}{4.447614in}}{\pgfqpoint{3.402027in}{4.456446in}}{\pgfqpoint{3.395515in}{4.462957in}}%
\pgfpathcurveto{\pgfqpoint{3.389004in}{4.469469in}}{\pgfqpoint{3.380172in}{4.473127in}}{\pgfqpoint{3.370963in}{4.473127in}}%
\pgfpathcurveto{\pgfqpoint{3.361755in}{4.473127in}}{\pgfqpoint{3.352922in}{4.469469in}}{\pgfqpoint{3.346411in}{4.462957in}}%
\pgfpathcurveto{\pgfqpoint{3.339899in}{4.456446in}}{\pgfqpoint{3.336241in}{4.447614in}}{\pgfqpoint{3.336241in}{4.438405in}}%
\pgfpathcurveto{\pgfqpoint{3.336241in}{4.429197in}}{\pgfqpoint{3.339899in}{4.420364in}}{\pgfqpoint{3.346411in}{4.413853in}}%
\pgfpathcurveto{\pgfqpoint{3.352922in}{4.407341in}}{\pgfqpoint{3.361755in}{4.403683in}}{\pgfqpoint{3.370963in}{4.403683in}}%
\pgfpathlineto{\pgfqpoint{3.370963in}{4.403683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313783in}{4.121510in}}%
\pgfpathcurveto{\pgfqpoint{3.322992in}{4.121510in}}{\pgfqpoint{3.331824in}{4.125168in}}{\pgfqpoint{3.338336in}{4.131680in}}%
\pgfpathcurveto{\pgfqpoint{3.344847in}{4.138191in}}{\pgfqpoint{3.348505in}{4.147024in}}{\pgfqpoint{3.348505in}{4.156232in}}%
\pgfpathcurveto{\pgfqpoint{3.348505in}{4.165440in}}{\pgfqpoint{3.344847in}{4.174273in}}{\pgfqpoint{3.338336in}{4.180784in}}%
\pgfpathcurveto{\pgfqpoint{3.331824in}{4.187296in}}{\pgfqpoint{3.322992in}{4.190954in}}{\pgfqpoint{3.313783in}{4.190954in}}%
\pgfpathcurveto{\pgfqpoint{3.304575in}{4.190954in}}{\pgfqpoint{3.295742in}{4.187296in}}{\pgfqpoint{3.289231in}{4.180784in}}%
\pgfpathcurveto{\pgfqpoint{3.282720in}{4.174273in}}{\pgfqpoint{3.279061in}{4.165440in}}{\pgfqpoint{3.279061in}{4.156232in}}%
\pgfpathcurveto{\pgfqpoint{3.279061in}{4.147024in}}{\pgfqpoint{3.282720in}{4.138191in}}{\pgfqpoint{3.289231in}{4.131680in}}%
\pgfpathcurveto{\pgfqpoint{3.295742in}{4.125168in}}{\pgfqpoint{3.304575in}{4.121510in}}{\pgfqpoint{3.313783in}{4.121510in}}%
\pgfpathlineto{\pgfqpoint{3.313783in}{4.121510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380800in}{4.036188in}}%
\pgfpathcurveto{\pgfqpoint{3.390008in}{4.036188in}}{\pgfqpoint{3.398841in}{4.039847in}}{\pgfqpoint{3.405352in}{4.046358in}}%
\pgfpathcurveto{\pgfqpoint{3.411863in}{4.052870in}}{\pgfqpoint{3.415522in}{4.061702in}}{\pgfqpoint{3.415522in}{4.070910in}}%
\pgfpathcurveto{\pgfqpoint{3.415522in}{4.080119in}}{\pgfqpoint{3.411863in}{4.088951in}}{\pgfqpoint{3.405352in}{4.095463in}}%
\pgfpathcurveto{\pgfqpoint{3.398841in}{4.101974in}}{\pgfqpoint{3.390008in}{4.105633in}}{\pgfqpoint{3.380800in}{4.105633in}}%
\pgfpathcurveto{\pgfqpoint{3.371591in}{4.105633in}}{\pgfqpoint{3.362759in}{4.101974in}}{\pgfqpoint{3.356247in}{4.095463in}}%
\pgfpathcurveto{\pgfqpoint{3.349736in}{4.088951in}}{\pgfqpoint{3.346077in}{4.080119in}}{\pgfqpoint{3.346077in}{4.070910in}}%
\pgfpathcurveto{\pgfqpoint{3.346077in}{4.061702in}}{\pgfqpoint{3.349736in}{4.052870in}}{\pgfqpoint{3.356247in}{4.046358in}}%
\pgfpathcurveto{\pgfqpoint{3.362759in}{4.039847in}}{\pgfqpoint{3.371591in}{4.036188in}}{\pgfqpoint{3.380800in}{4.036188in}}%
\pgfpathlineto{\pgfqpoint{3.380800in}{4.036188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312877in}{3.317311in}}%
\pgfpathcurveto{\pgfqpoint{3.322086in}{3.317311in}}{\pgfqpoint{3.330918in}{3.320970in}}{\pgfqpoint{3.337429in}{3.327481in}}%
\pgfpathcurveto{\pgfqpoint{3.343941in}{3.333992in}}{\pgfqpoint{3.347599in}{3.342825in}}{\pgfqpoint{3.347599in}{3.352033in}}%
\pgfpathcurveto{\pgfqpoint{3.347599in}{3.361242in}}{\pgfqpoint{3.343941in}{3.370074in}}{\pgfqpoint{3.337429in}{3.376586in}}%
\pgfpathcurveto{\pgfqpoint{3.330918in}{3.383097in}}{\pgfqpoint{3.322086in}{3.386756in}}{\pgfqpoint{3.312877in}{3.386756in}}%
\pgfpathcurveto{\pgfqpoint{3.303669in}{3.386756in}}{\pgfqpoint{3.294836in}{3.383097in}}{\pgfqpoint{3.288325in}{3.376586in}}%
\pgfpathcurveto{\pgfqpoint{3.281813in}{3.370074in}}{\pgfqpoint{3.278155in}{3.361242in}}{\pgfqpoint{3.278155in}{3.352033in}}%
\pgfpathcurveto{\pgfqpoint{3.278155in}{3.342825in}}{\pgfqpoint{3.281813in}{3.333992in}}{\pgfqpoint{3.288325in}{3.327481in}}%
\pgfpathcurveto{\pgfqpoint{3.294836in}{3.320970in}}{\pgfqpoint{3.303669in}{3.317311in}}{\pgfqpoint{3.312877in}{3.317311in}}%
\pgfpathlineto{\pgfqpoint{3.312877in}{3.317311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321048in}{3.012130in}}%
\pgfpathcurveto{\pgfqpoint{3.330256in}{3.012130in}}{\pgfqpoint{3.339089in}{3.015788in}}{\pgfqpoint{3.345600in}{3.022300in}}%
\pgfpathcurveto{\pgfqpoint{3.352112in}{3.028811in}}{\pgfqpoint{3.355770in}{3.037644in}}{\pgfqpoint{3.355770in}{3.046852in}}%
\pgfpathcurveto{\pgfqpoint{3.355770in}{3.056060in}}{\pgfqpoint{3.352112in}{3.064893in}}{\pgfqpoint{3.345600in}{3.071404in}}%
\pgfpathcurveto{\pgfqpoint{3.339089in}{3.077916in}}{\pgfqpoint{3.330256in}{3.081574in}}{\pgfqpoint{3.321048in}{3.081574in}}%
\pgfpathcurveto{\pgfqpoint{3.311839in}{3.081574in}}{\pgfqpoint{3.303007in}{3.077916in}}{\pgfqpoint{3.296496in}{3.071404in}}%
\pgfpathcurveto{\pgfqpoint{3.289984in}{3.064893in}}{\pgfqpoint{3.286326in}{3.056060in}}{\pgfqpoint{3.286326in}{3.046852in}}%
\pgfpathcurveto{\pgfqpoint{3.286326in}{3.037644in}}{\pgfqpoint{3.289984in}{3.028811in}}{\pgfqpoint{3.296496in}{3.022300in}}%
\pgfpathcurveto{\pgfqpoint{3.303007in}{3.015788in}}{\pgfqpoint{3.311839in}{3.012130in}}{\pgfqpoint{3.321048in}{3.012130in}}%
\pgfpathlineto{\pgfqpoint{3.321048in}{3.012130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374648in}{4.203587in}}%
\pgfpathcurveto{\pgfqpoint{3.383857in}{4.203587in}}{\pgfqpoint{3.392689in}{4.207246in}}{\pgfqpoint{3.399201in}{4.213757in}}%
\pgfpathcurveto{\pgfqpoint{3.405712in}{4.220268in}}{\pgfqpoint{3.409371in}{4.229101in}}{\pgfqpoint{3.409371in}{4.238309in}}%
\pgfpathcurveto{\pgfqpoint{3.409371in}{4.247518in}}{\pgfqpoint{3.405712in}{4.256350in}}{\pgfqpoint{3.399201in}{4.262862in}}%
\pgfpathcurveto{\pgfqpoint{3.392689in}{4.269373in}}{\pgfqpoint{3.383857in}{4.273032in}}{\pgfqpoint{3.374648in}{4.273032in}}%
\pgfpathcurveto{\pgfqpoint{3.365440in}{4.273032in}}{\pgfqpoint{3.356607in}{4.269373in}}{\pgfqpoint{3.350096in}{4.262862in}}%
\pgfpathcurveto{\pgfqpoint{3.343585in}{4.256350in}}{\pgfqpoint{3.339926in}{4.247518in}}{\pgfqpoint{3.339926in}{4.238309in}}%
\pgfpathcurveto{\pgfqpoint{3.339926in}{4.229101in}}{\pgfqpoint{3.343585in}{4.220268in}}{\pgfqpoint{3.350096in}{4.213757in}}%
\pgfpathcurveto{\pgfqpoint{3.356607in}{4.207246in}}{\pgfqpoint{3.365440in}{4.203587in}}{\pgfqpoint{3.374648in}{4.203587in}}%
\pgfpathlineto{\pgfqpoint{3.374648in}{4.203587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315151in}{4.092885in}}%
\pgfpathcurveto{\pgfqpoint{3.324359in}{4.092885in}}{\pgfqpoint{3.333192in}{4.096543in}}{\pgfqpoint{3.339703in}{4.103055in}}%
\pgfpathcurveto{\pgfqpoint{3.346215in}{4.109566in}}{\pgfqpoint{3.349873in}{4.118399in}}{\pgfqpoint{3.349873in}{4.127607in}}%
\pgfpathcurveto{\pgfqpoint{3.349873in}{4.136816in}}{\pgfqpoint{3.346215in}{4.145648in}}{\pgfqpoint{3.339703in}{4.152159in}}%
\pgfpathcurveto{\pgfqpoint{3.333192in}{4.158671in}}{\pgfqpoint{3.324359in}{4.162329in}}{\pgfqpoint{3.315151in}{4.162329in}}%
\pgfpathcurveto{\pgfqpoint{3.305942in}{4.162329in}}{\pgfqpoint{3.297110in}{4.158671in}}{\pgfqpoint{3.290599in}{4.152159in}}%
\pgfpathcurveto{\pgfqpoint{3.284087in}{4.145648in}}{\pgfqpoint{3.280429in}{4.136816in}}{\pgfqpoint{3.280429in}{4.127607in}}%
\pgfpathcurveto{\pgfqpoint{3.280429in}{4.118399in}}{\pgfqpoint{3.284087in}{4.109566in}}{\pgfqpoint{3.290599in}{4.103055in}}%
\pgfpathcurveto{\pgfqpoint{3.297110in}{4.096543in}}{\pgfqpoint{3.305942in}{4.092885in}}{\pgfqpoint{3.315151in}{4.092885in}}%
\pgfpathlineto{\pgfqpoint{3.315151in}{4.092885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347990in}{3.529759in}}%
\pgfpathcurveto{\pgfqpoint{3.357199in}{3.529759in}}{\pgfqpoint{3.366031in}{3.533417in}}{\pgfqpoint{3.372543in}{3.539928in}}%
\pgfpathcurveto{\pgfqpoint{3.379054in}{3.546440in}}{\pgfqpoint{3.382713in}{3.555272in}}{\pgfqpoint{3.382713in}{3.564481in}}%
\pgfpathcurveto{\pgfqpoint{3.382713in}{3.573689in}}{\pgfqpoint{3.379054in}{3.582522in}}{\pgfqpoint{3.372543in}{3.589033in}}%
\pgfpathcurveto{\pgfqpoint{3.366031in}{3.595544in}}{\pgfqpoint{3.357199in}{3.599203in}}{\pgfqpoint{3.347990in}{3.599203in}}%
\pgfpathcurveto{\pgfqpoint{3.338782in}{3.599203in}}{\pgfqpoint{3.329949in}{3.595544in}}{\pgfqpoint{3.323438in}{3.589033in}}%
\pgfpathcurveto{\pgfqpoint{3.316927in}{3.582522in}}{\pgfqpoint{3.313268in}{3.573689in}}{\pgfqpoint{3.313268in}{3.564481in}}%
\pgfpathcurveto{\pgfqpoint{3.313268in}{3.555272in}}{\pgfqpoint{3.316927in}{3.546440in}}{\pgfqpoint{3.323438in}{3.539928in}}%
\pgfpathcurveto{\pgfqpoint{3.329949in}{3.533417in}}{\pgfqpoint{3.338782in}{3.529759in}}{\pgfqpoint{3.347990in}{3.529759in}}%
\pgfpathlineto{\pgfqpoint{3.347990in}{3.529759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306434in}{3.684039in}}%
\pgfpathcurveto{\pgfqpoint{3.315642in}{3.684039in}}{\pgfqpoint{3.324475in}{3.687697in}}{\pgfqpoint{3.330986in}{3.694208in}}%
\pgfpathcurveto{\pgfqpoint{3.337497in}{3.700720in}}{\pgfqpoint{3.341156in}{3.709552in}}{\pgfqpoint{3.341156in}{3.718761in}}%
\pgfpathcurveto{\pgfqpoint{3.341156in}{3.727969in}}{\pgfqpoint{3.337497in}{3.736802in}}{\pgfqpoint{3.330986in}{3.743313in}}%
\pgfpathcurveto{\pgfqpoint{3.324475in}{3.749824in}}{\pgfqpoint{3.315642in}{3.753483in}}{\pgfqpoint{3.306434in}{3.753483in}}%
\pgfpathcurveto{\pgfqpoint{3.297225in}{3.753483in}}{\pgfqpoint{3.288393in}{3.749824in}}{\pgfqpoint{3.281881in}{3.743313in}}%
\pgfpathcurveto{\pgfqpoint{3.275370in}{3.736802in}}{\pgfqpoint{3.271711in}{3.727969in}}{\pgfqpoint{3.271711in}{3.718761in}}%
\pgfpathcurveto{\pgfqpoint{3.271711in}{3.709552in}}{\pgfqpoint{3.275370in}{3.700720in}}{\pgfqpoint{3.281881in}{3.694208in}}%
\pgfpathcurveto{\pgfqpoint{3.288393in}{3.687697in}}{\pgfqpoint{3.297225in}{3.684039in}}{\pgfqpoint{3.306434in}{3.684039in}}%
\pgfpathlineto{\pgfqpoint{3.306434in}{3.684039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363477in}{4.387782in}}%
\pgfpathcurveto{\pgfqpoint{3.372686in}{4.387782in}}{\pgfqpoint{3.381518in}{4.391440in}}{\pgfqpoint{3.388030in}{4.397952in}}%
\pgfpathcurveto{\pgfqpoint{3.394541in}{4.404463in}}{\pgfqpoint{3.398200in}{4.413295in}}{\pgfqpoint{3.398200in}{4.422504in}}%
\pgfpathcurveto{\pgfqpoint{3.398200in}{4.431712in}}{\pgfqpoint{3.394541in}{4.440545in}}{\pgfqpoint{3.388030in}{4.447056in}}%
\pgfpathcurveto{\pgfqpoint{3.381518in}{4.453567in}}{\pgfqpoint{3.372686in}{4.457226in}}{\pgfqpoint{3.363477in}{4.457226in}}%
\pgfpathcurveto{\pgfqpoint{3.354269in}{4.457226in}}{\pgfqpoint{3.345437in}{4.453567in}}{\pgfqpoint{3.338925in}{4.447056in}}%
\pgfpathcurveto{\pgfqpoint{3.332414in}{4.440545in}}{\pgfqpoint{3.328755in}{4.431712in}}{\pgfqpoint{3.328755in}{4.422504in}}%
\pgfpathcurveto{\pgfqpoint{3.328755in}{4.413295in}}{\pgfqpoint{3.332414in}{4.404463in}}{\pgfqpoint{3.338925in}{4.397952in}}%
\pgfpathcurveto{\pgfqpoint{3.345437in}{4.391440in}}{\pgfqpoint{3.354269in}{4.387782in}}{\pgfqpoint{3.363477in}{4.387782in}}%
\pgfpathlineto{\pgfqpoint{3.363477in}{4.387782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377718in}{3.688756in}}%
\pgfpathcurveto{\pgfqpoint{3.386927in}{3.688756in}}{\pgfqpoint{3.395759in}{3.692415in}}{\pgfqpoint{3.402271in}{3.698926in}}%
\pgfpathcurveto{\pgfqpoint{3.408782in}{3.705438in}}{\pgfqpoint{3.412441in}{3.714270in}}{\pgfqpoint{3.412441in}{3.723479in}}%
\pgfpathcurveto{\pgfqpoint{3.412441in}{3.732687in}}{\pgfqpoint{3.408782in}{3.741520in}}{\pgfqpoint{3.402271in}{3.748031in}}%
\pgfpathcurveto{\pgfqpoint{3.395759in}{3.754542in}}{\pgfqpoint{3.386927in}{3.758201in}}{\pgfqpoint{3.377718in}{3.758201in}}%
\pgfpathcurveto{\pgfqpoint{3.368510in}{3.758201in}}{\pgfqpoint{3.359677in}{3.754542in}}{\pgfqpoint{3.353166in}{3.748031in}}%
\pgfpathcurveto{\pgfqpoint{3.346655in}{3.741520in}}{\pgfqpoint{3.342996in}{3.732687in}}{\pgfqpoint{3.342996in}{3.723479in}}%
\pgfpathcurveto{\pgfqpoint{3.342996in}{3.714270in}}{\pgfqpoint{3.346655in}{3.705438in}}{\pgfqpoint{3.353166in}{3.698926in}}%
\pgfpathcurveto{\pgfqpoint{3.359677in}{3.692415in}}{\pgfqpoint{3.368510in}{3.688756in}}{\pgfqpoint{3.377718in}{3.688756in}}%
\pgfpathlineto{\pgfqpoint{3.377718in}{3.688756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333648in}{4.084929in}}%
\pgfpathcurveto{\pgfqpoint{3.342856in}{4.084929in}}{\pgfqpoint{3.351689in}{4.088587in}}{\pgfqpoint{3.358200in}{4.095099in}}%
\pgfpathcurveto{\pgfqpoint{3.364711in}{4.101610in}}{\pgfqpoint{3.368370in}{4.110442in}}{\pgfqpoint{3.368370in}{4.119651in}}%
\pgfpathcurveto{\pgfqpoint{3.368370in}{4.128859in}}{\pgfqpoint{3.364711in}{4.137692in}}{\pgfqpoint{3.358200in}{4.144203in}}%
\pgfpathcurveto{\pgfqpoint{3.351689in}{4.150715in}}{\pgfqpoint{3.342856in}{4.154373in}}{\pgfqpoint{3.333648in}{4.154373in}}%
\pgfpathcurveto{\pgfqpoint{3.324439in}{4.154373in}}{\pgfqpoint{3.315607in}{4.150715in}}{\pgfqpoint{3.309096in}{4.144203in}}%
\pgfpathcurveto{\pgfqpoint{3.302584in}{4.137692in}}{\pgfqpoint{3.298926in}{4.128859in}}{\pgfqpoint{3.298926in}{4.119651in}}%
\pgfpathcurveto{\pgfqpoint{3.298926in}{4.110442in}}{\pgfqpoint{3.302584in}{4.101610in}}{\pgfqpoint{3.309096in}{4.095099in}}%
\pgfpathcurveto{\pgfqpoint{3.315607in}{4.088587in}}{\pgfqpoint{3.324439in}{4.084929in}}{\pgfqpoint{3.333648in}{4.084929in}}%
\pgfpathlineto{\pgfqpoint{3.333648in}{4.084929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390075in}{3.949000in}}%
\pgfpathcurveto{\pgfqpoint{3.399283in}{3.949000in}}{\pgfqpoint{3.408116in}{3.952658in}}{\pgfqpoint{3.414627in}{3.959170in}}%
\pgfpathcurveto{\pgfqpoint{3.421138in}{3.965681in}}{\pgfqpoint{3.424797in}{3.974513in}}{\pgfqpoint{3.424797in}{3.983722in}}%
\pgfpathcurveto{\pgfqpoint{3.424797in}{3.992930in}}{\pgfqpoint{3.421138in}{4.001763in}}{\pgfqpoint{3.414627in}{4.008274in}}%
\pgfpathcurveto{\pgfqpoint{3.408116in}{4.014786in}}{\pgfqpoint{3.399283in}{4.018444in}}{\pgfqpoint{3.390075in}{4.018444in}}%
\pgfpathcurveto{\pgfqpoint{3.380866in}{4.018444in}}{\pgfqpoint{3.372034in}{4.014786in}}{\pgfqpoint{3.365522in}{4.008274in}}%
\pgfpathcurveto{\pgfqpoint{3.359011in}{4.001763in}}{\pgfqpoint{3.355353in}{3.992930in}}{\pgfqpoint{3.355353in}{3.983722in}}%
\pgfpathcurveto{\pgfqpoint{3.355353in}{3.974513in}}{\pgfqpoint{3.359011in}{3.965681in}}{\pgfqpoint{3.365522in}{3.959170in}}%
\pgfpathcurveto{\pgfqpoint{3.372034in}{3.952658in}}{\pgfqpoint{3.380866in}{3.949000in}}{\pgfqpoint{3.390075in}{3.949000in}}%
\pgfpathlineto{\pgfqpoint{3.390075in}{3.949000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334131in}{3.693924in}}%
\pgfpathcurveto{\pgfqpoint{3.343339in}{3.693924in}}{\pgfqpoint{3.352172in}{3.697583in}}{\pgfqpoint{3.358683in}{3.704094in}}%
\pgfpathcurveto{\pgfqpoint{3.365194in}{3.710605in}}{\pgfqpoint{3.368853in}{3.719438in}}{\pgfqpoint{3.368853in}{3.728646in}}%
\pgfpathcurveto{\pgfqpoint{3.368853in}{3.737855in}}{\pgfqpoint{3.365194in}{3.746687in}}{\pgfqpoint{3.358683in}{3.753199in}}%
\pgfpathcurveto{\pgfqpoint{3.352172in}{3.759710in}}{\pgfqpoint{3.343339in}{3.763368in}}{\pgfqpoint{3.334131in}{3.763368in}}%
\pgfpathcurveto{\pgfqpoint{3.324922in}{3.763368in}}{\pgfqpoint{3.316090in}{3.759710in}}{\pgfqpoint{3.309579in}{3.753199in}}%
\pgfpathcurveto{\pgfqpoint{3.303067in}{3.746687in}}{\pgfqpoint{3.299409in}{3.737855in}}{\pgfqpoint{3.299409in}{3.728646in}}%
\pgfpathcurveto{\pgfqpoint{3.299409in}{3.719438in}}{\pgfqpoint{3.303067in}{3.710605in}}{\pgfqpoint{3.309579in}{3.704094in}}%
\pgfpathcurveto{\pgfqpoint{3.316090in}{3.697583in}}{\pgfqpoint{3.324922in}{3.693924in}}{\pgfqpoint{3.334131in}{3.693924in}}%
\pgfpathlineto{\pgfqpoint{3.334131in}{3.693924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376476in}{3.674523in}}%
\pgfpathcurveto{\pgfqpoint{3.385684in}{3.674523in}}{\pgfqpoint{3.394517in}{3.678182in}}{\pgfqpoint{3.401028in}{3.684693in}}%
\pgfpathcurveto{\pgfqpoint{3.407540in}{3.691205in}}{\pgfqpoint{3.411198in}{3.700037in}}{\pgfqpoint{3.411198in}{3.709246in}}%
\pgfpathcurveto{\pgfqpoint{3.411198in}{3.718454in}}{\pgfqpoint{3.407540in}{3.727287in}}{\pgfqpoint{3.401028in}{3.733798in}}%
\pgfpathcurveto{\pgfqpoint{3.394517in}{3.740309in}}{\pgfqpoint{3.385684in}{3.743968in}}{\pgfqpoint{3.376476in}{3.743968in}}%
\pgfpathcurveto{\pgfqpoint{3.367267in}{3.743968in}}{\pgfqpoint{3.358435in}{3.740309in}}{\pgfqpoint{3.351924in}{3.733798in}}%
\pgfpathcurveto{\pgfqpoint{3.345412in}{3.727287in}}{\pgfqpoint{3.341754in}{3.718454in}}{\pgfqpoint{3.341754in}{3.709246in}}%
\pgfpathcurveto{\pgfqpoint{3.341754in}{3.700037in}}{\pgfqpoint{3.345412in}{3.691205in}}{\pgfqpoint{3.351924in}{3.684693in}}%
\pgfpathcurveto{\pgfqpoint{3.358435in}{3.678182in}}{\pgfqpoint{3.367267in}{3.674523in}}{\pgfqpoint{3.376476in}{3.674523in}}%
\pgfpathlineto{\pgfqpoint{3.376476in}{3.674523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302271in}{3.997658in}}%
\pgfpathcurveto{\pgfqpoint{3.311480in}{3.997658in}}{\pgfqpoint{3.320312in}{4.001317in}}{\pgfqpoint{3.326824in}{4.007828in}}%
\pgfpathcurveto{\pgfqpoint{3.333335in}{4.014340in}}{\pgfqpoint{3.336994in}{4.023172in}}{\pgfqpoint{3.336994in}{4.032381in}}%
\pgfpathcurveto{\pgfqpoint{3.336994in}{4.041589in}}{\pgfqpoint{3.333335in}{4.050422in}}{\pgfqpoint{3.326824in}{4.056933in}}%
\pgfpathcurveto{\pgfqpoint{3.320312in}{4.063444in}}{\pgfqpoint{3.311480in}{4.067103in}}{\pgfqpoint{3.302271in}{4.067103in}}%
\pgfpathcurveto{\pgfqpoint{3.293063in}{4.067103in}}{\pgfqpoint{3.284231in}{4.063444in}}{\pgfqpoint{3.277719in}{4.056933in}}%
\pgfpathcurveto{\pgfqpoint{3.271208in}{4.050422in}}{\pgfqpoint{3.267549in}{4.041589in}}{\pgfqpoint{3.267549in}{4.032381in}}%
\pgfpathcurveto{\pgfqpoint{3.267549in}{4.023172in}}{\pgfqpoint{3.271208in}{4.014340in}}{\pgfqpoint{3.277719in}{4.007828in}}%
\pgfpathcurveto{\pgfqpoint{3.284231in}{4.001317in}}{\pgfqpoint{3.293063in}{3.997658in}}{\pgfqpoint{3.302271in}{3.997658in}}%
\pgfpathlineto{\pgfqpoint{3.302271in}{3.997658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314107in}{4.281858in}}%
\pgfpathcurveto{\pgfqpoint{3.323315in}{4.281858in}}{\pgfqpoint{3.332148in}{4.285516in}}{\pgfqpoint{3.338659in}{4.292027in}}%
\pgfpathcurveto{\pgfqpoint{3.345171in}{4.298539in}}{\pgfqpoint{3.348829in}{4.307371in}}{\pgfqpoint{3.348829in}{4.316580in}}%
\pgfpathcurveto{\pgfqpoint{3.348829in}{4.325788in}}{\pgfqpoint{3.345171in}{4.334621in}}{\pgfqpoint{3.338659in}{4.341132in}}%
\pgfpathcurveto{\pgfqpoint{3.332148in}{4.347643in}}{\pgfqpoint{3.323315in}{4.351302in}}{\pgfqpoint{3.314107in}{4.351302in}}%
\pgfpathcurveto{\pgfqpoint{3.304899in}{4.351302in}}{\pgfqpoint{3.296066in}{4.347643in}}{\pgfqpoint{3.289555in}{4.341132in}}%
\pgfpathcurveto{\pgfqpoint{3.283043in}{4.334621in}}{\pgfqpoint{3.279385in}{4.325788in}}{\pgfqpoint{3.279385in}{4.316580in}}%
\pgfpathcurveto{\pgfqpoint{3.279385in}{4.307371in}}{\pgfqpoint{3.283043in}{4.298539in}}{\pgfqpoint{3.289555in}{4.292027in}}%
\pgfpathcurveto{\pgfqpoint{3.296066in}{4.285516in}}{\pgfqpoint{3.304899in}{4.281858in}}{\pgfqpoint{3.314107in}{4.281858in}}%
\pgfpathlineto{\pgfqpoint{3.314107in}{4.281858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313469in}{4.620836in}}%
\pgfpathcurveto{\pgfqpoint{3.322678in}{4.620836in}}{\pgfqpoint{3.331510in}{4.624495in}}{\pgfqpoint{3.338022in}{4.631006in}}%
\pgfpathcurveto{\pgfqpoint{3.344533in}{4.637517in}}{\pgfqpoint{3.348192in}{4.646350in}}{\pgfqpoint{3.348192in}{4.655558in}}%
\pgfpathcurveto{\pgfqpoint{3.348192in}{4.664767in}}{\pgfqpoint{3.344533in}{4.673599in}}{\pgfqpoint{3.338022in}{4.680111in}}%
\pgfpathcurveto{\pgfqpoint{3.331510in}{4.686622in}}{\pgfqpoint{3.322678in}{4.690280in}}{\pgfqpoint{3.313469in}{4.690280in}}%
\pgfpathcurveto{\pgfqpoint{3.304261in}{4.690280in}}{\pgfqpoint{3.295428in}{4.686622in}}{\pgfqpoint{3.288917in}{4.680111in}}%
\pgfpathcurveto{\pgfqpoint{3.282406in}{4.673599in}}{\pgfqpoint{3.278747in}{4.664767in}}{\pgfqpoint{3.278747in}{4.655558in}}%
\pgfpathcurveto{\pgfqpoint{3.278747in}{4.646350in}}{\pgfqpoint{3.282406in}{4.637517in}}{\pgfqpoint{3.288917in}{4.631006in}}%
\pgfpathcurveto{\pgfqpoint{3.295428in}{4.624495in}}{\pgfqpoint{3.304261in}{4.620836in}}{\pgfqpoint{3.313469in}{4.620836in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{4.620836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343275in}{4.532845in}}%
\pgfpathcurveto{\pgfqpoint{3.352483in}{4.532845in}}{\pgfqpoint{3.361316in}{4.536504in}}{\pgfqpoint{3.367827in}{4.543015in}}%
\pgfpathcurveto{\pgfqpoint{3.374339in}{4.549526in}}{\pgfqpoint{3.377997in}{4.558359in}}{\pgfqpoint{3.377997in}{4.567567in}}%
\pgfpathcurveto{\pgfqpoint{3.377997in}{4.576776in}}{\pgfqpoint{3.374339in}{4.585608in}}{\pgfqpoint{3.367827in}{4.592120in}}%
\pgfpathcurveto{\pgfqpoint{3.361316in}{4.598631in}}{\pgfqpoint{3.352483in}{4.602290in}}{\pgfqpoint{3.343275in}{4.602290in}}%
\pgfpathcurveto{\pgfqpoint{3.334066in}{4.602290in}}{\pgfqpoint{3.325234in}{4.598631in}}{\pgfqpoint{3.318723in}{4.592120in}}%
\pgfpathcurveto{\pgfqpoint{3.312211in}{4.585608in}}{\pgfqpoint{3.308553in}{4.576776in}}{\pgfqpoint{3.308553in}{4.567567in}}%
\pgfpathcurveto{\pgfqpoint{3.308553in}{4.558359in}}{\pgfqpoint{3.312211in}{4.549526in}}{\pgfqpoint{3.318723in}{4.543015in}}%
\pgfpathcurveto{\pgfqpoint{3.325234in}{4.536504in}}{\pgfqpoint{3.334066in}{4.532845in}}{\pgfqpoint{3.343275in}{4.532845in}}%
\pgfpathlineto{\pgfqpoint{3.343275in}{4.532845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311958in}{3.988805in}}%
\pgfpathcurveto{\pgfqpoint{3.321166in}{3.988805in}}{\pgfqpoint{3.329999in}{3.992464in}}{\pgfqpoint{3.336510in}{3.998975in}}%
\pgfpathcurveto{\pgfqpoint{3.343021in}{4.005486in}}{\pgfqpoint{3.346680in}{4.014319in}}{\pgfqpoint{3.346680in}{4.023527in}}%
\pgfpathcurveto{\pgfqpoint{3.346680in}{4.032736in}}{\pgfqpoint{3.343021in}{4.041568in}}{\pgfqpoint{3.336510in}{4.048080in}}%
\pgfpathcurveto{\pgfqpoint{3.329999in}{4.054591in}}{\pgfqpoint{3.321166in}{4.058250in}}{\pgfqpoint{3.311958in}{4.058250in}}%
\pgfpathcurveto{\pgfqpoint{3.302749in}{4.058250in}}{\pgfqpoint{3.293917in}{4.054591in}}{\pgfqpoint{3.287405in}{4.048080in}}%
\pgfpathcurveto{\pgfqpoint{3.280894in}{4.041568in}}{\pgfqpoint{3.277235in}{4.032736in}}{\pgfqpoint{3.277235in}{4.023527in}}%
\pgfpathcurveto{\pgfqpoint{3.277235in}{4.014319in}}{\pgfqpoint{3.280894in}{4.005486in}}{\pgfqpoint{3.287405in}{3.998975in}}%
\pgfpathcurveto{\pgfqpoint{3.293917in}{3.992464in}}{\pgfqpoint{3.302749in}{3.988805in}}{\pgfqpoint{3.311958in}{3.988805in}}%
\pgfpathlineto{\pgfqpoint{3.311958in}{3.988805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303864in}{3.145555in}}%
\pgfpathcurveto{\pgfqpoint{3.313072in}{3.145555in}}{\pgfqpoint{3.321905in}{3.149214in}}{\pgfqpoint{3.328416in}{3.155725in}}%
\pgfpathcurveto{\pgfqpoint{3.334928in}{3.162236in}}{\pgfqpoint{3.338586in}{3.171069in}}{\pgfqpoint{3.338586in}{3.180277in}}%
\pgfpathcurveto{\pgfqpoint{3.338586in}{3.189486in}}{\pgfqpoint{3.334928in}{3.198318in}}{\pgfqpoint{3.328416in}{3.204830in}}%
\pgfpathcurveto{\pgfqpoint{3.321905in}{3.211341in}}{\pgfqpoint{3.313072in}{3.214999in}}{\pgfqpoint{3.303864in}{3.214999in}}%
\pgfpathcurveto{\pgfqpoint{3.294656in}{3.214999in}}{\pgfqpoint{3.285823in}{3.211341in}}{\pgfqpoint{3.279312in}{3.204830in}}%
\pgfpathcurveto{\pgfqpoint{3.272800in}{3.198318in}}{\pgfqpoint{3.269142in}{3.189486in}}{\pgfqpoint{3.269142in}{3.180277in}}%
\pgfpathcurveto{\pgfqpoint{3.269142in}{3.171069in}}{\pgfqpoint{3.272800in}{3.162236in}}{\pgfqpoint{3.279312in}{3.155725in}}%
\pgfpathcurveto{\pgfqpoint{3.285823in}{3.149214in}}{\pgfqpoint{3.294656in}{3.145555in}}{\pgfqpoint{3.303864in}{3.145555in}}%
\pgfpathlineto{\pgfqpoint{3.303864in}{3.145555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395286in}{3.224218in}}%
\pgfpathcurveto{\pgfqpoint{3.404495in}{3.224218in}}{\pgfqpoint{3.413327in}{3.227877in}}{\pgfqpoint{3.419838in}{3.234388in}}%
\pgfpathcurveto{\pgfqpoint{3.426350in}{3.240900in}}{\pgfqpoint{3.430008in}{3.249732in}}{\pgfqpoint{3.430008in}{3.258941in}}%
\pgfpathcurveto{\pgfqpoint{3.430008in}{3.268149in}}{\pgfqpoint{3.426350in}{3.276982in}}{\pgfqpoint{3.419838in}{3.283493in}}%
\pgfpathcurveto{\pgfqpoint{3.413327in}{3.290004in}}{\pgfqpoint{3.404495in}{3.293663in}}{\pgfqpoint{3.395286in}{3.293663in}}%
\pgfpathcurveto{\pgfqpoint{3.386078in}{3.293663in}}{\pgfqpoint{3.377245in}{3.290004in}}{\pgfqpoint{3.370734in}{3.283493in}}%
\pgfpathcurveto{\pgfqpoint{3.364222in}{3.276982in}}{\pgfqpoint{3.360564in}{3.268149in}}{\pgfqpoint{3.360564in}{3.258941in}}%
\pgfpathcurveto{\pgfqpoint{3.360564in}{3.249732in}}{\pgfqpoint{3.364222in}{3.240900in}}{\pgfqpoint{3.370734in}{3.234388in}}%
\pgfpathcurveto{\pgfqpoint{3.377245in}{3.227877in}}{\pgfqpoint{3.386078in}{3.224218in}}{\pgfqpoint{3.395286in}{3.224218in}}%
\pgfpathlineto{\pgfqpoint{3.395286in}{3.224218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369382in}{3.449869in}}%
\pgfpathcurveto{\pgfqpoint{3.378590in}{3.449869in}}{\pgfqpoint{3.387423in}{3.453527in}}{\pgfqpoint{3.393934in}{3.460039in}}%
\pgfpathcurveto{\pgfqpoint{3.400445in}{3.466550in}}{\pgfqpoint{3.404104in}{3.475382in}}{\pgfqpoint{3.404104in}{3.484591in}}%
\pgfpathcurveto{\pgfqpoint{3.404104in}{3.493799in}}{\pgfqpoint{3.400445in}{3.502632in}}{\pgfqpoint{3.393934in}{3.509143in}}%
\pgfpathcurveto{\pgfqpoint{3.387423in}{3.515655in}}{\pgfqpoint{3.378590in}{3.519313in}}{\pgfqpoint{3.369382in}{3.519313in}}%
\pgfpathcurveto{\pgfqpoint{3.360173in}{3.519313in}}{\pgfqpoint{3.351341in}{3.515655in}}{\pgfqpoint{3.344829in}{3.509143in}}%
\pgfpathcurveto{\pgfqpoint{3.338318in}{3.502632in}}{\pgfqpoint{3.334659in}{3.493799in}}{\pgfqpoint{3.334659in}{3.484591in}}%
\pgfpathcurveto{\pgfqpoint{3.334659in}{3.475382in}}{\pgfqpoint{3.338318in}{3.466550in}}{\pgfqpoint{3.344829in}{3.460039in}}%
\pgfpathcurveto{\pgfqpoint{3.351341in}{3.453527in}}{\pgfqpoint{3.360173in}{3.449869in}}{\pgfqpoint{3.369382in}{3.449869in}}%
\pgfpathlineto{\pgfqpoint{3.369382in}{3.449869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298377in}{5.095311in}}%
\pgfpathcurveto{\pgfqpoint{3.307586in}{5.095311in}}{\pgfqpoint{3.316418in}{5.098970in}}{\pgfqpoint{3.322929in}{5.105481in}}%
\pgfpathcurveto{\pgfqpoint{3.329441in}{5.111992in}}{\pgfqpoint{3.333099in}{5.120825in}}{\pgfqpoint{3.333099in}{5.130033in}}%
\pgfpathcurveto{\pgfqpoint{3.333099in}{5.139242in}}{\pgfqpoint{3.329441in}{5.148074in}}{\pgfqpoint{3.322929in}{5.154586in}}%
\pgfpathcurveto{\pgfqpoint{3.316418in}{5.161097in}}{\pgfqpoint{3.307586in}{5.164756in}}{\pgfqpoint{3.298377in}{5.164756in}}%
\pgfpathcurveto{\pgfqpoint{3.289169in}{5.164756in}}{\pgfqpoint{3.280336in}{5.161097in}}{\pgfqpoint{3.273825in}{5.154586in}}%
\pgfpathcurveto{\pgfqpoint{3.267313in}{5.148074in}}{\pgfqpoint{3.263655in}{5.139242in}}{\pgfqpoint{3.263655in}{5.130033in}}%
\pgfpathcurveto{\pgfqpoint{3.263655in}{5.120825in}}{\pgfqpoint{3.267313in}{5.111992in}}{\pgfqpoint{3.273825in}{5.105481in}}%
\pgfpathcurveto{\pgfqpoint{3.280336in}{5.098970in}}{\pgfqpoint{3.289169in}{5.095311in}}{\pgfqpoint{3.298377in}{5.095311in}}%
\pgfpathlineto{\pgfqpoint{3.298377in}{5.095311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352182in}{4.228325in}}%
\pgfpathcurveto{\pgfqpoint{3.361390in}{4.228325in}}{\pgfqpoint{3.370223in}{4.231983in}}{\pgfqpoint{3.376734in}{4.238494in}}%
\pgfpathcurveto{\pgfqpoint{3.383245in}{4.245006in}}{\pgfqpoint{3.386904in}{4.253838in}}{\pgfqpoint{3.386904in}{4.263047in}}%
\pgfpathcurveto{\pgfqpoint{3.386904in}{4.272255in}}{\pgfqpoint{3.383245in}{4.281088in}}{\pgfqpoint{3.376734in}{4.287599in}}%
\pgfpathcurveto{\pgfqpoint{3.370223in}{4.294110in}}{\pgfqpoint{3.361390in}{4.297769in}}{\pgfqpoint{3.352182in}{4.297769in}}%
\pgfpathcurveto{\pgfqpoint{3.342973in}{4.297769in}}{\pgfqpoint{3.334141in}{4.294110in}}{\pgfqpoint{3.327629in}{4.287599in}}%
\pgfpathcurveto{\pgfqpoint{3.321118in}{4.281088in}}{\pgfqpoint{3.317459in}{4.272255in}}{\pgfqpoint{3.317459in}{4.263047in}}%
\pgfpathcurveto{\pgfqpoint{3.317459in}{4.253838in}}{\pgfqpoint{3.321118in}{4.245006in}}{\pgfqpoint{3.327629in}{4.238494in}}%
\pgfpathcurveto{\pgfqpoint{3.334141in}{4.231983in}}{\pgfqpoint{3.342973in}{4.228325in}}{\pgfqpoint{3.352182in}{4.228325in}}%
\pgfpathlineto{\pgfqpoint{3.352182in}{4.228325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354214in}{3.617922in}}%
\pgfpathcurveto{\pgfqpoint{3.363422in}{3.617922in}}{\pgfqpoint{3.372255in}{3.621581in}}{\pgfqpoint{3.378766in}{3.628092in}}%
\pgfpathcurveto{\pgfqpoint{3.385278in}{3.634604in}}{\pgfqpoint{3.388936in}{3.643436in}}{\pgfqpoint{3.388936in}{3.652644in}}%
\pgfpathcurveto{\pgfqpoint{3.388936in}{3.661853in}}{\pgfqpoint{3.385278in}{3.670685in}}{\pgfqpoint{3.378766in}{3.677197in}}%
\pgfpathcurveto{\pgfqpoint{3.372255in}{3.683708in}}{\pgfqpoint{3.363422in}{3.687367in}}{\pgfqpoint{3.354214in}{3.687367in}}%
\pgfpathcurveto{\pgfqpoint{3.345005in}{3.687367in}}{\pgfqpoint{3.336173in}{3.683708in}}{\pgfqpoint{3.329662in}{3.677197in}}%
\pgfpathcurveto{\pgfqpoint{3.323150in}{3.670685in}}{\pgfqpoint{3.319492in}{3.661853in}}{\pgfqpoint{3.319492in}{3.652644in}}%
\pgfpathcurveto{\pgfqpoint{3.319492in}{3.643436in}}{\pgfqpoint{3.323150in}{3.634604in}}{\pgfqpoint{3.329662in}{3.628092in}}%
\pgfpathcurveto{\pgfqpoint{3.336173in}{3.621581in}}{\pgfqpoint{3.345005in}{3.617922in}}{\pgfqpoint{3.354214in}{3.617922in}}%
\pgfpathlineto{\pgfqpoint{3.354214in}{3.617922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332688in}{4.382620in}}%
\pgfpathcurveto{\pgfqpoint{3.341896in}{4.382620in}}{\pgfqpoint{3.350729in}{4.386279in}}{\pgfqpoint{3.357240in}{4.392790in}}%
\pgfpathcurveto{\pgfqpoint{3.363751in}{4.399302in}}{\pgfqpoint{3.367410in}{4.408134in}}{\pgfqpoint{3.367410in}{4.417343in}}%
\pgfpathcurveto{\pgfqpoint{3.367410in}{4.426551in}}{\pgfqpoint{3.363751in}{4.435383in}}{\pgfqpoint{3.357240in}{4.441895in}}%
\pgfpathcurveto{\pgfqpoint{3.350729in}{4.448406in}}{\pgfqpoint{3.341896in}{4.452065in}}{\pgfqpoint{3.332688in}{4.452065in}}%
\pgfpathcurveto{\pgfqpoint{3.323479in}{4.452065in}}{\pgfqpoint{3.314647in}{4.448406in}}{\pgfqpoint{3.308135in}{4.441895in}}%
\pgfpathcurveto{\pgfqpoint{3.301624in}{4.435383in}}{\pgfqpoint{3.297965in}{4.426551in}}{\pgfqpoint{3.297965in}{4.417343in}}%
\pgfpathcurveto{\pgfqpoint{3.297965in}{4.408134in}}{\pgfqpoint{3.301624in}{4.399302in}}{\pgfqpoint{3.308135in}{4.392790in}}%
\pgfpathcurveto{\pgfqpoint{3.314647in}{4.386279in}}{\pgfqpoint{3.323479in}{4.382620in}}{\pgfqpoint{3.332688in}{4.382620in}}%
\pgfpathlineto{\pgfqpoint{3.332688in}{4.382620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359754in}{3.906356in}}%
\pgfpathcurveto{\pgfqpoint{3.368962in}{3.906356in}}{\pgfqpoint{3.377795in}{3.910014in}}{\pgfqpoint{3.384306in}{3.916526in}}%
\pgfpathcurveto{\pgfqpoint{3.390817in}{3.923037in}}{\pgfqpoint{3.394476in}{3.931870in}}{\pgfqpoint{3.394476in}{3.941078in}}%
\pgfpathcurveto{\pgfqpoint{3.394476in}{3.950287in}}{\pgfqpoint{3.390817in}{3.959119in}}{\pgfqpoint{3.384306in}{3.965630in}}%
\pgfpathcurveto{\pgfqpoint{3.377795in}{3.972142in}}{\pgfqpoint{3.368962in}{3.975800in}}{\pgfqpoint{3.359754in}{3.975800in}}%
\pgfpathcurveto{\pgfqpoint{3.350545in}{3.975800in}}{\pgfqpoint{3.341713in}{3.972142in}}{\pgfqpoint{3.335201in}{3.965630in}}%
\pgfpathcurveto{\pgfqpoint{3.328690in}{3.959119in}}{\pgfqpoint{3.325031in}{3.950287in}}{\pgfqpoint{3.325031in}{3.941078in}}%
\pgfpathcurveto{\pgfqpoint{3.325031in}{3.931870in}}{\pgfqpoint{3.328690in}{3.923037in}}{\pgfqpoint{3.335201in}{3.916526in}}%
\pgfpathcurveto{\pgfqpoint{3.341713in}{3.910014in}}{\pgfqpoint{3.350545in}{3.906356in}}{\pgfqpoint{3.359754in}{3.906356in}}%
\pgfpathlineto{\pgfqpoint{3.359754in}{3.906356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381448in}{3.994806in}}%
\pgfpathcurveto{\pgfqpoint{3.390657in}{3.994806in}}{\pgfqpoint{3.399489in}{3.998465in}}{\pgfqpoint{3.406000in}{4.004976in}}%
\pgfpathcurveto{\pgfqpoint{3.412512in}{4.011487in}}{\pgfqpoint{3.416170in}{4.020320in}}{\pgfqpoint{3.416170in}{4.029528in}}%
\pgfpathcurveto{\pgfqpoint{3.416170in}{4.038737in}}{\pgfqpoint{3.412512in}{4.047569in}}{\pgfqpoint{3.406000in}{4.054081in}}%
\pgfpathcurveto{\pgfqpoint{3.399489in}{4.060592in}}{\pgfqpoint{3.390657in}{4.064250in}}{\pgfqpoint{3.381448in}{4.064250in}}%
\pgfpathcurveto{\pgfqpoint{3.372240in}{4.064250in}}{\pgfqpoint{3.363407in}{4.060592in}}{\pgfqpoint{3.356896in}{4.054081in}}%
\pgfpathcurveto{\pgfqpoint{3.350384in}{4.047569in}}{\pgfqpoint{3.346726in}{4.038737in}}{\pgfqpoint{3.346726in}{4.029528in}}%
\pgfpathcurveto{\pgfqpoint{3.346726in}{4.020320in}}{\pgfqpoint{3.350384in}{4.011487in}}{\pgfqpoint{3.356896in}{4.004976in}}%
\pgfpathcurveto{\pgfqpoint{3.363407in}{3.998465in}}{\pgfqpoint{3.372240in}{3.994806in}}{\pgfqpoint{3.381448in}{3.994806in}}%
\pgfpathlineto{\pgfqpoint{3.381448in}{3.994806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366287in}{3.785329in}}%
\pgfpathcurveto{\pgfqpoint{3.375495in}{3.785329in}}{\pgfqpoint{3.384328in}{3.788987in}}{\pgfqpoint{3.390839in}{3.795499in}}%
\pgfpathcurveto{\pgfqpoint{3.397351in}{3.802010in}}{\pgfqpoint{3.401009in}{3.810843in}}{\pgfqpoint{3.401009in}{3.820051in}}%
\pgfpathcurveto{\pgfqpoint{3.401009in}{3.829260in}}{\pgfqpoint{3.397351in}{3.838092in}}{\pgfqpoint{3.390839in}{3.844603in}}%
\pgfpathcurveto{\pgfqpoint{3.384328in}{3.851115in}}{\pgfqpoint{3.375495in}{3.854773in}}{\pgfqpoint{3.366287in}{3.854773in}}%
\pgfpathcurveto{\pgfqpoint{3.357078in}{3.854773in}}{\pgfqpoint{3.348246in}{3.851115in}}{\pgfqpoint{3.341735in}{3.844603in}}%
\pgfpathcurveto{\pgfqpoint{3.335223in}{3.838092in}}{\pgfqpoint{3.331565in}{3.829260in}}{\pgfqpoint{3.331565in}{3.820051in}}%
\pgfpathcurveto{\pgfqpoint{3.331565in}{3.810843in}}{\pgfqpoint{3.335223in}{3.802010in}}{\pgfqpoint{3.341735in}{3.795499in}}%
\pgfpathcurveto{\pgfqpoint{3.348246in}{3.788987in}}{\pgfqpoint{3.357078in}{3.785329in}}{\pgfqpoint{3.366287in}{3.785329in}}%
\pgfpathlineto{\pgfqpoint{3.366287in}{3.785329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360968in}{3.913558in}}%
\pgfpathcurveto{\pgfqpoint{3.370176in}{3.913558in}}{\pgfqpoint{3.379008in}{3.917216in}}{\pgfqpoint{3.385520in}{3.923728in}}%
\pgfpathcurveto{\pgfqpoint{3.392031in}{3.930239in}}{\pgfqpoint{3.395690in}{3.939071in}}{\pgfqpoint{3.395690in}{3.948280in}}%
\pgfpathcurveto{\pgfqpoint{3.395690in}{3.957488in}}{\pgfqpoint{3.392031in}{3.966321in}}{\pgfqpoint{3.385520in}{3.972832in}}%
\pgfpathcurveto{\pgfqpoint{3.379008in}{3.979344in}}{\pgfqpoint{3.370176in}{3.983002in}}{\pgfqpoint{3.360968in}{3.983002in}}%
\pgfpathcurveto{\pgfqpoint{3.351759in}{3.983002in}}{\pgfqpoint{3.342927in}{3.979344in}}{\pgfqpoint{3.336415in}{3.972832in}}%
\pgfpathcurveto{\pgfqpoint{3.329904in}{3.966321in}}{\pgfqpoint{3.326245in}{3.957488in}}{\pgfqpoint{3.326245in}{3.948280in}}%
\pgfpathcurveto{\pgfqpoint{3.326245in}{3.939071in}}{\pgfqpoint{3.329904in}{3.930239in}}{\pgfqpoint{3.336415in}{3.923728in}}%
\pgfpathcurveto{\pgfqpoint{3.342927in}{3.917216in}}{\pgfqpoint{3.351759in}{3.913558in}}{\pgfqpoint{3.360968in}{3.913558in}}%
\pgfpathlineto{\pgfqpoint{3.360968in}{3.913558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368803in}{5.022067in}}%
\pgfpathcurveto{\pgfqpoint{3.378012in}{5.022067in}}{\pgfqpoint{3.386844in}{5.025725in}}{\pgfqpoint{3.393356in}{5.032237in}}%
\pgfpathcurveto{\pgfqpoint{3.399867in}{5.038748in}}{\pgfqpoint{3.403525in}{5.047581in}}{\pgfqpoint{3.403525in}{5.056789in}}%
\pgfpathcurveto{\pgfqpoint{3.403525in}{5.065997in}}{\pgfqpoint{3.399867in}{5.074830in}}{\pgfqpoint{3.393356in}{5.081341in}}%
\pgfpathcurveto{\pgfqpoint{3.386844in}{5.087853in}}{\pgfqpoint{3.378012in}{5.091511in}}{\pgfqpoint{3.368803in}{5.091511in}}%
\pgfpathcurveto{\pgfqpoint{3.359595in}{5.091511in}}{\pgfqpoint{3.350762in}{5.087853in}}{\pgfqpoint{3.344251in}{5.081341in}}%
\pgfpathcurveto{\pgfqpoint{3.337740in}{5.074830in}}{\pgfqpoint{3.334081in}{5.065997in}}{\pgfqpoint{3.334081in}{5.056789in}}%
\pgfpathcurveto{\pgfqpoint{3.334081in}{5.047581in}}{\pgfqpoint{3.337740in}{5.038748in}}{\pgfqpoint{3.344251in}{5.032237in}}%
\pgfpathcurveto{\pgfqpoint{3.350762in}{5.025725in}}{\pgfqpoint{3.359595in}{5.022067in}}{\pgfqpoint{3.368803in}{5.022067in}}%
\pgfpathlineto{\pgfqpoint{3.368803in}{5.022067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294056in}{4.122226in}}%
\pgfpathcurveto{\pgfqpoint{3.303265in}{4.122226in}}{\pgfqpoint{3.312097in}{4.125884in}}{\pgfqpoint{3.318609in}{4.132395in}}%
\pgfpathcurveto{\pgfqpoint{3.325120in}{4.138907in}}{\pgfqpoint{3.328779in}{4.147739in}}{\pgfqpoint{3.328779in}{4.156948in}}%
\pgfpathcurveto{\pgfqpoint{3.328779in}{4.166156in}}{\pgfqpoint{3.325120in}{4.174989in}}{\pgfqpoint{3.318609in}{4.181500in}}%
\pgfpathcurveto{\pgfqpoint{3.312097in}{4.188011in}}{\pgfqpoint{3.303265in}{4.191670in}}{\pgfqpoint{3.294056in}{4.191670in}}%
\pgfpathcurveto{\pgfqpoint{3.284848in}{4.191670in}}{\pgfqpoint{3.276015in}{4.188011in}}{\pgfqpoint{3.269504in}{4.181500in}}%
\pgfpathcurveto{\pgfqpoint{3.262993in}{4.174989in}}{\pgfqpoint{3.259334in}{4.166156in}}{\pgfqpoint{3.259334in}{4.156948in}}%
\pgfpathcurveto{\pgfqpoint{3.259334in}{4.147739in}}{\pgfqpoint{3.262993in}{4.138907in}}{\pgfqpoint{3.269504in}{4.132395in}}%
\pgfpathcurveto{\pgfqpoint{3.276015in}{4.125884in}}{\pgfqpoint{3.284848in}{4.122226in}}{\pgfqpoint{3.294056in}{4.122226in}}%
\pgfpathlineto{\pgfqpoint{3.294056in}{4.122226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364435in}{5.146464in}}%
\pgfpathcurveto{\pgfqpoint{3.373643in}{5.146464in}}{\pgfqpoint{3.382476in}{5.150123in}}{\pgfqpoint{3.388987in}{5.156634in}}%
\pgfpathcurveto{\pgfqpoint{3.395498in}{5.163145in}}{\pgfqpoint{3.399157in}{5.171978in}}{\pgfqpoint{3.399157in}{5.181186in}}%
\pgfpathcurveto{\pgfqpoint{3.399157in}{5.190395in}}{\pgfqpoint{3.395498in}{5.199227in}}{\pgfqpoint{3.388987in}{5.205739in}}%
\pgfpathcurveto{\pgfqpoint{3.382476in}{5.212250in}}{\pgfqpoint{3.373643in}{5.215908in}}{\pgfqpoint{3.364435in}{5.215908in}}%
\pgfpathcurveto{\pgfqpoint{3.355226in}{5.215908in}}{\pgfqpoint{3.346394in}{5.212250in}}{\pgfqpoint{3.339883in}{5.205739in}}%
\pgfpathcurveto{\pgfqpoint{3.333371in}{5.199227in}}{\pgfqpoint{3.329713in}{5.190395in}}{\pgfqpoint{3.329713in}{5.181186in}}%
\pgfpathcurveto{\pgfqpoint{3.329713in}{5.171978in}}{\pgfqpoint{3.333371in}{5.163145in}}{\pgfqpoint{3.339883in}{5.156634in}}%
\pgfpathcurveto{\pgfqpoint{3.346394in}{5.150123in}}{\pgfqpoint{3.355226in}{5.146464in}}{\pgfqpoint{3.364435in}{5.146464in}}%
\pgfpathlineto{\pgfqpoint{3.364435in}{5.146464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298325in}{3.967853in}}%
\pgfpathcurveto{\pgfqpoint{3.307534in}{3.967853in}}{\pgfqpoint{3.316366in}{3.971511in}}{\pgfqpoint{3.322878in}{3.978023in}}%
\pgfpathcurveto{\pgfqpoint{3.329389in}{3.984534in}}{\pgfqpoint{3.333048in}{3.993367in}}{\pgfqpoint{3.333048in}{4.002575in}}%
\pgfpathcurveto{\pgfqpoint{3.333048in}{4.011784in}}{\pgfqpoint{3.329389in}{4.020616in}}{\pgfqpoint{3.322878in}{4.027127in}}%
\pgfpathcurveto{\pgfqpoint{3.316366in}{4.033639in}}{\pgfqpoint{3.307534in}{4.037297in}}{\pgfqpoint{3.298325in}{4.037297in}}%
\pgfpathcurveto{\pgfqpoint{3.289117in}{4.037297in}}{\pgfqpoint{3.280284in}{4.033639in}}{\pgfqpoint{3.273773in}{4.027127in}}%
\pgfpathcurveto{\pgfqpoint{3.267262in}{4.020616in}}{\pgfqpoint{3.263603in}{4.011784in}}{\pgfqpoint{3.263603in}{4.002575in}}%
\pgfpathcurveto{\pgfqpoint{3.263603in}{3.993367in}}{\pgfqpoint{3.267262in}{3.984534in}}{\pgfqpoint{3.273773in}{3.978023in}}%
\pgfpathcurveto{\pgfqpoint{3.280284in}{3.971511in}}{\pgfqpoint{3.289117in}{3.967853in}}{\pgfqpoint{3.298325in}{3.967853in}}%
\pgfpathlineto{\pgfqpoint{3.298325in}{3.967853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302633in}{3.649757in}}%
\pgfpathcurveto{\pgfqpoint{3.311842in}{3.649757in}}{\pgfqpoint{3.320674in}{3.653416in}}{\pgfqpoint{3.327186in}{3.659927in}}%
\pgfpathcurveto{\pgfqpoint{3.333697in}{3.666438in}}{\pgfqpoint{3.337356in}{3.675271in}}{\pgfqpoint{3.337356in}{3.684479in}}%
\pgfpathcurveto{\pgfqpoint{3.337356in}{3.693688in}}{\pgfqpoint{3.333697in}{3.702520in}}{\pgfqpoint{3.327186in}{3.709032in}}%
\pgfpathcurveto{\pgfqpoint{3.320674in}{3.715543in}}{\pgfqpoint{3.311842in}{3.719202in}}{\pgfqpoint{3.302633in}{3.719202in}}%
\pgfpathcurveto{\pgfqpoint{3.293425in}{3.719202in}}{\pgfqpoint{3.284592in}{3.715543in}}{\pgfqpoint{3.278081in}{3.709032in}}%
\pgfpathcurveto{\pgfqpoint{3.271570in}{3.702520in}}{\pgfqpoint{3.267911in}{3.693688in}}{\pgfqpoint{3.267911in}{3.684479in}}%
\pgfpathcurveto{\pgfqpoint{3.267911in}{3.675271in}}{\pgfqpoint{3.271570in}{3.666438in}}{\pgfqpoint{3.278081in}{3.659927in}}%
\pgfpathcurveto{\pgfqpoint{3.284592in}{3.653416in}}{\pgfqpoint{3.293425in}{3.649757in}}{\pgfqpoint{3.302633in}{3.649757in}}%
\pgfpathlineto{\pgfqpoint{3.302633in}{3.649757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323657in}{5.159168in}}%
\pgfpathcurveto{\pgfqpoint{3.332865in}{5.159168in}}{\pgfqpoint{3.341698in}{5.162826in}}{\pgfqpoint{3.348209in}{5.169338in}}%
\pgfpathcurveto{\pgfqpoint{3.354720in}{5.175849in}}{\pgfqpoint{3.358379in}{5.184682in}}{\pgfqpoint{3.358379in}{5.193890in}}%
\pgfpathcurveto{\pgfqpoint{3.358379in}{5.203098in}}{\pgfqpoint{3.354720in}{5.211931in}}{\pgfqpoint{3.348209in}{5.218442in}}%
\pgfpathcurveto{\pgfqpoint{3.341698in}{5.224954in}}{\pgfqpoint{3.332865in}{5.228612in}}{\pgfqpoint{3.323657in}{5.228612in}}%
\pgfpathcurveto{\pgfqpoint{3.314448in}{5.228612in}}{\pgfqpoint{3.305616in}{5.224954in}}{\pgfqpoint{3.299104in}{5.218442in}}%
\pgfpathcurveto{\pgfqpoint{3.292593in}{5.211931in}}{\pgfqpoint{3.288934in}{5.203098in}}{\pgfqpoint{3.288934in}{5.193890in}}%
\pgfpathcurveto{\pgfqpoint{3.288934in}{5.184682in}}{\pgfqpoint{3.292593in}{5.175849in}}{\pgfqpoint{3.299104in}{5.169338in}}%
\pgfpathcurveto{\pgfqpoint{3.305616in}{5.162826in}}{\pgfqpoint{3.314448in}{5.159168in}}{\pgfqpoint{3.323657in}{5.159168in}}%
\pgfpathlineto{\pgfqpoint{3.323657in}{5.159168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300123in}{3.882854in}}%
\pgfpathcurveto{\pgfqpoint{3.309332in}{3.882854in}}{\pgfqpoint{3.318164in}{3.886512in}}{\pgfqpoint{3.324675in}{3.893024in}}%
\pgfpathcurveto{\pgfqpoint{3.331187in}{3.899535in}}{\pgfqpoint{3.334845in}{3.908368in}}{\pgfqpoint{3.334845in}{3.917576in}}%
\pgfpathcurveto{\pgfqpoint{3.334845in}{3.926785in}}{\pgfqpoint{3.331187in}{3.935617in}}{\pgfqpoint{3.324675in}{3.942128in}}%
\pgfpathcurveto{\pgfqpoint{3.318164in}{3.948640in}}{\pgfqpoint{3.309332in}{3.952298in}}{\pgfqpoint{3.300123in}{3.952298in}}%
\pgfpathcurveto{\pgfqpoint{3.290915in}{3.952298in}}{\pgfqpoint{3.282082in}{3.948640in}}{\pgfqpoint{3.275571in}{3.942128in}}%
\pgfpathcurveto{\pgfqpoint{3.269059in}{3.935617in}}{\pgfqpoint{3.265401in}{3.926785in}}{\pgfqpoint{3.265401in}{3.917576in}}%
\pgfpathcurveto{\pgfqpoint{3.265401in}{3.908368in}}{\pgfqpoint{3.269059in}{3.899535in}}{\pgfqpoint{3.275571in}{3.893024in}}%
\pgfpathcurveto{\pgfqpoint{3.282082in}{3.886512in}}{\pgfqpoint{3.290915in}{3.882854in}}{\pgfqpoint{3.300123in}{3.882854in}}%
\pgfpathlineto{\pgfqpoint{3.300123in}{3.882854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325099in}{4.513763in}}%
\pgfpathcurveto{\pgfqpoint{3.334307in}{4.513763in}}{\pgfqpoint{3.343140in}{4.517422in}}{\pgfqpoint{3.349651in}{4.523933in}}%
\pgfpathcurveto{\pgfqpoint{3.356163in}{4.530444in}}{\pgfqpoint{3.359821in}{4.539277in}}{\pgfqpoint{3.359821in}{4.548485in}}%
\pgfpathcurveto{\pgfqpoint{3.359821in}{4.557694in}}{\pgfqpoint{3.356163in}{4.566526in}}{\pgfqpoint{3.349651in}{4.573038in}}%
\pgfpathcurveto{\pgfqpoint{3.343140in}{4.579549in}}{\pgfqpoint{3.334307in}{4.583207in}}{\pgfqpoint{3.325099in}{4.583207in}}%
\pgfpathcurveto{\pgfqpoint{3.315891in}{4.583207in}}{\pgfqpoint{3.307058in}{4.579549in}}{\pgfqpoint{3.300547in}{4.573038in}}%
\pgfpathcurveto{\pgfqpoint{3.294035in}{4.566526in}}{\pgfqpoint{3.290377in}{4.557694in}}{\pgfqpoint{3.290377in}{4.548485in}}%
\pgfpathcurveto{\pgfqpoint{3.290377in}{4.539277in}}{\pgfqpoint{3.294035in}{4.530444in}}{\pgfqpoint{3.300547in}{4.523933in}}%
\pgfpathcurveto{\pgfqpoint{3.307058in}{4.517422in}}{\pgfqpoint{3.315891in}{4.513763in}}{\pgfqpoint{3.325099in}{4.513763in}}%
\pgfpathlineto{\pgfqpoint{3.325099in}{4.513763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331677in}{5.027271in}}%
\pgfpathcurveto{\pgfqpoint{3.340885in}{5.027271in}}{\pgfqpoint{3.349718in}{5.030930in}}{\pgfqpoint{3.356229in}{5.037441in}}%
\pgfpathcurveto{\pgfqpoint{3.362740in}{5.043952in}}{\pgfqpoint{3.366399in}{5.052785in}}{\pgfqpoint{3.366399in}{5.061993in}}%
\pgfpathcurveto{\pgfqpoint{3.366399in}{5.071202in}}{\pgfqpoint{3.362740in}{5.080034in}}{\pgfqpoint{3.356229in}{5.086546in}}%
\pgfpathcurveto{\pgfqpoint{3.349718in}{5.093057in}}{\pgfqpoint{3.340885in}{5.096716in}}{\pgfqpoint{3.331677in}{5.096716in}}%
\pgfpathcurveto{\pgfqpoint{3.322468in}{5.096716in}}{\pgfqpoint{3.313636in}{5.093057in}}{\pgfqpoint{3.307124in}{5.086546in}}%
\pgfpathcurveto{\pgfqpoint{3.300613in}{5.080034in}}{\pgfqpoint{3.296955in}{5.071202in}}{\pgfqpoint{3.296955in}{5.061993in}}%
\pgfpathcurveto{\pgfqpoint{3.296955in}{5.052785in}}{\pgfqpoint{3.300613in}{5.043952in}}{\pgfqpoint{3.307124in}{5.037441in}}%
\pgfpathcurveto{\pgfqpoint{3.313636in}{5.030930in}}{\pgfqpoint{3.322468in}{5.027271in}}{\pgfqpoint{3.331677in}{5.027271in}}%
\pgfpathlineto{\pgfqpoint{3.331677in}{5.027271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374779in}{4.482859in}}%
\pgfpathcurveto{\pgfqpoint{3.383988in}{4.482859in}}{\pgfqpoint{3.392820in}{4.486517in}}{\pgfqpoint{3.399332in}{4.493029in}}%
\pgfpathcurveto{\pgfqpoint{3.405843in}{4.499540in}}{\pgfqpoint{3.409501in}{4.508373in}}{\pgfqpoint{3.409501in}{4.517581in}}%
\pgfpathcurveto{\pgfqpoint{3.409501in}{4.526790in}}{\pgfqpoint{3.405843in}{4.535622in}}{\pgfqpoint{3.399332in}{4.542133in}}%
\pgfpathcurveto{\pgfqpoint{3.392820in}{4.548645in}}{\pgfqpoint{3.383988in}{4.552303in}}{\pgfqpoint{3.374779in}{4.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.365571in}{4.552303in}}{\pgfqpoint{3.356738in}{4.548645in}}{\pgfqpoint{3.350227in}{4.542133in}}%
\pgfpathcurveto{\pgfqpoint{3.343716in}{4.535622in}}{\pgfqpoint{3.340057in}{4.526790in}}{\pgfqpoint{3.340057in}{4.517581in}}%
\pgfpathcurveto{\pgfqpoint{3.340057in}{4.508373in}}{\pgfqpoint{3.343716in}{4.499540in}}{\pgfqpoint{3.350227in}{4.493029in}}%
\pgfpathcurveto{\pgfqpoint{3.356738in}{4.486517in}}{\pgfqpoint{3.365571in}{4.482859in}}{\pgfqpoint{3.374779in}{4.482859in}}%
\pgfpathlineto{\pgfqpoint{3.374779in}{4.482859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389340in}{4.165746in}}%
\pgfpathcurveto{\pgfqpoint{3.398548in}{4.165746in}}{\pgfqpoint{3.407380in}{4.169404in}}{\pgfqpoint{3.413892in}{4.175916in}}%
\pgfpathcurveto{\pgfqpoint{3.420403in}{4.182427in}}{\pgfqpoint{3.424062in}{4.191260in}}{\pgfqpoint{3.424062in}{4.200468in}}%
\pgfpathcurveto{\pgfqpoint{3.424062in}{4.209676in}}{\pgfqpoint{3.420403in}{4.218509in}}{\pgfqpoint{3.413892in}{4.225020in}}%
\pgfpathcurveto{\pgfqpoint{3.407380in}{4.231532in}}{\pgfqpoint{3.398548in}{4.235190in}}{\pgfqpoint{3.389340in}{4.235190in}}%
\pgfpathcurveto{\pgfqpoint{3.380131in}{4.235190in}}{\pgfqpoint{3.371299in}{4.231532in}}{\pgfqpoint{3.364787in}{4.225020in}}%
\pgfpathcurveto{\pgfqpoint{3.358276in}{4.218509in}}{\pgfqpoint{3.354617in}{4.209676in}}{\pgfqpoint{3.354617in}{4.200468in}}%
\pgfpathcurveto{\pgfqpoint{3.354617in}{4.191260in}}{\pgfqpoint{3.358276in}{4.182427in}}{\pgfqpoint{3.364787in}{4.175916in}}%
\pgfpathcurveto{\pgfqpoint{3.371299in}{4.169404in}}{\pgfqpoint{3.380131in}{4.165746in}}{\pgfqpoint{3.389340in}{4.165746in}}%
\pgfpathlineto{\pgfqpoint{3.389340in}{4.165746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365636in}{4.010366in}}%
\pgfpathcurveto{\pgfqpoint{3.374845in}{4.010366in}}{\pgfqpoint{3.383677in}{4.014025in}}{\pgfqpoint{3.390189in}{4.020536in}}%
\pgfpathcurveto{\pgfqpoint{3.396700in}{4.027048in}}{\pgfqpoint{3.400359in}{4.035880in}}{\pgfqpoint{3.400359in}{4.045088in}}%
\pgfpathcurveto{\pgfqpoint{3.400359in}{4.054297in}}{\pgfqpoint{3.396700in}{4.063129in}}{\pgfqpoint{3.390189in}{4.069641in}}%
\pgfpathcurveto{\pgfqpoint{3.383677in}{4.076152in}}{\pgfqpoint{3.374845in}{4.079811in}}{\pgfqpoint{3.365636in}{4.079811in}}%
\pgfpathcurveto{\pgfqpoint{3.356428in}{4.079811in}}{\pgfqpoint{3.347595in}{4.076152in}}{\pgfqpoint{3.341084in}{4.069641in}}%
\pgfpathcurveto{\pgfqpoint{3.334573in}{4.063129in}}{\pgfqpoint{3.330914in}{4.054297in}}{\pgfqpoint{3.330914in}{4.045088in}}%
\pgfpathcurveto{\pgfqpoint{3.330914in}{4.035880in}}{\pgfqpoint{3.334573in}{4.027048in}}{\pgfqpoint{3.341084in}{4.020536in}}%
\pgfpathcurveto{\pgfqpoint{3.347595in}{4.014025in}}{\pgfqpoint{3.356428in}{4.010366in}}{\pgfqpoint{3.365636in}{4.010366in}}%
\pgfpathlineto{\pgfqpoint{3.365636in}{4.010366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293365in}{4.058536in}}%
\pgfpathcurveto{\pgfqpoint{3.302573in}{4.058536in}}{\pgfqpoint{3.311406in}{4.062195in}}{\pgfqpoint{3.317917in}{4.068706in}}%
\pgfpathcurveto{\pgfqpoint{3.324429in}{4.075218in}}{\pgfqpoint{3.328087in}{4.084050in}}{\pgfqpoint{3.328087in}{4.093259in}}%
\pgfpathcurveto{\pgfqpoint{3.328087in}{4.102467in}}{\pgfqpoint{3.324429in}{4.111299in}}{\pgfqpoint{3.317917in}{4.117811in}}%
\pgfpathcurveto{\pgfqpoint{3.311406in}{4.124322in}}{\pgfqpoint{3.302573in}{4.127981in}}{\pgfqpoint{3.293365in}{4.127981in}}%
\pgfpathcurveto{\pgfqpoint{3.284156in}{4.127981in}}{\pgfqpoint{3.275324in}{4.124322in}}{\pgfqpoint{3.268813in}{4.117811in}}%
\pgfpathcurveto{\pgfqpoint{3.262301in}{4.111299in}}{\pgfqpoint{3.258643in}{4.102467in}}{\pgfqpoint{3.258643in}{4.093259in}}%
\pgfpathcurveto{\pgfqpoint{3.258643in}{4.084050in}}{\pgfqpoint{3.262301in}{4.075218in}}{\pgfqpoint{3.268813in}{4.068706in}}%
\pgfpathcurveto{\pgfqpoint{3.275324in}{4.062195in}}{\pgfqpoint{3.284156in}{4.058536in}}{\pgfqpoint{3.293365in}{4.058536in}}%
\pgfpathlineto{\pgfqpoint{3.293365in}{4.058536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330279in}{4.225634in}}%
\pgfpathcurveto{\pgfqpoint{3.339487in}{4.225634in}}{\pgfqpoint{3.348320in}{4.229293in}}{\pgfqpoint{3.354831in}{4.235804in}}%
\pgfpathcurveto{\pgfqpoint{3.361342in}{4.242315in}}{\pgfqpoint{3.365001in}{4.251148in}}{\pgfqpoint{3.365001in}{4.260356in}}%
\pgfpathcurveto{\pgfqpoint{3.365001in}{4.269565in}}{\pgfqpoint{3.361342in}{4.278397in}}{\pgfqpoint{3.354831in}{4.284909in}}%
\pgfpathcurveto{\pgfqpoint{3.348320in}{4.291420in}}{\pgfqpoint{3.339487in}{4.295079in}}{\pgfqpoint{3.330279in}{4.295079in}}%
\pgfpathcurveto{\pgfqpoint{3.321070in}{4.295079in}}{\pgfqpoint{3.312238in}{4.291420in}}{\pgfqpoint{3.305726in}{4.284909in}}%
\pgfpathcurveto{\pgfqpoint{3.299215in}{4.278397in}}{\pgfqpoint{3.295557in}{4.269565in}}{\pgfqpoint{3.295557in}{4.260356in}}%
\pgfpathcurveto{\pgfqpoint{3.295557in}{4.251148in}}{\pgfqpoint{3.299215in}{4.242315in}}{\pgfqpoint{3.305726in}{4.235804in}}%
\pgfpathcurveto{\pgfqpoint{3.312238in}{4.229293in}}{\pgfqpoint{3.321070in}{4.225634in}}{\pgfqpoint{3.330279in}{4.225634in}}%
\pgfpathlineto{\pgfqpoint{3.330279in}{4.225634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387124in}{4.066231in}}%
\pgfpathcurveto{\pgfqpoint{3.396332in}{4.066231in}}{\pgfqpoint{3.405165in}{4.069889in}}{\pgfqpoint{3.411676in}{4.076400in}}%
\pgfpathcurveto{\pgfqpoint{3.418187in}{4.082912in}}{\pgfqpoint{3.421846in}{4.091744in}}{\pgfqpoint{3.421846in}{4.100953in}}%
\pgfpathcurveto{\pgfqpoint{3.421846in}{4.110161in}}{\pgfqpoint{3.418187in}{4.118994in}}{\pgfqpoint{3.411676in}{4.125505in}}%
\pgfpathcurveto{\pgfqpoint{3.405165in}{4.132016in}}{\pgfqpoint{3.396332in}{4.135675in}}{\pgfqpoint{3.387124in}{4.135675in}}%
\pgfpathcurveto{\pgfqpoint{3.377915in}{4.135675in}}{\pgfqpoint{3.369083in}{4.132016in}}{\pgfqpoint{3.362571in}{4.125505in}}%
\pgfpathcurveto{\pgfqpoint{3.356060in}{4.118994in}}{\pgfqpoint{3.352401in}{4.110161in}}{\pgfqpoint{3.352401in}{4.100953in}}%
\pgfpathcurveto{\pgfqpoint{3.352401in}{4.091744in}}{\pgfqpoint{3.356060in}{4.082912in}}{\pgfqpoint{3.362571in}{4.076400in}}%
\pgfpathcurveto{\pgfqpoint{3.369083in}{4.069889in}}{\pgfqpoint{3.377915in}{4.066231in}}{\pgfqpoint{3.387124in}{4.066231in}}%
\pgfpathlineto{\pgfqpoint{3.387124in}{4.066231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369832in}{3.847973in}}%
\pgfpathcurveto{\pgfqpoint{3.379041in}{3.847973in}}{\pgfqpoint{3.387873in}{3.851631in}}{\pgfqpoint{3.394385in}{3.858143in}}%
\pgfpathcurveto{\pgfqpoint{3.400896in}{3.864654in}}{\pgfqpoint{3.404554in}{3.873487in}}{\pgfqpoint{3.404554in}{3.882695in}}%
\pgfpathcurveto{\pgfqpoint{3.404554in}{3.891903in}}{\pgfqpoint{3.400896in}{3.900736in}}{\pgfqpoint{3.394385in}{3.907247in}}%
\pgfpathcurveto{\pgfqpoint{3.387873in}{3.913759in}}{\pgfqpoint{3.379041in}{3.917417in}}{\pgfqpoint{3.369832in}{3.917417in}}%
\pgfpathcurveto{\pgfqpoint{3.360624in}{3.917417in}}{\pgfqpoint{3.351791in}{3.913759in}}{\pgfqpoint{3.345280in}{3.907247in}}%
\pgfpathcurveto{\pgfqpoint{3.338769in}{3.900736in}}{\pgfqpoint{3.335110in}{3.891903in}}{\pgfqpoint{3.335110in}{3.882695in}}%
\pgfpathcurveto{\pgfqpoint{3.335110in}{3.873487in}}{\pgfqpoint{3.338769in}{3.864654in}}{\pgfqpoint{3.345280in}{3.858143in}}%
\pgfpathcurveto{\pgfqpoint{3.351791in}{3.851631in}}{\pgfqpoint{3.360624in}{3.847973in}}{\pgfqpoint{3.369832in}{3.847973in}}%
\pgfpathlineto{\pgfqpoint{3.369832in}{3.847973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299154in}{4.923974in}}%
\pgfpathcurveto{\pgfqpoint{3.308363in}{4.923974in}}{\pgfqpoint{3.317195in}{4.927633in}}{\pgfqpoint{3.323706in}{4.934144in}}%
\pgfpathcurveto{\pgfqpoint{3.330218in}{4.940656in}}{\pgfqpoint{3.333876in}{4.949488in}}{\pgfqpoint{3.333876in}{4.958696in}}%
\pgfpathcurveto{\pgfqpoint{3.333876in}{4.967905in}}{\pgfqpoint{3.330218in}{4.976737in}}{\pgfqpoint{3.323706in}{4.983249in}}%
\pgfpathcurveto{\pgfqpoint{3.317195in}{4.989760in}}{\pgfqpoint{3.308363in}{4.993419in}}{\pgfqpoint{3.299154in}{4.993419in}}%
\pgfpathcurveto{\pgfqpoint{3.289946in}{4.993419in}}{\pgfqpoint{3.281113in}{4.989760in}}{\pgfqpoint{3.274602in}{4.983249in}}%
\pgfpathcurveto{\pgfqpoint{3.268090in}{4.976737in}}{\pgfqpoint{3.264432in}{4.967905in}}{\pgfqpoint{3.264432in}{4.958696in}}%
\pgfpathcurveto{\pgfqpoint{3.264432in}{4.949488in}}{\pgfqpoint{3.268090in}{4.940656in}}{\pgfqpoint{3.274602in}{4.934144in}}%
\pgfpathcurveto{\pgfqpoint{3.281113in}{4.927633in}}{\pgfqpoint{3.289946in}{4.923974in}}{\pgfqpoint{3.299154in}{4.923974in}}%
\pgfpathlineto{\pgfqpoint{3.299154in}{4.923974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319161in}{3.861433in}}%
\pgfpathcurveto{\pgfqpoint{3.328370in}{3.861433in}}{\pgfqpoint{3.337202in}{3.865092in}}{\pgfqpoint{3.343714in}{3.871603in}}%
\pgfpathcurveto{\pgfqpoint{3.350225in}{3.878115in}}{\pgfqpoint{3.353883in}{3.886947in}}{\pgfqpoint{3.353883in}{3.896155in}}%
\pgfpathcurveto{\pgfqpoint{3.353883in}{3.905364in}}{\pgfqpoint{3.350225in}{3.914196in}}{\pgfqpoint{3.343714in}{3.920708in}}%
\pgfpathcurveto{\pgfqpoint{3.337202in}{3.927219in}}{\pgfqpoint{3.328370in}{3.930878in}}{\pgfqpoint{3.319161in}{3.930878in}}%
\pgfpathcurveto{\pgfqpoint{3.309953in}{3.930878in}}{\pgfqpoint{3.301120in}{3.927219in}}{\pgfqpoint{3.294609in}{3.920708in}}%
\pgfpathcurveto{\pgfqpoint{3.288098in}{3.914196in}}{\pgfqpoint{3.284439in}{3.905364in}}{\pgfqpoint{3.284439in}{3.896155in}}%
\pgfpathcurveto{\pgfqpoint{3.284439in}{3.886947in}}{\pgfqpoint{3.288098in}{3.878115in}}{\pgfqpoint{3.294609in}{3.871603in}}%
\pgfpathcurveto{\pgfqpoint{3.301120in}{3.865092in}}{\pgfqpoint{3.309953in}{3.861433in}}{\pgfqpoint{3.319161in}{3.861433in}}%
\pgfpathlineto{\pgfqpoint{3.319161in}{3.861433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297341in}{4.142751in}}%
\pgfpathcurveto{\pgfqpoint{3.306549in}{4.142751in}}{\pgfqpoint{3.315382in}{4.146410in}}{\pgfqpoint{3.321893in}{4.152921in}}%
\pgfpathcurveto{\pgfqpoint{3.328404in}{4.159432in}}{\pgfqpoint{3.332063in}{4.168265in}}{\pgfqpoint{3.332063in}{4.177473in}}%
\pgfpathcurveto{\pgfqpoint{3.332063in}{4.186682in}}{\pgfqpoint{3.328404in}{4.195514in}}{\pgfqpoint{3.321893in}{4.202026in}}%
\pgfpathcurveto{\pgfqpoint{3.315382in}{4.208537in}}{\pgfqpoint{3.306549in}{4.212196in}}{\pgfqpoint{3.297341in}{4.212196in}}%
\pgfpathcurveto{\pgfqpoint{3.288132in}{4.212196in}}{\pgfqpoint{3.279300in}{4.208537in}}{\pgfqpoint{3.272788in}{4.202026in}}%
\pgfpathcurveto{\pgfqpoint{3.266277in}{4.195514in}}{\pgfqpoint{3.262619in}{4.186682in}}{\pgfqpoint{3.262619in}{4.177473in}}%
\pgfpathcurveto{\pgfqpoint{3.262619in}{4.168265in}}{\pgfqpoint{3.266277in}{4.159432in}}{\pgfqpoint{3.272788in}{4.152921in}}%
\pgfpathcurveto{\pgfqpoint{3.279300in}{4.146410in}}{\pgfqpoint{3.288132in}{4.142751in}}{\pgfqpoint{3.297341in}{4.142751in}}%
\pgfpathlineto{\pgfqpoint{3.297341in}{4.142751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393156in}{4.316145in}}%
\pgfpathcurveto{\pgfqpoint{3.402364in}{4.316145in}}{\pgfqpoint{3.411197in}{4.319803in}}{\pgfqpoint{3.417708in}{4.326315in}}%
\pgfpathcurveto{\pgfqpoint{3.424219in}{4.332826in}}{\pgfqpoint{3.427878in}{4.341659in}}{\pgfqpoint{3.427878in}{4.350867in}}%
\pgfpathcurveto{\pgfqpoint{3.427878in}{4.360075in}}{\pgfqpoint{3.424219in}{4.368908in}}{\pgfqpoint{3.417708in}{4.375419in}}%
\pgfpathcurveto{\pgfqpoint{3.411197in}{4.381931in}}{\pgfqpoint{3.402364in}{4.385589in}}{\pgfqpoint{3.393156in}{4.385589in}}%
\pgfpathcurveto{\pgfqpoint{3.383947in}{4.385589in}}{\pgfqpoint{3.375115in}{4.381931in}}{\pgfqpoint{3.368603in}{4.375419in}}%
\pgfpathcurveto{\pgfqpoint{3.362092in}{4.368908in}}{\pgfqpoint{3.358433in}{4.360075in}}{\pgfqpoint{3.358433in}{4.350867in}}%
\pgfpathcurveto{\pgfqpoint{3.358433in}{4.341659in}}{\pgfqpoint{3.362092in}{4.332826in}}{\pgfqpoint{3.368603in}{4.326315in}}%
\pgfpathcurveto{\pgfqpoint{3.375115in}{4.319803in}}{\pgfqpoint{3.383947in}{4.316145in}}{\pgfqpoint{3.393156in}{4.316145in}}%
\pgfpathlineto{\pgfqpoint{3.393156in}{4.316145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369932in}{4.442441in}}%
\pgfpathcurveto{\pgfqpoint{3.379141in}{4.442441in}}{\pgfqpoint{3.387973in}{4.446099in}}{\pgfqpoint{3.394485in}{4.452611in}}%
\pgfpathcurveto{\pgfqpoint{3.400996in}{4.459122in}}{\pgfqpoint{3.404654in}{4.467955in}}{\pgfqpoint{3.404654in}{4.477163in}}%
\pgfpathcurveto{\pgfqpoint{3.404654in}{4.486371in}}{\pgfqpoint{3.400996in}{4.495204in}}{\pgfqpoint{3.394485in}{4.501715in}}%
\pgfpathcurveto{\pgfqpoint{3.387973in}{4.508227in}}{\pgfqpoint{3.379141in}{4.511885in}}{\pgfqpoint{3.369932in}{4.511885in}}%
\pgfpathcurveto{\pgfqpoint{3.360724in}{4.511885in}}{\pgfqpoint{3.351891in}{4.508227in}}{\pgfqpoint{3.345380in}{4.501715in}}%
\pgfpathcurveto{\pgfqpoint{3.338869in}{4.495204in}}{\pgfqpoint{3.335210in}{4.486371in}}{\pgfqpoint{3.335210in}{4.477163in}}%
\pgfpathcurveto{\pgfqpoint{3.335210in}{4.467955in}}{\pgfqpoint{3.338869in}{4.459122in}}{\pgfqpoint{3.345380in}{4.452611in}}%
\pgfpathcurveto{\pgfqpoint{3.351891in}{4.446099in}}{\pgfqpoint{3.360724in}{4.442441in}}{\pgfqpoint{3.369932in}{4.442441in}}%
\pgfpathlineto{\pgfqpoint{3.369932in}{4.442441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356661in}{2.707614in}}%
\pgfpathcurveto{\pgfqpoint{3.365870in}{2.707614in}}{\pgfqpoint{3.374702in}{2.711273in}}{\pgfqpoint{3.381214in}{2.717784in}}%
\pgfpathcurveto{\pgfqpoint{3.387725in}{2.724295in}}{\pgfqpoint{3.391384in}{2.733128in}}{\pgfqpoint{3.391384in}{2.742336in}}%
\pgfpathcurveto{\pgfqpoint{3.391384in}{2.751545in}}{\pgfqpoint{3.387725in}{2.760377in}}{\pgfqpoint{3.381214in}{2.766889in}}%
\pgfpathcurveto{\pgfqpoint{3.374702in}{2.773400in}}{\pgfqpoint{3.365870in}{2.777059in}}{\pgfqpoint{3.356661in}{2.777059in}}%
\pgfpathcurveto{\pgfqpoint{3.347453in}{2.777059in}}{\pgfqpoint{3.338620in}{2.773400in}}{\pgfqpoint{3.332109in}{2.766889in}}%
\pgfpathcurveto{\pgfqpoint{3.325598in}{2.760377in}}{\pgfqpoint{3.321939in}{2.751545in}}{\pgfqpoint{3.321939in}{2.742336in}}%
\pgfpathcurveto{\pgfqpoint{3.321939in}{2.733128in}}{\pgfqpoint{3.325598in}{2.724295in}}{\pgfqpoint{3.332109in}{2.717784in}}%
\pgfpathcurveto{\pgfqpoint{3.338620in}{2.711273in}}{\pgfqpoint{3.347453in}{2.707614in}}{\pgfqpoint{3.356661in}{2.707614in}}%
\pgfpathlineto{\pgfqpoint{3.356661in}{2.707614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306400in}{4.709649in}}%
\pgfpathcurveto{\pgfqpoint{3.315608in}{4.709649in}}{\pgfqpoint{3.324441in}{4.713308in}}{\pgfqpoint{3.330952in}{4.719819in}}%
\pgfpathcurveto{\pgfqpoint{3.337464in}{4.726331in}}{\pgfqpoint{3.341122in}{4.735163in}}{\pgfqpoint{3.341122in}{4.744372in}}%
\pgfpathcurveto{\pgfqpoint{3.341122in}{4.753580in}}{\pgfqpoint{3.337464in}{4.762413in}}{\pgfqpoint{3.330952in}{4.768924in}}%
\pgfpathcurveto{\pgfqpoint{3.324441in}{4.775435in}}{\pgfqpoint{3.315608in}{4.779094in}}{\pgfqpoint{3.306400in}{4.779094in}}%
\pgfpathcurveto{\pgfqpoint{3.297192in}{4.779094in}}{\pgfqpoint{3.288359in}{4.775435in}}{\pgfqpoint{3.281848in}{4.768924in}}%
\pgfpathcurveto{\pgfqpoint{3.275336in}{4.762413in}}{\pgfqpoint{3.271678in}{4.753580in}}{\pgfqpoint{3.271678in}{4.744372in}}%
\pgfpathcurveto{\pgfqpoint{3.271678in}{4.735163in}}{\pgfqpoint{3.275336in}{4.726331in}}{\pgfqpoint{3.281848in}{4.719819in}}%
\pgfpathcurveto{\pgfqpoint{3.288359in}{4.713308in}}{\pgfqpoint{3.297192in}{4.709649in}}{\pgfqpoint{3.306400in}{4.709649in}}%
\pgfpathlineto{\pgfqpoint{3.306400in}{4.709649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321081in}{3.819990in}}%
\pgfpathcurveto{\pgfqpoint{3.330289in}{3.819990in}}{\pgfqpoint{3.339122in}{3.823649in}}{\pgfqpoint{3.345633in}{3.830160in}}%
\pgfpathcurveto{\pgfqpoint{3.352144in}{3.836672in}}{\pgfqpoint{3.355803in}{3.845504in}}{\pgfqpoint{3.355803in}{3.854713in}}%
\pgfpathcurveto{\pgfqpoint{3.355803in}{3.863921in}}{\pgfqpoint{3.352144in}{3.872754in}}{\pgfqpoint{3.345633in}{3.879265in}}%
\pgfpathcurveto{\pgfqpoint{3.339122in}{3.885776in}}{\pgfqpoint{3.330289in}{3.889435in}}{\pgfqpoint{3.321081in}{3.889435in}}%
\pgfpathcurveto{\pgfqpoint{3.311872in}{3.889435in}}{\pgfqpoint{3.303040in}{3.885776in}}{\pgfqpoint{3.296528in}{3.879265in}}%
\pgfpathcurveto{\pgfqpoint{3.290017in}{3.872754in}}{\pgfqpoint{3.286359in}{3.863921in}}{\pgfqpoint{3.286359in}{3.854713in}}%
\pgfpathcurveto{\pgfqpoint{3.286359in}{3.845504in}}{\pgfqpoint{3.290017in}{3.836672in}}{\pgfqpoint{3.296528in}{3.830160in}}%
\pgfpathcurveto{\pgfqpoint{3.303040in}{3.823649in}}{\pgfqpoint{3.311872in}{3.819990in}}{\pgfqpoint{3.321081in}{3.819990in}}%
\pgfpathlineto{\pgfqpoint{3.321081in}{3.819990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329199in}{4.218880in}}%
\pgfpathcurveto{\pgfqpoint{3.338407in}{4.218880in}}{\pgfqpoint{3.347240in}{4.222539in}}{\pgfqpoint{3.353751in}{4.229050in}}%
\pgfpathcurveto{\pgfqpoint{3.360263in}{4.235562in}}{\pgfqpoint{3.363921in}{4.244394in}}{\pgfqpoint{3.363921in}{4.253603in}}%
\pgfpathcurveto{\pgfqpoint{3.363921in}{4.262811in}}{\pgfqpoint{3.360263in}{4.271644in}}{\pgfqpoint{3.353751in}{4.278155in}}%
\pgfpathcurveto{\pgfqpoint{3.347240in}{4.284666in}}{\pgfqpoint{3.338407in}{4.288325in}}{\pgfqpoint{3.329199in}{4.288325in}}%
\pgfpathcurveto{\pgfqpoint{3.319991in}{4.288325in}}{\pgfqpoint{3.311158in}{4.284666in}}{\pgfqpoint{3.304647in}{4.278155in}}%
\pgfpathcurveto{\pgfqpoint{3.298135in}{4.271644in}}{\pgfqpoint{3.294477in}{4.262811in}}{\pgfqpoint{3.294477in}{4.253603in}}%
\pgfpathcurveto{\pgfqpoint{3.294477in}{4.244394in}}{\pgfqpoint{3.298135in}{4.235562in}}{\pgfqpoint{3.304647in}{4.229050in}}%
\pgfpathcurveto{\pgfqpoint{3.311158in}{4.222539in}}{\pgfqpoint{3.319991in}{4.218880in}}{\pgfqpoint{3.329199in}{4.218880in}}%
\pgfpathlineto{\pgfqpoint{3.329199in}{4.218880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309449in}{4.442360in}}%
\pgfpathcurveto{\pgfqpoint{3.318657in}{4.442360in}}{\pgfqpoint{3.327490in}{4.446019in}}{\pgfqpoint{3.334001in}{4.452530in}}%
\pgfpathcurveto{\pgfqpoint{3.340513in}{4.459041in}}{\pgfqpoint{3.344171in}{4.467874in}}{\pgfqpoint{3.344171in}{4.477082in}}%
\pgfpathcurveto{\pgfqpoint{3.344171in}{4.486291in}}{\pgfqpoint{3.340513in}{4.495123in}}{\pgfqpoint{3.334001in}{4.501635in}}%
\pgfpathcurveto{\pgfqpoint{3.327490in}{4.508146in}}{\pgfqpoint{3.318657in}{4.511805in}}{\pgfqpoint{3.309449in}{4.511805in}}%
\pgfpathcurveto{\pgfqpoint{3.300241in}{4.511805in}}{\pgfqpoint{3.291408in}{4.508146in}}{\pgfqpoint{3.284897in}{4.501635in}}%
\pgfpathcurveto{\pgfqpoint{3.278385in}{4.495123in}}{\pgfqpoint{3.274727in}{4.486291in}}{\pgfqpoint{3.274727in}{4.477082in}}%
\pgfpathcurveto{\pgfqpoint{3.274727in}{4.467874in}}{\pgfqpoint{3.278385in}{4.459041in}}{\pgfqpoint{3.284897in}{4.452530in}}%
\pgfpathcurveto{\pgfqpoint{3.291408in}{4.446019in}}{\pgfqpoint{3.300241in}{4.442360in}}{\pgfqpoint{3.309449in}{4.442360in}}%
\pgfpathlineto{\pgfqpoint{3.309449in}{4.442360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375760in}{2.945742in}}%
\pgfpathcurveto{\pgfqpoint{3.384969in}{2.945742in}}{\pgfqpoint{3.393801in}{2.949401in}}{\pgfqpoint{3.400313in}{2.955912in}}%
\pgfpathcurveto{\pgfqpoint{3.406824in}{2.962424in}}{\pgfqpoint{3.410483in}{2.971256in}}{\pgfqpoint{3.410483in}{2.980465in}}%
\pgfpathcurveto{\pgfqpoint{3.410483in}{2.989673in}}{\pgfqpoint{3.406824in}{2.998506in}}{\pgfqpoint{3.400313in}{3.005017in}}%
\pgfpathcurveto{\pgfqpoint{3.393801in}{3.011528in}}{\pgfqpoint{3.384969in}{3.015187in}}{\pgfqpoint{3.375760in}{3.015187in}}%
\pgfpathcurveto{\pgfqpoint{3.366552in}{3.015187in}}{\pgfqpoint{3.357719in}{3.011528in}}{\pgfqpoint{3.351208in}{3.005017in}}%
\pgfpathcurveto{\pgfqpoint{3.344697in}{2.998506in}}{\pgfqpoint{3.341038in}{2.989673in}}{\pgfqpoint{3.341038in}{2.980465in}}%
\pgfpathcurveto{\pgfqpoint{3.341038in}{2.971256in}}{\pgfqpoint{3.344697in}{2.962424in}}{\pgfqpoint{3.351208in}{2.955912in}}%
\pgfpathcurveto{\pgfqpoint{3.357719in}{2.949401in}}{\pgfqpoint{3.366552in}{2.945742in}}{\pgfqpoint{3.375760in}{2.945742in}}%
\pgfpathlineto{\pgfqpoint{3.375760in}{2.945742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362161in}{4.548613in}}%
\pgfpathcurveto{\pgfqpoint{3.371369in}{4.548613in}}{\pgfqpoint{3.380202in}{4.552272in}}{\pgfqpoint{3.386713in}{4.558783in}}%
\pgfpathcurveto{\pgfqpoint{3.393225in}{4.565294in}}{\pgfqpoint{3.396883in}{4.574127in}}{\pgfqpoint{3.396883in}{4.583335in}}%
\pgfpathcurveto{\pgfqpoint{3.396883in}{4.592544in}}{\pgfqpoint{3.393225in}{4.601376in}}{\pgfqpoint{3.386713in}{4.607888in}}%
\pgfpathcurveto{\pgfqpoint{3.380202in}{4.614399in}}{\pgfqpoint{3.371369in}{4.618057in}}{\pgfqpoint{3.362161in}{4.618057in}}%
\pgfpathcurveto{\pgfqpoint{3.352952in}{4.618057in}}{\pgfqpoint{3.344120in}{4.614399in}}{\pgfqpoint{3.337609in}{4.607888in}}%
\pgfpathcurveto{\pgfqpoint{3.331097in}{4.601376in}}{\pgfqpoint{3.327439in}{4.592544in}}{\pgfqpoint{3.327439in}{4.583335in}}%
\pgfpathcurveto{\pgfqpoint{3.327439in}{4.574127in}}{\pgfqpoint{3.331097in}{4.565294in}}{\pgfqpoint{3.337609in}{4.558783in}}%
\pgfpathcurveto{\pgfqpoint{3.344120in}{4.552272in}}{\pgfqpoint{3.352952in}{4.548613in}}{\pgfqpoint{3.362161in}{4.548613in}}%
\pgfpathlineto{\pgfqpoint{3.362161in}{4.548613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347302in}{3.203836in}}%
\pgfpathcurveto{\pgfqpoint{3.356511in}{3.203836in}}{\pgfqpoint{3.365343in}{3.207495in}}{\pgfqpoint{3.371855in}{3.214006in}}%
\pgfpathcurveto{\pgfqpoint{3.378366in}{3.220518in}}{\pgfqpoint{3.382025in}{3.229350in}}{\pgfqpoint{3.382025in}{3.238559in}}%
\pgfpathcurveto{\pgfqpoint{3.382025in}{3.247767in}}{\pgfqpoint{3.378366in}{3.256600in}}{\pgfqpoint{3.371855in}{3.263111in}}%
\pgfpathcurveto{\pgfqpoint{3.365343in}{3.269622in}}{\pgfqpoint{3.356511in}{3.273281in}}{\pgfqpoint{3.347302in}{3.273281in}}%
\pgfpathcurveto{\pgfqpoint{3.338094in}{3.273281in}}{\pgfqpoint{3.329261in}{3.269622in}}{\pgfqpoint{3.322750in}{3.263111in}}%
\pgfpathcurveto{\pgfqpoint{3.316239in}{3.256600in}}{\pgfqpoint{3.312580in}{3.247767in}}{\pgfqpoint{3.312580in}{3.238559in}}%
\pgfpathcurveto{\pgfqpoint{3.312580in}{3.229350in}}{\pgfqpoint{3.316239in}{3.220518in}}{\pgfqpoint{3.322750in}{3.214006in}}%
\pgfpathcurveto{\pgfqpoint{3.329261in}{3.207495in}}{\pgfqpoint{3.338094in}{3.203836in}}{\pgfqpoint{3.347302in}{3.203836in}}%
\pgfpathlineto{\pgfqpoint{3.347302in}{3.203836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342372in}{4.115988in}}%
\pgfpathcurveto{\pgfqpoint{3.351581in}{4.115988in}}{\pgfqpoint{3.360413in}{4.119647in}}{\pgfqpoint{3.366925in}{4.126158in}}%
\pgfpathcurveto{\pgfqpoint{3.373436in}{4.132670in}}{\pgfqpoint{3.377095in}{4.141502in}}{\pgfqpoint{3.377095in}{4.150711in}}%
\pgfpathcurveto{\pgfqpoint{3.377095in}{4.159919in}}{\pgfqpoint{3.373436in}{4.168751in}}{\pgfqpoint{3.366925in}{4.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.360413in}{4.181774in}}{\pgfqpoint{3.351581in}{4.185433in}}{\pgfqpoint{3.342372in}{4.185433in}}%
\pgfpathcurveto{\pgfqpoint{3.333164in}{4.185433in}}{\pgfqpoint{3.324331in}{4.181774in}}{\pgfqpoint{3.317820in}{4.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.311309in}{4.168751in}}{\pgfqpoint{3.307650in}{4.159919in}}{\pgfqpoint{3.307650in}{4.150711in}}%
\pgfpathcurveto{\pgfqpoint{3.307650in}{4.141502in}}{\pgfqpoint{3.311309in}{4.132670in}}{\pgfqpoint{3.317820in}{4.126158in}}%
\pgfpathcurveto{\pgfqpoint{3.324331in}{4.119647in}}{\pgfqpoint{3.333164in}{4.115988in}}{\pgfqpoint{3.342372in}{4.115988in}}%
\pgfpathlineto{\pgfqpoint{3.342372in}{4.115988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342115in}{3.605182in}}%
\pgfpathcurveto{\pgfqpoint{3.351323in}{3.605182in}}{\pgfqpoint{3.360156in}{3.608841in}}{\pgfqpoint{3.366667in}{3.615352in}}%
\pgfpathcurveto{\pgfqpoint{3.373178in}{3.621864in}}{\pgfqpoint{3.376837in}{3.630696in}}{\pgfqpoint{3.376837in}{3.639905in}}%
\pgfpathcurveto{\pgfqpoint{3.376837in}{3.649113in}}{\pgfqpoint{3.373178in}{3.657946in}}{\pgfqpoint{3.366667in}{3.664457in}}%
\pgfpathcurveto{\pgfqpoint{3.360156in}{3.670968in}}{\pgfqpoint{3.351323in}{3.674627in}}{\pgfqpoint{3.342115in}{3.674627in}}%
\pgfpathcurveto{\pgfqpoint{3.332906in}{3.674627in}}{\pgfqpoint{3.324074in}{3.670968in}}{\pgfqpoint{3.317562in}{3.664457in}}%
\pgfpathcurveto{\pgfqpoint{3.311051in}{3.657946in}}{\pgfqpoint{3.307392in}{3.649113in}}{\pgfqpoint{3.307392in}{3.639905in}}%
\pgfpathcurveto{\pgfqpoint{3.307392in}{3.630696in}}{\pgfqpoint{3.311051in}{3.621864in}}{\pgfqpoint{3.317562in}{3.615352in}}%
\pgfpathcurveto{\pgfqpoint{3.324074in}{3.608841in}}{\pgfqpoint{3.332906in}{3.605182in}}{\pgfqpoint{3.342115in}{3.605182in}}%
\pgfpathlineto{\pgfqpoint{3.342115in}{3.605182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306609in}{4.192391in}}%
\pgfpathcurveto{\pgfqpoint{3.315818in}{4.192391in}}{\pgfqpoint{3.324650in}{4.196049in}}{\pgfqpoint{3.331162in}{4.202561in}}%
\pgfpathcurveto{\pgfqpoint{3.337673in}{4.209072in}}{\pgfqpoint{3.341331in}{4.217904in}}{\pgfqpoint{3.341331in}{4.227113in}}%
\pgfpathcurveto{\pgfqpoint{3.341331in}{4.236321in}}{\pgfqpoint{3.337673in}{4.245154in}}{\pgfqpoint{3.331162in}{4.251665in}}%
\pgfpathcurveto{\pgfqpoint{3.324650in}{4.258177in}}{\pgfqpoint{3.315818in}{4.261835in}}{\pgfqpoint{3.306609in}{4.261835in}}%
\pgfpathcurveto{\pgfqpoint{3.297401in}{4.261835in}}{\pgfqpoint{3.288568in}{4.258177in}}{\pgfqpoint{3.282057in}{4.251665in}}%
\pgfpathcurveto{\pgfqpoint{3.275546in}{4.245154in}}{\pgfqpoint{3.271887in}{4.236321in}}{\pgfqpoint{3.271887in}{4.227113in}}%
\pgfpathcurveto{\pgfqpoint{3.271887in}{4.217904in}}{\pgfqpoint{3.275546in}{4.209072in}}{\pgfqpoint{3.282057in}{4.202561in}}%
\pgfpathcurveto{\pgfqpoint{3.288568in}{4.196049in}}{\pgfqpoint{3.297401in}{4.192391in}}{\pgfqpoint{3.306609in}{4.192391in}}%
\pgfpathlineto{\pgfqpoint{3.306609in}{4.192391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294774in}{4.017744in}}%
\pgfpathcurveto{\pgfqpoint{3.303982in}{4.017744in}}{\pgfqpoint{3.312815in}{4.021403in}}{\pgfqpoint{3.319326in}{4.027914in}}%
\pgfpathcurveto{\pgfqpoint{3.325837in}{4.034425in}}{\pgfqpoint{3.329496in}{4.043258in}}{\pgfqpoint{3.329496in}{4.052466in}}%
\pgfpathcurveto{\pgfqpoint{3.329496in}{4.061675in}}{\pgfqpoint{3.325837in}{4.070507in}}{\pgfqpoint{3.319326in}{4.077019in}}%
\pgfpathcurveto{\pgfqpoint{3.312815in}{4.083530in}}{\pgfqpoint{3.303982in}{4.087188in}}{\pgfqpoint{3.294774in}{4.087188in}}%
\pgfpathcurveto{\pgfqpoint{3.285565in}{4.087188in}}{\pgfqpoint{3.276733in}{4.083530in}}{\pgfqpoint{3.270221in}{4.077019in}}%
\pgfpathcurveto{\pgfqpoint{3.263710in}{4.070507in}}{\pgfqpoint{3.260052in}{4.061675in}}{\pgfqpoint{3.260052in}{4.052466in}}%
\pgfpathcurveto{\pgfqpoint{3.260052in}{4.043258in}}{\pgfqpoint{3.263710in}{4.034425in}}{\pgfqpoint{3.270221in}{4.027914in}}%
\pgfpathcurveto{\pgfqpoint{3.276733in}{4.021403in}}{\pgfqpoint{3.285565in}{4.017744in}}{\pgfqpoint{3.294774in}{4.017744in}}%
\pgfpathlineto{\pgfqpoint{3.294774in}{4.017744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380075in}{4.973785in}}%
\pgfpathcurveto{\pgfqpoint{3.389283in}{4.973785in}}{\pgfqpoint{3.398116in}{4.977444in}}{\pgfqpoint{3.404627in}{4.983955in}}%
\pgfpathcurveto{\pgfqpoint{3.411138in}{4.990467in}}{\pgfqpoint{3.414797in}{4.999299in}}{\pgfqpoint{3.414797in}{5.008508in}}%
\pgfpathcurveto{\pgfqpoint{3.414797in}{5.017716in}}{\pgfqpoint{3.411138in}{5.026548in}}{\pgfqpoint{3.404627in}{5.033060in}}%
\pgfpathcurveto{\pgfqpoint{3.398116in}{5.039571in}}{\pgfqpoint{3.389283in}{5.043230in}}{\pgfqpoint{3.380075in}{5.043230in}}%
\pgfpathcurveto{\pgfqpoint{3.370866in}{5.043230in}}{\pgfqpoint{3.362034in}{5.039571in}}{\pgfqpoint{3.355522in}{5.033060in}}%
\pgfpathcurveto{\pgfqpoint{3.349011in}{5.026548in}}{\pgfqpoint{3.345352in}{5.017716in}}{\pgfqpoint{3.345352in}{5.008508in}}%
\pgfpathcurveto{\pgfqpoint{3.345352in}{4.999299in}}{\pgfqpoint{3.349011in}{4.990467in}}{\pgfqpoint{3.355522in}{4.983955in}}%
\pgfpathcurveto{\pgfqpoint{3.362034in}{4.977444in}}{\pgfqpoint{3.370866in}{4.973785in}}{\pgfqpoint{3.380075in}{4.973785in}}%
\pgfpathlineto{\pgfqpoint{3.380075in}{4.973785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329589in}{4.385020in}}%
\pgfpathcurveto{\pgfqpoint{3.338797in}{4.385020in}}{\pgfqpoint{3.347630in}{4.388678in}}{\pgfqpoint{3.354141in}{4.395190in}}%
\pgfpathcurveto{\pgfqpoint{3.360652in}{4.401701in}}{\pgfqpoint{3.364311in}{4.410533in}}{\pgfqpoint{3.364311in}{4.419742in}}%
\pgfpathcurveto{\pgfqpoint{3.364311in}{4.428950in}}{\pgfqpoint{3.360652in}{4.437783in}}{\pgfqpoint{3.354141in}{4.444294in}}%
\pgfpathcurveto{\pgfqpoint{3.347630in}{4.450806in}}{\pgfqpoint{3.338797in}{4.454464in}}{\pgfqpoint{3.329589in}{4.454464in}}%
\pgfpathcurveto{\pgfqpoint{3.320380in}{4.454464in}}{\pgfqpoint{3.311548in}{4.450806in}}{\pgfqpoint{3.305036in}{4.444294in}}%
\pgfpathcurveto{\pgfqpoint{3.298525in}{4.437783in}}{\pgfqpoint{3.294866in}{4.428950in}}{\pgfqpoint{3.294866in}{4.419742in}}%
\pgfpathcurveto{\pgfqpoint{3.294866in}{4.410533in}}{\pgfqpoint{3.298525in}{4.401701in}}{\pgfqpoint{3.305036in}{4.395190in}}%
\pgfpathcurveto{\pgfqpoint{3.311548in}{4.388678in}}{\pgfqpoint{3.320380in}{4.385020in}}{\pgfqpoint{3.329589in}{4.385020in}}%
\pgfpathlineto{\pgfqpoint{3.329589in}{4.385020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322868in}{4.410960in}}%
\pgfpathcurveto{\pgfqpoint{3.332076in}{4.410960in}}{\pgfqpoint{3.340909in}{4.414618in}}{\pgfqpoint{3.347420in}{4.421130in}}%
\pgfpathcurveto{\pgfqpoint{3.353932in}{4.427641in}}{\pgfqpoint{3.357590in}{4.436474in}}{\pgfqpoint{3.357590in}{4.445682in}}%
\pgfpathcurveto{\pgfqpoint{3.357590in}{4.454890in}}{\pgfqpoint{3.353932in}{4.463723in}}{\pgfqpoint{3.347420in}{4.470234in}}%
\pgfpathcurveto{\pgfqpoint{3.340909in}{4.476746in}}{\pgfqpoint{3.332076in}{4.480404in}}{\pgfqpoint{3.322868in}{4.480404in}}%
\pgfpathcurveto{\pgfqpoint{3.313660in}{4.480404in}}{\pgfqpoint{3.304827in}{4.476746in}}{\pgfqpoint{3.298316in}{4.470234in}}%
\pgfpathcurveto{\pgfqpoint{3.291804in}{4.463723in}}{\pgfqpoint{3.288146in}{4.454890in}}{\pgfqpoint{3.288146in}{4.445682in}}%
\pgfpathcurveto{\pgfqpoint{3.288146in}{4.436474in}}{\pgfqpoint{3.291804in}{4.427641in}}{\pgfqpoint{3.298316in}{4.421130in}}%
\pgfpathcurveto{\pgfqpoint{3.304827in}{4.414618in}}{\pgfqpoint{3.313660in}{4.410960in}}{\pgfqpoint{3.322868in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{3.322868in}{4.410960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380281in}{4.214946in}}%
\pgfpathcurveto{\pgfqpoint{3.389489in}{4.214946in}}{\pgfqpoint{3.398322in}{4.218604in}}{\pgfqpoint{3.404833in}{4.225115in}}%
\pgfpathcurveto{\pgfqpoint{3.411344in}{4.231627in}}{\pgfqpoint{3.415003in}{4.240459in}}{\pgfqpoint{3.415003in}{4.249668in}}%
\pgfpathcurveto{\pgfqpoint{3.415003in}{4.258876in}}{\pgfqpoint{3.411344in}{4.267709in}}{\pgfqpoint{3.404833in}{4.274220in}}%
\pgfpathcurveto{\pgfqpoint{3.398322in}{4.280731in}}{\pgfqpoint{3.389489in}{4.284390in}}{\pgfqpoint{3.380281in}{4.284390in}}%
\pgfpathcurveto{\pgfqpoint{3.371072in}{4.284390in}}{\pgfqpoint{3.362240in}{4.280731in}}{\pgfqpoint{3.355728in}{4.274220in}}%
\pgfpathcurveto{\pgfqpoint{3.349217in}{4.267709in}}{\pgfqpoint{3.345559in}{4.258876in}}{\pgfqpoint{3.345559in}{4.249668in}}%
\pgfpathcurveto{\pgfqpoint{3.345559in}{4.240459in}}{\pgfqpoint{3.349217in}{4.231627in}}{\pgfqpoint{3.355728in}{4.225115in}}%
\pgfpathcurveto{\pgfqpoint{3.362240in}{4.218604in}}{\pgfqpoint{3.371072in}{4.214946in}}{\pgfqpoint{3.380281in}{4.214946in}}%
\pgfpathlineto{\pgfqpoint{3.380281in}{4.214946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298687in}{3.848485in}}%
\pgfpathcurveto{\pgfqpoint{3.307895in}{3.848485in}}{\pgfqpoint{3.316728in}{3.852144in}}{\pgfqpoint{3.323239in}{3.858655in}}%
\pgfpathcurveto{\pgfqpoint{3.329751in}{3.865167in}}{\pgfqpoint{3.333409in}{3.873999in}}{\pgfqpoint{3.333409in}{3.883208in}}%
\pgfpathcurveto{\pgfqpoint{3.333409in}{3.892416in}}{\pgfqpoint{3.329751in}{3.901248in}}{\pgfqpoint{3.323239in}{3.907760in}}%
\pgfpathcurveto{\pgfqpoint{3.316728in}{3.914271in}}{\pgfqpoint{3.307895in}{3.917930in}}{\pgfqpoint{3.298687in}{3.917930in}}%
\pgfpathcurveto{\pgfqpoint{3.289479in}{3.917930in}}{\pgfqpoint{3.280646in}{3.914271in}}{\pgfqpoint{3.274135in}{3.907760in}}%
\pgfpathcurveto{\pgfqpoint{3.267623in}{3.901248in}}{\pgfqpoint{3.263965in}{3.892416in}}{\pgfqpoint{3.263965in}{3.883208in}}%
\pgfpathcurveto{\pgfqpoint{3.263965in}{3.873999in}}{\pgfqpoint{3.267623in}{3.865167in}}{\pgfqpoint{3.274135in}{3.858655in}}%
\pgfpathcurveto{\pgfqpoint{3.280646in}{3.852144in}}{\pgfqpoint{3.289479in}{3.848485in}}{\pgfqpoint{3.298687in}{3.848485in}}%
\pgfpathlineto{\pgfqpoint{3.298687in}{3.848485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292921in}{3.193730in}}%
\pgfpathcurveto{\pgfqpoint{3.302129in}{3.193730in}}{\pgfqpoint{3.310962in}{3.197388in}}{\pgfqpoint{3.317473in}{3.203900in}}%
\pgfpathcurveto{\pgfqpoint{3.323985in}{3.210411in}}{\pgfqpoint{3.327643in}{3.219244in}}{\pgfqpoint{3.327643in}{3.228452in}}%
\pgfpathcurveto{\pgfqpoint{3.327643in}{3.237660in}}{\pgfqpoint{3.323985in}{3.246493in}}{\pgfqpoint{3.317473in}{3.253004in}}%
\pgfpathcurveto{\pgfqpoint{3.310962in}{3.259516in}}{\pgfqpoint{3.302129in}{3.263174in}}{\pgfqpoint{3.292921in}{3.263174in}}%
\pgfpathcurveto{\pgfqpoint{3.283713in}{3.263174in}}{\pgfqpoint{3.274880in}{3.259516in}}{\pgfqpoint{3.268369in}{3.253004in}}%
\pgfpathcurveto{\pgfqpoint{3.261857in}{3.246493in}}{\pgfqpoint{3.258199in}{3.237660in}}{\pgfqpoint{3.258199in}{3.228452in}}%
\pgfpathcurveto{\pgfqpoint{3.258199in}{3.219244in}}{\pgfqpoint{3.261857in}{3.210411in}}{\pgfqpoint{3.268369in}{3.203900in}}%
\pgfpathcurveto{\pgfqpoint{3.274880in}{3.197388in}}{\pgfqpoint{3.283713in}{3.193730in}}{\pgfqpoint{3.292921in}{3.193730in}}%
\pgfpathlineto{\pgfqpoint{3.292921in}{3.193730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348112in}{4.710238in}}%
\pgfpathcurveto{\pgfqpoint{3.357320in}{4.710238in}}{\pgfqpoint{3.366153in}{4.713897in}}{\pgfqpoint{3.372664in}{4.720408in}}%
\pgfpathcurveto{\pgfqpoint{3.379175in}{4.726920in}}{\pgfqpoint{3.382834in}{4.735752in}}{\pgfqpoint{3.382834in}{4.744961in}}%
\pgfpathcurveto{\pgfqpoint{3.382834in}{4.754169in}}{\pgfqpoint{3.379175in}{4.763002in}}{\pgfqpoint{3.372664in}{4.769513in}}%
\pgfpathcurveto{\pgfqpoint{3.366153in}{4.776024in}}{\pgfqpoint{3.357320in}{4.779683in}}{\pgfqpoint{3.348112in}{4.779683in}}%
\pgfpathcurveto{\pgfqpoint{3.338903in}{4.779683in}}{\pgfqpoint{3.330071in}{4.776024in}}{\pgfqpoint{3.323559in}{4.769513in}}%
\pgfpathcurveto{\pgfqpoint{3.317048in}{4.763002in}}{\pgfqpoint{3.313389in}{4.754169in}}{\pgfqpoint{3.313389in}{4.744961in}}%
\pgfpathcurveto{\pgfqpoint{3.313389in}{4.735752in}}{\pgfqpoint{3.317048in}{4.726920in}}{\pgfqpoint{3.323559in}{4.720408in}}%
\pgfpathcurveto{\pgfqpoint{3.330071in}{4.713897in}}{\pgfqpoint{3.338903in}{4.710238in}}{\pgfqpoint{3.348112in}{4.710238in}}%
\pgfpathlineto{\pgfqpoint{3.348112in}{4.710238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379440in}{4.426921in}}%
\pgfpathcurveto{\pgfqpoint{3.388648in}{4.426921in}}{\pgfqpoint{3.397481in}{4.430580in}}{\pgfqpoint{3.403992in}{4.437091in}}%
\pgfpathcurveto{\pgfqpoint{3.410504in}{4.443603in}}{\pgfqpoint{3.414162in}{4.452435in}}{\pgfqpoint{3.414162in}{4.461644in}}%
\pgfpathcurveto{\pgfqpoint{3.414162in}{4.470852in}}{\pgfqpoint{3.410504in}{4.479685in}}{\pgfqpoint{3.403992in}{4.486196in}}%
\pgfpathcurveto{\pgfqpoint{3.397481in}{4.492707in}}{\pgfqpoint{3.388648in}{4.496366in}}{\pgfqpoint{3.379440in}{4.496366in}}%
\pgfpathcurveto{\pgfqpoint{3.370232in}{4.496366in}}{\pgfqpoint{3.361399in}{4.492707in}}{\pgfqpoint{3.354888in}{4.486196in}}%
\pgfpathcurveto{\pgfqpoint{3.348376in}{4.479685in}}{\pgfqpoint{3.344718in}{4.470852in}}{\pgfqpoint{3.344718in}{4.461644in}}%
\pgfpathcurveto{\pgfqpoint{3.344718in}{4.452435in}}{\pgfqpoint{3.348376in}{4.443603in}}{\pgfqpoint{3.354888in}{4.437091in}}%
\pgfpathcurveto{\pgfqpoint{3.361399in}{4.430580in}}{\pgfqpoint{3.370232in}{4.426921in}}{\pgfqpoint{3.379440in}{4.426921in}}%
\pgfpathlineto{\pgfqpoint{3.379440in}{4.426921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341468in}{4.333160in}}%
\pgfpathcurveto{\pgfqpoint{3.350677in}{4.333160in}}{\pgfqpoint{3.359509in}{4.336819in}}{\pgfqpoint{3.366020in}{4.343330in}}%
\pgfpathcurveto{\pgfqpoint{3.372532in}{4.349842in}}{\pgfqpoint{3.376190in}{4.358674in}}{\pgfqpoint{3.376190in}{4.367883in}}%
\pgfpathcurveto{\pgfqpoint{3.376190in}{4.377091in}}{\pgfqpoint{3.372532in}{4.385923in}}{\pgfqpoint{3.366020in}{4.392435in}}%
\pgfpathcurveto{\pgfqpoint{3.359509in}{4.398946in}}{\pgfqpoint{3.350677in}{4.402605in}}{\pgfqpoint{3.341468in}{4.402605in}}%
\pgfpathcurveto{\pgfqpoint{3.332260in}{4.402605in}}{\pgfqpoint{3.323427in}{4.398946in}}{\pgfqpoint{3.316916in}{4.392435in}}%
\pgfpathcurveto{\pgfqpoint{3.310404in}{4.385923in}}{\pgfqpoint{3.306746in}{4.377091in}}{\pgfqpoint{3.306746in}{4.367883in}}%
\pgfpathcurveto{\pgfqpoint{3.306746in}{4.358674in}}{\pgfqpoint{3.310404in}{4.349842in}}{\pgfqpoint{3.316916in}{4.343330in}}%
\pgfpathcurveto{\pgfqpoint{3.323427in}{4.336819in}}{\pgfqpoint{3.332260in}{4.333160in}}{\pgfqpoint{3.341468in}{4.333160in}}%
\pgfpathlineto{\pgfqpoint{3.341468in}{4.333160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327659in}{3.876990in}}%
\pgfpathcurveto{\pgfqpoint{3.336868in}{3.876990in}}{\pgfqpoint{3.345700in}{3.880648in}}{\pgfqpoint{3.352211in}{3.887160in}}%
\pgfpathcurveto{\pgfqpoint{3.358723in}{3.893671in}}{\pgfqpoint{3.362381in}{3.902504in}}{\pgfqpoint{3.362381in}{3.911712in}}%
\pgfpathcurveto{\pgfqpoint{3.362381in}{3.920920in}}{\pgfqpoint{3.358723in}{3.929753in}}{\pgfqpoint{3.352211in}{3.936264in}}%
\pgfpathcurveto{\pgfqpoint{3.345700in}{3.942776in}}{\pgfqpoint{3.336868in}{3.946434in}}{\pgfqpoint{3.327659in}{3.946434in}}%
\pgfpathcurveto{\pgfqpoint{3.318451in}{3.946434in}}{\pgfqpoint{3.309618in}{3.942776in}}{\pgfqpoint{3.303107in}{3.936264in}}%
\pgfpathcurveto{\pgfqpoint{3.296595in}{3.929753in}}{\pgfqpoint{3.292937in}{3.920920in}}{\pgfqpoint{3.292937in}{3.911712in}}%
\pgfpathcurveto{\pgfqpoint{3.292937in}{3.902504in}}{\pgfqpoint{3.296595in}{3.893671in}}{\pgfqpoint{3.303107in}{3.887160in}}%
\pgfpathcurveto{\pgfqpoint{3.309618in}{3.880648in}}{\pgfqpoint{3.318451in}{3.876990in}}{\pgfqpoint{3.327659in}{3.876990in}}%
\pgfpathlineto{\pgfqpoint{3.327659in}{3.876990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332713in}{4.776185in}}%
\pgfpathcurveto{\pgfqpoint{3.341921in}{4.776185in}}{\pgfqpoint{3.350754in}{4.779843in}}{\pgfqpoint{3.357265in}{4.786355in}}%
\pgfpathcurveto{\pgfqpoint{3.363776in}{4.792866in}}{\pgfqpoint{3.367435in}{4.801699in}}{\pgfqpoint{3.367435in}{4.810907in}}%
\pgfpathcurveto{\pgfqpoint{3.367435in}{4.820115in}}{\pgfqpoint{3.363776in}{4.828948in}}{\pgfqpoint{3.357265in}{4.835459in}}%
\pgfpathcurveto{\pgfqpoint{3.350754in}{4.841971in}}{\pgfqpoint{3.341921in}{4.845629in}}{\pgfqpoint{3.332713in}{4.845629in}}%
\pgfpathcurveto{\pgfqpoint{3.323504in}{4.845629in}}{\pgfqpoint{3.314672in}{4.841971in}}{\pgfqpoint{3.308160in}{4.835459in}}%
\pgfpathcurveto{\pgfqpoint{3.301649in}{4.828948in}}{\pgfqpoint{3.297990in}{4.820115in}}{\pgfqpoint{3.297990in}{4.810907in}}%
\pgfpathcurveto{\pgfqpoint{3.297990in}{4.801699in}}{\pgfqpoint{3.301649in}{4.792866in}}{\pgfqpoint{3.308160in}{4.786355in}}%
\pgfpathcurveto{\pgfqpoint{3.314672in}{4.779843in}}{\pgfqpoint{3.323504in}{4.776185in}}{\pgfqpoint{3.332713in}{4.776185in}}%
\pgfpathlineto{\pgfqpoint{3.332713in}{4.776185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375375in}{4.280528in}}%
\pgfpathcurveto{\pgfqpoint{3.384583in}{4.280528in}}{\pgfqpoint{3.393416in}{4.284186in}}{\pgfqpoint{3.399927in}{4.290698in}}%
\pgfpathcurveto{\pgfqpoint{3.406439in}{4.297209in}}{\pgfqpoint{3.410097in}{4.306041in}}{\pgfqpoint{3.410097in}{4.315250in}}%
\pgfpathcurveto{\pgfqpoint{3.410097in}{4.324458in}}{\pgfqpoint{3.406439in}{4.333291in}}{\pgfqpoint{3.399927in}{4.339802in}}%
\pgfpathcurveto{\pgfqpoint{3.393416in}{4.346314in}}{\pgfqpoint{3.384583in}{4.349972in}}{\pgfqpoint{3.375375in}{4.349972in}}%
\pgfpathcurveto{\pgfqpoint{3.366166in}{4.349972in}}{\pgfqpoint{3.357334in}{4.346314in}}{\pgfqpoint{3.350823in}{4.339802in}}%
\pgfpathcurveto{\pgfqpoint{3.344311in}{4.333291in}}{\pgfqpoint{3.340653in}{4.324458in}}{\pgfqpoint{3.340653in}{4.315250in}}%
\pgfpathcurveto{\pgfqpoint{3.340653in}{4.306041in}}{\pgfqpoint{3.344311in}{4.297209in}}{\pgfqpoint{3.350823in}{4.290698in}}%
\pgfpathcurveto{\pgfqpoint{3.357334in}{4.284186in}}{\pgfqpoint{3.366166in}{4.280528in}}{\pgfqpoint{3.375375in}{4.280528in}}%
\pgfpathlineto{\pgfqpoint{3.375375in}{4.280528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729145in}{1.058879in}}%
\pgfpathcurveto{\pgfqpoint{3.738354in}{1.058879in}}{\pgfqpoint{3.747186in}{1.062538in}}{\pgfqpoint{3.753698in}{1.069049in}}%
\pgfpathcurveto{\pgfqpoint{3.760209in}{1.075561in}}{\pgfqpoint{3.763868in}{1.084393in}}{\pgfqpoint{3.763868in}{1.093602in}}%
\pgfpathcurveto{\pgfqpoint{3.763868in}{1.102810in}}{\pgfqpoint{3.760209in}{1.111643in}}{\pgfqpoint{3.753698in}{1.118154in}}%
\pgfpathcurveto{\pgfqpoint{3.747186in}{1.124665in}}{\pgfqpoint{3.738354in}{1.128324in}}{\pgfqpoint{3.729145in}{1.128324in}}%
\pgfpathcurveto{\pgfqpoint{3.719937in}{1.128324in}}{\pgfqpoint{3.711104in}{1.124665in}}{\pgfqpoint{3.704593in}{1.118154in}}%
\pgfpathcurveto{\pgfqpoint{3.698082in}{1.111643in}}{\pgfqpoint{3.694423in}{1.102810in}}{\pgfqpoint{3.694423in}{1.093602in}}%
\pgfpathcurveto{\pgfqpoint{3.694423in}{1.084393in}}{\pgfqpoint{3.698082in}{1.075561in}}{\pgfqpoint{3.704593in}{1.069049in}}%
\pgfpathcurveto{\pgfqpoint{3.711104in}{1.062538in}}{\pgfqpoint{3.719937in}{1.058879in}}{\pgfqpoint{3.729145in}{1.058879in}}%
\pgfpathlineto{\pgfqpoint{3.729145in}{1.058879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757849in}{1.400795in}}%
\pgfpathcurveto{\pgfqpoint{3.767058in}{1.400795in}}{\pgfqpoint{3.775890in}{1.404453in}}{\pgfqpoint{3.782402in}{1.410965in}}%
\pgfpathcurveto{\pgfqpoint{3.788913in}{1.417476in}}{\pgfqpoint{3.792572in}{1.426308in}}{\pgfqpoint{3.792572in}{1.435517in}}%
\pgfpathcurveto{\pgfqpoint{3.792572in}{1.444725in}}{\pgfqpoint{3.788913in}{1.453558in}}{\pgfqpoint{3.782402in}{1.460069in}}%
\pgfpathcurveto{\pgfqpoint{3.775890in}{1.466581in}}{\pgfqpoint{3.767058in}{1.470239in}}{\pgfqpoint{3.757849in}{1.470239in}}%
\pgfpathcurveto{\pgfqpoint{3.748641in}{1.470239in}}{\pgfqpoint{3.739808in}{1.466581in}}{\pgfqpoint{3.733297in}{1.460069in}}%
\pgfpathcurveto{\pgfqpoint{3.726786in}{1.453558in}}{\pgfqpoint{3.723127in}{1.444725in}}{\pgfqpoint{3.723127in}{1.435517in}}%
\pgfpathcurveto{\pgfqpoint{3.723127in}{1.426308in}}{\pgfqpoint{3.726786in}{1.417476in}}{\pgfqpoint{3.733297in}{1.410965in}}%
\pgfpathcurveto{\pgfqpoint{3.739808in}{1.404453in}}{\pgfqpoint{3.748641in}{1.400795in}}{\pgfqpoint{3.757849in}{1.400795in}}%
\pgfpathlineto{\pgfqpoint{3.757849in}{1.400795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773568in}{1.306895in}}%
\pgfpathcurveto{\pgfqpoint{3.782777in}{1.306895in}}{\pgfqpoint{3.791609in}{1.310553in}}{\pgfqpoint{3.798121in}{1.317065in}}%
\pgfpathcurveto{\pgfqpoint{3.804632in}{1.323576in}}{\pgfqpoint{3.808291in}{1.332408in}}{\pgfqpoint{3.808291in}{1.341617in}}%
\pgfpathcurveto{\pgfqpoint{3.808291in}{1.350825in}}{\pgfqpoint{3.804632in}{1.359658in}}{\pgfqpoint{3.798121in}{1.366169in}}%
\pgfpathcurveto{\pgfqpoint{3.791609in}{1.372681in}}{\pgfqpoint{3.782777in}{1.376339in}}{\pgfqpoint{3.773568in}{1.376339in}}%
\pgfpathcurveto{\pgfqpoint{3.764360in}{1.376339in}}{\pgfqpoint{3.755527in}{1.372681in}}{\pgfqpoint{3.749016in}{1.366169in}}%
\pgfpathcurveto{\pgfqpoint{3.742505in}{1.359658in}}{\pgfqpoint{3.738846in}{1.350825in}}{\pgfqpoint{3.738846in}{1.341617in}}%
\pgfpathcurveto{\pgfqpoint{3.738846in}{1.332408in}}{\pgfqpoint{3.742505in}{1.323576in}}{\pgfqpoint{3.749016in}{1.317065in}}%
\pgfpathcurveto{\pgfqpoint{3.755527in}{1.310553in}}{\pgfqpoint{3.764360in}{1.306895in}}{\pgfqpoint{3.773568in}{1.306895in}}%
\pgfpathlineto{\pgfqpoint{3.773568in}{1.306895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765982in}{1.745810in}}%
\pgfpathcurveto{\pgfqpoint{3.775190in}{1.745810in}}{\pgfqpoint{3.784023in}{1.749468in}}{\pgfqpoint{3.790534in}{1.755980in}}%
\pgfpathcurveto{\pgfqpoint{3.797046in}{1.762491in}}{\pgfqpoint{3.800704in}{1.771324in}}{\pgfqpoint{3.800704in}{1.780532in}}%
\pgfpathcurveto{\pgfqpoint{3.800704in}{1.789740in}}{\pgfqpoint{3.797046in}{1.798573in}}{\pgfqpoint{3.790534in}{1.805084in}}%
\pgfpathcurveto{\pgfqpoint{3.784023in}{1.811596in}}{\pgfqpoint{3.775190in}{1.815254in}}{\pgfqpoint{3.765982in}{1.815254in}}%
\pgfpathcurveto{\pgfqpoint{3.756773in}{1.815254in}}{\pgfqpoint{3.747941in}{1.811596in}}{\pgfqpoint{3.741430in}{1.805084in}}%
\pgfpathcurveto{\pgfqpoint{3.734918in}{1.798573in}}{\pgfqpoint{3.731260in}{1.789740in}}{\pgfqpoint{3.731260in}{1.780532in}}%
\pgfpathcurveto{\pgfqpoint{3.731260in}{1.771324in}}{\pgfqpoint{3.734918in}{1.762491in}}{\pgfqpoint{3.741430in}{1.755980in}}%
\pgfpathcurveto{\pgfqpoint{3.747941in}{1.749468in}}{\pgfqpoint{3.756773in}{1.745810in}}{\pgfqpoint{3.765982in}{1.745810in}}%
\pgfpathlineto{\pgfqpoint{3.765982in}{1.745810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712265in}{1.329962in}}%
\pgfpathcurveto{\pgfqpoint{3.721473in}{1.329962in}}{\pgfqpoint{3.730306in}{1.333621in}}{\pgfqpoint{3.736817in}{1.340132in}}%
\pgfpathcurveto{\pgfqpoint{3.743329in}{1.346643in}}{\pgfqpoint{3.746987in}{1.355476in}}{\pgfqpoint{3.746987in}{1.364684in}}%
\pgfpathcurveto{\pgfqpoint{3.746987in}{1.373893in}}{\pgfqpoint{3.743329in}{1.382725in}}{\pgfqpoint{3.736817in}{1.389237in}}%
\pgfpathcurveto{\pgfqpoint{3.730306in}{1.395748in}}{\pgfqpoint{3.721473in}{1.399406in}}{\pgfqpoint{3.712265in}{1.399406in}}%
\pgfpathcurveto{\pgfqpoint{3.703056in}{1.399406in}}{\pgfqpoint{3.694224in}{1.395748in}}{\pgfqpoint{3.687713in}{1.389237in}}%
\pgfpathcurveto{\pgfqpoint{3.681201in}{1.382725in}}{\pgfqpoint{3.677543in}{1.373893in}}{\pgfqpoint{3.677543in}{1.364684in}}%
\pgfpathcurveto{\pgfqpoint{3.677543in}{1.355476in}}{\pgfqpoint{3.681201in}{1.346643in}}{\pgfqpoint{3.687713in}{1.340132in}}%
\pgfpathcurveto{\pgfqpoint{3.694224in}{1.333621in}}{\pgfqpoint{3.703056in}{1.329962in}}{\pgfqpoint{3.712265in}{1.329962in}}%
\pgfpathlineto{\pgfqpoint{3.712265in}{1.329962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778687in}{1.218673in}}%
\pgfpathcurveto{\pgfqpoint{3.787895in}{1.218673in}}{\pgfqpoint{3.796728in}{1.222332in}}{\pgfqpoint{3.803239in}{1.228843in}}%
\pgfpathcurveto{\pgfqpoint{3.809751in}{1.235354in}}{\pgfqpoint{3.813409in}{1.244187in}}{\pgfqpoint{3.813409in}{1.253395in}}%
\pgfpathcurveto{\pgfqpoint{3.813409in}{1.262604in}}{\pgfqpoint{3.809751in}{1.271436in}}{\pgfqpoint{3.803239in}{1.277948in}}%
\pgfpathcurveto{\pgfqpoint{3.796728in}{1.284459in}}{\pgfqpoint{3.787895in}{1.288118in}}{\pgfqpoint{3.778687in}{1.288118in}}%
\pgfpathcurveto{\pgfqpoint{3.769479in}{1.288118in}}{\pgfqpoint{3.760646in}{1.284459in}}{\pgfqpoint{3.754135in}{1.277948in}}%
\pgfpathcurveto{\pgfqpoint{3.747623in}{1.271436in}}{\pgfqpoint{3.743965in}{1.262604in}}{\pgfqpoint{3.743965in}{1.253395in}}%
\pgfpathcurveto{\pgfqpoint{3.743965in}{1.244187in}}{\pgfqpoint{3.747623in}{1.235354in}}{\pgfqpoint{3.754135in}{1.228843in}}%
\pgfpathcurveto{\pgfqpoint{3.760646in}{1.222332in}}{\pgfqpoint{3.769479in}{1.218673in}}{\pgfqpoint{3.778687in}{1.218673in}}%
\pgfpathlineto{\pgfqpoint{3.778687in}{1.218673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712283in}{1.300149in}}%
\pgfpathcurveto{\pgfqpoint{3.721492in}{1.300149in}}{\pgfqpoint{3.730324in}{1.303808in}}{\pgfqpoint{3.736835in}{1.310319in}}%
\pgfpathcurveto{\pgfqpoint{3.743347in}{1.316830in}}{\pgfqpoint{3.747005in}{1.325663in}}{\pgfqpoint{3.747005in}{1.334871in}}%
\pgfpathcurveto{\pgfqpoint{3.747005in}{1.344080in}}{\pgfqpoint{3.743347in}{1.352912in}}{\pgfqpoint{3.736835in}{1.359424in}}%
\pgfpathcurveto{\pgfqpoint{3.730324in}{1.365935in}}{\pgfqpoint{3.721492in}{1.369594in}}{\pgfqpoint{3.712283in}{1.369594in}}%
\pgfpathcurveto{\pgfqpoint{3.703075in}{1.369594in}}{\pgfqpoint{3.694242in}{1.365935in}}{\pgfqpoint{3.687731in}{1.359424in}}%
\pgfpathcurveto{\pgfqpoint{3.681219in}{1.352912in}}{\pgfqpoint{3.677561in}{1.344080in}}{\pgfqpoint{3.677561in}{1.334871in}}%
\pgfpathcurveto{\pgfqpoint{3.677561in}{1.325663in}}{\pgfqpoint{3.681219in}{1.316830in}}{\pgfqpoint{3.687731in}{1.310319in}}%
\pgfpathcurveto{\pgfqpoint{3.694242in}{1.303808in}}{\pgfqpoint{3.703075in}{1.300149in}}{\pgfqpoint{3.712283in}{1.300149in}}%
\pgfpathlineto{\pgfqpoint{3.712283in}{1.300149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751947in}{1.106056in}}%
\pgfpathcurveto{\pgfqpoint{3.761156in}{1.106056in}}{\pgfqpoint{3.769988in}{1.109715in}}{\pgfqpoint{3.776500in}{1.116226in}}%
\pgfpathcurveto{\pgfqpoint{3.783011in}{1.122738in}}{\pgfqpoint{3.786670in}{1.131570in}}{\pgfqpoint{3.786670in}{1.140779in}}%
\pgfpathcurveto{\pgfqpoint{3.786670in}{1.149987in}}{\pgfqpoint{3.783011in}{1.158820in}}{\pgfqpoint{3.776500in}{1.165331in}}%
\pgfpathcurveto{\pgfqpoint{3.769988in}{1.171842in}}{\pgfqpoint{3.761156in}{1.175501in}}{\pgfqpoint{3.751947in}{1.175501in}}%
\pgfpathcurveto{\pgfqpoint{3.742739in}{1.175501in}}{\pgfqpoint{3.733906in}{1.171842in}}{\pgfqpoint{3.727395in}{1.165331in}}%
\pgfpathcurveto{\pgfqpoint{3.720884in}{1.158820in}}{\pgfqpoint{3.717225in}{1.149987in}}{\pgfqpoint{3.717225in}{1.140779in}}%
\pgfpathcurveto{\pgfqpoint{3.717225in}{1.131570in}}{\pgfqpoint{3.720884in}{1.122738in}}{\pgfqpoint{3.727395in}{1.116226in}}%
\pgfpathcurveto{\pgfqpoint{3.733906in}{1.109715in}}{\pgfqpoint{3.742739in}{1.106056in}}{\pgfqpoint{3.751947in}{1.106056in}}%
\pgfpathlineto{\pgfqpoint{3.751947in}{1.106056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748766in}{1.138470in}}%
\pgfpathcurveto{\pgfqpoint{3.757974in}{1.138470in}}{\pgfqpoint{3.766807in}{1.142128in}}{\pgfqpoint{3.773318in}{1.148640in}}%
\pgfpathcurveto{\pgfqpoint{3.779829in}{1.155151in}}{\pgfqpoint{3.783488in}{1.163983in}}{\pgfqpoint{3.783488in}{1.173192in}}%
\pgfpathcurveto{\pgfqpoint{3.783488in}{1.182400in}}{\pgfqpoint{3.779829in}{1.191233in}}{\pgfqpoint{3.773318in}{1.197744in}}%
\pgfpathcurveto{\pgfqpoint{3.766807in}{1.204256in}}{\pgfqpoint{3.757974in}{1.207914in}}{\pgfqpoint{3.748766in}{1.207914in}}%
\pgfpathcurveto{\pgfqpoint{3.739557in}{1.207914in}}{\pgfqpoint{3.730725in}{1.204256in}}{\pgfqpoint{3.724213in}{1.197744in}}%
\pgfpathcurveto{\pgfqpoint{3.717702in}{1.191233in}}{\pgfqpoint{3.714043in}{1.182400in}}{\pgfqpoint{3.714043in}{1.173192in}}%
\pgfpathcurveto{\pgfqpoint{3.714043in}{1.163983in}}{\pgfqpoint{3.717702in}{1.155151in}}{\pgfqpoint{3.724213in}{1.148640in}}%
\pgfpathcurveto{\pgfqpoint{3.730725in}{1.142128in}}{\pgfqpoint{3.739557in}{1.138470in}}{\pgfqpoint{3.748766in}{1.138470in}}%
\pgfpathlineto{\pgfqpoint{3.748766in}{1.138470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431517in}{2.935525in}}%
\pgfpathcurveto{\pgfqpoint{4.440725in}{2.935525in}}{\pgfqpoint{4.449558in}{2.939183in}}{\pgfqpoint{4.456069in}{2.945695in}}%
\pgfpathcurveto{\pgfqpoint{4.462581in}{2.952206in}}{\pgfqpoint{4.466239in}{2.961038in}}{\pgfqpoint{4.466239in}{2.970247in}}%
\pgfpathcurveto{\pgfqpoint{4.466239in}{2.979455in}}{\pgfqpoint{4.462581in}{2.988288in}}{\pgfqpoint{4.456069in}{2.994799in}}%
\pgfpathcurveto{\pgfqpoint{4.449558in}{3.001311in}}{\pgfqpoint{4.440725in}{3.004969in}}{\pgfqpoint{4.431517in}{3.004969in}}%
\pgfpathcurveto{\pgfqpoint{4.422308in}{3.004969in}}{\pgfqpoint{4.413476in}{3.001311in}}{\pgfqpoint{4.406965in}{2.994799in}}%
\pgfpathcurveto{\pgfqpoint{4.400453in}{2.988288in}}{\pgfqpoint{4.396795in}{2.979455in}}{\pgfqpoint{4.396795in}{2.970247in}}%
\pgfpathcurveto{\pgfqpoint{4.396795in}{2.961038in}}{\pgfqpoint{4.400453in}{2.952206in}}{\pgfqpoint{4.406965in}{2.945695in}}%
\pgfpathcurveto{\pgfqpoint{4.413476in}{2.939183in}}{\pgfqpoint{4.422308in}{2.935525in}}{\pgfqpoint{4.431517in}{2.935525in}}%
\pgfpathlineto{\pgfqpoint{4.431517in}{2.935525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496813in}{1.960180in}}%
\pgfpathcurveto{\pgfqpoint{4.506021in}{1.960180in}}{\pgfqpoint{4.514854in}{1.963839in}}{\pgfqpoint{4.521365in}{1.970350in}}%
\pgfpathcurveto{\pgfqpoint{4.527876in}{1.976861in}}{\pgfqpoint{4.531535in}{1.985694in}}{\pgfqpoint{4.531535in}{1.994902in}}%
\pgfpathcurveto{\pgfqpoint{4.531535in}{2.004111in}}{\pgfqpoint{4.527876in}{2.012943in}}{\pgfqpoint{4.521365in}{2.019455in}}%
\pgfpathcurveto{\pgfqpoint{4.514854in}{2.025966in}}{\pgfqpoint{4.506021in}{2.029625in}}{\pgfqpoint{4.496813in}{2.029625in}}%
\pgfpathcurveto{\pgfqpoint{4.487604in}{2.029625in}}{\pgfqpoint{4.478772in}{2.025966in}}{\pgfqpoint{4.472260in}{2.019455in}}%
\pgfpathcurveto{\pgfqpoint{4.465749in}{2.012943in}}{\pgfqpoint{4.462090in}{2.004111in}}{\pgfqpoint{4.462090in}{1.994902in}}%
\pgfpathcurveto{\pgfqpoint{4.462090in}{1.985694in}}{\pgfqpoint{4.465749in}{1.976861in}}{\pgfqpoint{4.472260in}{1.970350in}}%
\pgfpathcurveto{\pgfqpoint{4.478772in}{1.963839in}}{\pgfqpoint{4.487604in}{1.960180in}}{\pgfqpoint{4.496813in}{1.960180in}}%
\pgfpathlineto{\pgfqpoint{4.496813in}{1.960180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520959in}{1.361753in}}%
\pgfpathcurveto{\pgfqpoint{4.530168in}{1.361753in}}{\pgfqpoint{4.539000in}{1.365412in}}{\pgfqpoint{4.545511in}{1.371923in}}%
\pgfpathcurveto{\pgfqpoint{4.552023in}{1.378435in}}{\pgfqpoint{4.555681in}{1.387267in}}{\pgfqpoint{4.555681in}{1.396476in}}%
\pgfpathcurveto{\pgfqpoint{4.555681in}{1.405684in}}{\pgfqpoint{4.552023in}{1.414517in}}{\pgfqpoint{4.545511in}{1.421028in}}%
\pgfpathcurveto{\pgfqpoint{4.539000in}{1.427539in}}{\pgfqpoint{4.530168in}{1.431198in}}{\pgfqpoint{4.520959in}{1.431198in}}%
\pgfpathcurveto{\pgfqpoint{4.511751in}{1.431198in}}{\pgfqpoint{4.502918in}{1.427539in}}{\pgfqpoint{4.496407in}{1.421028in}}%
\pgfpathcurveto{\pgfqpoint{4.489895in}{1.414517in}}{\pgfqpoint{4.486237in}{1.405684in}}{\pgfqpoint{4.486237in}{1.396476in}}%
\pgfpathcurveto{\pgfqpoint{4.486237in}{1.387267in}}{\pgfqpoint{4.489895in}{1.378435in}}{\pgfqpoint{4.496407in}{1.371923in}}%
\pgfpathcurveto{\pgfqpoint{4.502918in}{1.365412in}}{\pgfqpoint{4.511751in}{1.361753in}}{\pgfqpoint{4.520959in}{1.361753in}}%
\pgfpathlineto{\pgfqpoint{4.520959in}{1.361753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506219in}{1.712699in}}%
\pgfpathcurveto{\pgfqpoint{4.515427in}{1.712699in}}{\pgfqpoint{4.524260in}{1.716357in}}{\pgfqpoint{4.530771in}{1.722868in}}%
\pgfpathcurveto{\pgfqpoint{4.537282in}{1.729380in}}{\pgfqpoint{4.540941in}{1.738212in}}{\pgfqpoint{4.540941in}{1.747421in}}%
\pgfpathcurveto{\pgfqpoint{4.540941in}{1.756629in}}{\pgfqpoint{4.537282in}{1.765462in}}{\pgfqpoint{4.530771in}{1.771973in}}%
\pgfpathcurveto{\pgfqpoint{4.524260in}{1.778484in}}{\pgfqpoint{4.515427in}{1.782143in}}{\pgfqpoint{4.506219in}{1.782143in}}%
\pgfpathcurveto{\pgfqpoint{4.497010in}{1.782143in}}{\pgfqpoint{4.488178in}{1.778484in}}{\pgfqpoint{4.481666in}{1.771973in}}%
\pgfpathcurveto{\pgfqpoint{4.475155in}{1.765462in}}{\pgfqpoint{4.471496in}{1.756629in}}{\pgfqpoint{4.471496in}{1.747421in}}%
\pgfpathcurveto{\pgfqpoint{4.471496in}{1.738212in}}{\pgfqpoint{4.475155in}{1.729380in}}{\pgfqpoint{4.481666in}{1.722868in}}%
\pgfpathcurveto{\pgfqpoint{4.488178in}{1.716357in}}{\pgfqpoint{4.497010in}{1.712699in}}{\pgfqpoint{4.506219in}{1.712699in}}%
\pgfpathlineto{\pgfqpoint{4.506219in}{1.712699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519020in}{1.405494in}}%
\pgfpathcurveto{\pgfqpoint{4.528229in}{1.405494in}}{\pgfqpoint{4.537061in}{1.409152in}}{\pgfqpoint{4.543573in}{1.415663in}}%
\pgfpathcurveto{\pgfqpoint{4.550084in}{1.422175in}}{\pgfqpoint{4.553742in}{1.431007in}}{\pgfqpoint{4.553742in}{1.440216in}}%
\pgfpathcurveto{\pgfqpoint{4.553742in}{1.449424in}}{\pgfqpoint{4.550084in}{1.458257in}}{\pgfqpoint{4.543573in}{1.464768in}}%
\pgfpathcurveto{\pgfqpoint{4.537061in}{1.471279in}}{\pgfqpoint{4.528229in}{1.474938in}}{\pgfqpoint{4.519020in}{1.474938in}}%
\pgfpathcurveto{\pgfqpoint{4.509812in}{1.474938in}}{\pgfqpoint{4.500979in}{1.471279in}}{\pgfqpoint{4.494468in}{1.464768in}}%
\pgfpathcurveto{\pgfqpoint{4.487957in}{1.458257in}}{\pgfqpoint{4.484298in}{1.449424in}}{\pgfqpoint{4.484298in}{1.440216in}}%
\pgfpathcurveto{\pgfqpoint{4.484298in}{1.431007in}}{\pgfqpoint{4.487957in}{1.422175in}}{\pgfqpoint{4.494468in}{1.415663in}}%
\pgfpathcurveto{\pgfqpoint{4.500979in}{1.409152in}}{\pgfqpoint{4.509812in}{1.405494in}}{\pgfqpoint{4.519020in}{1.405494in}}%
\pgfpathlineto{\pgfqpoint{4.519020in}{1.405494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429660in}{1.223831in}}%
\pgfpathcurveto{\pgfqpoint{4.438869in}{1.223831in}}{\pgfqpoint{4.447701in}{1.227490in}}{\pgfqpoint{4.454213in}{1.234001in}}%
\pgfpathcurveto{\pgfqpoint{4.460724in}{1.240513in}}{\pgfqpoint{4.464383in}{1.249345in}}{\pgfqpoint{4.464383in}{1.258554in}}%
\pgfpathcurveto{\pgfqpoint{4.464383in}{1.267762in}}{\pgfqpoint{4.460724in}{1.276595in}}{\pgfqpoint{4.454213in}{1.283106in}}%
\pgfpathcurveto{\pgfqpoint{4.447701in}{1.289617in}}{\pgfqpoint{4.438869in}{1.293276in}}{\pgfqpoint{4.429660in}{1.293276in}}%
\pgfpathcurveto{\pgfqpoint{4.420452in}{1.293276in}}{\pgfqpoint{4.411619in}{1.289617in}}{\pgfqpoint{4.405108in}{1.283106in}}%
\pgfpathcurveto{\pgfqpoint{4.398597in}{1.276595in}}{\pgfqpoint{4.394938in}{1.267762in}}{\pgfqpoint{4.394938in}{1.258554in}}%
\pgfpathcurveto{\pgfqpoint{4.394938in}{1.249345in}}{\pgfqpoint{4.398597in}{1.240513in}}{\pgfqpoint{4.405108in}{1.234001in}}%
\pgfpathcurveto{\pgfqpoint{4.411619in}{1.227490in}}{\pgfqpoint{4.420452in}{1.223831in}}{\pgfqpoint{4.429660in}{1.223831in}}%
\pgfpathlineto{\pgfqpoint{4.429660in}{1.223831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475234in}{2.177367in}}%
\pgfpathcurveto{\pgfqpoint{4.484442in}{2.177367in}}{\pgfqpoint{4.493275in}{2.181025in}}{\pgfqpoint{4.499786in}{2.187536in}}%
\pgfpathcurveto{\pgfqpoint{4.506298in}{2.194048in}}{\pgfqpoint{4.509956in}{2.202880in}}{\pgfqpoint{4.509956in}{2.212089in}}%
\pgfpathcurveto{\pgfqpoint{4.509956in}{2.221297in}}{\pgfqpoint{4.506298in}{2.230130in}}{\pgfqpoint{4.499786in}{2.236641in}}%
\pgfpathcurveto{\pgfqpoint{4.493275in}{2.243152in}}{\pgfqpoint{4.484442in}{2.246811in}}{\pgfqpoint{4.475234in}{2.246811in}}%
\pgfpathcurveto{\pgfqpoint{4.466025in}{2.246811in}}{\pgfqpoint{4.457193in}{2.243152in}}{\pgfqpoint{4.450682in}{2.236641in}}%
\pgfpathcurveto{\pgfqpoint{4.444170in}{2.230130in}}{\pgfqpoint{4.440512in}{2.221297in}}{\pgfqpoint{4.440512in}{2.212089in}}%
\pgfpathcurveto{\pgfqpoint{4.440512in}{2.202880in}}{\pgfqpoint{4.444170in}{2.194048in}}{\pgfqpoint{4.450682in}{2.187536in}}%
\pgfpathcurveto{\pgfqpoint{4.457193in}{2.181025in}}{\pgfqpoint{4.466025in}{2.177367in}}{\pgfqpoint{4.475234in}{2.177367in}}%
\pgfpathlineto{\pgfqpoint{4.475234in}{2.177367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452758in}{2.517418in}}%
\pgfpathcurveto{\pgfqpoint{4.461966in}{2.517418in}}{\pgfqpoint{4.470799in}{2.521077in}}{\pgfqpoint{4.477310in}{2.527588in}}%
\pgfpathcurveto{\pgfqpoint{4.483821in}{2.534100in}}{\pgfqpoint{4.487480in}{2.542932in}}{\pgfqpoint{4.487480in}{2.552141in}}%
\pgfpathcurveto{\pgfqpoint{4.487480in}{2.561349in}}{\pgfqpoint{4.483821in}{2.570182in}}{\pgfqpoint{4.477310in}{2.576693in}}%
\pgfpathcurveto{\pgfqpoint{4.470799in}{2.583204in}}{\pgfqpoint{4.461966in}{2.586863in}}{\pgfqpoint{4.452758in}{2.586863in}}%
\pgfpathcurveto{\pgfqpoint{4.443549in}{2.586863in}}{\pgfqpoint{4.434717in}{2.583204in}}{\pgfqpoint{4.428205in}{2.576693in}}%
\pgfpathcurveto{\pgfqpoint{4.421694in}{2.570182in}}{\pgfqpoint{4.418035in}{2.561349in}}{\pgfqpoint{4.418035in}{2.552141in}}%
\pgfpathcurveto{\pgfqpoint{4.418035in}{2.542932in}}{\pgfqpoint{4.421694in}{2.534100in}}{\pgfqpoint{4.428205in}{2.527588in}}%
\pgfpathcurveto{\pgfqpoint{4.434717in}{2.521077in}}{\pgfqpoint{4.443549in}{2.517418in}}{\pgfqpoint{4.452758in}{2.517418in}}%
\pgfpathlineto{\pgfqpoint{4.452758in}{2.517418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519258in}{2.159091in}}%
\pgfpathcurveto{\pgfqpoint{4.528466in}{2.159091in}}{\pgfqpoint{4.537299in}{2.162750in}}{\pgfqpoint{4.543810in}{2.169261in}}%
\pgfpathcurveto{\pgfqpoint{4.550322in}{2.175773in}}{\pgfqpoint{4.553980in}{2.184605in}}{\pgfqpoint{4.553980in}{2.193814in}}%
\pgfpathcurveto{\pgfqpoint{4.553980in}{2.203022in}}{\pgfqpoint{4.550322in}{2.211854in}}{\pgfqpoint{4.543810in}{2.218366in}}%
\pgfpathcurveto{\pgfqpoint{4.537299in}{2.224877in}}{\pgfqpoint{4.528466in}{2.228536in}}{\pgfqpoint{4.519258in}{2.228536in}}%
\pgfpathcurveto{\pgfqpoint{4.510050in}{2.228536in}}{\pgfqpoint{4.501217in}{2.224877in}}{\pgfqpoint{4.494706in}{2.218366in}}%
\pgfpathcurveto{\pgfqpoint{4.488194in}{2.211854in}}{\pgfqpoint{4.484536in}{2.203022in}}{\pgfqpoint{4.484536in}{2.193814in}}%
\pgfpathcurveto{\pgfqpoint{4.484536in}{2.184605in}}{\pgfqpoint{4.488194in}{2.175773in}}{\pgfqpoint{4.494706in}{2.169261in}}%
\pgfpathcurveto{\pgfqpoint{4.501217in}{2.162750in}}{\pgfqpoint{4.510050in}{2.159091in}}{\pgfqpoint{4.519258in}{2.159091in}}%
\pgfpathlineto{\pgfqpoint{4.519258in}{2.159091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520240in}{1.742807in}}%
\pgfpathcurveto{\pgfqpoint{4.529448in}{1.742807in}}{\pgfqpoint{4.538281in}{1.746466in}}{\pgfqpoint{4.544792in}{1.752977in}}%
\pgfpathcurveto{\pgfqpoint{4.551304in}{1.759488in}}{\pgfqpoint{4.554962in}{1.768321in}}{\pgfqpoint{4.554962in}{1.777529in}}%
\pgfpathcurveto{\pgfqpoint{4.554962in}{1.786738in}}{\pgfqpoint{4.551304in}{1.795570in}}{\pgfqpoint{4.544792in}{1.802082in}}%
\pgfpathcurveto{\pgfqpoint{4.538281in}{1.808593in}}{\pgfqpoint{4.529448in}{1.812252in}}{\pgfqpoint{4.520240in}{1.812252in}}%
\pgfpathcurveto{\pgfqpoint{4.511032in}{1.812252in}}{\pgfqpoint{4.502199in}{1.808593in}}{\pgfqpoint{4.495688in}{1.802082in}}%
\pgfpathcurveto{\pgfqpoint{4.489176in}{1.795570in}}{\pgfqpoint{4.485518in}{1.786738in}}{\pgfqpoint{4.485518in}{1.777529in}}%
\pgfpathcurveto{\pgfqpoint{4.485518in}{1.768321in}}{\pgfqpoint{4.489176in}{1.759488in}}{\pgfqpoint{4.495688in}{1.752977in}}%
\pgfpathcurveto{\pgfqpoint{4.502199in}{1.746466in}}{\pgfqpoint{4.511032in}{1.742807in}}{\pgfqpoint{4.520240in}{1.742807in}}%
\pgfpathlineto{\pgfqpoint{4.520240in}{1.742807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489279in}{2.373672in}}%
\pgfpathcurveto{\pgfqpoint{4.498487in}{2.373672in}}{\pgfqpoint{4.507320in}{2.377330in}}{\pgfqpoint{4.513831in}{2.383841in}}%
\pgfpathcurveto{\pgfqpoint{4.520343in}{2.390353in}}{\pgfqpoint{4.524001in}{2.399185in}}{\pgfqpoint{4.524001in}{2.408394in}}%
\pgfpathcurveto{\pgfqpoint{4.524001in}{2.417602in}}{\pgfqpoint{4.520343in}{2.426435in}}{\pgfqpoint{4.513831in}{2.432946in}}%
\pgfpathcurveto{\pgfqpoint{4.507320in}{2.439457in}}{\pgfqpoint{4.498487in}{2.443116in}}{\pgfqpoint{4.489279in}{2.443116in}}%
\pgfpathcurveto{\pgfqpoint{4.480070in}{2.443116in}}{\pgfqpoint{4.471238in}{2.439457in}}{\pgfqpoint{4.464727in}{2.432946in}}%
\pgfpathcurveto{\pgfqpoint{4.458215in}{2.426435in}}{\pgfqpoint{4.454557in}{2.417602in}}{\pgfqpoint{4.454557in}{2.408394in}}%
\pgfpathcurveto{\pgfqpoint{4.454557in}{2.399185in}}{\pgfqpoint{4.458215in}{2.390353in}}{\pgfqpoint{4.464727in}{2.383841in}}%
\pgfpathcurveto{\pgfqpoint{4.471238in}{2.377330in}}{\pgfqpoint{4.480070in}{2.373672in}}{\pgfqpoint{4.489279in}{2.373672in}}%
\pgfpathlineto{\pgfqpoint{4.489279in}{2.373672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492694in}{2.005160in}}%
\pgfpathcurveto{\pgfqpoint{4.501902in}{2.005160in}}{\pgfqpoint{4.510735in}{2.008818in}}{\pgfqpoint{4.517246in}{2.015330in}}%
\pgfpathcurveto{\pgfqpoint{4.523757in}{2.021841in}}{\pgfqpoint{4.527416in}{2.030674in}}{\pgfqpoint{4.527416in}{2.039882in}}%
\pgfpathcurveto{\pgfqpoint{4.527416in}{2.049090in}}{\pgfqpoint{4.523757in}{2.057923in}}{\pgfqpoint{4.517246in}{2.064434in}}%
\pgfpathcurveto{\pgfqpoint{4.510735in}{2.070946in}}{\pgfqpoint{4.501902in}{2.074604in}}{\pgfqpoint{4.492694in}{2.074604in}}%
\pgfpathcurveto{\pgfqpoint{4.483485in}{2.074604in}}{\pgfqpoint{4.474653in}{2.070946in}}{\pgfqpoint{4.468141in}{2.064434in}}%
\pgfpathcurveto{\pgfqpoint{4.461630in}{2.057923in}}{\pgfqpoint{4.457972in}{2.049090in}}{\pgfqpoint{4.457972in}{2.039882in}}%
\pgfpathcurveto{\pgfqpoint{4.457972in}{2.030674in}}{\pgfqpoint{4.461630in}{2.021841in}}{\pgfqpoint{4.468141in}{2.015330in}}%
\pgfpathcurveto{\pgfqpoint{4.474653in}{2.008818in}}{\pgfqpoint{4.483485in}{2.005160in}}{\pgfqpoint{4.492694in}{2.005160in}}%
\pgfpathlineto{\pgfqpoint{4.492694in}{2.005160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458788in}{2.202800in}}%
\pgfpathcurveto{\pgfqpoint{4.467997in}{2.202800in}}{\pgfqpoint{4.476829in}{2.206458in}}{\pgfqpoint{4.483341in}{2.212969in}}%
\pgfpathcurveto{\pgfqpoint{4.489852in}{2.219481in}}{\pgfqpoint{4.493511in}{2.228313in}}{\pgfqpoint{4.493511in}{2.237522in}}%
\pgfpathcurveto{\pgfqpoint{4.493511in}{2.246730in}}{\pgfqpoint{4.489852in}{2.255563in}}{\pgfqpoint{4.483341in}{2.262074in}}%
\pgfpathcurveto{\pgfqpoint{4.476829in}{2.268585in}}{\pgfqpoint{4.467997in}{2.272244in}}{\pgfqpoint{4.458788in}{2.272244in}}%
\pgfpathcurveto{\pgfqpoint{4.449580in}{2.272244in}}{\pgfqpoint{4.440747in}{2.268585in}}{\pgfqpoint{4.434236in}{2.262074in}}%
\pgfpathcurveto{\pgfqpoint{4.427725in}{2.255563in}}{\pgfqpoint{4.424066in}{2.246730in}}{\pgfqpoint{4.424066in}{2.237522in}}%
\pgfpathcurveto{\pgfqpoint{4.424066in}{2.228313in}}{\pgfqpoint{4.427725in}{2.219481in}}{\pgfqpoint{4.434236in}{2.212969in}}%
\pgfpathcurveto{\pgfqpoint{4.440747in}{2.206458in}}{\pgfqpoint{4.449580in}{2.202800in}}{\pgfqpoint{4.458788in}{2.202800in}}%
\pgfpathlineto{\pgfqpoint{4.458788in}{2.202800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474512in}{2.556175in}}%
\pgfpathcurveto{\pgfqpoint{4.483720in}{2.556175in}}{\pgfqpoint{4.492553in}{2.559834in}}{\pgfqpoint{4.499064in}{2.566345in}}%
\pgfpathcurveto{\pgfqpoint{4.505575in}{2.572857in}}{\pgfqpoint{4.509234in}{2.581689in}}{\pgfqpoint{4.509234in}{2.590898in}}%
\pgfpathcurveto{\pgfqpoint{4.509234in}{2.600106in}}{\pgfqpoint{4.505575in}{2.608939in}}{\pgfqpoint{4.499064in}{2.615450in}}%
\pgfpathcurveto{\pgfqpoint{4.492553in}{2.621961in}}{\pgfqpoint{4.483720in}{2.625620in}}{\pgfqpoint{4.474512in}{2.625620in}}%
\pgfpathcurveto{\pgfqpoint{4.465303in}{2.625620in}}{\pgfqpoint{4.456471in}{2.621961in}}{\pgfqpoint{4.449959in}{2.615450in}}%
\pgfpathcurveto{\pgfqpoint{4.443448in}{2.608939in}}{\pgfqpoint{4.439790in}{2.600106in}}{\pgfqpoint{4.439790in}{2.590898in}}%
\pgfpathcurveto{\pgfqpoint{4.439790in}{2.581689in}}{\pgfqpoint{4.443448in}{2.572857in}}{\pgfqpoint{4.449959in}{2.566345in}}%
\pgfpathcurveto{\pgfqpoint{4.456471in}{2.559834in}}{\pgfqpoint{4.465303in}{2.556175in}}{\pgfqpoint{4.474512in}{2.556175in}}%
\pgfpathlineto{\pgfqpoint{4.474512in}{2.556175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476475in}{2.685291in}}%
\pgfpathcurveto{\pgfqpoint{4.485684in}{2.685291in}}{\pgfqpoint{4.494516in}{2.688950in}}{\pgfqpoint{4.501028in}{2.695461in}}%
\pgfpathcurveto{\pgfqpoint{4.507539in}{2.701972in}}{\pgfqpoint{4.511197in}{2.710805in}}{\pgfqpoint{4.511197in}{2.720013in}}%
\pgfpathcurveto{\pgfqpoint{4.511197in}{2.729222in}}{\pgfqpoint{4.507539in}{2.738054in}}{\pgfqpoint{4.501028in}{2.744566in}}%
\pgfpathcurveto{\pgfqpoint{4.494516in}{2.751077in}}{\pgfqpoint{4.485684in}{2.754736in}}{\pgfqpoint{4.476475in}{2.754736in}}%
\pgfpathcurveto{\pgfqpoint{4.467267in}{2.754736in}}{\pgfqpoint{4.458434in}{2.751077in}}{\pgfqpoint{4.451923in}{2.744566in}}%
\pgfpathcurveto{\pgfqpoint{4.445412in}{2.738054in}}{\pgfqpoint{4.441753in}{2.729222in}}{\pgfqpoint{4.441753in}{2.720013in}}%
\pgfpathcurveto{\pgfqpoint{4.441753in}{2.710805in}}{\pgfqpoint{4.445412in}{2.701972in}}{\pgfqpoint{4.451923in}{2.695461in}}%
\pgfpathcurveto{\pgfqpoint{4.458434in}{2.688950in}}{\pgfqpoint{4.467267in}{2.685291in}}{\pgfqpoint{4.476475in}{2.685291in}}%
\pgfpathlineto{\pgfqpoint{4.476475in}{2.685291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904989in}{3.511337in}}%
\pgfpathcurveto{\pgfqpoint{4.914197in}{3.511337in}}{\pgfqpoint{4.923030in}{3.514996in}}{\pgfqpoint{4.929541in}{3.521507in}}%
\pgfpathcurveto{\pgfqpoint{4.936052in}{3.528018in}}{\pgfqpoint{4.939711in}{3.536851in}}{\pgfqpoint{4.939711in}{3.546059in}}%
\pgfpathcurveto{\pgfqpoint{4.939711in}{3.555268in}}{\pgfqpoint{4.936052in}{3.564100in}}{\pgfqpoint{4.929541in}{3.570612in}}%
\pgfpathcurveto{\pgfqpoint{4.923030in}{3.577123in}}{\pgfqpoint{4.914197in}{3.580782in}}{\pgfqpoint{4.904989in}{3.580782in}}%
\pgfpathcurveto{\pgfqpoint{4.895780in}{3.580782in}}{\pgfqpoint{4.886948in}{3.577123in}}{\pgfqpoint{4.880436in}{3.570612in}}%
\pgfpathcurveto{\pgfqpoint{4.873925in}{3.564100in}}{\pgfqpoint{4.870267in}{3.555268in}}{\pgfqpoint{4.870267in}{3.546059in}}%
\pgfpathcurveto{\pgfqpoint{4.870267in}{3.536851in}}{\pgfqpoint{4.873925in}{3.528018in}}{\pgfqpoint{4.880436in}{3.521507in}}%
\pgfpathcurveto{\pgfqpoint{4.886948in}{3.514996in}}{\pgfqpoint{4.895780in}{3.511337in}}{\pgfqpoint{4.904989in}{3.511337in}}%
\pgfpathlineto{\pgfqpoint{4.904989in}{3.511337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855116in}{2.438257in}}%
\pgfpathcurveto{\pgfqpoint{4.864324in}{2.438257in}}{\pgfqpoint{4.873157in}{2.441916in}}{\pgfqpoint{4.879668in}{2.448427in}}%
\pgfpathcurveto{\pgfqpoint{4.886179in}{2.454938in}}{\pgfqpoint{4.889838in}{2.463771in}}{\pgfqpoint{4.889838in}{2.472979in}}%
\pgfpathcurveto{\pgfqpoint{4.889838in}{2.482188in}}{\pgfqpoint{4.886179in}{2.491020in}}{\pgfqpoint{4.879668in}{2.497532in}}%
\pgfpathcurveto{\pgfqpoint{4.873157in}{2.504043in}}{\pgfqpoint{4.864324in}{2.507701in}}{\pgfqpoint{4.855116in}{2.507701in}}%
\pgfpathcurveto{\pgfqpoint{4.845907in}{2.507701in}}{\pgfqpoint{4.837075in}{2.504043in}}{\pgfqpoint{4.830563in}{2.497532in}}%
\pgfpathcurveto{\pgfqpoint{4.824052in}{2.491020in}}{\pgfqpoint{4.820393in}{2.482188in}}{\pgfqpoint{4.820393in}{2.472979in}}%
\pgfpathcurveto{\pgfqpoint{4.820393in}{2.463771in}}{\pgfqpoint{4.824052in}{2.454938in}}{\pgfqpoint{4.830563in}{2.448427in}}%
\pgfpathcurveto{\pgfqpoint{4.837075in}{2.441916in}}{\pgfqpoint{4.845907in}{2.438257in}}{\pgfqpoint{4.855116in}{2.438257in}}%
\pgfpathlineto{\pgfqpoint{4.855116in}{2.438257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856806in}{3.130669in}}%
\pgfpathcurveto{\pgfqpoint{4.866015in}{3.130669in}}{\pgfqpoint{4.874847in}{3.134327in}}{\pgfqpoint{4.881359in}{3.140839in}}%
\pgfpathcurveto{\pgfqpoint{4.887870in}{3.147350in}}{\pgfqpoint{4.891529in}{3.156183in}}{\pgfqpoint{4.891529in}{3.165391in}}%
\pgfpathcurveto{\pgfqpoint{4.891529in}{3.174599in}}{\pgfqpoint{4.887870in}{3.183432in}}{\pgfqpoint{4.881359in}{3.189943in}}%
\pgfpathcurveto{\pgfqpoint{4.874847in}{3.196455in}}{\pgfqpoint{4.866015in}{3.200113in}}{\pgfqpoint{4.856806in}{3.200113in}}%
\pgfpathcurveto{\pgfqpoint{4.847598in}{3.200113in}}{\pgfqpoint{4.838765in}{3.196455in}}{\pgfqpoint{4.832254in}{3.189943in}}%
\pgfpathcurveto{\pgfqpoint{4.825743in}{3.183432in}}{\pgfqpoint{4.822084in}{3.174599in}}{\pgfqpoint{4.822084in}{3.165391in}}%
\pgfpathcurveto{\pgfqpoint{4.822084in}{3.156183in}}{\pgfqpoint{4.825743in}{3.147350in}}{\pgfqpoint{4.832254in}{3.140839in}}%
\pgfpathcurveto{\pgfqpoint{4.838765in}{3.134327in}}{\pgfqpoint{4.847598in}{3.130669in}}{\pgfqpoint{4.856806in}{3.130669in}}%
\pgfpathlineto{\pgfqpoint{4.856806in}{3.130669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939048in}{2.122185in}}%
\pgfpathcurveto{\pgfqpoint{4.948256in}{2.122185in}}{\pgfqpoint{4.957089in}{2.125844in}}{\pgfqpoint{4.963600in}{2.132355in}}%
\pgfpathcurveto{\pgfqpoint{4.970112in}{2.138867in}}{\pgfqpoint{4.973770in}{2.147699in}}{\pgfqpoint{4.973770in}{2.156908in}}%
\pgfpathcurveto{\pgfqpoint{4.973770in}{2.166116in}}{\pgfqpoint{4.970112in}{2.174949in}}{\pgfqpoint{4.963600in}{2.181460in}}%
\pgfpathcurveto{\pgfqpoint{4.957089in}{2.187971in}}{\pgfqpoint{4.948256in}{2.191630in}}{\pgfqpoint{4.939048in}{2.191630in}}%
\pgfpathcurveto{\pgfqpoint{4.929839in}{2.191630in}}{\pgfqpoint{4.921007in}{2.187971in}}{\pgfqpoint{4.914496in}{2.181460in}}%
\pgfpathcurveto{\pgfqpoint{4.907984in}{2.174949in}}{\pgfqpoint{4.904326in}{2.166116in}}{\pgfqpoint{4.904326in}{2.156908in}}%
\pgfpathcurveto{\pgfqpoint{4.904326in}{2.147699in}}{\pgfqpoint{4.907984in}{2.138867in}}{\pgfqpoint{4.914496in}{2.132355in}}%
\pgfpathcurveto{\pgfqpoint{4.921007in}{2.125844in}}{\pgfqpoint{4.929839in}{2.122185in}}{\pgfqpoint{4.939048in}{2.122185in}}%
\pgfpathlineto{\pgfqpoint{4.939048in}{2.122185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919299in}{3.060897in}}%
\pgfpathcurveto{\pgfqpoint{4.928507in}{3.060897in}}{\pgfqpoint{4.937340in}{3.064555in}}{\pgfqpoint{4.943851in}{3.071067in}}%
\pgfpathcurveto{\pgfqpoint{4.950363in}{3.077578in}}{\pgfqpoint{4.954021in}{3.086411in}}{\pgfqpoint{4.954021in}{3.095619in}}%
\pgfpathcurveto{\pgfqpoint{4.954021in}{3.104828in}}{\pgfqpoint{4.950363in}{3.113660in}}{\pgfqpoint{4.943851in}{3.120171in}}%
\pgfpathcurveto{\pgfqpoint{4.937340in}{3.126683in}}{\pgfqpoint{4.928507in}{3.130341in}}{\pgfqpoint{4.919299in}{3.130341in}}%
\pgfpathcurveto{\pgfqpoint{4.910090in}{3.130341in}}{\pgfqpoint{4.901258in}{3.126683in}}{\pgfqpoint{4.894747in}{3.120171in}}%
\pgfpathcurveto{\pgfqpoint{4.888235in}{3.113660in}}{\pgfqpoint{4.884577in}{3.104828in}}{\pgfqpoint{4.884577in}{3.095619in}}%
\pgfpathcurveto{\pgfqpoint{4.884577in}{3.086411in}}{\pgfqpoint{4.888235in}{3.077578in}}{\pgfqpoint{4.894747in}{3.071067in}}%
\pgfpathcurveto{\pgfqpoint{4.901258in}{3.064555in}}{\pgfqpoint{4.910090in}{3.060897in}}{\pgfqpoint{4.919299in}{3.060897in}}%
\pgfpathlineto{\pgfqpoint{4.919299in}{3.060897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868882in}{2.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.878091in}{2.944861in}}{\pgfqpoint{4.886923in}{2.948519in}}{\pgfqpoint{4.893434in}{2.955031in}}%
\pgfpathcurveto{\pgfqpoint{4.899946in}{2.961542in}}{\pgfqpoint{4.903604in}{2.970374in}}{\pgfqpoint{4.903604in}{2.979583in}}%
\pgfpathcurveto{\pgfqpoint{4.903604in}{2.988791in}}{\pgfqpoint{4.899946in}{2.997624in}}{\pgfqpoint{4.893434in}{3.004135in}}%
\pgfpathcurveto{\pgfqpoint{4.886923in}{3.010647in}}{\pgfqpoint{4.878091in}{3.014305in}}{\pgfqpoint{4.868882in}{3.014305in}}%
\pgfpathcurveto{\pgfqpoint{4.859674in}{3.014305in}}{\pgfqpoint{4.850841in}{3.010647in}}{\pgfqpoint{4.844330in}{3.004135in}}%
\pgfpathcurveto{\pgfqpoint{4.837818in}{2.997624in}}{\pgfqpoint{4.834160in}{2.988791in}}{\pgfqpoint{4.834160in}{2.979583in}}%
\pgfpathcurveto{\pgfqpoint{4.834160in}{2.970374in}}{\pgfqpoint{4.837818in}{2.961542in}}{\pgfqpoint{4.844330in}{2.955031in}}%
\pgfpathcurveto{\pgfqpoint{4.850841in}{2.948519in}}{\pgfqpoint{4.859674in}{2.944861in}}{\pgfqpoint{4.868882in}{2.944861in}}%
\pgfpathlineto{\pgfqpoint{4.868882in}{2.944861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866039in}{2.353983in}}%
\pgfpathcurveto{\pgfqpoint{4.875247in}{2.353983in}}{\pgfqpoint{4.884080in}{2.357642in}}{\pgfqpoint{4.890591in}{2.364153in}}%
\pgfpathcurveto{\pgfqpoint{4.897102in}{2.370665in}}{\pgfqpoint{4.900761in}{2.379497in}}{\pgfqpoint{4.900761in}{2.388706in}}%
\pgfpathcurveto{\pgfqpoint{4.900761in}{2.397914in}}{\pgfqpoint{4.897102in}{2.406747in}}{\pgfqpoint{4.890591in}{2.413258in}}%
\pgfpathcurveto{\pgfqpoint{4.884080in}{2.419769in}}{\pgfqpoint{4.875247in}{2.423428in}}{\pgfqpoint{4.866039in}{2.423428in}}%
\pgfpathcurveto{\pgfqpoint{4.856830in}{2.423428in}}{\pgfqpoint{4.847998in}{2.419769in}}{\pgfqpoint{4.841486in}{2.413258in}}%
\pgfpathcurveto{\pgfqpoint{4.834975in}{2.406747in}}{\pgfqpoint{4.831316in}{2.397914in}}{\pgfqpoint{4.831316in}{2.388706in}}%
\pgfpathcurveto{\pgfqpoint{4.831316in}{2.379497in}}{\pgfqpoint{4.834975in}{2.370665in}}{\pgfqpoint{4.841486in}{2.364153in}}%
\pgfpathcurveto{\pgfqpoint{4.847998in}{2.357642in}}{\pgfqpoint{4.856830in}{2.353983in}}{\pgfqpoint{4.866039in}{2.353983in}}%
\pgfpathlineto{\pgfqpoint{4.866039in}{2.353983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924510in}{3.242414in}}%
\pgfpathcurveto{\pgfqpoint{4.933719in}{3.242414in}}{\pgfqpoint{4.942551in}{3.246072in}}{\pgfqpoint{4.949063in}{3.252584in}}%
\pgfpathcurveto{\pgfqpoint{4.955574in}{3.259095in}}{\pgfqpoint{4.959233in}{3.267928in}}{\pgfqpoint{4.959233in}{3.277136in}}%
\pgfpathcurveto{\pgfqpoint{4.959233in}{3.286345in}}{\pgfqpoint{4.955574in}{3.295177in}}{\pgfqpoint{4.949063in}{3.301688in}}%
\pgfpathcurveto{\pgfqpoint{4.942551in}{3.308200in}}{\pgfqpoint{4.933719in}{3.311858in}}{\pgfqpoint{4.924510in}{3.311858in}}%
\pgfpathcurveto{\pgfqpoint{4.915302in}{3.311858in}}{\pgfqpoint{4.906470in}{3.308200in}}{\pgfqpoint{4.899958in}{3.301688in}}%
\pgfpathcurveto{\pgfqpoint{4.893447in}{3.295177in}}{\pgfqpoint{4.889788in}{3.286345in}}{\pgfqpoint{4.889788in}{3.277136in}}%
\pgfpathcurveto{\pgfqpoint{4.889788in}{3.267928in}}{\pgfqpoint{4.893447in}{3.259095in}}{\pgfqpoint{4.899958in}{3.252584in}}%
\pgfpathcurveto{\pgfqpoint{4.906470in}{3.246072in}}{\pgfqpoint{4.915302in}{3.242414in}}{\pgfqpoint{4.924510in}{3.242414in}}%
\pgfpathlineto{\pgfqpoint{4.924510in}{3.242414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885461in}{3.543757in}}%
\pgfpathcurveto{\pgfqpoint{4.894669in}{3.543757in}}{\pgfqpoint{4.903502in}{3.547416in}}{\pgfqpoint{4.910013in}{3.553927in}}%
\pgfpathcurveto{\pgfqpoint{4.916525in}{3.560439in}}{\pgfqpoint{4.920183in}{3.569271in}}{\pgfqpoint{4.920183in}{3.578480in}}%
\pgfpathcurveto{\pgfqpoint{4.920183in}{3.587688in}}{\pgfqpoint{4.916525in}{3.596521in}}{\pgfqpoint{4.910013in}{3.603032in}}%
\pgfpathcurveto{\pgfqpoint{4.903502in}{3.609543in}}{\pgfqpoint{4.894669in}{3.613202in}}{\pgfqpoint{4.885461in}{3.613202in}}%
\pgfpathcurveto{\pgfqpoint{4.876252in}{3.613202in}}{\pgfqpoint{4.867420in}{3.609543in}}{\pgfqpoint{4.860909in}{3.603032in}}%
\pgfpathcurveto{\pgfqpoint{4.854397in}{3.596521in}}{\pgfqpoint{4.850739in}{3.587688in}}{\pgfqpoint{4.850739in}{3.578480in}}%
\pgfpathcurveto{\pgfqpoint{4.850739in}{3.569271in}}{\pgfqpoint{4.854397in}{3.560439in}}{\pgfqpoint{4.860909in}{3.553927in}}%
\pgfpathcurveto{\pgfqpoint{4.867420in}{3.547416in}}{\pgfqpoint{4.876252in}{3.543757in}}{\pgfqpoint{4.885461in}{3.543757in}}%
\pgfpathlineto{\pgfqpoint{4.885461in}{3.543757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856609in}{3.374007in}}%
\pgfpathcurveto{\pgfqpoint{4.865818in}{3.374007in}}{\pgfqpoint{4.874650in}{3.377666in}}{\pgfqpoint{4.881162in}{3.384177in}}%
\pgfpathcurveto{\pgfqpoint{4.887673in}{3.390688in}}{\pgfqpoint{4.891332in}{3.399521in}}{\pgfqpoint{4.891332in}{3.408729in}}%
\pgfpathcurveto{\pgfqpoint{4.891332in}{3.417938in}}{\pgfqpoint{4.887673in}{3.426770in}}{\pgfqpoint{4.881162in}{3.433282in}}%
\pgfpathcurveto{\pgfqpoint{4.874650in}{3.439793in}}{\pgfqpoint{4.865818in}{3.443451in}}{\pgfqpoint{4.856609in}{3.443451in}}%
\pgfpathcurveto{\pgfqpoint{4.847401in}{3.443451in}}{\pgfqpoint{4.838568in}{3.439793in}}{\pgfqpoint{4.832057in}{3.433282in}}%
\pgfpathcurveto{\pgfqpoint{4.825546in}{3.426770in}}{\pgfqpoint{4.821887in}{3.417938in}}{\pgfqpoint{4.821887in}{3.408729in}}%
\pgfpathcurveto{\pgfqpoint{4.821887in}{3.399521in}}{\pgfqpoint{4.825546in}{3.390688in}}{\pgfqpoint{4.832057in}{3.384177in}}%
\pgfpathcurveto{\pgfqpoint{4.838568in}{3.377666in}}{\pgfqpoint{4.847401in}{3.374007in}}{\pgfqpoint{4.856609in}{3.374007in}}%
\pgfpathlineto{\pgfqpoint{4.856609in}{3.374007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908522in}{2.314473in}}%
\pgfpathcurveto{\pgfqpoint{4.917731in}{2.314473in}}{\pgfqpoint{4.926563in}{2.318132in}}{\pgfqpoint{4.933075in}{2.324643in}}%
\pgfpathcurveto{\pgfqpoint{4.939586in}{2.331155in}}{\pgfqpoint{4.943244in}{2.339987in}}{\pgfqpoint{4.943244in}{2.349196in}}%
\pgfpathcurveto{\pgfqpoint{4.943244in}{2.358404in}}{\pgfqpoint{4.939586in}{2.367237in}}{\pgfqpoint{4.933075in}{2.373748in}}%
\pgfpathcurveto{\pgfqpoint{4.926563in}{2.380259in}}{\pgfqpoint{4.917731in}{2.383918in}}{\pgfqpoint{4.908522in}{2.383918in}}%
\pgfpathcurveto{\pgfqpoint{4.899314in}{2.383918in}}{\pgfqpoint{4.890481in}{2.380259in}}{\pgfqpoint{4.883970in}{2.373748in}}%
\pgfpathcurveto{\pgfqpoint{4.877459in}{2.367237in}}{\pgfqpoint{4.873800in}{2.358404in}}{\pgfqpoint{4.873800in}{2.349196in}}%
\pgfpathcurveto{\pgfqpoint{4.873800in}{2.339987in}}{\pgfqpoint{4.877459in}{2.331155in}}{\pgfqpoint{4.883970in}{2.324643in}}%
\pgfpathcurveto{\pgfqpoint{4.890481in}{2.318132in}}{\pgfqpoint{4.899314in}{2.314473in}}{\pgfqpoint{4.908522in}{2.314473in}}%
\pgfpathlineto{\pgfqpoint{4.908522in}{2.314473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883981in}{2.616264in}}%
\pgfpathcurveto{\pgfqpoint{4.893190in}{2.616264in}}{\pgfqpoint{4.902022in}{2.619922in}}{\pgfqpoint{4.908534in}{2.626434in}}%
\pgfpathcurveto{\pgfqpoint{4.915045in}{2.632945in}}{\pgfqpoint{4.918704in}{2.641778in}}{\pgfqpoint{4.918704in}{2.650986in}}%
\pgfpathcurveto{\pgfqpoint{4.918704in}{2.660194in}}{\pgfqpoint{4.915045in}{2.669027in}}{\pgfqpoint{4.908534in}{2.675538in}}%
\pgfpathcurveto{\pgfqpoint{4.902022in}{2.682050in}}{\pgfqpoint{4.893190in}{2.685708in}}{\pgfqpoint{4.883981in}{2.685708in}}%
\pgfpathcurveto{\pgfqpoint{4.874773in}{2.685708in}}{\pgfqpoint{4.865940in}{2.682050in}}{\pgfqpoint{4.859429in}{2.675538in}}%
\pgfpathcurveto{\pgfqpoint{4.852918in}{2.669027in}}{\pgfqpoint{4.849259in}{2.660194in}}{\pgfqpoint{4.849259in}{2.650986in}}%
\pgfpathcurveto{\pgfqpoint{4.849259in}{2.641778in}}{\pgfqpoint{4.852918in}{2.632945in}}{\pgfqpoint{4.859429in}{2.626434in}}%
\pgfpathcurveto{\pgfqpoint{4.865940in}{2.619922in}}{\pgfqpoint{4.874773in}{2.616264in}}{\pgfqpoint{4.883981in}{2.616264in}}%
\pgfpathlineto{\pgfqpoint{4.883981in}{2.616264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860822in}{2.819856in}}%
\pgfpathcurveto{\pgfqpoint{4.870031in}{2.819856in}}{\pgfqpoint{4.878863in}{2.823514in}}{\pgfqpoint{4.885375in}{2.830026in}}%
\pgfpathcurveto{\pgfqpoint{4.891886in}{2.836537in}}{\pgfqpoint{4.895545in}{2.845369in}}{\pgfqpoint{4.895545in}{2.854578in}}%
\pgfpathcurveto{\pgfqpoint{4.895545in}{2.863786in}}{\pgfqpoint{4.891886in}{2.872619in}}{\pgfqpoint{4.885375in}{2.879130in}}%
\pgfpathcurveto{\pgfqpoint{4.878863in}{2.885642in}}{\pgfqpoint{4.870031in}{2.889300in}}{\pgfqpoint{4.860822in}{2.889300in}}%
\pgfpathcurveto{\pgfqpoint{4.851614in}{2.889300in}}{\pgfqpoint{4.842781in}{2.885642in}}{\pgfqpoint{4.836270in}{2.879130in}}%
\pgfpathcurveto{\pgfqpoint{4.829759in}{2.872619in}}{\pgfqpoint{4.826100in}{2.863786in}}{\pgfqpoint{4.826100in}{2.854578in}}%
\pgfpathcurveto{\pgfqpoint{4.826100in}{2.845369in}}{\pgfqpoint{4.829759in}{2.836537in}}{\pgfqpoint{4.836270in}{2.830026in}}%
\pgfpathcurveto{\pgfqpoint{4.842781in}{2.823514in}}{\pgfqpoint{4.851614in}{2.819856in}}{\pgfqpoint{4.860822in}{2.819856in}}%
\pgfpathlineto{\pgfqpoint{4.860822in}{2.819856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850633in}{2.801619in}}%
\pgfpathcurveto{\pgfqpoint{4.859842in}{2.801619in}}{\pgfqpoint{4.868674in}{2.805277in}}{\pgfqpoint{4.875186in}{2.811789in}}%
\pgfpathcurveto{\pgfqpoint{4.881697in}{2.818300in}}{\pgfqpoint{4.885355in}{2.827132in}}{\pgfqpoint{4.885355in}{2.836341in}}%
\pgfpathcurveto{\pgfqpoint{4.885355in}{2.845549in}}{\pgfqpoint{4.881697in}{2.854382in}}{\pgfqpoint{4.875186in}{2.860893in}}%
\pgfpathcurveto{\pgfqpoint{4.868674in}{2.867405in}}{\pgfqpoint{4.859842in}{2.871063in}}{\pgfqpoint{4.850633in}{2.871063in}}%
\pgfpathcurveto{\pgfqpoint{4.841425in}{2.871063in}}{\pgfqpoint{4.832592in}{2.867405in}}{\pgfqpoint{4.826081in}{2.860893in}}%
\pgfpathcurveto{\pgfqpoint{4.819570in}{2.854382in}}{\pgfqpoint{4.815911in}{2.845549in}}{\pgfqpoint{4.815911in}{2.836341in}}%
\pgfpathcurveto{\pgfqpoint{4.815911in}{2.827132in}}{\pgfqpoint{4.819570in}{2.818300in}}{\pgfqpoint{4.826081in}{2.811789in}}%
\pgfpathcurveto{\pgfqpoint{4.832592in}{2.805277in}}{\pgfqpoint{4.841425in}{2.801619in}}{\pgfqpoint{4.850633in}{2.801619in}}%
\pgfpathlineto{\pgfqpoint{4.850633in}{2.801619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872271in}{3.887886in}}%
\pgfpathcurveto{\pgfqpoint{4.881480in}{3.887886in}}{\pgfqpoint{4.890312in}{3.891545in}}{\pgfqpoint{4.896823in}{3.898056in}}%
\pgfpathcurveto{\pgfqpoint{4.903335in}{3.904568in}}{\pgfqpoint{4.906993in}{3.913400in}}{\pgfqpoint{4.906993in}{3.922609in}}%
\pgfpathcurveto{\pgfqpoint{4.906993in}{3.931817in}}{\pgfqpoint{4.903335in}{3.940650in}}{\pgfqpoint{4.896823in}{3.947161in}}%
\pgfpathcurveto{\pgfqpoint{4.890312in}{3.953672in}}{\pgfqpoint{4.881480in}{3.957331in}}{\pgfqpoint{4.872271in}{3.957331in}}%
\pgfpathcurveto{\pgfqpoint{4.863063in}{3.957331in}}{\pgfqpoint{4.854230in}{3.953672in}}{\pgfqpoint{4.847719in}{3.947161in}}%
\pgfpathcurveto{\pgfqpoint{4.841207in}{3.940650in}}{\pgfqpoint{4.837549in}{3.931817in}}{\pgfqpoint{4.837549in}{3.922609in}}%
\pgfpathcurveto{\pgfqpoint{4.837549in}{3.913400in}}{\pgfqpoint{4.841207in}{3.904568in}}{\pgfqpoint{4.847719in}{3.898056in}}%
\pgfpathcurveto{\pgfqpoint{4.854230in}{3.891545in}}{\pgfqpoint{4.863063in}{3.887886in}}{\pgfqpoint{4.872271in}{3.887886in}}%
\pgfpathlineto{\pgfqpoint{4.872271in}{3.887886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935401in}{1.930594in}}%
\pgfpathcurveto{\pgfqpoint{4.944609in}{1.930594in}}{\pgfqpoint{4.953442in}{1.934253in}}{\pgfqpoint{4.959953in}{1.940764in}}%
\pgfpathcurveto{\pgfqpoint{4.966465in}{1.947276in}}{\pgfqpoint{4.970123in}{1.956108in}}{\pgfqpoint{4.970123in}{1.965317in}}%
\pgfpathcurveto{\pgfqpoint{4.970123in}{1.974525in}}{\pgfqpoint{4.966465in}{1.983357in}}{\pgfqpoint{4.959953in}{1.989869in}}%
\pgfpathcurveto{\pgfqpoint{4.953442in}{1.996380in}}{\pgfqpoint{4.944609in}{2.000039in}}{\pgfqpoint{4.935401in}{2.000039in}}%
\pgfpathcurveto{\pgfqpoint{4.926193in}{2.000039in}}{\pgfqpoint{4.917360in}{1.996380in}}{\pgfqpoint{4.910849in}{1.989869in}}%
\pgfpathcurveto{\pgfqpoint{4.904337in}{1.983357in}}{\pgfqpoint{4.900679in}{1.974525in}}{\pgfqpoint{4.900679in}{1.965317in}}%
\pgfpathcurveto{\pgfqpoint{4.900679in}{1.956108in}}{\pgfqpoint{4.904337in}{1.947276in}}{\pgfqpoint{4.910849in}{1.940764in}}%
\pgfpathcurveto{\pgfqpoint{4.917360in}{1.934253in}}{\pgfqpoint{4.926193in}{1.930594in}}{\pgfqpoint{4.935401in}{1.930594in}}%
\pgfpathlineto{\pgfqpoint{4.935401in}{1.930594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870758in}{3.054356in}}%
\pgfpathcurveto{\pgfqpoint{4.879966in}{3.054356in}}{\pgfqpoint{4.888799in}{3.058014in}}{\pgfqpoint{4.895310in}{3.064526in}}%
\pgfpathcurveto{\pgfqpoint{4.901821in}{3.071037in}}{\pgfqpoint{4.905480in}{3.079869in}}{\pgfqpoint{4.905480in}{3.089078in}}%
\pgfpathcurveto{\pgfqpoint{4.905480in}{3.098286in}}{\pgfqpoint{4.901821in}{3.107119in}}{\pgfqpoint{4.895310in}{3.113630in}}%
\pgfpathcurveto{\pgfqpoint{4.888799in}{3.120142in}}{\pgfqpoint{4.879966in}{3.123800in}}{\pgfqpoint{4.870758in}{3.123800in}}%
\pgfpathcurveto{\pgfqpoint{4.861549in}{3.123800in}}{\pgfqpoint{4.852717in}{3.120142in}}{\pgfqpoint{4.846205in}{3.113630in}}%
\pgfpathcurveto{\pgfqpoint{4.839694in}{3.107119in}}{\pgfqpoint{4.836035in}{3.098286in}}{\pgfqpoint{4.836035in}{3.089078in}}%
\pgfpathcurveto{\pgfqpoint{4.836035in}{3.079869in}}{\pgfqpoint{4.839694in}{3.071037in}}{\pgfqpoint{4.846205in}{3.064526in}}%
\pgfpathcurveto{\pgfqpoint{4.852717in}{3.058014in}}{\pgfqpoint{4.861549in}{3.054356in}}{\pgfqpoint{4.870758in}{3.054356in}}%
\pgfpathlineto{\pgfqpoint{4.870758in}{3.054356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879113in}{3.275971in}}%
\pgfpathcurveto{\pgfqpoint{4.888321in}{3.275971in}}{\pgfqpoint{4.897154in}{3.279629in}}{\pgfqpoint{4.903665in}{3.286141in}}%
\pgfpathcurveto{\pgfqpoint{4.910176in}{3.292652in}}{\pgfqpoint{4.913835in}{3.301484in}}{\pgfqpoint{4.913835in}{3.310693in}}%
\pgfpathcurveto{\pgfqpoint{4.913835in}{3.319901in}}{\pgfqpoint{4.910176in}{3.328734in}}{\pgfqpoint{4.903665in}{3.335245in}}%
\pgfpathcurveto{\pgfqpoint{4.897154in}{3.341757in}}{\pgfqpoint{4.888321in}{3.345415in}}{\pgfqpoint{4.879113in}{3.345415in}}%
\pgfpathcurveto{\pgfqpoint{4.869904in}{3.345415in}}{\pgfqpoint{4.861072in}{3.341757in}}{\pgfqpoint{4.854560in}{3.335245in}}%
\pgfpathcurveto{\pgfqpoint{4.848049in}{3.328734in}}{\pgfqpoint{4.844390in}{3.319901in}}{\pgfqpoint{4.844390in}{3.310693in}}%
\pgfpathcurveto{\pgfqpoint{4.844390in}{3.301484in}}{\pgfqpoint{4.848049in}{3.292652in}}{\pgfqpoint{4.854560in}{3.286141in}}%
\pgfpathcurveto{\pgfqpoint{4.861072in}{3.279629in}}{\pgfqpoint{4.869904in}{3.275971in}}{\pgfqpoint{4.879113in}{3.275971in}}%
\pgfpathlineto{\pgfqpoint{4.879113in}{3.275971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883480in}{2.346382in}}%
\pgfpathcurveto{\pgfqpoint{4.892689in}{2.346382in}}{\pgfqpoint{4.901521in}{2.350041in}}{\pgfqpoint{4.908033in}{2.356552in}}%
\pgfpathcurveto{\pgfqpoint{4.914544in}{2.363063in}}{\pgfqpoint{4.918202in}{2.371896in}}{\pgfqpoint{4.918202in}{2.381104in}}%
\pgfpathcurveto{\pgfqpoint{4.918202in}{2.390313in}}{\pgfqpoint{4.914544in}{2.399145in}}{\pgfqpoint{4.908033in}{2.405657in}}%
\pgfpathcurveto{\pgfqpoint{4.901521in}{2.412168in}}{\pgfqpoint{4.892689in}{2.415827in}}{\pgfqpoint{4.883480in}{2.415827in}}%
\pgfpathcurveto{\pgfqpoint{4.874272in}{2.415827in}}{\pgfqpoint{4.865439in}{2.412168in}}{\pgfqpoint{4.858928in}{2.405657in}}%
\pgfpathcurveto{\pgfqpoint{4.852417in}{2.399145in}}{\pgfqpoint{4.848758in}{2.390313in}}{\pgfqpoint{4.848758in}{2.381104in}}%
\pgfpathcurveto{\pgfqpoint{4.848758in}{2.371896in}}{\pgfqpoint{4.852417in}{2.363063in}}{\pgfqpoint{4.858928in}{2.356552in}}%
\pgfpathcurveto{\pgfqpoint{4.865439in}{2.350041in}}{\pgfqpoint{4.874272in}{2.346382in}}{\pgfqpoint{4.883480in}{2.346382in}}%
\pgfpathlineto{\pgfqpoint{4.883480in}{2.346382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903973in}{3.223104in}}%
\pgfpathcurveto{\pgfqpoint{4.913181in}{3.223104in}}{\pgfqpoint{4.922014in}{3.226762in}}{\pgfqpoint{4.928525in}{3.233274in}}%
\pgfpathcurveto{\pgfqpoint{4.935037in}{3.239785in}}{\pgfqpoint{4.938695in}{3.248617in}}{\pgfqpoint{4.938695in}{3.257826in}}%
\pgfpathcurveto{\pgfqpoint{4.938695in}{3.267034in}}{\pgfqpoint{4.935037in}{3.275867in}}{\pgfqpoint{4.928525in}{3.282378in}}%
\pgfpathcurveto{\pgfqpoint{4.922014in}{3.288890in}}{\pgfqpoint{4.913181in}{3.292548in}}{\pgfqpoint{4.903973in}{3.292548in}}%
\pgfpathcurveto{\pgfqpoint{4.894765in}{3.292548in}}{\pgfqpoint{4.885932in}{3.288890in}}{\pgfqpoint{4.879421in}{3.282378in}}%
\pgfpathcurveto{\pgfqpoint{4.872909in}{3.275867in}}{\pgfqpoint{4.869251in}{3.267034in}}{\pgfqpoint{4.869251in}{3.257826in}}%
\pgfpathcurveto{\pgfqpoint{4.869251in}{3.248617in}}{\pgfqpoint{4.872909in}{3.239785in}}{\pgfqpoint{4.879421in}{3.233274in}}%
\pgfpathcurveto{\pgfqpoint{4.885932in}{3.226762in}}{\pgfqpoint{4.894765in}{3.223104in}}{\pgfqpoint{4.903973in}{3.223104in}}%
\pgfpathlineto{\pgfqpoint{4.903973in}{3.223104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860318in}{3.304224in}}%
\pgfpathcurveto{\pgfqpoint{4.869526in}{3.304224in}}{\pgfqpoint{4.878359in}{3.307883in}}{\pgfqpoint{4.884870in}{3.314394in}}%
\pgfpathcurveto{\pgfqpoint{4.891382in}{3.320905in}}{\pgfqpoint{4.895040in}{3.329738in}}{\pgfqpoint{4.895040in}{3.338946in}}%
\pgfpathcurveto{\pgfqpoint{4.895040in}{3.348155in}}{\pgfqpoint{4.891382in}{3.356987in}}{\pgfqpoint{4.884870in}{3.363499in}}%
\pgfpathcurveto{\pgfqpoint{4.878359in}{3.370010in}}{\pgfqpoint{4.869526in}{3.373668in}}{\pgfqpoint{4.860318in}{3.373668in}}%
\pgfpathcurveto{\pgfqpoint{4.851110in}{3.373668in}}{\pgfqpoint{4.842277in}{3.370010in}}{\pgfqpoint{4.835766in}{3.363499in}}%
\pgfpathcurveto{\pgfqpoint{4.829254in}{3.356987in}}{\pgfqpoint{4.825596in}{3.348155in}}{\pgfqpoint{4.825596in}{3.338946in}}%
\pgfpathcurveto{\pgfqpoint{4.825596in}{3.329738in}}{\pgfqpoint{4.829254in}{3.320905in}}{\pgfqpoint{4.835766in}{3.314394in}}%
\pgfpathcurveto{\pgfqpoint{4.842277in}{3.307883in}}{\pgfqpoint{4.851110in}{3.304224in}}{\pgfqpoint{4.860318in}{3.304224in}}%
\pgfpathlineto{\pgfqpoint{4.860318in}{3.304224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912451in}{3.693094in}}%
\pgfpathcurveto{\pgfqpoint{4.921660in}{3.693094in}}{\pgfqpoint{4.930492in}{3.696753in}}{\pgfqpoint{4.937004in}{3.703264in}}%
\pgfpathcurveto{\pgfqpoint{4.943515in}{3.709775in}}{\pgfqpoint{4.947174in}{3.718608in}}{\pgfqpoint{4.947174in}{3.727816in}}%
\pgfpathcurveto{\pgfqpoint{4.947174in}{3.737025in}}{\pgfqpoint{4.943515in}{3.745857in}}{\pgfqpoint{4.937004in}{3.752369in}}%
\pgfpathcurveto{\pgfqpoint{4.930492in}{3.758880in}}{\pgfqpoint{4.921660in}{3.762538in}}{\pgfqpoint{4.912451in}{3.762538in}}%
\pgfpathcurveto{\pgfqpoint{4.903243in}{3.762538in}}{\pgfqpoint{4.894410in}{3.758880in}}{\pgfqpoint{4.887899in}{3.752369in}}%
\pgfpathcurveto{\pgfqpoint{4.881388in}{3.745857in}}{\pgfqpoint{4.877729in}{3.737025in}}{\pgfqpoint{4.877729in}{3.727816in}}%
\pgfpathcurveto{\pgfqpoint{4.877729in}{3.718608in}}{\pgfqpoint{4.881388in}{3.709775in}}{\pgfqpoint{4.887899in}{3.703264in}}%
\pgfpathcurveto{\pgfqpoint{4.894410in}{3.696753in}}{\pgfqpoint{4.903243in}{3.693094in}}{\pgfqpoint{4.912451in}{3.693094in}}%
\pgfpathlineto{\pgfqpoint{4.912451in}{3.693094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885468in}{4.455581in}}%
\pgfpathcurveto{\pgfqpoint{4.894677in}{4.455581in}}{\pgfqpoint{4.903509in}{4.459239in}}{\pgfqpoint{4.910021in}{4.465751in}}%
\pgfpathcurveto{\pgfqpoint{4.916532in}{4.472262in}}{\pgfqpoint{4.920191in}{4.481095in}}{\pgfqpoint{4.920191in}{4.490303in}}%
\pgfpathcurveto{\pgfqpoint{4.920191in}{4.499512in}}{\pgfqpoint{4.916532in}{4.508344in}}{\pgfqpoint{4.910021in}{4.514855in}}%
\pgfpathcurveto{\pgfqpoint{4.903509in}{4.521367in}}{\pgfqpoint{4.894677in}{4.525025in}}{\pgfqpoint{4.885468in}{4.525025in}}%
\pgfpathcurveto{\pgfqpoint{4.876260in}{4.525025in}}{\pgfqpoint{4.867427in}{4.521367in}}{\pgfqpoint{4.860916in}{4.514855in}}%
\pgfpathcurveto{\pgfqpoint{4.854405in}{4.508344in}}{\pgfqpoint{4.850746in}{4.499512in}}{\pgfqpoint{4.850746in}{4.490303in}}%
\pgfpathcurveto{\pgfqpoint{4.850746in}{4.481095in}}{\pgfqpoint{4.854405in}{4.472262in}}{\pgfqpoint{4.860916in}{4.465751in}}%
\pgfpathcurveto{\pgfqpoint{4.867427in}{4.459239in}}{\pgfqpoint{4.876260in}{4.455581in}}{\pgfqpoint{4.885468in}{4.455581in}}%
\pgfpathlineto{\pgfqpoint{4.885468in}{4.455581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929532in}{4.013273in}}%
\pgfpathcurveto{\pgfqpoint{4.938740in}{4.013273in}}{\pgfqpoint{4.947573in}{4.016932in}}{\pgfqpoint{4.954084in}{4.023443in}}%
\pgfpathcurveto{\pgfqpoint{4.960596in}{4.029955in}}{\pgfqpoint{4.964254in}{4.038787in}}{\pgfqpoint{4.964254in}{4.047996in}}%
\pgfpathcurveto{\pgfqpoint{4.964254in}{4.057204in}}{\pgfqpoint{4.960596in}{4.066037in}}{\pgfqpoint{4.954084in}{4.072548in}}%
\pgfpathcurveto{\pgfqpoint{4.947573in}{4.079059in}}{\pgfqpoint{4.938740in}{4.082718in}}{\pgfqpoint{4.929532in}{4.082718in}}%
\pgfpathcurveto{\pgfqpoint{4.920323in}{4.082718in}}{\pgfqpoint{4.911491in}{4.079059in}}{\pgfqpoint{4.904980in}{4.072548in}}%
\pgfpathcurveto{\pgfqpoint{4.898468in}{4.066037in}}{\pgfqpoint{4.894810in}{4.057204in}}{\pgfqpoint{4.894810in}{4.047996in}}%
\pgfpathcurveto{\pgfqpoint{4.894810in}{4.038787in}}{\pgfqpoint{4.898468in}{4.029955in}}{\pgfqpoint{4.904980in}{4.023443in}}%
\pgfpathcurveto{\pgfqpoint{4.911491in}{4.016932in}}{\pgfqpoint{4.920323in}{4.013273in}}{\pgfqpoint{4.929532in}{4.013273in}}%
\pgfpathlineto{\pgfqpoint{4.929532in}{4.013273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903664in}{3.028265in}}%
\pgfpathcurveto{\pgfqpoint{4.912872in}{3.028265in}}{\pgfqpoint{4.921705in}{3.031923in}}{\pgfqpoint{4.928216in}{3.038435in}}%
\pgfpathcurveto{\pgfqpoint{4.934728in}{3.044946in}}{\pgfqpoint{4.938386in}{3.053779in}}{\pgfqpoint{4.938386in}{3.062987in}}%
\pgfpathcurveto{\pgfqpoint{4.938386in}{3.072195in}}{\pgfqpoint{4.934728in}{3.081028in}}{\pgfqpoint{4.928216in}{3.087539in}}%
\pgfpathcurveto{\pgfqpoint{4.921705in}{3.094051in}}{\pgfqpoint{4.912872in}{3.097709in}}{\pgfqpoint{4.903664in}{3.097709in}}%
\pgfpathcurveto{\pgfqpoint{4.894456in}{3.097709in}}{\pgfqpoint{4.885623in}{3.094051in}}{\pgfqpoint{4.879112in}{3.087539in}}%
\pgfpathcurveto{\pgfqpoint{4.872600in}{3.081028in}}{\pgfqpoint{4.868942in}{3.072195in}}{\pgfqpoint{4.868942in}{3.062987in}}%
\pgfpathcurveto{\pgfqpoint{4.868942in}{3.053779in}}{\pgfqpoint{4.872600in}{3.044946in}}{\pgfqpoint{4.879112in}{3.038435in}}%
\pgfpathcurveto{\pgfqpoint{4.885623in}{3.031923in}}{\pgfqpoint{4.894456in}{3.028265in}}{\pgfqpoint{4.903664in}{3.028265in}}%
\pgfpathlineto{\pgfqpoint{4.903664in}{3.028265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858452in}{4.082318in}}%
\pgfpathcurveto{\pgfqpoint{4.867661in}{4.082318in}}{\pgfqpoint{4.876493in}{4.085976in}}{\pgfqpoint{4.883005in}{4.092488in}}%
\pgfpathcurveto{\pgfqpoint{4.889516in}{4.098999in}}{\pgfqpoint{4.893175in}{4.107832in}}{\pgfqpoint{4.893175in}{4.117040in}}%
\pgfpathcurveto{\pgfqpoint{4.893175in}{4.126248in}}{\pgfqpoint{4.889516in}{4.135081in}}{\pgfqpoint{4.883005in}{4.141592in}}%
\pgfpathcurveto{\pgfqpoint{4.876493in}{4.148104in}}{\pgfqpoint{4.867661in}{4.151762in}}{\pgfqpoint{4.858452in}{4.151762in}}%
\pgfpathcurveto{\pgfqpoint{4.849244in}{4.151762in}}{\pgfqpoint{4.840411in}{4.148104in}}{\pgfqpoint{4.833900in}{4.141592in}}%
\pgfpathcurveto{\pgfqpoint{4.827389in}{4.135081in}}{\pgfqpoint{4.823730in}{4.126248in}}{\pgfqpoint{4.823730in}{4.117040in}}%
\pgfpathcurveto{\pgfqpoint{4.823730in}{4.107832in}}{\pgfqpoint{4.827389in}{4.098999in}}{\pgfqpoint{4.833900in}{4.092488in}}%
\pgfpathcurveto{\pgfqpoint{4.840411in}{4.085976in}}{\pgfqpoint{4.849244in}{4.082318in}}{\pgfqpoint{4.858452in}{4.082318in}}%
\pgfpathlineto{\pgfqpoint{4.858452in}{4.082318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894933in}{4.266613in}}%
\pgfpathcurveto{\pgfqpoint{4.904141in}{4.266613in}}{\pgfqpoint{4.912974in}{4.270271in}}{\pgfqpoint{4.919485in}{4.276783in}}%
\pgfpathcurveto{\pgfqpoint{4.925997in}{4.283294in}}{\pgfqpoint{4.929655in}{4.292126in}}{\pgfqpoint{4.929655in}{4.301335in}}%
\pgfpathcurveto{\pgfqpoint{4.929655in}{4.310543in}}{\pgfqpoint{4.925997in}{4.319376in}}{\pgfqpoint{4.919485in}{4.325887in}}%
\pgfpathcurveto{\pgfqpoint{4.912974in}{4.332398in}}{\pgfqpoint{4.904141in}{4.336057in}}{\pgfqpoint{4.894933in}{4.336057in}}%
\pgfpathcurveto{\pgfqpoint{4.885724in}{4.336057in}}{\pgfqpoint{4.876892in}{4.332398in}}{\pgfqpoint{4.870381in}{4.325887in}}%
\pgfpathcurveto{\pgfqpoint{4.863869in}{4.319376in}}{\pgfqpoint{4.860211in}{4.310543in}}{\pgfqpoint{4.860211in}{4.301335in}}%
\pgfpathcurveto{\pgfqpoint{4.860211in}{4.292126in}}{\pgfqpoint{4.863869in}{4.283294in}}{\pgfqpoint{4.870381in}{4.276783in}}%
\pgfpathcurveto{\pgfqpoint{4.876892in}{4.270271in}}{\pgfqpoint{4.885724in}{4.266613in}}{\pgfqpoint{4.894933in}{4.266613in}}%
\pgfpathlineto{\pgfqpoint{4.894933in}{4.266613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918221in}{4.309724in}}%
\pgfpathcurveto{\pgfqpoint{4.927430in}{4.309724in}}{\pgfqpoint{4.936262in}{4.313382in}}{\pgfqpoint{4.942774in}{4.319893in}}%
\pgfpathcurveto{\pgfqpoint{4.949285in}{4.326405in}}{\pgfqpoint{4.952943in}{4.335237in}}{\pgfqpoint{4.952943in}{4.344446in}}%
\pgfpathcurveto{\pgfqpoint{4.952943in}{4.353654in}}{\pgfqpoint{4.949285in}{4.362487in}}{\pgfqpoint{4.942774in}{4.368998in}}%
\pgfpathcurveto{\pgfqpoint{4.936262in}{4.375509in}}{\pgfqpoint{4.927430in}{4.379168in}}{\pgfqpoint{4.918221in}{4.379168in}}%
\pgfpathcurveto{\pgfqpoint{4.909013in}{4.379168in}}{\pgfqpoint{4.900180in}{4.375509in}}{\pgfqpoint{4.893669in}{4.368998in}}%
\pgfpathcurveto{\pgfqpoint{4.887158in}{4.362487in}}{\pgfqpoint{4.883499in}{4.353654in}}{\pgfqpoint{4.883499in}{4.344446in}}%
\pgfpathcurveto{\pgfqpoint{4.883499in}{4.335237in}}{\pgfqpoint{4.887158in}{4.326405in}}{\pgfqpoint{4.893669in}{4.319893in}}%
\pgfpathcurveto{\pgfqpoint{4.900180in}{4.313382in}}{\pgfqpoint{4.909013in}{4.309724in}}{\pgfqpoint{4.918221in}{4.309724in}}%
\pgfpathlineto{\pgfqpoint{4.918221in}{4.309724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868823in}{3.788985in}}%
\pgfpathcurveto{\pgfqpoint{4.878031in}{3.788985in}}{\pgfqpoint{4.886864in}{3.792643in}}{\pgfqpoint{4.893375in}{3.799155in}}%
\pgfpathcurveto{\pgfqpoint{4.899886in}{3.805666in}}{\pgfqpoint{4.903545in}{3.814498in}}{\pgfqpoint{4.903545in}{3.823707in}}%
\pgfpathcurveto{\pgfqpoint{4.903545in}{3.832915in}}{\pgfqpoint{4.899886in}{3.841748in}}{\pgfqpoint{4.893375in}{3.848259in}}%
\pgfpathcurveto{\pgfqpoint{4.886864in}{3.854771in}}{\pgfqpoint{4.878031in}{3.858429in}}{\pgfqpoint{4.868823in}{3.858429in}}%
\pgfpathcurveto{\pgfqpoint{4.859614in}{3.858429in}}{\pgfqpoint{4.850782in}{3.854771in}}{\pgfqpoint{4.844270in}{3.848259in}}%
\pgfpathcurveto{\pgfqpoint{4.837759in}{3.841748in}}{\pgfqpoint{4.834100in}{3.832915in}}{\pgfqpoint{4.834100in}{3.823707in}}%
\pgfpathcurveto{\pgfqpoint{4.834100in}{3.814498in}}{\pgfqpoint{4.837759in}{3.805666in}}{\pgfqpoint{4.844270in}{3.799155in}}%
\pgfpathcurveto{\pgfqpoint{4.850782in}{3.792643in}}{\pgfqpoint{4.859614in}{3.788985in}}{\pgfqpoint{4.868823in}{3.788985in}}%
\pgfpathlineto{\pgfqpoint{4.868823in}{3.788985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901674in}{2.020977in}}%
\pgfpathcurveto{\pgfqpoint{4.910883in}{2.020977in}}{\pgfqpoint{4.919715in}{2.024635in}}{\pgfqpoint{4.926226in}{2.031146in}}%
\pgfpathcurveto{\pgfqpoint{4.932738in}{2.037658in}}{\pgfqpoint{4.936396in}{2.046490in}}{\pgfqpoint{4.936396in}{2.055699in}}%
\pgfpathcurveto{\pgfqpoint{4.936396in}{2.064907in}}{\pgfqpoint{4.932738in}{2.073740in}}{\pgfqpoint{4.926226in}{2.080251in}}%
\pgfpathcurveto{\pgfqpoint{4.919715in}{2.086762in}}{\pgfqpoint{4.910883in}{2.090421in}}{\pgfqpoint{4.901674in}{2.090421in}}%
\pgfpathcurveto{\pgfqpoint{4.892466in}{2.090421in}}{\pgfqpoint{4.883633in}{2.086762in}}{\pgfqpoint{4.877122in}{2.080251in}}%
\pgfpathcurveto{\pgfqpoint{4.870611in}{2.073740in}}{\pgfqpoint{4.866952in}{2.064907in}}{\pgfqpoint{4.866952in}{2.055699in}}%
\pgfpathcurveto{\pgfqpoint{4.866952in}{2.046490in}}{\pgfqpoint{4.870611in}{2.037658in}}{\pgfqpoint{4.877122in}{2.031146in}}%
\pgfpathcurveto{\pgfqpoint{4.883633in}{2.024635in}}{\pgfqpoint{4.892466in}{2.020977in}}{\pgfqpoint{4.901674in}{2.020977in}}%
\pgfpathlineto{\pgfqpoint{4.901674in}{2.020977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929515in}{3.743206in}}%
\pgfpathcurveto{\pgfqpoint{4.938724in}{3.743206in}}{\pgfqpoint{4.947556in}{3.746864in}}{\pgfqpoint{4.954068in}{3.753376in}}%
\pgfpathcurveto{\pgfqpoint{4.960579in}{3.759887in}}{\pgfqpoint{4.964238in}{3.768720in}}{\pgfqpoint{4.964238in}{3.777928in}}%
\pgfpathcurveto{\pgfqpoint{4.964238in}{3.787137in}}{\pgfqpoint{4.960579in}{3.795969in}}{\pgfqpoint{4.954068in}{3.802480in}}%
\pgfpathcurveto{\pgfqpoint{4.947556in}{3.808992in}}{\pgfqpoint{4.938724in}{3.812650in}}{\pgfqpoint{4.929515in}{3.812650in}}%
\pgfpathcurveto{\pgfqpoint{4.920307in}{3.812650in}}{\pgfqpoint{4.911474in}{3.808992in}}{\pgfqpoint{4.904963in}{3.802480in}}%
\pgfpathcurveto{\pgfqpoint{4.898452in}{3.795969in}}{\pgfqpoint{4.894793in}{3.787137in}}{\pgfqpoint{4.894793in}{3.777928in}}%
\pgfpathcurveto{\pgfqpoint{4.894793in}{3.768720in}}{\pgfqpoint{4.898452in}{3.759887in}}{\pgfqpoint{4.904963in}{3.753376in}}%
\pgfpathcurveto{\pgfqpoint{4.911474in}{3.746864in}}{\pgfqpoint{4.920307in}{3.743206in}}{\pgfqpoint{4.929515in}{3.743206in}}%
\pgfpathlineto{\pgfqpoint{4.929515in}{3.743206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909403in}{3.355802in}}%
\pgfpathcurveto{\pgfqpoint{4.918612in}{3.355802in}}{\pgfqpoint{4.927444in}{3.359461in}}{\pgfqpoint{4.933956in}{3.365972in}}%
\pgfpathcurveto{\pgfqpoint{4.940467in}{3.372483in}}{\pgfqpoint{4.944126in}{3.381316in}}{\pgfqpoint{4.944126in}{3.390524in}}%
\pgfpathcurveto{\pgfqpoint{4.944126in}{3.399733in}}{\pgfqpoint{4.940467in}{3.408565in}}{\pgfqpoint{4.933956in}{3.415077in}}%
\pgfpathcurveto{\pgfqpoint{4.927444in}{3.421588in}}{\pgfqpoint{4.918612in}{3.425247in}}{\pgfqpoint{4.909403in}{3.425247in}}%
\pgfpathcurveto{\pgfqpoint{4.900195in}{3.425247in}}{\pgfqpoint{4.891362in}{3.421588in}}{\pgfqpoint{4.884851in}{3.415077in}}%
\pgfpathcurveto{\pgfqpoint{4.878340in}{3.408565in}}{\pgfqpoint{4.874681in}{3.399733in}}{\pgfqpoint{4.874681in}{3.390524in}}%
\pgfpathcurveto{\pgfqpoint{4.874681in}{3.381316in}}{\pgfqpoint{4.878340in}{3.372483in}}{\pgfqpoint{4.884851in}{3.365972in}}%
\pgfpathcurveto{\pgfqpoint{4.891362in}{3.359461in}}{\pgfqpoint{4.900195in}{3.355802in}}{\pgfqpoint{4.909403in}{3.355802in}}%
\pgfpathlineto{\pgfqpoint{4.909403in}{3.355802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842729in}{2.188595in}}%
\pgfpathcurveto{\pgfqpoint{4.851937in}{2.188595in}}{\pgfqpoint{4.860769in}{2.192253in}}{\pgfqpoint{4.867281in}{2.198765in}}%
\pgfpathcurveto{\pgfqpoint{4.873792in}{2.205276in}}{\pgfqpoint{4.877451in}{2.214108in}}{\pgfqpoint{4.877451in}{2.223317in}}%
\pgfpathcurveto{\pgfqpoint{4.877451in}{2.232525in}}{\pgfqpoint{4.873792in}{2.241358in}}{\pgfqpoint{4.867281in}{2.247869in}}%
\pgfpathcurveto{\pgfqpoint{4.860769in}{2.254381in}}{\pgfqpoint{4.851937in}{2.258039in}}{\pgfqpoint{4.842729in}{2.258039in}}%
\pgfpathcurveto{\pgfqpoint{4.833520in}{2.258039in}}{\pgfqpoint{4.824688in}{2.254381in}}{\pgfqpoint{4.818176in}{2.247869in}}%
\pgfpathcurveto{\pgfqpoint{4.811665in}{2.241358in}}{\pgfqpoint{4.808006in}{2.232525in}}{\pgfqpoint{4.808006in}{2.223317in}}%
\pgfpathcurveto{\pgfqpoint{4.808006in}{2.214108in}}{\pgfqpoint{4.811665in}{2.205276in}}{\pgfqpoint{4.818176in}{2.198765in}}%
\pgfpathcurveto{\pgfqpoint{4.824688in}{2.192253in}}{\pgfqpoint{4.833520in}{2.188595in}}{\pgfqpoint{4.842729in}{2.188595in}}%
\pgfpathlineto{\pgfqpoint{4.842729in}{2.188595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943692in}{3.299736in}}%
\pgfpathcurveto{\pgfqpoint{4.952900in}{3.299736in}}{\pgfqpoint{4.961733in}{3.303395in}}{\pgfqpoint{4.968244in}{3.309906in}}%
\pgfpathcurveto{\pgfqpoint{4.974755in}{3.316418in}}{\pgfqpoint{4.978414in}{3.325250in}}{\pgfqpoint{4.978414in}{3.334459in}}%
\pgfpathcurveto{\pgfqpoint{4.978414in}{3.343667in}}{\pgfqpoint{4.974755in}{3.352500in}}{\pgfqpoint{4.968244in}{3.359011in}}%
\pgfpathcurveto{\pgfqpoint{4.961733in}{3.365522in}}{\pgfqpoint{4.952900in}{3.369181in}}{\pgfqpoint{4.943692in}{3.369181in}}%
\pgfpathcurveto{\pgfqpoint{4.934483in}{3.369181in}}{\pgfqpoint{4.925651in}{3.365522in}}{\pgfqpoint{4.919139in}{3.359011in}}%
\pgfpathcurveto{\pgfqpoint{4.912628in}{3.352500in}}{\pgfqpoint{4.908969in}{3.343667in}}{\pgfqpoint{4.908969in}{3.334459in}}%
\pgfpathcurveto{\pgfqpoint{4.908969in}{3.325250in}}{\pgfqpoint{4.912628in}{3.316418in}}{\pgfqpoint{4.919139in}{3.309906in}}%
\pgfpathcurveto{\pgfqpoint{4.925651in}{3.303395in}}{\pgfqpoint{4.934483in}{3.299736in}}{\pgfqpoint{4.943692in}{3.299736in}}%
\pgfpathlineto{\pgfqpoint{4.943692in}{3.299736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906294in}{4.191482in}}%
\pgfpathcurveto{\pgfqpoint{4.915503in}{4.191482in}}{\pgfqpoint{4.924335in}{4.195140in}}{\pgfqpoint{4.930846in}{4.201652in}}%
\pgfpathcurveto{\pgfqpoint{4.937358in}{4.208163in}}{\pgfqpoint{4.941016in}{4.216996in}}{\pgfqpoint{4.941016in}{4.226204in}}%
\pgfpathcurveto{\pgfqpoint{4.941016in}{4.235412in}}{\pgfqpoint{4.937358in}{4.244245in}}{\pgfqpoint{4.930846in}{4.250756in}}%
\pgfpathcurveto{\pgfqpoint{4.924335in}{4.257268in}}{\pgfqpoint{4.915503in}{4.260926in}}{\pgfqpoint{4.906294in}{4.260926in}}%
\pgfpathcurveto{\pgfqpoint{4.897086in}{4.260926in}}{\pgfqpoint{4.888253in}{4.257268in}}{\pgfqpoint{4.881742in}{4.250756in}}%
\pgfpathcurveto{\pgfqpoint{4.875230in}{4.244245in}}{\pgfqpoint{4.871572in}{4.235412in}}{\pgfqpoint{4.871572in}{4.226204in}}%
\pgfpathcurveto{\pgfqpoint{4.871572in}{4.216996in}}{\pgfqpoint{4.875230in}{4.208163in}}{\pgfqpoint{4.881742in}{4.201652in}}%
\pgfpathcurveto{\pgfqpoint{4.888253in}{4.195140in}}{\pgfqpoint{4.897086in}{4.191482in}}{\pgfqpoint{4.906294in}{4.191482in}}%
\pgfpathlineto{\pgfqpoint{4.906294in}{4.191482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931835in}{3.871201in}}%
\pgfpathcurveto{\pgfqpoint{4.941043in}{3.871201in}}{\pgfqpoint{4.949876in}{3.874859in}}{\pgfqpoint{4.956387in}{3.881371in}}%
\pgfpathcurveto{\pgfqpoint{4.962898in}{3.887882in}}{\pgfqpoint{4.966557in}{3.896715in}}{\pgfqpoint{4.966557in}{3.905923in}}%
\pgfpathcurveto{\pgfqpoint{4.966557in}{3.915132in}}{\pgfqpoint{4.962898in}{3.923964in}}{\pgfqpoint{4.956387in}{3.930475in}}%
\pgfpathcurveto{\pgfqpoint{4.949876in}{3.936987in}}{\pgfqpoint{4.941043in}{3.940645in}}{\pgfqpoint{4.931835in}{3.940645in}}%
\pgfpathcurveto{\pgfqpoint{4.922626in}{3.940645in}}{\pgfqpoint{4.913794in}{3.936987in}}{\pgfqpoint{4.907282in}{3.930475in}}%
\pgfpathcurveto{\pgfqpoint{4.900771in}{3.923964in}}{\pgfqpoint{4.897112in}{3.915132in}}{\pgfqpoint{4.897112in}{3.905923in}}%
\pgfpathcurveto{\pgfqpoint{4.897112in}{3.896715in}}{\pgfqpoint{4.900771in}{3.887882in}}{\pgfqpoint{4.907282in}{3.881371in}}%
\pgfpathcurveto{\pgfqpoint{4.913794in}{3.874859in}}{\pgfqpoint{4.922626in}{3.871201in}}{\pgfqpoint{4.931835in}{3.871201in}}%
\pgfpathlineto{\pgfqpoint{4.931835in}{3.871201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863670in}{3.234039in}}%
\pgfpathcurveto{\pgfqpoint{4.872878in}{3.234039in}}{\pgfqpoint{4.881711in}{3.237697in}}{\pgfqpoint{4.888222in}{3.244209in}}%
\pgfpathcurveto{\pgfqpoint{4.894733in}{3.250720in}}{\pgfqpoint{4.898392in}{3.259553in}}{\pgfqpoint{4.898392in}{3.268761in}}%
\pgfpathcurveto{\pgfqpoint{4.898392in}{3.277969in}}{\pgfqpoint{4.894733in}{3.286802in}}{\pgfqpoint{4.888222in}{3.293313in}}%
\pgfpathcurveto{\pgfqpoint{4.881711in}{3.299825in}}{\pgfqpoint{4.872878in}{3.303483in}}{\pgfqpoint{4.863670in}{3.303483in}}%
\pgfpathcurveto{\pgfqpoint{4.854461in}{3.303483in}}{\pgfqpoint{4.845629in}{3.299825in}}{\pgfqpoint{4.839117in}{3.293313in}}%
\pgfpathcurveto{\pgfqpoint{4.832606in}{3.286802in}}{\pgfqpoint{4.828947in}{3.277969in}}{\pgfqpoint{4.828947in}{3.268761in}}%
\pgfpathcurveto{\pgfqpoint{4.828947in}{3.259553in}}{\pgfqpoint{4.832606in}{3.250720in}}{\pgfqpoint{4.839117in}{3.244209in}}%
\pgfpathcurveto{\pgfqpoint{4.845629in}{3.237697in}}{\pgfqpoint{4.854461in}{3.234039in}}{\pgfqpoint{4.863670in}{3.234039in}}%
\pgfpathlineto{\pgfqpoint{4.863670in}{3.234039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915605in}{3.408843in}}%
\pgfpathcurveto{\pgfqpoint{4.924813in}{3.408843in}}{\pgfqpoint{4.933645in}{3.412502in}}{\pgfqpoint{4.940157in}{3.419013in}}%
\pgfpathcurveto{\pgfqpoint{4.946668in}{3.425525in}}{\pgfqpoint{4.950327in}{3.434357in}}{\pgfqpoint{4.950327in}{3.443565in}}%
\pgfpathcurveto{\pgfqpoint{4.950327in}{3.452774in}}{\pgfqpoint{4.946668in}{3.461606in}}{\pgfqpoint{4.940157in}{3.468118in}}%
\pgfpathcurveto{\pgfqpoint{4.933645in}{3.474629in}}{\pgfqpoint{4.924813in}{3.478288in}}{\pgfqpoint{4.915605in}{3.478288in}}%
\pgfpathcurveto{\pgfqpoint{4.906396in}{3.478288in}}{\pgfqpoint{4.897564in}{3.474629in}}{\pgfqpoint{4.891052in}{3.468118in}}%
\pgfpathcurveto{\pgfqpoint{4.884541in}{3.461606in}}{\pgfqpoint{4.880882in}{3.452774in}}{\pgfqpoint{4.880882in}{3.443565in}}%
\pgfpathcurveto{\pgfqpoint{4.880882in}{3.434357in}}{\pgfqpoint{4.884541in}{3.425525in}}{\pgfqpoint{4.891052in}{3.419013in}}%
\pgfpathcurveto{\pgfqpoint{4.897564in}{3.412502in}}{\pgfqpoint{4.906396in}{3.408843in}}{\pgfqpoint{4.915605in}{3.408843in}}%
\pgfpathlineto{\pgfqpoint{4.915605in}{3.408843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928098in}{3.733900in}}%
\pgfpathcurveto{\pgfqpoint{4.937306in}{3.733900in}}{\pgfqpoint{4.946139in}{3.737559in}}{\pgfqpoint{4.952650in}{3.744070in}}%
\pgfpathcurveto{\pgfqpoint{4.959162in}{3.750581in}}{\pgfqpoint{4.962820in}{3.759414in}}{\pgfqpoint{4.962820in}{3.768622in}}%
\pgfpathcurveto{\pgfqpoint{4.962820in}{3.777831in}}{\pgfqpoint{4.959162in}{3.786663in}}{\pgfqpoint{4.952650in}{3.793175in}}%
\pgfpathcurveto{\pgfqpoint{4.946139in}{3.799686in}}{\pgfqpoint{4.937306in}{3.803345in}}{\pgfqpoint{4.928098in}{3.803345in}}%
\pgfpathcurveto{\pgfqpoint{4.918890in}{3.803345in}}{\pgfqpoint{4.910057in}{3.799686in}}{\pgfqpoint{4.903546in}{3.793175in}}%
\pgfpathcurveto{\pgfqpoint{4.897034in}{3.786663in}}{\pgfqpoint{4.893376in}{3.777831in}}{\pgfqpoint{4.893376in}{3.768622in}}%
\pgfpathcurveto{\pgfqpoint{4.893376in}{3.759414in}}{\pgfqpoint{4.897034in}{3.750581in}}{\pgfqpoint{4.903546in}{3.744070in}}%
\pgfpathcurveto{\pgfqpoint{4.910057in}{3.737559in}}{\pgfqpoint{4.918890in}{3.733900in}}{\pgfqpoint{4.928098in}{3.733900in}}%
\pgfpathlineto{\pgfqpoint{4.928098in}{3.733900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933561in}{4.005034in}}%
\pgfpathcurveto{\pgfqpoint{4.942769in}{4.005034in}}{\pgfqpoint{4.951602in}{4.008692in}}{\pgfqpoint{4.958113in}{4.015204in}}%
\pgfpathcurveto{\pgfqpoint{4.964625in}{4.021715in}}{\pgfqpoint{4.968283in}{4.030547in}}{\pgfqpoint{4.968283in}{4.039756in}}%
\pgfpathcurveto{\pgfqpoint{4.968283in}{4.048964in}}{\pgfqpoint{4.964625in}{4.057797in}}{\pgfqpoint{4.958113in}{4.064308in}}%
\pgfpathcurveto{\pgfqpoint{4.951602in}{4.070820in}}{\pgfqpoint{4.942769in}{4.074478in}}{\pgfqpoint{4.933561in}{4.074478in}}%
\pgfpathcurveto{\pgfqpoint{4.924353in}{4.074478in}}{\pgfqpoint{4.915520in}{4.070820in}}{\pgfqpoint{4.909009in}{4.064308in}}%
\pgfpathcurveto{\pgfqpoint{4.902497in}{4.057797in}}{\pgfqpoint{4.898839in}{4.048964in}}{\pgfqpoint{4.898839in}{4.039756in}}%
\pgfpathcurveto{\pgfqpoint{4.898839in}{4.030547in}}{\pgfqpoint{4.902497in}{4.021715in}}{\pgfqpoint{4.909009in}{4.015204in}}%
\pgfpathcurveto{\pgfqpoint{4.915520in}{4.008692in}}{\pgfqpoint{4.924353in}{4.005034in}}{\pgfqpoint{4.933561in}{4.005034in}}%
\pgfpathlineto{\pgfqpoint{4.933561in}{4.005034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944496in}{2.354508in}}%
\pgfpathcurveto{\pgfqpoint{4.953704in}{2.354508in}}{\pgfqpoint{4.962537in}{2.358167in}}{\pgfqpoint{4.969048in}{2.364678in}}%
\pgfpathcurveto{\pgfqpoint{4.975560in}{2.371190in}}{\pgfqpoint{4.979218in}{2.380022in}}{\pgfqpoint{4.979218in}{2.389231in}}%
\pgfpathcurveto{\pgfqpoint{4.979218in}{2.398439in}}{\pgfqpoint{4.975560in}{2.407272in}}{\pgfqpoint{4.969048in}{2.413783in}}%
\pgfpathcurveto{\pgfqpoint{4.962537in}{2.420294in}}{\pgfqpoint{4.953704in}{2.423953in}}{\pgfqpoint{4.944496in}{2.423953in}}%
\pgfpathcurveto{\pgfqpoint{4.935288in}{2.423953in}}{\pgfqpoint{4.926455in}{2.420294in}}{\pgfqpoint{4.919944in}{2.413783in}}%
\pgfpathcurveto{\pgfqpoint{4.913432in}{2.407272in}}{\pgfqpoint{4.909774in}{2.398439in}}{\pgfqpoint{4.909774in}{2.389231in}}%
\pgfpathcurveto{\pgfqpoint{4.909774in}{2.380022in}}{\pgfqpoint{4.913432in}{2.371190in}}{\pgfqpoint{4.919944in}{2.364678in}}%
\pgfpathcurveto{\pgfqpoint{4.926455in}{2.358167in}}{\pgfqpoint{4.935288in}{2.354508in}}{\pgfqpoint{4.944496in}{2.354508in}}%
\pgfpathlineto{\pgfqpoint{4.944496in}{2.354508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912675in}{3.118332in}}%
\pgfpathcurveto{\pgfqpoint{4.921884in}{3.118332in}}{\pgfqpoint{4.930716in}{3.121991in}}{\pgfqpoint{4.937228in}{3.128502in}}%
\pgfpathcurveto{\pgfqpoint{4.943739in}{3.135013in}}{\pgfqpoint{4.947397in}{3.143846in}}{\pgfqpoint{4.947397in}{3.153054in}}%
\pgfpathcurveto{\pgfqpoint{4.947397in}{3.162263in}}{\pgfqpoint{4.943739in}{3.171095in}}{\pgfqpoint{4.937228in}{3.177607in}}%
\pgfpathcurveto{\pgfqpoint{4.930716in}{3.184118in}}{\pgfqpoint{4.921884in}{3.187776in}}{\pgfqpoint{4.912675in}{3.187776in}}%
\pgfpathcurveto{\pgfqpoint{4.903467in}{3.187776in}}{\pgfqpoint{4.894634in}{3.184118in}}{\pgfqpoint{4.888123in}{3.177607in}}%
\pgfpathcurveto{\pgfqpoint{4.881612in}{3.171095in}}{\pgfqpoint{4.877953in}{3.162263in}}{\pgfqpoint{4.877953in}{3.153054in}}%
\pgfpathcurveto{\pgfqpoint{4.877953in}{3.143846in}}{\pgfqpoint{4.881612in}{3.135013in}}{\pgfqpoint{4.888123in}{3.128502in}}%
\pgfpathcurveto{\pgfqpoint{4.894634in}{3.121991in}}{\pgfqpoint{4.903467in}{3.118332in}}{\pgfqpoint{4.912675in}{3.118332in}}%
\pgfpathlineto{\pgfqpoint{4.912675in}{3.118332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884847in}{3.023585in}}%
\pgfpathcurveto{\pgfqpoint{4.894056in}{3.023585in}}{\pgfqpoint{4.902888in}{3.027244in}}{\pgfqpoint{4.909400in}{3.033755in}}%
\pgfpathcurveto{\pgfqpoint{4.915911in}{3.040267in}}{\pgfqpoint{4.919570in}{3.049099in}}{\pgfqpoint{4.919570in}{3.058308in}}%
\pgfpathcurveto{\pgfqpoint{4.919570in}{3.067516in}}{\pgfqpoint{4.915911in}{3.076349in}}{\pgfqpoint{4.909400in}{3.082860in}}%
\pgfpathcurveto{\pgfqpoint{4.902888in}{3.089371in}}{\pgfqpoint{4.894056in}{3.093030in}}{\pgfqpoint{4.884847in}{3.093030in}}%
\pgfpathcurveto{\pgfqpoint{4.875639in}{3.093030in}}{\pgfqpoint{4.866806in}{3.089371in}}{\pgfqpoint{4.860295in}{3.082860in}}%
\pgfpathcurveto{\pgfqpoint{4.853784in}{3.076349in}}{\pgfqpoint{4.850125in}{3.067516in}}{\pgfqpoint{4.850125in}{3.058308in}}%
\pgfpathcurveto{\pgfqpoint{4.850125in}{3.049099in}}{\pgfqpoint{4.853784in}{3.040267in}}{\pgfqpoint{4.860295in}{3.033755in}}%
\pgfpathcurveto{\pgfqpoint{4.866806in}{3.027244in}}{\pgfqpoint{4.875639in}{3.023585in}}{\pgfqpoint{4.884847in}{3.023585in}}%
\pgfpathlineto{\pgfqpoint{4.884847in}{3.023585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878524in}{3.377688in}}%
\pgfpathcurveto{\pgfqpoint{4.887732in}{3.377688in}}{\pgfqpoint{4.896565in}{3.381347in}}{\pgfqpoint{4.903076in}{3.387858in}}%
\pgfpathcurveto{\pgfqpoint{4.909587in}{3.394370in}}{\pgfqpoint{4.913246in}{3.403202in}}{\pgfqpoint{4.913246in}{3.412411in}}%
\pgfpathcurveto{\pgfqpoint{4.913246in}{3.421619in}}{\pgfqpoint{4.909587in}{3.430452in}}{\pgfqpoint{4.903076in}{3.436963in}}%
\pgfpathcurveto{\pgfqpoint{4.896565in}{3.443474in}}{\pgfqpoint{4.887732in}{3.447133in}}{\pgfqpoint{4.878524in}{3.447133in}}%
\pgfpathcurveto{\pgfqpoint{4.869315in}{3.447133in}}{\pgfqpoint{4.860483in}{3.443474in}}{\pgfqpoint{4.853971in}{3.436963in}}%
\pgfpathcurveto{\pgfqpoint{4.847460in}{3.430452in}}{\pgfqpoint{4.843801in}{3.421619in}}{\pgfqpoint{4.843801in}{3.412411in}}%
\pgfpathcurveto{\pgfqpoint{4.843801in}{3.403202in}}{\pgfqpoint{4.847460in}{3.394370in}}{\pgfqpoint{4.853971in}{3.387858in}}%
\pgfpathcurveto{\pgfqpoint{4.860483in}{3.381347in}}{\pgfqpoint{4.869315in}{3.377688in}}{\pgfqpoint{4.878524in}{3.377688in}}%
\pgfpathlineto{\pgfqpoint{4.878524in}{3.377688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905937in}{4.143581in}}%
\pgfpathcurveto{\pgfqpoint{4.915145in}{4.143581in}}{\pgfqpoint{4.923978in}{4.147240in}}{\pgfqpoint{4.930489in}{4.153751in}}%
\pgfpathcurveto{\pgfqpoint{4.937001in}{4.160262in}}{\pgfqpoint{4.940659in}{4.169095in}}{\pgfqpoint{4.940659in}{4.178303in}}%
\pgfpathcurveto{\pgfqpoint{4.940659in}{4.187512in}}{\pgfqpoint{4.937001in}{4.196344in}}{\pgfqpoint{4.930489in}{4.202856in}}%
\pgfpathcurveto{\pgfqpoint{4.923978in}{4.209367in}}{\pgfqpoint{4.915145in}{4.213026in}}{\pgfqpoint{4.905937in}{4.213026in}}%
\pgfpathcurveto{\pgfqpoint{4.896728in}{4.213026in}}{\pgfqpoint{4.887896in}{4.209367in}}{\pgfqpoint{4.881385in}{4.202856in}}%
\pgfpathcurveto{\pgfqpoint{4.874873in}{4.196344in}}{\pgfqpoint{4.871215in}{4.187512in}}{\pgfqpoint{4.871215in}{4.178303in}}%
\pgfpathcurveto{\pgfqpoint{4.871215in}{4.169095in}}{\pgfqpoint{4.874873in}{4.160262in}}{\pgfqpoint{4.881385in}{4.153751in}}%
\pgfpathcurveto{\pgfqpoint{4.887896in}{4.147240in}}{\pgfqpoint{4.896728in}{4.143581in}}{\pgfqpoint{4.905937in}{4.143581in}}%
\pgfpathlineto{\pgfqpoint{4.905937in}{4.143581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852216in}{3.115026in}}%
\pgfpathcurveto{\pgfqpoint{4.861425in}{3.115026in}}{\pgfqpoint{4.870257in}{3.118685in}}{\pgfqpoint{4.876769in}{3.125196in}}%
\pgfpathcurveto{\pgfqpoint{4.883280in}{3.131707in}}{\pgfqpoint{4.886939in}{3.140540in}}{\pgfqpoint{4.886939in}{3.149748in}}%
\pgfpathcurveto{\pgfqpoint{4.886939in}{3.158957in}}{\pgfqpoint{4.883280in}{3.167789in}}{\pgfqpoint{4.876769in}{3.174301in}}%
\pgfpathcurveto{\pgfqpoint{4.870257in}{3.180812in}}{\pgfqpoint{4.861425in}{3.184470in}}{\pgfqpoint{4.852216in}{3.184470in}}%
\pgfpathcurveto{\pgfqpoint{4.843008in}{3.184470in}}{\pgfqpoint{4.834175in}{3.180812in}}{\pgfqpoint{4.827664in}{3.174301in}}%
\pgfpathcurveto{\pgfqpoint{4.821153in}{3.167789in}}{\pgfqpoint{4.817494in}{3.158957in}}{\pgfqpoint{4.817494in}{3.149748in}}%
\pgfpathcurveto{\pgfqpoint{4.817494in}{3.140540in}}{\pgfqpoint{4.821153in}{3.131707in}}{\pgfqpoint{4.827664in}{3.125196in}}%
\pgfpathcurveto{\pgfqpoint{4.834175in}{3.118685in}}{\pgfqpoint{4.843008in}{3.115026in}}{\pgfqpoint{4.852216in}{3.115026in}}%
\pgfpathlineto{\pgfqpoint{4.852216in}{3.115026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857321in}{4.124439in}}%
\pgfpathcurveto{\pgfqpoint{4.866530in}{4.124439in}}{\pgfqpoint{4.875362in}{4.128097in}}{\pgfqpoint{4.881874in}{4.134609in}}%
\pgfpathcurveto{\pgfqpoint{4.888385in}{4.141120in}}{\pgfqpoint{4.892044in}{4.149953in}}{\pgfqpoint{4.892044in}{4.159161in}}%
\pgfpathcurveto{\pgfqpoint{4.892044in}{4.168370in}}{\pgfqpoint{4.888385in}{4.177202in}}{\pgfqpoint{4.881874in}{4.183713in}}%
\pgfpathcurveto{\pgfqpoint{4.875362in}{4.190225in}}{\pgfqpoint{4.866530in}{4.193883in}}{\pgfqpoint{4.857321in}{4.193883in}}%
\pgfpathcurveto{\pgfqpoint{4.848113in}{4.193883in}}{\pgfqpoint{4.839280in}{4.190225in}}{\pgfqpoint{4.832769in}{4.183713in}}%
\pgfpathcurveto{\pgfqpoint{4.826258in}{4.177202in}}{\pgfqpoint{4.822599in}{4.168370in}}{\pgfqpoint{4.822599in}{4.159161in}}%
\pgfpathcurveto{\pgfqpoint{4.822599in}{4.149953in}}{\pgfqpoint{4.826258in}{4.141120in}}{\pgfqpoint{4.832769in}{4.134609in}}%
\pgfpathcurveto{\pgfqpoint{4.839280in}{4.128097in}}{\pgfqpoint{4.848113in}{4.124439in}}{\pgfqpoint{4.857321in}{4.124439in}}%
\pgfpathlineto{\pgfqpoint{4.857321in}{4.124439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939084in}{3.740330in}}%
\pgfpathcurveto{\pgfqpoint{4.948292in}{3.740330in}}{\pgfqpoint{4.957125in}{3.743988in}}{\pgfqpoint{4.963636in}{3.750500in}}%
\pgfpathcurveto{\pgfqpoint{4.970147in}{3.757011in}}{\pgfqpoint{4.973806in}{3.765844in}}{\pgfqpoint{4.973806in}{3.775052in}}%
\pgfpathcurveto{\pgfqpoint{4.973806in}{3.784261in}}{\pgfqpoint{4.970147in}{3.793093in}}{\pgfqpoint{4.963636in}{3.799604in}}%
\pgfpathcurveto{\pgfqpoint{4.957125in}{3.806116in}}{\pgfqpoint{4.948292in}{3.809774in}}{\pgfqpoint{4.939084in}{3.809774in}}%
\pgfpathcurveto{\pgfqpoint{4.929875in}{3.809774in}}{\pgfqpoint{4.921043in}{3.806116in}}{\pgfqpoint{4.914531in}{3.799604in}}%
\pgfpathcurveto{\pgfqpoint{4.908020in}{3.793093in}}{\pgfqpoint{4.904361in}{3.784261in}}{\pgfqpoint{4.904361in}{3.775052in}}%
\pgfpathcurveto{\pgfqpoint{4.904361in}{3.765844in}}{\pgfqpoint{4.908020in}{3.757011in}}{\pgfqpoint{4.914531in}{3.750500in}}%
\pgfpathcurveto{\pgfqpoint{4.921043in}{3.743988in}}{\pgfqpoint{4.929875in}{3.740330in}}{\pgfqpoint{4.939084in}{3.740330in}}%
\pgfpathlineto{\pgfqpoint{4.939084in}{3.740330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941742in}{3.373183in}}%
\pgfpathcurveto{\pgfqpoint{4.950950in}{3.373183in}}{\pgfqpoint{4.959783in}{3.376842in}}{\pgfqpoint{4.966294in}{3.383353in}}%
\pgfpathcurveto{\pgfqpoint{4.972805in}{3.389864in}}{\pgfqpoint{4.976464in}{3.398697in}}{\pgfqpoint{4.976464in}{3.407905in}}%
\pgfpathcurveto{\pgfqpoint{4.976464in}{3.417114in}}{\pgfqpoint{4.972805in}{3.425946in}}{\pgfqpoint{4.966294in}{3.432458in}}%
\pgfpathcurveto{\pgfqpoint{4.959783in}{3.438969in}}{\pgfqpoint{4.950950in}{3.442628in}}{\pgfqpoint{4.941742in}{3.442628in}}%
\pgfpathcurveto{\pgfqpoint{4.932533in}{3.442628in}}{\pgfqpoint{4.923701in}{3.438969in}}{\pgfqpoint{4.917189in}{3.432458in}}%
\pgfpathcurveto{\pgfqpoint{4.910678in}{3.425946in}}{\pgfqpoint{4.907020in}{3.417114in}}{\pgfqpoint{4.907020in}{3.407905in}}%
\pgfpathcurveto{\pgfqpoint{4.907020in}{3.398697in}}{\pgfqpoint{4.910678in}{3.389864in}}{\pgfqpoint{4.917189in}{3.383353in}}%
\pgfpathcurveto{\pgfqpoint{4.923701in}{3.376842in}}{\pgfqpoint{4.932533in}{3.373183in}}{\pgfqpoint{4.941742in}{3.373183in}}%
\pgfpathlineto{\pgfqpoint{4.941742in}{3.373183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891409in}{2.574974in}}%
\pgfpathcurveto{\pgfqpoint{4.900617in}{2.574974in}}{\pgfqpoint{4.909450in}{2.578633in}}{\pgfqpoint{4.915961in}{2.585144in}}%
\pgfpathcurveto{\pgfqpoint{4.922473in}{2.591656in}}{\pgfqpoint{4.926131in}{2.600488in}}{\pgfqpoint{4.926131in}{2.609697in}}%
\pgfpathcurveto{\pgfqpoint{4.926131in}{2.618905in}}{\pgfqpoint{4.922473in}{2.627738in}}{\pgfqpoint{4.915961in}{2.634249in}}%
\pgfpathcurveto{\pgfqpoint{4.909450in}{2.640760in}}{\pgfqpoint{4.900617in}{2.644419in}}{\pgfqpoint{4.891409in}{2.644419in}}%
\pgfpathcurveto{\pgfqpoint{4.882201in}{2.644419in}}{\pgfqpoint{4.873368in}{2.640760in}}{\pgfqpoint{4.866857in}{2.634249in}}%
\pgfpathcurveto{\pgfqpoint{4.860345in}{2.627738in}}{\pgfqpoint{4.856687in}{2.618905in}}{\pgfqpoint{4.856687in}{2.609697in}}%
\pgfpathcurveto{\pgfqpoint{4.856687in}{2.600488in}}{\pgfqpoint{4.860345in}{2.591656in}}{\pgfqpoint{4.866857in}{2.585144in}}%
\pgfpathcurveto{\pgfqpoint{4.873368in}{2.578633in}}{\pgfqpoint{4.882201in}{2.574974in}}{\pgfqpoint{4.891409in}{2.574974in}}%
\pgfpathlineto{\pgfqpoint{4.891409in}{2.574974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933168in}{3.596294in}}%
\pgfpathcurveto{\pgfqpoint{4.942376in}{3.596294in}}{\pgfqpoint{4.951209in}{3.599953in}}{\pgfqpoint{4.957720in}{3.606464in}}%
\pgfpathcurveto{\pgfqpoint{4.964232in}{3.612976in}}{\pgfqpoint{4.967890in}{3.621808in}}{\pgfqpoint{4.967890in}{3.631017in}}%
\pgfpathcurveto{\pgfqpoint{4.967890in}{3.640225in}}{\pgfqpoint{4.964232in}{3.649058in}}{\pgfqpoint{4.957720in}{3.655569in}}%
\pgfpathcurveto{\pgfqpoint{4.951209in}{3.662080in}}{\pgfqpoint{4.942376in}{3.665739in}}{\pgfqpoint{4.933168in}{3.665739in}}%
\pgfpathcurveto{\pgfqpoint{4.923959in}{3.665739in}}{\pgfqpoint{4.915127in}{3.662080in}}{\pgfqpoint{4.908616in}{3.655569in}}%
\pgfpathcurveto{\pgfqpoint{4.902104in}{3.649058in}}{\pgfqpoint{4.898446in}{3.640225in}}{\pgfqpoint{4.898446in}{3.631017in}}%
\pgfpathcurveto{\pgfqpoint{4.898446in}{3.621808in}}{\pgfqpoint{4.902104in}{3.612976in}}{\pgfqpoint{4.908616in}{3.606464in}}%
\pgfpathcurveto{\pgfqpoint{4.915127in}{3.599953in}}{\pgfqpoint{4.923959in}{3.596294in}}{\pgfqpoint{4.933168in}{3.596294in}}%
\pgfpathlineto{\pgfqpoint{4.933168in}{3.596294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849166in}{3.735698in}}%
\pgfpathcurveto{\pgfqpoint{4.858374in}{3.735698in}}{\pgfqpoint{4.867207in}{3.739357in}}{\pgfqpoint{4.873718in}{3.745868in}}%
\pgfpathcurveto{\pgfqpoint{4.880230in}{3.752380in}}{\pgfqpoint{4.883888in}{3.761212in}}{\pgfqpoint{4.883888in}{3.770421in}}%
\pgfpathcurveto{\pgfqpoint{4.883888in}{3.779629in}}{\pgfqpoint{4.880230in}{3.788462in}}{\pgfqpoint{4.873718in}{3.794973in}}%
\pgfpathcurveto{\pgfqpoint{4.867207in}{3.801484in}}{\pgfqpoint{4.858374in}{3.805143in}}{\pgfqpoint{4.849166in}{3.805143in}}%
\pgfpathcurveto{\pgfqpoint{4.839957in}{3.805143in}}{\pgfqpoint{4.831125in}{3.801484in}}{\pgfqpoint{4.824614in}{3.794973in}}%
\pgfpathcurveto{\pgfqpoint{4.818102in}{3.788462in}}{\pgfqpoint{4.814444in}{3.779629in}}{\pgfqpoint{4.814444in}{3.770421in}}%
\pgfpathcurveto{\pgfqpoint{4.814444in}{3.761212in}}{\pgfqpoint{4.818102in}{3.752380in}}{\pgfqpoint{4.824614in}{3.745868in}}%
\pgfpathcurveto{\pgfqpoint{4.831125in}{3.739357in}}{\pgfqpoint{4.839957in}{3.735698in}}{\pgfqpoint{4.849166in}{3.735698in}}%
\pgfpathlineto{\pgfqpoint{4.849166in}{3.735698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856316in}{2.999695in}}%
\pgfpathcurveto{\pgfqpoint{4.865525in}{2.999695in}}{\pgfqpoint{4.874357in}{3.003354in}}{\pgfqpoint{4.880869in}{3.009865in}}%
\pgfpathcurveto{\pgfqpoint{4.887380in}{3.016377in}}{\pgfqpoint{4.891039in}{3.025209in}}{\pgfqpoint{4.891039in}{3.034418in}}%
\pgfpathcurveto{\pgfqpoint{4.891039in}{3.043626in}}{\pgfqpoint{4.887380in}{3.052459in}}{\pgfqpoint{4.880869in}{3.058970in}}%
\pgfpathcurveto{\pgfqpoint{4.874357in}{3.065481in}}{\pgfqpoint{4.865525in}{3.069140in}}{\pgfqpoint{4.856316in}{3.069140in}}%
\pgfpathcurveto{\pgfqpoint{4.847108in}{3.069140in}}{\pgfqpoint{4.838275in}{3.065481in}}{\pgfqpoint{4.831764in}{3.058970in}}%
\pgfpathcurveto{\pgfqpoint{4.825253in}{3.052459in}}{\pgfqpoint{4.821594in}{3.043626in}}{\pgfqpoint{4.821594in}{3.034418in}}%
\pgfpathcurveto{\pgfqpoint{4.821594in}{3.025209in}}{\pgfqpoint{4.825253in}{3.016377in}}{\pgfqpoint{4.831764in}{3.009865in}}%
\pgfpathcurveto{\pgfqpoint{4.838275in}{3.003354in}}{\pgfqpoint{4.847108in}{2.999695in}}{\pgfqpoint{4.856316in}{2.999695in}}%
\pgfpathlineto{\pgfqpoint{4.856316in}{2.999695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868703in}{3.908571in}}%
\pgfpathcurveto{\pgfqpoint{4.877911in}{3.908571in}}{\pgfqpoint{4.886744in}{3.912229in}}{\pgfqpoint{4.893255in}{3.918741in}}%
\pgfpathcurveto{\pgfqpoint{4.899767in}{3.925252in}}{\pgfqpoint{4.903425in}{3.934085in}}{\pgfqpoint{4.903425in}{3.943293in}}%
\pgfpathcurveto{\pgfqpoint{4.903425in}{3.952502in}}{\pgfqpoint{4.899767in}{3.961334in}}{\pgfqpoint{4.893255in}{3.967845in}}%
\pgfpathcurveto{\pgfqpoint{4.886744in}{3.974357in}}{\pgfqpoint{4.877911in}{3.978015in}}{\pgfqpoint{4.868703in}{3.978015in}}%
\pgfpathcurveto{\pgfqpoint{4.859494in}{3.978015in}}{\pgfqpoint{4.850662in}{3.974357in}}{\pgfqpoint{4.844151in}{3.967845in}}%
\pgfpathcurveto{\pgfqpoint{4.837639in}{3.961334in}}{\pgfqpoint{4.833981in}{3.952502in}}{\pgfqpoint{4.833981in}{3.943293in}}%
\pgfpathcurveto{\pgfqpoint{4.833981in}{3.934085in}}{\pgfqpoint{4.837639in}{3.925252in}}{\pgfqpoint{4.844151in}{3.918741in}}%
\pgfpathcurveto{\pgfqpoint{4.850662in}{3.912229in}}{\pgfqpoint{4.859494in}{3.908571in}}{\pgfqpoint{4.868703in}{3.908571in}}%
\pgfpathlineto{\pgfqpoint{4.868703in}{3.908571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859624in}{4.062569in}}%
\pgfpathcurveto{\pgfqpoint{4.868833in}{4.062569in}}{\pgfqpoint{4.877665in}{4.066228in}}{\pgfqpoint{4.884177in}{4.072739in}}%
\pgfpathcurveto{\pgfqpoint{4.890688in}{4.079250in}}{\pgfqpoint{4.894347in}{4.088083in}}{\pgfqpoint{4.894347in}{4.097291in}}%
\pgfpathcurveto{\pgfqpoint{4.894347in}{4.106500in}}{\pgfqpoint{4.890688in}{4.115332in}}{\pgfqpoint{4.884177in}{4.121844in}}%
\pgfpathcurveto{\pgfqpoint{4.877665in}{4.128355in}}{\pgfqpoint{4.868833in}{4.132014in}}{\pgfqpoint{4.859624in}{4.132014in}}%
\pgfpathcurveto{\pgfqpoint{4.850416in}{4.132014in}}{\pgfqpoint{4.841584in}{4.128355in}}{\pgfqpoint{4.835072in}{4.121844in}}%
\pgfpathcurveto{\pgfqpoint{4.828561in}{4.115332in}}{\pgfqpoint{4.824902in}{4.106500in}}{\pgfqpoint{4.824902in}{4.097291in}}%
\pgfpathcurveto{\pgfqpoint{4.824902in}{4.088083in}}{\pgfqpoint{4.828561in}{4.079250in}}{\pgfqpoint{4.835072in}{4.072739in}}%
\pgfpathcurveto{\pgfqpoint{4.841584in}{4.066228in}}{\pgfqpoint{4.850416in}{4.062569in}}{\pgfqpoint{4.859624in}{4.062569in}}%
\pgfpathlineto{\pgfqpoint{4.859624in}{4.062569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860438in}{3.060496in}}%
\pgfpathcurveto{\pgfqpoint{4.869646in}{3.060496in}}{\pgfqpoint{4.878479in}{3.064155in}}{\pgfqpoint{4.884990in}{3.070666in}}%
\pgfpathcurveto{\pgfqpoint{4.891501in}{3.077177in}}{\pgfqpoint{4.895160in}{3.086010in}}{\pgfqpoint{4.895160in}{3.095218in}}%
\pgfpathcurveto{\pgfqpoint{4.895160in}{3.104427in}}{\pgfqpoint{4.891501in}{3.113259in}}{\pgfqpoint{4.884990in}{3.119771in}}%
\pgfpathcurveto{\pgfqpoint{4.878479in}{3.126282in}}{\pgfqpoint{4.869646in}{3.129941in}}{\pgfqpoint{4.860438in}{3.129941in}}%
\pgfpathcurveto{\pgfqpoint{4.851229in}{3.129941in}}{\pgfqpoint{4.842397in}{3.126282in}}{\pgfqpoint{4.835885in}{3.119771in}}%
\pgfpathcurveto{\pgfqpoint{4.829374in}{3.113259in}}{\pgfqpoint{4.825716in}{3.104427in}}{\pgfqpoint{4.825716in}{3.095218in}}%
\pgfpathcurveto{\pgfqpoint{4.825716in}{3.086010in}}{\pgfqpoint{4.829374in}{3.077177in}}{\pgfqpoint{4.835885in}{3.070666in}}%
\pgfpathcurveto{\pgfqpoint{4.842397in}{3.064155in}}{\pgfqpoint{4.851229in}{3.060496in}}{\pgfqpoint{4.860438in}{3.060496in}}%
\pgfpathlineto{\pgfqpoint{4.860438in}{3.060496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854610in}{4.149601in}}%
\pgfpathcurveto{\pgfqpoint{4.863818in}{4.149601in}}{\pgfqpoint{4.872650in}{4.153260in}}{\pgfqpoint{4.879162in}{4.159771in}}%
\pgfpathcurveto{\pgfqpoint{4.885673in}{4.166283in}}{\pgfqpoint{4.889332in}{4.175115in}}{\pgfqpoint{4.889332in}{4.184323in}}%
\pgfpathcurveto{\pgfqpoint{4.889332in}{4.193532in}}{\pgfqpoint{4.885673in}{4.202364in}}{\pgfqpoint{4.879162in}{4.208876in}}%
\pgfpathcurveto{\pgfqpoint{4.872650in}{4.215387in}}{\pgfqpoint{4.863818in}{4.219046in}}{\pgfqpoint{4.854610in}{4.219046in}}%
\pgfpathcurveto{\pgfqpoint{4.845401in}{4.219046in}}{\pgfqpoint{4.836569in}{4.215387in}}{\pgfqpoint{4.830057in}{4.208876in}}%
\pgfpathcurveto{\pgfqpoint{4.823546in}{4.202364in}}{\pgfqpoint{4.819887in}{4.193532in}}{\pgfqpoint{4.819887in}{4.184323in}}%
\pgfpathcurveto{\pgfqpoint{4.819887in}{4.175115in}}{\pgfqpoint{4.823546in}{4.166283in}}{\pgfqpoint{4.830057in}{4.159771in}}%
\pgfpathcurveto{\pgfqpoint{4.836569in}{4.153260in}}{\pgfqpoint{4.845401in}{4.149601in}}{\pgfqpoint{4.854610in}{4.149601in}}%
\pgfpathlineto{\pgfqpoint{4.854610in}{4.149601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916673in}{3.984544in}}%
\pgfpathcurveto{\pgfqpoint{4.925882in}{3.984544in}}{\pgfqpoint{4.934714in}{3.988203in}}{\pgfqpoint{4.941226in}{3.994714in}}%
\pgfpathcurveto{\pgfqpoint{4.947737in}{4.001225in}}{\pgfqpoint{4.951396in}{4.010058in}}{\pgfqpoint{4.951396in}{4.019266in}}%
\pgfpathcurveto{\pgfqpoint{4.951396in}{4.028475in}}{\pgfqpoint{4.947737in}{4.037307in}}{\pgfqpoint{4.941226in}{4.043819in}}%
\pgfpathcurveto{\pgfqpoint{4.934714in}{4.050330in}}{\pgfqpoint{4.925882in}{4.053989in}}{\pgfqpoint{4.916673in}{4.053989in}}%
\pgfpathcurveto{\pgfqpoint{4.907465in}{4.053989in}}{\pgfqpoint{4.898632in}{4.050330in}}{\pgfqpoint{4.892121in}{4.043819in}}%
\pgfpathcurveto{\pgfqpoint{4.885610in}{4.037307in}}{\pgfqpoint{4.881951in}{4.028475in}}{\pgfqpoint{4.881951in}{4.019266in}}%
\pgfpathcurveto{\pgfqpoint{4.881951in}{4.010058in}}{\pgfqpoint{4.885610in}{4.001225in}}{\pgfqpoint{4.892121in}{3.994714in}}%
\pgfpathcurveto{\pgfqpoint{4.898632in}{3.988203in}}{\pgfqpoint{4.907465in}{3.984544in}}{\pgfqpoint{4.916673in}{3.984544in}}%
\pgfpathlineto{\pgfqpoint{4.916673in}{3.984544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932383in}{3.198058in}}%
\pgfpathcurveto{\pgfqpoint{4.941591in}{3.198058in}}{\pgfqpoint{4.950424in}{3.201717in}}{\pgfqpoint{4.956935in}{3.208228in}}%
\pgfpathcurveto{\pgfqpoint{4.963447in}{3.214740in}}{\pgfqpoint{4.967105in}{3.223572in}}{\pgfqpoint{4.967105in}{3.232781in}}%
\pgfpathcurveto{\pgfqpoint{4.967105in}{3.241989in}}{\pgfqpoint{4.963447in}{3.250822in}}{\pgfqpoint{4.956935in}{3.257333in}}%
\pgfpathcurveto{\pgfqpoint{4.950424in}{3.263844in}}{\pgfqpoint{4.941591in}{3.267503in}}{\pgfqpoint{4.932383in}{3.267503in}}%
\pgfpathcurveto{\pgfqpoint{4.923174in}{3.267503in}}{\pgfqpoint{4.914342in}{3.263844in}}{\pgfqpoint{4.907831in}{3.257333in}}%
\pgfpathcurveto{\pgfqpoint{4.901319in}{3.250822in}}{\pgfqpoint{4.897661in}{3.241989in}}{\pgfqpoint{4.897661in}{3.232781in}}%
\pgfpathcurveto{\pgfqpoint{4.897661in}{3.223572in}}{\pgfqpoint{4.901319in}{3.214740in}}{\pgfqpoint{4.907831in}{3.208228in}}%
\pgfpathcurveto{\pgfqpoint{4.914342in}{3.201717in}}{\pgfqpoint{4.923174in}{3.198058in}}{\pgfqpoint{4.932383in}{3.198058in}}%
\pgfpathlineto{\pgfqpoint{4.932383in}{3.198058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896764in}{3.753055in}}%
\pgfpathcurveto{\pgfqpoint{4.905972in}{3.753055in}}{\pgfqpoint{4.914805in}{3.756713in}}{\pgfqpoint{4.921316in}{3.763224in}}%
\pgfpathcurveto{\pgfqpoint{4.927828in}{3.769736in}}{\pgfqpoint{4.931486in}{3.778568in}}{\pgfqpoint{4.931486in}{3.787777in}}%
\pgfpathcurveto{\pgfqpoint{4.931486in}{3.796985in}}{\pgfqpoint{4.927828in}{3.805818in}}{\pgfqpoint{4.921316in}{3.812329in}}%
\pgfpathcurveto{\pgfqpoint{4.914805in}{3.818840in}}{\pgfqpoint{4.905972in}{3.822499in}}{\pgfqpoint{4.896764in}{3.822499in}}%
\pgfpathcurveto{\pgfqpoint{4.887555in}{3.822499in}}{\pgfqpoint{4.878723in}{3.818840in}}{\pgfqpoint{4.872212in}{3.812329in}}%
\pgfpathcurveto{\pgfqpoint{4.865700in}{3.805818in}}{\pgfqpoint{4.862042in}{3.796985in}}{\pgfqpoint{4.862042in}{3.787777in}}%
\pgfpathcurveto{\pgfqpoint{4.862042in}{3.778568in}}{\pgfqpoint{4.865700in}{3.769736in}}{\pgfqpoint{4.872212in}{3.763224in}}%
\pgfpathcurveto{\pgfqpoint{4.878723in}{3.756713in}}{\pgfqpoint{4.887555in}{3.753055in}}{\pgfqpoint{4.896764in}{3.753055in}}%
\pgfpathlineto{\pgfqpoint{4.896764in}{3.753055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846599in}{2.833625in}}%
\pgfpathcurveto{\pgfqpoint{4.855807in}{2.833625in}}{\pgfqpoint{4.864640in}{2.837284in}}{\pgfqpoint{4.871151in}{2.843795in}}%
\pgfpathcurveto{\pgfqpoint{4.877662in}{2.850307in}}{\pgfqpoint{4.881321in}{2.859139in}}{\pgfqpoint{4.881321in}{2.868348in}}%
\pgfpathcurveto{\pgfqpoint{4.881321in}{2.877556in}}{\pgfqpoint{4.877662in}{2.886389in}}{\pgfqpoint{4.871151in}{2.892900in}}%
\pgfpathcurveto{\pgfqpoint{4.864640in}{2.899411in}}{\pgfqpoint{4.855807in}{2.903070in}}{\pgfqpoint{4.846599in}{2.903070in}}%
\pgfpathcurveto{\pgfqpoint{4.837390in}{2.903070in}}{\pgfqpoint{4.828558in}{2.899411in}}{\pgfqpoint{4.822046in}{2.892900in}}%
\pgfpathcurveto{\pgfqpoint{4.815535in}{2.886389in}}{\pgfqpoint{4.811876in}{2.877556in}}{\pgfqpoint{4.811876in}{2.868348in}}%
\pgfpathcurveto{\pgfqpoint{4.811876in}{2.859139in}}{\pgfqpoint{4.815535in}{2.850307in}}{\pgfqpoint{4.822046in}{2.843795in}}%
\pgfpathcurveto{\pgfqpoint{4.828558in}{2.837284in}}{\pgfqpoint{4.837390in}{2.833625in}}{\pgfqpoint{4.846599in}{2.833625in}}%
\pgfpathlineto{\pgfqpoint{4.846599in}{2.833625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880958in}{4.137254in}}%
\pgfpathcurveto{\pgfqpoint{4.890166in}{4.137254in}}{\pgfqpoint{4.898999in}{4.140912in}}{\pgfqpoint{4.905510in}{4.147423in}}%
\pgfpathcurveto{\pgfqpoint{4.912021in}{4.153935in}}{\pgfqpoint{4.915680in}{4.162767in}}{\pgfqpoint{4.915680in}{4.171976in}}%
\pgfpathcurveto{\pgfqpoint{4.915680in}{4.181184in}}{\pgfqpoint{4.912021in}{4.190017in}}{\pgfqpoint{4.905510in}{4.196528in}}%
\pgfpathcurveto{\pgfqpoint{4.898999in}{4.203039in}}{\pgfqpoint{4.890166in}{4.206698in}}{\pgfqpoint{4.880958in}{4.206698in}}%
\pgfpathcurveto{\pgfqpoint{4.871749in}{4.206698in}}{\pgfqpoint{4.862917in}{4.203039in}}{\pgfqpoint{4.856405in}{4.196528in}}%
\pgfpathcurveto{\pgfqpoint{4.849894in}{4.190017in}}{\pgfqpoint{4.846235in}{4.181184in}}{\pgfqpoint{4.846235in}{4.171976in}}%
\pgfpathcurveto{\pgfqpoint{4.846235in}{4.162767in}}{\pgfqpoint{4.849894in}{4.153935in}}{\pgfqpoint{4.856405in}{4.147423in}}%
\pgfpathcurveto{\pgfqpoint{4.862917in}{4.140912in}}{\pgfqpoint{4.871749in}{4.137254in}}{\pgfqpoint{4.880958in}{4.137254in}}%
\pgfpathlineto{\pgfqpoint{4.880958in}{4.137254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916505in}{2.519961in}}%
\pgfpathcurveto{\pgfqpoint{4.925713in}{2.519961in}}{\pgfqpoint{4.934546in}{2.523619in}}{\pgfqpoint{4.941057in}{2.530131in}}%
\pgfpathcurveto{\pgfqpoint{4.947569in}{2.536642in}}{\pgfqpoint{4.951227in}{2.545475in}}{\pgfqpoint{4.951227in}{2.554683in}}%
\pgfpathcurveto{\pgfqpoint{4.951227in}{2.563891in}}{\pgfqpoint{4.947569in}{2.572724in}}{\pgfqpoint{4.941057in}{2.579235in}}%
\pgfpathcurveto{\pgfqpoint{4.934546in}{2.585747in}}{\pgfqpoint{4.925713in}{2.589405in}}{\pgfqpoint{4.916505in}{2.589405in}}%
\pgfpathcurveto{\pgfqpoint{4.907297in}{2.589405in}}{\pgfqpoint{4.898464in}{2.585747in}}{\pgfqpoint{4.891953in}{2.579235in}}%
\pgfpathcurveto{\pgfqpoint{4.885441in}{2.572724in}}{\pgfqpoint{4.881783in}{2.563891in}}{\pgfqpoint{4.881783in}{2.554683in}}%
\pgfpathcurveto{\pgfqpoint{4.881783in}{2.545475in}}{\pgfqpoint{4.885441in}{2.536642in}}{\pgfqpoint{4.891953in}{2.530131in}}%
\pgfpathcurveto{\pgfqpoint{4.898464in}{2.523619in}}{\pgfqpoint{4.907297in}{2.519961in}}{\pgfqpoint{4.916505in}{2.519961in}}%
\pgfpathlineto{\pgfqpoint{4.916505in}{2.519961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871042in}{3.111108in}}%
\pgfpathcurveto{\pgfqpoint{4.880251in}{3.111108in}}{\pgfqpoint{4.889083in}{3.114767in}}{\pgfqpoint{4.895594in}{3.121278in}}%
\pgfpathcurveto{\pgfqpoint{4.902106in}{3.127789in}}{\pgfqpoint{4.905764in}{3.136622in}}{\pgfqpoint{4.905764in}{3.145830in}}%
\pgfpathcurveto{\pgfqpoint{4.905764in}{3.155039in}}{\pgfqpoint{4.902106in}{3.163871in}}{\pgfqpoint{4.895594in}{3.170383in}}%
\pgfpathcurveto{\pgfqpoint{4.889083in}{3.176894in}}{\pgfqpoint{4.880251in}{3.180552in}}{\pgfqpoint{4.871042in}{3.180552in}}%
\pgfpathcurveto{\pgfqpoint{4.861834in}{3.180552in}}{\pgfqpoint{4.853001in}{3.176894in}}{\pgfqpoint{4.846490in}{3.170383in}}%
\pgfpathcurveto{\pgfqpoint{4.839978in}{3.163871in}}{\pgfqpoint{4.836320in}{3.155039in}}{\pgfqpoint{4.836320in}{3.145830in}}%
\pgfpathcurveto{\pgfqpoint{4.836320in}{3.136622in}}{\pgfqpoint{4.839978in}{3.127789in}}{\pgfqpoint{4.846490in}{3.121278in}}%
\pgfpathcurveto{\pgfqpoint{4.853001in}{3.114767in}}{\pgfqpoint{4.861834in}{3.111108in}}{\pgfqpoint{4.871042in}{3.111108in}}%
\pgfpathlineto{\pgfqpoint{4.871042in}{3.111108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846805in}{3.445053in}}%
\pgfpathcurveto{\pgfqpoint{4.856014in}{3.445053in}}{\pgfqpoint{4.864846in}{3.448712in}}{\pgfqpoint{4.871358in}{3.455223in}}%
\pgfpathcurveto{\pgfqpoint{4.877869in}{3.461734in}}{\pgfqpoint{4.881528in}{3.470567in}}{\pgfqpoint{4.881528in}{3.479775in}}%
\pgfpathcurveto{\pgfqpoint{4.881528in}{3.488984in}}{\pgfqpoint{4.877869in}{3.497816in}}{\pgfqpoint{4.871358in}{3.504328in}}%
\pgfpathcurveto{\pgfqpoint{4.864846in}{3.510839in}}{\pgfqpoint{4.856014in}{3.514498in}}{\pgfqpoint{4.846805in}{3.514498in}}%
\pgfpathcurveto{\pgfqpoint{4.837597in}{3.514498in}}{\pgfqpoint{4.828764in}{3.510839in}}{\pgfqpoint{4.822253in}{3.504328in}}%
\pgfpathcurveto{\pgfqpoint{4.815742in}{3.497816in}}{\pgfqpoint{4.812083in}{3.488984in}}{\pgfqpoint{4.812083in}{3.479775in}}%
\pgfpathcurveto{\pgfqpoint{4.812083in}{3.470567in}}{\pgfqpoint{4.815742in}{3.461734in}}{\pgfqpoint{4.822253in}{3.455223in}}%
\pgfpathcurveto{\pgfqpoint{4.828764in}{3.448712in}}{\pgfqpoint{4.837597in}{3.445053in}}{\pgfqpoint{4.846805in}{3.445053in}}%
\pgfpathlineto{\pgfqpoint{4.846805in}{3.445053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870926in}{3.494955in}}%
\pgfpathcurveto{\pgfqpoint{4.880135in}{3.494955in}}{\pgfqpoint{4.888967in}{3.498613in}}{\pgfqpoint{4.895479in}{3.505125in}}%
\pgfpathcurveto{\pgfqpoint{4.901990in}{3.511636in}}{\pgfqpoint{4.905648in}{3.520469in}}{\pgfqpoint{4.905648in}{3.529677in}}%
\pgfpathcurveto{\pgfqpoint{4.905648in}{3.538885in}}{\pgfqpoint{4.901990in}{3.547718in}}{\pgfqpoint{4.895479in}{3.554229in}}%
\pgfpathcurveto{\pgfqpoint{4.888967in}{3.560741in}}{\pgfqpoint{4.880135in}{3.564399in}}{\pgfqpoint{4.870926in}{3.564399in}}%
\pgfpathcurveto{\pgfqpoint{4.861718in}{3.564399in}}{\pgfqpoint{4.852885in}{3.560741in}}{\pgfqpoint{4.846374in}{3.554229in}}%
\pgfpathcurveto{\pgfqpoint{4.839863in}{3.547718in}}{\pgfqpoint{4.836204in}{3.538885in}}{\pgfqpoint{4.836204in}{3.529677in}}%
\pgfpathcurveto{\pgfqpoint{4.836204in}{3.520469in}}{\pgfqpoint{4.839863in}{3.511636in}}{\pgfqpoint{4.846374in}{3.505125in}}%
\pgfpathcurveto{\pgfqpoint{4.852885in}{3.498613in}}{\pgfqpoint{4.861718in}{3.494955in}}{\pgfqpoint{4.870926in}{3.494955in}}%
\pgfpathlineto{\pgfqpoint{4.870926in}{3.494955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904133in}{3.262803in}}%
\pgfpathcurveto{\pgfqpoint{4.913341in}{3.262803in}}{\pgfqpoint{4.922174in}{3.266462in}}{\pgfqpoint{4.928685in}{3.272973in}}%
\pgfpathcurveto{\pgfqpoint{4.935196in}{3.279484in}}{\pgfqpoint{4.938855in}{3.288317in}}{\pgfqpoint{4.938855in}{3.297525in}}%
\pgfpathcurveto{\pgfqpoint{4.938855in}{3.306734in}}{\pgfqpoint{4.935196in}{3.315566in}}{\pgfqpoint{4.928685in}{3.322077in}}%
\pgfpathcurveto{\pgfqpoint{4.922174in}{3.328589in}}{\pgfqpoint{4.913341in}{3.332247in}}{\pgfqpoint{4.904133in}{3.332247in}}%
\pgfpathcurveto{\pgfqpoint{4.894924in}{3.332247in}}{\pgfqpoint{4.886092in}{3.328589in}}{\pgfqpoint{4.879580in}{3.322077in}}%
\pgfpathcurveto{\pgfqpoint{4.873069in}{3.315566in}}{\pgfqpoint{4.869411in}{3.306734in}}{\pgfqpoint{4.869411in}{3.297525in}}%
\pgfpathcurveto{\pgfqpoint{4.869411in}{3.288317in}}{\pgfqpoint{4.873069in}{3.279484in}}{\pgfqpoint{4.879580in}{3.272973in}}%
\pgfpathcurveto{\pgfqpoint{4.886092in}{3.266462in}}{\pgfqpoint{4.894924in}{3.262803in}}{\pgfqpoint{4.904133in}{3.262803in}}%
\pgfpathlineto{\pgfqpoint{4.904133in}{3.262803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845418in}{3.604386in}}%
\pgfpathcurveto{\pgfqpoint{4.854626in}{3.604386in}}{\pgfqpoint{4.863459in}{3.608045in}}{\pgfqpoint{4.869970in}{3.614556in}}%
\pgfpathcurveto{\pgfqpoint{4.876482in}{3.621067in}}{\pgfqpoint{4.880140in}{3.629900in}}{\pgfqpoint{4.880140in}{3.639108in}}%
\pgfpathcurveto{\pgfqpoint{4.880140in}{3.648317in}}{\pgfqpoint{4.876482in}{3.657149in}}{\pgfqpoint{4.869970in}{3.663661in}}%
\pgfpathcurveto{\pgfqpoint{4.863459in}{3.670172in}}{\pgfqpoint{4.854626in}{3.673831in}}{\pgfqpoint{4.845418in}{3.673831in}}%
\pgfpathcurveto{\pgfqpoint{4.836210in}{3.673831in}}{\pgfqpoint{4.827377in}{3.670172in}}{\pgfqpoint{4.820866in}{3.663661in}}%
\pgfpathcurveto{\pgfqpoint{4.814354in}{3.657149in}}{\pgfqpoint{4.810696in}{3.648317in}}{\pgfqpoint{4.810696in}{3.639108in}}%
\pgfpathcurveto{\pgfqpoint{4.810696in}{3.629900in}}{\pgfqpoint{4.814354in}{3.621067in}}{\pgfqpoint{4.820866in}{3.614556in}}%
\pgfpathcurveto{\pgfqpoint{4.827377in}{3.608045in}}{\pgfqpoint{4.836210in}{3.604386in}}{\pgfqpoint{4.845418in}{3.604386in}}%
\pgfpathlineto{\pgfqpoint{4.845418in}{3.604386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941484in}{4.832115in}}%
\pgfpathcurveto{\pgfqpoint{4.950692in}{4.832115in}}{\pgfqpoint{4.959525in}{4.835774in}}{\pgfqpoint{4.966036in}{4.842285in}}%
\pgfpathcurveto{\pgfqpoint{4.972548in}{4.848797in}}{\pgfqpoint{4.976206in}{4.857629in}}{\pgfqpoint{4.976206in}{4.866838in}}%
\pgfpathcurveto{\pgfqpoint{4.976206in}{4.876046in}}{\pgfqpoint{4.972548in}{4.884879in}}{\pgfqpoint{4.966036in}{4.891390in}}%
\pgfpathcurveto{\pgfqpoint{4.959525in}{4.897901in}}{\pgfqpoint{4.950692in}{4.901560in}}{\pgfqpoint{4.941484in}{4.901560in}}%
\pgfpathcurveto{\pgfqpoint{4.932275in}{4.901560in}}{\pgfqpoint{4.923443in}{4.897901in}}{\pgfqpoint{4.916932in}{4.891390in}}%
\pgfpathcurveto{\pgfqpoint{4.910420in}{4.884879in}}{\pgfqpoint{4.906762in}{4.876046in}}{\pgfqpoint{4.906762in}{4.866838in}}%
\pgfpathcurveto{\pgfqpoint{4.906762in}{4.857629in}}{\pgfqpoint{4.910420in}{4.848797in}}{\pgfqpoint{4.916932in}{4.842285in}}%
\pgfpathcurveto{\pgfqpoint{4.923443in}{4.835774in}}{\pgfqpoint{4.932275in}{4.832115in}}{\pgfqpoint{4.941484in}{4.832115in}}%
\pgfpathlineto{\pgfqpoint{4.941484in}{4.832115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907449in}{4.091850in}}%
\pgfpathcurveto{\pgfqpoint{4.916657in}{4.091850in}}{\pgfqpoint{4.925490in}{4.095508in}}{\pgfqpoint{4.932001in}{4.102020in}}%
\pgfpathcurveto{\pgfqpoint{4.938512in}{4.108531in}}{\pgfqpoint{4.942171in}{4.117364in}}{\pgfqpoint{4.942171in}{4.126572in}}%
\pgfpathcurveto{\pgfqpoint{4.942171in}{4.135781in}}{\pgfqpoint{4.938512in}{4.144613in}}{\pgfqpoint{4.932001in}{4.151124in}}%
\pgfpathcurveto{\pgfqpoint{4.925490in}{4.157636in}}{\pgfqpoint{4.916657in}{4.161294in}}{\pgfqpoint{4.907449in}{4.161294in}}%
\pgfpathcurveto{\pgfqpoint{4.898240in}{4.161294in}}{\pgfqpoint{4.889408in}{4.157636in}}{\pgfqpoint{4.882896in}{4.151124in}}%
\pgfpathcurveto{\pgfqpoint{4.876385in}{4.144613in}}{\pgfqpoint{4.872726in}{4.135781in}}{\pgfqpoint{4.872726in}{4.126572in}}%
\pgfpathcurveto{\pgfqpoint{4.872726in}{4.117364in}}{\pgfqpoint{4.876385in}{4.108531in}}{\pgfqpoint{4.882896in}{4.102020in}}%
\pgfpathcurveto{\pgfqpoint{4.889408in}{4.095508in}}{\pgfqpoint{4.898240in}{4.091850in}}{\pgfqpoint{4.907449in}{4.091850in}}%
\pgfpathlineto{\pgfqpoint{4.907449in}{4.091850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922033in}{2.969216in}}%
\pgfpathcurveto{\pgfqpoint{4.931241in}{2.969216in}}{\pgfqpoint{4.940074in}{2.972875in}}{\pgfqpoint{4.946585in}{2.979386in}}%
\pgfpathcurveto{\pgfqpoint{4.953097in}{2.985897in}}{\pgfqpoint{4.956755in}{2.994730in}}{\pgfqpoint{4.956755in}{3.003938in}}%
\pgfpathcurveto{\pgfqpoint{4.956755in}{3.013147in}}{\pgfqpoint{4.953097in}{3.021979in}}{\pgfqpoint{4.946585in}{3.028491in}}%
\pgfpathcurveto{\pgfqpoint{4.940074in}{3.035002in}}{\pgfqpoint{4.931241in}{3.038660in}}{\pgfqpoint{4.922033in}{3.038660in}}%
\pgfpathcurveto{\pgfqpoint{4.912824in}{3.038660in}}{\pgfqpoint{4.903992in}{3.035002in}}{\pgfqpoint{4.897481in}{3.028491in}}%
\pgfpathcurveto{\pgfqpoint{4.890969in}{3.021979in}}{\pgfqpoint{4.887311in}{3.013147in}}{\pgfqpoint{4.887311in}{3.003938in}}%
\pgfpathcurveto{\pgfqpoint{4.887311in}{2.994730in}}{\pgfqpoint{4.890969in}{2.985897in}}{\pgfqpoint{4.897481in}{2.979386in}}%
\pgfpathcurveto{\pgfqpoint{4.903992in}{2.972875in}}{\pgfqpoint{4.912824in}{2.969216in}}{\pgfqpoint{4.922033in}{2.969216in}}%
\pgfpathlineto{\pgfqpoint{4.922033in}{2.969216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891437in}{3.214276in}}%
\pgfpathcurveto{\pgfqpoint{4.900646in}{3.214276in}}{\pgfqpoint{4.909478in}{3.217935in}}{\pgfqpoint{4.915989in}{3.224446in}}%
\pgfpathcurveto{\pgfqpoint{4.922501in}{3.230958in}}{\pgfqpoint{4.926159in}{3.239790in}}{\pgfqpoint{4.926159in}{3.248999in}}%
\pgfpathcurveto{\pgfqpoint{4.926159in}{3.258207in}}{\pgfqpoint{4.922501in}{3.267040in}}{\pgfqpoint{4.915989in}{3.273551in}}%
\pgfpathcurveto{\pgfqpoint{4.909478in}{3.280062in}}{\pgfqpoint{4.900646in}{3.283721in}}{\pgfqpoint{4.891437in}{3.283721in}}%
\pgfpathcurveto{\pgfqpoint{4.882229in}{3.283721in}}{\pgfqpoint{4.873396in}{3.280062in}}{\pgfqpoint{4.866885in}{3.273551in}}%
\pgfpathcurveto{\pgfqpoint{4.860373in}{3.267040in}}{\pgfqpoint{4.856715in}{3.258207in}}{\pgfqpoint{4.856715in}{3.248999in}}%
\pgfpathcurveto{\pgfqpoint{4.856715in}{3.239790in}}{\pgfqpoint{4.860373in}{3.230958in}}{\pgfqpoint{4.866885in}{3.224446in}}%
\pgfpathcurveto{\pgfqpoint{4.873396in}{3.217935in}}{\pgfqpoint{4.882229in}{3.214276in}}{\pgfqpoint{4.891437in}{3.214276in}}%
\pgfpathlineto{\pgfqpoint{4.891437in}{3.214276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907452in}{2.603152in}}%
\pgfpathcurveto{\pgfqpoint{4.916660in}{2.603152in}}{\pgfqpoint{4.925493in}{2.606811in}}{\pgfqpoint{4.932004in}{2.613322in}}%
\pgfpathcurveto{\pgfqpoint{4.938516in}{2.619834in}}{\pgfqpoint{4.942174in}{2.628666in}}{\pgfqpoint{4.942174in}{2.637875in}}%
\pgfpathcurveto{\pgfqpoint{4.942174in}{2.647083in}}{\pgfqpoint{4.938516in}{2.655916in}}{\pgfqpoint{4.932004in}{2.662427in}}%
\pgfpathcurveto{\pgfqpoint{4.925493in}{2.668938in}}{\pgfqpoint{4.916660in}{2.672597in}}{\pgfqpoint{4.907452in}{2.672597in}}%
\pgfpathcurveto{\pgfqpoint{4.898243in}{2.672597in}}{\pgfqpoint{4.889411in}{2.668938in}}{\pgfqpoint{4.882900in}{2.662427in}}%
\pgfpathcurveto{\pgfqpoint{4.876388in}{2.655916in}}{\pgfqpoint{4.872730in}{2.647083in}}{\pgfqpoint{4.872730in}{2.637875in}}%
\pgfpathcurveto{\pgfqpoint{4.872730in}{2.628666in}}{\pgfqpoint{4.876388in}{2.619834in}}{\pgfqpoint{4.882900in}{2.613322in}}%
\pgfpathcurveto{\pgfqpoint{4.889411in}{2.606811in}}{\pgfqpoint{4.898243in}{2.603152in}}{\pgfqpoint{4.907452in}{2.603152in}}%
\pgfpathlineto{\pgfqpoint{4.907452in}{2.603152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899255in}{3.909446in}}%
\pgfpathcurveto{\pgfqpoint{4.908463in}{3.909446in}}{\pgfqpoint{4.917296in}{3.913105in}}{\pgfqpoint{4.923807in}{3.919616in}}%
\pgfpathcurveto{\pgfqpoint{4.930318in}{3.926127in}}{\pgfqpoint{4.933977in}{3.934960in}}{\pgfqpoint{4.933977in}{3.944168in}}%
\pgfpathcurveto{\pgfqpoint{4.933977in}{3.953377in}}{\pgfqpoint{4.930318in}{3.962209in}}{\pgfqpoint{4.923807in}{3.968721in}}%
\pgfpathcurveto{\pgfqpoint{4.917296in}{3.975232in}}{\pgfqpoint{4.908463in}{3.978891in}}{\pgfqpoint{4.899255in}{3.978891in}}%
\pgfpathcurveto{\pgfqpoint{4.890046in}{3.978891in}}{\pgfqpoint{4.881214in}{3.975232in}}{\pgfqpoint{4.874702in}{3.968721in}}%
\pgfpathcurveto{\pgfqpoint{4.868191in}{3.962209in}}{\pgfqpoint{4.864532in}{3.953377in}}{\pgfqpoint{4.864532in}{3.944168in}}%
\pgfpathcurveto{\pgfqpoint{4.864532in}{3.934960in}}{\pgfqpoint{4.868191in}{3.926127in}}{\pgfqpoint{4.874702in}{3.919616in}}%
\pgfpathcurveto{\pgfqpoint{4.881214in}{3.913105in}}{\pgfqpoint{4.890046in}{3.909446in}}{\pgfqpoint{4.899255in}{3.909446in}}%
\pgfpathlineto{\pgfqpoint{4.899255in}{3.909446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853626in}{3.245060in}}%
\pgfpathcurveto{\pgfqpoint{4.862835in}{3.245060in}}{\pgfqpoint{4.871667in}{3.248719in}}{\pgfqpoint{4.878179in}{3.255230in}}%
\pgfpathcurveto{\pgfqpoint{4.884690in}{3.261741in}}{\pgfqpoint{4.888348in}{3.270574in}}{\pgfqpoint{4.888348in}{3.279782in}}%
\pgfpathcurveto{\pgfqpoint{4.888348in}{3.288991in}}{\pgfqpoint{4.884690in}{3.297823in}}{\pgfqpoint{4.878179in}{3.304335in}}%
\pgfpathcurveto{\pgfqpoint{4.871667in}{3.310846in}}{\pgfqpoint{4.862835in}{3.314505in}}{\pgfqpoint{4.853626in}{3.314505in}}%
\pgfpathcurveto{\pgfqpoint{4.844418in}{3.314505in}}{\pgfqpoint{4.835585in}{3.310846in}}{\pgfqpoint{4.829074in}{3.304335in}}%
\pgfpathcurveto{\pgfqpoint{4.822563in}{3.297823in}}{\pgfqpoint{4.818904in}{3.288991in}}{\pgfqpoint{4.818904in}{3.279782in}}%
\pgfpathcurveto{\pgfqpoint{4.818904in}{3.270574in}}{\pgfqpoint{4.822563in}{3.261741in}}{\pgfqpoint{4.829074in}{3.255230in}}%
\pgfpathcurveto{\pgfqpoint{4.835585in}{3.248719in}}{\pgfqpoint{4.844418in}{3.245060in}}{\pgfqpoint{4.853626in}{3.245060in}}%
\pgfpathlineto{\pgfqpoint{4.853626in}{3.245060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935145in}{3.727790in}}%
\pgfpathcurveto{\pgfqpoint{4.944354in}{3.727790in}}{\pgfqpoint{4.953186in}{3.731449in}}{\pgfqpoint{4.959698in}{3.737960in}}%
\pgfpathcurveto{\pgfqpoint{4.966209in}{3.744471in}}{\pgfqpoint{4.969868in}{3.753304in}}{\pgfqpoint{4.969868in}{3.762512in}}%
\pgfpathcurveto{\pgfqpoint{4.969868in}{3.771721in}}{\pgfqpoint{4.966209in}{3.780553in}}{\pgfqpoint{4.959698in}{3.787065in}}%
\pgfpathcurveto{\pgfqpoint{4.953186in}{3.793576in}}{\pgfqpoint{4.944354in}{3.797235in}}{\pgfqpoint{4.935145in}{3.797235in}}%
\pgfpathcurveto{\pgfqpoint{4.925937in}{3.797235in}}{\pgfqpoint{4.917104in}{3.793576in}}{\pgfqpoint{4.910593in}{3.787065in}}%
\pgfpathcurveto{\pgfqpoint{4.904082in}{3.780553in}}{\pgfqpoint{4.900423in}{3.771721in}}{\pgfqpoint{4.900423in}{3.762512in}}%
\pgfpathcurveto{\pgfqpoint{4.900423in}{3.753304in}}{\pgfqpoint{4.904082in}{3.744471in}}{\pgfqpoint{4.910593in}{3.737960in}}%
\pgfpathcurveto{\pgfqpoint{4.917104in}{3.731449in}}{\pgfqpoint{4.925937in}{3.727790in}}{\pgfqpoint{4.935145in}{3.727790in}}%
\pgfpathlineto{\pgfqpoint{4.935145in}{3.727790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901994in}{3.398667in}}%
\pgfpathcurveto{\pgfqpoint{4.911203in}{3.398667in}}{\pgfqpoint{4.920035in}{3.402326in}}{\pgfqpoint{4.926547in}{3.408837in}}%
\pgfpathcurveto{\pgfqpoint{4.933058in}{3.415349in}}{\pgfqpoint{4.936716in}{3.424181in}}{\pgfqpoint{4.936716in}{3.433390in}}%
\pgfpathcurveto{\pgfqpoint{4.936716in}{3.442598in}}{\pgfqpoint{4.933058in}{3.451431in}}{\pgfqpoint{4.926547in}{3.457942in}}%
\pgfpathcurveto{\pgfqpoint{4.920035in}{3.464453in}}{\pgfqpoint{4.911203in}{3.468112in}}{\pgfqpoint{4.901994in}{3.468112in}}%
\pgfpathcurveto{\pgfqpoint{4.892786in}{3.468112in}}{\pgfqpoint{4.883953in}{3.464453in}}{\pgfqpoint{4.877442in}{3.457942in}}%
\pgfpathcurveto{\pgfqpoint{4.870931in}{3.451431in}}{\pgfqpoint{4.867272in}{3.442598in}}{\pgfqpoint{4.867272in}{3.433390in}}%
\pgfpathcurveto{\pgfqpoint{4.867272in}{3.424181in}}{\pgfqpoint{4.870931in}{3.415349in}}{\pgfqpoint{4.877442in}{3.408837in}}%
\pgfpathcurveto{\pgfqpoint{4.883953in}{3.402326in}}{\pgfqpoint{4.892786in}{3.398667in}}{\pgfqpoint{4.901994in}{3.398667in}}%
\pgfpathlineto{\pgfqpoint{4.901994in}{3.398667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944970in}{3.643259in}}%
\pgfpathcurveto{\pgfqpoint{4.954178in}{3.643259in}}{\pgfqpoint{4.963011in}{3.646918in}}{\pgfqpoint{4.969522in}{3.653429in}}%
\pgfpathcurveto{\pgfqpoint{4.976034in}{3.659941in}}{\pgfqpoint{4.979692in}{3.668773in}}{\pgfqpoint{4.979692in}{3.677982in}}%
\pgfpathcurveto{\pgfqpoint{4.979692in}{3.687190in}}{\pgfqpoint{4.976034in}{3.696023in}}{\pgfqpoint{4.969522in}{3.702534in}}%
\pgfpathcurveto{\pgfqpoint{4.963011in}{3.709045in}}{\pgfqpoint{4.954178in}{3.712704in}}{\pgfqpoint{4.944970in}{3.712704in}}%
\pgfpathcurveto{\pgfqpoint{4.935762in}{3.712704in}}{\pgfqpoint{4.926929in}{3.709045in}}{\pgfqpoint{4.920418in}{3.702534in}}%
\pgfpathcurveto{\pgfqpoint{4.913906in}{3.696023in}}{\pgfqpoint{4.910248in}{3.687190in}}{\pgfqpoint{4.910248in}{3.677982in}}%
\pgfpathcurveto{\pgfqpoint{4.910248in}{3.668773in}}{\pgfqpoint{4.913906in}{3.659941in}}{\pgfqpoint{4.920418in}{3.653429in}}%
\pgfpathcurveto{\pgfqpoint{4.926929in}{3.646918in}}{\pgfqpoint{4.935762in}{3.643259in}}{\pgfqpoint{4.944970in}{3.643259in}}%
\pgfpathlineto{\pgfqpoint{4.944970in}{3.643259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943696in}{2.691580in}}%
\pgfpathcurveto{\pgfqpoint{4.952904in}{2.691580in}}{\pgfqpoint{4.961737in}{2.695238in}}{\pgfqpoint{4.968248in}{2.701750in}}%
\pgfpathcurveto{\pgfqpoint{4.974760in}{2.708261in}}{\pgfqpoint{4.978418in}{2.717094in}}{\pgfqpoint{4.978418in}{2.726302in}}%
\pgfpathcurveto{\pgfqpoint{4.978418in}{2.735510in}}{\pgfqpoint{4.974760in}{2.744343in}}{\pgfqpoint{4.968248in}{2.750854in}}%
\pgfpathcurveto{\pgfqpoint{4.961737in}{2.757366in}}{\pgfqpoint{4.952904in}{2.761024in}}{\pgfqpoint{4.943696in}{2.761024in}}%
\pgfpathcurveto{\pgfqpoint{4.934488in}{2.761024in}}{\pgfqpoint{4.925655in}{2.757366in}}{\pgfqpoint{4.919144in}{2.750854in}}%
\pgfpathcurveto{\pgfqpoint{4.912632in}{2.744343in}}{\pgfqpoint{4.908974in}{2.735510in}}{\pgfqpoint{4.908974in}{2.726302in}}%
\pgfpathcurveto{\pgfqpoint{4.908974in}{2.717094in}}{\pgfqpoint{4.912632in}{2.708261in}}{\pgfqpoint{4.919144in}{2.701750in}}%
\pgfpathcurveto{\pgfqpoint{4.925655in}{2.695238in}}{\pgfqpoint{4.934488in}{2.691580in}}{\pgfqpoint{4.943696in}{2.691580in}}%
\pgfpathlineto{\pgfqpoint{4.943696in}{2.691580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910756in}{3.303841in}}%
\pgfpathcurveto{\pgfqpoint{4.919965in}{3.303841in}}{\pgfqpoint{4.928797in}{3.307499in}}{\pgfqpoint{4.935308in}{3.314011in}}%
\pgfpathcurveto{\pgfqpoint{4.941820in}{3.320522in}}{\pgfqpoint{4.945478in}{3.329354in}}{\pgfqpoint{4.945478in}{3.338563in}}%
\pgfpathcurveto{\pgfqpoint{4.945478in}{3.347771in}}{\pgfqpoint{4.941820in}{3.356604in}}{\pgfqpoint{4.935308in}{3.363115in}}%
\pgfpathcurveto{\pgfqpoint{4.928797in}{3.369627in}}{\pgfqpoint{4.919965in}{3.373285in}}{\pgfqpoint{4.910756in}{3.373285in}}%
\pgfpathcurveto{\pgfqpoint{4.901548in}{3.373285in}}{\pgfqpoint{4.892715in}{3.369627in}}{\pgfqpoint{4.886204in}{3.363115in}}%
\pgfpathcurveto{\pgfqpoint{4.879692in}{3.356604in}}{\pgfqpoint{4.876034in}{3.347771in}}{\pgfqpoint{4.876034in}{3.338563in}}%
\pgfpathcurveto{\pgfqpoint{4.876034in}{3.329354in}}{\pgfqpoint{4.879692in}{3.320522in}}{\pgfqpoint{4.886204in}{3.314011in}}%
\pgfpathcurveto{\pgfqpoint{4.892715in}{3.307499in}}{\pgfqpoint{4.901548in}{3.303841in}}{\pgfqpoint{4.910756in}{3.303841in}}%
\pgfpathlineto{\pgfqpoint{4.910756in}{3.303841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937356in}{3.030287in}}%
\pgfpathcurveto{\pgfqpoint{4.946564in}{3.030287in}}{\pgfqpoint{4.955397in}{3.033946in}}{\pgfqpoint{4.961908in}{3.040457in}}%
\pgfpathcurveto{\pgfqpoint{4.968420in}{3.046968in}}{\pgfqpoint{4.972078in}{3.055801in}}{\pgfqpoint{4.972078in}{3.065009in}}%
\pgfpathcurveto{\pgfqpoint{4.972078in}{3.074218in}}{\pgfqpoint{4.968420in}{3.083050in}}{\pgfqpoint{4.961908in}{3.089562in}}%
\pgfpathcurveto{\pgfqpoint{4.955397in}{3.096073in}}{\pgfqpoint{4.946564in}{3.099732in}}{\pgfqpoint{4.937356in}{3.099732in}}%
\pgfpathcurveto{\pgfqpoint{4.928148in}{3.099732in}}{\pgfqpoint{4.919315in}{3.096073in}}{\pgfqpoint{4.912804in}{3.089562in}}%
\pgfpathcurveto{\pgfqpoint{4.906292in}{3.083050in}}{\pgfqpoint{4.902634in}{3.074218in}}{\pgfqpoint{4.902634in}{3.065009in}}%
\pgfpathcurveto{\pgfqpoint{4.902634in}{3.055801in}}{\pgfqpoint{4.906292in}{3.046968in}}{\pgfqpoint{4.912804in}{3.040457in}}%
\pgfpathcurveto{\pgfqpoint{4.919315in}{3.033946in}}{\pgfqpoint{4.928148in}{3.030287in}}{\pgfqpoint{4.937356in}{3.030287in}}%
\pgfpathlineto{\pgfqpoint{4.937356in}{3.030287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930004in}{3.005110in}}%
\pgfpathcurveto{\pgfqpoint{4.939212in}{3.005110in}}{\pgfqpoint{4.948045in}{3.008768in}}{\pgfqpoint{4.954556in}{3.015280in}}%
\pgfpathcurveto{\pgfqpoint{4.961067in}{3.021791in}}{\pgfqpoint{4.964726in}{3.030623in}}{\pgfqpoint{4.964726in}{3.039832in}}%
\pgfpathcurveto{\pgfqpoint{4.964726in}{3.049040in}}{\pgfqpoint{4.961067in}{3.057873in}}{\pgfqpoint{4.954556in}{3.064384in}}%
\pgfpathcurveto{\pgfqpoint{4.948045in}{3.070896in}}{\pgfqpoint{4.939212in}{3.074554in}}{\pgfqpoint{4.930004in}{3.074554in}}%
\pgfpathcurveto{\pgfqpoint{4.920795in}{3.074554in}}{\pgfqpoint{4.911963in}{3.070896in}}{\pgfqpoint{4.905451in}{3.064384in}}%
\pgfpathcurveto{\pgfqpoint{4.898940in}{3.057873in}}{\pgfqpoint{4.895281in}{3.049040in}}{\pgfqpoint{4.895281in}{3.039832in}}%
\pgfpathcurveto{\pgfqpoint{4.895281in}{3.030623in}}{\pgfqpoint{4.898940in}{3.021791in}}{\pgfqpoint{4.905451in}{3.015280in}}%
\pgfpathcurveto{\pgfqpoint{4.911963in}{3.008768in}}{\pgfqpoint{4.920795in}{3.005110in}}{\pgfqpoint{4.930004in}{3.005110in}}%
\pgfpathlineto{\pgfqpoint{4.930004in}{3.005110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877615in}{3.823962in}}%
\pgfpathcurveto{\pgfqpoint{4.886823in}{3.823962in}}{\pgfqpoint{4.895656in}{3.827621in}}{\pgfqpoint{4.902167in}{3.834132in}}%
\pgfpathcurveto{\pgfqpoint{4.908678in}{3.840644in}}{\pgfqpoint{4.912337in}{3.849476in}}{\pgfqpoint{4.912337in}{3.858685in}}%
\pgfpathcurveto{\pgfqpoint{4.912337in}{3.867893in}}{\pgfqpoint{4.908678in}{3.876726in}}{\pgfqpoint{4.902167in}{3.883237in}}%
\pgfpathcurveto{\pgfqpoint{4.895656in}{3.889748in}}{\pgfqpoint{4.886823in}{3.893407in}}{\pgfqpoint{4.877615in}{3.893407in}}%
\pgfpathcurveto{\pgfqpoint{4.868406in}{3.893407in}}{\pgfqpoint{4.859574in}{3.889748in}}{\pgfqpoint{4.853062in}{3.883237in}}%
\pgfpathcurveto{\pgfqpoint{4.846551in}{3.876726in}}{\pgfqpoint{4.842893in}{3.867893in}}{\pgfqpoint{4.842893in}{3.858685in}}%
\pgfpathcurveto{\pgfqpoint{4.842893in}{3.849476in}}{\pgfqpoint{4.846551in}{3.840644in}}{\pgfqpoint{4.853062in}{3.834132in}}%
\pgfpathcurveto{\pgfqpoint{4.859574in}{3.827621in}}{\pgfqpoint{4.868406in}{3.823962in}}{\pgfqpoint{4.877615in}{3.823962in}}%
\pgfpathlineto{\pgfqpoint{4.877615in}{3.823962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312222in}{1.113964in}}%
\pgfpathcurveto{\pgfqpoint{5.321431in}{1.113964in}}{\pgfqpoint{5.330263in}{1.117622in}}{\pgfqpoint{5.336775in}{1.124134in}}%
\pgfpathcurveto{\pgfqpoint{5.343286in}{1.130645in}}{\pgfqpoint{5.346945in}{1.139478in}}{\pgfqpoint{5.346945in}{1.148686in}}%
\pgfpathcurveto{\pgfqpoint{5.346945in}{1.157894in}}{\pgfqpoint{5.343286in}{1.166727in}}{\pgfqpoint{5.336775in}{1.173238in}}%
\pgfpathcurveto{\pgfqpoint{5.330263in}{1.179750in}}{\pgfqpoint{5.321431in}{1.183408in}}{\pgfqpoint{5.312222in}{1.183408in}}%
\pgfpathcurveto{\pgfqpoint{5.303014in}{1.183408in}}{\pgfqpoint{5.294181in}{1.179750in}}{\pgfqpoint{5.287670in}{1.173238in}}%
\pgfpathcurveto{\pgfqpoint{5.281159in}{1.166727in}}{\pgfqpoint{5.277500in}{1.157894in}}{\pgfqpoint{5.277500in}{1.148686in}}%
\pgfpathcurveto{\pgfqpoint{5.277500in}{1.139478in}}{\pgfqpoint{5.281159in}{1.130645in}}{\pgfqpoint{5.287670in}{1.124134in}}%
\pgfpathcurveto{\pgfqpoint{5.294181in}{1.117622in}}{\pgfqpoint{5.303014in}{1.113964in}}{\pgfqpoint{5.312222in}{1.113964in}}%
\pgfpathlineto{\pgfqpoint{5.312222in}{1.113964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266564in}{1.248841in}}%
\pgfpathcurveto{\pgfqpoint{5.275772in}{1.248841in}}{\pgfqpoint{5.284605in}{1.252499in}}{\pgfqpoint{5.291116in}{1.259010in}}%
\pgfpathcurveto{\pgfqpoint{5.297628in}{1.265522in}}{\pgfqpoint{5.301286in}{1.274354in}}{\pgfqpoint{5.301286in}{1.283563in}}%
\pgfpathcurveto{\pgfqpoint{5.301286in}{1.292771in}}{\pgfqpoint{5.297628in}{1.301604in}}{\pgfqpoint{5.291116in}{1.308115in}}%
\pgfpathcurveto{\pgfqpoint{5.284605in}{1.314626in}}{\pgfqpoint{5.275772in}{1.318285in}}{\pgfqpoint{5.266564in}{1.318285in}}%
\pgfpathcurveto{\pgfqpoint{5.257356in}{1.318285in}}{\pgfqpoint{5.248523in}{1.314626in}}{\pgfqpoint{5.242012in}{1.308115in}}%
\pgfpathcurveto{\pgfqpoint{5.235500in}{1.301604in}}{\pgfqpoint{5.231842in}{1.292771in}}{\pgfqpoint{5.231842in}{1.283563in}}%
\pgfpathcurveto{\pgfqpoint{5.231842in}{1.274354in}}{\pgfqpoint{5.235500in}{1.265522in}}{\pgfqpoint{5.242012in}{1.259010in}}%
\pgfpathcurveto{\pgfqpoint{5.248523in}{1.252499in}}{\pgfqpoint{5.257356in}{1.248841in}}{\pgfqpoint{5.266564in}{1.248841in}}%
\pgfpathlineto{\pgfqpoint{5.266564in}{1.248841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284466in}{1.272068in}}%
\pgfpathcurveto{\pgfqpoint{5.293674in}{1.272068in}}{\pgfqpoint{5.302507in}{1.275727in}}{\pgfqpoint{5.309018in}{1.282238in}}%
\pgfpathcurveto{\pgfqpoint{5.315530in}{1.288750in}}{\pgfqpoint{5.319188in}{1.297582in}}{\pgfqpoint{5.319188in}{1.306791in}}%
\pgfpathcurveto{\pgfqpoint{5.319188in}{1.315999in}}{\pgfqpoint{5.315530in}{1.324831in}}{\pgfqpoint{5.309018in}{1.331343in}}%
\pgfpathcurveto{\pgfqpoint{5.302507in}{1.337854in}}{\pgfqpoint{5.293674in}{1.341513in}}{\pgfqpoint{5.284466in}{1.341513in}}%
\pgfpathcurveto{\pgfqpoint{5.275258in}{1.341513in}}{\pgfqpoint{5.266425in}{1.337854in}}{\pgfqpoint{5.259914in}{1.331343in}}%
\pgfpathcurveto{\pgfqpoint{5.253402in}{1.324831in}}{\pgfqpoint{5.249744in}{1.315999in}}{\pgfqpoint{5.249744in}{1.306791in}}%
\pgfpathcurveto{\pgfqpoint{5.249744in}{1.297582in}}{\pgfqpoint{5.253402in}{1.288750in}}{\pgfqpoint{5.259914in}{1.282238in}}%
\pgfpathcurveto{\pgfqpoint{5.266425in}{1.275727in}}{\pgfqpoint{5.275258in}{1.272068in}}{\pgfqpoint{5.284466in}{1.272068in}}%
\pgfpathlineto{\pgfqpoint{5.284466in}{1.272068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258644in}{1.129056in}}%
\pgfpathcurveto{\pgfqpoint{5.267852in}{1.129056in}}{\pgfqpoint{5.276685in}{1.132715in}}{\pgfqpoint{5.283196in}{1.139226in}}%
\pgfpathcurveto{\pgfqpoint{5.289708in}{1.145737in}}{\pgfqpoint{5.293366in}{1.154570in}}{\pgfqpoint{5.293366in}{1.163778in}}%
\pgfpathcurveto{\pgfqpoint{5.293366in}{1.172987in}}{\pgfqpoint{5.289708in}{1.181819in}}{\pgfqpoint{5.283196in}{1.188331in}}%
\pgfpathcurveto{\pgfqpoint{5.276685in}{1.194842in}}{\pgfqpoint{5.267852in}{1.198500in}}{\pgfqpoint{5.258644in}{1.198500in}}%
\pgfpathcurveto{\pgfqpoint{5.249435in}{1.198500in}}{\pgfqpoint{5.240603in}{1.194842in}}{\pgfqpoint{5.234092in}{1.188331in}}%
\pgfpathcurveto{\pgfqpoint{5.227580in}{1.181819in}}{\pgfqpoint{5.223922in}{1.172987in}}{\pgfqpoint{5.223922in}{1.163778in}}%
\pgfpathcurveto{\pgfqpoint{5.223922in}{1.154570in}}{\pgfqpoint{5.227580in}{1.145737in}}{\pgfqpoint{5.234092in}{1.139226in}}%
\pgfpathcurveto{\pgfqpoint{5.240603in}{1.132715in}}{\pgfqpoint{5.249435in}{1.129056in}}{\pgfqpoint{5.258644in}{1.129056in}}%
\pgfpathlineto{\pgfqpoint{5.258644in}{1.129056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286704in}{1.115357in}}%
\pgfpathcurveto{\pgfqpoint{5.295913in}{1.115357in}}{\pgfqpoint{5.304745in}{1.119016in}}{\pgfqpoint{5.311257in}{1.125527in}}%
\pgfpathcurveto{\pgfqpoint{5.317768in}{1.132038in}}{\pgfqpoint{5.321426in}{1.140871in}}{\pgfqpoint{5.321426in}{1.150079in}}%
\pgfpathcurveto{\pgfqpoint{5.321426in}{1.159288in}}{\pgfqpoint{5.317768in}{1.168120in}}{\pgfqpoint{5.311257in}{1.174632in}}%
\pgfpathcurveto{\pgfqpoint{5.304745in}{1.181143in}}{\pgfqpoint{5.295913in}{1.184802in}}{\pgfqpoint{5.286704in}{1.184802in}}%
\pgfpathcurveto{\pgfqpoint{5.277496in}{1.184802in}}{\pgfqpoint{5.268663in}{1.181143in}}{\pgfqpoint{5.262152in}{1.174632in}}%
\pgfpathcurveto{\pgfqpoint{5.255641in}{1.168120in}}{\pgfqpoint{5.251982in}{1.159288in}}{\pgfqpoint{5.251982in}{1.150079in}}%
\pgfpathcurveto{\pgfqpoint{5.251982in}{1.140871in}}{\pgfqpoint{5.255641in}{1.132038in}}{\pgfqpoint{5.262152in}{1.125527in}}%
\pgfpathcurveto{\pgfqpoint{5.268663in}{1.119016in}}{\pgfqpoint{5.277496in}{1.115357in}}{\pgfqpoint{5.286704in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{5.286704in}{1.115357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335335in}{1.082738in}}%
\pgfpathcurveto{\pgfqpoint{5.344543in}{1.082738in}}{\pgfqpoint{5.353376in}{1.086397in}}{\pgfqpoint{5.359887in}{1.092908in}}%
\pgfpathcurveto{\pgfqpoint{5.366399in}{1.099420in}}{\pgfqpoint{5.370057in}{1.108252in}}{\pgfqpoint{5.370057in}{1.117461in}}%
\pgfpathcurveto{\pgfqpoint{5.370057in}{1.126669in}}{\pgfqpoint{5.366399in}{1.135502in}}{\pgfqpoint{5.359887in}{1.142013in}}%
\pgfpathcurveto{\pgfqpoint{5.353376in}{1.148524in}}{\pgfqpoint{5.344543in}{1.152183in}}{\pgfqpoint{5.335335in}{1.152183in}}%
\pgfpathcurveto{\pgfqpoint{5.326126in}{1.152183in}}{\pgfqpoint{5.317294in}{1.148524in}}{\pgfqpoint{5.310783in}{1.142013in}}%
\pgfpathcurveto{\pgfqpoint{5.304271in}{1.135502in}}{\pgfqpoint{5.300613in}{1.126669in}}{\pgfqpoint{5.300613in}{1.117461in}}%
\pgfpathcurveto{\pgfqpoint{5.300613in}{1.108252in}}{\pgfqpoint{5.304271in}{1.099420in}}{\pgfqpoint{5.310783in}{1.092908in}}%
\pgfpathcurveto{\pgfqpoint{5.317294in}{1.086397in}}{\pgfqpoint{5.326126in}{1.082738in}}{\pgfqpoint{5.335335in}{1.082738in}}%
\pgfpathlineto{\pgfqpoint{5.335335in}{1.082738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319342in}{1.575857in}}%
\pgfpathcurveto{\pgfqpoint{5.328550in}{1.575857in}}{\pgfqpoint{5.337383in}{1.579516in}}{\pgfqpoint{5.343894in}{1.586027in}}%
\pgfpathcurveto{\pgfqpoint{5.350405in}{1.592538in}}{\pgfqpoint{5.354064in}{1.601371in}}{\pgfqpoint{5.354064in}{1.610579in}}%
\pgfpathcurveto{\pgfqpoint{5.354064in}{1.619788in}}{\pgfqpoint{5.350405in}{1.628620in}}{\pgfqpoint{5.343894in}{1.635132in}}%
\pgfpathcurveto{\pgfqpoint{5.337383in}{1.641643in}}{\pgfqpoint{5.328550in}{1.645301in}}{\pgfqpoint{5.319342in}{1.645301in}}%
\pgfpathcurveto{\pgfqpoint{5.310133in}{1.645301in}}{\pgfqpoint{5.301301in}{1.641643in}}{\pgfqpoint{5.294789in}{1.635132in}}%
\pgfpathcurveto{\pgfqpoint{5.288278in}{1.628620in}}{\pgfqpoint{5.284619in}{1.619788in}}{\pgfqpoint{5.284619in}{1.610579in}}%
\pgfpathcurveto{\pgfqpoint{5.284619in}{1.601371in}}{\pgfqpoint{5.288278in}{1.592538in}}{\pgfqpoint{5.294789in}{1.586027in}}%
\pgfpathcurveto{\pgfqpoint{5.301301in}{1.579516in}}{\pgfqpoint{5.310133in}{1.575857in}}{\pgfqpoint{5.319342in}{1.575857in}}%
\pgfpathlineto{\pgfqpoint{5.319342in}{1.575857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297735in}{1.415830in}}%
\pgfpathcurveto{\pgfqpoint{5.306943in}{1.415830in}}{\pgfqpoint{5.315776in}{1.419488in}}{\pgfqpoint{5.322287in}{1.426000in}}%
\pgfpathcurveto{\pgfqpoint{5.328798in}{1.432511in}}{\pgfqpoint{5.332457in}{1.441344in}}{\pgfqpoint{5.332457in}{1.450552in}}%
\pgfpathcurveto{\pgfqpoint{5.332457in}{1.459760in}}{\pgfqpoint{5.328798in}{1.468593in}}{\pgfqpoint{5.322287in}{1.475104in}}%
\pgfpathcurveto{\pgfqpoint{5.315776in}{1.481616in}}{\pgfqpoint{5.306943in}{1.485274in}}{\pgfqpoint{5.297735in}{1.485274in}}%
\pgfpathcurveto{\pgfqpoint{5.288526in}{1.485274in}}{\pgfqpoint{5.279694in}{1.481616in}}{\pgfqpoint{5.273182in}{1.475104in}}%
\pgfpathcurveto{\pgfqpoint{5.266671in}{1.468593in}}{\pgfqpoint{5.263012in}{1.459760in}}{\pgfqpoint{5.263012in}{1.450552in}}%
\pgfpathcurveto{\pgfqpoint{5.263012in}{1.441344in}}{\pgfqpoint{5.266671in}{1.432511in}}{\pgfqpoint{5.273182in}{1.426000in}}%
\pgfpathcurveto{\pgfqpoint{5.279694in}{1.419488in}}{\pgfqpoint{5.288526in}{1.415830in}}{\pgfqpoint{5.297735in}{1.415830in}}%
\pgfpathlineto{\pgfqpoint{5.297735in}{1.415830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263340in}{1.407963in}}%
\pgfpathcurveto{\pgfqpoint{5.272549in}{1.407963in}}{\pgfqpoint{5.281381in}{1.411622in}}{\pgfqpoint{5.287893in}{1.418133in}}%
\pgfpathcurveto{\pgfqpoint{5.294404in}{1.424644in}}{\pgfqpoint{5.298063in}{1.433477in}}{\pgfqpoint{5.298063in}{1.442685in}}%
\pgfpathcurveto{\pgfqpoint{5.298063in}{1.451894in}}{\pgfqpoint{5.294404in}{1.460726in}}{\pgfqpoint{5.287893in}{1.467238in}}%
\pgfpathcurveto{\pgfqpoint{5.281381in}{1.473749in}}{\pgfqpoint{5.272549in}{1.477408in}}{\pgfqpoint{5.263340in}{1.477408in}}%
\pgfpathcurveto{\pgfqpoint{5.254132in}{1.477408in}}{\pgfqpoint{5.245299in}{1.473749in}}{\pgfqpoint{5.238788in}{1.467238in}}%
\pgfpathcurveto{\pgfqpoint{5.232277in}{1.460726in}}{\pgfqpoint{5.228618in}{1.451894in}}{\pgfqpoint{5.228618in}{1.442685in}}%
\pgfpathcurveto{\pgfqpoint{5.228618in}{1.433477in}}{\pgfqpoint{5.232277in}{1.424644in}}{\pgfqpoint{5.238788in}{1.418133in}}%
\pgfpathcurveto{\pgfqpoint{5.245299in}{1.411622in}}{\pgfqpoint{5.254132in}{1.407963in}}{\pgfqpoint{5.263340in}{1.407963in}}%
\pgfpathlineto{\pgfqpoint{5.263340in}{1.407963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300746in}{1.546035in}}%
\pgfpathcurveto{\pgfqpoint{5.309955in}{1.546035in}}{\pgfqpoint{5.318787in}{1.549694in}}{\pgfqpoint{5.325298in}{1.556205in}}%
\pgfpathcurveto{\pgfqpoint{5.331810in}{1.562716in}}{\pgfqpoint{5.335468in}{1.571549in}}{\pgfqpoint{5.335468in}{1.580757in}}%
\pgfpathcurveto{\pgfqpoint{5.335468in}{1.589966in}}{\pgfqpoint{5.331810in}{1.598798in}}{\pgfqpoint{5.325298in}{1.605310in}}%
\pgfpathcurveto{\pgfqpoint{5.318787in}{1.611821in}}{\pgfqpoint{5.309955in}{1.615479in}}{\pgfqpoint{5.300746in}{1.615479in}}%
\pgfpathcurveto{\pgfqpoint{5.291538in}{1.615479in}}{\pgfqpoint{5.282705in}{1.611821in}}{\pgfqpoint{5.276194in}{1.605310in}}%
\pgfpathcurveto{\pgfqpoint{5.269682in}{1.598798in}}{\pgfqpoint{5.266024in}{1.589966in}}{\pgfqpoint{5.266024in}{1.580757in}}%
\pgfpathcurveto{\pgfqpoint{5.266024in}{1.571549in}}{\pgfqpoint{5.269682in}{1.562716in}}{\pgfqpoint{5.276194in}{1.556205in}}%
\pgfpathcurveto{\pgfqpoint{5.282705in}{1.549694in}}{\pgfqpoint{5.291538in}{1.546035in}}{\pgfqpoint{5.300746in}{1.546035in}}%
\pgfpathlineto{\pgfqpoint{5.300746in}{1.546035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356174in}{1.230623in}}%
\pgfpathcurveto{\pgfqpoint{5.365383in}{1.230623in}}{\pgfqpoint{5.374215in}{1.234281in}}{\pgfqpoint{5.380727in}{1.240793in}}%
\pgfpathcurveto{\pgfqpoint{5.387238in}{1.247304in}}{\pgfqpoint{5.390897in}{1.256137in}}{\pgfqpoint{5.390897in}{1.265345in}}%
\pgfpathcurveto{\pgfqpoint{5.390897in}{1.274553in}}{\pgfqpoint{5.387238in}{1.283386in}}{\pgfqpoint{5.380727in}{1.289897in}}%
\pgfpathcurveto{\pgfqpoint{5.374215in}{1.296409in}}{\pgfqpoint{5.365383in}{1.300067in}}{\pgfqpoint{5.356174in}{1.300067in}}%
\pgfpathcurveto{\pgfqpoint{5.346966in}{1.300067in}}{\pgfqpoint{5.338134in}{1.296409in}}{\pgfqpoint{5.331622in}{1.289897in}}%
\pgfpathcurveto{\pgfqpoint{5.325111in}{1.283386in}}{\pgfqpoint{5.321452in}{1.274553in}}{\pgfqpoint{5.321452in}{1.265345in}}%
\pgfpathcurveto{\pgfqpoint{5.321452in}{1.256137in}}{\pgfqpoint{5.325111in}{1.247304in}}{\pgfqpoint{5.331622in}{1.240793in}}%
\pgfpathcurveto{\pgfqpoint{5.338134in}{1.234281in}}{\pgfqpoint{5.346966in}{1.230623in}}{\pgfqpoint{5.356174in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{5.356174in}{1.230623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276844in}{1.228894in}}%
\pgfpathcurveto{\pgfqpoint{5.286052in}{1.228894in}}{\pgfqpoint{5.294884in}{1.232552in}}{\pgfqpoint{5.301396in}{1.239064in}}%
\pgfpathcurveto{\pgfqpoint{5.307907in}{1.245575in}}{\pgfqpoint{5.311566in}{1.254407in}}{\pgfqpoint{5.311566in}{1.263616in}}%
\pgfpathcurveto{\pgfqpoint{5.311566in}{1.272824in}}{\pgfqpoint{5.307907in}{1.281657in}}{\pgfqpoint{5.301396in}{1.288168in}}%
\pgfpathcurveto{\pgfqpoint{5.294884in}{1.294680in}}{\pgfqpoint{5.286052in}{1.298338in}}{\pgfqpoint{5.276844in}{1.298338in}}%
\pgfpathcurveto{\pgfqpoint{5.267635in}{1.298338in}}{\pgfqpoint{5.258803in}{1.294680in}}{\pgfqpoint{5.252291in}{1.288168in}}%
\pgfpathcurveto{\pgfqpoint{5.245780in}{1.281657in}}{\pgfqpoint{5.242121in}{1.272824in}}{\pgfqpoint{5.242121in}{1.263616in}}%
\pgfpathcurveto{\pgfqpoint{5.242121in}{1.254407in}}{\pgfqpoint{5.245780in}{1.245575in}}{\pgfqpoint{5.252291in}{1.239064in}}%
\pgfpathcurveto{\pgfqpoint{5.258803in}{1.232552in}}{\pgfqpoint{5.267635in}{1.228894in}}{\pgfqpoint{5.276844in}{1.228894in}}%
\pgfpathlineto{\pgfqpoint{5.276844in}{1.228894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257734in}{1.633083in}}%
\pgfpathcurveto{\pgfqpoint{5.266942in}{1.633083in}}{\pgfqpoint{5.275775in}{1.636742in}}{\pgfqpoint{5.282286in}{1.643253in}}%
\pgfpathcurveto{\pgfqpoint{5.288797in}{1.649764in}}{\pgfqpoint{5.292456in}{1.658597in}}{\pgfqpoint{5.292456in}{1.667805in}}%
\pgfpathcurveto{\pgfqpoint{5.292456in}{1.677014in}}{\pgfqpoint{5.288797in}{1.685846in}}{\pgfqpoint{5.282286in}{1.692358in}}%
\pgfpathcurveto{\pgfqpoint{5.275775in}{1.698869in}}{\pgfqpoint{5.266942in}{1.702528in}}{\pgfqpoint{5.257734in}{1.702528in}}%
\pgfpathcurveto{\pgfqpoint{5.248525in}{1.702528in}}{\pgfqpoint{5.239693in}{1.698869in}}{\pgfqpoint{5.233181in}{1.692358in}}%
\pgfpathcurveto{\pgfqpoint{5.226670in}{1.685846in}}{\pgfqpoint{5.223012in}{1.677014in}}{\pgfqpoint{5.223012in}{1.667805in}}%
\pgfpathcurveto{\pgfqpoint{5.223012in}{1.658597in}}{\pgfqpoint{5.226670in}{1.649764in}}{\pgfqpoint{5.233181in}{1.643253in}}%
\pgfpathcurveto{\pgfqpoint{5.239693in}{1.636742in}}{\pgfqpoint{5.248525in}{1.633083in}}{\pgfqpoint{5.257734in}{1.633083in}}%
\pgfpathlineto{\pgfqpoint{5.257734in}{1.633083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294758in}{1.799138in}}%
\pgfpathcurveto{\pgfqpoint{5.303966in}{1.799138in}}{\pgfqpoint{5.312799in}{1.802796in}}{\pgfqpoint{5.319310in}{1.809308in}}%
\pgfpathcurveto{\pgfqpoint{5.325821in}{1.815819in}}{\pgfqpoint{5.329480in}{1.824652in}}{\pgfqpoint{5.329480in}{1.833860in}}%
\pgfpathcurveto{\pgfqpoint{5.329480in}{1.843069in}}{\pgfqpoint{5.325821in}{1.851901in}}{\pgfqpoint{5.319310in}{1.858412in}}%
\pgfpathcurveto{\pgfqpoint{5.312799in}{1.864924in}}{\pgfqpoint{5.303966in}{1.868582in}}{\pgfqpoint{5.294758in}{1.868582in}}%
\pgfpathcurveto{\pgfqpoint{5.285549in}{1.868582in}}{\pgfqpoint{5.276717in}{1.864924in}}{\pgfqpoint{5.270205in}{1.858412in}}%
\pgfpathcurveto{\pgfqpoint{5.263694in}{1.851901in}}{\pgfqpoint{5.260035in}{1.843069in}}{\pgfqpoint{5.260035in}{1.833860in}}%
\pgfpathcurveto{\pgfqpoint{5.260035in}{1.824652in}}{\pgfqpoint{5.263694in}{1.815819in}}{\pgfqpoint{5.270205in}{1.809308in}}%
\pgfpathcurveto{\pgfqpoint{5.276717in}{1.802796in}}{\pgfqpoint{5.285549in}{1.799138in}}{\pgfqpoint{5.294758in}{1.799138in}}%
\pgfpathlineto{\pgfqpoint{5.294758in}{1.799138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277952in}{1.782113in}}%
\pgfpathcurveto{\pgfqpoint{5.287160in}{1.782113in}}{\pgfqpoint{5.295993in}{1.785772in}}{\pgfqpoint{5.302504in}{1.792283in}}%
\pgfpathcurveto{\pgfqpoint{5.309015in}{1.798794in}}{\pgfqpoint{5.312674in}{1.807627in}}{\pgfqpoint{5.312674in}{1.816835in}}%
\pgfpathcurveto{\pgfqpoint{5.312674in}{1.826044in}}{\pgfqpoint{5.309015in}{1.834876in}}{\pgfqpoint{5.302504in}{1.841388in}}%
\pgfpathcurveto{\pgfqpoint{5.295993in}{1.847899in}}{\pgfqpoint{5.287160in}{1.851558in}}{\pgfqpoint{5.277952in}{1.851558in}}%
\pgfpathcurveto{\pgfqpoint{5.268743in}{1.851558in}}{\pgfqpoint{5.259911in}{1.847899in}}{\pgfqpoint{5.253399in}{1.841388in}}%
\pgfpathcurveto{\pgfqpoint{5.246888in}{1.834876in}}{\pgfqpoint{5.243229in}{1.826044in}}{\pgfqpoint{5.243229in}{1.816835in}}%
\pgfpathcurveto{\pgfqpoint{5.243229in}{1.807627in}}{\pgfqpoint{5.246888in}{1.798794in}}{\pgfqpoint{5.253399in}{1.792283in}}%
\pgfpathcurveto{\pgfqpoint{5.259911in}{1.785772in}}{\pgfqpoint{5.268743in}{1.782113in}}{\pgfqpoint{5.277952in}{1.782113in}}%
\pgfpathlineto{\pgfqpoint{5.277952in}{1.782113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992922in}{1.569503in}}%
\pgfpathcurveto{\pgfqpoint{6.002131in}{1.569503in}}{\pgfqpoint{6.010963in}{1.573161in}}{\pgfqpoint{6.017475in}{1.579673in}}%
\pgfpathcurveto{\pgfqpoint{6.023986in}{1.586184in}}{\pgfqpoint{6.027645in}{1.595016in}}{\pgfqpoint{6.027645in}{1.604225in}}%
\pgfpathcurveto{\pgfqpoint{6.027645in}{1.613433in}}{\pgfqpoint{6.023986in}{1.622266in}}{\pgfqpoint{6.017475in}{1.628777in}}%
\pgfpathcurveto{\pgfqpoint{6.010963in}{1.635289in}}{\pgfqpoint{6.002131in}{1.638947in}}{\pgfqpoint{5.992922in}{1.638947in}}%
\pgfpathcurveto{\pgfqpoint{5.983714in}{1.638947in}}{\pgfqpoint{5.974881in}{1.635289in}}{\pgfqpoint{5.968370in}{1.628777in}}%
\pgfpathcurveto{\pgfqpoint{5.961859in}{1.622266in}}{\pgfqpoint{5.958200in}{1.613433in}}{\pgfqpoint{5.958200in}{1.604225in}}%
\pgfpathcurveto{\pgfqpoint{5.958200in}{1.595016in}}{\pgfqpoint{5.961859in}{1.586184in}}{\pgfqpoint{5.968370in}{1.579673in}}%
\pgfpathcurveto{\pgfqpoint{5.974881in}{1.573161in}}{\pgfqpoint{5.983714in}{1.569503in}}{\pgfqpoint{5.992922in}{1.569503in}}%
\pgfpathlineto{\pgfqpoint{5.992922in}{1.569503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077016in}{2.669303in}}%
\pgfpathcurveto{\pgfqpoint{6.086224in}{2.669303in}}{\pgfqpoint{6.095057in}{2.672962in}}{\pgfqpoint{6.101568in}{2.679473in}}%
\pgfpathcurveto{\pgfqpoint{6.108079in}{2.685984in}}{\pgfqpoint{6.111738in}{2.694817in}}{\pgfqpoint{6.111738in}{2.704025in}}%
\pgfpathcurveto{\pgfqpoint{6.111738in}{2.713234in}}{\pgfqpoint{6.108079in}{2.722066in}}{\pgfqpoint{6.101568in}{2.728578in}}%
\pgfpathcurveto{\pgfqpoint{6.095057in}{2.735089in}}{\pgfqpoint{6.086224in}{2.738747in}}{\pgfqpoint{6.077016in}{2.738747in}}%
\pgfpathcurveto{\pgfqpoint{6.067807in}{2.738747in}}{\pgfqpoint{6.058975in}{2.735089in}}{\pgfqpoint{6.052463in}{2.728578in}}%
\pgfpathcurveto{\pgfqpoint{6.045952in}{2.722066in}}{\pgfqpoint{6.042293in}{2.713234in}}{\pgfqpoint{6.042293in}{2.704025in}}%
\pgfpathcurveto{\pgfqpoint{6.042293in}{2.694817in}}{\pgfqpoint{6.045952in}{2.685984in}}{\pgfqpoint{6.052463in}{2.679473in}}%
\pgfpathcurveto{\pgfqpoint{6.058975in}{2.672962in}}{\pgfqpoint{6.067807in}{2.669303in}}{\pgfqpoint{6.077016in}{2.669303in}}%
\pgfpathlineto{\pgfqpoint{6.077016in}{2.669303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009279in}{2.769120in}}%
\pgfpathcurveto{\pgfqpoint{6.018488in}{2.769120in}}{\pgfqpoint{6.027320in}{2.772778in}}{\pgfqpoint{6.033832in}{2.779289in}}%
\pgfpathcurveto{\pgfqpoint{6.040343in}{2.785801in}}{\pgfqpoint{6.044002in}{2.794633in}}{\pgfqpoint{6.044002in}{2.803842in}}%
\pgfpathcurveto{\pgfqpoint{6.044002in}{2.813050in}}{\pgfqpoint{6.040343in}{2.821883in}}{\pgfqpoint{6.033832in}{2.828394in}}%
\pgfpathcurveto{\pgfqpoint{6.027320in}{2.834905in}}{\pgfqpoint{6.018488in}{2.838564in}}{\pgfqpoint{6.009279in}{2.838564in}}%
\pgfpathcurveto{\pgfqpoint{6.000071in}{2.838564in}}{\pgfqpoint{5.991238in}{2.834905in}}{\pgfqpoint{5.984727in}{2.828394in}}%
\pgfpathcurveto{\pgfqpoint{5.978216in}{2.821883in}}{\pgfqpoint{5.974557in}{2.813050in}}{\pgfqpoint{5.974557in}{2.803842in}}%
\pgfpathcurveto{\pgfqpoint{5.974557in}{2.794633in}}{\pgfqpoint{5.978216in}{2.785801in}}{\pgfqpoint{5.984727in}{2.779289in}}%
\pgfpathcurveto{\pgfqpoint{5.991238in}{2.772778in}}{\pgfqpoint{6.000071in}{2.769120in}}{\pgfqpoint{6.009279in}{2.769120in}}%
\pgfpathlineto{\pgfqpoint{6.009279in}{2.769120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000548in}{3.428376in}}%
\pgfpathcurveto{\pgfqpoint{6.009756in}{3.428376in}}{\pgfqpoint{6.018589in}{3.432035in}}{\pgfqpoint{6.025100in}{3.438546in}}%
\pgfpathcurveto{\pgfqpoint{6.031612in}{3.445058in}}{\pgfqpoint{6.035270in}{3.453890in}}{\pgfqpoint{6.035270in}{3.463099in}}%
\pgfpathcurveto{\pgfqpoint{6.035270in}{3.472307in}}{\pgfqpoint{6.031612in}{3.481140in}}{\pgfqpoint{6.025100in}{3.487651in}}%
\pgfpathcurveto{\pgfqpoint{6.018589in}{3.494162in}}{\pgfqpoint{6.009756in}{3.497821in}}{\pgfqpoint{6.000548in}{3.497821in}}%
\pgfpathcurveto{\pgfqpoint{5.991340in}{3.497821in}}{\pgfqpoint{5.982507in}{3.494162in}}{\pgfqpoint{5.975996in}{3.487651in}}%
\pgfpathcurveto{\pgfqpoint{5.969484in}{3.481140in}}{\pgfqpoint{5.965826in}{3.472307in}}{\pgfqpoint{5.965826in}{3.463099in}}%
\pgfpathcurveto{\pgfqpoint{5.965826in}{3.453890in}}{\pgfqpoint{5.969484in}{3.445058in}}{\pgfqpoint{5.975996in}{3.438546in}}%
\pgfpathcurveto{\pgfqpoint{5.982507in}{3.432035in}}{\pgfqpoint{5.991340in}{3.428376in}}{\pgfqpoint{6.000548in}{3.428376in}}%
\pgfpathlineto{\pgfqpoint{6.000548in}{3.428376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044076in}{1.231880in}}%
\pgfpathcurveto{\pgfqpoint{6.053285in}{1.231880in}}{\pgfqpoint{6.062117in}{1.235539in}}{\pgfqpoint{6.068629in}{1.242050in}}%
\pgfpathcurveto{\pgfqpoint{6.075140in}{1.248561in}}{\pgfqpoint{6.078799in}{1.257394in}}{\pgfqpoint{6.078799in}{1.266602in}}%
\pgfpathcurveto{\pgfqpoint{6.078799in}{1.275811in}}{\pgfqpoint{6.075140in}{1.284643in}}{\pgfqpoint{6.068629in}{1.291155in}}%
\pgfpathcurveto{\pgfqpoint{6.062117in}{1.297666in}}{\pgfqpoint{6.053285in}{1.301325in}}{\pgfqpoint{6.044076in}{1.301325in}}%
\pgfpathcurveto{\pgfqpoint{6.034868in}{1.301325in}}{\pgfqpoint{6.026035in}{1.297666in}}{\pgfqpoint{6.019524in}{1.291155in}}%
\pgfpathcurveto{\pgfqpoint{6.013013in}{1.284643in}}{\pgfqpoint{6.009354in}{1.275811in}}{\pgfqpoint{6.009354in}{1.266602in}}%
\pgfpathcurveto{\pgfqpoint{6.009354in}{1.257394in}}{\pgfqpoint{6.013013in}{1.248561in}}{\pgfqpoint{6.019524in}{1.242050in}}%
\pgfpathcurveto{\pgfqpoint{6.026035in}{1.235539in}}{\pgfqpoint{6.034868in}{1.231880in}}{\pgfqpoint{6.044076in}{1.231880in}}%
\pgfpathlineto{\pgfqpoint{6.044076in}{1.231880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.028071in}{2.145125in}}%
\pgfpathcurveto{\pgfqpoint{6.037279in}{2.145125in}}{\pgfqpoint{6.046112in}{2.148784in}}{\pgfqpoint{6.052623in}{2.155295in}}%
\pgfpathcurveto{\pgfqpoint{6.059135in}{2.161806in}}{\pgfqpoint{6.062793in}{2.170639in}}{\pgfqpoint{6.062793in}{2.179847in}}%
\pgfpathcurveto{\pgfqpoint{6.062793in}{2.189056in}}{\pgfqpoint{6.059135in}{2.197888in}}{\pgfqpoint{6.052623in}{2.204400in}}%
\pgfpathcurveto{\pgfqpoint{6.046112in}{2.210911in}}{\pgfqpoint{6.037279in}{2.214570in}}{\pgfqpoint{6.028071in}{2.214570in}}%
\pgfpathcurveto{\pgfqpoint{6.018862in}{2.214570in}}{\pgfqpoint{6.010030in}{2.210911in}}{\pgfqpoint{6.003519in}{2.204400in}}%
\pgfpathcurveto{\pgfqpoint{5.997007in}{2.197888in}}{\pgfqpoint{5.993349in}{2.189056in}}{\pgfqpoint{5.993349in}{2.179847in}}%
\pgfpathcurveto{\pgfqpoint{5.993349in}{2.170639in}}{\pgfqpoint{5.997007in}{2.161806in}}{\pgfqpoint{6.003519in}{2.155295in}}%
\pgfpathcurveto{\pgfqpoint{6.010030in}{2.148784in}}{\pgfqpoint{6.018862in}{2.145125in}}{\pgfqpoint{6.028071in}{2.145125in}}%
\pgfpathlineto{\pgfqpoint{6.028071in}{2.145125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010217in}{1.342092in}}%
\pgfpathcurveto{\pgfqpoint{6.019426in}{1.342092in}}{\pgfqpoint{6.028258in}{1.345751in}}{\pgfqpoint{6.034769in}{1.352262in}}%
\pgfpathcurveto{\pgfqpoint{6.041281in}{1.358774in}}{\pgfqpoint{6.044939in}{1.367606in}}{\pgfqpoint{6.044939in}{1.376815in}}%
\pgfpathcurveto{\pgfqpoint{6.044939in}{1.386023in}}{\pgfqpoint{6.041281in}{1.394856in}}{\pgfqpoint{6.034769in}{1.401367in}}%
\pgfpathcurveto{\pgfqpoint{6.028258in}{1.407878in}}{\pgfqpoint{6.019426in}{1.411537in}}{\pgfqpoint{6.010217in}{1.411537in}}%
\pgfpathcurveto{\pgfqpoint{6.001009in}{1.411537in}}{\pgfqpoint{5.992176in}{1.407878in}}{\pgfqpoint{5.985665in}{1.401367in}}%
\pgfpathcurveto{\pgfqpoint{5.979153in}{1.394856in}}{\pgfqpoint{5.975495in}{1.386023in}}{\pgfqpoint{5.975495in}{1.376815in}}%
\pgfpathcurveto{\pgfqpoint{5.975495in}{1.367606in}}{\pgfqpoint{5.979153in}{1.358774in}}{\pgfqpoint{5.985665in}{1.352262in}}%
\pgfpathcurveto{\pgfqpoint{5.992176in}{1.345751in}}{\pgfqpoint{6.001009in}{1.342092in}}{\pgfqpoint{6.010217in}{1.342092in}}%
\pgfpathlineto{\pgfqpoint{6.010217in}{1.342092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073590in}{1.597442in}}%
\pgfpathcurveto{\pgfqpoint{6.082799in}{1.597442in}}{\pgfqpoint{6.091631in}{1.601101in}}{\pgfqpoint{6.098143in}{1.607612in}}%
\pgfpathcurveto{\pgfqpoint{6.104654in}{1.614123in}}{\pgfqpoint{6.108313in}{1.622956in}}{\pgfqpoint{6.108313in}{1.632164in}}%
\pgfpathcurveto{\pgfqpoint{6.108313in}{1.641373in}}{\pgfqpoint{6.104654in}{1.650205in}}{\pgfqpoint{6.098143in}{1.656717in}}%
\pgfpathcurveto{\pgfqpoint{6.091631in}{1.663228in}}{\pgfqpoint{6.082799in}{1.666887in}}{\pgfqpoint{6.073590in}{1.666887in}}%
\pgfpathcurveto{\pgfqpoint{6.064382in}{1.666887in}}{\pgfqpoint{6.055549in}{1.663228in}}{\pgfqpoint{6.049038in}{1.656717in}}%
\pgfpathcurveto{\pgfqpoint{6.042527in}{1.650205in}}{\pgfqpoint{6.038868in}{1.641373in}}{\pgfqpoint{6.038868in}{1.632164in}}%
\pgfpathcurveto{\pgfqpoint{6.038868in}{1.622956in}}{\pgfqpoint{6.042527in}{1.614123in}}{\pgfqpoint{6.049038in}{1.607612in}}%
\pgfpathcurveto{\pgfqpoint{6.055549in}{1.601101in}}{\pgfqpoint{6.064382in}{1.597442in}}{\pgfqpoint{6.073590in}{1.597442in}}%
\pgfpathlineto{\pgfqpoint{6.073590in}{1.597442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006900in}{1.500831in}}%
\pgfpathcurveto{\pgfqpoint{6.016108in}{1.500831in}}{\pgfqpoint{6.024941in}{1.504490in}}{\pgfqpoint{6.031452in}{1.511001in}}%
\pgfpathcurveto{\pgfqpoint{6.037963in}{1.517513in}}{\pgfqpoint{6.041622in}{1.526345in}}{\pgfqpoint{6.041622in}{1.535554in}}%
\pgfpathcurveto{\pgfqpoint{6.041622in}{1.544762in}}{\pgfqpoint{6.037963in}{1.553595in}}{\pgfqpoint{6.031452in}{1.560106in}}%
\pgfpathcurveto{\pgfqpoint{6.024941in}{1.566617in}}{\pgfqpoint{6.016108in}{1.570276in}}{\pgfqpoint{6.006900in}{1.570276in}}%
\pgfpathcurveto{\pgfqpoint{5.997691in}{1.570276in}}{\pgfqpoint{5.988859in}{1.566617in}}{\pgfqpoint{5.982347in}{1.560106in}}%
\pgfpathcurveto{\pgfqpoint{5.975836in}{1.553595in}}{\pgfqpoint{5.972177in}{1.544762in}}{\pgfqpoint{5.972177in}{1.535554in}}%
\pgfpathcurveto{\pgfqpoint{5.972177in}{1.526345in}}{\pgfqpoint{5.975836in}{1.517513in}}{\pgfqpoint{5.982347in}{1.511001in}}%
\pgfpathcurveto{\pgfqpoint{5.988859in}{1.504490in}}{\pgfqpoint{5.997691in}{1.500831in}}{\pgfqpoint{6.006900in}{1.500831in}}%
\pgfpathlineto{\pgfqpoint{6.006900in}{1.500831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016148in}{1.401321in}}%
\pgfpathcurveto{\pgfqpoint{6.025356in}{1.401321in}}{\pgfqpoint{6.034189in}{1.404979in}}{\pgfqpoint{6.040700in}{1.411491in}}%
\pgfpathcurveto{\pgfqpoint{6.047211in}{1.418002in}}{\pgfqpoint{6.050870in}{1.426835in}}{\pgfqpoint{6.050870in}{1.436043in}}%
\pgfpathcurveto{\pgfqpoint{6.050870in}{1.445252in}}{\pgfqpoint{6.047211in}{1.454084in}}{\pgfqpoint{6.040700in}{1.460595in}}%
\pgfpathcurveto{\pgfqpoint{6.034189in}{1.467107in}}{\pgfqpoint{6.025356in}{1.470765in}}{\pgfqpoint{6.016148in}{1.470765in}}%
\pgfpathcurveto{\pgfqpoint{6.006939in}{1.470765in}}{\pgfqpoint{5.998107in}{1.467107in}}{\pgfqpoint{5.991595in}{1.460595in}}%
\pgfpathcurveto{\pgfqpoint{5.985084in}{1.454084in}}{\pgfqpoint{5.981425in}{1.445252in}}{\pgfqpoint{5.981425in}{1.436043in}}%
\pgfpathcurveto{\pgfqpoint{5.981425in}{1.426835in}}{\pgfqpoint{5.985084in}{1.418002in}}{\pgfqpoint{5.991595in}{1.411491in}}%
\pgfpathcurveto{\pgfqpoint{5.998107in}{1.404979in}}{\pgfqpoint{6.006939in}{1.401321in}}{\pgfqpoint{6.016148in}{1.401321in}}%
\pgfpathlineto{\pgfqpoint{6.016148in}{1.401321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001688in}{1.289984in}}%
\pgfpathcurveto{\pgfqpoint{6.010897in}{1.289984in}}{\pgfqpoint{6.019729in}{1.293643in}}{\pgfqpoint{6.026241in}{1.300154in}}%
\pgfpathcurveto{\pgfqpoint{6.032752in}{1.306666in}}{\pgfqpoint{6.036411in}{1.315498in}}{\pgfqpoint{6.036411in}{1.324707in}}%
\pgfpathcurveto{\pgfqpoint{6.036411in}{1.333915in}}{\pgfqpoint{6.032752in}{1.342748in}}{\pgfqpoint{6.026241in}{1.349259in}}%
\pgfpathcurveto{\pgfqpoint{6.019729in}{1.355770in}}{\pgfqpoint{6.010897in}{1.359429in}}{\pgfqpoint{6.001688in}{1.359429in}}%
\pgfpathcurveto{\pgfqpoint{5.992480in}{1.359429in}}{\pgfqpoint{5.983647in}{1.355770in}}{\pgfqpoint{5.977136in}{1.349259in}}%
\pgfpathcurveto{\pgfqpoint{5.970625in}{1.342748in}}{\pgfqpoint{5.966966in}{1.333915in}}{\pgfqpoint{5.966966in}{1.324707in}}%
\pgfpathcurveto{\pgfqpoint{5.966966in}{1.315498in}}{\pgfqpoint{5.970625in}{1.306666in}}{\pgfqpoint{5.977136in}{1.300154in}}%
\pgfpathcurveto{\pgfqpoint{5.983647in}{1.293643in}}{\pgfqpoint{5.992480in}{1.289984in}}{\pgfqpoint{6.001688in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{6.001688in}{1.289984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033310in}{1.476095in}}%
\pgfpathcurveto{\pgfqpoint{6.042519in}{1.476095in}}{\pgfqpoint{6.051351in}{1.479754in}}{\pgfqpoint{6.057863in}{1.486265in}}%
\pgfpathcurveto{\pgfqpoint{6.064374in}{1.492776in}}{\pgfqpoint{6.068032in}{1.501609in}}{\pgfqpoint{6.068032in}{1.510817in}}%
\pgfpathcurveto{\pgfqpoint{6.068032in}{1.520026in}}{\pgfqpoint{6.064374in}{1.528858in}}{\pgfqpoint{6.057863in}{1.535370in}}%
\pgfpathcurveto{\pgfqpoint{6.051351in}{1.541881in}}{\pgfqpoint{6.042519in}{1.545539in}}{\pgfqpoint{6.033310in}{1.545539in}}%
\pgfpathcurveto{\pgfqpoint{6.024102in}{1.545539in}}{\pgfqpoint{6.015269in}{1.541881in}}{\pgfqpoint{6.008758in}{1.535370in}}%
\pgfpathcurveto{\pgfqpoint{6.002247in}{1.528858in}}{\pgfqpoint{5.998588in}{1.520026in}}{\pgfqpoint{5.998588in}{1.510817in}}%
\pgfpathcurveto{\pgfqpoint{5.998588in}{1.501609in}}{\pgfqpoint{6.002247in}{1.492776in}}{\pgfqpoint{6.008758in}{1.486265in}}%
\pgfpathcurveto{\pgfqpoint{6.015269in}{1.479754in}}{\pgfqpoint{6.024102in}{1.476095in}}{\pgfqpoint{6.033310in}{1.476095in}}%
\pgfpathlineto{\pgfqpoint{6.033310in}{1.476095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001977in}{1.475147in}}%
\pgfpathcurveto{\pgfqpoint{6.011186in}{1.475147in}}{\pgfqpoint{6.020018in}{1.478806in}}{\pgfqpoint{6.026530in}{1.485317in}}%
\pgfpathcurveto{\pgfqpoint{6.033041in}{1.491828in}}{\pgfqpoint{6.036700in}{1.500661in}}{\pgfqpoint{6.036700in}{1.509869in}}%
\pgfpathcurveto{\pgfqpoint{6.036700in}{1.519078in}}{\pgfqpoint{6.033041in}{1.527910in}}{\pgfqpoint{6.026530in}{1.534422in}}%
\pgfpathcurveto{\pgfqpoint{6.020018in}{1.540933in}}{\pgfqpoint{6.011186in}{1.544592in}}{\pgfqpoint{6.001977in}{1.544592in}}%
\pgfpathcurveto{\pgfqpoint{5.992769in}{1.544592in}}{\pgfqpoint{5.983936in}{1.540933in}}{\pgfqpoint{5.977425in}{1.534422in}}%
\pgfpathcurveto{\pgfqpoint{5.970914in}{1.527910in}}{\pgfqpoint{5.967255in}{1.519078in}}{\pgfqpoint{5.967255in}{1.509869in}}%
\pgfpathcurveto{\pgfqpoint{5.967255in}{1.500661in}}{\pgfqpoint{5.970914in}{1.491828in}}{\pgfqpoint{5.977425in}{1.485317in}}%
\pgfpathcurveto{\pgfqpoint{5.983936in}{1.478806in}}{\pgfqpoint{5.992769in}{1.475147in}}{\pgfqpoint{6.001977in}{1.475147in}}%
\pgfpathlineto{\pgfqpoint{6.001977in}{1.475147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055939in}{2.323590in}}%
\pgfpathcurveto{\pgfqpoint{6.065148in}{2.323590in}}{\pgfqpoint{6.073980in}{2.327248in}}{\pgfqpoint{6.080492in}{2.333760in}}%
\pgfpathcurveto{\pgfqpoint{6.087003in}{2.340271in}}{\pgfqpoint{6.090661in}{2.349104in}}{\pgfqpoint{6.090661in}{2.358312in}}%
\pgfpathcurveto{\pgfqpoint{6.090661in}{2.367520in}}{\pgfqpoint{6.087003in}{2.376353in}}{\pgfqpoint{6.080492in}{2.382864in}}%
\pgfpathcurveto{\pgfqpoint{6.073980in}{2.389376in}}{\pgfqpoint{6.065148in}{2.393034in}}{\pgfqpoint{6.055939in}{2.393034in}}%
\pgfpathcurveto{\pgfqpoint{6.046731in}{2.393034in}}{\pgfqpoint{6.037898in}{2.389376in}}{\pgfqpoint{6.031387in}{2.382864in}}%
\pgfpathcurveto{\pgfqpoint{6.024876in}{2.376353in}}{\pgfqpoint{6.021217in}{2.367520in}}{\pgfqpoint{6.021217in}{2.358312in}}%
\pgfpathcurveto{\pgfqpoint{6.021217in}{2.349104in}}{\pgfqpoint{6.024876in}{2.340271in}}{\pgfqpoint{6.031387in}{2.333760in}}%
\pgfpathcurveto{\pgfqpoint{6.037898in}{2.327248in}}{\pgfqpoint{6.046731in}{2.323590in}}{\pgfqpoint{6.055939in}{2.323590in}}%
\pgfpathlineto{\pgfqpoint{6.055939in}{2.323590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014229in}{1.499657in}}%
\pgfpathcurveto{\pgfqpoint{6.023437in}{1.499657in}}{\pgfqpoint{6.032270in}{1.503316in}}{\pgfqpoint{6.038781in}{1.509827in}}%
\pgfpathcurveto{\pgfqpoint{6.045292in}{1.516338in}}{\pgfqpoint{6.048951in}{1.525171in}}{\pgfqpoint{6.048951in}{1.534379in}}%
\pgfpathcurveto{\pgfqpoint{6.048951in}{1.543588in}}{\pgfqpoint{6.045292in}{1.552420in}}{\pgfqpoint{6.038781in}{1.558932in}}%
\pgfpathcurveto{\pgfqpoint{6.032270in}{1.565443in}}{\pgfqpoint{6.023437in}{1.569101in}}{\pgfqpoint{6.014229in}{1.569101in}}%
\pgfpathcurveto{\pgfqpoint{6.005020in}{1.569101in}}{\pgfqpoint{5.996188in}{1.565443in}}{\pgfqpoint{5.989676in}{1.558932in}}%
\pgfpathcurveto{\pgfqpoint{5.983165in}{1.552420in}}{\pgfqpoint{5.979506in}{1.543588in}}{\pgfqpoint{5.979506in}{1.534379in}}%
\pgfpathcurveto{\pgfqpoint{5.979506in}{1.525171in}}{\pgfqpoint{5.983165in}{1.516338in}}{\pgfqpoint{5.989676in}{1.509827in}}%
\pgfpathcurveto{\pgfqpoint{5.996188in}{1.503316in}}{\pgfqpoint{6.005020in}{1.499657in}}{\pgfqpoint{6.014229in}{1.499657in}}%
\pgfpathlineto{\pgfqpoint{6.014229in}{1.499657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069515in}{1.290556in}}%
\pgfpathcurveto{\pgfqpoint{6.078724in}{1.290556in}}{\pgfqpoint{6.087556in}{1.294215in}}{\pgfqpoint{6.094068in}{1.300726in}}%
\pgfpathcurveto{\pgfqpoint{6.100579in}{1.307238in}}{\pgfqpoint{6.104238in}{1.316070in}}{\pgfqpoint{6.104238in}{1.325279in}}%
\pgfpathcurveto{\pgfqpoint{6.104238in}{1.334487in}}{\pgfqpoint{6.100579in}{1.343320in}}{\pgfqpoint{6.094068in}{1.349831in}}%
\pgfpathcurveto{\pgfqpoint{6.087556in}{1.356342in}}{\pgfqpoint{6.078724in}{1.360001in}}{\pgfqpoint{6.069515in}{1.360001in}}%
\pgfpathcurveto{\pgfqpoint{6.060307in}{1.360001in}}{\pgfqpoint{6.051474in}{1.356342in}}{\pgfqpoint{6.044963in}{1.349831in}}%
\pgfpathcurveto{\pgfqpoint{6.038452in}{1.343320in}}{\pgfqpoint{6.034793in}{1.334487in}}{\pgfqpoint{6.034793in}{1.325279in}}%
\pgfpathcurveto{\pgfqpoint{6.034793in}{1.316070in}}{\pgfqpoint{6.038452in}{1.307238in}}{\pgfqpoint{6.044963in}{1.300726in}}%
\pgfpathcurveto{\pgfqpoint{6.051474in}{1.294215in}}{\pgfqpoint{6.060307in}{1.290556in}}{\pgfqpoint{6.069515in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{6.069515in}{1.290556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026506in}{1.226811in}}%
\pgfpathcurveto{\pgfqpoint{6.035714in}{1.226811in}}{\pgfqpoint{6.044547in}{1.230470in}}{\pgfqpoint{6.051058in}{1.236981in}}%
\pgfpathcurveto{\pgfqpoint{6.057570in}{1.243492in}}{\pgfqpoint{6.061228in}{1.252325in}}{\pgfqpoint{6.061228in}{1.261533in}}%
\pgfpathcurveto{\pgfqpoint{6.061228in}{1.270742in}}{\pgfqpoint{6.057570in}{1.279574in}}{\pgfqpoint{6.051058in}{1.286086in}}%
\pgfpathcurveto{\pgfqpoint{6.044547in}{1.292597in}}{\pgfqpoint{6.035714in}{1.296255in}}{\pgfqpoint{6.026506in}{1.296255in}}%
\pgfpathcurveto{\pgfqpoint{6.017297in}{1.296255in}}{\pgfqpoint{6.008465in}{1.292597in}}{\pgfqpoint{6.001954in}{1.286086in}}%
\pgfpathcurveto{\pgfqpoint{5.995442in}{1.279574in}}{\pgfqpoint{5.991784in}{1.270742in}}{\pgfqpoint{5.991784in}{1.261533in}}%
\pgfpathcurveto{\pgfqpoint{5.991784in}{1.252325in}}{\pgfqpoint{5.995442in}{1.243492in}}{\pgfqpoint{6.001954in}{1.236981in}}%
\pgfpathcurveto{\pgfqpoint{6.008465in}{1.230470in}}{\pgfqpoint{6.017297in}{1.226811in}}{\pgfqpoint{6.026506in}{1.226811in}}%
\pgfpathlineto{\pgfqpoint{6.026506in}{1.226811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980846in}{2.220811in}}%
\pgfpathcurveto{\pgfqpoint{5.990055in}{2.220811in}}{\pgfqpoint{5.998887in}{2.224469in}}{\pgfqpoint{6.005399in}{2.230981in}}%
\pgfpathcurveto{\pgfqpoint{6.011910in}{2.237492in}}{\pgfqpoint{6.015569in}{2.246325in}}{\pgfqpoint{6.015569in}{2.255533in}}%
\pgfpathcurveto{\pgfqpoint{6.015569in}{2.264741in}}{\pgfqpoint{6.011910in}{2.273574in}}{\pgfqpoint{6.005399in}{2.280085in}}%
\pgfpathcurveto{\pgfqpoint{5.998887in}{2.286597in}}{\pgfqpoint{5.990055in}{2.290255in}}{\pgfqpoint{5.980846in}{2.290255in}}%
\pgfpathcurveto{\pgfqpoint{5.971638in}{2.290255in}}{\pgfqpoint{5.962806in}{2.286597in}}{\pgfqpoint{5.956294in}{2.280085in}}%
\pgfpathcurveto{\pgfqpoint{5.949783in}{2.273574in}}{\pgfqpoint{5.946124in}{2.264741in}}{\pgfqpoint{5.946124in}{2.255533in}}%
\pgfpathcurveto{\pgfqpoint{5.946124in}{2.246325in}}{\pgfqpoint{5.949783in}{2.237492in}}{\pgfqpoint{5.956294in}{2.230981in}}%
\pgfpathcurveto{\pgfqpoint{5.962806in}{2.224469in}}{\pgfqpoint{5.971638in}{2.220811in}}{\pgfqpoint{5.980846in}{2.220811in}}%
\pgfpathlineto{\pgfqpoint{5.980846in}{2.220811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064256in}{1.274760in}}%
\pgfpathcurveto{\pgfqpoint{6.073464in}{1.274760in}}{\pgfqpoint{6.082297in}{1.278418in}}{\pgfqpoint{6.088808in}{1.284930in}}%
\pgfpathcurveto{\pgfqpoint{6.095319in}{1.291441in}}{\pgfqpoint{6.098978in}{1.300274in}}{\pgfqpoint{6.098978in}{1.309482in}}%
\pgfpathcurveto{\pgfqpoint{6.098978in}{1.318691in}}{\pgfqpoint{6.095319in}{1.327523in}}{\pgfqpoint{6.088808in}{1.334034in}}%
\pgfpathcurveto{\pgfqpoint{6.082297in}{1.340546in}}{\pgfqpoint{6.073464in}{1.344204in}}{\pgfqpoint{6.064256in}{1.344204in}}%
\pgfpathcurveto{\pgfqpoint{6.055047in}{1.344204in}}{\pgfqpoint{6.046215in}{1.340546in}}{\pgfqpoint{6.039703in}{1.334034in}}%
\pgfpathcurveto{\pgfqpoint{6.033192in}{1.327523in}}{\pgfqpoint{6.029534in}{1.318691in}}{\pgfqpoint{6.029534in}{1.309482in}}%
\pgfpathcurveto{\pgfqpoint{6.029534in}{1.300274in}}{\pgfqpoint{6.033192in}{1.291441in}}{\pgfqpoint{6.039703in}{1.284930in}}%
\pgfpathcurveto{\pgfqpoint{6.046215in}{1.278418in}}{\pgfqpoint{6.055047in}{1.274760in}}{\pgfqpoint{6.064256in}{1.274760in}}%
\pgfpathlineto{\pgfqpoint{6.064256in}{1.274760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000373in}{2.166722in}}%
\pgfpathcurveto{\pgfqpoint{6.009582in}{2.166722in}}{\pgfqpoint{6.018414in}{2.170380in}}{\pgfqpoint{6.024926in}{2.176891in}}%
\pgfpathcurveto{\pgfqpoint{6.031437in}{2.183403in}}{\pgfqpoint{6.035096in}{2.192235in}}{\pgfqpoint{6.035096in}{2.201444in}}%
\pgfpathcurveto{\pgfqpoint{6.035096in}{2.210652in}}{\pgfqpoint{6.031437in}{2.219485in}}{\pgfqpoint{6.024926in}{2.225996in}}%
\pgfpathcurveto{\pgfqpoint{6.018414in}{2.232507in}}{\pgfqpoint{6.009582in}{2.236166in}}{\pgfqpoint{6.000373in}{2.236166in}}%
\pgfpathcurveto{\pgfqpoint{5.991165in}{2.236166in}}{\pgfqpoint{5.982332in}{2.232507in}}{\pgfqpoint{5.975821in}{2.225996in}}%
\pgfpathcurveto{\pgfqpoint{5.969310in}{2.219485in}}{\pgfqpoint{5.965651in}{2.210652in}}{\pgfqpoint{5.965651in}{2.201444in}}%
\pgfpathcurveto{\pgfqpoint{5.965651in}{2.192235in}}{\pgfqpoint{5.969310in}{2.183403in}}{\pgfqpoint{5.975821in}{2.176891in}}%
\pgfpathcurveto{\pgfqpoint{5.982332in}{2.170380in}}{\pgfqpoint{5.991165in}{2.166722in}}{\pgfqpoint{6.000373in}{2.166722in}}%
\pgfpathlineto{\pgfqpoint{6.000373in}{2.166722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021960in}{1.558627in}}%
\pgfpathcurveto{\pgfqpoint{6.031168in}{1.558627in}}{\pgfqpoint{6.040001in}{1.562285in}}{\pgfqpoint{6.046512in}{1.568796in}}%
\pgfpathcurveto{\pgfqpoint{6.053023in}{1.575308in}}{\pgfqpoint{6.056682in}{1.584140in}}{\pgfqpoint{6.056682in}{1.593349in}}%
\pgfpathcurveto{\pgfqpoint{6.056682in}{1.602557in}}{\pgfqpoint{6.053023in}{1.611390in}}{\pgfqpoint{6.046512in}{1.617901in}}%
\pgfpathcurveto{\pgfqpoint{6.040001in}{1.624412in}}{\pgfqpoint{6.031168in}{1.628071in}}{\pgfqpoint{6.021960in}{1.628071in}}%
\pgfpathcurveto{\pgfqpoint{6.012751in}{1.628071in}}{\pgfqpoint{6.003919in}{1.624412in}}{\pgfqpoint{5.997407in}{1.617901in}}%
\pgfpathcurveto{\pgfqpoint{5.990896in}{1.611390in}}{\pgfqpoint{5.987237in}{1.602557in}}{\pgfqpoint{5.987237in}{1.593349in}}%
\pgfpathcurveto{\pgfqpoint{5.987237in}{1.584140in}}{\pgfqpoint{5.990896in}{1.575308in}}{\pgfqpoint{5.997407in}{1.568796in}}%
\pgfpathcurveto{\pgfqpoint{6.003919in}{1.562285in}}{\pgfqpoint{6.012751in}{1.558627in}}{\pgfqpoint{6.021960in}{1.558627in}}%
\pgfpathlineto{\pgfqpoint{6.021960in}{1.558627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995055in}{2.171249in}}%
\pgfpathcurveto{\pgfqpoint{6.004264in}{2.171249in}}{\pgfqpoint{6.013096in}{2.174908in}}{\pgfqpoint{6.019607in}{2.181419in}}%
\pgfpathcurveto{\pgfqpoint{6.026119in}{2.187931in}}{\pgfqpoint{6.029777in}{2.196763in}}{\pgfqpoint{6.029777in}{2.205972in}}%
\pgfpathcurveto{\pgfqpoint{6.029777in}{2.215180in}}{\pgfqpoint{6.026119in}{2.224013in}}{\pgfqpoint{6.019607in}{2.230524in}}%
\pgfpathcurveto{\pgfqpoint{6.013096in}{2.237035in}}{\pgfqpoint{6.004264in}{2.240694in}}{\pgfqpoint{5.995055in}{2.240694in}}%
\pgfpathcurveto{\pgfqpoint{5.985847in}{2.240694in}}{\pgfqpoint{5.977014in}{2.237035in}}{\pgfqpoint{5.970503in}{2.230524in}}%
\pgfpathcurveto{\pgfqpoint{5.963991in}{2.224013in}}{\pgfqpoint{5.960333in}{2.215180in}}{\pgfqpoint{5.960333in}{2.205972in}}%
\pgfpathcurveto{\pgfqpoint{5.960333in}{2.196763in}}{\pgfqpoint{5.963991in}{2.187931in}}{\pgfqpoint{5.970503in}{2.181419in}}%
\pgfpathcurveto{\pgfqpoint{5.977014in}{2.174908in}}{\pgfqpoint{5.985847in}{2.171249in}}{\pgfqpoint{5.995055in}{2.171249in}}%
\pgfpathlineto{\pgfqpoint{5.995055in}{2.171249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.994672in}{1.421827in}}%
\pgfpathcurveto{\pgfqpoint{6.003880in}{1.421827in}}{\pgfqpoint{6.012713in}{1.425485in}}{\pgfqpoint{6.019224in}{1.431997in}}%
\pgfpathcurveto{\pgfqpoint{6.025736in}{1.438508in}}{\pgfqpoint{6.029394in}{1.447341in}}{\pgfqpoint{6.029394in}{1.456549in}}%
\pgfpathcurveto{\pgfqpoint{6.029394in}{1.465758in}}{\pgfqpoint{6.025736in}{1.474590in}}{\pgfqpoint{6.019224in}{1.481101in}}%
\pgfpathcurveto{\pgfqpoint{6.012713in}{1.487613in}}{\pgfqpoint{6.003880in}{1.491271in}}{\pgfqpoint{5.994672in}{1.491271in}}%
\pgfpathcurveto{\pgfqpoint{5.985463in}{1.491271in}}{\pgfqpoint{5.976631in}{1.487613in}}{\pgfqpoint{5.970120in}{1.481101in}}%
\pgfpathcurveto{\pgfqpoint{5.963608in}{1.474590in}}{\pgfqpoint{5.959950in}{1.465758in}}{\pgfqpoint{5.959950in}{1.456549in}}%
\pgfpathcurveto{\pgfqpoint{5.959950in}{1.447341in}}{\pgfqpoint{5.963608in}{1.438508in}}{\pgfqpoint{5.970120in}{1.431997in}}%
\pgfpathcurveto{\pgfqpoint{5.976631in}{1.425485in}}{\pgfqpoint{5.985463in}{1.421827in}}{\pgfqpoint{5.994672in}{1.421827in}}%
\pgfpathlineto{\pgfqpoint{5.994672in}{1.421827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076543in}{1.962367in}}%
\pgfpathcurveto{\pgfqpoint{6.085751in}{1.962367in}}{\pgfqpoint{6.094584in}{1.966026in}}{\pgfqpoint{6.101095in}{1.972537in}}%
\pgfpathcurveto{\pgfqpoint{6.107606in}{1.979049in}}{\pgfqpoint{6.111265in}{1.987881in}}{\pgfqpoint{6.111265in}{1.997090in}}%
\pgfpathcurveto{\pgfqpoint{6.111265in}{2.006298in}}{\pgfqpoint{6.107606in}{2.015131in}}{\pgfqpoint{6.101095in}{2.021642in}}%
\pgfpathcurveto{\pgfqpoint{6.094584in}{2.028153in}}{\pgfqpoint{6.085751in}{2.031812in}}{\pgfqpoint{6.076543in}{2.031812in}}%
\pgfpathcurveto{\pgfqpoint{6.067334in}{2.031812in}}{\pgfqpoint{6.058502in}{2.028153in}}{\pgfqpoint{6.051990in}{2.021642in}}%
\pgfpathcurveto{\pgfqpoint{6.045479in}{2.015131in}}{\pgfqpoint{6.041821in}{2.006298in}}{\pgfqpoint{6.041821in}{1.997090in}}%
\pgfpathcurveto{\pgfqpoint{6.041821in}{1.987881in}}{\pgfqpoint{6.045479in}{1.979049in}}{\pgfqpoint{6.051990in}{1.972537in}}%
\pgfpathcurveto{\pgfqpoint{6.058502in}{1.966026in}}{\pgfqpoint{6.067334in}{1.962367in}}{\pgfqpoint{6.076543in}{1.962367in}}%
\pgfpathlineto{\pgfqpoint{6.076543in}{1.962367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017797in}{1.360378in}}%
\pgfpathcurveto{\pgfqpoint{6.027005in}{1.360378in}}{\pgfqpoint{6.035838in}{1.364037in}}{\pgfqpoint{6.042349in}{1.370548in}}%
\pgfpathcurveto{\pgfqpoint{6.048861in}{1.377059in}}{\pgfqpoint{6.052519in}{1.385892in}}{\pgfqpoint{6.052519in}{1.395100in}}%
\pgfpathcurveto{\pgfqpoint{6.052519in}{1.404309in}}{\pgfqpoint{6.048861in}{1.413141in}}{\pgfqpoint{6.042349in}{1.419653in}}%
\pgfpathcurveto{\pgfqpoint{6.035838in}{1.426164in}}{\pgfqpoint{6.027005in}{1.429822in}}{\pgfqpoint{6.017797in}{1.429822in}}%
\pgfpathcurveto{\pgfqpoint{6.008588in}{1.429822in}}{\pgfqpoint{5.999756in}{1.426164in}}{\pgfqpoint{5.993245in}{1.419653in}}%
\pgfpathcurveto{\pgfqpoint{5.986733in}{1.413141in}}{\pgfqpoint{5.983075in}{1.404309in}}{\pgfqpoint{5.983075in}{1.395100in}}%
\pgfpathcurveto{\pgfqpoint{5.983075in}{1.385892in}}{\pgfqpoint{5.986733in}{1.377059in}}{\pgfqpoint{5.993245in}{1.370548in}}%
\pgfpathcurveto{\pgfqpoint{5.999756in}{1.364037in}}{\pgfqpoint{6.008588in}{1.360378in}}{\pgfqpoint{6.017797in}{1.360378in}}%
\pgfpathlineto{\pgfqpoint{6.017797in}{1.360378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059578in}{1.234949in}}%
\pgfpathcurveto{\pgfqpoint{6.068787in}{1.234949in}}{\pgfqpoint{6.077619in}{1.238608in}}{\pgfqpoint{6.084131in}{1.245119in}}%
\pgfpathcurveto{\pgfqpoint{6.090642in}{1.251631in}}{\pgfqpoint{6.094300in}{1.260463in}}{\pgfqpoint{6.094300in}{1.269672in}}%
\pgfpathcurveto{\pgfqpoint{6.094300in}{1.278880in}}{\pgfqpoint{6.090642in}{1.287713in}}{\pgfqpoint{6.084131in}{1.294224in}}%
\pgfpathcurveto{\pgfqpoint{6.077619in}{1.300735in}}{\pgfqpoint{6.068787in}{1.304394in}}{\pgfqpoint{6.059578in}{1.304394in}}%
\pgfpathcurveto{\pgfqpoint{6.050370in}{1.304394in}}{\pgfqpoint{6.041537in}{1.300735in}}{\pgfqpoint{6.035026in}{1.294224in}}%
\pgfpathcurveto{\pgfqpoint{6.028515in}{1.287713in}}{\pgfqpoint{6.024856in}{1.278880in}}{\pgfqpoint{6.024856in}{1.269672in}}%
\pgfpathcurveto{\pgfqpoint{6.024856in}{1.260463in}}{\pgfqpoint{6.028515in}{1.251631in}}{\pgfqpoint{6.035026in}{1.245119in}}%
\pgfpathcurveto{\pgfqpoint{6.041537in}{1.238608in}}{\pgfqpoint{6.050370in}{1.234949in}}{\pgfqpoint{6.059578in}{1.234949in}}%
\pgfpathlineto{\pgfqpoint{6.059578in}{1.234949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993218in}{1.351601in}}%
\pgfpathcurveto{\pgfqpoint{6.002427in}{1.351601in}}{\pgfqpoint{6.011259in}{1.355259in}}{\pgfqpoint{6.017771in}{1.361771in}}%
\pgfpathcurveto{\pgfqpoint{6.024282in}{1.368282in}}{\pgfqpoint{6.027941in}{1.377115in}}{\pgfqpoint{6.027941in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{6.027941in}{1.395532in}}{\pgfqpoint{6.024282in}{1.404364in}}{\pgfqpoint{6.017771in}{1.410875in}}%
\pgfpathcurveto{\pgfqpoint{6.011259in}{1.417387in}}{\pgfqpoint{6.002427in}{1.421045in}}{\pgfqpoint{5.993218in}{1.421045in}}%
\pgfpathcurveto{\pgfqpoint{5.984010in}{1.421045in}}{\pgfqpoint{5.975177in}{1.417387in}}{\pgfqpoint{5.968666in}{1.410875in}}%
\pgfpathcurveto{\pgfqpoint{5.962155in}{1.404364in}}{\pgfqpoint{5.958496in}{1.395532in}}{\pgfqpoint{5.958496in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{5.958496in}{1.377115in}}{\pgfqpoint{5.962155in}{1.368282in}}{\pgfqpoint{5.968666in}{1.361771in}}%
\pgfpathcurveto{\pgfqpoint{5.975177in}{1.355259in}}{\pgfqpoint{5.984010in}{1.351601in}}{\pgfqpoint{5.993218in}{1.351601in}}%
\pgfpathlineto{\pgfqpoint{5.993218in}{1.351601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995805in}{1.810614in}}%
\pgfpathcurveto{\pgfqpoint{6.005013in}{1.810614in}}{\pgfqpoint{6.013846in}{1.814272in}}{\pgfqpoint{6.020357in}{1.820784in}}%
\pgfpathcurveto{\pgfqpoint{6.026868in}{1.827295in}}{\pgfqpoint{6.030527in}{1.836127in}}{\pgfqpoint{6.030527in}{1.845336in}}%
\pgfpathcurveto{\pgfqpoint{6.030527in}{1.854544in}}{\pgfqpoint{6.026868in}{1.863377in}}{\pgfqpoint{6.020357in}{1.869888in}}%
\pgfpathcurveto{\pgfqpoint{6.013846in}{1.876400in}}{\pgfqpoint{6.005013in}{1.880058in}}{\pgfqpoint{5.995805in}{1.880058in}}%
\pgfpathcurveto{\pgfqpoint{5.986596in}{1.880058in}}{\pgfqpoint{5.977764in}{1.876400in}}{\pgfqpoint{5.971252in}{1.869888in}}%
\pgfpathcurveto{\pgfqpoint{5.964741in}{1.863377in}}{\pgfqpoint{5.961082in}{1.854544in}}{\pgfqpoint{5.961082in}{1.845336in}}%
\pgfpathcurveto{\pgfqpoint{5.961082in}{1.836127in}}{\pgfqpoint{5.964741in}{1.827295in}}{\pgfqpoint{5.971252in}{1.820784in}}%
\pgfpathcurveto{\pgfqpoint{5.977764in}{1.814272in}}{\pgfqpoint{5.986596in}{1.810614in}}{\pgfqpoint{5.995805in}{1.810614in}}%
\pgfpathlineto{\pgfqpoint{5.995805in}{1.810614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029519in}{1.590249in}}%
\pgfpathcurveto{\pgfqpoint{6.038728in}{1.590249in}}{\pgfqpoint{6.047560in}{1.593908in}}{\pgfqpoint{6.054072in}{1.600419in}}%
\pgfpathcurveto{\pgfqpoint{6.060583in}{1.606930in}}{\pgfqpoint{6.064242in}{1.615763in}}{\pgfqpoint{6.064242in}{1.624971in}}%
\pgfpathcurveto{\pgfqpoint{6.064242in}{1.634180in}}{\pgfqpoint{6.060583in}{1.643012in}}{\pgfqpoint{6.054072in}{1.649524in}}%
\pgfpathcurveto{\pgfqpoint{6.047560in}{1.656035in}}{\pgfqpoint{6.038728in}{1.659694in}}{\pgfqpoint{6.029519in}{1.659694in}}%
\pgfpathcurveto{\pgfqpoint{6.020311in}{1.659694in}}{\pgfqpoint{6.011478in}{1.656035in}}{\pgfqpoint{6.004967in}{1.649524in}}%
\pgfpathcurveto{\pgfqpoint{5.998456in}{1.643012in}}{\pgfqpoint{5.994797in}{1.634180in}}{\pgfqpoint{5.994797in}{1.624971in}}%
\pgfpathcurveto{\pgfqpoint{5.994797in}{1.615763in}}{\pgfqpoint{5.998456in}{1.606930in}}{\pgfqpoint{6.004967in}{1.600419in}}%
\pgfpathcurveto{\pgfqpoint{6.011478in}{1.593908in}}{\pgfqpoint{6.020311in}{1.590249in}}{\pgfqpoint{6.029519in}{1.590249in}}%
\pgfpathlineto{\pgfqpoint{6.029519in}{1.590249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014603in}{2.166258in}}%
\pgfpathcurveto{\pgfqpoint{6.023812in}{2.166258in}}{\pgfqpoint{6.032644in}{2.169917in}}{\pgfqpoint{6.039156in}{2.176428in}}%
\pgfpathcurveto{\pgfqpoint{6.045667in}{2.182940in}}{\pgfqpoint{6.049326in}{2.191772in}}{\pgfqpoint{6.049326in}{2.200981in}}%
\pgfpathcurveto{\pgfqpoint{6.049326in}{2.210189in}}{\pgfqpoint{6.045667in}{2.219021in}}{\pgfqpoint{6.039156in}{2.225533in}}%
\pgfpathcurveto{\pgfqpoint{6.032644in}{2.232044in}}{\pgfqpoint{6.023812in}{2.235703in}}{\pgfqpoint{6.014603in}{2.235703in}}%
\pgfpathcurveto{\pgfqpoint{6.005395in}{2.235703in}}{\pgfqpoint{5.996562in}{2.232044in}}{\pgfqpoint{5.990051in}{2.225533in}}%
\pgfpathcurveto{\pgfqpoint{5.983540in}{2.219021in}}{\pgfqpoint{5.979881in}{2.210189in}}{\pgfqpoint{5.979881in}{2.200981in}}%
\pgfpathcurveto{\pgfqpoint{5.979881in}{2.191772in}}{\pgfqpoint{5.983540in}{2.182940in}}{\pgfqpoint{5.990051in}{2.176428in}}%
\pgfpathcurveto{\pgfqpoint{5.996562in}{2.169917in}}{\pgfqpoint{6.005395in}{2.166258in}}{\pgfqpoint{6.014603in}{2.166258in}}%
\pgfpathlineto{\pgfqpoint{6.014603in}{2.166258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.061545in}{1.387480in}}%
\pgfpathcurveto{\pgfqpoint{6.070754in}{1.387480in}}{\pgfqpoint{6.079586in}{1.391139in}}{\pgfqpoint{6.086098in}{1.397650in}}%
\pgfpathcurveto{\pgfqpoint{6.092609in}{1.404161in}}{\pgfqpoint{6.096268in}{1.412994in}}{\pgfqpoint{6.096268in}{1.422202in}}%
\pgfpathcurveto{\pgfqpoint{6.096268in}{1.431411in}}{\pgfqpoint{6.092609in}{1.440243in}}{\pgfqpoint{6.086098in}{1.446755in}}%
\pgfpathcurveto{\pgfqpoint{6.079586in}{1.453266in}}{\pgfqpoint{6.070754in}{1.456925in}}{\pgfqpoint{6.061545in}{1.456925in}}%
\pgfpathcurveto{\pgfqpoint{6.052337in}{1.456925in}}{\pgfqpoint{6.043504in}{1.453266in}}{\pgfqpoint{6.036993in}{1.446755in}}%
\pgfpathcurveto{\pgfqpoint{6.030482in}{1.440243in}}{\pgfqpoint{6.026823in}{1.431411in}}{\pgfqpoint{6.026823in}{1.422202in}}%
\pgfpathcurveto{\pgfqpoint{6.026823in}{1.412994in}}{\pgfqpoint{6.030482in}{1.404161in}}{\pgfqpoint{6.036993in}{1.397650in}}%
\pgfpathcurveto{\pgfqpoint{6.043504in}{1.391139in}}{\pgfqpoint{6.052337in}{1.387480in}}{\pgfqpoint{6.061545in}{1.387480in}}%
\pgfpathlineto{\pgfqpoint{6.061545in}{1.387480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995492in}{1.654304in}}%
\pgfpathcurveto{\pgfqpoint{6.004700in}{1.654304in}}{\pgfqpoint{6.013533in}{1.657962in}}{\pgfqpoint{6.020044in}{1.664473in}}%
\pgfpathcurveto{\pgfqpoint{6.026555in}{1.670985in}}{\pgfqpoint{6.030214in}{1.679817in}}{\pgfqpoint{6.030214in}{1.689026in}}%
\pgfpathcurveto{\pgfqpoint{6.030214in}{1.698234in}}{\pgfqpoint{6.026555in}{1.707067in}}{\pgfqpoint{6.020044in}{1.713578in}}%
\pgfpathcurveto{\pgfqpoint{6.013533in}{1.720089in}}{\pgfqpoint{6.004700in}{1.723748in}}{\pgfqpoint{5.995492in}{1.723748in}}%
\pgfpathcurveto{\pgfqpoint{5.986283in}{1.723748in}}{\pgfqpoint{5.977451in}{1.720089in}}{\pgfqpoint{5.970939in}{1.713578in}}%
\pgfpathcurveto{\pgfqpoint{5.964428in}{1.707067in}}{\pgfqpoint{5.960769in}{1.698234in}}{\pgfqpoint{5.960769in}{1.689026in}}%
\pgfpathcurveto{\pgfqpoint{5.960769in}{1.679817in}}{\pgfqpoint{5.964428in}{1.670985in}}{\pgfqpoint{5.970939in}{1.664473in}}%
\pgfpathcurveto{\pgfqpoint{5.977451in}{1.657962in}}{\pgfqpoint{5.986283in}{1.654304in}}{\pgfqpoint{5.995492in}{1.654304in}}%
\pgfpathlineto{\pgfqpoint{5.995492in}{1.654304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055111in}{1.407465in}}%
\pgfpathcurveto{\pgfqpoint{6.064319in}{1.407465in}}{\pgfqpoint{6.073152in}{1.411123in}}{\pgfqpoint{6.079663in}{1.417635in}}%
\pgfpathcurveto{\pgfqpoint{6.086175in}{1.424146in}}{\pgfqpoint{6.089833in}{1.432978in}}{\pgfqpoint{6.089833in}{1.442187in}}%
\pgfpathcurveto{\pgfqpoint{6.089833in}{1.451395in}}{\pgfqpoint{6.086175in}{1.460228in}}{\pgfqpoint{6.079663in}{1.466739in}}%
\pgfpathcurveto{\pgfqpoint{6.073152in}{1.473251in}}{\pgfqpoint{6.064319in}{1.476909in}}{\pgfqpoint{6.055111in}{1.476909in}}%
\pgfpathcurveto{\pgfqpoint{6.045902in}{1.476909in}}{\pgfqpoint{6.037070in}{1.473251in}}{\pgfqpoint{6.030559in}{1.466739in}}%
\pgfpathcurveto{\pgfqpoint{6.024047in}{1.460228in}}{\pgfqpoint{6.020389in}{1.451395in}}{\pgfqpoint{6.020389in}{1.442187in}}%
\pgfpathcurveto{\pgfqpoint{6.020389in}{1.432978in}}{\pgfqpoint{6.024047in}{1.424146in}}{\pgfqpoint{6.030559in}{1.417635in}}%
\pgfpathcurveto{\pgfqpoint{6.037070in}{1.411123in}}{\pgfqpoint{6.045902in}{1.407465in}}{\pgfqpoint{6.055111in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{6.055111in}{1.407465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066301in}{1.717522in}}%
\pgfpathcurveto{\pgfqpoint{6.075510in}{1.717522in}}{\pgfqpoint{6.084342in}{1.721181in}}{\pgfqpoint{6.090854in}{1.727692in}}%
\pgfpathcurveto{\pgfqpoint{6.097365in}{1.734204in}}{\pgfqpoint{6.101023in}{1.743036in}}{\pgfqpoint{6.101023in}{1.752245in}}%
\pgfpathcurveto{\pgfqpoint{6.101023in}{1.761453in}}{\pgfqpoint{6.097365in}{1.770286in}}{\pgfqpoint{6.090854in}{1.776797in}}%
\pgfpathcurveto{\pgfqpoint{6.084342in}{1.783308in}}{\pgfqpoint{6.075510in}{1.786967in}}{\pgfqpoint{6.066301in}{1.786967in}}%
\pgfpathcurveto{\pgfqpoint{6.057093in}{1.786967in}}{\pgfqpoint{6.048260in}{1.783308in}}{\pgfqpoint{6.041749in}{1.776797in}}%
\pgfpathcurveto{\pgfqpoint{6.035238in}{1.770286in}}{\pgfqpoint{6.031579in}{1.761453in}}{\pgfqpoint{6.031579in}{1.752245in}}%
\pgfpathcurveto{\pgfqpoint{6.031579in}{1.743036in}}{\pgfqpoint{6.035238in}{1.734204in}}{\pgfqpoint{6.041749in}{1.727692in}}%
\pgfpathcurveto{\pgfqpoint{6.048260in}{1.721181in}}{\pgfqpoint{6.057093in}{1.717522in}}{\pgfqpoint{6.066301in}{1.717522in}}%
\pgfpathlineto{\pgfqpoint{6.066301in}{1.717522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021697in}{1.658599in}}%
\pgfpathcurveto{\pgfqpoint{6.030905in}{1.658599in}}{\pgfqpoint{6.039738in}{1.662257in}}{\pgfqpoint{6.046249in}{1.668769in}}%
\pgfpathcurveto{\pgfqpoint{6.052761in}{1.675280in}}{\pgfqpoint{6.056419in}{1.684113in}}{\pgfqpoint{6.056419in}{1.693321in}}%
\pgfpathcurveto{\pgfqpoint{6.056419in}{1.702529in}}{\pgfqpoint{6.052761in}{1.711362in}}{\pgfqpoint{6.046249in}{1.717873in}}%
\pgfpathcurveto{\pgfqpoint{6.039738in}{1.724385in}}{\pgfqpoint{6.030905in}{1.728043in}}{\pgfqpoint{6.021697in}{1.728043in}}%
\pgfpathcurveto{\pgfqpoint{6.012489in}{1.728043in}}{\pgfqpoint{6.003656in}{1.724385in}}{\pgfqpoint{5.997145in}{1.717873in}}%
\pgfpathcurveto{\pgfqpoint{5.990633in}{1.711362in}}{\pgfqpoint{5.986975in}{1.702529in}}{\pgfqpoint{5.986975in}{1.693321in}}%
\pgfpathcurveto{\pgfqpoint{5.986975in}{1.684113in}}{\pgfqpoint{5.990633in}{1.675280in}}{\pgfqpoint{5.997145in}{1.668769in}}%
\pgfpathcurveto{\pgfqpoint{6.003656in}{1.662257in}}{\pgfqpoint{6.012489in}{1.658599in}}{\pgfqpoint{6.021697in}{1.658599in}}%
\pgfpathlineto{\pgfqpoint{6.021697in}{1.658599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000422in}{1.530628in}}%
\pgfpathcurveto{\pgfqpoint{6.009630in}{1.530628in}}{\pgfqpoint{6.018463in}{1.534287in}}{\pgfqpoint{6.024974in}{1.540798in}}%
\pgfpathcurveto{\pgfqpoint{6.031485in}{1.547310in}}{\pgfqpoint{6.035144in}{1.556142in}}{\pgfqpoint{6.035144in}{1.565351in}}%
\pgfpathcurveto{\pgfqpoint{6.035144in}{1.574559in}}{\pgfqpoint{6.031485in}{1.583392in}}{\pgfqpoint{6.024974in}{1.589903in}}%
\pgfpathcurveto{\pgfqpoint{6.018463in}{1.596414in}}{\pgfqpoint{6.009630in}{1.600073in}}{\pgfqpoint{6.000422in}{1.600073in}}%
\pgfpathcurveto{\pgfqpoint{5.991213in}{1.600073in}}{\pgfqpoint{5.982381in}{1.596414in}}{\pgfqpoint{5.975869in}{1.589903in}}%
\pgfpathcurveto{\pgfqpoint{5.969358in}{1.583392in}}{\pgfqpoint{5.965699in}{1.574559in}}{\pgfqpoint{5.965699in}{1.565351in}}%
\pgfpathcurveto{\pgfqpoint{5.965699in}{1.556142in}}{\pgfqpoint{5.969358in}{1.547310in}}{\pgfqpoint{5.975869in}{1.540798in}}%
\pgfpathcurveto{\pgfqpoint{5.982381in}{1.534287in}}{\pgfqpoint{5.991213in}{1.530628in}}{\pgfqpoint{6.000422in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{6.000422in}{1.530628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065987in}{1.457905in}}%
\pgfpathcurveto{\pgfqpoint{6.075196in}{1.457905in}}{\pgfqpoint{6.084028in}{1.461563in}}{\pgfqpoint{6.090539in}{1.468074in}}%
\pgfpathcurveto{\pgfqpoint{6.097051in}{1.474586in}}{\pgfqpoint{6.100709in}{1.483418in}}{\pgfqpoint{6.100709in}{1.492627in}}%
\pgfpathcurveto{\pgfqpoint{6.100709in}{1.501835in}}{\pgfqpoint{6.097051in}{1.510668in}}{\pgfqpoint{6.090539in}{1.517179in}}%
\pgfpathcurveto{\pgfqpoint{6.084028in}{1.523690in}}{\pgfqpoint{6.075196in}{1.527349in}}{\pgfqpoint{6.065987in}{1.527349in}}%
\pgfpathcurveto{\pgfqpoint{6.056779in}{1.527349in}}{\pgfqpoint{6.047946in}{1.523690in}}{\pgfqpoint{6.041435in}{1.517179in}}%
\pgfpathcurveto{\pgfqpoint{6.034923in}{1.510668in}}{\pgfqpoint{6.031265in}{1.501835in}}{\pgfqpoint{6.031265in}{1.492627in}}%
\pgfpathcurveto{\pgfqpoint{6.031265in}{1.483418in}}{\pgfqpoint{6.034923in}{1.474586in}}{\pgfqpoint{6.041435in}{1.468074in}}%
\pgfpathcurveto{\pgfqpoint{6.047946in}{1.461563in}}{\pgfqpoint{6.056779in}{1.457905in}}{\pgfqpoint{6.065987in}{1.457905in}}%
\pgfpathlineto{\pgfqpoint{6.065987in}{1.457905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013408in}{2.445862in}}%
\pgfpathcurveto{\pgfqpoint{6.022617in}{2.445862in}}{\pgfqpoint{6.031449in}{2.449521in}}{\pgfqpoint{6.037960in}{2.456032in}}%
\pgfpathcurveto{\pgfqpoint{6.044472in}{2.462543in}}{\pgfqpoint{6.048130in}{2.471376in}}{\pgfqpoint{6.048130in}{2.480584in}}%
\pgfpathcurveto{\pgfqpoint{6.048130in}{2.489793in}}{\pgfqpoint{6.044472in}{2.498625in}}{\pgfqpoint{6.037960in}{2.505137in}}%
\pgfpathcurveto{\pgfqpoint{6.031449in}{2.511648in}}{\pgfqpoint{6.022617in}{2.515306in}}{\pgfqpoint{6.013408in}{2.515306in}}%
\pgfpathcurveto{\pgfqpoint{6.004200in}{2.515306in}}{\pgfqpoint{5.995367in}{2.511648in}}{\pgfqpoint{5.988856in}{2.505137in}}%
\pgfpathcurveto{\pgfqpoint{5.982344in}{2.498625in}}{\pgfqpoint{5.978686in}{2.489793in}}{\pgfqpoint{5.978686in}{2.480584in}}%
\pgfpathcurveto{\pgfqpoint{5.978686in}{2.471376in}}{\pgfqpoint{5.982344in}{2.462543in}}{\pgfqpoint{5.988856in}{2.456032in}}%
\pgfpathcurveto{\pgfqpoint{5.995367in}{2.449521in}}{\pgfqpoint{6.004200in}{2.445862in}}{\pgfqpoint{6.013408in}{2.445862in}}%
\pgfpathlineto{\pgfqpoint{6.013408in}{2.445862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984249in}{1.446982in}}%
\pgfpathcurveto{\pgfqpoint{5.993457in}{1.446982in}}{\pgfqpoint{6.002290in}{1.450640in}}{\pgfqpoint{6.008801in}{1.457152in}}%
\pgfpathcurveto{\pgfqpoint{6.015313in}{1.463663in}}{\pgfqpoint{6.018971in}{1.472496in}}{\pgfqpoint{6.018971in}{1.481704in}}%
\pgfpathcurveto{\pgfqpoint{6.018971in}{1.490912in}}{\pgfqpoint{6.015313in}{1.499745in}}{\pgfqpoint{6.008801in}{1.506256in}}%
\pgfpathcurveto{\pgfqpoint{6.002290in}{1.512768in}}{\pgfqpoint{5.993457in}{1.516426in}}{\pgfqpoint{5.984249in}{1.516426in}}%
\pgfpathcurveto{\pgfqpoint{5.975040in}{1.516426in}}{\pgfqpoint{5.966208in}{1.512768in}}{\pgfqpoint{5.959697in}{1.506256in}}%
\pgfpathcurveto{\pgfqpoint{5.953185in}{1.499745in}}{\pgfqpoint{5.949527in}{1.490912in}}{\pgfqpoint{5.949527in}{1.481704in}}%
\pgfpathcurveto{\pgfqpoint{5.949527in}{1.472496in}}{\pgfqpoint{5.953185in}{1.463663in}}{\pgfqpoint{5.959697in}{1.457152in}}%
\pgfpathcurveto{\pgfqpoint{5.966208in}{1.450640in}}{\pgfqpoint{5.975040in}{1.446982in}}{\pgfqpoint{5.984249in}{1.446982in}}%
\pgfpathlineto{\pgfqpoint{5.984249in}{1.446982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997323in}{2.015858in}}%
\pgfpathcurveto{\pgfqpoint{6.006531in}{2.015858in}}{\pgfqpoint{6.015364in}{2.019516in}}{\pgfqpoint{6.021875in}{2.026028in}}%
\pgfpathcurveto{\pgfqpoint{6.028387in}{2.032539in}}{\pgfqpoint{6.032045in}{2.041372in}}{\pgfqpoint{6.032045in}{2.050580in}}%
\pgfpathcurveto{\pgfqpoint{6.032045in}{2.059789in}}{\pgfqpoint{6.028387in}{2.068621in}}{\pgfqpoint{6.021875in}{2.075132in}}%
\pgfpathcurveto{\pgfqpoint{6.015364in}{2.081644in}}{\pgfqpoint{6.006531in}{2.085302in}}{\pgfqpoint{5.997323in}{2.085302in}}%
\pgfpathcurveto{\pgfqpoint{5.988114in}{2.085302in}}{\pgfqpoint{5.979282in}{2.081644in}}{\pgfqpoint{5.972771in}{2.075132in}}%
\pgfpathcurveto{\pgfqpoint{5.966259in}{2.068621in}}{\pgfqpoint{5.962601in}{2.059789in}}{\pgfqpoint{5.962601in}{2.050580in}}%
\pgfpathcurveto{\pgfqpoint{5.962601in}{2.041372in}}{\pgfqpoint{5.966259in}{2.032539in}}{\pgfqpoint{5.972771in}{2.026028in}}%
\pgfpathcurveto{\pgfqpoint{5.979282in}{2.019516in}}{\pgfqpoint{5.988114in}{2.015858in}}{\pgfqpoint{5.997323in}{2.015858in}}%
\pgfpathlineto{\pgfqpoint{5.997323in}{2.015858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063988in}{1.486066in}}%
\pgfpathcurveto{\pgfqpoint{6.073196in}{1.486066in}}{\pgfqpoint{6.082029in}{1.489724in}}{\pgfqpoint{6.088540in}{1.496236in}}%
\pgfpathcurveto{\pgfqpoint{6.095052in}{1.502747in}}{\pgfqpoint{6.098710in}{1.511579in}}{\pgfqpoint{6.098710in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{6.098710in}{1.529996in}}{\pgfqpoint{6.095052in}{1.538829in}}{\pgfqpoint{6.088540in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{6.082029in}{1.551852in}}{\pgfqpoint{6.073196in}{1.555510in}}{\pgfqpoint{6.063988in}{1.555510in}}%
\pgfpathcurveto{\pgfqpoint{6.054780in}{1.555510in}}{\pgfqpoint{6.045947in}{1.551852in}}{\pgfqpoint{6.039436in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{6.032924in}{1.538829in}}{\pgfqpoint{6.029266in}{1.529996in}}{\pgfqpoint{6.029266in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{6.029266in}{1.511579in}}{\pgfqpoint{6.032924in}{1.502747in}}{\pgfqpoint{6.039436in}{1.496236in}}%
\pgfpathcurveto{\pgfqpoint{6.045947in}{1.489724in}}{\pgfqpoint{6.054780in}{1.486066in}}{\pgfqpoint{6.063988in}{1.486066in}}%
\pgfpathlineto{\pgfqpoint{6.063988in}{1.486066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992278in}{2.509772in}}%
\pgfpathcurveto{\pgfqpoint{6.001486in}{2.509772in}}{\pgfqpoint{6.010319in}{2.513431in}}{\pgfqpoint{6.016830in}{2.519942in}}%
\pgfpathcurveto{\pgfqpoint{6.023341in}{2.526453in}}{\pgfqpoint{6.027000in}{2.535286in}}{\pgfqpoint{6.027000in}{2.544494in}}%
\pgfpathcurveto{\pgfqpoint{6.027000in}{2.553703in}}{\pgfqpoint{6.023341in}{2.562535in}}{\pgfqpoint{6.016830in}{2.569047in}}%
\pgfpathcurveto{\pgfqpoint{6.010319in}{2.575558in}}{\pgfqpoint{6.001486in}{2.579217in}}{\pgfqpoint{5.992278in}{2.579217in}}%
\pgfpathcurveto{\pgfqpoint{5.983069in}{2.579217in}}{\pgfqpoint{5.974237in}{2.575558in}}{\pgfqpoint{5.967725in}{2.569047in}}%
\pgfpathcurveto{\pgfqpoint{5.961214in}{2.562535in}}{\pgfqpoint{5.957555in}{2.553703in}}{\pgfqpoint{5.957555in}{2.544494in}}%
\pgfpathcurveto{\pgfqpoint{5.957555in}{2.535286in}}{\pgfqpoint{5.961214in}{2.526453in}}{\pgfqpoint{5.967725in}{2.519942in}}%
\pgfpathcurveto{\pgfqpoint{5.974237in}{2.513431in}}{\pgfqpoint{5.983069in}{2.509772in}}{\pgfqpoint{5.992278in}{2.509772in}}%
\pgfpathlineto{\pgfqpoint{5.992278in}{2.509772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993310in}{1.659506in}}%
\pgfpathcurveto{\pgfqpoint{6.002518in}{1.659506in}}{\pgfqpoint{6.011351in}{1.663164in}}{\pgfqpoint{6.017862in}{1.669675in}}%
\pgfpathcurveto{\pgfqpoint{6.024373in}{1.676187in}}{\pgfqpoint{6.028032in}{1.685019in}}{\pgfqpoint{6.028032in}{1.694228in}}%
\pgfpathcurveto{\pgfqpoint{6.028032in}{1.703436in}}{\pgfqpoint{6.024373in}{1.712269in}}{\pgfqpoint{6.017862in}{1.718780in}}%
\pgfpathcurveto{\pgfqpoint{6.011351in}{1.725291in}}{\pgfqpoint{6.002518in}{1.728950in}}{\pgfqpoint{5.993310in}{1.728950in}}%
\pgfpathcurveto{\pgfqpoint{5.984101in}{1.728950in}}{\pgfqpoint{5.975269in}{1.725291in}}{\pgfqpoint{5.968757in}{1.718780in}}%
\pgfpathcurveto{\pgfqpoint{5.962246in}{1.712269in}}{\pgfqpoint{5.958588in}{1.703436in}}{\pgfqpoint{5.958588in}{1.694228in}}%
\pgfpathcurveto{\pgfqpoint{5.958588in}{1.685019in}}{\pgfqpoint{5.962246in}{1.676187in}}{\pgfqpoint{5.968757in}{1.669675in}}%
\pgfpathcurveto{\pgfqpoint{5.975269in}{1.663164in}}{\pgfqpoint{5.984101in}{1.659506in}}{\pgfqpoint{5.993310in}{1.659506in}}%
\pgfpathlineto{\pgfqpoint{5.993310in}{1.659506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073115in}{2.114320in}}%
\pgfpathcurveto{\pgfqpoint{6.082323in}{2.114320in}}{\pgfqpoint{6.091156in}{2.117979in}}{\pgfqpoint{6.097667in}{2.124490in}}%
\pgfpathcurveto{\pgfqpoint{6.104178in}{2.131002in}}{\pgfqpoint{6.107837in}{2.139834in}}{\pgfqpoint{6.107837in}{2.149043in}}%
\pgfpathcurveto{\pgfqpoint{6.107837in}{2.158251in}}{\pgfqpoint{6.104178in}{2.167084in}}{\pgfqpoint{6.097667in}{2.173595in}}%
\pgfpathcurveto{\pgfqpoint{6.091156in}{2.180106in}}{\pgfqpoint{6.082323in}{2.183765in}}{\pgfqpoint{6.073115in}{2.183765in}}%
\pgfpathcurveto{\pgfqpoint{6.063906in}{2.183765in}}{\pgfqpoint{6.055074in}{2.180106in}}{\pgfqpoint{6.048562in}{2.173595in}}%
\pgfpathcurveto{\pgfqpoint{6.042051in}{2.167084in}}{\pgfqpoint{6.038392in}{2.158251in}}{\pgfqpoint{6.038392in}{2.149043in}}%
\pgfpathcurveto{\pgfqpoint{6.038392in}{2.139834in}}{\pgfqpoint{6.042051in}{2.131002in}}{\pgfqpoint{6.048562in}{2.124490in}}%
\pgfpathcurveto{\pgfqpoint{6.055074in}{2.117979in}}{\pgfqpoint{6.063906in}{2.114320in}}{\pgfqpoint{6.073115in}{2.114320in}}%
\pgfpathlineto{\pgfqpoint{6.073115in}{2.114320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982099in}{1.417793in}}%
\pgfpathcurveto{\pgfqpoint{5.991308in}{1.417793in}}{\pgfqpoint{6.000140in}{1.421452in}}{\pgfqpoint{6.006652in}{1.427963in}}%
\pgfpathcurveto{\pgfqpoint{6.013163in}{1.434474in}}{\pgfqpoint{6.016822in}{1.443307in}}{\pgfqpoint{6.016822in}{1.452515in}}%
\pgfpathcurveto{\pgfqpoint{6.016822in}{1.461724in}}{\pgfqpoint{6.013163in}{1.470556in}}{\pgfqpoint{6.006652in}{1.477068in}}%
\pgfpathcurveto{\pgfqpoint{6.000140in}{1.483579in}}{\pgfqpoint{5.991308in}{1.487238in}}{\pgfqpoint{5.982099in}{1.487238in}}%
\pgfpathcurveto{\pgfqpoint{5.972891in}{1.487238in}}{\pgfqpoint{5.964058in}{1.483579in}}{\pgfqpoint{5.957547in}{1.477068in}}%
\pgfpathcurveto{\pgfqpoint{5.951036in}{1.470556in}}{\pgfqpoint{5.947377in}{1.461724in}}{\pgfqpoint{5.947377in}{1.452515in}}%
\pgfpathcurveto{\pgfqpoint{5.947377in}{1.443307in}}{\pgfqpoint{5.951036in}{1.434474in}}{\pgfqpoint{5.957547in}{1.427963in}}%
\pgfpathcurveto{\pgfqpoint{5.964058in}{1.421452in}}{\pgfqpoint{5.972891in}{1.417793in}}{\pgfqpoint{5.982099in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{5.982099in}{1.417793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996857in}{1.698637in}}%
\pgfpathcurveto{\pgfqpoint{6.006065in}{1.698637in}}{\pgfqpoint{6.014898in}{1.702296in}}{\pgfqpoint{6.021409in}{1.708807in}}%
\pgfpathcurveto{\pgfqpoint{6.027921in}{1.715318in}}{\pgfqpoint{6.031579in}{1.724151in}}{\pgfqpoint{6.031579in}{1.733359in}}%
\pgfpathcurveto{\pgfqpoint{6.031579in}{1.742568in}}{\pgfqpoint{6.027921in}{1.751400in}}{\pgfqpoint{6.021409in}{1.757912in}}%
\pgfpathcurveto{\pgfqpoint{6.014898in}{1.764423in}}{\pgfqpoint{6.006065in}{1.768082in}}{\pgfqpoint{5.996857in}{1.768082in}}%
\pgfpathcurveto{\pgfqpoint{5.987648in}{1.768082in}}{\pgfqpoint{5.978816in}{1.764423in}}{\pgfqpoint{5.972305in}{1.757912in}}%
\pgfpathcurveto{\pgfqpoint{5.965793in}{1.751400in}}{\pgfqpoint{5.962135in}{1.742568in}}{\pgfqpoint{5.962135in}{1.733359in}}%
\pgfpathcurveto{\pgfqpoint{5.962135in}{1.724151in}}{\pgfqpoint{5.965793in}{1.715318in}}{\pgfqpoint{5.972305in}{1.708807in}}%
\pgfpathcurveto{\pgfqpoint{5.978816in}{1.702296in}}{\pgfqpoint{5.987648in}{1.698637in}}{\pgfqpoint{5.996857in}{1.698637in}}%
\pgfpathlineto{\pgfqpoint{5.996857in}{1.698637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998962in}{1.339962in}}%
\pgfpathcurveto{\pgfqpoint{6.008170in}{1.339962in}}{\pgfqpoint{6.017003in}{1.343620in}}{\pgfqpoint{6.023514in}{1.350132in}}%
\pgfpathcurveto{\pgfqpoint{6.030026in}{1.356643in}}{\pgfqpoint{6.033684in}{1.365475in}}{\pgfqpoint{6.033684in}{1.374684in}}%
\pgfpathcurveto{\pgfqpoint{6.033684in}{1.383892in}}{\pgfqpoint{6.030026in}{1.392725in}}{\pgfqpoint{6.023514in}{1.399236in}}%
\pgfpathcurveto{\pgfqpoint{6.017003in}{1.405748in}}{\pgfqpoint{6.008170in}{1.409406in}}{\pgfqpoint{5.998962in}{1.409406in}}%
\pgfpathcurveto{\pgfqpoint{5.989753in}{1.409406in}}{\pgfqpoint{5.980921in}{1.405748in}}{\pgfqpoint{5.974410in}{1.399236in}}%
\pgfpathcurveto{\pgfqpoint{5.967898in}{1.392725in}}{\pgfqpoint{5.964240in}{1.383892in}}{\pgfqpoint{5.964240in}{1.374684in}}%
\pgfpathcurveto{\pgfqpoint{5.964240in}{1.365475in}}{\pgfqpoint{5.967898in}{1.356643in}}{\pgfqpoint{5.974410in}{1.350132in}}%
\pgfpathcurveto{\pgfqpoint{5.980921in}{1.343620in}}{\pgfqpoint{5.989753in}{1.339962in}}{\pgfqpoint{5.998962in}{1.339962in}}%
\pgfpathlineto{\pgfqpoint{5.998962in}{1.339962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996355in}{1.797360in}}%
\pgfpathcurveto{\pgfqpoint{6.005563in}{1.797360in}}{\pgfqpoint{6.014396in}{1.801019in}}{\pgfqpoint{6.020907in}{1.807530in}}%
\pgfpathcurveto{\pgfqpoint{6.027418in}{1.814041in}}{\pgfqpoint{6.031077in}{1.822874in}}{\pgfqpoint{6.031077in}{1.832082in}}%
\pgfpathcurveto{\pgfqpoint{6.031077in}{1.841291in}}{\pgfqpoint{6.027418in}{1.850123in}}{\pgfqpoint{6.020907in}{1.856635in}}%
\pgfpathcurveto{\pgfqpoint{6.014396in}{1.863146in}}{\pgfqpoint{6.005563in}{1.866804in}}{\pgfqpoint{5.996355in}{1.866804in}}%
\pgfpathcurveto{\pgfqpoint{5.987146in}{1.866804in}}{\pgfqpoint{5.978314in}{1.863146in}}{\pgfqpoint{5.971802in}{1.856635in}}%
\pgfpathcurveto{\pgfqpoint{5.965291in}{1.850123in}}{\pgfqpoint{5.961632in}{1.841291in}}{\pgfqpoint{5.961632in}{1.832082in}}%
\pgfpathcurveto{\pgfqpoint{5.961632in}{1.822874in}}{\pgfqpoint{5.965291in}{1.814041in}}{\pgfqpoint{5.971802in}{1.807530in}}%
\pgfpathcurveto{\pgfqpoint{5.978314in}{1.801019in}}{\pgfqpoint{5.987146in}{1.797360in}}{\pgfqpoint{5.996355in}{1.797360in}}%
\pgfpathlineto{\pgfqpoint{5.996355in}{1.797360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080162in}{1.307241in}}%
\pgfpathcurveto{\pgfqpoint{6.089371in}{1.307241in}}{\pgfqpoint{6.098203in}{1.310900in}}{\pgfqpoint{6.104714in}{1.317411in}}%
\pgfpathcurveto{\pgfqpoint{6.111226in}{1.323922in}}{\pgfqpoint{6.114884in}{1.332755in}}{\pgfqpoint{6.114884in}{1.341963in}}%
\pgfpathcurveto{\pgfqpoint{6.114884in}{1.351172in}}{\pgfqpoint{6.111226in}{1.360004in}}{\pgfqpoint{6.104714in}{1.366516in}}%
\pgfpathcurveto{\pgfqpoint{6.098203in}{1.373027in}}{\pgfqpoint{6.089371in}{1.376686in}}{\pgfqpoint{6.080162in}{1.376686in}}%
\pgfpathcurveto{\pgfqpoint{6.070954in}{1.376686in}}{\pgfqpoint{6.062121in}{1.373027in}}{\pgfqpoint{6.055610in}{1.366516in}}%
\pgfpathcurveto{\pgfqpoint{6.049098in}{1.360004in}}{\pgfqpoint{6.045440in}{1.351172in}}{\pgfqpoint{6.045440in}{1.341963in}}%
\pgfpathcurveto{\pgfqpoint{6.045440in}{1.332755in}}{\pgfqpoint{6.049098in}{1.323922in}}{\pgfqpoint{6.055610in}{1.317411in}}%
\pgfpathcurveto{\pgfqpoint{6.062121in}{1.310900in}}{\pgfqpoint{6.070954in}{1.307241in}}{\pgfqpoint{6.080162in}{1.307241in}}%
\pgfpathlineto{\pgfqpoint{6.080162in}{1.307241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035542in}{1.475031in}}%
\pgfpathcurveto{\pgfqpoint{6.044750in}{1.475031in}}{\pgfqpoint{6.053583in}{1.478689in}}{\pgfqpoint{6.060094in}{1.485201in}}%
\pgfpathcurveto{\pgfqpoint{6.066605in}{1.491712in}}{\pgfqpoint{6.070264in}{1.500545in}}{\pgfqpoint{6.070264in}{1.509753in}}%
\pgfpathcurveto{\pgfqpoint{6.070264in}{1.518961in}}{\pgfqpoint{6.066605in}{1.527794in}}{\pgfqpoint{6.060094in}{1.534305in}}%
\pgfpathcurveto{\pgfqpoint{6.053583in}{1.540817in}}{\pgfqpoint{6.044750in}{1.544475in}}{\pgfqpoint{6.035542in}{1.544475in}}%
\pgfpathcurveto{\pgfqpoint{6.026333in}{1.544475in}}{\pgfqpoint{6.017501in}{1.540817in}}{\pgfqpoint{6.010989in}{1.534305in}}%
\pgfpathcurveto{\pgfqpoint{6.004478in}{1.527794in}}{\pgfqpoint{6.000820in}{1.518961in}}{\pgfqpoint{6.000820in}{1.509753in}}%
\pgfpathcurveto{\pgfqpoint{6.000820in}{1.500545in}}{\pgfqpoint{6.004478in}{1.491712in}}{\pgfqpoint{6.010989in}{1.485201in}}%
\pgfpathcurveto{\pgfqpoint{6.017501in}{1.478689in}}{\pgfqpoint{6.026333in}{1.475031in}}{\pgfqpoint{6.035542in}{1.475031in}}%
\pgfpathlineto{\pgfqpoint{6.035542in}{1.475031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070860in}{1.295978in}}%
\pgfpathcurveto{\pgfqpoint{6.080069in}{1.295978in}}{\pgfqpoint{6.088901in}{1.299637in}}{\pgfqpoint{6.095413in}{1.306148in}}%
\pgfpathcurveto{\pgfqpoint{6.101924in}{1.312660in}}{\pgfqpoint{6.105582in}{1.321492in}}{\pgfqpoint{6.105582in}{1.330701in}}%
\pgfpathcurveto{\pgfqpoint{6.105582in}{1.339909in}}{\pgfqpoint{6.101924in}{1.348742in}}{\pgfqpoint{6.095413in}{1.355253in}}%
\pgfpathcurveto{\pgfqpoint{6.088901in}{1.361764in}}{\pgfqpoint{6.080069in}{1.365423in}}{\pgfqpoint{6.070860in}{1.365423in}}%
\pgfpathcurveto{\pgfqpoint{6.061652in}{1.365423in}}{\pgfqpoint{6.052819in}{1.361764in}}{\pgfqpoint{6.046308in}{1.355253in}}%
\pgfpathcurveto{\pgfqpoint{6.039797in}{1.348742in}}{\pgfqpoint{6.036138in}{1.339909in}}{\pgfqpoint{6.036138in}{1.330701in}}%
\pgfpathcurveto{\pgfqpoint{6.036138in}{1.321492in}}{\pgfqpoint{6.039797in}{1.312660in}}{\pgfqpoint{6.046308in}{1.306148in}}%
\pgfpathcurveto{\pgfqpoint{6.052819in}{1.299637in}}{\pgfqpoint{6.061652in}{1.295978in}}{\pgfqpoint{6.070860in}{1.295978in}}%
\pgfpathlineto{\pgfqpoint{6.070860in}{1.295978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992687in}{1.472554in}}%
\pgfpathcurveto{\pgfqpoint{6.001895in}{1.472554in}}{\pgfqpoint{6.010728in}{1.476213in}}{\pgfqpoint{6.017239in}{1.482724in}}%
\pgfpathcurveto{\pgfqpoint{6.023750in}{1.489235in}}{\pgfqpoint{6.027409in}{1.498068in}}{\pgfqpoint{6.027409in}{1.507276in}}%
\pgfpathcurveto{\pgfqpoint{6.027409in}{1.516485in}}{\pgfqpoint{6.023750in}{1.525317in}}{\pgfqpoint{6.017239in}{1.531829in}}%
\pgfpathcurveto{\pgfqpoint{6.010728in}{1.538340in}}{\pgfqpoint{6.001895in}{1.541999in}}{\pgfqpoint{5.992687in}{1.541999in}}%
\pgfpathcurveto{\pgfqpoint{5.983478in}{1.541999in}}{\pgfqpoint{5.974646in}{1.538340in}}{\pgfqpoint{5.968134in}{1.531829in}}%
\pgfpathcurveto{\pgfqpoint{5.961623in}{1.525317in}}{\pgfqpoint{5.957964in}{1.516485in}}{\pgfqpoint{5.957964in}{1.507276in}}%
\pgfpathcurveto{\pgfqpoint{5.957964in}{1.498068in}}{\pgfqpoint{5.961623in}{1.489235in}}{\pgfqpoint{5.968134in}{1.482724in}}%
\pgfpathcurveto{\pgfqpoint{5.974646in}{1.476213in}}{\pgfqpoint{5.983478in}{1.472554in}}{\pgfqpoint{5.992687in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{5.992687in}{1.472554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038372in}{1.598727in}}%
\pgfpathcurveto{\pgfqpoint{6.047581in}{1.598727in}}{\pgfqpoint{6.056413in}{1.602386in}}{\pgfqpoint{6.062924in}{1.608897in}}%
\pgfpathcurveto{\pgfqpoint{6.069436in}{1.615409in}}{\pgfqpoint{6.073094in}{1.624241in}}{\pgfqpoint{6.073094in}{1.633450in}}%
\pgfpathcurveto{\pgfqpoint{6.073094in}{1.642658in}}{\pgfqpoint{6.069436in}{1.651490in}}{\pgfqpoint{6.062924in}{1.658002in}}%
\pgfpathcurveto{\pgfqpoint{6.056413in}{1.664513in}}{\pgfqpoint{6.047581in}{1.668172in}}{\pgfqpoint{6.038372in}{1.668172in}}%
\pgfpathcurveto{\pgfqpoint{6.029164in}{1.668172in}}{\pgfqpoint{6.020331in}{1.664513in}}{\pgfqpoint{6.013820in}{1.658002in}}%
\pgfpathcurveto{\pgfqpoint{6.007308in}{1.651490in}}{\pgfqpoint{6.003650in}{1.642658in}}{\pgfqpoint{6.003650in}{1.633450in}}%
\pgfpathcurveto{\pgfqpoint{6.003650in}{1.624241in}}{\pgfqpoint{6.007308in}{1.615409in}}{\pgfqpoint{6.013820in}{1.608897in}}%
\pgfpathcurveto{\pgfqpoint{6.020331in}{1.602386in}}{\pgfqpoint{6.029164in}{1.598727in}}{\pgfqpoint{6.038372in}{1.598727in}}%
\pgfpathlineto{\pgfqpoint{6.038372in}{1.598727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025958in}{1.856902in}}%
\pgfpathcurveto{\pgfqpoint{6.035166in}{1.856902in}}{\pgfqpoint{6.043999in}{1.860561in}}{\pgfqpoint{6.050510in}{1.867072in}}%
\pgfpathcurveto{\pgfqpoint{6.057022in}{1.873583in}}{\pgfqpoint{6.060680in}{1.882416in}}{\pgfqpoint{6.060680in}{1.891624in}}%
\pgfpathcurveto{\pgfqpoint{6.060680in}{1.900833in}}{\pgfqpoint{6.057022in}{1.909665in}}{\pgfqpoint{6.050510in}{1.916177in}}%
\pgfpathcurveto{\pgfqpoint{6.043999in}{1.922688in}}{\pgfqpoint{6.035166in}{1.926347in}}{\pgfqpoint{6.025958in}{1.926347in}}%
\pgfpathcurveto{\pgfqpoint{6.016749in}{1.926347in}}{\pgfqpoint{6.007917in}{1.922688in}}{\pgfqpoint{6.001406in}{1.916177in}}%
\pgfpathcurveto{\pgfqpoint{5.994894in}{1.909665in}}{\pgfqpoint{5.991236in}{1.900833in}}{\pgfqpoint{5.991236in}{1.891624in}}%
\pgfpathcurveto{\pgfqpoint{5.991236in}{1.882416in}}{\pgfqpoint{5.994894in}{1.873583in}}{\pgfqpoint{6.001406in}{1.867072in}}%
\pgfpathcurveto{\pgfqpoint{6.007917in}{1.860561in}}{\pgfqpoint{6.016749in}{1.856902in}}{\pgfqpoint{6.025958in}{1.856902in}}%
\pgfpathlineto{\pgfqpoint{6.025958in}{1.856902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053528in}{1.263456in}}%
\pgfpathcurveto{\pgfqpoint{6.062737in}{1.263456in}}{\pgfqpoint{6.071569in}{1.267115in}}{\pgfqpoint{6.078081in}{1.273626in}}%
\pgfpathcurveto{\pgfqpoint{6.084592in}{1.280138in}}{\pgfqpoint{6.088251in}{1.288970in}}{\pgfqpoint{6.088251in}{1.298178in}}%
\pgfpathcurveto{\pgfqpoint{6.088251in}{1.307387in}}{\pgfqpoint{6.084592in}{1.316219in}}{\pgfqpoint{6.078081in}{1.322731in}}%
\pgfpathcurveto{\pgfqpoint{6.071569in}{1.329242in}}{\pgfqpoint{6.062737in}{1.332901in}}{\pgfqpoint{6.053528in}{1.332901in}}%
\pgfpathcurveto{\pgfqpoint{6.044320in}{1.332901in}}{\pgfqpoint{6.035487in}{1.329242in}}{\pgfqpoint{6.028976in}{1.322731in}}%
\pgfpathcurveto{\pgfqpoint{6.022465in}{1.316219in}}{\pgfqpoint{6.018806in}{1.307387in}}{\pgfqpoint{6.018806in}{1.298178in}}%
\pgfpathcurveto{\pgfqpoint{6.018806in}{1.288970in}}{\pgfqpoint{6.022465in}{1.280138in}}{\pgfqpoint{6.028976in}{1.273626in}}%
\pgfpathcurveto{\pgfqpoint{6.035487in}{1.267115in}}{\pgfqpoint{6.044320in}{1.263456in}}{\pgfqpoint{6.053528in}{1.263456in}}%
\pgfpathlineto{\pgfqpoint{6.053528in}{1.263456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074919in}{1.375523in}}%
\pgfpathcurveto{\pgfqpoint{6.084127in}{1.375523in}}{\pgfqpoint{6.092960in}{1.379182in}}{\pgfqpoint{6.099471in}{1.385693in}}%
\pgfpathcurveto{\pgfqpoint{6.105983in}{1.392205in}}{\pgfqpoint{6.109641in}{1.401037in}}{\pgfqpoint{6.109641in}{1.410246in}}%
\pgfpathcurveto{\pgfqpoint{6.109641in}{1.419454in}}{\pgfqpoint{6.105983in}{1.428287in}}{\pgfqpoint{6.099471in}{1.434798in}}%
\pgfpathcurveto{\pgfqpoint{6.092960in}{1.441309in}}{\pgfqpoint{6.084127in}{1.444968in}}{\pgfqpoint{6.074919in}{1.444968in}}%
\pgfpathcurveto{\pgfqpoint{6.065710in}{1.444968in}}{\pgfqpoint{6.056878in}{1.441309in}}{\pgfqpoint{6.050367in}{1.434798in}}%
\pgfpathcurveto{\pgfqpoint{6.043855in}{1.428287in}}{\pgfqpoint{6.040197in}{1.419454in}}{\pgfqpoint{6.040197in}{1.410246in}}%
\pgfpathcurveto{\pgfqpoint{6.040197in}{1.401037in}}{\pgfqpoint{6.043855in}{1.392205in}}{\pgfqpoint{6.050367in}{1.385693in}}%
\pgfpathcurveto{\pgfqpoint{6.056878in}{1.379182in}}{\pgfqpoint{6.065710in}{1.375523in}}{\pgfqpoint{6.074919in}{1.375523in}}%
\pgfpathlineto{\pgfqpoint{6.074919in}{1.375523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082031in}{1.324280in}}%
\pgfpathcurveto{\pgfqpoint{6.091240in}{1.324280in}}{\pgfqpoint{6.100072in}{1.327938in}}{\pgfqpoint{6.106584in}{1.334450in}}%
\pgfpathcurveto{\pgfqpoint{6.113095in}{1.340961in}}{\pgfqpoint{6.116754in}{1.349794in}}{\pgfqpoint{6.116754in}{1.359002in}}%
\pgfpathcurveto{\pgfqpoint{6.116754in}{1.368210in}}{\pgfqpoint{6.113095in}{1.377043in}}{\pgfqpoint{6.106584in}{1.383554in}}%
\pgfpathcurveto{\pgfqpoint{6.100072in}{1.390066in}}{\pgfqpoint{6.091240in}{1.393724in}}{\pgfqpoint{6.082031in}{1.393724in}}%
\pgfpathcurveto{\pgfqpoint{6.072823in}{1.393724in}}{\pgfqpoint{6.063990in}{1.390066in}}{\pgfqpoint{6.057479in}{1.383554in}}%
\pgfpathcurveto{\pgfqpoint{6.050968in}{1.377043in}}{\pgfqpoint{6.047309in}{1.368210in}}{\pgfqpoint{6.047309in}{1.359002in}}%
\pgfpathcurveto{\pgfqpoint{6.047309in}{1.349794in}}{\pgfqpoint{6.050968in}{1.340961in}}{\pgfqpoint{6.057479in}{1.334450in}}%
\pgfpathcurveto{\pgfqpoint{6.063990in}{1.327938in}}{\pgfqpoint{6.072823in}{1.324280in}}{\pgfqpoint{6.082031in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{6.082031in}{1.324280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079302in}{1.404567in}}%
\pgfpathcurveto{\pgfqpoint{6.088511in}{1.404567in}}{\pgfqpoint{6.097343in}{1.408226in}}{\pgfqpoint{6.103855in}{1.414737in}}%
\pgfpathcurveto{\pgfqpoint{6.110366in}{1.421248in}}{\pgfqpoint{6.114025in}{1.430081in}}{\pgfqpoint{6.114025in}{1.439289in}}%
\pgfpathcurveto{\pgfqpoint{6.114025in}{1.448498in}}{\pgfqpoint{6.110366in}{1.457330in}}{\pgfqpoint{6.103855in}{1.463842in}}%
\pgfpathcurveto{\pgfqpoint{6.097343in}{1.470353in}}{\pgfqpoint{6.088511in}{1.474012in}}{\pgfqpoint{6.079302in}{1.474012in}}%
\pgfpathcurveto{\pgfqpoint{6.070094in}{1.474012in}}{\pgfqpoint{6.061261in}{1.470353in}}{\pgfqpoint{6.054750in}{1.463842in}}%
\pgfpathcurveto{\pgfqpoint{6.048239in}{1.457330in}}{\pgfqpoint{6.044580in}{1.448498in}}{\pgfqpoint{6.044580in}{1.439289in}}%
\pgfpathcurveto{\pgfqpoint{6.044580in}{1.430081in}}{\pgfqpoint{6.048239in}{1.421248in}}{\pgfqpoint{6.054750in}{1.414737in}}%
\pgfpathcurveto{\pgfqpoint{6.061261in}{1.408226in}}{\pgfqpoint{6.070094in}{1.404567in}}{\pgfqpoint{6.079302in}{1.404567in}}%
\pgfpathlineto{\pgfqpoint{6.079302in}{1.404567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.052858in}{1.482995in}}%
\pgfpathcurveto{\pgfqpoint{6.062066in}{1.482995in}}{\pgfqpoint{6.070899in}{1.486654in}}{\pgfqpoint{6.077410in}{1.493165in}}%
\pgfpathcurveto{\pgfqpoint{6.083921in}{1.499676in}}{\pgfqpoint{6.087580in}{1.508509in}}{\pgfqpoint{6.087580in}{1.517717in}}%
\pgfpathcurveto{\pgfqpoint{6.087580in}{1.526926in}}{\pgfqpoint{6.083921in}{1.535758in}}{\pgfqpoint{6.077410in}{1.542270in}}%
\pgfpathcurveto{\pgfqpoint{6.070899in}{1.548781in}}{\pgfqpoint{6.062066in}{1.552440in}}{\pgfqpoint{6.052858in}{1.552440in}}%
\pgfpathcurveto{\pgfqpoint{6.043649in}{1.552440in}}{\pgfqpoint{6.034817in}{1.548781in}}{\pgfqpoint{6.028305in}{1.542270in}}%
\pgfpathcurveto{\pgfqpoint{6.021794in}{1.535758in}}{\pgfqpoint{6.018135in}{1.526926in}}{\pgfqpoint{6.018135in}{1.517717in}}%
\pgfpathcurveto{\pgfqpoint{6.018135in}{1.508509in}}{\pgfqpoint{6.021794in}{1.499676in}}{\pgfqpoint{6.028305in}{1.493165in}}%
\pgfpathcurveto{\pgfqpoint{6.034817in}{1.486654in}}{\pgfqpoint{6.043649in}{1.482995in}}{\pgfqpoint{6.052858in}{1.482995in}}%
\pgfpathlineto{\pgfqpoint{6.052858in}{1.482995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989153in}{1.644423in}}%
\pgfpathcurveto{\pgfqpoint{5.998362in}{1.644423in}}{\pgfqpoint{6.007194in}{1.648081in}}{\pgfqpoint{6.013705in}{1.654593in}}%
\pgfpathcurveto{\pgfqpoint{6.020217in}{1.661104in}}{\pgfqpoint{6.023875in}{1.669936in}}{\pgfqpoint{6.023875in}{1.679145in}}%
\pgfpathcurveto{\pgfqpoint{6.023875in}{1.688353in}}{\pgfqpoint{6.020217in}{1.697186in}}{\pgfqpoint{6.013705in}{1.703697in}}%
\pgfpathcurveto{\pgfqpoint{6.007194in}{1.710209in}}{\pgfqpoint{5.998362in}{1.713867in}}{\pgfqpoint{5.989153in}{1.713867in}}%
\pgfpathcurveto{\pgfqpoint{5.979945in}{1.713867in}}{\pgfqpoint{5.971112in}{1.710209in}}{\pgfqpoint{5.964601in}{1.703697in}}%
\pgfpathcurveto{\pgfqpoint{5.958090in}{1.697186in}}{\pgfqpoint{5.954431in}{1.688353in}}{\pgfqpoint{5.954431in}{1.679145in}}%
\pgfpathcurveto{\pgfqpoint{5.954431in}{1.669936in}}{\pgfqpoint{5.958090in}{1.661104in}}{\pgfqpoint{5.964601in}{1.654593in}}%
\pgfpathcurveto{\pgfqpoint{5.971112in}{1.648081in}}{\pgfqpoint{5.979945in}{1.644423in}}{\pgfqpoint{5.989153in}{1.644423in}}%
\pgfpathlineto{\pgfqpoint{5.989153in}{1.644423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076107in}{1.297206in}}%
\pgfpathcurveto{\pgfqpoint{6.085315in}{1.297206in}}{\pgfqpoint{6.094148in}{1.300864in}}{\pgfqpoint{6.100659in}{1.307375in}}%
\pgfpathcurveto{\pgfqpoint{6.107171in}{1.313887in}}{\pgfqpoint{6.110829in}{1.322719in}}{\pgfqpoint{6.110829in}{1.331928in}}%
\pgfpathcurveto{\pgfqpoint{6.110829in}{1.341136in}}{\pgfqpoint{6.107171in}{1.349969in}}{\pgfqpoint{6.100659in}{1.356480in}}%
\pgfpathcurveto{\pgfqpoint{6.094148in}{1.362991in}}{\pgfqpoint{6.085315in}{1.366650in}}{\pgfqpoint{6.076107in}{1.366650in}}%
\pgfpathcurveto{\pgfqpoint{6.066899in}{1.366650in}}{\pgfqpoint{6.058066in}{1.362991in}}{\pgfqpoint{6.051555in}{1.356480in}}%
\pgfpathcurveto{\pgfqpoint{6.045043in}{1.349969in}}{\pgfqpoint{6.041385in}{1.341136in}}{\pgfqpoint{6.041385in}{1.331928in}}%
\pgfpathcurveto{\pgfqpoint{6.041385in}{1.322719in}}{\pgfqpoint{6.045043in}{1.313887in}}{\pgfqpoint{6.051555in}{1.307375in}}%
\pgfpathcurveto{\pgfqpoint{6.058066in}{1.300864in}}{\pgfqpoint{6.066899in}{1.297206in}}{\pgfqpoint{6.076107in}{1.297206in}}%
\pgfpathlineto{\pgfqpoint{6.076107in}{1.297206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018792in}{1.473057in}}%
\pgfpathcurveto{\pgfqpoint{6.028001in}{1.473057in}}{\pgfqpoint{6.036833in}{1.476716in}}{\pgfqpoint{6.043345in}{1.483227in}}%
\pgfpathcurveto{\pgfqpoint{6.049856in}{1.489738in}}{\pgfqpoint{6.053515in}{1.498571in}}{\pgfqpoint{6.053515in}{1.507779in}}%
\pgfpathcurveto{\pgfqpoint{6.053515in}{1.516988in}}{\pgfqpoint{6.049856in}{1.525820in}}{\pgfqpoint{6.043345in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{6.036833in}{1.538843in}}{\pgfqpoint{6.028001in}{1.542502in}}{\pgfqpoint{6.018792in}{1.542502in}}%
\pgfpathcurveto{\pgfqpoint{6.009584in}{1.542502in}}{\pgfqpoint{6.000751in}{1.538843in}}{\pgfqpoint{5.994240in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{5.987729in}{1.525820in}}{\pgfqpoint{5.984070in}{1.516988in}}{\pgfqpoint{5.984070in}{1.507779in}}%
\pgfpathcurveto{\pgfqpoint{5.984070in}{1.498571in}}{\pgfqpoint{5.987729in}{1.489738in}}{\pgfqpoint{5.994240in}{1.483227in}}%
\pgfpathcurveto{\pgfqpoint{6.000751in}{1.476716in}}{\pgfqpoint{6.009584in}{1.473057in}}{\pgfqpoint{6.018792in}{1.473057in}}%
\pgfpathlineto{\pgfqpoint{6.018792in}{1.473057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079572in}{1.374977in}}%
\pgfpathcurveto{\pgfqpoint{6.088781in}{1.374977in}}{\pgfqpoint{6.097613in}{1.378635in}}{\pgfqpoint{6.104125in}{1.385147in}}%
\pgfpathcurveto{\pgfqpoint{6.110636in}{1.391658in}}{\pgfqpoint{6.114295in}{1.400490in}}{\pgfqpoint{6.114295in}{1.409699in}}%
\pgfpathcurveto{\pgfqpoint{6.114295in}{1.418907in}}{\pgfqpoint{6.110636in}{1.427740in}}{\pgfqpoint{6.104125in}{1.434251in}}%
\pgfpathcurveto{\pgfqpoint{6.097613in}{1.440763in}}{\pgfqpoint{6.088781in}{1.444421in}}{\pgfqpoint{6.079572in}{1.444421in}}%
\pgfpathcurveto{\pgfqpoint{6.070364in}{1.444421in}}{\pgfqpoint{6.061531in}{1.440763in}}{\pgfqpoint{6.055020in}{1.434251in}}%
\pgfpathcurveto{\pgfqpoint{6.048509in}{1.427740in}}{\pgfqpoint{6.044850in}{1.418907in}}{\pgfqpoint{6.044850in}{1.409699in}}%
\pgfpathcurveto{\pgfqpoint{6.044850in}{1.400490in}}{\pgfqpoint{6.048509in}{1.391658in}}{\pgfqpoint{6.055020in}{1.385147in}}%
\pgfpathcurveto{\pgfqpoint{6.061531in}{1.378635in}}{\pgfqpoint{6.070364in}{1.374977in}}{\pgfqpoint{6.079572in}{1.374977in}}%
\pgfpathlineto{\pgfqpoint{6.079572in}{1.374977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983692in}{1.538208in}}%
\pgfpathcurveto{\pgfqpoint{5.992900in}{1.538208in}}{\pgfqpoint{6.001732in}{1.541867in}}{\pgfqpoint{6.008244in}{1.548378in}}%
\pgfpathcurveto{\pgfqpoint{6.014755in}{1.554889in}}{\pgfqpoint{6.018414in}{1.563722in}}{\pgfqpoint{6.018414in}{1.572930in}}%
\pgfpathcurveto{\pgfqpoint{6.018414in}{1.582139in}}{\pgfqpoint{6.014755in}{1.590971in}}{\pgfqpoint{6.008244in}{1.597483in}}%
\pgfpathcurveto{\pgfqpoint{6.001732in}{1.603994in}}{\pgfqpoint{5.992900in}{1.607653in}}{\pgfqpoint{5.983692in}{1.607653in}}%
\pgfpathcurveto{\pgfqpoint{5.974483in}{1.607653in}}{\pgfqpoint{5.965651in}{1.603994in}}{\pgfqpoint{5.959139in}{1.597483in}}%
\pgfpathcurveto{\pgfqpoint{5.952628in}{1.590971in}}{\pgfqpoint{5.948969in}{1.582139in}}{\pgfqpoint{5.948969in}{1.572930in}}%
\pgfpathcurveto{\pgfqpoint{5.948969in}{1.563722in}}{\pgfqpoint{5.952628in}{1.554889in}}{\pgfqpoint{5.959139in}{1.548378in}}%
\pgfpathcurveto{\pgfqpoint{5.965651in}{1.541867in}}{\pgfqpoint{5.974483in}{1.538208in}}{\pgfqpoint{5.983692in}{1.538208in}}%
\pgfpathlineto{\pgfqpoint{5.983692in}{1.538208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979083in}{1.846518in}}%
\pgfpathcurveto{\pgfqpoint{5.988292in}{1.846518in}}{\pgfqpoint{5.997124in}{1.850176in}}{\pgfqpoint{6.003635in}{1.856688in}}%
\pgfpathcurveto{\pgfqpoint{6.010147in}{1.863199in}}{\pgfqpoint{6.013805in}{1.872031in}}{\pgfqpoint{6.013805in}{1.881240in}}%
\pgfpathcurveto{\pgfqpoint{6.013805in}{1.890448in}}{\pgfqpoint{6.010147in}{1.899281in}}{\pgfqpoint{6.003635in}{1.905792in}}%
\pgfpathcurveto{\pgfqpoint{5.997124in}{1.912304in}}{\pgfqpoint{5.988292in}{1.915962in}}{\pgfqpoint{5.979083in}{1.915962in}}%
\pgfpathcurveto{\pgfqpoint{5.969875in}{1.915962in}}{\pgfqpoint{5.961042in}{1.912304in}}{\pgfqpoint{5.954531in}{1.905792in}}%
\pgfpathcurveto{\pgfqpoint{5.948019in}{1.899281in}}{\pgfqpoint{5.944361in}{1.890448in}}{\pgfqpoint{5.944361in}{1.881240in}}%
\pgfpathcurveto{\pgfqpoint{5.944361in}{1.872031in}}{\pgfqpoint{5.948019in}{1.863199in}}{\pgfqpoint{5.954531in}{1.856688in}}%
\pgfpathcurveto{\pgfqpoint{5.961042in}{1.850176in}}{\pgfqpoint{5.969875in}{1.846518in}}{\pgfqpoint{5.979083in}{1.846518in}}%
\pgfpathlineto{\pgfqpoint{5.979083in}{1.846518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022023in}{1.968121in}}%
\pgfpathcurveto{\pgfqpoint{6.031232in}{1.968121in}}{\pgfqpoint{6.040064in}{1.971780in}}{\pgfqpoint{6.046576in}{1.978291in}}%
\pgfpathcurveto{\pgfqpoint{6.053087in}{1.984803in}}{\pgfqpoint{6.056745in}{1.993635in}}{\pgfqpoint{6.056745in}{2.002844in}}%
\pgfpathcurveto{\pgfqpoint{6.056745in}{2.012052in}}{\pgfqpoint{6.053087in}{2.020885in}}{\pgfqpoint{6.046576in}{2.027396in}}%
\pgfpathcurveto{\pgfqpoint{6.040064in}{2.033907in}}{\pgfqpoint{6.031232in}{2.037566in}}{\pgfqpoint{6.022023in}{2.037566in}}%
\pgfpathcurveto{\pgfqpoint{6.012815in}{2.037566in}}{\pgfqpoint{6.003982in}{2.033907in}}{\pgfqpoint{5.997471in}{2.027396in}}%
\pgfpathcurveto{\pgfqpoint{5.990960in}{2.020885in}}{\pgfqpoint{5.987301in}{2.012052in}}{\pgfqpoint{5.987301in}{2.002844in}}%
\pgfpathcurveto{\pgfqpoint{5.987301in}{1.993635in}}{\pgfqpoint{5.990960in}{1.984803in}}{\pgfqpoint{5.997471in}{1.978291in}}%
\pgfpathcurveto{\pgfqpoint{6.003982in}{1.971780in}}{\pgfqpoint{6.012815in}{1.968121in}}{\pgfqpoint{6.022023in}{1.968121in}}%
\pgfpathlineto{\pgfqpoint{6.022023in}{1.968121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001875in}{1.460504in}}%
\pgfpathcurveto{\pgfqpoint{6.011083in}{1.460504in}}{\pgfqpoint{6.019916in}{1.464163in}}{\pgfqpoint{6.026427in}{1.470674in}}%
\pgfpathcurveto{\pgfqpoint{6.032939in}{1.477185in}}{\pgfqpoint{6.036597in}{1.486018in}}{\pgfqpoint{6.036597in}{1.495226in}}%
\pgfpathcurveto{\pgfqpoint{6.036597in}{1.504435in}}{\pgfqpoint{6.032939in}{1.513267in}}{\pgfqpoint{6.026427in}{1.519779in}}%
\pgfpathcurveto{\pgfqpoint{6.019916in}{1.526290in}}{\pgfqpoint{6.011083in}{1.529948in}}{\pgfqpoint{6.001875in}{1.529948in}}%
\pgfpathcurveto{\pgfqpoint{5.992667in}{1.529948in}}{\pgfqpoint{5.983834in}{1.526290in}}{\pgfqpoint{5.977323in}{1.519779in}}%
\pgfpathcurveto{\pgfqpoint{5.970811in}{1.513267in}}{\pgfqpoint{5.967153in}{1.504435in}}{\pgfqpoint{5.967153in}{1.495226in}}%
\pgfpathcurveto{\pgfqpoint{5.967153in}{1.486018in}}{\pgfqpoint{5.970811in}{1.477185in}}{\pgfqpoint{5.977323in}{1.470674in}}%
\pgfpathcurveto{\pgfqpoint{5.983834in}{1.464163in}}{\pgfqpoint{5.992667in}{1.460504in}}{\pgfqpoint{6.001875in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{6.001875in}{1.460504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024609in}{1.451866in}}%
\pgfpathcurveto{\pgfqpoint{6.033817in}{1.451866in}}{\pgfqpoint{6.042650in}{1.455525in}}{\pgfqpoint{6.049161in}{1.462036in}}%
\pgfpathcurveto{\pgfqpoint{6.055672in}{1.468547in}}{\pgfqpoint{6.059331in}{1.477380in}}{\pgfqpoint{6.059331in}{1.486588in}}%
\pgfpathcurveto{\pgfqpoint{6.059331in}{1.495797in}}{\pgfqpoint{6.055672in}{1.504629in}}{\pgfqpoint{6.049161in}{1.511141in}}%
\pgfpathcurveto{\pgfqpoint{6.042650in}{1.517652in}}{\pgfqpoint{6.033817in}{1.521311in}}{\pgfqpoint{6.024609in}{1.521311in}}%
\pgfpathcurveto{\pgfqpoint{6.015400in}{1.521311in}}{\pgfqpoint{6.006568in}{1.517652in}}{\pgfqpoint{6.000056in}{1.511141in}}%
\pgfpathcurveto{\pgfqpoint{5.993545in}{1.504629in}}{\pgfqpoint{5.989886in}{1.495797in}}{\pgfqpoint{5.989886in}{1.486588in}}%
\pgfpathcurveto{\pgfqpoint{5.989886in}{1.477380in}}{\pgfqpoint{5.993545in}{1.468547in}}{\pgfqpoint{6.000056in}{1.462036in}}%
\pgfpathcurveto{\pgfqpoint{6.006568in}{1.455525in}}{\pgfqpoint{6.015400in}{1.451866in}}{\pgfqpoint{6.024609in}{1.451866in}}%
\pgfpathlineto{\pgfqpoint{6.024609in}{1.451866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987605in}{3.167320in}}%
\pgfpathcurveto{\pgfqpoint{5.996813in}{3.167320in}}{\pgfqpoint{6.005646in}{3.170978in}}{\pgfqpoint{6.012157in}{3.177490in}}%
\pgfpathcurveto{\pgfqpoint{6.018668in}{3.184001in}}{\pgfqpoint{6.022327in}{3.192834in}}{\pgfqpoint{6.022327in}{3.202042in}}%
\pgfpathcurveto{\pgfqpoint{6.022327in}{3.211251in}}{\pgfqpoint{6.018668in}{3.220083in}}{\pgfqpoint{6.012157in}{3.226594in}}%
\pgfpathcurveto{\pgfqpoint{6.005646in}{3.233106in}}{\pgfqpoint{5.996813in}{3.236764in}}{\pgfqpoint{5.987605in}{3.236764in}}%
\pgfpathcurveto{\pgfqpoint{5.978396in}{3.236764in}}{\pgfqpoint{5.969564in}{3.233106in}}{\pgfqpoint{5.963052in}{3.226594in}}%
\pgfpathcurveto{\pgfqpoint{5.956541in}{3.220083in}}{\pgfqpoint{5.952883in}{3.211251in}}{\pgfqpoint{5.952883in}{3.202042in}}%
\pgfpathcurveto{\pgfqpoint{5.952883in}{3.192834in}}{\pgfqpoint{5.956541in}{3.184001in}}{\pgfqpoint{5.963052in}{3.177490in}}%
\pgfpathcurveto{\pgfqpoint{5.969564in}{3.170978in}}{\pgfqpoint{5.978396in}{3.167320in}}{\pgfqpoint{5.987605in}{3.167320in}}%
\pgfpathlineto{\pgfqpoint{5.987605in}{3.167320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051029in}{1.950462in}}%
\pgfpathcurveto{\pgfqpoint{6.060237in}{1.950462in}}{\pgfqpoint{6.069070in}{1.954121in}}{\pgfqpoint{6.075581in}{1.960632in}}%
\pgfpathcurveto{\pgfqpoint{6.082093in}{1.967143in}}{\pgfqpoint{6.085751in}{1.975976in}}{\pgfqpoint{6.085751in}{1.985184in}}%
\pgfpathcurveto{\pgfqpoint{6.085751in}{1.994393in}}{\pgfqpoint{6.082093in}{2.003225in}}{\pgfqpoint{6.075581in}{2.009737in}}%
\pgfpathcurveto{\pgfqpoint{6.069070in}{2.016248in}}{\pgfqpoint{6.060237in}{2.019907in}}{\pgfqpoint{6.051029in}{2.019907in}}%
\pgfpathcurveto{\pgfqpoint{6.041821in}{2.019907in}}{\pgfqpoint{6.032988in}{2.016248in}}{\pgfqpoint{6.026477in}{2.009737in}}%
\pgfpathcurveto{\pgfqpoint{6.019965in}{2.003225in}}{\pgfqpoint{6.016307in}{1.994393in}}{\pgfqpoint{6.016307in}{1.985184in}}%
\pgfpathcurveto{\pgfqpoint{6.016307in}{1.975976in}}{\pgfqpoint{6.019965in}{1.967143in}}{\pgfqpoint{6.026477in}{1.960632in}}%
\pgfpathcurveto{\pgfqpoint{6.032988in}{1.954121in}}{\pgfqpoint{6.041821in}{1.950462in}}{\pgfqpoint{6.051029in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{6.051029in}{1.950462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410402in}{3.541652in}}%
\pgfpathcurveto{\pgfqpoint{6.419611in}{3.541652in}}{\pgfqpoint{6.428443in}{3.545311in}}{\pgfqpoint{6.434955in}{3.551822in}}%
\pgfpathcurveto{\pgfqpoint{6.441466in}{3.558333in}}{\pgfqpoint{6.445125in}{3.567166in}}{\pgfqpoint{6.445125in}{3.576374in}}%
\pgfpathcurveto{\pgfqpoint{6.445125in}{3.585583in}}{\pgfqpoint{6.441466in}{3.594415in}}{\pgfqpoint{6.434955in}{3.600927in}}%
\pgfpathcurveto{\pgfqpoint{6.428443in}{3.607438in}}{\pgfqpoint{6.419611in}{3.611097in}}{\pgfqpoint{6.410402in}{3.611097in}}%
\pgfpathcurveto{\pgfqpoint{6.401194in}{3.611097in}}{\pgfqpoint{6.392361in}{3.607438in}}{\pgfqpoint{6.385850in}{3.600927in}}%
\pgfpathcurveto{\pgfqpoint{6.379339in}{3.594415in}}{\pgfqpoint{6.375680in}{3.585583in}}{\pgfqpoint{6.375680in}{3.576374in}}%
\pgfpathcurveto{\pgfqpoint{6.375680in}{3.567166in}}{\pgfqpoint{6.379339in}{3.558333in}}{\pgfqpoint{6.385850in}{3.551822in}}%
\pgfpathcurveto{\pgfqpoint{6.392361in}{3.545311in}}{\pgfqpoint{6.401194in}{3.541652in}}{\pgfqpoint{6.410402in}{3.541652in}}%
\pgfpathlineto{\pgfqpoint{6.410402in}{3.541652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482715in}{2.861711in}}%
\pgfpathcurveto{\pgfqpoint{6.491923in}{2.861711in}}{\pgfqpoint{6.500756in}{2.865369in}}{\pgfqpoint{6.507267in}{2.871881in}}%
\pgfpathcurveto{\pgfqpoint{6.513779in}{2.878392in}}{\pgfqpoint{6.517437in}{2.887224in}}{\pgfqpoint{6.517437in}{2.896433in}}%
\pgfpathcurveto{\pgfqpoint{6.517437in}{2.905641in}}{\pgfqpoint{6.513779in}{2.914474in}}{\pgfqpoint{6.507267in}{2.920985in}}%
\pgfpathcurveto{\pgfqpoint{6.500756in}{2.927496in}}{\pgfqpoint{6.491923in}{2.931155in}}{\pgfqpoint{6.482715in}{2.931155in}}%
\pgfpathcurveto{\pgfqpoint{6.473506in}{2.931155in}}{\pgfqpoint{6.464674in}{2.927496in}}{\pgfqpoint{6.458163in}{2.920985in}}%
\pgfpathcurveto{\pgfqpoint{6.451651in}{2.914474in}}{\pgfqpoint{6.447993in}{2.905641in}}{\pgfqpoint{6.447993in}{2.896433in}}%
\pgfpathcurveto{\pgfqpoint{6.447993in}{2.887224in}}{\pgfqpoint{6.451651in}{2.878392in}}{\pgfqpoint{6.458163in}{2.871881in}}%
\pgfpathcurveto{\pgfqpoint{6.464674in}{2.865369in}}{\pgfqpoint{6.473506in}{2.861711in}}{\pgfqpoint{6.482715in}{2.861711in}}%
\pgfpathlineto{\pgfqpoint{6.482715in}{2.861711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406376in}{3.706930in}}%
\pgfpathcurveto{\pgfqpoint{6.415584in}{3.706930in}}{\pgfqpoint{6.424417in}{3.710589in}}{\pgfqpoint{6.430928in}{3.717100in}}%
\pgfpathcurveto{\pgfqpoint{6.437439in}{3.723612in}}{\pgfqpoint{6.441098in}{3.732444in}}{\pgfqpoint{6.441098in}{3.741653in}}%
\pgfpathcurveto{\pgfqpoint{6.441098in}{3.750861in}}{\pgfqpoint{6.437439in}{3.759694in}}{\pgfqpoint{6.430928in}{3.766205in}}%
\pgfpathcurveto{\pgfqpoint{6.424417in}{3.772716in}}{\pgfqpoint{6.415584in}{3.776375in}}{\pgfqpoint{6.406376in}{3.776375in}}%
\pgfpathcurveto{\pgfqpoint{6.397167in}{3.776375in}}{\pgfqpoint{6.388335in}{3.772716in}}{\pgfqpoint{6.381823in}{3.766205in}}%
\pgfpathcurveto{\pgfqpoint{6.375312in}{3.759694in}}{\pgfqpoint{6.371654in}{3.750861in}}{\pgfqpoint{6.371654in}{3.741653in}}%
\pgfpathcurveto{\pgfqpoint{6.371654in}{3.732444in}}{\pgfqpoint{6.375312in}{3.723612in}}{\pgfqpoint{6.381823in}{3.717100in}}%
\pgfpathcurveto{\pgfqpoint{6.388335in}{3.710589in}}{\pgfqpoint{6.397167in}{3.706930in}}{\pgfqpoint{6.406376in}{3.706930in}}%
\pgfpathlineto{\pgfqpoint{6.406376in}{3.706930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463353in}{3.808887in}}%
\pgfpathcurveto{\pgfqpoint{6.472561in}{3.808887in}}{\pgfqpoint{6.481394in}{3.812546in}}{\pgfqpoint{6.487905in}{3.819057in}}%
\pgfpathcurveto{\pgfqpoint{6.494416in}{3.825568in}}{\pgfqpoint{6.498075in}{3.834401in}}{\pgfqpoint{6.498075in}{3.843609in}}%
\pgfpathcurveto{\pgfqpoint{6.498075in}{3.852818in}}{\pgfqpoint{6.494416in}{3.861650in}}{\pgfqpoint{6.487905in}{3.868162in}}%
\pgfpathcurveto{\pgfqpoint{6.481394in}{3.874673in}}{\pgfqpoint{6.472561in}{3.878332in}}{\pgfqpoint{6.463353in}{3.878332in}}%
\pgfpathcurveto{\pgfqpoint{6.454144in}{3.878332in}}{\pgfqpoint{6.445312in}{3.874673in}}{\pgfqpoint{6.438800in}{3.868162in}}%
\pgfpathcurveto{\pgfqpoint{6.432289in}{3.861650in}}{\pgfqpoint{6.428630in}{3.852818in}}{\pgfqpoint{6.428630in}{3.843609in}}%
\pgfpathcurveto{\pgfqpoint{6.428630in}{3.834401in}}{\pgfqpoint{6.432289in}{3.825568in}}{\pgfqpoint{6.438800in}{3.819057in}}%
\pgfpathcurveto{\pgfqpoint{6.445312in}{3.812546in}}{\pgfqpoint{6.454144in}{3.808887in}}{\pgfqpoint{6.463353in}{3.808887in}}%
\pgfpathlineto{\pgfqpoint{6.463353in}{3.808887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490618in}{3.235588in}}%
\pgfpathcurveto{\pgfqpoint{6.499826in}{3.235588in}}{\pgfqpoint{6.508659in}{3.239247in}}{\pgfqpoint{6.515170in}{3.245758in}}%
\pgfpathcurveto{\pgfqpoint{6.521682in}{3.252269in}}{\pgfqpoint{6.525340in}{3.261102in}}{\pgfqpoint{6.525340in}{3.270310in}}%
\pgfpathcurveto{\pgfqpoint{6.525340in}{3.279519in}}{\pgfqpoint{6.521682in}{3.288351in}}{\pgfqpoint{6.515170in}{3.294863in}}%
\pgfpathcurveto{\pgfqpoint{6.508659in}{3.301374in}}{\pgfqpoint{6.499826in}{3.305033in}}{\pgfqpoint{6.490618in}{3.305033in}}%
\pgfpathcurveto{\pgfqpoint{6.481409in}{3.305033in}}{\pgfqpoint{6.472577in}{3.301374in}}{\pgfqpoint{6.466066in}{3.294863in}}%
\pgfpathcurveto{\pgfqpoint{6.459554in}{3.288351in}}{\pgfqpoint{6.455896in}{3.279519in}}{\pgfqpoint{6.455896in}{3.270310in}}%
\pgfpathcurveto{\pgfqpoint{6.455896in}{3.261102in}}{\pgfqpoint{6.459554in}{3.252269in}}{\pgfqpoint{6.466066in}{3.245758in}}%
\pgfpathcurveto{\pgfqpoint{6.472577in}{3.239247in}}{\pgfqpoint{6.481409in}{3.235588in}}{\pgfqpoint{6.490618in}{3.235588in}}%
\pgfpathlineto{\pgfqpoint{6.490618in}{3.235588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425797in}{3.357595in}}%
\pgfpathcurveto{\pgfqpoint{6.435006in}{3.357595in}}{\pgfqpoint{6.443838in}{3.361253in}}{\pgfqpoint{6.450349in}{3.367765in}}%
\pgfpathcurveto{\pgfqpoint{6.456861in}{3.374276in}}{\pgfqpoint{6.460519in}{3.383109in}}{\pgfqpoint{6.460519in}{3.392317in}}%
\pgfpathcurveto{\pgfqpoint{6.460519in}{3.401526in}}{\pgfqpoint{6.456861in}{3.410358in}}{\pgfqpoint{6.450349in}{3.416869in}}%
\pgfpathcurveto{\pgfqpoint{6.443838in}{3.423381in}}{\pgfqpoint{6.435006in}{3.427039in}}{\pgfqpoint{6.425797in}{3.427039in}}%
\pgfpathcurveto{\pgfqpoint{6.416589in}{3.427039in}}{\pgfqpoint{6.407756in}{3.423381in}}{\pgfqpoint{6.401245in}{3.416869in}}%
\pgfpathcurveto{\pgfqpoint{6.394733in}{3.410358in}}{\pgfqpoint{6.391075in}{3.401526in}}{\pgfqpoint{6.391075in}{3.392317in}}%
\pgfpathcurveto{\pgfqpoint{6.391075in}{3.383109in}}{\pgfqpoint{6.394733in}{3.374276in}}{\pgfqpoint{6.401245in}{3.367765in}}%
\pgfpathcurveto{\pgfqpoint{6.407756in}{3.361253in}}{\pgfqpoint{6.416589in}{3.357595in}}{\pgfqpoint{6.425797in}{3.357595in}}%
\pgfpathlineto{\pgfqpoint{6.425797in}{3.357595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447247in}{3.029051in}}%
\pgfpathcurveto{\pgfqpoint{6.456456in}{3.029051in}}{\pgfqpoint{6.465288in}{3.032709in}}{\pgfqpoint{6.471800in}{3.039221in}}%
\pgfpathcurveto{\pgfqpoint{6.478311in}{3.045732in}}{\pgfqpoint{6.481970in}{3.054565in}}{\pgfqpoint{6.481970in}{3.063773in}}%
\pgfpathcurveto{\pgfqpoint{6.481970in}{3.072981in}}{\pgfqpoint{6.478311in}{3.081814in}}{\pgfqpoint{6.471800in}{3.088325in}}%
\pgfpathcurveto{\pgfqpoint{6.465288in}{3.094837in}}{\pgfqpoint{6.456456in}{3.098495in}}{\pgfqpoint{6.447247in}{3.098495in}}%
\pgfpathcurveto{\pgfqpoint{6.438039in}{3.098495in}}{\pgfqpoint{6.429206in}{3.094837in}}{\pgfqpoint{6.422695in}{3.088325in}}%
\pgfpathcurveto{\pgfqpoint{6.416184in}{3.081814in}}{\pgfqpoint{6.412525in}{3.072981in}}{\pgfqpoint{6.412525in}{3.063773in}}%
\pgfpathcurveto{\pgfqpoint{6.412525in}{3.054565in}}{\pgfqpoint{6.416184in}{3.045732in}}{\pgfqpoint{6.422695in}{3.039221in}}%
\pgfpathcurveto{\pgfqpoint{6.429206in}{3.032709in}}{\pgfqpoint{6.438039in}{3.029051in}}{\pgfqpoint{6.447247in}{3.029051in}}%
\pgfpathlineto{\pgfqpoint{6.447247in}{3.029051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403203in}{3.154182in}}%
\pgfpathcurveto{\pgfqpoint{6.412411in}{3.154182in}}{\pgfqpoint{6.421244in}{3.157840in}}{\pgfqpoint{6.427755in}{3.164352in}}%
\pgfpathcurveto{\pgfqpoint{6.434266in}{3.170863in}}{\pgfqpoint{6.437925in}{3.179696in}}{\pgfqpoint{6.437925in}{3.188904in}}%
\pgfpathcurveto{\pgfqpoint{6.437925in}{3.198113in}}{\pgfqpoint{6.434266in}{3.206945in}}{\pgfqpoint{6.427755in}{3.213456in}}%
\pgfpathcurveto{\pgfqpoint{6.421244in}{3.219968in}}{\pgfqpoint{6.412411in}{3.223626in}}{\pgfqpoint{6.403203in}{3.223626in}}%
\pgfpathcurveto{\pgfqpoint{6.393994in}{3.223626in}}{\pgfqpoint{6.385162in}{3.219968in}}{\pgfqpoint{6.378650in}{3.213456in}}%
\pgfpathcurveto{\pgfqpoint{6.372139in}{3.206945in}}{\pgfqpoint{6.368480in}{3.198113in}}{\pgfqpoint{6.368480in}{3.188904in}}%
\pgfpathcurveto{\pgfqpoint{6.368480in}{3.179696in}}{\pgfqpoint{6.372139in}{3.170863in}}{\pgfqpoint{6.378650in}{3.164352in}}%
\pgfpathcurveto{\pgfqpoint{6.385162in}{3.157840in}}{\pgfqpoint{6.393994in}{3.154182in}}{\pgfqpoint{6.403203in}{3.154182in}}%
\pgfpathlineto{\pgfqpoint{6.403203in}{3.154182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466582in}{3.608458in}}%
\pgfpathcurveto{\pgfqpoint{6.475790in}{3.608458in}}{\pgfqpoint{6.484623in}{3.612117in}}{\pgfqpoint{6.491134in}{3.618628in}}%
\pgfpathcurveto{\pgfqpoint{6.497645in}{3.625140in}}{\pgfqpoint{6.501304in}{3.633972in}}{\pgfqpoint{6.501304in}{3.643180in}}%
\pgfpathcurveto{\pgfqpoint{6.501304in}{3.652389in}}{\pgfqpoint{6.497645in}{3.661221in}}{\pgfqpoint{6.491134in}{3.667733in}}%
\pgfpathcurveto{\pgfqpoint{6.484623in}{3.674244in}}{\pgfqpoint{6.475790in}{3.677903in}}{\pgfqpoint{6.466582in}{3.677903in}}%
\pgfpathcurveto{\pgfqpoint{6.457373in}{3.677903in}}{\pgfqpoint{6.448541in}{3.674244in}}{\pgfqpoint{6.442029in}{3.667733in}}%
\pgfpathcurveto{\pgfqpoint{6.435518in}{3.661221in}}{\pgfqpoint{6.431859in}{3.652389in}}{\pgfqpoint{6.431859in}{3.643180in}}%
\pgfpathcurveto{\pgfqpoint{6.431859in}{3.633972in}}{\pgfqpoint{6.435518in}{3.625140in}}{\pgfqpoint{6.442029in}{3.618628in}}%
\pgfpathcurveto{\pgfqpoint{6.448541in}{3.612117in}}{\pgfqpoint{6.457373in}{3.608458in}}{\pgfqpoint{6.466582in}{3.608458in}}%
\pgfpathlineto{\pgfqpoint{6.466582in}{3.608458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423405in}{3.219547in}}%
\pgfpathcurveto{\pgfqpoint{6.432613in}{3.219547in}}{\pgfqpoint{6.441446in}{3.223206in}}{\pgfqpoint{6.447957in}{3.229717in}}%
\pgfpathcurveto{\pgfqpoint{6.454469in}{3.236229in}}{\pgfqpoint{6.458127in}{3.245061in}}{\pgfqpoint{6.458127in}{3.254270in}}%
\pgfpathcurveto{\pgfqpoint{6.458127in}{3.263478in}}{\pgfqpoint{6.454469in}{3.272311in}}{\pgfqpoint{6.447957in}{3.278822in}}%
\pgfpathcurveto{\pgfqpoint{6.441446in}{3.285333in}}{\pgfqpoint{6.432613in}{3.288992in}}{\pgfqpoint{6.423405in}{3.288992in}}%
\pgfpathcurveto{\pgfqpoint{6.414196in}{3.288992in}}{\pgfqpoint{6.405364in}{3.285333in}}{\pgfqpoint{6.398853in}{3.278822in}}%
\pgfpathcurveto{\pgfqpoint{6.392341in}{3.272311in}}{\pgfqpoint{6.388683in}{3.263478in}}{\pgfqpoint{6.388683in}{3.254270in}}%
\pgfpathcurveto{\pgfqpoint{6.388683in}{3.245061in}}{\pgfqpoint{6.392341in}{3.236229in}}{\pgfqpoint{6.398853in}{3.229717in}}%
\pgfpathcurveto{\pgfqpoint{6.405364in}{3.223206in}}{\pgfqpoint{6.414196in}{3.219547in}}{\pgfqpoint{6.423405in}{3.219547in}}%
\pgfpathlineto{\pgfqpoint{6.423405in}{3.219547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401170in}{2.436490in}}%
\pgfpathcurveto{\pgfqpoint{6.410378in}{2.436490in}}{\pgfqpoint{6.419211in}{2.440148in}}{\pgfqpoint{6.425722in}{2.446660in}}%
\pgfpathcurveto{\pgfqpoint{6.432234in}{2.453171in}}{\pgfqpoint{6.435892in}{2.462003in}}{\pgfqpoint{6.435892in}{2.471212in}}%
\pgfpathcurveto{\pgfqpoint{6.435892in}{2.480420in}}{\pgfqpoint{6.432234in}{2.489253in}}{\pgfqpoint{6.425722in}{2.495764in}}%
\pgfpathcurveto{\pgfqpoint{6.419211in}{2.502276in}}{\pgfqpoint{6.410378in}{2.505934in}}{\pgfqpoint{6.401170in}{2.505934in}}%
\pgfpathcurveto{\pgfqpoint{6.391961in}{2.505934in}}{\pgfqpoint{6.383129in}{2.502276in}}{\pgfqpoint{6.376618in}{2.495764in}}%
\pgfpathcurveto{\pgfqpoint{6.370106in}{2.489253in}}{\pgfqpoint{6.366448in}{2.480420in}}{\pgfqpoint{6.366448in}{2.471212in}}%
\pgfpathcurveto{\pgfqpoint{6.366448in}{2.462003in}}{\pgfqpoint{6.370106in}{2.453171in}}{\pgfqpoint{6.376618in}{2.446660in}}%
\pgfpathcurveto{\pgfqpoint{6.383129in}{2.440148in}}{\pgfqpoint{6.391961in}{2.436490in}}{\pgfqpoint{6.401170in}{2.436490in}}%
\pgfpathlineto{\pgfqpoint{6.401170in}{2.436490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495219in}{3.041235in}}%
\pgfpathcurveto{\pgfqpoint{6.504428in}{3.041235in}}{\pgfqpoint{6.513260in}{3.044894in}}{\pgfqpoint{6.519772in}{3.051405in}}%
\pgfpathcurveto{\pgfqpoint{6.526283in}{3.057917in}}{\pgfqpoint{6.529942in}{3.066749in}}{\pgfqpoint{6.529942in}{3.075958in}}%
\pgfpathcurveto{\pgfqpoint{6.529942in}{3.085166in}}{\pgfqpoint{6.526283in}{3.093999in}}{\pgfqpoint{6.519772in}{3.100510in}}%
\pgfpathcurveto{\pgfqpoint{6.513260in}{3.107021in}}{\pgfqpoint{6.504428in}{3.110680in}}{\pgfqpoint{6.495219in}{3.110680in}}%
\pgfpathcurveto{\pgfqpoint{6.486011in}{3.110680in}}{\pgfqpoint{6.477178in}{3.107021in}}{\pgfqpoint{6.470667in}{3.100510in}}%
\pgfpathcurveto{\pgfqpoint{6.464156in}{3.093999in}}{\pgfqpoint{6.460497in}{3.085166in}}{\pgfqpoint{6.460497in}{3.075958in}}%
\pgfpathcurveto{\pgfqpoint{6.460497in}{3.066749in}}{\pgfqpoint{6.464156in}{3.057917in}}{\pgfqpoint{6.470667in}{3.051405in}}%
\pgfpathcurveto{\pgfqpoint{6.477178in}{3.044894in}}{\pgfqpoint{6.486011in}{3.041235in}}{\pgfqpoint{6.495219in}{3.041235in}}%
\pgfpathlineto{\pgfqpoint{6.495219in}{3.041235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413159in}{3.031900in}}%
\pgfpathcurveto{\pgfqpoint{6.422367in}{3.031900in}}{\pgfqpoint{6.431200in}{3.035559in}}{\pgfqpoint{6.437711in}{3.042070in}}%
\pgfpathcurveto{\pgfqpoint{6.444222in}{3.048581in}}{\pgfqpoint{6.447881in}{3.057414in}}{\pgfqpoint{6.447881in}{3.066622in}}%
\pgfpathcurveto{\pgfqpoint{6.447881in}{3.075831in}}{\pgfqpoint{6.444222in}{3.084663in}}{\pgfqpoint{6.437711in}{3.091175in}}%
\pgfpathcurveto{\pgfqpoint{6.431200in}{3.097686in}}{\pgfqpoint{6.422367in}{3.101345in}}{\pgfqpoint{6.413159in}{3.101345in}}%
\pgfpathcurveto{\pgfqpoint{6.403950in}{3.101345in}}{\pgfqpoint{6.395118in}{3.097686in}}{\pgfqpoint{6.388606in}{3.091175in}}%
\pgfpathcurveto{\pgfqpoint{6.382095in}{3.084663in}}{\pgfqpoint{6.378437in}{3.075831in}}{\pgfqpoint{6.378437in}{3.066622in}}%
\pgfpathcurveto{\pgfqpoint{6.378437in}{3.057414in}}{\pgfqpoint{6.382095in}{3.048581in}}{\pgfqpoint{6.388606in}{3.042070in}}%
\pgfpathcurveto{\pgfqpoint{6.395118in}{3.035559in}}{\pgfqpoint{6.403950in}{3.031900in}}{\pgfqpoint{6.413159in}{3.031900in}}%
\pgfpathlineto{\pgfqpoint{6.413159in}{3.031900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464908in}{3.150945in}}%
\pgfpathcurveto{\pgfqpoint{6.474117in}{3.150945in}}{\pgfqpoint{6.482949in}{3.154603in}}{\pgfqpoint{6.489461in}{3.161114in}}%
\pgfpathcurveto{\pgfqpoint{6.495972in}{3.167626in}}{\pgfqpoint{6.499630in}{3.176458in}}{\pgfqpoint{6.499630in}{3.185667in}}%
\pgfpathcurveto{\pgfqpoint{6.499630in}{3.194875in}}{\pgfqpoint{6.495972in}{3.203708in}}{\pgfqpoint{6.489461in}{3.210219in}}%
\pgfpathcurveto{\pgfqpoint{6.482949in}{3.216730in}}{\pgfqpoint{6.474117in}{3.220389in}}{\pgfqpoint{6.464908in}{3.220389in}}%
\pgfpathcurveto{\pgfqpoint{6.455700in}{3.220389in}}{\pgfqpoint{6.446867in}{3.216730in}}{\pgfqpoint{6.440356in}{3.210219in}}%
\pgfpathcurveto{\pgfqpoint{6.433845in}{3.203708in}}{\pgfqpoint{6.430186in}{3.194875in}}{\pgfqpoint{6.430186in}{3.185667in}}%
\pgfpathcurveto{\pgfqpoint{6.430186in}{3.176458in}}{\pgfqpoint{6.433845in}{3.167626in}}{\pgfqpoint{6.440356in}{3.161114in}}%
\pgfpathcurveto{\pgfqpoint{6.446867in}{3.154603in}}{\pgfqpoint{6.455700in}{3.150945in}}{\pgfqpoint{6.464908in}{3.150945in}}%
\pgfpathlineto{\pgfqpoint{6.464908in}{3.150945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459691in}{3.409139in}}%
\pgfpathcurveto{\pgfqpoint{6.468899in}{3.409139in}}{\pgfqpoint{6.477732in}{3.412797in}}{\pgfqpoint{6.484243in}{3.419308in}}%
\pgfpathcurveto{\pgfqpoint{6.490755in}{3.425820in}}{\pgfqpoint{6.494413in}{3.434652in}}{\pgfqpoint{6.494413in}{3.443861in}}%
\pgfpathcurveto{\pgfqpoint{6.494413in}{3.453069in}}{\pgfqpoint{6.490755in}{3.461902in}}{\pgfqpoint{6.484243in}{3.468413in}}%
\pgfpathcurveto{\pgfqpoint{6.477732in}{3.474924in}}{\pgfqpoint{6.468899in}{3.478583in}}{\pgfqpoint{6.459691in}{3.478583in}}%
\pgfpathcurveto{\pgfqpoint{6.450483in}{3.478583in}}{\pgfqpoint{6.441650in}{3.474924in}}{\pgfqpoint{6.435139in}{3.468413in}}%
\pgfpathcurveto{\pgfqpoint{6.428627in}{3.461902in}}{\pgfqpoint{6.424969in}{3.453069in}}{\pgfqpoint{6.424969in}{3.443861in}}%
\pgfpathcurveto{\pgfqpoint{6.424969in}{3.434652in}}{\pgfqpoint{6.428627in}{3.425820in}}{\pgfqpoint{6.435139in}{3.419308in}}%
\pgfpathcurveto{\pgfqpoint{6.441650in}{3.412797in}}{\pgfqpoint{6.450483in}{3.409139in}}{\pgfqpoint{6.459691in}{3.409139in}}%
\pgfpathlineto{\pgfqpoint{6.459691in}{3.409139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476446in}{2.907928in}}%
\pgfpathcurveto{\pgfqpoint{6.485654in}{2.907928in}}{\pgfqpoint{6.494487in}{2.911587in}}{\pgfqpoint{6.500998in}{2.918098in}}%
\pgfpathcurveto{\pgfqpoint{6.507509in}{2.924609in}}{\pgfqpoint{6.511168in}{2.933442in}}{\pgfqpoint{6.511168in}{2.942650in}}%
\pgfpathcurveto{\pgfqpoint{6.511168in}{2.951859in}}{\pgfqpoint{6.507509in}{2.960691in}}{\pgfqpoint{6.500998in}{2.967203in}}%
\pgfpathcurveto{\pgfqpoint{6.494487in}{2.973714in}}{\pgfqpoint{6.485654in}{2.977373in}}{\pgfqpoint{6.476446in}{2.977373in}}%
\pgfpathcurveto{\pgfqpoint{6.467237in}{2.977373in}}{\pgfqpoint{6.458405in}{2.973714in}}{\pgfqpoint{6.451893in}{2.967203in}}%
\pgfpathcurveto{\pgfqpoint{6.445382in}{2.960691in}}{\pgfqpoint{6.441724in}{2.951859in}}{\pgfqpoint{6.441724in}{2.942650in}}%
\pgfpathcurveto{\pgfqpoint{6.441724in}{2.933442in}}{\pgfqpoint{6.445382in}{2.924609in}}{\pgfqpoint{6.451893in}{2.918098in}}%
\pgfpathcurveto{\pgfqpoint{6.458405in}{2.911587in}}{\pgfqpoint{6.467237in}{2.907928in}}{\pgfqpoint{6.476446in}{2.907928in}}%
\pgfpathlineto{\pgfqpoint{6.476446in}{2.907928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492762in}{3.208427in}}%
\pgfpathcurveto{\pgfqpoint{6.501970in}{3.208427in}}{\pgfqpoint{6.510803in}{3.212086in}}{\pgfqpoint{6.517314in}{3.218597in}}%
\pgfpathcurveto{\pgfqpoint{6.523825in}{3.225108in}}{\pgfqpoint{6.527484in}{3.233941in}}{\pgfqpoint{6.527484in}{3.243149in}}%
\pgfpathcurveto{\pgfqpoint{6.527484in}{3.252358in}}{\pgfqpoint{6.523825in}{3.261190in}}{\pgfqpoint{6.517314in}{3.267702in}}%
\pgfpathcurveto{\pgfqpoint{6.510803in}{3.274213in}}{\pgfqpoint{6.501970in}{3.277872in}}{\pgfqpoint{6.492762in}{3.277872in}}%
\pgfpathcurveto{\pgfqpoint{6.483553in}{3.277872in}}{\pgfqpoint{6.474721in}{3.274213in}}{\pgfqpoint{6.468209in}{3.267702in}}%
\pgfpathcurveto{\pgfqpoint{6.461698in}{3.261190in}}{\pgfqpoint{6.458040in}{3.252358in}}{\pgfqpoint{6.458040in}{3.243149in}}%
\pgfpathcurveto{\pgfqpoint{6.458040in}{3.233941in}}{\pgfqpoint{6.461698in}{3.225108in}}{\pgfqpoint{6.468209in}{3.218597in}}%
\pgfpathcurveto{\pgfqpoint{6.474721in}{3.212086in}}{\pgfqpoint{6.483553in}{3.208427in}}{\pgfqpoint{6.492762in}{3.208427in}}%
\pgfpathlineto{\pgfqpoint{6.492762in}{3.208427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400037in}{3.151496in}}%
\pgfpathcurveto{\pgfqpoint{6.409245in}{3.151496in}}{\pgfqpoint{6.418078in}{3.155155in}}{\pgfqpoint{6.424589in}{3.161666in}}%
\pgfpathcurveto{\pgfqpoint{6.431101in}{3.168178in}}{\pgfqpoint{6.434759in}{3.177010in}}{\pgfqpoint{6.434759in}{3.186219in}}%
\pgfpathcurveto{\pgfqpoint{6.434759in}{3.195427in}}{\pgfqpoint{6.431101in}{3.204259in}}{\pgfqpoint{6.424589in}{3.210771in}}%
\pgfpathcurveto{\pgfqpoint{6.418078in}{3.217282in}}{\pgfqpoint{6.409245in}{3.220941in}}{\pgfqpoint{6.400037in}{3.220941in}}%
\pgfpathcurveto{\pgfqpoint{6.390828in}{3.220941in}}{\pgfqpoint{6.381996in}{3.217282in}}{\pgfqpoint{6.375485in}{3.210771in}}%
\pgfpathcurveto{\pgfqpoint{6.368973in}{3.204259in}}{\pgfqpoint{6.365315in}{3.195427in}}{\pgfqpoint{6.365315in}{3.186219in}}%
\pgfpathcurveto{\pgfqpoint{6.365315in}{3.177010in}}{\pgfqpoint{6.368973in}{3.168178in}}{\pgfqpoint{6.375485in}{3.161666in}}%
\pgfpathcurveto{\pgfqpoint{6.381996in}{3.155155in}}{\pgfqpoint{6.390828in}{3.151496in}}{\pgfqpoint{6.400037in}{3.151496in}}%
\pgfpathlineto{\pgfqpoint{6.400037in}{3.151496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403405in}{3.085925in}}%
\pgfpathcurveto{\pgfqpoint{6.412613in}{3.085925in}}{\pgfqpoint{6.421446in}{3.089584in}}{\pgfqpoint{6.427957in}{3.096095in}}%
\pgfpathcurveto{\pgfqpoint{6.434469in}{3.102606in}}{\pgfqpoint{6.438127in}{3.111439in}}{\pgfqpoint{6.438127in}{3.120647in}}%
\pgfpathcurveto{\pgfqpoint{6.438127in}{3.129856in}}{\pgfqpoint{6.434469in}{3.138688in}}{\pgfqpoint{6.427957in}{3.145200in}}%
\pgfpathcurveto{\pgfqpoint{6.421446in}{3.151711in}}{\pgfqpoint{6.412613in}{3.155370in}}{\pgfqpoint{6.403405in}{3.155370in}}%
\pgfpathcurveto{\pgfqpoint{6.394196in}{3.155370in}}{\pgfqpoint{6.385364in}{3.151711in}}{\pgfqpoint{6.378853in}{3.145200in}}%
\pgfpathcurveto{\pgfqpoint{6.372341in}{3.138688in}}{\pgfqpoint{6.368683in}{3.129856in}}{\pgfqpoint{6.368683in}{3.120647in}}%
\pgfpathcurveto{\pgfqpoint{6.368683in}{3.111439in}}{\pgfqpoint{6.372341in}{3.102606in}}{\pgfqpoint{6.378853in}{3.096095in}}%
\pgfpathcurveto{\pgfqpoint{6.385364in}{3.089584in}}{\pgfqpoint{6.394196in}{3.085925in}}{\pgfqpoint{6.403405in}{3.085925in}}%
\pgfpathlineto{\pgfqpoint{6.403405in}{3.085925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451633in}{2.904574in}}%
\pgfpathcurveto{\pgfqpoint{6.460841in}{2.904574in}}{\pgfqpoint{6.469674in}{2.908233in}}{\pgfqpoint{6.476185in}{2.914744in}}%
\pgfpathcurveto{\pgfqpoint{6.482696in}{2.921256in}}{\pgfqpoint{6.486355in}{2.930088in}}{\pgfqpoint{6.486355in}{2.939297in}}%
\pgfpathcurveto{\pgfqpoint{6.486355in}{2.948505in}}{\pgfqpoint{6.482696in}{2.957338in}}{\pgfqpoint{6.476185in}{2.963849in}}%
\pgfpathcurveto{\pgfqpoint{6.469674in}{2.970360in}}{\pgfqpoint{6.460841in}{2.974019in}}{\pgfqpoint{6.451633in}{2.974019in}}%
\pgfpathcurveto{\pgfqpoint{6.442424in}{2.974019in}}{\pgfqpoint{6.433592in}{2.970360in}}{\pgfqpoint{6.427080in}{2.963849in}}%
\pgfpathcurveto{\pgfqpoint{6.420569in}{2.957338in}}{\pgfqpoint{6.416910in}{2.948505in}}{\pgfqpoint{6.416910in}{2.939297in}}%
\pgfpathcurveto{\pgfqpoint{6.416910in}{2.930088in}}{\pgfqpoint{6.420569in}{2.921256in}}{\pgfqpoint{6.427080in}{2.914744in}}%
\pgfpathcurveto{\pgfqpoint{6.433592in}{2.908233in}}{\pgfqpoint{6.442424in}{2.904574in}}{\pgfqpoint{6.451633in}{2.904574in}}%
\pgfpathlineto{\pgfqpoint{6.451633in}{2.904574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482182in}{3.425763in}}%
\pgfpathcurveto{\pgfqpoint{6.491390in}{3.425763in}}{\pgfqpoint{6.500223in}{3.429422in}}{\pgfqpoint{6.506734in}{3.435933in}}%
\pgfpathcurveto{\pgfqpoint{6.513245in}{3.442445in}}{\pgfqpoint{6.516904in}{3.451277in}}{\pgfqpoint{6.516904in}{3.460486in}}%
\pgfpathcurveto{\pgfqpoint{6.516904in}{3.469694in}}{\pgfqpoint{6.513245in}{3.478526in}}{\pgfqpoint{6.506734in}{3.485038in}}%
\pgfpathcurveto{\pgfqpoint{6.500223in}{3.491549in}}{\pgfqpoint{6.491390in}{3.495208in}}{\pgfqpoint{6.482182in}{3.495208in}}%
\pgfpathcurveto{\pgfqpoint{6.472973in}{3.495208in}}{\pgfqpoint{6.464141in}{3.491549in}}{\pgfqpoint{6.457629in}{3.485038in}}%
\pgfpathcurveto{\pgfqpoint{6.451118in}{3.478526in}}{\pgfqpoint{6.447459in}{3.469694in}}{\pgfqpoint{6.447459in}{3.460486in}}%
\pgfpathcurveto{\pgfqpoint{6.447459in}{3.451277in}}{\pgfqpoint{6.451118in}{3.442445in}}{\pgfqpoint{6.457629in}{3.435933in}}%
\pgfpathcurveto{\pgfqpoint{6.464141in}{3.429422in}}{\pgfqpoint{6.472973in}{3.425763in}}{\pgfqpoint{6.482182in}{3.425763in}}%
\pgfpathlineto{\pgfqpoint{6.482182in}{3.425763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477617in}{3.430922in}}%
\pgfpathcurveto{\pgfqpoint{6.486826in}{3.430922in}}{\pgfqpoint{6.495658in}{3.434580in}}{\pgfqpoint{6.502170in}{3.441092in}}%
\pgfpathcurveto{\pgfqpoint{6.508681in}{3.447603in}}{\pgfqpoint{6.512340in}{3.456435in}}{\pgfqpoint{6.512340in}{3.465644in}}%
\pgfpathcurveto{\pgfqpoint{6.512340in}{3.474852in}}{\pgfqpoint{6.508681in}{3.483685in}}{\pgfqpoint{6.502170in}{3.490196in}}%
\pgfpathcurveto{\pgfqpoint{6.495658in}{3.496708in}}{\pgfqpoint{6.486826in}{3.500366in}}{\pgfqpoint{6.477617in}{3.500366in}}%
\pgfpathcurveto{\pgfqpoint{6.468409in}{3.500366in}}{\pgfqpoint{6.459576in}{3.496708in}}{\pgfqpoint{6.453065in}{3.490196in}}%
\pgfpathcurveto{\pgfqpoint{6.446554in}{3.483685in}}{\pgfqpoint{6.442895in}{3.474852in}}{\pgfqpoint{6.442895in}{3.465644in}}%
\pgfpathcurveto{\pgfqpoint{6.442895in}{3.456435in}}{\pgfqpoint{6.446554in}{3.447603in}}{\pgfqpoint{6.453065in}{3.441092in}}%
\pgfpathcurveto{\pgfqpoint{6.459576in}{3.434580in}}{\pgfqpoint{6.468409in}{3.430922in}}{\pgfqpoint{6.477617in}{3.430922in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{3.430922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463845in}{2.864948in}}%
\pgfpathcurveto{\pgfqpoint{6.473054in}{2.864948in}}{\pgfqpoint{6.481886in}{2.868606in}}{\pgfqpoint{6.488397in}{2.875118in}}%
\pgfpathcurveto{\pgfqpoint{6.494909in}{2.881629in}}{\pgfqpoint{6.498567in}{2.890462in}}{\pgfqpoint{6.498567in}{2.899670in}}%
\pgfpathcurveto{\pgfqpoint{6.498567in}{2.908878in}}{\pgfqpoint{6.494909in}{2.917711in}}{\pgfqpoint{6.488397in}{2.924222in}}%
\pgfpathcurveto{\pgfqpoint{6.481886in}{2.930734in}}{\pgfqpoint{6.473054in}{2.934392in}}{\pgfqpoint{6.463845in}{2.934392in}}%
\pgfpathcurveto{\pgfqpoint{6.454637in}{2.934392in}}{\pgfqpoint{6.445804in}{2.930734in}}{\pgfqpoint{6.439293in}{2.924222in}}%
\pgfpathcurveto{\pgfqpoint{6.432781in}{2.917711in}}{\pgfqpoint{6.429123in}{2.908878in}}{\pgfqpoint{6.429123in}{2.899670in}}%
\pgfpathcurveto{\pgfqpoint{6.429123in}{2.890462in}}{\pgfqpoint{6.432781in}{2.881629in}}{\pgfqpoint{6.439293in}{2.875118in}}%
\pgfpathcurveto{\pgfqpoint{6.445804in}{2.868606in}}{\pgfqpoint{6.454637in}{2.864948in}}{\pgfqpoint{6.463845in}{2.864948in}}%
\pgfpathlineto{\pgfqpoint{6.463845in}{2.864948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454211in}{3.226960in}}%
\pgfpathcurveto{\pgfqpoint{6.463420in}{3.226960in}}{\pgfqpoint{6.472252in}{3.230619in}}{\pgfqpoint{6.478763in}{3.237130in}}%
\pgfpathcurveto{\pgfqpoint{6.485275in}{3.243642in}}{\pgfqpoint{6.488933in}{3.252474in}}{\pgfqpoint{6.488933in}{3.261683in}}%
\pgfpathcurveto{\pgfqpoint{6.488933in}{3.270891in}}{\pgfqpoint{6.485275in}{3.279724in}}{\pgfqpoint{6.478763in}{3.286235in}}%
\pgfpathcurveto{\pgfqpoint{6.472252in}{3.292746in}}{\pgfqpoint{6.463420in}{3.296405in}}{\pgfqpoint{6.454211in}{3.296405in}}%
\pgfpathcurveto{\pgfqpoint{6.445003in}{3.296405in}}{\pgfqpoint{6.436170in}{3.292746in}}{\pgfqpoint{6.429659in}{3.286235in}}%
\pgfpathcurveto{\pgfqpoint{6.423147in}{3.279724in}}{\pgfqpoint{6.419489in}{3.270891in}}{\pgfqpoint{6.419489in}{3.261683in}}%
\pgfpathcurveto{\pgfqpoint{6.419489in}{3.252474in}}{\pgfqpoint{6.423147in}{3.243642in}}{\pgfqpoint{6.429659in}{3.237130in}}%
\pgfpathcurveto{\pgfqpoint{6.436170in}{3.230619in}}{\pgfqpoint{6.445003in}{3.226960in}}{\pgfqpoint{6.454211in}{3.226960in}}%
\pgfpathlineto{\pgfqpoint{6.454211in}{3.226960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434484in}{3.180856in}}%
\pgfpathcurveto{\pgfqpoint{6.443692in}{3.180856in}}{\pgfqpoint{6.452525in}{3.184515in}}{\pgfqpoint{6.459036in}{3.191026in}}%
\pgfpathcurveto{\pgfqpoint{6.465547in}{3.197538in}}{\pgfqpoint{6.469206in}{3.206370in}}{\pgfqpoint{6.469206in}{3.215579in}}%
\pgfpathcurveto{\pgfqpoint{6.469206in}{3.224787in}}{\pgfqpoint{6.465547in}{3.233620in}}{\pgfqpoint{6.459036in}{3.240131in}}%
\pgfpathcurveto{\pgfqpoint{6.452525in}{3.246642in}}{\pgfqpoint{6.443692in}{3.250301in}}{\pgfqpoint{6.434484in}{3.250301in}}%
\pgfpathcurveto{\pgfqpoint{6.425275in}{3.250301in}}{\pgfqpoint{6.416443in}{3.246642in}}{\pgfqpoint{6.409931in}{3.240131in}}%
\pgfpathcurveto{\pgfqpoint{6.403420in}{3.233620in}}{\pgfqpoint{6.399762in}{3.224787in}}{\pgfqpoint{6.399762in}{3.215579in}}%
\pgfpathcurveto{\pgfqpoint{6.399762in}{3.206370in}}{\pgfqpoint{6.403420in}{3.197538in}}{\pgfqpoint{6.409931in}{3.191026in}}%
\pgfpathcurveto{\pgfqpoint{6.416443in}{3.184515in}}{\pgfqpoint{6.425275in}{3.180856in}}{\pgfqpoint{6.434484in}{3.180856in}}%
\pgfpathlineto{\pgfqpoint{6.434484in}{3.180856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493333in}{2.092178in}}%
\pgfpathcurveto{\pgfqpoint{6.502541in}{2.092178in}}{\pgfqpoint{6.511374in}{2.095837in}}{\pgfqpoint{6.517885in}{2.102348in}}%
\pgfpathcurveto{\pgfqpoint{6.524397in}{2.108860in}}{\pgfqpoint{6.528055in}{2.117692in}}{\pgfqpoint{6.528055in}{2.126901in}}%
\pgfpathcurveto{\pgfqpoint{6.528055in}{2.136109in}}{\pgfqpoint{6.524397in}{2.144942in}}{\pgfqpoint{6.517885in}{2.151453in}}%
\pgfpathcurveto{\pgfqpoint{6.511374in}{2.157964in}}{\pgfqpoint{6.502541in}{2.161623in}}{\pgfqpoint{6.493333in}{2.161623in}}%
\pgfpathcurveto{\pgfqpoint{6.484125in}{2.161623in}}{\pgfqpoint{6.475292in}{2.157964in}}{\pgfqpoint{6.468781in}{2.151453in}}%
\pgfpathcurveto{\pgfqpoint{6.462269in}{2.144942in}}{\pgfqpoint{6.458611in}{2.136109in}}{\pgfqpoint{6.458611in}{2.126901in}}%
\pgfpathcurveto{\pgfqpoint{6.458611in}{2.117692in}}{\pgfqpoint{6.462269in}{2.108860in}}{\pgfqpoint{6.468781in}{2.102348in}}%
\pgfpathcurveto{\pgfqpoint{6.475292in}{2.095837in}}{\pgfqpoint{6.484125in}{2.092178in}}{\pgfqpoint{6.493333in}{2.092178in}}%
\pgfpathlineto{\pgfqpoint{6.493333in}{2.092178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467109in}{2.909271in}}%
\pgfpathcurveto{\pgfqpoint{6.476318in}{2.909271in}}{\pgfqpoint{6.485150in}{2.912930in}}{\pgfqpoint{6.491662in}{2.919441in}}%
\pgfpathcurveto{\pgfqpoint{6.498173in}{2.925953in}}{\pgfqpoint{6.501831in}{2.934785in}}{\pgfqpoint{6.501831in}{2.943994in}}%
\pgfpathcurveto{\pgfqpoint{6.501831in}{2.953202in}}{\pgfqpoint{6.498173in}{2.962035in}}{\pgfqpoint{6.491662in}{2.968546in}}%
\pgfpathcurveto{\pgfqpoint{6.485150in}{2.975057in}}{\pgfqpoint{6.476318in}{2.978716in}}{\pgfqpoint{6.467109in}{2.978716in}}%
\pgfpathcurveto{\pgfqpoint{6.457901in}{2.978716in}}{\pgfqpoint{6.449068in}{2.975057in}}{\pgfqpoint{6.442557in}{2.968546in}}%
\pgfpathcurveto{\pgfqpoint{6.436046in}{2.962035in}}{\pgfqpoint{6.432387in}{2.953202in}}{\pgfqpoint{6.432387in}{2.943994in}}%
\pgfpathcurveto{\pgfqpoint{6.432387in}{2.934785in}}{\pgfqpoint{6.436046in}{2.925953in}}{\pgfqpoint{6.442557in}{2.919441in}}%
\pgfpathcurveto{\pgfqpoint{6.449068in}{2.912930in}}{\pgfqpoint{6.457901in}{2.909271in}}{\pgfqpoint{6.467109in}{2.909271in}}%
\pgfpathlineto{\pgfqpoint{6.467109in}{2.909271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436408in}{3.096941in}}%
\pgfpathcurveto{\pgfqpoint{6.445617in}{3.096941in}}{\pgfqpoint{6.454449in}{3.100600in}}{\pgfqpoint{6.460960in}{3.107111in}}%
\pgfpathcurveto{\pgfqpoint{6.467472in}{3.113623in}}{\pgfqpoint{6.471130in}{3.122455in}}{\pgfqpoint{6.471130in}{3.131664in}}%
\pgfpathcurveto{\pgfqpoint{6.471130in}{3.140872in}}{\pgfqpoint{6.467472in}{3.149705in}}{\pgfqpoint{6.460960in}{3.156216in}}%
\pgfpathcurveto{\pgfqpoint{6.454449in}{3.162727in}}{\pgfqpoint{6.445617in}{3.166386in}}{\pgfqpoint{6.436408in}{3.166386in}}%
\pgfpathcurveto{\pgfqpoint{6.427200in}{3.166386in}}{\pgfqpoint{6.418367in}{3.162727in}}{\pgfqpoint{6.411856in}{3.156216in}}%
\pgfpathcurveto{\pgfqpoint{6.405344in}{3.149705in}}{\pgfqpoint{6.401686in}{3.140872in}}{\pgfqpoint{6.401686in}{3.131664in}}%
\pgfpathcurveto{\pgfqpoint{6.401686in}{3.122455in}}{\pgfqpoint{6.405344in}{3.113623in}}{\pgfqpoint{6.411856in}{3.107111in}}%
\pgfpathcurveto{\pgfqpoint{6.418367in}{3.100600in}}{\pgfqpoint{6.427200in}{3.096941in}}{\pgfqpoint{6.436408in}{3.096941in}}%
\pgfpathlineto{\pgfqpoint{6.436408in}{3.096941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456654in}{2.506463in}}%
\pgfpathcurveto{\pgfqpoint{6.465863in}{2.506463in}}{\pgfqpoint{6.474695in}{2.510122in}}{\pgfqpoint{6.481207in}{2.516633in}}%
\pgfpathcurveto{\pgfqpoint{6.487718in}{2.523144in}}{\pgfqpoint{6.491377in}{2.531977in}}{\pgfqpoint{6.491377in}{2.541185in}}%
\pgfpathcurveto{\pgfqpoint{6.491377in}{2.550394in}}{\pgfqpoint{6.487718in}{2.559226in}}{\pgfqpoint{6.481207in}{2.565738in}}%
\pgfpathcurveto{\pgfqpoint{6.474695in}{2.572249in}}{\pgfqpoint{6.465863in}{2.575908in}}{\pgfqpoint{6.456654in}{2.575908in}}%
\pgfpathcurveto{\pgfqpoint{6.447446in}{2.575908in}}{\pgfqpoint{6.438613in}{2.572249in}}{\pgfqpoint{6.432102in}{2.565738in}}%
\pgfpathcurveto{\pgfqpoint{6.425591in}{2.559226in}}{\pgfqpoint{6.421932in}{2.550394in}}{\pgfqpoint{6.421932in}{2.541185in}}%
\pgfpathcurveto{\pgfqpoint{6.421932in}{2.531977in}}{\pgfqpoint{6.425591in}{2.523144in}}{\pgfqpoint{6.432102in}{2.516633in}}%
\pgfpathcurveto{\pgfqpoint{6.438613in}{2.510122in}}{\pgfqpoint{6.447446in}{2.506463in}}{\pgfqpoint{6.456654in}{2.506463in}}%
\pgfpathlineto{\pgfqpoint{6.456654in}{2.506463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396348in}{2.614912in}}%
\pgfpathcurveto{\pgfqpoint{6.405557in}{2.614912in}}{\pgfqpoint{6.414389in}{2.618570in}}{\pgfqpoint{6.420901in}{2.625082in}}%
\pgfpathcurveto{\pgfqpoint{6.427412in}{2.631593in}}{\pgfqpoint{6.431071in}{2.640426in}}{\pgfqpoint{6.431071in}{2.649634in}}%
\pgfpathcurveto{\pgfqpoint{6.431071in}{2.658842in}}{\pgfqpoint{6.427412in}{2.667675in}}{\pgfqpoint{6.420901in}{2.674186in}}%
\pgfpathcurveto{\pgfqpoint{6.414389in}{2.680698in}}{\pgfqpoint{6.405557in}{2.684356in}}{\pgfqpoint{6.396348in}{2.684356in}}%
\pgfpathcurveto{\pgfqpoint{6.387140in}{2.684356in}}{\pgfqpoint{6.378307in}{2.680698in}}{\pgfqpoint{6.371796in}{2.674186in}}%
\pgfpathcurveto{\pgfqpoint{6.365285in}{2.667675in}}{\pgfqpoint{6.361626in}{2.658842in}}{\pgfqpoint{6.361626in}{2.649634in}}%
\pgfpathcurveto{\pgfqpoint{6.361626in}{2.640426in}}{\pgfqpoint{6.365285in}{2.631593in}}{\pgfqpoint{6.371796in}{2.625082in}}%
\pgfpathcurveto{\pgfqpoint{6.378307in}{2.618570in}}{\pgfqpoint{6.387140in}{2.614912in}}{\pgfqpoint{6.396348in}{2.614912in}}%
\pgfpathlineto{\pgfqpoint{6.396348in}{2.614912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403866in}{3.929568in}}%
\pgfpathcurveto{\pgfqpoint{6.413074in}{3.929568in}}{\pgfqpoint{6.421907in}{3.933226in}}{\pgfqpoint{6.428418in}{3.939738in}}%
\pgfpathcurveto{\pgfqpoint{6.434930in}{3.946249in}}{\pgfqpoint{6.438588in}{3.955082in}}{\pgfqpoint{6.438588in}{3.964290in}}%
\pgfpathcurveto{\pgfqpoint{6.438588in}{3.973498in}}{\pgfqpoint{6.434930in}{3.982331in}}{\pgfqpoint{6.428418in}{3.988842in}}%
\pgfpathcurveto{\pgfqpoint{6.421907in}{3.995354in}}{\pgfqpoint{6.413074in}{3.999012in}}{\pgfqpoint{6.403866in}{3.999012in}}%
\pgfpathcurveto{\pgfqpoint{6.394657in}{3.999012in}}{\pgfqpoint{6.385825in}{3.995354in}}{\pgfqpoint{6.379314in}{3.988842in}}%
\pgfpathcurveto{\pgfqpoint{6.372802in}{3.982331in}}{\pgfqpoint{6.369144in}{3.973498in}}{\pgfqpoint{6.369144in}{3.964290in}}%
\pgfpathcurveto{\pgfqpoint{6.369144in}{3.955082in}}{\pgfqpoint{6.372802in}{3.946249in}}{\pgfqpoint{6.379314in}{3.939738in}}%
\pgfpathcurveto{\pgfqpoint{6.385825in}{3.933226in}}{\pgfqpoint{6.394657in}{3.929568in}}{\pgfqpoint{6.403866in}{3.929568in}}%
\pgfpathlineto{\pgfqpoint{6.403866in}{3.929568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458116in}{3.265093in}}%
\pgfpathcurveto{\pgfqpoint{6.467325in}{3.265093in}}{\pgfqpoint{6.476157in}{3.268751in}}{\pgfqpoint{6.482669in}{3.275262in}}%
\pgfpathcurveto{\pgfqpoint{6.489180in}{3.281774in}}{\pgfqpoint{6.492839in}{3.290606in}}{\pgfqpoint{6.492839in}{3.299815in}}%
\pgfpathcurveto{\pgfqpoint{6.492839in}{3.309023in}}{\pgfqpoint{6.489180in}{3.317856in}}{\pgfqpoint{6.482669in}{3.324367in}}%
\pgfpathcurveto{\pgfqpoint{6.476157in}{3.330878in}}{\pgfqpoint{6.467325in}{3.334537in}}{\pgfqpoint{6.458116in}{3.334537in}}%
\pgfpathcurveto{\pgfqpoint{6.448908in}{3.334537in}}{\pgfqpoint{6.440075in}{3.330878in}}{\pgfqpoint{6.433564in}{3.324367in}}%
\pgfpathcurveto{\pgfqpoint{6.427053in}{3.317856in}}{\pgfqpoint{6.423394in}{3.309023in}}{\pgfqpoint{6.423394in}{3.299815in}}%
\pgfpathcurveto{\pgfqpoint{6.423394in}{3.290606in}}{\pgfqpoint{6.427053in}{3.281774in}}{\pgfqpoint{6.433564in}{3.275262in}}%
\pgfpathcurveto{\pgfqpoint{6.440075in}{3.268751in}}{\pgfqpoint{6.448908in}{3.265093in}}{\pgfqpoint{6.458116in}{3.265093in}}%
\pgfpathlineto{\pgfqpoint{6.458116in}{3.265093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460409in}{3.443420in}}%
\pgfpathcurveto{\pgfqpoint{6.469617in}{3.443420in}}{\pgfqpoint{6.478450in}{3.447079in}}{\pgfqpoint{6.484961in}{3.453590in}}%
\pgfpathcurveto{\pgfqpoint{6.491472in}{3.460101in}}{\pgfqpoint{6.495131in}{3.468934in}}{\pgfqpoint{6.495131in}{3.478142in}}%
\pgfpathcurveto{\pgfqpoint{6.495131in}{3.487351in}}{\pgfqpoint{6.491472in}{3.496183in}}{\pgfqpoint{6.484961in}{3.502695in}}%
\pgfpathcurveto{\pgfqpoint{6.478450in}{3.509206in}}{\pgfqpoint{6.469617in}{3.512864in}}{\pgfqpoint{6.460409in}{3.512864in}}%
\pgfpathcurveto{\pgfqpoint{6.451200in}{3.512864in}}{\pgfqpoint{6.442368in}{3.509206in}}{\pgfqpoint{6.435856in}{3.502695in}}%
\pgfpathcurveto{\pgfqpoint{6.429345in}{3.496183in}}{\pgfqpoint{6.425687in}{3.487351in}}{\pgfqpoint{6.425687in}{3.478142in}}%
\pgfpathcurveto{\pgfqpoint{6.425687in}{3.468934in}}{\pgfqpoint{6.429345in}{3.460101in}}{\pgfqpoint{6.435856in}{3.453590in}}%
\pgfpathcurveto{\pgfqpoint{6.442368in}{3.447079in}}{\pgfqpoint{6.451200in}{3.443420in}}{\pgfqpoint{6.460409in}{3.443420in}}%
\pgfpathlineto{\pgfqpoint{6.460409in}{3.443420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404659in}{3.329981in}}%
\pgfpathcurveto{\pgfqpoint{6.413868in}{3.329981in}}{\pgfqpoint{6.422700in}{3.333639in}}{\pgfqpoint{6.429212in}{3.340151in}}%
\pgfpathcurveto{\pgfqpoint{6.435723in}{3.346662in}}{\pgfqpoint{6.439381in}{3.355494in}}{\pgfqpoint{6.439381in}{3.364703in}}%
\pgfpathcurveto{\pgfqpoint{6.439381in}{3.373911in}}{\pgfqpoint{6.435723in}{3.382744in}}{\pgfqpoint{6.429212in}{3.389255in}}%
\pgfpathcurveto{\pgfqpoint{6.422700in}{3.395767in}}{\pgfqpoint{6.413868in}{3.399425in}}{\pgfqpoint{6.404659in}{3.399425in}}%
\pgfpathcurveto{\pgfqpoint{6.395451in}{3.399425in}}{\pgfqpoint{6.386618in}{3.395767in}}{\pgfqpoint{6.380107in}{3.389255in}}%
\pgfpathcurveto{\pgfqpoint{6.373596in}{3.382744in}}{\pgfqpoint{6.369937in}{3.373911in}}{\pgfqpoint{6.369937in}{3.364703in}}%
\pgfpathcurveto{\pgfqpoint{6.369937in}{3.355494in}}{\pgfqpoint{6.373596in}{3.346662in}}{\pgfqpoint{6.380107in}{3.340151in}}%
\pgfpathcurveto{\pgfqpoint{6.386618in}{3.333639in}}{\pgfqpoint{6.395451in}{3.329981in}}{\pgfqpoint{6.404659in}{3.329981in}}%
\pgfpathlineto{\pgfqpoint{6.404659in}{3.329981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453865in}{3.222897in}}%
\pgfpathcurveto{\pgfqpoint{6.463074in}{3.222897in}}{\pgfqpoint{6.471906in}{3.226556in}}{\pgfqpoint{6.478418in}{3.233067in}}%
\pgfpathcurveto{\pgfqpoint{6.484929in}{3.239579in}}{\pgfqpoint{6.488587in}{3.248411in}}{\pgfqpoint{6.488587in}{3.257620in}}%
\pgfpathcurveto{\pgfqpoint{6.488587in}{3.266828in}}{\pgfqpoint{6.484929in}{3.275661in}}{\pgfqpoint{6.478418in}{3.282172in}}%
\pgfpathcurveto{\pgfqpoint{6.471906in}{3.288683in}}{\pgfqpoint{6.463074in}{3.292342in}}{\pgfqpoint{6.453865in}{3.292342in}}%
\pgfpathcurveto{\pgfqpoint{6.444657in}{3.292342in}}{\pgfqpoint{6.435824in}{3.288683in}}{\pgfqpoint{6.429313in}{3.282172in}}%
\pgfpathcurveto{\pgfqpoint{6.422802in}{3.275661in}}{\pgfqpoint{6.419143in}{3.266828in}}{\pgfqpoint{6.419143in}{3.257620in}}%
\pgfpathcurveto{\pgfqpoint{6.419143in}{3.248411in}}{\pgfqpoint{6.422802in}{3.239579in}}{\pgfqpoint{6.429313in}{3.233067in}}%
\pgfpathcurveto{\pgfqpoint{6.435824in}{3.226556in}}{\pgfqpoint{6.444657in}{3.222897in}}{\pgfqpoint{6.453865in}{3.222897in}}%
\pgfpathlineto{\pgfqpoint{6.453865in}{3.222897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410962in}{2.516975in}}%
\pgfpathcurveto{\pgfqpoint{6.420170in}{2.516975in}}{\pgfqpoint{6.429003in}{2.520633in}}{\pgfqpoint{6.435514in}{2.527145in}}%
\pgfpathcurveto{\pgfqpoint{6.442025in}{2.533656in}}{\pgfqpoint{6.445684in}{2.542488in}}{\pgfqpoint{6.445684in}{2.551697in}}%
\pgfpathcurveto{\pgfqpoint{6.445684in}{2.560905in}}{\pgfqpoint{6.442025in}{2.569738in}}{\pgfqpoint{6.435514in}{2.576249in}}%
\pgfpathcurveto{\pgfqpoint{6.429003in}{2.582761in}}{\pgfqpoint{6.420170in}{2.586419in}}{\pgfqpoint{6.410962in}{2.586419in}}%
\pgfpathcurveto{\pgfqpoint{6.401753in}{2.586419in}}{\pgfqpoint{6.392921in}{2.582761in}}{\pgfqpoint{6.386409in}{2.576249in}}%
\pgfpathcurveto{\pgfqpoint{6.379898in}{2.569738in}}{\pgfqpoint{6.376239in}{2.560905in}}{\pgfqpoint{6.376239in}{2.551697in}}%
\pgfpathcurveto{\pgfqpoint{6.376239in}{2.542488in}}{\pgfqpoint{6.379898in}{2.533656in}}{\pgfqpoint{6.386409in}{2.527145in}}%
\pgfpathcurveto{\pgfqpoint{6.392921in}{2.520633in}}{\pgfqpoint{6.401753in}{2.516975in}}{\pgfqpoint{6.410962in}{2.516975in}}%
\pgfpathlineto{\pgfqpoint{6.410962in}{2.516975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421853in}{2.883430in}}%
\pgfpathcurveto{\pgfqpoint{6.431062in}{2.883430in}}{\pgfqpoint{6.439894in}{2.887089in}}{\pgfqpoint{6.446405in}{2.893600in}}%
\pgfpathcurveto{\pgfqpoint{6.452917in}{2.900112in}}{\pgfqpoint{6.456575in}{2.908944in}}{\pgfqpoint{6.456575in}{2.918153in}}%
\pgfpathcurveto{\pgfqpoint{6.456575in}{2.927361in}}{\pgfqpoint{6.452917in}{2.936194in}}{\pgfqpoint{6.446405in}{2.942705in}}%
\pgfpathcurveto{\pgfqpoint{6.439894in}{2.949216in}}{\pgfqpoint{6.431062in}{2.952875in}}{\pgfqpoint{6.421853in}{2.952875in}}%
\pgfpathcurveto{\pgfqpoint{6.412645in}{2.952875in}}{\pgfqpoint{6.403812in}{2.949216in}}{\pgfqpoint{6.397301in}{2.942705in}}%
\pgfpathcurveto{\pgfqpoint{6.390790in}{2.936194in}}{\pgfqpoint{6.387131in}{2.927361in}}{\pgfqpoint{6.387131in}{2.918153in}}%
\pgfpathcurveto{\pgfqpoint{6.387131in}{2.908944in}}{\pgfqpoint{6.390790in}{2.900112in}}{\pgfqpoint{6.397301in}{2.893600in}}%
\pgfpathcurveto{\pgfqpoint{6.403812in}{2.887089in}}{\pgfqpoint{6.412645in}{2.883430in}}{\pgfqpoint{6.421853in}{2.883430in}}%
\pgfpathlineto{\pgfqpoint{6.421853in}{2.883430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421230in}{3.153183in}}%
\pgfpathcurveto{\pgfqpoint{6.430439in}{3.153183in}}{\pgfqpoint{6.439271in}{3.156842in}}{\pgfqpoint{6.445783in}{3.163353in}}%
\pgfpathcurveto{\pgfqpoint{6.452294in}{3.169864in}}{\pgfqpoint{6.455952in}{3.178697in}}{\pgfqpoint{6.455952in}{3.187905in}}%
\pgfpathcurveto{\pgfqpoint{6.455952in}{3.197114in}}{\pgfqpoint{6.452294in}{3.205946in}}{\pgfqpoint{6.445783in}{3.212458in}}%
\pgfpathcurveto{\pgfqpoint{6.439271in}{3.218969in}}{\pgfqpoint{6.430439in}{3.222628in}}{\pgfqpoint{6.421230in}{3.222628in}}%
\pgfpathcurveto{\pgfqpoint{6.412022in}{3.222628in}}{\pgfqpoint{6.403189in}{3.218969in}}{\pgfqpoint{6.396678in}{3.212458in}}%
\pgfpathcurveto{\pgfqpoint{6.390167in}{3.205946in}}{\pgfqpoint{6.386508in}{3.197114in}}{\pgfqpoint{6.386508in}{3.187905in}}%
\pgfpathcurveto{\pgfqpoint{6.386508in}{3.178697in}}{\pgfqpoint{6.390167in}{3.169864in}}{\pgfqpoint{6.396678in}{3.163353in}}%
\pgfpathcurveto{\pgfqpoint{6.403189in}{3.156842in}}{\pgfqpoint{6.412022in}{3.153183in}}{\pgfqpoint{6.421230in}{3.153183in}}%
\pgfpathlineto{\pgfqpoint{6.421230in}{3.153183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416819in}{2.763656in}}%
\pgfpathcurveto{\pgfqpoint{6.426027in}{2.763656in}}{\pgfqpoint{6.434860in}{2.767314in}}{\pgfqpoint{6.441371in}{2.773825in}}%
\pgfpathcurveto{\pgfqpoint{6.447883in}{2.780337in}}{\pgfqpoint{6.451541in}{2.789169in}}{\pgfqpoint{6.451541in}{2.798378in}}%
\pgfpathcurveto{\pgfqpoint{6.451541in}{2.807586in}}{\pgfqpoint{6.447883in}{2.816419in}}{\pgfqpoint{6.441371in}{2.822930in}}%
\pgfpathcurveto{\pgfqpoint{6.434860in}{2.829441in}}{\pgfqpoint{6.426027in}{2.833100in}}{\pgfqpoint{6.416819in}{2.833100in}}%
\pgfpathcurveto{\pgfqpoint{6.407611in}{2.833100in}}{\pgfqpoint{6.398778in}{2.829441in}}{\pgfqpoint{6.392267in}{2.822930in}}%
\pgfpathcurveto{\pgfqpoint{6.385755in}{2.816419in}}{\pgfqpoint{6.382097in}{2.807586in}}{\pgfqpoint{6.382097in}{2.798378in}}%
\pgfpathcurveto{\pgfqpoint{6.382097in}{2.789169in}}{\pgfqpoint{6.385755in}{2.780337in}}{\pgfqpoint{6.392267in}{2.773825in}}%
\pgfpathcurveto{\pgfqpoint{6.398778in}{2.767314in}}{\pgfqpoint{6.407611in}{2.763656in}}{\pgfqpoint{6.416819in}{2.763656in}}%
\pgfpathlineto{\pgfqpoint{6.416819in}{2.763656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432478in}{3.498375in}}%
\pgfpathcurveto{\pgfqpoint{6.441687in}{3.498375in}}{\pgfqpoint{6.450519in}{3.502034in}}{\pgfqpoint{6.457031in}{3.508545in}}%
\pgfpathcurveto{\pgfqpoint{6.463542in}{3.515056in}}{\pgfqpoint{6.467200in}{3.523889in}}{\pgfqpoint{6.467200in}{3.533097in}}%
\pgfpathcurveto{\pgfqpoint{6.467200in}{3.542306in}}{\pgfqpoint{6.463542in}{3.551138in}}{\pgfqpoint{6.457031in}{3.557650in}}%
\pgfpathcurveto{\pgfqpoint{6.450519in}{3.564161in}}{\pgfqpoint{6.441687in}{3.567820in}}{\pgfqpoint{6.432478in}{3.567820in}}%
\pgfpathcurveto{\pgfqpoint{6.423270in}{3.567820in}}{\pgfqpoint{6.414437in}{3.564161in}}{\pgfqpoint{6.407926in}{3.557650in}}%
\pgfpathcurveto{\pgfqpoint{6.401415in}{3.551138in}}{\pgfqpoint{6.397756in}{3.542306in}}{\pgfqpoint{6.397756in}{3.533097in}}%
\pgfpathcurveto{\pgfqpoint{6.397756in}{3.523889in}}{\pgfqpoint{6.401415in}{3.515056in}}{\pgfqpoint{6.407926in}{3.508545in}}%
\pgfpathcurveto{\pgfqpoint{6.414437in}{3.502034in}}{\pgfqpoint{6.423270in}{3.498375in}}{\pgfqpoint{6.432478in}{3.498375in}}%
\pgfpathlineto{\pgfqpoint{6.432478in}{3.498375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417391in}{3.818388in}}%
\pgfpathcurveto{\pgfqpoint{6.426599in}{3.818388in}}{\pgfqpoint{6.435432in}{3.822046in}}{\pgfqpoint{6.441943in}{3.828558in}}%
\pgfpathcurveto{\pgfqpoint{6.448455in}{3.835069in}}{\pgfqpoint{6.452113in}{3.843902in}}{\pgfqpoint{6.452113in}{3.853110in}}%
\pgfpathcurveto{\pgfqpoint{6.452113in}{3.862318in}}{\pgfqpoint{6.448455in}{3.871151in}}{\pgfqpoint{6.441943in}{3.877662in}}%
\pgfpathcurveto{\pgfqpoint{6.435432in}{3.884174in}}{\pgfqpoint{6.426599in}{3.887832in}}{\pgfqpoint{6.417391in}{3.887832in}}%
\pgfpathcurveto{\pgfqpoint{6.408182in}{3.887832in}}{\pgfqpoint{6.399350in}{3.884174in}}{\pgfqpoint{6.392839in}{3.877662in}}%
\pgfpathcurveto{\pgfqpoint{6.386327in}{3.871151in}}{\pgfqpoint{6.382669in}{3.862318in}}{\pgfqpoint{6.382669in}{3.853110in}}%
\pgfpathcurveto{\pgfqpoint{6.382669in}{3.843902in}}{\pgfqpoint{6.386327in}{3.835069in}}{\pgfqpoint{6.392839in}{3.828558in}}%
\pgfpathcurveto{\pgfqpoint{6.399350in}{3.822046in}}{\pgfqpoint{6.408182in}{3.818388in}}{\pgfqpoint{6.417391in}{3.818388in}}%
\pgfpathlineto{\pgfqpoint{6.417391in}{3.818388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410607in}{3.347161in}}%
\pgfpathcurveto{\pgfqpoint{6.419815in}{3.347161in}}{\pgfqpoint{6.428648in}{3.350819in}}{\pgfqpoint{6.435159in}{3.357331in}}%
\pgfpathcurveto{\pgfqpoint{6.441671in}{3.363842in}}{\pgfqpoint{6.445329in}{3.372675in}}{\pgfqpoint{6.445329in}{3.381883in}}%
\pgfpathcurveto{\pgfqpoint{6.445329in}{3.391092in}}{\pgfqpoint{6.441671in}{3.399924in}}{\pgfqpoint{6.435159in}{3.406435in}}%
\pgfpathcurveto{\pgfqpoint{6.428648in}{3.412947in}}{\pgfqpoint{6.419815in}{3.416605in}}{\pgfqpoint{6.410607in}{3.416605in}}%
\pgfpathcurveto{\pgfqpoint{6.401399in}{3.416605in}}{\pgfqpoint{6.392566in}{3.412947in}}{\pgfqpoint{6.386055in}{3.406435in}}%
\pgfpathcurveto{\pgfqpoint{6.379543in}{3.399924in}}{\pgfqpoint{6.375885in}{3.391092in}}{\pgfqpoint{6.375885in}{3.381883in}}%
\pgfpathcurveto{\pgfqpoint{6.375885in}{3.372675in}}{\pgfqpoint{6.379543in}{3.363842in}}{\pgfqpoint{6.386055in}{3.357331in}}%
\pgfpathcurveto{\pgfqpoint{6.392566in}{3.350819in}}{\pgfqpoint{6.401399in}{3.347161in}}{\pgfqpoint{6.410607in}{3.347161in}}%
\pgfpathlineto{\pgfqpoint{6.410607in}{3.347161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442629in}{2.951849in}}%
\pgfpathcurveto{\pgfqpoint{6.451838in}{2.951849in}}{\pgfqpoint{6.460670in}{2.955508in}}{\pgfqpoint{6.467181in}{2.962019in}}%
\pgfpathcurveto{\pgfqpoint{6.473693in}{2.968530in}}{\pgfqpoint{6.477351in}{2.977363in}}{\pgfqpoint{6.477351in}{2.986571in}}%
\pgfpathcurveto{\pgfqpoint{6.477351in}{2.995780in}}{\pgfqpoint{6.473693in}{3.004612in}}{\pgfqpoint{6.467181in}{3.011124in}}%
\pgfpathcurveto{\pgfqpoint{6.460670in}{3.017635in}}{\pgfqpoint{6.451838in}{3.021294in}}{\pgfqpoint{6.442629in}{3.021294in}}%
\pgfpathcurveto{\pgfqpoint{6.433421in}{3.021294in}}{\pgfqpoint{6.424588in}{3.017635in}}{\pgfqpoint{6.418077in}{3.011124in}}%
\pgfpathcurveto{\pgfqpoint{6.411565in}{3.004612in}}{\pgfqpoint{6.407907in}{2.995780in}}{\pgfqpoint{6.407907in}{2.986571in}}%
\pgfpathcurveto{\pgfqpoint{6.407907in}{2.977363in}}{\pgfqpoint{6.411565in}{2.968530in}}{\pgfqpoint{6.418077in}{2.962019in}}%
\pgfpathcurveto{\pgfqpoint{6.424588in}{2.955508in}}{\pgfqpoint{6.433421in}{2.951849in}}{\pgfqpoint{6.442629in}{2.951849in}}%
\pgfpathlineto{\pgfqpoint{6.442629in}{2.951849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402903in}{2.257828in}}%
\pgfpathcurveto{\pgfqpoint{6.412111in}{2.257828in}}{\pgfqpoint{6.420944in}{2.261487in}}{\pgfqpoint{6.427455in}{2.267998in}}%
\pgfpathcurveto{\pgfqpoint{6.433967in}{2.274509in}}{\pgfqpoint{6.437625in}{2.283342in}}{\pgfqpoint{6.437625in}{2.292550in}}%
\pgfpathcurveto{\pgfqpoint{6.437625in}{2.301759in}}{\pgfqpoint{6.433967in}{2.310591in}}{\pgfqpoint{6.427455in}{2.317103in}}%
\pgfpathcurveto{\pgfqpoint{6.420944in}{2.323614in}}{\pgfqpoint{6.412111in}{2.327272in}}{\pgfqpoint{6.402903in}{2.327272in}}%
\pgfpathcurveto{\pgfqpoint{6.393695in}{2.327272in}}{\pgfqpoint{6.384862in}{2.323614in}}{\pgfqpoint{6.378351in}{2.317103in}}%
\pgfpathcurveto{\pgfqpoint{6.371839in}{2.310591in}}{\pgfqpoint{6.368181in}{2.301759in}}{\pgfqpoint{6.368181in}{2.292550in}}%
\pgfpathcurveto{\pgfqpoint{6.368181in}{2.283342in}}{\pgfqpoint{6.371839in}{2.274509in}}{\pgfqpoint{6.378351in}{2.267998in}}%
\pgfpathcurveto{\pgfqpoint{6.384862in}{2.261487in}}{\pgfqpoint{6.393695in}{2.257828in}}{\pgfqpoint{6.402903in}{2.257828in}}%
\pgfpathlineto{\pgfqpoint{6.402903in}{2.257828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418662in}{2.867286in}}%
\pgfpathcurveto{\pgfqpoint{6.427870in}{2.867286in}}{\pgfqpoint{6.436703in}{2.870945in}}{\pgfqpoint{6.443214in}{2.877456in}}%
\pgfpathcurveto{\pgfqpoint{6.449726in}{2.883968in}}{\pgfqpoint{6.453384in}{2.892800in}}{\pgfqpoint{6.453384in}{2.902009in}}%
\pgfpathcurveto{\pgfqpoint{6.453384in}{2.911217in}}{\pgfqpoint{6.449726in}{2.920050in}}{\pgfqpoint{6.443214in}{2.926561in}}%
\pgfpathcurveto{\pgfqpoint{6.436703in}{2.933072in}}{\pgfqpoint{6.427870in}{2.936731in}}{\pgfqpoint{6.418662in}{2.936731in}}%
\pgfpathcurveto{\pgfqpoint{6.409453in}{2.936731in}}{\pgfqpoint{6.400621in}{2.933072in}}{\pgfqpoint{6.394110in}{2.926561in}}%
\pgfpathcurveto{\pgfqpoint{6.387598in}{2.920050in}}{\pgfqpoint{6.383940in}{2.911217in}}{\pgfqpoint{6.383940in}{2.902009in}}%
\pgfpathcurveto{\pgfqpoint{6.383940in}{2.892800in}}{\pgfqpoint{6.387598in}{2.883968in}}{\pgfqpoint{6.394110in}{2.877456in}}%
\pgfpathcurveto{\pgfqpoint{6.400621in}{2.870945in}}{\pgfqpoint{6.409453in}{2.867286in}}{\pgfqpoint{6.418662in}{2.867286in}}%
\pgfpathlineto{\pgfqpoint{6.418662in}{2.867286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457866in}{3.316630in}}%
\pgfpathcurveto{\pgfqpoint{6.467074in}{3.316630in}}{\pgfqpoint{6.475907in}{3.320289in}}{\pgfqpoint{6.482418in}{3.326800in}}%
\pgfpathcurveto{\pgfqpoint{6.488929in}{3.333311in}}{\pgfqpoint{6.492588in}{3.342144in}}{\pgfqpoint{6.492588in}{3.351352in}}%
\pgfpathcurveto{\pgfqpoint{6.492588in}{3.360561in}}{\pgfqpoint{6.488929in}{3.369393in}}{\pgfqpoint{6.482418in}{3.375905in}}%
\pgfpathcurveto{\pgfqpoint{6.475907in}{3.382416in}}{\pgfqpoint{6.467074in}{3.386075in}}{\pgfqpoint{6.457866in}{3.386075in}}%
\pgfpathcurveto{\pgfqpoint{6.448657in}{3.386075in}}{\pgfqpoint{6.439825in}{3.382416in}}{\pgfqpoint{6.433313in}{3.375905in}}%
\pgfpathcurveto{\pgfqpoint{6.426802in}{3.369393in}}{\pgfqpoint{6.423143in}{3.360561in}}{\pgfqpoint{6.423143in}{3.351352in}}%
\pgfpathcurveto{\pgfqpoint{6.423143in}{3.342144in}}{\pgfqpoint{6.426802in}{3.333311in}}{\pgfqpoint{6.433313in}{3.326800in}}%
\pgfpathcurveto{\pgfqpoint{6.439825in}{3.320289in}}{\pgfqpoint{6.448657in}{3.316630in}}{\pgfqpoint{6.457866in}{3.316630in}}%
\pgfpathlineto{\pgfqpoint{6.457866in}{3.316630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487536in}{2.231991in}}%
\pgfpathcurveto{\pgfqpoint{6.496745in}{2.231991in}}{\pgfqpoint{6.505577in}{2.235650in}}{\pgfqpoint{6.512089in}{2.242161in}}%
\pgfpathcurveto{\pgfqpoint{6.518600in}{2.248673in}}{\pgfqpoint{6.522259in}{2.257505in}}{\pgfqpoint{6.522259in}{2.266714in}}%
\pgfpathcurveto{\pgfqpoint{6.522259in}{2.275922in}}{\pgfqpoint{6.518600in}{2.284755in}}{\pgfqpoint{6.512089in}{2.291266in}}%
\pgfpathcurveto{\pgfqpoint{6.505577in}{2.297777in}}{\pgfqpoint{6.496745in}{2.301436in}}{\pgfqpoint{6.487536in}{2.301436in}}%
\pgfpathcurveto{\pgfqpoint{6.478328in}{2.301436in}}{\pgfqpoint{6.469495in}{2.297777in}}{\pgfqpoint{6.462984in}{2.291266in}}%
\pgfpathcurveto{\pgfqpoint{6.456473in}{2.284755in}}{\pgfqpoint{6.452814in}{2.275922in}}{\pgfqpoint{6.452814in}{2.266714in}}%
\pgfpathcurveto{\pgfqpoint{6.452814in}{2.257505in}}{\pgfqpoint{6.456473in}{2.248673in}}{\pgfqpoint{6.462984in}{2.242161in}}%
\pgfpathcurveto{\pgfqpoint{6.469495in}{2.235650in}}{\pgfqpoint{6.478328in}{2.231991in}}{\pgfqpoint{6.487536in}{2.231991in}}%
\pgfpathlineto{\pgfqpoint{6.487536in}{2.231991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479653in}{3.712962in}}%
\pgfpathcurveto{\pgfqpoint{6.488861in}{3.712962in}}{\pgfqpoint{6.497694in}{3.716621in}}{\pgfqpoint{6.504205in}{3.723132in}}%
\pgfpathcurveto{\pgfqpoint{6.510717in}{3.729643in}}{\pgfqpoint{6.514375in}{3.738476in}}{\pgfqpoint{6.514375in}{3.747684in}}%
\pgfpathcurveto{\pgfqpoint{6.514375in}{3.756893in}}{\pgfqpoint{6.510717in}{3.765725in}}{\pgfqpoint{6.504205in}{3.772237in}}%
\pgfpathcurveto{\pgfqpoint{6.497694in}{3.778748in}}{\pgfqpoint{6.488861in}{3.782407in}}{\pgfqpoint{6.479653in}{3.782407in}}%
\pgfpathcurveto{\pgfqpoint{6.470445in}{3.782407in}}{\pgfqpoint{6.461612in}{3.778748in}}{\pgfqpoint{6.455101in}{3.772237in}}%
\pgfpathcurveto{\pgfqpoint{6.448589in}{3.765725in}}{\pgfqpoint{6.444931in}{3.756893in}}{\pgfqpoint{6.444931in}{3.747684in}}%
\pgfpathcurveto{\pgfqpoint{6.444931in}{3.738476in}}{\pgfqpoint{6.448589in}{3.729643in}}{\pgfqpoint{6.455101in}{3.723132in}}%
\pgfpathcurveto{\pgfqpoint{6.461612in}{3.716621in}}{\pgfqpoint{6.470445in}{3.712962in}}{\pgfqpoint{6.479653in}{3.712962in}}%
\pgfpathlineto{\pgfqpoint{6.479653in}{3.712962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422194in}{3.061219in}}%
\pgfpathcurveto{\pgfqpoint{6.431402in}{3.061219in}}{\pgfqpoint{6.440235in}{3.064878in}}{\pgfqpoint{6.446746in}{3.071389in}}%
\pgfpathcurveto{\pgfqpoint{6.453257in}{3.077901in}}{\pgfqpoint{6.456916in}{3.086733in}}{\pgfqpoint{6.456916in}{3.095942in}}%
\pgfpathcurveto{\pgfqpoint{6.456916in}{3.105150in}}{\pgfqpoint{6.453257in}{3.113983in}}{\pgfqpoint{6.446746in}{3.120494in}}%
\pgfpathcurveto{\pgfqpoint{6.440235in}{3.127005in}}{\pgfqpoint{6.431402in}{3.130664in}}{\pgfqpoint{6.422194in}{3.130664in}}%
\pgfpathcurveto{\pgfqpoint{6.412985in}{3.130664in}}{\pgfqpoint{6.404153in}{3.127005in}}{\pgfqpoint{6.397641in}{3.120494in}}%
\pgfpathcurveto{\pgfqpoint{6.391130in}{3.113983in}}{\pgfqpoint{6.387471in}{3.105150in}}{\pgfqpoint{6.387471in}{3.095942in}}%
\pgfpathcurveto{\pgfqpoint{6.387471in}{3.086733in}}{\pgfqpoint{6.391130in}{3.077901in}}{\pgfqpoint{6.397641in}{3.071389in}}%
\pgfpathcurveto{\pgfqpoint{6.404153in}{3.064878in}}{\pgfqpoint{6.412985in}{3.061219in}}{\pgfqpoint{6.422194in}{3.061219in}}%
\pgfpathlineto{\pgfqpoint{6.422194in}{3.061219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494100in}{3.288991in}}%
\pgfpathcurveto{\pgfqpoint{6.503309in}{3.288991in}}{\pgfqpoint{6.512141in}{3.292649in}}{\pgfqpoint{6.518652in}{3.299161in}}%
\pgfpathcurveto{\pgfqpoint{6.525164in}{3.305672in}}{\pgfqpoint{6.528822in}{3.314504in}}{\pgfqpoint{6.528822in}{3.323713in}}%
\pgfpathcurveto{\pgfqpoint{6.528822in}{3.332921in}}{\pgfqpoint{6.525164in}{3.341754in}}{\pgfqpoint{6.518652in}{3.348265in}}%
\pgfpathcurveto{\pgfqpoint{6.512141in}{3.354777in}}{\pgfqpoint{6.503309in}{3.358435in}}{\pgfqpoint{6.494100in}{3.358435in}}%
\pgfpathcurveto{\pgfqpoint{6.484892in}{3.358435in}}{\pgfqpoint{6.476059in}{3.354777in}}{\pgfqpoint{6.469548in}{3.348265in}}%
\pgfpathcurveto{\pgfqpoint{6.463036in}{3.341754in}}{\pgfqpoint{6.459378in}{3.332921in}}{\pgfqpoint{6.459378in}{3.323713in}}%
\pgfpathcurveto{\pgfqpoint{6.459378in}{3.314504in}}{\pgfqpoint{6.463036in}{3.305672in}}{\pgfqpoint{6.469548in}{3.299161in}}%
\pgfpathcurveto{\pgfqpoint{6.476059in}{3.292649in}}{\pgfqpoint{6.484892in}{3.288991in}}{\pgfqpoint{6.494100in}{3.288991in}}%
\pgfpathlineto{\pgfqpoint{6.494100in}{3.288991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437244in}{3.138450in}}%
\pgfpathcurveto{\pgfqpoint{6.446453in}{3.138450in}}{\pgfqpoint{6.455285in}{3.142109in}}{\pgfqpoint{6.461797in}{3.148620in}}%
\pgfpathcurveto{\pgfqpoint{6.468308in}{3.155131in}}{\pgfqpoint{6.471967in}{3.163964in}}{\pgfqpoint{6.471967in}{3.173172in}}%
\pgfpathcurveto{\pgfqpoint{6.471967in}{3.182381in}}{\pgfqpoint{6.468308in}{3.191213in}}{\pgfqpoint{6.461797in}{3.197725in}}%
\pgfpathcurveto{\pgfqpoint{6.455285in}{3.204236in}}{\pgfqpoint{6.446453in}{3.207895in}}{\pgfqpoint{6.437244in}{3.207895in}}%
\pgfpathcurveto{\pgfqpoint{6.428036in}{3.207895in}}{\pgfqpoint{6.419203in}{3.204236in}}{\pgfqpoint{6.412692in}{3.197725in}}%
\pgfpathcurveto{\pgfqpoint{6.406181in}{3.191213in}}{\pgfqpoint{6.402522in}{3.182381in}}{\pgfqpoint{6.402522in}{3.173172in}}%
\pgfpathcurveto{\pgfqpoint{6.402522in}{3.163964in}}{\pgfqpoint{6.406181in}{3.155131in}}{\pgfqpoint{6.412692in}{3.148620in}}%
\pgfpathcurveto{\pgfqpoint{6.419203in}{3.142109in}}{\pgfqpoint{6.428036in}{3.138450in}}{\pgfqpoint{6.437244in}{3.138450in}}%
\pgfpathlineto{\pgfqpoint{6.437244in}{3.138450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412313in}{3.654803in}}%
\pgfpathcurveto{\pgfqpoint{6.421522in}{3.654803in}}{\pgfqpoint{6.430354in}{3.658462in}}{\pgfqpoint{6.436866in}{3.664973in}}%
\pgfpathcurveto{\pgfqpoint{6.443377in}{3.671485in}}{\pgfqpoint{6.447036in}{3.680317in}}{\pgfqpoint{6.447036in}{3.689526in}}%
\pgfpathcurveto{\pgfqpoint{6.447036in}{3.698734in}}{\pgfqpoint{6.443377in}{3.707567in}}{\pgfqpoint{6.436866in}{3.714078in}}%
\pgfpathcurveto{\pgfqpoint{6.430354in}{3.720589in}}{\pgfqpoint{6.421522in}{3.724248in}}{\pgfqpoint{6.412313in}{3.724248in}}%
\pgfpathcurveto{\pgfqpoint{6.403105in}{3.724248in}}{\pgfqpoint{6.394272in}{3.720589in}}{\pgfqpoint{6.387761in}{3.714078in}}%
\pgfpathcurveto{\pgfqpoint{6.381250in}{3.707567in}}{\pgfqpoint{6.377591in}{3.698734in}}{\pgfqpoint{6.377591in}{3.689526in}}%
\pgfpathcurveto{\pgfqpoint{6.377591in}{3.680317in}}{\pgfqpoint{6.381250in}{3.671485in}}{\pgfqpoint{6.387761in}{3.664973in}}%
\pgfpathcurveto{\pgfqpoint{6.394272in}{3.658462in}}{\pgfqpoint{6.403105in}{3.654803in}}{\pgfqpoint{6.412313in}{3.654803in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{3.654803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437341in}{2.511032in}}%
\pgfpathcurveto{\pgfqpoint{6.446550in}{2.511032in}}{\pgfqpoint{6.455382in}{2.514691in}}{\pgfqpoint{6.461893in}{2.521202in}}%
\pgfpathcurveto{\pgfqpoint{6.468405in}{2.527713in}}{\pgfqpoint{6.472063in}{2.536546in}}{\pgfqpoint{6.472063in}{2.545754in}}%
\pgfpathcurveto{\pgfqpoint{6.472063in}{2.554963in}}{\pgfqpoint{6.468405in}{2.563795in}}{\pgfqpoint{6.461893in}{2.570307in}}%
\pgfpathcurveto{\pgfqpoint{6.455382in}{2.576818in}}{\pgfqpoint{6.446550in}{2.580476in}}{\pgfqpoint{6.437341in}{2.580476in}}%
\pgfpathcurveto{\pgfqpoint{6.428133in}{2.580476in}}{\pgfqpoint{6.419300in}{2.576818in}}{\pgfqpoint{6.412789in}{2.570307in}}%
\pgfpathcurveto{\pgfqpoint{6.406278in}{2.563795in}}{\pgfqpoint{6.402619in}{2.554963in}}{\pgfqpoint{6.402619in}{2.545754in}}%
\pgfpathcurveto{\pgfqpoint{6.402619in}{2.536546in}}{\pgfqpoint{6.406278in}{2.527713in}}{\pgfqpoint{6.412789in}{2.521202in}}%
\pgfpathcurveto{\pgfqpoint{6.419300in}{2.514691in}}{\pgfqpoint{6.428133in}{2.511032in}}{\pgfqpoint{6.437341in}{2.511032in}}%
\pgfpathlineto{\pgfqpoint{6.437341in}{2.511032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414620in}{2.570874in}}%
\pgfpathcurveto{\pgfqpoint{6.423828in}{2.570874in}}{\pgfqpoint{6.432660in}{2.574532in}}{\pgfqpoint{6.439172in}{2.581044in}}%
\pgfpathcurveto{\pgfqpoint{6.445683in}{2.587555in}}{\pgfqpoint{6.449342in}{2.596387in}}{\pgfqpoint{6.449342in}{2.605596in}}%
\pgfpathcurveto{\pgfqpoint{6.449342in}{2.614804in}}{\pgfqpoint{6.445683in}{2.623637in}}{\pgfqpoint{6.439172in}{2.630148in}}%
\pgfpathcurveto{\pgfqpoint{6.432660in}{2.636660in}}{\pgfqpoint{6.423828in}{2.640318in}}{\pgfqpoint{6.414620in}{2.640318in}}%
\pgfpathcurveto{\pgfqpoint{6.405411in}{2.640318in}}{\pgfqpoint{6.396579in}{2.636660in}}{\pgfqpoint{6.390067in}{2.630148in}}%
\pgfpathcurveto{\pgfqpoint{6.383556in}{2.623637in}}{\pgfqpoint{6.379897in}{2.614804in}}{\pgfqpoint{6.379897in}{2.605596in}}%
\pgfpathcurveto{\pgfqpoint{6.379897in}{2.596387in}}{\pgfqpoint{6.383556in}{2.587555in}}{\pgfqpoint{6.390067in}{2.581044in}}%
\pgfpathcurveto{\pgfqpoint{6.396579in}{2.574532in}}{\pgfqpoint{6.405411in}{2.570874in}}{\pgfqpoint{6.414620in}{2.570874in}}%
\pgfpathlineto{\pgfqpoint{6.414620in}{2.570874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441115in}{3.783421in}}%
\pgfpathcurveto{\pgfqpoint{6.450323in}{3.783421in}}{\pgfqpoint{6.459156in}{3.787079in}}{\pgfqpoint{6.465667in}{3.793590in}}%
\pgfpathcurveto{\pgfqpoint{6.472179in}{3.800102in}}{\pgfqpoint{6.475837in}{3.808934in}}{\pgfqpoint{6.475837in}{3.818143in}}%
\pgfpathcurveto{\pgfqpoint{6.475837in}{3.827351in}}{\pgfqpoint{6.472179in}{3.836184in}}{\pgfqpoint{6.465667in}{3.842695in}}%
\pgfpathcurveto{\pgfqpoint{6.459156in}{3.849206in}}{\pgfqpoint{6.450323in}{3.852865in}}{\pgfqpoint{6.441115in}{3.852865in}}%
\pgfpathcurveto{\pgfqpoint{6.431907in}{3.852865in}}{\pgfqpoint{6.423074in}{3.849206in}}{\pgfqpoint{6.416563in}{3.842695in}}%
\pgfpathcurveto{\pgfqpoint{6.410051in}{3.836184in}}{\pgfqpoint{6.406393in}{3.827351in}}{\pgfqpoint{6.406393in}{3.818143in}}%
\pgfpathcurveto{\pgfqpoint{6.406393in}{3.808934in}}{\pgfqpoint{6.410051in}{3.800102in}}{\pgfqpoint{6.416563in}{3.793590in}}%
\pgfpathcurveto{\pgfqpoint{6.423074in}{3.787079in}}{\pgfqpoint{6.431907in}{3.783421in}}{\pgfqpoint{6.441115in}{3.783421in}}%
\pgfpathlineto{\pgfqpoint{6.441115in}{3.783421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421465in}{3.212177in}}%
\pgfpathcurveto{\pgfqpoint{6.430673in}{3.212177in}}{\pgfqpoint{6.439506in}{3.215835in}}{\pgfqpoint{6.446017in}{3.222347in}}%
\pgfpathcurveto{\pgfqpoint{6.452528in}{3.228858in}}{\pgfqpoint{6.456187in}{3.237690in}}{\pgfqpoint{6.456187in}{3.246899in}}%
\pgfpathcurveto{\pgfqpoint{6.456187in}{3.256107in}}{\pgfqpoint{6.452528in}{3.264940in}}{\pgfqpoint{6.446017in}{3.271451in}}%
\pgfpathcurveto{\pgfqpoint{6.439506in}{3.277963in}}{\pgfqpoint{6.430673in}{3.281621in}}{\pgfqpoint{6.421465in}{3.281621in}}%
\pgfpathcurveto{\pgfqpoint{6.412256in}{3.281621in}}{\pgfqpoint{6.403424in}{3.277963in}}{\pgfqpoint{6.396912in}{3.271451in}}%
\pgfpathcurveto{\pgfqpoint{6.390401in}{3.264940in}}{\pgfqpoint{6.386742in}{3.256107in}}{\pgfqpoint{6.386742in}{3.246899in}}%
\pgfpathcurveto{\pgfqpoint{6.386742in}{3.237690in}}{\pgfqpoint{6.390401in}{3.228858in}}{\pgfqpoint{6.396912in}{3.222347in}}%
\pgfpathcurveto{\pgfqpoint{6.403424in}{3.215835in}}{\pgfqpoint{6.412256in}{3.212177in}}{\pgfqpoint{6.421465in}{3.212177in}}%
\pgfpathlineto{\pgfqpoint{6.421465in}{3.212177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421790in}{3.029128in}}%
\pgfpathcurveto{\pgfqpoint{6.430998in}{3.029128in}}{\pgfqpoint{6.439831in}{3.032786in}}{\pgfqpoint{6.446342in}{3.039298in}}%
\pgfpathcurveto{\pgfqpoint{6.452853in}{3.045809in}}{\pgfqpoint{6.456512in}{3.054641in}}{\pgfqpoint{6.456512in}{3.063850in}}%
\pgfpathcurveto{\pgfqpoint{6.456512in}{3.073058in}}{\pgfqpoint{6.452853in}{3.081891in}}{\pgfqpoint{6.446342in}{3.088402in}}%
\pgfpathcurveto{\pgfqpoint{6.439831in}{3.094914in}}{\pgfqpoint{6.430998in}{3.098572in}}{\pgfqpoint{6.421790in}{3.098572in}}%
\pgfpathcurveto{\pgfqpoint{6.412581in}{3.098572in}}{\pgfqpoint{6.403749in}{3.094914in}}{\pgfqpoint{6.397237in}{3.088402in}}%
\pgfpathcurveto{\pgfqpoint{6.390726in}{3.081891in}}{\pgfqpoint{6.387067in}{3.073058in}}{\pgfqpoint{6.387067in}{3.063850in}}%
\pgfpathcurveto{\pgfqpoint{6.387067in}{3.054641in}}{\pgfqpoint{6.390726in}{3.045809in}}{\pgfqpoint{6.397237in}{3.039298in}}%
\pgfpathcurveto{\pgfqpoint{6.403749in}{3.032786in}}{\pgfqpoint{6.412581in}{3.029128in}}{\pgfqpoint{6.421790in}{3.029128in}}%
\pgfpathlineto{\pgfqpoint{6.421790in}{3.029128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408166in}{3.477852in}}%
\pgfpathcurveto{\pgfqpoint{6.417374in}{3.477852in}}{\pgfqpoint{6.426207in}{3.481510in}}{\pgfqpoint{6.432718in}{3.488022in}}%
\pgfpathcurveto{\pgfqpoint{6.439230in}{3.494533in}}{\pgfqpoint{6.442888in}{3.503366in}}{\pgfqpoint{6.442888in}{3.512574in}}%
\pgfpathcurveto{\pgfqpoint{6.442888in}{3.521783in}}{\pgfqpoint{6.439230in}{3.530615in}}{\pgfqpoint{6.432718in}{3.537126in}}%
\pgfpathcurveto{\pgfqpoint{6.426207in}{3.543638in}}{\pgfqpoint{6.417374in}{3.547296in}}{\pgfqpoint{6.408166in}{3.547296in}}%
\pgfpathcurveto{\pgfqpoint{6.398957in}{3.547296in}}{\pgfqpoint{6.390125in}{3.543638in}}{\pgfqpoint{6.383614in}{3.537126in}}%
\pgfpathcurveto{\pgfqpoint{6.377102in}{3.530615in}}{\pgfqpoint{6.373444in}{3.521783in}}{\pgfqpoint{6.373444in}{3.512574in}}%
\pgfpathcurveto{\pgfqpoint{6.373444in}{3.503366in}}{\pgfqpoint{6.377102in}{3.494533in}}{\pgfqpoint{6.383614in}{3.488022in}}%
\pgfpathcurveto{\pgfqpoint{6.390125in}{3.481510in}}{\pgfqpoint{6.398957in}{3.477852in}}{\pgfqpoint{6.408166in}{3.477852in}}%
\pgfpathlineto{\pgfqpoint{6.408166in}{3.477852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403208in}{4.116239in}}%
\pgfpathcurveto{\pgfqpoint{6.412416in}{4.116239in}}{\pgfqpoint{6.421249in}{4.119897in}}{\pgfqpoint{6.427760in}{4.126409in}}%
\pgfpathcurveto{\pgfqpoint{6.434271in}{4.132920in}}{\pgfqpoint{6.437930in}{4.141753in}}{\pgfqpoint{6.437930in}{4.150961in}}%
\pgfpathcurveto{\pgfqpoint{6.437930in}{4.160170in}}{\pgfqpoint{6.434271in}{4.169002in}}{\pgfqpoint{6.427760in}{4.175513in}}%
\pgfpathcurveto{\pgfqpoint{6.421249in}{4.182025in}}{\pgfqpoint{6.412416in}{4.185683in}}{\pgfqpoint{6.403208in}{4.185683in}}%
\pgfpathcurveto{\pgfqpoint{6.393999in}{4.185683in}}{\pgfqpoint{6.385167in}{4.182025in}}{\pgfqpoint{6.378655in}{4.175513in}}%
\pgfpathcurveto{\pgfqpoint{6.372144in}{4.169002in}}{\pgfqpoint{6.368485in}{4.160170in}}{\pgfqpoint{6.368485in}{4.150961in}}%
\pgfpathcurveto{\pgfqpoint{6.368485in}{4.141753in}}{\pgfqpoint{6.372144in}{4.132920in}}{\pgfqpoint{6.378655in}{4.126409in}}%
\pgfpathcurveto{\pgfqpoint{6.385167in}{4.119897in}}{\pgfqpoint{6.393999in}{4.116239in}}{\pgfqpoint{6.403208in}{4.116239in}}%
\pgfpathlineto{\pgfqpoint{6.403208in}{4.116239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410725in}{2.490537in}}%
\pgfpathcurveto{\pgfqpoint{6.419934in}{2.490537in}}{\pgfqpoint{6.428766in}{2.494196in}}{\pgfqpoint{6.435277in}{2.500707in}}%
\pgfpathcurveto{\pgfqpoint{6.441789in}{2.507218in}}{\pgfqpoint{6.445447in}{2.516051in}}{\pgfqpoint{6.445447in}{2.525259in}}%
\pgfpathcurveto{\pgfqpoint{6.445447in}{2.534468in}}{\pgfqpoint{6.441789in}{2.543300in}}{\pgfqpoint{6.435277in}{2.549812in}}%
\pgfpathcurveto{\pgfqpoint{6.428766in}{2.556323in}}{\pgfqpoint{6.419934in}{2.559982in}}{\pgfqpoint{6.410725in}{2.559982in}}%
\pgfpathcurveto{\pgfqpoint{6.401517in}{2.559982in}}{\pgfqpoint{6.392684in}{2.556323in}}{\pgfqpoint{6.386173in}{2.549812in}}%
\pgfpathcurveto{\pgfqpoint{6.379661in}{2.543300in}}{\pgfqpoint{6.376003in}{2.534468in}}{\pgfqpoint{6.376003in}{2.525259in}}%
\pgfpathcurveto{\pgfqpoint{6.376003in}{2.516051in}}{\pgfqpoint{6.379661in}{2.507218in}}{\pgfqpoint{6.386173in}{2.500707in}}%
\pgfpathcurveto{\pgfqpoint{6.392684in}{2.494196in}}{\pgfqpoint{6.401517in}{2.490537in}}{\pgfqpoint{6.410725in}{2.490537in}}%
\pgfpathlineto{\pgfqpoint{6.410725in}{2.490537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481914in}{3.191853in}}%
\pgfpathcurveto{\pgfqpoint{6.491123in}{3.191853in}}{\pgfqpoint{6.499955in}{3.195512in}}{\pgfqpoint{6.506467in}{3.202023in}}%
\pgfpathcurveto{\pgfqpoint{6.512978in}{3.208535in}}{\pgfqpoint{6.516636in}{3.217367in}}{\pgfqpoint{6.516636in}{3.226576in}}%
\pgfpathcurveto{\pgfqpoint{6.516636in}{3.235784in}}{\pgfqpoint{6.512978in}{3.244617in}}{\pgfqpoint{6.506467in}{3.251128in}}%
\pgfpathcurveto{\pgfqpoint{6.499955in}{3.257639in}}{\pgfqpoint{6.491123in}{3.261298in}}{\pgfqpoint{6.481914in}{3.261298in}}%
\pgfpathcurveto{\pgfqpoint{6.472706in}{3.261298in}}{\pgfqpoint{6.463873in}{3.257639in}}{\pgfqpoint{6.457362in}{3.251128in}}%
\pgfpathcurveto{\pgfqpoint{6.450851in}{3.244617in}}{\pgfqpoint{6.447192in}{3.235784in}}{\pgfqpoint{6.447192in}{3.226576in}}%
\pgfpathcurveto{\pgfqpoint{6.447192in}{3.217367in}}{\pgfqpoint{6.450851in}{3.208535in}}{\pgfqpoint{6.457362in}{3.202023in}}%
\pgfpathcurveto{\pgfqpoint{6.463873in}{3.195512in}}{\pgfqpoint{6.472706in}{3.191853in}}{\pgfqpoint{6.481914in}{3.191853in}}%
\pgfpathlineto{\pgfqpoint{6.481914in}{3.191853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399403in}{3.241291in}}%
\pgfpathcurveto{\pgfqpoint{6.408612in}{3.241291in}}{\pgfqpoint{6.417444in}{3.244950in}}{\pgfqpoint{6.423956in}{3.251461in}}%
\pgfpathcurveto{\pgfqpoint{6.430467in}{3.257972in}}{\pgfqpoint{6.434126in}{3.266805in}}{\pgfqpoint{6.434126in}{3.276013in}}%
\pgfpathcurveto{\pgfqpoint{6.434126in}{3.285222in}}{\pgfqpoint{6.430467in}{3.294054in}}{\pgfqpoint{6.423956in}{3.300566in}}%
\pgfpathcurveto{\pgfqpoint{6.417444in}{3.307077in}}{\pgfqpoint{6.408612in}{3.310736in}}{\pgfqpoint{6.399403in}{3.310736in}}%
\pgfpathcurveto{\pgfqpoint{6.390195in}{3.310736in}}{\pgfqpoint{6.381362in}{3.307077in}}{\pgfqpoint{6.374851in}{3.300566in}}%
\pgfpathcurveto{\pgfqpoint{6.368340in}{3.294054in}}{\pgfqpoint{6.364681in}{3.285222in}}{\pgfqpoint{6.364681in}{3.276013in}}%
\pgfpathcurveto{\pgfqpoint{6.364681in}{3.266805in}}{\pgfqpoint{6.368340in}{3.257972in}}{\pgfqpoint{6.374851in}{3.251461in}}%
\pgfpathcurveto{\pgfqpoint{6.381362in}{3.244950in}}{\pgfqpoint{6.390195in}{3.241291in}}{\pgfqpoint{6.399403in}{3.241291in}}%
\pgfpathlineto{\pgfqpoint{6.399403in}{3.241291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459187in}{3.648750in}}%
\pgfpathcurveto{\pgfqpoint{6.468396in}{3.648750in}}{\pgfqpoint{6.477228in}{3.652408in}}{\pgfqpoint{6.483740in}{3.658920in}}%
\pgfpathcurveto{\pgfqpoint{6.490251in}{3.665431in}}{\pgfqpoint{6.493909in}{3.674263in}}{\pgfqpoint{6.493909in}{3.683472in}}%
\pgfpathcurveto{\pgfqpoint{6.493909in}{3.692680in}}{\pgfqpoint{6.490251in}{3.701513in}}{\pgfqpoint{6.483740in}{3.708024in}}%
\pgfpathcurveto{\pgfqpoint{6.477228in}{3.714536in}}{\pgfqpoint{6.468396in}{3.718194in}}{\pgfqpoint{6.459187in}{3.718194in}}%
\pgfpathcurveto{\pgfqpoint{6.449979in}{3.718194in}}{\pgfqpoint{6.441146in}{3.714536in}}{\pgfqpoint{6.434635in}{3.708024in}}%
\pgfpathcurveto{\pgfqpoint{6.428124in}{3.701513in}}{\pgfqpoint{6.424465in}{3.692680in}}{\pgfqpoint{6.424465in}{3.683472in}}%
\pgfpathcurveto{\pgfqpoint{6.424465in}{3.674263in}}{\pgfqpoint{6.428124in}{3.665431in}}{\pgfqpoint{6.434635in}{3.658920in}}%
\pgfpathcurveto{\pgfqpoint{6.441146in}{3.652408in}}{\pgfqpoint{6.449979in}{3.648750in}}{\pgfqpoint{6.459187in}{3.648750in}}%
\pgfpathlineto{\pgfqpoint{6.459187in}{3.648750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453877in}{3.775196in}}%
\pgfpathcurveto{\pgfqpoint{6.463085in}{3.775196in}}{\pgfqpoint{6.471918in}{3.778855in}}{\pgfqpoint{6.478429in}{3.785366in}}%
\pgfpathcurveto{\pgfqpoint{6.484940in}{3.791878in}}{\pgfqpoint{6.488599in}{3.800710in}}{\pgfqpoint{6.488599in}{3.809919in}}%
\pgfpathcurveto{\pgfqpoint{6.488599in}{3.819127in}}{\pgfqpoint{6.484940in}{3.827960in}}{\pgfqpoint{6.478429in}{3.834471in}}%
\pgfpathcurveto{\pgfqpoint{6.471918in}{3.840982in}}{\pgfqpoint{6.463085in}{3.844641in}}{\pgfqpoint{6.453877in}{3.844641in}}%
\pgfpathcurveto{\pgfqpoint{6.444668in}{3.844641in}}{\pgfqpoint{6.435836in}{3.840982in}}{\pgfqpoint{6.429324in}{3.834471in}}%
\pgfpathcurveto{\pgfqpoint{6.422813in}{3.827960in}}{\pgfqpoint{6.419155in}{3.819127in}}{\pgfqpoint{6.419155in}{3.809919in}}%
\pgfpathcurveto{\pgfqpoint{6.419155in}{3.800710in}}{\pgfqpoint{6.422813in}{3.791878in}}{\pgfqpoint{6.429324in}{3.785366in}}%
\pgfpathcurveto{\pgfqpoint{6.435836in}{3.778855in}}{\pgfqpoint{6.444668in}{3.775196in}}{\pgfqpoint{6.453877in}{3.775196in}}%
\pgfpathlineto{\pgfqpoint{6.453877in}{3.775196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403189in}{3.630089in}}%
\pgfpathcurveto{\pgfqpoint{6.412397in}{3.630089in}}{\pgfqpoint{6.421230in}{3.633747in}}{\pgfqpoint{6.427741in}{3.640259in}}%
\pgfpathcurveto{\pgfqpoint{6.434252in}{3.646770in}}{\pgfqpoint{6.437911in}{3.655602in}}{\pgfqpoint{6.437911in}{3.664811in}}%
\pgfpathcurveto{\pgfqpoint{6.437911in}{3.674019in}}{\pgfqpoint{6.434252in}{3.682852in}}{\pgfqpoint{6.427741in}{3.689363in}}%
\pgfpathcurveto{\pgfqpoint{6.421230in}{3.695875in}}{\pgfqpoint{6.412397in}{3.699533in}}{\pgfqpoint{6.403189in}{3.699533in}}%
\pgfpathcurveto{\pgfqpoint{6.393980in}{3.699533in}}{\pgfqpoint{6.385148in}{3.695875in}}{\pgfqpoint{6.378636in}{3.689363in}}%
\pgfpathcurveto{\pgfqpoint{6.372125in}{3.682852in}}{\pgfqpoint{6.368466in}{3.674019in}}{\pgfqpoint{6.368466in}{3.664811in}}%
\pgfpathcurveto{\pgfqpoint{6.368466in}{3.655602in}}{\pgfqpoint{6.372125in}{3.646770in}}{\pgfqpoint{6.378636in}{3.640259in}}%
\pgfpathcurveto{\pgfqpoint{6.385148in}{3.633747in}}{\pgfqpoint{6.393980in}{3.630089in}}{\pgfqpoint{6.403189in}{3.630089in}}%
\pgfpathlineto{\pgfqpoint{6.403189in}{3.630089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440472in}{3.963869in}}%
\pgfpathcurveto{\pgfqpoint{6.449680in}{3.963869in}}{\pgfqpoint{6.458513in}{3.967528in}}{\pgfqpoint{6.465024in}{3.974039in}}%
\pgfpathcurveto{\pgfqpoint{6.471535in}{3.980551in}}{\pgfqpoint{6.475194in}{3.989383in}}{\pgfqpoint{6.475194in}{3.998592in}}%
\pgfpathcurveto{\pgfqpoint{6.475194in}{4.007800in}}{\pgfqpoint{6.471535in}{4.016633in}}{\pgfqpoint{6.465024in}{4.023144in}}%
\pgfpathcurveto{\pgfqpoint{6.458513in}{4.029655in}}{\pgfqpoint{6.449680in}{4.033314in}}{\pgfqpoint{6.440472in}{4.033314in}}%
\pgfpathcurveto{\pgfqpoint{6.431263in}{4.033314in}}{\pgfqpoint{6.422431in}{4.029655in}}{\pgfqpoint{6.415919in}{4.023144in}}%
\pgfpathcurveto{\pgfqpoint{6.409408in}{4.016633in}}{\pgfqpoint{6.405749in}{4.007800in}}{\pgfqpoint{6.405749in}{3.998592in}}%
\pgfpathcurveto{\pgfqpoint{6.405749in}{3.989383in}}{\pgfqpoint{6.409408in}{3.980551in}}{\pgfqpoint{6.415919in}{3.974039in}}%
\pgfpathcurveto{\pgfqpoint{6.422431in}{3.967528in}}{\pgfqpoint{6.431263in}{3.963869in}}{\pgfqpoint{6.440472in}{3.963869in}}%
\pgfpathlineto{\pgfqpoint{6.440472in}{3.963869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472268in}{3.567880in}}%
\pgfpathcurveto{\pgfqpoint{6.481476in}{3.567880in}}{\pgfqpoint{6.490309in}{3.571538in}}{\pgfqpoint{6.496820in}{3.578049in}}%
\pgfpathcurveto{\pgfqpoint{6.503331in}{3.584561in}}{\pgfqpoint{6.506990in}{3.593393in}}{\pgfqpoint{6.506990in}{3.602602in}}%
\pgfpathcurveto{\pgfqpoint{6.506990in}{3.611810in}}{\pgfqpoint{6.503331in}{3.620643in}}{\pgfqpoint{6.496820in}{3.627154in}}%
\pgfpathcurveto{\pgfqpoint{6.490309in}{3.633665in}}{\pgfqpoint{6.481476in}{3.637324in}}{\pgfqpoint{6.472268in}{3.637324in}}%
\pgfpathcurveto{\pgfqpoint{6.463059in}{3.637324in}}{\pgfqpoint{6.454227in}{3.633665in}}{\pgfqpoint{6.447715in}{3.627154in}}%
\pgfpathcurveto{\pgfqpoint{6.441204in}{3.620643in}}{\pgfqpoint{6.437545in}{3.611810in}}{\pgfqpoint{6.437545in}{3.602602in}}%
\pgfpathcurveto{\pgfqpoint{6.437545in}{3.593393in}}{\pgfqpoint{6.441204in}{3.584561in}}{\pgfqpoint{6.447715in}{3.578049in}}%
\pgfpathcurveto{\pgfqpoint{6.454227in}{3.571538in}}{\pgfqpoint{6.463059in}{3.567880in}}{\pgfqpoint{6.472268in}{3.567880in}}%
\pgfpathlineto{\pgfqpoint{6.472268in}{3.567880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428595in}{2.684504in}}%
\pgfpathcurveto{\pgfqpoint{6.437803in}{2.684504in}}{\pgfqpoint{6.446636in}{2.688163in}}{\pgfqpoint{6.453147in}{2.694674in}}%
\pgfpathcurveto{\pgfqpoint{6.459659in}{2.701185in}}{\pgfqpoint{6.463317in}{2.710018in}}{\pgfqpoint{6.463317in}{2.719226in}}%
\pgfpathcurveto{\pgfqpoint{6.463317in}{2.728435in}}{\pgfqpoint{6.459659in}{2.737267in}}{\pgfqpoint{6.453147in}{2.743779in}}%
\pgfpathcurveto{\pgfqpoint{6.446636in}{2.750290in}}{\pgfqpoint{6.437803in}{2.753948in}}{\pgfqpoint{6.428595in}{2.753948in}}%
\pgfpathcurveto{\pgfqpoint{6.419387in}{2.753948in}}{\pgfqpoint{6.410554in}{2.750290in}}{\pgfqpoint{6.404043in}{2.743779in}}%
\pgfpathcurveto{\pgfqpoint{6.397531in}{2.737267in}}{\pgfqpoint{6.393873in}{2.728435in}}{\pgfqpoint{6.393873in}{2.719226in}}%
\pgfpathcurveto{\pgfqpoint{6.393873in}{2.710018in}}{\pgfqpoint{6.397531in}{2.701185in}}{\pgfqpoint{6.404043in}{2.694674in}}%
\pgfpathcurveto{\pgfqpoint{6.410554in}{2.688163in}}{\pgfqpoint{6.419387in}{2.684504in}}{\pgfqpoint{6.428595in}{2.684504in}}%
\pgfpathlineto{\pgfqpoint{6.428595in}{2.684504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479691in}{2.281523in}}%
\pgfpathcurveto{\pgfqpoint{6.488900in}{2.281523in}}{\pgfqpoint{6.497732in}{2.285182in}}{\pgfqpoint{6.504244in}{2.291693in}}%
\pgfpathcurveto{\pgfqpoint{6.510755in}{2.298205in}}{\pgfqpoint{6.514414in}{2.307037in}}{\pgfqpoint{6.514414in}{2.316245in}}%
\pgfpathcurveto{\pgfqpoint{6.514414in}{2.325454in}}{\pgfqpoint{6.510755in}{2.334286in}}{\pgfqpoint{6.504244in}{2.340798in}}%
\pgfpathcurveto{\pgfqpoint{6.497732in}{2.347309in}}{\pgfqpoint{6.488900in}{2.350968in}}{\pgfqpoint{6.479691in}{2.350968in}}%
\pgfpathcurveto{\pgfqpoint{6.470483in}{2.350968in}}{\pgfqpoint{6.461650in}{2.347309in}}{\pgfqpoint{6.455139in}{2.340798in}}%
\pgfpathcurveto{\pgfqpoint{6.448628in}{2.334286in}}{\pgfqpoint{6.444969in}{2.325454in}}{\pgfqpoint{6.444969in}{2.316245in}}%
\pgfpathcurveto{\pgfqpoint{6.444969in}{2.307037in}}{\pgfqpoint{6.448628in}{2.298205in}}{\pgfqpoint{6.455139in}{2.291693in}}%
\pgfpathcurveto{\pgfqpoint{6.461650in}{2.285182in}}{\pgfqpoint{6.470483in}{2.281523in}}{\pgfqpoint{6.479691in}{2.281523in}}%
\pgfpathlineto{\pgfqpoint{6.479691in}{2.281523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418522in}{3.059104in}}%
\pgfpathcurveto{\pgfqpoint{6.427731in}{3.059104in}}{\pgfqpoint{6.436563in}{3.062763in}}{\pgfqpoint{6.443074in}{3.069274in}}%
\pgfpathcurveto{\pgfqpoint{6.449586in}{3.075786in}}{\pgfqpoint{6.453244in}{3.084618in}}{\pgfqpoint{6.453244in}{3.093827in}}%
\pgfpathcurveto{\pgfqpoint{6.453244in}{3.103035in}}{\pgfqpoint{6.449586in}{3.111867in}}{\pgfqpoint{6.443074in}{3.118379in}}%
\pgfpathcurveto{\pgfqpoint{6.436563in}{3.124890in}}{\pgfqpoint{6.427731in}{3.128549in}}{\pgfqpoint{6.418522in}{3.128549in}}%
\pgfpathcurveto{\pgfqpoint{6.409314in}{3.128549in}}{\pgfqpoint{6.400481in}{3.124890in}}{\pgfqpoint{6.393970in}{3.118379in}}%
\pgfpathcurveto{\pgfqpoint{6.387458in}{3.111867in}}{\pgfqpoint{6.383800in}{3.103035in}}{\pgfqpoint{6.383800in}{3.093827in}}%
\pgfpathcurveto{\pgfqpoint{6.383800in}{3.084618in}}{\pgfqpoint{6.387458in}{3.075786in}}{\pgfqpoint{6.393970in}{3.069274in}}%
\pgfpathcurveto{\pgfqpoint{6.400481in}{3.062763in}}{\pgfqpoint{6.409314in}{3.059104in}}{\pgfqpoint{6.418522in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{6.418522in}{3.059104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406211in}{3.529827in}}%
\pgfpathcurveto{\pgfqpoint{6.415420in}{3.529827in}}{\pgfqpoint{6.424252in}{3.533486in}}{\pgfqpoint{6.430763in}{3.539997in}}%
\pgfpathcurveto{\pgfqpoint{6.437275in}{3.546508in}}{\pgfqpoint{6.440933in}{3.555341in}}{\pgfqpoint{6.440933in}{3.564549in}}%
\pgfpathcurveto{\pgfqpoint{6.440933in}{3.573758in}}{\pgfqpoint{6.437275in}{3.582590in}}{\pgfqpoint{6.430763in}{3.589102in}}%
\pgfpathcurveto{\pgfqpoint{6.424252in}{3.595613in}}{\pgfqpoint{6.415420in}{3.599271in}}{\pgfqpoint{6.406211in}{3.599271in}}%
\pgfpathcurveto{\pgfqpoint{6.397003in}{3.599271in}}{\pgfqpoint{6.388170in}{3.595613in}}{\pgfqpoint{6.381659in}{3.589102in}}%
\pgfpathcurveto{\pgfqpoint{6.375147in}{3.582590in}}{\pgfqpoint{6.371489in}{3.573758in}}{\pgfqpoint{6.371489in}{3.564549in}}%
\pgfpathcurveto{\pgfqpoint{6.371489in}{3.555341in}}{\pgfqpoint{6.375147in}{3.546508in}}{\pgfqpoint{6.381659in}{3.539997in}}%
\pgfpathcurveto{\pgfqpoint{6.388170in}{3.533486in}}{\pgfqpoint{6.397003in}{3.529827in}}{\pgfqpoint{6.406211in}{3.529827in}}%
\pgfpathlineto{\pgfqpoint{6.406211in}{3.529827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425633in}{3.009751in}}%
\pgfpathcurveto{\pgfqpoint{6.434842in}{3.009751in}}{\pgfqpoint{6.443674in}{3.013409in}}{\pgfqpoint{6.450186in}{3.019920in}}%
\pgfpathcurveto{\pgfqpoint{6.456697in}{3.026432in}}{\pgfqpoint{6.460356in}{3.035264in}}{\pgfqpoint{6.460356in}{3.044473in}}%
\pgfpathcurveto{\pgfqpoint{6.460356in}{3.053681in}}{\pgfqpoint{6.456697in}{3.062514in}}{\pgfqpoint{6.450186in}{3.069025in}}%
\pgfpathcurveto{\pgfqpoint{6.443674in}{3.075536in}}{\pgfqpoint{6.434842in}{3.079195in}}{\pgfqpoint{6.425633in}{3.079195in}}%
\pgfpathcurveto{\pgfqpoint{6.416425in}{3.079195in}}{\pgfqpoint{6.407592in}{3.075536in}}{\pgfqpoint{6.401081in}{3.069025in}}%
\pgfpathcurveto{\pgfqpoint{6.394570in}{3.062514in}}{\pgfqpoint{6.390911in}{3.053681in}}{\pgfqpoint{6.390911in}{3.044473in}}%
\pgfpathcurveto{\pgfqpoint{6.390911in}{3.035264in}}{\pgfqpoint{6.394570in}{3.026432in}}{\pgfqpoint{6.401081in}{3.019920in}}%
\pgfpathcurveto{\pgfqpoint{6.407592in}{3.013409in}}{\pgfqpoint{6.416425in}{3.009751in}}{\pgfqpoint{6.425633in}{3.009751in}}%
\pgfpathlineto{\pgfqpoint{6.425633in}{3.009751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417779in}{2.473517in}}%
\pgfpathcurveto{\pgfqpoint{6.426987in}{2.473517in}}{\pgfqpoint{6.435820in}{2.477175in}}{\pgfqpoint{6.442331in}{2.483687in}}%
\pgfpathcurveto{\pgfqpoint{6.448842in}{2.490198in}}{\pgfqpoint{6.452501in}{2.499030in}}{\pgfqpoint{6.452501in}{2.508239in}}%
\pgfpathcurveto{\pgfqpoint{6.452501in}{2.517447in}}{\pgfqpoint{6.448842in}{2.526280in}}{\pgfqpoint{6.442331in}{2.532791in}}%
\pgfpathcurveto{\pgfqpoint{6.435820in}{2.539303in}}{\pgfqpoint{6.426987in}{2.542961in}}{\pgfqpoint{6.417779in}{2.542961in}}%
\pgfpathcurveto{\pgfqpoint{6.408570in}{2.542961in}}{\pgfqpoint{6.399738in}{2.539303in}}{\pgfqpoint{6.393226in}{2.532791in}}%
\pgfpathcurveto{\pgfqpoint{6.386715in}{2.526280in}}{\pgfqpoint{6.383057in}{2.517447in}}{\pgfqpoint{6.383057in}{2.508239in}}%
\pgfpathcurveto{\pgfqpoint{6.383057in}{2.499030in}}{\pgfqpoint{6.386715in}{2.490198in}}{\pgfqpoint{6.393226in}{2.483687in}}%
\pgfpathcurveto{\pgfqpoint{6.399738in}{2.477175in}}{\pgfqpoint{6.408570in}{2.473517in}}{\pgfqpoint{6.417779in}{2.473517in}}%
\pgfpathlineto{\pgfqpoint{6.417779in}{2.473517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451183in}{3.213222in}}%
\pgfpathcurveto{\pgfqpoint{6.460392in}{3.213222in}}{\pgfqpoint{6.469224in}{3.216880in}}{\pgfqpoint{6.475736in}{3.223392in}}%
\pgfpathcurveto{\pgfqpoint{6.482247in}{3.229903in}}{\pgfqpoint{6.485906in}{3.238735in}}{\pgfqpoint{6.485906in}{3.247944in}}%
\pgfpathcurveto{\pgfqpoint{6.485906in}{3.257152in}}{\pgfqpoint{6.482247in}{3.265985in}}{\pgfqpoint{6.475736in}{3.272496in}}%
\pgfpathcurveto{\pgfqpoint{6.469224in}{3.279008in}}{\pgfqpoint{6.460392in}{3.282666in}}{\pgfqpoint{6.451183in}{3.282666in}}%
\pgfpathcurveto{\pgfqpoint{6.441975in}{3.282666in}}{\pgfqpoint{6.433142in}{3.279008in}}{\pgfqpoint{6.426631in}{3.272496in}}%
\pgfpathcurveto{\pgfqpoint{6.420120in}{3.265985in}}{\pgfqpoint{6.416461in}{3.257152in}}{\pgfqpoint{6.416461in}{3.247944in}}%
\pgfpathcurveto{\pgfqpoint{6.416461in}{3.238735in}}{\pgfqpoint{6.420120in}{3.229903in}}{\pgfqpoint{6.426631in}{3.223392in}}%
\pgfpathcurveto{\pgfqpoint{6.433142in}{3.216880in}}{\pgfqpoint{6.441975in}{3.213222in}}{\pgfqpoint{6.451183in}{3.213222in}}%
\pgfpathlineto{\pgfqpoint{6.451183in}{3.213222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400658in}{4.285644in}}%
\pgfpathcurveto{\pgfqpoint{6.409866in}{4.285644in}}{\pgfqpoint{6.418699in}{4.289303in}}{\pgfqpoint{6.425210in}{4.295814in}}%
\pgfpathcurveto{\pgfqpoint{6.431721in}{4.302325in}}{\pgfqpoint{6.435380in}{4.311158in}}{\pgfqpoint{6.435380in}{4.320366in}}%
\pgfpathcurveto{\pgfqpoint{6.435380in}{4.329575in}}{\pgfqpoint{6.431721in}{4.338407in}}{\pgfqpoint{6.425210in}{4.344919in}}%
\pgfpathcurveto{\pgfqpoint{6.418699in}{4.351430in}}{\pgfqpoint{6.409866in}{4.355089in}}{\pgfqpoint{6.400658in}{4.355089in}}%
\pgfpathcurveto{\pgfqpoint{6.391449in}{4.355089in}}{\pgfqpoint{6.382617in}{4.351430in}}{\pgfqpoint{6.376105in}{4.344919in}}%
\pgfpathcurveto{\pgfqpoint{6.369594in}{4.338407in}}{\pgfqpoint{6.365935in}{4.329575in}}{\pgfqpoint{6.365935in}{4.320366in}}%
\pgfpathcurveto{\pgfqpoint{6.365935in}{4.311158in}}{\pgfqpoint{6.369594in}{4.302325in}}{\pgfqpoint{6.376105in}{4.295814in}}%
\pgfpathcurveto{\pgfqpoint{6.382617in}{4.289303in}}{\pgfqpoint{6.391449in}{4.285644in}}{\pgfqpoint{6.400658in}{4.285644in}}%
\pgfpathlineto{\pgfqpoint{6.400658in}{4.285644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399233in}{3.183719in}}%
\pgfpathcurveto{\pgfqpoint{6.408441in}{3.183719in}}{\pgfqpoint{6.417274in}{3.187377in}}{\pgfqpoint{6.423785in}{3.193888in}}%
\pgfpathcurveto{\pgfqpoint{6.430297in}{3.200400in}}{\pgfqpoint{6.433955in}{3.209232in}}{\pgfqpoint{6.433955in}{3.218441in}}%
\pgfpathcurveto{\pgfqpoint{6.433955in}{3.227649in}}{\pgfqpoint{6.430297in}{3.236482in}}{\pgfqpoint{6.423785in}{3.242993in}}%
\pgfpathcurveto{\pgfqpoint{6.417274in}{3.249504in}}{\pgfqpoint{6.408441in}{3.253163in}}{\pgfqpoint{6.399233in}{3.253163in}}%
\pgfpathcurveto{\pgfqpoint{6.390025in}{3.253163in}}{\pgfqpoint{6.381192in}{3.249504in}}{\pgfqpoint{6.374681in}{3.242993in}}%
\pgfpathcurveto{\pgfqpoint{6.368169in}{3.236482in}}{\pgfqpoint{6.364511in}{3.227649in}}{\pgfqpoint{6.364511in}{3.218441in}}%
\pgfpathcurveto{\pgfqpoint{6.364511in}{3.209232in}}{\pgfqpoint{6.368169in}{3.200400in}}{\pgfqpoint{6.374681in}{3.193888in}}%
\pgfpathcurveto{\pgfqpoint{6.381192in}{3.187377in}}{\pgfqpoint{6.390025in}{3.183719in}}{\pgfqpoint{6.399233in}{3.183719in}}%
\pgfpathlineto{\pgfqpoint{6.399233in}{3.183719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455428in}{2.922343in}}%
\pgfpathcurveto{\pgfqpoint{6.464637in}{2.922343in}}{\pgfqpoint{6.473469in}{2.926002in}}{\pgfqpoint{6.479980in}{2.932513in}}%
\pgfpathcurveto{\pgfqpoint{6.486492in}{2.939024in}}{\pgfqpoint{6.490150in}{2.947857in}}{\pgfqpoint{6.490150in}{2.957065in}}%
\pgfpathcurveto{\pgfqpoint{6.490150in}{2.966274in}}{\pgfqpoint{6.486492in}{2.975106in}}{\pgfqpoint{6.479980in}{2.981617in}}%
\pgfpathcurveto{\pgfqpoint{6.473469in}{2.988129in}}{\pgfqpoint{6.464637in}{2.991787in}}{\pgfqpoint{6.455428in}{2.991787in}}%
\pgfpathcurveto{\pgfqpoint{6.446220in}{2.991787in}}{\pgfqpoint{6.437387in}{2.988129in}}{\pgfqpoint{6.430876in}{2.981617in}}%
\pgfpathcurveto{\pgfqpoint{6.424364in}{2.975106in}}{\pgfqpoint{6.420706in}{2.966274in}}{\pgfqpoint{6.420706in}{2.957065in}}%
\pgfpathcurveto{\pgfqpoint{6.420706in}{2.947857in}}{\pgfqpoint{6.424364in}{2.939024in}}{\pgfqpoint{6.430876in}{2.932513in}}%
\pgfpathcurveto{\pgfqpoint{6.437387in}{2.926002in}}{\pgfqpoint{6.446220in}{2.922343in}}{\pgfqpoint{6.455428in}{2.922343in}}%
\pgfpathlineto{\pgfqpoint{6.455428in}{2.922343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457529in}{3.977384in}}%
\pgfpathcurveto{\pgfqpoint{6.466738in}{3.977384in}}{\pgfqpoint{6.475570in}{3.981042in}}{\pgfqpoint{6.482081in}{3.987554in}}%
\pgfpathcurveto{\pgfqpoint{6.488593in}{3.994065in}}{\pgfqpoint{6.492251in}{4.002898in}}{\pgfqpoint{6.492251in}{4.012106in}}%
\pgfpathcurveto{\pgfqpoint{6.492251in}{4.021314in}}{\pgfqpoint{6.488593in}{4.030147in}}{\pgfqpoint{6.482081in}{4.036658in}}%
\pgfpathcurveto{\pgfqpoint{6.475570in}{4.043170in}}{\pgfqpoint{6.466738in}{4.046828in}}{\pgfqpoint{6.457529in}{4.046828in}}%
\pgfpathcurveto{\pgfqpoint{6.448321in}{4.046828in}}{\pgfqpoint{6.439488in}{4.043170in}}{\pgfqpoint{6.432977in}{4.036658in}}%
\pgfpathcurveto{\pgfqpoint{6.426465in}{4.030147in}}{\pgfqpoint{6.422807in}{4.021314in}}{\pgfqpoint{6.422807in}{4.012106in}}%
\pgfpathcurveto{\pgfqpoint{6.422807in}{4.002898in}}{\pgfqpoint{6.426465in}{3.994065in}}{\pgfqpoint{6.432977in}{3.987554in}}%
\pgfpathcurveto{\pgfqpoint{6.439488in}{3.981042in}}{\pgfqpoint{6.448321in}{3.977384in}}{\pgfqpoint{6.457529in}{3.977384in}}%
\pgfpathlineto{\pgfqpoint{6.457529in}{3.977384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466360in}{3.186977in}}%
\pgfpathcurveto{\pgfqpoint{6.475569in}{3.186977in}}{\pgfqpoint{6.484401in}{3.190635in}}{\pgfqpoint{6.490913in}{3.197146in}}%
\pgfpathcurveto{\pgfqpoint{6.497424in}{3.203658in}}{\pgfqpoint{6.501082in}{3.212490in}}{\pgfqpoint{6.501082in}{3.221699in}}%
\pgfpathcurveto{\pgfqpoint{6.501082in}{3.230907in}}{\pgfqpoint{6.497424in}{3.239740in}}{\pgfqpoint{6.490913in}{3.246251in}}%
\pgfpathcurveto{\pgfqpoint{6.484401in}{3.252762in}}{\pgfqpoint{6.475569in}{3.256421in}}{\pgfqpoint{6.466360in}{3.256421in}}%
\pgfpathcurveto{\pgfqpoint{6.457152in}{3.256421in}}{\pgfqpoint{6.448319in}{3.252762in}}{\pgfqpoint{6.441808in}{3.246251in}}%
\pgfpathcurveto{\pgfqpoint{6.435297in}{3.239740in}}{\pgfqpoint{6.431638in}{3.230907in}}{\pgfqpoint{6.431638in}{3.221699in}}%
\pgfpathcurveto{\pgfqpoint{6.431638in}{3.212490in}}{\pgfqpoint{6.435297in}{3.203658in}}{\pgfqpoint{6.441808in}{3.197146in}}%
\pgfpathcurveto{\pgfqpoint{6.448319in}{3.190635in}}{\pgfqpoint{6.457152in}{3.186977in}}{\pgfqpoint{6.466360in}{3.186977in}}%
\pgfpathlineto{\pgfqpoint{6.466360in}{3.186977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421797in}{2.869469in}}%
\pgfpathcurveto{\pgfqpoint{6.431005in}{2.869469in}}{\pgfqpoint{6.439838in}{2.873127in}}{\pgfqpoint{6.446349in}{2.879639in}}%
\pgfpathcurveto{\pgfqpoint{6.452860in}{2.886150in}}{\pgfqpoint{6.456519in}{2.894983in}}{\pgfqpoint{6.456519in}{2.904191in}}%
\pgfpathcurveto{\pgfqpoint{6.456519in}{2.913400in}}{\pgfqpoint{6.452860in}{2.922232in}}{\pgfqpoint{6.446349in}{2.928743in}}%
\pgfpathcurveto{\pgfqpoint{6.439838in}{2.935255in}}{\pgfqpoint{6.431005in}{2.938913in}}{\pgfqpoint{6.421797in}{2.938913in}}%
\pgfpathcurveto{\pgfqpoint{6.412588in}{2.938913in}}{\pgfqpoint{6.403756in}{2.935255in}}{\pgfqpoint{6.397244in}{2.928743in}}%
\pgfpathcurveto{\pgfqpoint{6.390733in}{2.922232in}}{\pgfqpoint{6.387075in}{2.913400in}}{\pgfqpoint{6.387075in}{2.904191in}}%
\pgfpathcurveto{\pgfqpoint{6.387075in}{2.894983in}}{\pgfqpoint{6.390733in}{2.886150in}}{\pgfqpoint{6.397244in}{2.879639in}}%
\pgfpathcurveto{\pgfqpoint{6.403756in}{2.873127in}}{\pgfqpoint{6.412588in}{2.869469in}}{\pgfqpoint{6.421797in}{2.869469in}}%
\pgfpathlineto{\pgfqpoint{6.421797in}{2.869469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455922in}{2.813096in}}%
\pgfpathcurveto{\pgfqpoint{6.465131in}{2.813096in}}{\pgfqpoint{6.473963in}{2.816755in}}{\pgfqpoint{6.480475in}{2.823266in}}%
\pgfpathcurveto{\pgfqpoint{6.486986in}{2.829777in}}{\pgfqpoint{6.490644in}{2.838610in}}{\pgfqpoint{6.490644in}{2.847818in}}%
\pgfpathcurveto{\pgfqpoint{6.490644in}{2.857027in}}{\pgfqpoint{6.486986in}{2.865859in}}{\pgfqpoint{6.480475in}{2.872371in}}%
\pgfpathcurveto{\pgfqpoint{6.473963in}{2.878882in}}{\pgfqpoint{6.465131in}{2.882541in}}{\pgfqpoint{6.455922in}{2.882541in}}%
\pgfpathcurveto{\pgfqpoint{6.446714in}{2.882541in}}{\pgfqpoint{6.437881in}{2.878882in}}{\pgfqpoint{6.431370in}{2.872371in}}%
\pgfpathcurveto{\pgfqpoint{6.424859in}{2.865859in}}{\pgfqpoint{6.421200in}{2.857027in}}{\pgfqpoint{6.421200in}{2.847818in}}%
\pgfpathcurveto{\pgfqpoint{6.421200in}{2.838610in}}{\pgfqpoint{6.424859in}{2.829777in}}{\pgfqpoint{6.431370in}{2.823266in}}%
\pgfpathcurveto{\pgfqpoint{6.437881in}{2.816755in}}{\pgfqpoint{6.446714in}{2.813096in}}{\pgfqpoint{6.455922in}{2.813096in}}%
\pgfpathlineto{\pgfqpoint{6.455922in}{2.813096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493439in}{2.537104in}}%
\pgfpathcurveto{\pgfqpoint{6.502648in}{2.537104in}}{\pgfqpoint{6.511480in}{2.540762in}}{\pgfqpoint{6.517991in}{2.547274in}}%
\pgfpathcurveto{\pgfqpoint{6.524503in}{2.553785in}}{\pgfqpoint{6.528161in}{2.562618in}}{\pgfqpoint{6.528161in}{2.571826in}}%
\pgfpathcurveto{\pgfqpoint{6.528161in}{2.581035in}}{\pgfqpoint{6.524503in}{2.589867in}}{\pgfqpoint{6.517991in}{2.596378in}}%
\pgfpathcurveto{\pgfqpoint{6.511480in}{2.602890in}}{\pgfqpoint{6.502648in}{2.606548in}}{\pgfqpoint{6.493439in}{2.606548in}}%
\pgfpathcurveto{\pgfqpoint{6.484231in}{2.606548in}}{\pgfqpoint{6.475398in}{2.602890in}}{\pgfqpoint{6.468887in}{2.596378in}}%
\pgfpathcurveto{\pgfqpoint{6.462375in}{2.589867in}}{\pgfqpoint{6.458717in}{2.581035in}}{\pgfqpoint{6.458717in}{2.571826in}}%
\pgfpathcurveto{\pgfqpoint{6.458717in}{2.562618in}}{\pgfqpoint{6.462375in}{2.553785in}}{\pgfqpoint{6.468887in}{2.547274in}}%
\pgfpathcurveto{\pgfqpoint{6.475398in}{2.540762in}}{\pgfqpoint{6.484231in}{2.537104in}}{\pgfqpoint{6.493439in}{2.537104in}}%
\pgfpathlineto{\pgfqpoint{6.493439in}{2.537104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484716in}{3.049296in}}%
\pgfpathcurveto{\pgfqpoint{6.493925in}{3.049296in}}{\pgfqpoint{6.502757in}{3.052954in}}{\pgfqpoint{6.509269in}{3.059466in}}%
\pgfpathcurveto{\pgfqpoint{6.515780in}{3.065977in}}{\pgfqpoint{6.519438in}{3.074809in}}{\pgfqpoint{6.519438in}{3.084018in}}%
\pgfpathcurveto{\pgfqpoint{6.519438in}{3.093226in}}{\pgfqpoint{6.515780in}{3.102059in}}{\pgfqpoint{6.509269in}{3.108570in}}%
\pgfpathcurveto{\pgfqpoint{6.502757in}{3.115082in}}{\pgfqpoint{6.493925in}{3.118740in}}{\pgfqpoint{6.484716in}{3.118740in}}%
\pgfpathcurveto{\pgfqpoint{6.475508in}{3.118740in}}{\pgfqpoint{6.466675in}{3.115082in}}{\pgfqpoint{6.460164in}{3.108570in}}%
\pgfpathcurveto{\pgfqpoint{6.453653in}{3.102059in}}{\pgfqpoint{6.449994in}{3.093226in}}{\pgfqpoint{6.449994in}{3.084018in}}%
\pgfpathcurveto{\pgfqpoint{6.449994in}{3.074809in}}{\pgfqpoint{6.453653in}{3.065977in}}{\pgfqpoint{6.460164in}{3.059466in}}%
\pgfpathcurveto{\pgfqpoint{6.466675in}{3.052954in}}{\pgfqpoint{6.475508in}{3.049296in}}{\pgfqpoint{6.484716in}{3.049296in}}%
\pgfpathlineto{\pgfqpoint{6.484716in}{3.049296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483755in}{2.825058in}}%
\pgfpathcurveto{\pgfqpoint{6.492963in}{2.825058in}}{\pgfqpoint{6.501796in}{2.828717in}}{\pgfqpoint{6.508307in}{2.835228in}}%
\pgfpathcurveto{\pgfqpoint{6.514819in}{2.841739in}}{\pgfqpoint{6.518477in}{2.850572in}}{\pgfqpoint{6.518477in}{2.859780in}}%
\pgfpathcurveto{\pgfqpoint{6.518477in}{2.868989in}}{\pgfqpoint{6.514819in}{2.877821in}}{\pgfqpoint{6.508307in}{2.884333in}}%
\pgfpathcurveto{\pgfqpoint{6.501796in}{2.890844in}}{\pgfqpoint{6.492963in}{2.894502in}}{\pgfqpoint{6.483755in}{2.894502in}}%
\pgfpathcurveto{\pgfqpoint{6.474546in}{2.894502in}}{\pgfqpoint{6.465714in}{2.890844in}}{\pgfqpoint{6.459203in}{2.884333in}}%
\pgfpathcurveto{\pgfqpoint{6.452691in}{2.877821in}}{\pgfqpoint{6.449033in}{2.868989in}}{\pgfqpoint{6.449033in}{2.859780in}}%
\pgfpathcurveto{\pgfqpoint{6.449033in}{2.850572in}}{\pgfqpoint{6.452691in}{2.841739in}}{\pgfqpoint{6.459203in}{2.835228in}}%
\pgfpathcurveto{\pgfqpoint{6.465714in}{2.828717in}}{\pgfqpoint{6.474546in}{2.825058in}}{\pgfqpoint{6.483755in}{2.825058in}}%
\pgfpathlineto{\pgfqpoint{6.483755in}{2.825058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438188in}{2.611959in}}%
\pgfpathcurveto{\pgfqpoint{6.447397in}{2.611959in}}{\pgfqpoint{6.456229in}{2.615617in}}{\pgfqpoint{6.462741in}{2.622129in}}%
\pgfpathcurveto{\pgfqpoint{6.469252in}{2.628640in}}{\pgfqpoint{6.472911in}{2.637473in}}{\pgfqpoint{6.472911in}{2.646681in}}%
\pgfpathcurveto{\pgfqpoint{6.472911in}{2.655890in}}{\pgfqpoint{6.469252in}{2.664722in}}{\pgfqpoint{6.462741in}{2.671233in}}%
\pgfpathcurveto{\pgfqpoint{6.456229in}{2.677745in}}{\pgfqpoint{6.447397in}{2.681403in}}{\pgfqpoint{6.438188in}{2.681403in}}%
\pgfpathcurveto{\pgfqpoint{6.428980in}{2.681403in}}{\pgfqpoint{6.420148in}{2.677745in}}{\pgfqpoint{6.413636in}{2.671233in}}%
\pgfpathcurveto{\pgfqpoint{6.407125in}{2.664722in}}{\pgfqpoint{6.403466in}{2.655890in}}{\pgfqpoint{6.403466in}{2.646681in}}%
\pgfpathcurveto{\pgfqpoint{6.403466in}{2.637473in}}{\pgfqpoint{6.407125in}{2.628640in}}{\pgfqpoint{6.413636in}{2.622129in}}%
\pgfpathcurveto{\pgfqpoint{6.420148in}{2.615617in}}{\pgfqpoint{6.428980in}{2.611959in}}{\pgfqpoint{6.438188in}{2.611959in}}%
\pgfpathlineto{\pgfqpoint{6.438188in}{2.611959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457466in}{2.023794in}}%
\pgfpathcurveto{\pgfqpoint{6.466674in}{2.023794in}}{\pgfqpoint{6.475507in}{2.027452in}}{\pgfqpoint{6.482018in}{2.033964in}}%
\pgfpathcurveto{\pgfqpoint{6.488529in}{2.040475in}}{\pgfqpoint{6.492188in}{2.049308in}}{\pgfqpoint{6.492188in}{2.058516in}}%
\pgfpathcurveto{\pgfqpoint{6.492188in}{2.067725in}}{\pgfqpoint{6.488529in}{2.076557in}}{\pgfqpoint{6.482018in}{2.083068in}}%
\pgfpathcurveto{\pgfqpoint{6.475507in}{2.089580in}}{\pgfqpoint{6.466674in}{2.093238in}}{\pgfqpoint{6.457466in}{2.093238in}}%
\pgfpathcurveto{\pgfqpoint{6.448257in}{2.093238in}}{\pgfqpoint{6.439425in}{2.089580in}}{\pgfqpoint{6.432913in}{2.083068in}}%
\pgfpathcurveto{\pgfqpoint{6.426402in}{2.076557in}}{\pgfqpoint{6.422743in}{2.067725in}}{\pgfqpoint{6.422743in}{2.058516in}}%
\pgfpathcurveto{\pgfqpoint{6.422743in}{2.049308in}}{\pgfqpoint{6.426402in}{2.040475in}}{\pgfqpoint{6.432913in}{2.033964in}}%
\pgfpathcurveto{\pgfqpoint{6.439425in}{2.027452in}}{\pgfqpoint{6.448257in}{2.023794in}}{\pgfqpoint{6.457466in}{2.023794in}}%
\pgfpathlineto{\pgfqpoint{6.457466in}{2.023794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473830in}{2.383821in}}%
\pgfpathcurveto{\pgfqpoint{6.483038in}{2.383821in}}{\pgfqpoint{6.491871in}{2.387479in}}{\pgfqpoint{6.498382in}{2.393990in}}%
\pgfpathcurveto{\pgfqpoint{6.504894in}{2.400502in}}{\pgfqpoint{6.508552in}{2.409334in}}{\pgfqpoint{6.508552in}{2.418543in}}%
\pgfpathcurveto{\pgfqpoint{6.508552in}{2.427751in}}{\pgfqpoint{6.504894in}{2.436584in}}{\pgfqpoint{6.498382in}{2.443095in}}%
\pgfpathcurveto{\pgfqpoint{6.491871in}{2.449606in}}{\pgfqpoint{6.483038in}{2.453265in}}{\pgfqpoint{6.473830in}{2.453265in}}%
\pgfpathcurveto{\pgfqpoint{6.464622in}{2.453265in}}{\pgfqpoint{6.455789in}{2.449606in}}{\pgfqpoint{6.449278in}{2.443095in}}%
\pgfpathcurveto{\pgfqpoint{6.442766in}{2.436584in}}{\pgfqpoint{6.439108in}{2.427751in}}{\pgfqpoint{6.439108in}{2.418543in}}%
\pgfpathcurveto{\pgfqpoint{6.439108in}{2.409334in}}{\pgfqpoint{6.442766in}{2.400502in}}{\pgfqpoint{6.449278in}{2.393990in}}%
\pgfpathcurveto{\pgfqpoint{6.455789in}{2.387479in}}{\pgfqpoint{6.464622in}{2.383821in}}{\pgfqpoint{6.473830in}{2.383821in}}%
\pgfpathlineto{\pgfqpoint{6.473830in}{2.383821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455152in}{2.671532in}}%
\pgfpathcurveto{\pgfqpoint{6.464360in}{2.671532in}}{\pgfqpoint{6.473193in}{2.675190in}}{\pgfqpoint{6.479704in}{2.681702in}}%
\pgfpathcurveto{\pgfqpoint{6.486215in}{2.688213in}}{\pgfqpoint{6.489874in}{2.697045in}}{\pgfqpoint{6.489874in}{2.706254in}}%
\pgfpathcurveto{\pgfqpoint{6.489874in}{2.715462in}}{\pgfqpoint{6.486215in}{2.724295in}}{\pgfqpoint{6.479704in}{2.730806in}}%
\pgfpathcurveto{\pgfqpoint{6.473193in}{2.737318in}}{\pgfqpoint{6.464360in}{2.740976in}}{\pgfqpoint{6.455152in}{2.740976in}}%
\pgfpathcurveto{\pgfqpoint{6.445943in}{2.740976in}}{\pgfqpoint{6.437111in}{2.737318in}}{\pgfqpoint{6.430599in}{2.730806in}}%
\pgfpathcurveto{\pgfqpoint{6.424088in}{2.724295in}}{\pgfqpoint{6.420429in}{2.715462in}}{\pgfqpoint{6.420429in}{2.706254in}}%
\pgfpathcurveto{\pgfqpoint{6.420429in}{2.697045in}}{\pgfqpoint{6.424088in}{2.688213in}}{\pgfqpoint{6.430599in}{2.681702in}}%
\pgfpathcurveto{\pgfqpoint{6.437111in}{2.675190in}}{\pgfqpoint{6.445943in}{2.671532in}}{\pgfqpoint{6.455152in}{2.671532in}}%
\pgfpathlineto{\pgfqpoint{6.455152in}{2.671532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397647in}{2.729629in}}%
\pgfpathcurveto{\pgfqpoint{6.406855in}{2.729629in}}{\pgfqpoint{6.415688in}{2.733287in}}{\pgfqpoint{6.422199in}{2.739799in}}%
\pgfpathcurveto{\pgfqpoint{6.428711in}{2.746310in}}{\pgfqpoint{6.432369in}{2.755142in}}{\pgfqpoint{6.432369in}{2.764351in}}%
\pgfpathcurveto{\pgfqpoint{6.432369in}{2.773559in}}{\pgfqpoint{6.428711in}{2.782392in}}{\pgfqpoint{6.422199in}{2.788903in}}%
\pgfpathcurveto{\pgfqpoint{6.415688in}{2.795415in}}{\pgfqpoint{6.406855in}{2.799073in}}{\pgfqpoint{6.397647in}{2.799073in}}%
\pgfpathcurveto{\pgfqpoint{6.388438in}{2.799073in}}{\pgfqpoint{6.379606in}{2.795415in}}{\pgfqpoint{6.373095in}{2.788903in}}%
\pgfpathcurveto{\pgfqpoint{6.366583in}{2.782392in}}{\pgfqpoint{6.362925in}{2.773559in}}{\pgfqpoint{6.362925in}{2.764351in}}%
\pgfpathcurveto{\pgfqpoint{6.362925in}{2.755142in}}{\pgfqpoint{6.366583in}{2.746310in}}{\pgfqpoint{6.373095in}{2.739799in}}%
\pgfpathcurveto{\pgfqpoint{6.379606in}{2.733287in}}{\pgfqpoint{6.388438in}{2.729629in}}{\pgfqpoint{6.397647in}{2.729629in}}%
\pgfpathlineto{\pgfqpoint{6.397647in}{2.729629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413299in}{3.266721in}}%
\pgfpathcurveto{\pgfqpoint{6.422507in}{3.266721in}}{\pgfqpoint{6.431340in}{3.270380in}}{\pgfqpoint{6.437851in}{3.276891in}}%
\pgfpathcurveto{\pgfqpoint{6.444362in}{3.283403in}}{\pgfqpoint{6.448021in}{3.292235in}}{\pgfqpoint{6.448021in}{3.301444in}}%
\pgfpathcurveto{\pgfqpoint{6.448021in}{3.310652in}}{\pgfqpoint{6.444362in}{3.319485in}}{\pgfqpoint{6.437851in}{3.325996in}}%
\pgfpathcurveto{\pgfqpoint{6.431340in}{3.332507in}}{\pgfqpoint{6.422507in}{3.336166in}}{\pgfqpoint{6.413299in}{3.336166in}}%
\pgfpathcurveto{\pgfqpoint{6.404090in}{3.336166in}}{\pgfqpoint{6.395258in}{3.332507in}}{\pgfqpoint{6.388746in}{3.325996in}}%
\pgfpathcurveto{\pgfqpoint{6.382235in}{3.319485in}}{\pgfqpoint{6.378576in}{3.310652in}}{\pgfqpoint{6.378576in}{3.301444in}}%
\pgfpathcurveto{\pgfqpoint{6.378576in}{3.292235in}}{\pgfqpoint{6.382235in}{3.283403in}}{\pgfqpoint{6.388746in}{3.276891in}}%
\pgfpathcurveto{\pgfqpoint{6.395258in}{3.270380in}}{\pgfqpoint{6.404090in}{3.266721in}}{\pgfqpoint{6.413299in}{3.266721in}}%
\pgfpathlineto{\pgfqpoint{6.413299in}{3.266721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489486in}{3.320334in}}%
\pgfpathcurveto{\pgfqpoint{6.498695in}{3.320334in}}{\pgfqpoint{6.507527in}{3.323992in}}{\pgfqpoint{6.514039in}{3.330504in}}%
\pgfpathcurveto{\pgfqpoint{6.520550in}{3.337015in}}{\pgfqpoint{6.524208in}{3.345847in}}{\pgfqpoint{6.524208in}{3.355056in}}%
\pgfpathcurveto{\pgfqpoint{6.524208in}{3.364264in}}{\pgfqpoint{6.520550in}{3.373097in}}{\pgfqpoint{6.514039in}{3.379608in}}%
\pgfpathcurveto{\pgfqpoint{6.507527in}{3.386119in}}{\pgfqpoint{6.498695in}{3.389778in}}{\pgfqpoint{6.489486in}{3.389778in}}%
\pgfpathcurveto{\pgfqpoint{6.480278in}{3.389778in}}{\pgfqpoint{6.471445in}{3.386119in}}{\pgfqpoint{6.464934in}{3.379608in}}%
\pgfpathcurveto{\pgfqpoint{6.458423in}{3.373097in}}{\pgfqpoint{6.454764in}{3.364264in}}{\pgfqpoint{6.454764in}{3.355056in}}%
\pgfpathcurveto{\pgfqpoint{6.454764in}{3.345847in}}{\pgfqpoint{6.458423in}{3.337015in}}{\pgfqpoint{6.464934in}{3.330504in}}%
\pgfpathcurveto{\pgfqpoint{6.471445in}{3.323992in}}{\pgfqpoint{6.480278in}{3.320334in}}{\pgfqpoint{6.489486in}{3.320334in}}%
\pgfpathlineto{\pgfqpoint{6.489486in}{3.320334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466674in}{2.677215in}}%
\pgfpathcurveto{\pgfqpoint{6.475882in}{2.677215in}}{\pgfqpoint{6.484715in}{2.680873in}}{\pgfqpoint{6.491226in}{2.687384in}}%
\pgfpathcurveto{\pgfqpoint{6.497738in}{2.693896in}}{\pgfqpoint{6.501396in}{2.702728in}}{\pgfqpoint{6.501396in}{2.711937in}}%
\pgfpathcurveto{\pgfqpoint{6.501396in}{2.721145in}}{\pgfqpoint{6.497738in}{2.729978in}}{\pgfqpoint{6.491226in}{2.736489in}}%
\pgfpathcurveto{\pgfqpoint{6.484715in}{2.743000in}}{\pgfqpoint{6.475882in}{2.746659in}}{\pgfqpoint{6.466674in}{2.746659in}}%
\pgfpathcurveto{\pgfqpoint{6.457466in}{2.746659in}}{\pgfqpoint{6.448633in}{2.743000in}}{\pgfqpoint{6.442122in}{2.736489in}}%
\pgfpathcurveto{\pgfqpoint{6.435610in}{2.729978in}}{\pgfqpoint{6.431952in}{2.721145in}}{\pgfqpoint{6.431952in}{2.711937in}}%
\pgfpathcurveto{\pgfqpoint{6.431952in}{2.702728in}}{\pgfqpoint{6.435610in}{2.693896in}}{\pgfqpoint{6.442122in}{2.687384in}}%
\pgfpathcurveto{\pgfqpoint{6.448633in}{2.680873in}}{\pgfqpoint{6.457466in}{2.677215in}}{\pgfqpoint{6.466674in}{2.677215in}}%
\pgfpathlineto{\pgfqpoint{6.466674in}{2.677215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457658in}{2.502192in}}%
\pgfpathcurveto{\pgfqpoint{6.466867in}{2.502192in}}{\pgfqpoint{6.475699in}{2.505850in}}{\pgfqpoint{6.482211in}{2.512362in}}%
\pgfpathcurveto{\pgfqpoint{6.488722in}{2.518873in}}{\pgfqpoint{6.492381in}{2.527705in}}{\pgfqpoint{6.492381in}{2.536914in}}%
\pgfpathcurveto{\pgfqpoint{6.492381in}{2.546122in}}{\pgfqpoint{6.488722in}{2.554955in}}{\pgfqpoint{6.482211in}{2.561466in}}%
\pgfpathcurveto{\pgfqpoint{6.475699in}{2.567978in}}{\pgfqpoint{6.466867in}{2.571636in}}{\pgfqpoint{6.457658in}{2.571636in}}%
\pgfpathcurveto{\pgfqpoint{6.448450in}{2.571636in}}{\pgfqpoint{6.439617in}{2.567978in}}{\pgfqpoint{6.433106in}{2.561466in}}%
\pgfpathcurveto{\pgfqpoint{6.426595in}{2.554955in}}{\pgfqpoint{6.422936in}{2.546122in}}{\pgfqpoint{6.422936in}{2.536914in}}%
\pgfpathcurveto{\pgfqpoint{6.422936in}{2.527705in}}{\pgfqpoint{6.426595in}{2.518873in}}{\pgfqpoint{6.433106in}{2.512362in}}%
\pgfpathcurveto{\pgfqpoint{6.439617in}{2.505850in}}{\pgfqpoint{6.448450in}{2.502192in}}{\pgfqpoint{6.457658in}{2.502192in}}%
\pgfpathlineto{\pgfqpoint{6.457658in}{2.502192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441993in}{3.231257in}}%
\pgfpathcurveto{\pgfqpoint{6.451201in}{3.231257in}}{\pgfqpoint{6.460034in}{3.234916in}}{\pgfqpoint{6.466545in}{3.241427in}}%
\pgfpathcurveto{\pgfqpoint{6.473057in}{3.247938in}}{\pgfqpoint{6.476715in}{3.256771in}}{\pgfqpoint{6.476715in}{3.265979in}}%
\pgfpathcurveto{\pgfqpoint{6.476715in}{3.275188in}}{\pgfqpoint{6.473057in}{3.284020in}}{\pgfqpoint{6.466545in}{3.290532in}}%
\pgfpathcurveto{\pgfqpoint{6.460034in}{3.297043in}}{\pgfqpoint{6.451201in}{3.300702in}}{\pgfqpoint{6.441993in}{3.300702in}}%
\pgfpathcurveto{\pgfqpoint{6.432785in}{3.300702in}}{\pgfqpoint{6.423952in}{3.297043in}}{\pgfqpoint{6.417441in}{3.290532in}}%
\pgfpathcurveto{\pgfqpoint{6.410929in}{3.284020in}}{\pgfqpoint{6.407271in}{3.275188in}}{\pgfqpoint{6.407271in}{3.265979in}}%
\pgfpathcurveto{\pgfqpoint{6.407271in}{3.256771in}}{\pgfqpoint{6.410929in}{3.247938in}}{\pgfqpoint{6.417441in}{3.241427in}}%
\pgfpathcurveto{\pgfqpoint{6.423952in}{3.234916in}}{\pgfqpoint{6.432785in}{3.231257in}}{\pgfqpoint{6.441993in}{3.231257in}}%
\pgfpathlineto{\pgfqpoint{6.441993in}{3.231257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423587in}{2.421167in}}%
\pgfpathcurveto{\pgfqpoint{6.432796in}{2.421167in}}{\pgfqpoint{6.441628in}{2.424826in}}{\pgfqpoint{6.448140in}{2.431337in}}%
\pgfpathcurveto{\pgfqpoint{6.454651in}{2.437848in}}{\pgfqpoint{6.458310in}{2.446681in}}{\pgfqpoint{6.458310in}{2.455889in}}%
\pgfpathcurveto{\pgfqpoint{6.458310in}{2.465098in}}{\pgfqpoint{6.454651in}{2.473930in}}{\pgfqpoint{6.448140in}{2.480442in}}%
\pgfpathcurveto{\pgfqpoint{6.441628in}{2.486953in}}{\pgfqpoint{6.432796in}{2.490612in}}{\pgfqpoint{6.423587in}{2.490612in}}%
\pgfpathcurveto{\pgfqpoint{6.414379in}{2.490612in}}{\pgfqpoint{6.405546in}{2.486953in}}{\pgfqpoint{6.399035in}{2.480442in}}%
\pgfpathcurveto{\pgfqpoint{6.392524in}{2.473930in}}{\pgfqpoint{6.388865in}{2.465098in}}{\pgfqpoint{6.388865in}{2.455889in}}%
\pgfpathcurveto{\pgfqpoint{6.388865in}{2.446681in}}{\pgfqpoint{6.392524in}{2.437848in}}{\pgfqpoint{6.399035in}{2.431337in}}%
\pgfpathcurveto{\pgfqpoint{6.405546in}{2.424826in}}{\pgfqpoint{6.414379in}{2.421167in}}{\pgfqpoint{6.423587in}{2.421167in}}%
\pgfpathlineto{\pgfqpoint{6.423587in}{2.421167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409340in}{3.790877in}}%
\pgfpathcurveto{\pgfqpoint{6.418549in}{3.790877in}}{\pgfqpoint{6.427381in}{3.794536in}}{\pgfqpoint{6.433892in}{3.801047in}}%
\pgfpathcurveto{\pgfqpoint{6.440404in}{3.807559in}}{\pgfqpoint{6.444062in}{3.816391in}}{\pgfqpoint{6.444062in}{3.825600in}}%
\pgfpathcurveto{\pgfqpoint{6.444062in}{3.834808in}}{\pgfqpoint{6.440404in}{3.843641in}}{\pgfqpoint{6.433892in}{3.850152in}}%
\pgfpathcurveto{\pgfqpoint{6.427381in}{3.856663in}}{\pgfqpoint{6.418549in}{3.860322in}}{\pgfqpoint{6.409340in}{3.860322in}}%
\pgfpathcurveto{\pgfqpoint{6.400132in}{3.860322in}}{\pgfqpoint{6.391299in}{3.856663in}}{\pgfqpoint{6.384788in}{3.850152in}}%
\pgfpathcurveto{\pgfqpoint{6.378276in}{3.843641in}}{\pgfqpoint{6.374618in}{3.834808in}}{\pgfqpoint{6.374618in}{3.825600in}}%
\pgfpathcurveto{\pgfqpoint{6.374618in}{3.816391in}}{\pgfqpoint{6.378276in}{3.807559in}}{\pgfqpoint{6.384788in}{3.801047in}}%
\pgfpathcurveto{\pgfqpoint{6.391299in}{3.794536in}}{\pgfqpoint{6.400132in}{3.790877in}}{\pgfqpoint{6.409340in}{3.790877in}}%
\pgfpathlineto{\pgfqpoint{6.409340in}{3.790877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462067in}{3.352816in}}%
\pgfpathcurveto{\pgfqpoint{6.471276in}{3.352816in}}{\pgfqpoint{6.480108in}{3.356474in}}{\pgfqpoint{6.486620in}{3.362986in}}%
\pgfpathcurveto{\pgfqpoint{6.493131in}{3.369497in}}{\pgfqpoint{6.496790in}{3.378329in}}{\pgfqpoint{6.496790in}{3.387538in}}%
\pgfpathcurveto{\pgfqpoint{6.496790in}{3.396746in}}{\pgfqpoint{6.493131in}{3.405579in}}{\pgfqpoint{6.486620in}{3.412090in}}%
\pgfpathcurveto{\pgfqpoint{6.480108in}{3.418602in}}{\pgfqpoint{6.471276in}{3.422260in}}{\pgfqpoint{6.462067in}{3.422260in}}%
\pgfpathcurveto{\pgfqpoint{6.452859in}{3.422260in}}{\pgfqpoint{6.444026in}{3.418602in}}{\pgfqpoint{6.437515in}{3.412090in}}%
\pgfpathcurveto{\pgfqpoint{6.431004in}{3.405579in}}{\pgfqpoint{6.427345in}{3.396746in}}{\pgfqpoint{6.427345in}{3.387538in}}%
\pgfpathcurveto{\pgfqpoint{6.427345in}{3.378329in}}{\pgfqpoint{6.431004in}{3.369497in}}{\pgfqpoint{6.437515in}{3.362986in}}%
\pgfpathcurveto{\pgfqpoint{6.444026in}{3.356474in}}{\pgfqpoint{6.452859in}{3.352816in}}{\pgfqpoint{6.462067in}{3.352816in}}%
\pgfpathlineto{\pgfqpoint{6.462067in}{3.352816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396420in}{2.756485in}}%
\pgfpathcurveto{\pgfqpoint{6.405628in}{2.756485in}}{\pgfqpoint{6.414461in}{2.760143in}}{\pgfqpoint{6.420972in}{2.766655in}}%
\pgfpathcurveto{\pgfqpoint{6.427484in}{2.773166in}}{\pgfqpoint{6.431142in}{2.781999in}}{\pgfqpoint{6.431142in}{2.791207in}}%
\pgfpathcurveto{\pgfqpoint{6.431142in}{2.800415in}}{\pgfqpoint{6.427484in}{2.809248in}}{\pgfqpoint{6.420972in}{2.815759in}}%
\pgfpathcurveto{\pgfqpoint{6.414461in}{2.822271in}}{\pgfqpoint{6.405628in}{2.825929in}}{\pgfqpoint{6.396420in}{2.825929in}}%
\pgfpathcurveto{\pgfqpoint{6.387212in}{2.825929in}}{\pgfqpoint{6.378379in}{2.822271in}}{\pgfqpoint{6.371868in}{2.815759in}}%
\pgfpathcurveto{\pgfqpoint{6.365356in}{2.809248in}}{\pgfqpoint{6.361698in}{2.800415in}}{\pgfqpoint{6.361698in}{2.791207in}}%
\pgfpathcurveto{\pgfqpoint{6.361698in}{2.781999in}}{\pgfqpoint{6.365356in}{2.773166in}}{\pgfqpoint{6.371868in}{2.766655in}}%
\pgfpathcurveto{\pgfqpoint{6.378379in}{2.760143in}}{\pgfqpoint{6.387212in}{2.756485in}}{\pgfqpoint{6.396420in}{2.756485in}}%
\pgfpathlineto{\pgfqpoint{6.396420in}{2.756485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473480in}{3.273999in}}%
\pgfpathcurveto{\pgfqpoint{6.482688in}{3.273999in}}{\pgfqpoint{6.491521in}{3.277657in}}{\pgfqpoint{6.498032in}{3.284169in}}%
\pgfpathcurveto{\pgfqpoint{6.504543in}{3.290680in}}{\pgfqpoint{6.508202in}{3.299513in}}{\pgfqpoint{6.508202in}{3.308721in}}%
\pgfpathcurveto{\pgfqpoint{6.508202in}{3.317929in}}{\pgfqpoint{6.504543in}{3.326762in}}{\pgfqpoint{6.498032in}{3.333273in}}%
\pgfpathcurveto{\pgfqpoint{6.491521in}{3.339785in}}{\pgfqpoint{6.482688in}{3.343443in}}{\pgfqpoint{6.473480in}{3.343443in}}%
\pgfpathcurveto{\pgfqpoint{6.464271in}{3.343443in}}{\pgfqpoint{6.455439in}{3.339785in}}{\pgfqpoint{6.448927in}{3.333273in}}%
\pgfpathcurveto{\pgfqpoint{6.442416in}{3.326762in}}{\pgfqpoint{6.438757in}{3.317929in}}{\pgfqpoint{6.438757in}{3.308721in}}%
\pgfpathcurveto{\pgfqpoint{6.438757in}{3.299513in}}{\pgfqpoint{6.442416in}{3.290680in}}{\pgfqpoint{6.448927in}{3.284169in}}%
\pgfpathcurveto{\pgfqpoint{6.455439in}{3.277657in}}{\pgfqpoint{6.464271in}{3.273999in}}{\pgfqpoint{6.473480in}{3.273999in}}%
\pgfpathlineto{\pgfqpoint{6.473480in}{3.273999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484660in}{4.355499in}}%
\pgfpathcurveto{\pgfqpoint{6.493869in}{4.355499in}}{\pgfqpoint{6.502701in}{4.359158in}}{\pgfqpoint{6.509213in}{4.365669in}}%
\pgfpathcurveto{\pgfqpoint{6.515724in}{4.372181in}}{\pgfqpoint{6.519383in}{4.381013in}}{\pgfqpoint{6.519383in}{4.390221in}}%
\pgfpathcurveto{\pgfqpoint{6.519383in}{4.399430in}}{\pgfqpoint{6.515724in}{4.408262in}}{\pgfqpoint{6.509213in}{4.414774in}}%
\pgfpathcurveto{\pgfqpoint{6.502701in}{4.421285in}}{\pgfqpoint{6.493869in}{4.424944in}}{\pgfqpoint{6.484660in}{4.424944in}}%
\pgfpathcurveto{\pgfqpoint{6.475452in}{4.424944in}}{\pgfqpoint{6.466619in}{4.421285in}}{\pgfqpoint{6.460108in}{4.414774in}}%
\pgfpathcurveto{\pgfqpoint{6.453597in}{4.408262in}}{\pgfqpoint{6.449938in}{4.399430in}}{\pgfqpoint{6.449938in}{4.390221in}}%
\pgfpathcurveto{\pgfqpoint{6.449938in}{4.381013in}}{\pgfqpoint{6.453597in}{4.372181in}}{\pgfqpoint{6.460108in}{4.365669in}}%
\pgfpathcurveto{\pgfqpoint{6.466619in}{4.359158in}}{\pgfqpoint{6.475452in}{4.355499in}}{\pgfqpoint{6.484660in}{4.355499in}}%
\pgfpathlineto{\pgfqpoint{6.484660in}{4.355499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425018in}{3.503686in}}%
\pgfpathcurveto{\pgfqpoint{6.434226in}{3.503686in}}{\pgfqpoint{6.443059in}{3.507344in}}{\pgfqpoint{6.449570in}{3.513856in}}%
\pgfpathcurveto{\pgfqpoint{6.456081in}{3.520367in}}{\pgfqpoint{6.459740in}{3.529200in}}{\pgfqpoint{6.459740in}{3.538408in}}%
\pgfpathcurveto{\pgfqpoint{6.459740in}{3.547617in}}{\pgfqpoint{6.456081in}{3.556449in}}{\pgfqpoint{6.449570in}{3.562960in}}%
\pgfpathcurveto{\pgfqpoint{6.443059in}{3.569472in}}{\pgfqpoint{6.434226in}{3.573130in}}{\pgfqpoint{6.425018in}{3.573130in}}%
\pgfpathcurveto{\pgfqpoint{6.415809in}{3.573130in}}{\pgfqpoint{6.406977in}{3.569472in}}{\pgfqpoint{6.400465in}{3.562960in}}%
\pgfpathcurveto{\pgfqpoint{6.393954in}{3.556449in}}{\pgfqpoint{6.390295in}{3.547617in}}{\pgfqpoint{6.390295in}{3.538408in}}%
\pgfpathcurveto{\pgfqpoint{6.390295in}{3.529200in}}{\pgfqpoint{6.393954in}{3.520367in}}{\pgfqpoint{6.400465in}{3.513856in}}%
\pgfpathcurveto{\pgfqpoint{6.406977in}{3.507344in}}{\pgfqpoint{6.415809in}{3.503686in}}{\pgfqpoint{6.425018in}{3.503686in}}%
\pgfpathlineto{\pgfqpoint{6.425018in}{3.503686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454017in}{2.590018in}}%
\pgfpathcurveto{\pgfqpoint{6.463225in}{2.590018in}}{\pgfqpoint{6.472058in}{2.593677in}}{\pgfqpoint{6.478569in}{2.600188in}}%
\pgfpathcurveto{\pgfqpoint{6.485081in}{2.606699in}}{\pgfqpoint{6.488739in}{2.615532in}}{\pgfqpoint{6.488739in}{2.624740in}}%
\pgfpathcurveto{\pgfqpoint{6.488739in}{2.633949in}}{\pgfqpoint{6.485081in}{2.642781in}}{\pgfqpoint{6.478569in}{2.649293in}}%
\pgfpathcurveto{\pgfqpoint{6.472058in}{2.655804in}}{\pgfqpoint{6.463225in}{2.659463in}}{\pgfqpoint{6.454017in}{2.659463in}}%
\pgfpathcurveto{\pgfqpoint{6.444808in}{2.659463in}}{\pgfqpoint{6.435976in}{2.655804in}}{\pgfqpoint{6.429465in}{2.649293in}}%
\pgfpathcurveto{\pgfqpoint{6.422953in}{2.642781in}}{\pgfqpoint{6.419295in}{2.633949in}}{\pgfqpoint{6.419295in}{2.624740in}}%
\pgfpathcurveto{\pgfqpoint{6.419295in}{2.615532in}}{\pgfqpoint{6.422953in}{2.606699in}}{\pgfqpoint{6.429465in}{2.600188in}}%
\pgfpathcurveto{\pgfqpoint{6.435976in}{2.593677in}}{\pgfqpoint{6.444808in}{2.590018in}}{\pgfqpoint{6.454017in}{2.590018in}}%
\pgfpathlineto{\pgfqpoint{6.454017in}{2.590018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418729in}{2.691728in}}%
\pgfpathcurveto{\pgfqpoint{6.427937in}{2.691728in}}{\pgfqpoint{6.436770in}{2.695386in}}{\pgfqpoint{6.443281in}{2.701898in}}%
\pgfpathcurveto{\pgfqpoint{6.449793in}{2.708409in}}{\pgfqpoint{6.453451in}{2.717242in}}{\pgfqpoint{6.453451in}{2.726450in}}%
\pgfpathcurveto{\pgfqpoint{6.453451in}{2.735659in}}{\pgfqpoint{6.449793in}{2.744491in}}{\pgfqpoint{6.443281in}{2.751002in}}%
\pgfpathcurveto{\pgfqpoint{6.436770in}{2.757514in}}{\pgfqpoint{6.427937in}{2.761172in}}{\pgfqpoint{6.418729in}{2.761172in}}%
\pgfpathcurveto{\pgfqpoint{6.409521in}{2.761172in}}{\pgfqpoint{6.400688in}{2.757514in}}{\pgfqpoint{6.394177in}{2.751002in}}%
\pgfpathcurveto{\pgfqpoint{6.387665in}{2.744491in}}{\pgfqpoint{6.384007in}{2.735659in}}{\pgfqpoint{6.384007in}{2.726450in}}%
\pgfpathcurveto{\pgfqpoint{6.384007in}{2.717242in}}{\pgfqpoint{6.387665in}{2.708409in}}{\pgfqpoint{6.394177in}{2.701898in}}%
\pgfpathcurveto{\pgfqpoint{6.400688in}{2.695386in}}{\pgfqpoint{6.409521in}{2.691728in}}{\pgfqpoint{6.418729in}{2.691728in}}%
\pgfpathlineto{\pgfqpoint{6.418729in}{2.691728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426853in}{2.780404in}}%
\pgfpathcurveto{\pgfqpoint{6.436061in}{2.780404in}}{\pgfqpoint{6.444894in}{2.784062in}}{\pgfqpoint{6.451405in}{2.790574in}}%
\pgfpathcurveto{\pgfqpoint{6.457916in}{2.797085in}}{\pgfqpoint{6.461575in}{2.805918in}}{\pgfqpoint{6.461575in}{2.815126in}}%
\pgfpathcurveto{\pgfqpoint{6.461575in}{2.824334in}}{\pgfqpoint{6.457916in}{2.833167in}}{\pgfqpoint{6.451405in}{2.839678in}}%
\pgfpathcurveto{\pgfqpoint{6.444894in}{2.846190in}}{\pgfqpoint{6.436061in}{2.849848in}}{\pgfqpoint{6.426853in}{2.849848in}}%
\pgfpathcurveto{\pgfqpoint{6.417644in}{2.849848in}}{\pgfqpoint{6.408812in}{2.846190in}}{\pgfqpoint{6.402300in}{2.839678in}}%
\pgfpathcurveto{\pgfqpoint{6.395789in}{2.833167in}}{\pgfqpoint{6.392130in}{2.824334in}}{\pgfqpoint{6.392130in}{2.815126in}}%
\pgfpathcurveto{\pgfqpoint{6.392130in}{2.805918in}}{\pgfqpoint{6.395789in}{2.797085in}}{\pgfqpoint{6.402300in}{2.790574in}}%
\pgfpathcurveto{\pgfqpoint{6.408812in}{2.784062in}}{\pgfqpoint{6.417644in}{2.780404in}}{\pgfqpoint{6.426853in}{2.780404in}}%
\pgfpathlineto{\pgfqpoint{6.426853in}{2.780404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484323in}{2.944550in}}%
\pgfpathcurveto{\pgfqpoint{6.493532in}{2.944550in}}{\pgfqpoint{6.502364in}{2.948208in}}{\pgfqpoint{6.508876in}{2.954720in}}%
\pgfpathcurveto{\pgfqpoint{6.515387in}{2.961231in}}{\pgfqpoint{6.519046in}{2.970064in}}{\pgfqpoint{6.519046in}{2.979272in}}%
\pgfpathcurveto{\pgfqpoint{6.519046in}{2.988480in}}{\pgfqpoint{6.515387in}{2.997313in}}{\pgfqpoint{6.508876in}{3.003824in}}%
\pgfpathcurveto{\pgfqpoint{6.502364in}{3.010336in}}{\pgfqpoint{6.493532in}{3.013994in}}{\pgfqpoint{6.484323in}{3.013994in}}%
\pgfpathcurveto{\pgfqpoint{6.475115in}{3.013994in}}{\pgfqpoint{6.466283in}{3.010336in}}{\pgfqpoint{6.459771in}{3.003824in}}%
\pgfpathcurveto{\pgfqpoint{6.453260in}{2.997313in}}{\pgfqpoint{6.449601in}{2.988480in}}{\pgfqpoint{6.449601in}{2.979272in}}%
\pgfpathcurveto{\pgfqpoint{6.449601in}{2.970064in}}{\pgfqpoint{6.453260in}{2.961231in}}{\pgfqpoint{6.459771in}{2.954720in}}%
\pgfpathcurveto{\pgfqpoint{6.466283in}{2.948208in}}{\pgfqpoint{6.475115in}{2.944550in}}{\pgfqpoint{6.484323in}{2.944550in}}%
\pgfpathlineto{\pgfqpoint{6.484323in}{2.944550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465493in}{3.662629in}}%
\pgfpathcurveto{\pgfqpoint{6.474701in}{3.662629in}}{\pgfqpoint{6.483534in}{3.666288in}}{\pgfqpoint{6.490045in}{3.672799in}}%
\pgfpathcurveto{\pgfqpoint{6.496556in}{3.679311in}}{\pgfqpoint{6.500215in}{3.688143in}}{\pgfqpoint{6.500215in}{3.697351in}}%
\pgfpathcurveto{\pgfqpoint{6.500215in}{3.706560in}}{\pgfqpoint{6.496556in}{3.715392in}}{\pgfqpoint{6.490045in}{3.721904in}}%
\pgfpathcurveto{\pgfqpoint{6.483534in}{3.728415in}}{\pgfqpoint{6.474701in}{3.732074in}}{\pgfqpoint{6.465493in}{3.732074in}}%
\pgfpathcurveto{\pgfqpoint{6.456284in}{3.732074in}}{\pgfqpoint{6.447452in}{3.728415in}}{\pgfqpoint{6.440940in}{3.721904in}}%
\pgfpathcurveto{\pgfqpoint{6.434429in}{3.715392in}}{\pgfqpoint{6.430770in}{3.706560in}}{\pgfqpoint{6.430770in}{3.697351in}}%
\pgfpathcurveto{\pgfqpoint{6.430770in}{3.688143in}}{\pgfqpoint{6.434429in}{3.679311in}}{\pgfqpoint{6.440940in}{3.672799in}}%
\pgfpathcurveto{\pgfqpoint{6.447452in}{3.666288in}}{\pgfqpoint{6.456284in}{3.662629in}}{\pgfqpoint{6.465493in}{3.662629in}}%
\pgfpathlineto{\pgfqpoint{6.465493in}{3.662629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398864in}{2.386851in}}%
\pgfpathcurveto{\pgfqpoint{6.408073in}{2.386851in}}{\pgfqpoint{6.416905in}{2.390509in}}{\pgfqpoint{6.423417in}{2.397021in}}%
\pgfpathcurveto{\pgfqpoint{6.429928in}{2.403532in}}{\pgfqpoint{6.433587in}{2.412364in}}{\pgfqpoint{6.433587in}{2.421573in}}%
\pgfpathcurveto{\pgfqpoint{6.433587in}{2.430781in}}{\pgfqpoint{6.429928in}{2.439614in}}{\pgfqpoint{6.423417in}{2.446125in}}%
\pgfpathcurveto{\pgfqpoint{6.416905in}{2.452636in}}{\pgfqpoint{6.408073in}{2.456295in}}{\pgfqpoint{6.398864in}{2.456295in}}%
\pgfpathcurveto{\pgfqpoint{6.389656in}{2.456295in}}{\pgfqpoint{6.380824in}{2.452636in}}{\pgfqpoint{6.374312in}{2.446125in}}%
\pgfpathcurveto{\pgfqpoint{6.367801in}{2.439614in}}{\pgfqpoint{6.364142in}{2.430781in}}{\pgfqpoint{6.364142in}{2.421573in}}%
\pgfpathcurveto{\pgfqpoint{6.364142in}{2.412364in}}{\pgfqpoint{6.367801in}{2.403532in}}{\pgfqpoint{6.374312in}{2.397021in}}%
\pgfpathcurveto{\pgfqpoint{6.380824in}{2.390509in}}{\pgfqpoint{6.389656in}{2.386851in}}{\pgfqpoint{6.398864in}{2.386851in}}%
\pgfpathlineto{\pgfqpoint{6.398864in}{2.386851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487558in}{3.263835in}}%
\pgfpathcurveto{\pgfqpoint{6.496767in}{3.263835in}}{\pgfqpoint{6.505599in}{3.267493in}}{\pgfqpoint{6.512111in}{3.274005in}}%
\pgfpathcurveto{\pgfqpoint{6.518622in}{3.280516in}}{\pgfqpoint{6.522281in}{3.289349in}}{\pgfqpoint{6.522281in}{3.298557in}}%
\pgfpathcurveto{\pgfqpoint{6.522281in}{3.307766in}}{\pgfqpoint{6.518622in}{3.316598in}}{\pgfqpoint{6.512111in}{3.323109in}}%
\pgfpathcurveto{\pgfqpoint{6.505599in}{3.329621in}}{\pgfqpoint{6.496767in}{3.333279in}}{\pgfqpoint{6.487558in}{3.333279in}}%
\pgfpathcurveto{\pgfqpoint{6.478350in}{3.333279in}}{\pgfqpoint{6.469517in}{3.329621in}}{\pgfqpoint{6.463006in}{3.323109in}}%
\pgfpathcurveto{\pgfqpoint{6.456495in}{3.316598in}}{\pgfqpoint{6.452836in}{3.307766in}}{\pgfqpoint{6.452836in}{3.298557in}}%
\pgfpathcurveto{\pgfqpoint{6.452836in}{3.289349in}}{\pgfqpoint{6.456495in}{3.280516in}}{\pgfqpoint{6.463006in}{3.274005in}}%
\pgfpathcurveto{\pgfqpoint{6.469517in}{3.267493in}}{\pgfqpoint{6.478350in}{3.263835in}}{\pgfqpoint{6.487558in}{3.263835in}}%
\pgfpathlineto{\pgfqpoint{6.487558in}{3.263835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459887in}{3.709639in}}%
\pgfpathcurveto{\pgfqpoint{6.469095in}{3.709639in}}{\pgfqpoint{6.477928in}{3.713297in}}{\pgfqpoint{6.484439in}{3.719808in}}%
\pgfpathcurveto{\pgfqpoint{6.490950in}{3.726320in}}{\pgfqpoint{6.494609in}{3.735152in}}{\pgfqpoint{6.494609in}{3.744361in}}%
\pgfpathcurveto{\pgfqpoint{6.494609in}{3.753569in}}{\pgfqpoint{6.490950in}{3.762402in}}{\pgfqpoint{6.484439in}{3.768913in}}%
\pgfpathcurveto{\pgfqpoint{6.477928in}{3.775424in}}{\pgfqpoint{6.469095in}{3.779083in}}{\pgfqpoint{6.459887in}{3.779083in}}%
\pgfpathcurveto{\pgfqpoint{6.450678in}{3.779083in}}{\pgfqpoint{6.441846in}{3.775424in}}{\pgfqpoint{6.435334in}{3.768913in}}%
\pgfpathcurveto{\pgfqpoint{6.428823in}{3.762402in}}{\pgfqpoint{6.425164in}{3.753569in}}{\pgfqpoint{6.425164in}{3.744361in}}%
\pgfpathcurveto{\pgfqpoint{6.425164in}{3.735152in}}{\pgfqpoint{6.428823in}{3.726320in}}{\pgfqpoint{6.435334in}{3.719808in}}%
\pgfpathcurveto{\pgfqpoint{6.441846in}{3.713297in}}{\pgfqpoint{6.450678in}{3.709639in}}{\pgfqpoint{6.459887in}{3.709639in}}%
\pgfpathlineto{\pgfqpoint{6.459887in}{3.709639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426773in}{3.805974in}}%
\pgfpathcurveto{\pgfqpoint{6.435982in}{3.805974in}}{\pgfqpoint{6.444814in}{3.809633in}}{\pgfqpoint{6.451326in}{3.816144in}}%
\pgfpathcurveto{\pgfqpoint{6.457837in}{3.822655in}}{\pgfqpoint{6.461496in}{3.831488in}}{\pgfqpoint{6.461496in}{3.840696in}}%
\pgfpathcurveto{\pgfqpoint{6.461496in}{3.849905in}}{\pgfqpoint{6.457837in}{3.858737in}}{\pgfqpoint{6.451326in}{3.865249in}}%
\pgfpathcurveto{\pgfqpoint{6.444814in}{3.871760in}}{\pgfqpoint{6.435982in}{3.875418in}}{\pgfqpoint{6.426773in}{3.875418in}}%
\pgfpathcurveto{\pgfqpoint{6.417565in}{3.875418in}}{\pgfqpoint{6.408732in}{3.871760in}}{\pgfqpoint{6.402221in}{3.865249in}}%
\pgfpathcurveto{\pgfqpoint{6.395710in}{3.858737in}}{\pgfqpoint{6.392051in}{3.849905in}}{\pgfqpoint{6.392051in}{3.840696in}}%
\pgfpathcurveto{\pgfqpoint{6.392051in}{3.831488in}}{\pgfqpoint{6.395710in}{3.822655in}}{\pgfqpoint{6.402221in}{3.816144in}}%
\pgfpathcurveto{\pgfqpoint{6.408732in}{3.809633in}}{\pgfqpoint{6.417565in}{3.805974in}}{\pgfqpoint{6.426773in}{3.805974in}}%
\pgfpathlineto{\pgfqpoint{6.426773in}{3.805974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403902in}{2.646550in}}%
\pgfpathcurveto{\pgfqpoint{6.413111in}{2.646550in}}{\pgfqpoint{6.421943in}{2.650208in}}{\pgfqpoint{6.428454in}{2.656720in}}%
\pgfpathcurveto{\pgfqpoint{6.434966in}{2.663231in}}{\pgfqpoint{6.438624in}{2.672064in}}{\pgfqpoint{6.438624in}{2.681272in}}%
\pgfpathcurveto{\pgfqpoint{6.438624in}{2.690480in}}{\pgfqpoint{6.434966in}{2.699313in}}{\pgfqpoint{6.428454in}{2.705824in}}%
\pgfpathcurveto{\pgfqpoint{6.421943in}{2.712336in}}{\pgfqpoint{6.413111in}{2.715994in}}{\pgfqpoint{6.403902in}{2.715994in}}%
\pgfpathcurveto{\pgfqpoint{6.394694in}{2.715994in}}{\pgfqpoint{6.385861in}{2.712336in}}{\pgfqpoint{6.379350in}{2.705824in}}%
\pgfpathcurveto{\pgfqpoint{6.372838in}{2.699313in}}{\pgfqpoint{6.369180in}{2.690480in}}{\pgfqpoint{6.369180in}{2.681272in}}%
\pgfpathcurveto{\pgfqpoint{6.369180in}{2.672064in}}{\pgfqpoint{6.372838in}{2.663231in}}{\pgfqpoint{6.379350in}{2.656720in}}%
\pgfpathcurveto{\pgfqpoint{6.385861in}{2.650208in}}{\pgfqpoint{6.394694in}{2.646550in}}{\pgfqpoint{6.403902in}{2.646550in}}%
\pgfpathlineto{\pgfqpoint{6.403902in}{2.646550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456125in}{3.471867in}}%
\pgfpathcurveto{\pgfqpoint{6.465333in}{3.471867in}}{\pgfqpoint{6.474166in}{3.475525in}}{\pgfqpoint{6.480677in}{3.482037in}}%
\pgfpathcurveto{\pgfqpoint{6.487188in}{3.488548in}}{\pgfqpoint{6.490847in}{3.497381in}}{\pgfqpoint{6.490847in}{3.506589in}}%
\pgfpathcurveto{\pgfqpoint{6.490847in}{3.515797in}}{\pgfqpoint{6.487188in}{3.524630in}}{\pgfqpoint{6.480677in}{3.531141in}}%
\pgfpathcurveto{\pgfqpoint{6.474166in}{3.537653in}}{\pgfqpoint{6.465333in}{3.541311in}}{\pgfqpoint{6.456125in}{3.541311in}}%
\pgfpathcurveto{\pgfqpoint{6.446916in}{3.541311in}}{\pgfqpoint{6.438084in}{3.537653in}}{\pgfqpoint{6.431572in}{3.531141in}}%
\pgfpathcurveto{\pgfqpoint{6.425061in}{3.524630in}}{\pgfqpoint{6.421402in}{3.515797in}}{\pgfqpoint{6.421402in}{3.506589in}}%
\pgfpathcurveto{\pgfqpoint{6.421402in}{3.497381in}}{\pgfqpoint{6.425061in}{3.488548in}}{\pgfqpoint{6.431572in}{3.482037in}}%
\pgfpathcurveto{\pgfqpoint{6.438084in}{3.475525in}}{\pgfqpoint{6.446916in}{3.471867in}}{\pgfqpoint{6.456125in}{3.471867in}}%
\pgfpathlineto{\pgfqpoint{6.456125in}{3.471867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484987in}{2.473409in}}%
\pgfpathcurveto{\pgfqpoint{6.494196in}{2.473409in}}{\pgfqpoint{6.503028in}{2.477067in}}{\pgfqpoint{6.509540in}{2.483579in}}%
\pgfpathcurveto{\pgfqpoint{6.516051in}{2.490090in}}{\pgfqpoint{6.519709in}{2.498923in}}{\pgfqpoint{6.519709in}{2.508131in}}%
\pgfpathcurveto{\pgfqpoint{6.519709in}{2.517340in}}{\pgfqpoint{6.516051in}{2.526172in}}{\pgfqpoint{6.509540in}{2.532683in}}%
\pgfpathcurveto{\pgfqpoint{6.503028in}{2.539195in}}{\pgfqpoint{6.494196in}{2.542853in}}{\pgfqpoint{6.484987in}{2.542853in}}%
\pgfpathcurveto{\pgfqpoint{6.475779in}{2.542853in}}{\pgfqpoint{6.466946in}{2.539195in}}{\pgfqpoint{6.460435in}{2.532683in}}%
\pgfpathcurveto{\pgfqpoint{6.453924in}{2.526172in}}{\pgfqpoint{6.450265in}{2.517340in}}{\pgfqpoint{6.450265in}{2.508131in}}%
\pgfpathcurveto{\pgfqpoint{6.450265in}{2.498923in}}{\pgfqpoint{6.453924in}{2.490090in}}{\pgfqpoint{6.460435in}{2.483579in}}%
\pgfpathcurveto{\pgfqpoint{6.466946in}{2.477067in}}{\pgfqpoint{6.475779in}{2.473409in}}{\pgfqpoint{6.484987in}{2.473409in}}%
\pgfpathlineto{\pgfqpoint{6.484987in}{2.473409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440501in}{3.017229in}}%
\pgfpathcurveto{\pgfqpoint{6.449710in}{3.017229in}}{\pgfqpoint{6.458542in}{3.020887in}}{\pgfqpoint{6.465054in}{3.027399in}}%
\pgfpathcurveto{\pgfqpoint{6.471565in}{3.033910in}}{\pgfqpoint{6.475224in}{3.042743in}}{\pgfqpoint{6.475224in}{3.051951in}}%
\pgfpathcurveto{\pgfqpoint{6.475224in}{3.061159in}}{\pgfqpoint{6.471565in}{3.069992in}}{\pgfqpoint{6.465054in}{3.076503in}}%
\pgfpathcurveto{\pgfqpoint{6.458542in}{3.083015in}}{\pgfqpoint{6.449710in}{3.086673in}}{\pgfqpoint{6.440501in}{3.086673in}}%
\pgfpathcurveto{\pgfqpoint{6.431293in}{3.086673in}}{\pgfqpoint{6.422461in}{3.083015in}}{\pgfqpoint{6.415949in}{3.076503in}}%
\pgfpathcurveto{\pgfqpoint{6.409438in}{3.069992in}}{\pgfqpoint{6.405779in}{3.061159in}}{\pgfqpoint{6.405779in}{3.051951in}}%
\pgfpathcurveto{\pgfqpoint{6.405779in}{3.042743in}}{\pgfqpoint{6.409438in}{3.033910in}}{\pgfqpoint{6.415949in}{3.027399in}}%
\pgfpathcurveto{\pgfqpoint{6.422461in}{3.020887in}}{\pgfqpoint{6.431293in}{3.017229in}}{\pgfqpoint{6.440501in}{3.017229in}}%
\pgfpathlineto{\pgfqpoint{6.440501in}{3.017229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431097in}{3.369941in}}%
\pgfpathcurveto{\pgfqpoint{6.440305in}{3.369941in}}{\pgfqpoint{6.449138in}{3.373600in}}{\pgfqpoint{6.455649in}{3.380111in}}%
\pgfpathcurveto{\pgfqpoint{6.462161in}{3.386622in}}{\pgfqpoint{6.465819in}{3.395455in}}{\pgfqpoint{6.465819in}{3.404663in}}%
\pgfpathcurveto{\pgfqpoint{6.465819in}{3.413872in}}{\pgfqpoint{6.462161in}{3.422704in}}{\pgfqpoint{6.455649in}{3.429216in}}%
\pgfpathcurveto{\pgfqpoint{6.449138in}{3.435727in}}{\pgfqpoint{6.440305in}{3.439385in}}{\pgfqpoint{6.431097in}{3.439385in}}%
\pgfpathcurveto{\pgfqpoint{6.421888in}{3.439385in}}{\pgfqpoint{6.413056in}{3.435727in}}{\pgfqpoint{6.406545in}{3.429216in}}%
\pgfpathcurveto{\pgfqpoint{6.400033in}{3.422704in}}{\pgfqpoint{6.396375in}{3.413872in}}{\pgfqpoint{6.396375in}{3.404663in}}%
\pgfpathcurveto{\pgfqpoint{6.396375in}{3.395455in}}{\pgfqpoint{6.400033in}{3.386622in}}{\pgfqpoint{6.406545in}{3.380111in}}%
\pgfpathcurveto{\pgfqpoint{6.413056in}{3.373600in}}{\pgfqpoint{6.421888in}{3.369941in}}{\pgfqpoint{6.431097in}{3.369941in}}%
\pgfpathlineto{\pgfqpoint{6.431097in}{3.369941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450305in}{2.540596in}}%
\pgfpathcurveto{\pgfqpoint{6.459513in}{2.540596in}}{\pgfqpoint{6.468346in}{2.544254in}}{\pgfqpoint{6.474857in}{2.550766in}}%
\pgfpathcurveto{\pgfqpoint{6.481368in}{2.557277in}}{\pgfqpoint{6.485027in}{2.566110in}}{\pgfqpoint{6.485027in}{2.575318in}}%
\pgfpathcurveto{\pgfqpoint{6.485027in}{2.584526in}}{\pgfqpoint{6.481368in}{2.593359in}}{\pgfqpoint{6.474857in}{2.599870in}}%
\pgfpathcurveto{\pgfqpoint{6.468346in}{2.606382in}}{\pgfqpoint{6.459513in}{2.610040in}}{\pgfqpoint{6.450305in}{2.610040in}}%
\pgfpathcurveto{\pgfqpoint{6.441096in}{2.610040in}}{\pgfqpoint{6.432264in}{2.606382in}}{\pgfqpoint{6.425752in}{2.599870in}}%
\pgfpathcurveto{\pgfqpoint{6.419241in}{2.593359in}}{\pgfqpoint{6.415582in}{2.584526in}}{\pgfqpoint{6.415582in}{2.575318in}}%
\pgfpathcurveto{\pgfqpoint{6.415582in}{2.566110in}}{\pgfqpoint{6.419241in}{2.557277in}}{\pgfqpoint{6.425752in}{2.550766in}}%
\pgfpathcurveto{\pgfqpoint{6.432264in}{2.544254in}}{\pgfqpoint{6.441096in}{2.540596in}}{\pgfqpoint{6.450305in}{2.540596in}}%
\pgfpathlineto{\pgfqpoint{6.450305in}{2.540596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479559in}{2.237271in}}%
\pgfpathcurveto{\pgfqpoint{6.488768in}{2.237271in}}{\pgfqpoint{6.497600in}{2.240930in}}{\pgfqpoint{6.504112in}{2.247441in}}%
\pgfpathcurveto{\pgfqpoint{6.510623in}{2.253952in}}{\pgfqpoint{6.514282in}{2.262785in}}{\pgfqpoint{6.514282in}{2.271993in}}%
\pgfpathcurveto{\pgfqpoint{6.514282in}{2.281202in}}{\pgfqpoint{6.510623in}{2.290034in}}{\pgfqpoint{6.504112in}{2.296546in}}%
\pgfpathcurveto{\pgfqpoint{6.497600in}{2.303057in}}{\pgfqpoint{6.488768in}{2.306716in}}{\pgfqpoint{6.479559in}{2.306716in}}%
\pgfpathcurveto{\pgfqpoint{6.470351in}{2.306716in}}{\pgfqpoint{6.461518in}{2.303057in}}{\pgfqpoint{6.455007in}{2.296546in}}%
\pgfpathcurveto{\pgfqpoint{6.448496in}{2.290034in}}{\pgfqpoint{6.444837in}{2.281202in}}{\pgfqpoint{6.444837in}{2.271993in}}%
\pgfpathcurveto{\pgfqpoint{6.444837in}{2.262785in}}{\pgfqpoint{6.448496in}{2.253952in}}{\pgfqpoint{6.455007in}{2.247441in}}%
\pgfpathcurveto{\pgfqpoint{6.461518in}{2.240930in}}{\pgfqpoint{6.470351in}{2.237271in}}{\pgfqpoint{6.479559in}{2.237271in}}%
\pgfpathlineto{\pgfqpoint{6.479559in}{2.237271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484154in}{2.844512in}}%
\pgfpathcurveto{\pgfqpoint{6.493362in}{2.844512in}}{\pgfqpoint{6.502195in}{2.848170in}}{\pgfqpoint{6.508706in}{2.854681in}}%
\pgfpathcurveto{\pgfqpoint{6.515217in}{2.861193in}}{\pgfqpoint{6.518876in}{2.870025in}}{\pgfqpoint{6.518876in}{2.879234in}}%
\pgfpathcurveto{\pgfqpoint{6.518876in}{2.888442in}}{\pgfqpoint{6.515217in}{2.897275in}}{\pgfqpoint{6.508706in}{2.903786in}}%
\pgfpathcurveto{\pgfqpoint{6.502195in}{2.910297in}}{\pgfqpoint{6.493362in}{2.913956in}}{\pgfqpoint{6.484154in}{2.913956in}}%
\pgfpathcurveto{\pgfqpoint{6.474945in}{2.913956in}}{\pgfqpoint{6.466113in}{2.910297in}}{\pgfqpoint{6.459601in}{2.903786in}}%
\pgfpathcurveto{\pgfqpoint{6.453090in}{2.897275in}}{\pgfqpoint{6.449431in}{2.888442in}}{\pgfqpoint{6.449431in}{2.879234in}}%
\pgfpathcurveto{\pgfqpoint{6.449431in}{2.870025in}}{\pgfqpoint{6.453090in}{2.861193in}}{\pgfqpoint{6.459601in}{2.854681in}}%
\pgfpathcurveto{\pgfqpoint{6.466113in}{2.848170in}}{\pgfqpoint{6.474945in}{2.844512in}}{\pgfqpoint{6.484154in}{2.844512in}}%
\pgfpathlineto{\pgfqpoint{6.484154in}{2.844512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444346in}{2.863785in}}%
\pgfpathcurveto{\pgfqpoint{6.453555in}{2.863785in}}{\pgfqpoint{6.462387in}{2.867443in}}{\pgfqpoint{6.468899in}{2.873955in}}%
\pgfpathcurveto{\pgfqpoint{6.475410in}{2.880466in}}{\pgfqpoint{6.479068in}{2.889298in}}{\pgfqpoint{6.479068in}{2.898507in}}%
\pgfpathcurveto{\pgfqpoint{6.479068in}{2.907715in}}{\pgfqpoint{6.475410in}{2.916548in}}{\pgfqpoint{6.468899in}{2.923059in}}%
\pgfpathcurveto{\pgfqpoint{6.462387in}{2.929571in}}{\pgfqpoint{6.453555in}{2.933229in}}{\pgfqpoint{6.444346in}{2.933229in}}%
\pgfpathcurveto{\pgfqpoint{6.435138in}{2.933229in}}{\pgfqpoint{6.426305in}{2.929571in}}{\pgfqpoint{6.419794in}{2.923059in}}%
\pgfpathcurveto{\pgfqpoint{6.413283in}{2.916548in}}{\pgfqpoint{6.409624in}{2.907715in}}{\pgfqpoint{6.409624in}{2.898507in}}%
\pgfpathcurveto{\pgfqpoint{6.409624in}{2.889298in}}{\pgfqpoint{6.413283in}{2.880466in}}{\pgfqpoint{6.419794in}{2.873955in}}%
\pgfpathcurveto{\pgfqpoint{6.426305in}{2.867443in}}{\pgfqpoint{6.435138in}{2.863785in}}{\pgfqpoint{6.444346in}{2.863785in}}%
\pgfpathlineto{\pgfqpoint{6.444346in}{2.863785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442091in}{2.685797in}}%
\pgfpathcurveto{\pgfqpoint{6.451299in}{2.685797in}}{\pgfqpoint{6.460132in}{2.689455in}}{\pgfqpoint{6.466643in}{2.695966in}}%
\pgfpathcurveto{\pgfqpoint{6.473154in}{2.702478in}}{\pgfqpoint{6.476813in}{2.711310in}}{\pgfqpoint{6.476813in}{2.720519in}}%
\pgfpathcurveto{\pgfqpoint{6.476813in}{2.729727in}}{\pgfqpoint{6.473154in}{2.738560in}}{\pgfqpoint{6.466643in}{2.745071in}}%
\pgfpathcurveto{\pgfqpoint{6.460132in}{2.751582in}}{\pgfqpoint{6.451299in}{2.755241in}}{\pgfqpoint{6.442091in}{2.755241in}}%
\pgfpathcurveto{\pgfqpoint{6.432882in}{2.755241in}}{\pgfqpoint{6.424050in}{2.751582in}}{\pgfqpoint{6.417538in}{2.745071in}}%
\pgfpathcurveto{\pgfqpoint{6.411027in}{2.738560in}}{\pgfqpoint{6.407368in}{2.729727in}}{\pgfqpoint{6.407368in}{2.720519in}}%
\pgfpathcurveto{\pgfqpoint{6.407368in}{2.711310in}}{\pgfqpoint{6.411027in}{2.702478in}}{\pgfqpoint{6.417538in}{2.695966in}}%
\pgfpathcurveto{\pgfqpoint{6.424050in}{2.689455in}}{\pgfqpoint{6.432882in}{2.685797in}}{\pgfqpoint{6.442091in}{2.685797in}}%
\pgfpathlineto{\pgfqpoint{6.442091in}{2.685797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453149in}{2.962732in}}%
\pgfpathcurveto{\pgfqpoint{6.462358in}{2.962732in}}{\pgfqpoint{6.471190in}{2.966390in}}{\pgfqpoint{6.477702in}{2.972901in}}%
\pgfpathcurveto{\pgfqpoint{6.484213in}{2.979413in}}{\pgfqpoint{6.487872in}{2.988245in}}{\pgfqpoint{6.487872in}{2.997454in}}%
\pgfpathcurveto{\pgfqpoint{6.487872in}{3.006662in}}{\pgfqpoint{6.484213in}{3.015495in}}{\pgfqpoint{6.477702in}{3.022006in}}%
\pgfpathcurveto{\pgfqpoint{6.471190in}{3.028517in}}{\pgfqpoint{6.462358in}{3.032176in}}{\pgfqpoint{6.453149in}{3.032176in}}%
\pgfpathcurveto{\pgfqpoint{6.443941in}{3.032176in}}{\pgfqpoint{6.435108in}{3.028517in}}{\pgfqpoint{6.428597in}{3.022006in}}%
\pgfpathcurveto{\pgfqpoint{6.422086in}{3.015495in}}{\pgfqpoint{6.418427in}{3.006662in}}{\pgfqpoint{6.418427in}{2.997454in}}%
\pgfpathcurveto{\pgfqpoint{6.418427in}{2.988245in}}{\pgfqpoint{6.422086in}{2.979413in}}{\pgfqpoint{6.428597in}{2.972901in}}%
\pgfpathcurveto{\pgfqpoint{6.435108in}{2.966390in}}{\pgfqpoint{6.443941in}{2.962732in}}{\pgfqpoint{6.453149in}{2.962732in}}%
\pgfpathlineto{\pgfqpoint{6.453149in}{2.962732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421355in}{3.564855in}}%
\pgfpathcurveto{\pgfqpoint{6.430563in}{3.564855in}}{\pgfqpoint{6.439396in}{3.568514in}}{\pgfqpoint{6.445907in}{3.575025in}}%
\pgfpathcurveto{\pgfqpoint{6.452419in}{3.581536in}}{\pgfqpoint{6.456077in}{3.590369in}}{\pgfqpoint{6.456077in}{3.599577in}}%
\pgfpathcurveto{\pgfqpoint{6.456077in}{3.608786in}}{\pgfqpoint{6.452419in}{3.617618in}}{\pgfqpoint{6.445907in}{3.624130in}}%
\pgfpathcurveto{\pgfqpoint{6.439396in}{3.630641in}}{\pgfqpoint{6.430563in}{3.634300in}}{\pgfqpoint{6.421355in}{3.634300in}}%
\pgfpathcurveto{\pgfqpoint{6.412146in}{3.634300in}}{\pgfqpoint{6.403314in}{3.630641in}}{\pgfqpoint{6.396803in}{3.624130in}}%
\pgfpathcurveto{\pgfqpoint{6.390291in}{3.617618in}}{\pgfqpoint{6.386633in}{3.608786in}}{\pgfqpoint{6.386633in}{3.599577in}}%
\pgfpathcurveto{\pgfqpoint{6.386633in}{3.590369in}}{\pgfqpoint{6.390291in}{3.581536in}}{\pgfqpoint{6.396803in}{3.575025in}}%
\pgfpathcurveto{\pgfqpoint{6.403314in}{3.568514in}}{\pgfqpoint{6.412146in}{3.564855in}}{\pgfqpoint{6.421355in}{3.564855in}}%
\pgfpathlineto{\pgfqpoint{6.421355in}{3.564855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418057in}{4.568052in}}%
\pgfpathcurveto{\pgfqpoint{6.427266in}{4.568052in}}{\pgfqpoint{6.436098in}{4.571711in}}{\pgfqpoint{6.442610in}{4.578222in}}%
\pgfpathcurveto{\pgfqpoint{6.449121in}{4.584734in}}{\pgfqpoint{6.452779in}{4.593566in}}{\pgfqpoint{6.452779in}{4.602775in}}%
\pgfpathcurveto{\pgfqpoint{6.452779in}{4.611983in}}{\pgfqpoint{6.449121in}{4.620816in}}{\pgfqpoint{6.442610in}{4.627327in}}%
\pgfpathcurveto{\pgfqpoint{6.436098in}{4.633838in}}{\pgfqpoint{6.427266in}{4.637497in}}{\pgfqpoint{6.418057in}{4.637497in}}%
\pgfpathcurveto{\pgfqpoint{6.408849in}{4.637497in}}{\pgfqpoint{6.400016in}{4.633838in}}{\pgfqpoint{6.393505in}{4.627327in}}%
\pgfpathcurveto{\pgfqpoint{6.386994in}{4.620816in}}{\pgfqpoint{6.383335in}{4.611983in}}{\pgfqpoint{6.383335in}{4.602775in}}%
\pgfpathcurveto{\pgfqpoint{6.383335in}{4.593566in}}{\pgfqpoint{6.386994in}{4.584734in}}{\pgfqpoint{6.393505in}{4.578222in}}%
\pgfpathcurveto{\pgfqpoint{6.400016in}{4.571711in}}{\pgfqpoint{6.408849in}{4.568052in}}{\pgfqpoint{6.418057in}{4.568052in}}%
\pgfpathlineto{\pgfqpoint{6.418057in}{4.568052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457774in}{2.046364in}}%
\pgfpathcurveto{\pgfqpoint{6.466983in}{2.046364in}}{\pgfqpoint{6.475815in}{2.050023in}}{\pgfqpoint{6.482327in}{2.056534in}}%
\pgfpathcurveto{\pgfqpoint{6.488838in}{2.063046in}}{\pgfqpoint{6.492497in}{2.071878in}}{\pgfqpoint{6.492497in}{2.081087in}}%
\pgfpathcurveto{\pgfqpoint{6.492497in}{2.090295in}}{\pgfqpoint{6.488838in}{2.099128in}}{\pgfqpoint{6.482327in}{2.105639in}}%
\pgfpathcurveto{\pgfqpoint{6.475815in}{2.112150in}}{\pgfqpoint{6.466983in}{2.115809in}}{\pgfqpoint{6.457774in}{2.115809in}}%
\pgfpathcurveto{\pgfqpoint{6.448566in}{2.115809in}}{\pgfqpoint{6.439733in}{2.112150in}}{\pgfqpoint{6.433222in}{2.105639in}}%
\pgfpathcurveto{\pgfqpoint{6.426711in}{2.099128in}}{\pgfqpoint{6.423052in}{2.090295in}}{\pgfqpoint{6.423052in}{2.081087in}}%
\pgfpathcurveto{\pgfqpoint{6.423052in}{2.071878in}}{\pgfqpoint{6.426711in}{2.063046in}}{\pgfqpoint{6.433222in}{2.056534in}}%
\pgfpathcurveto{\pgfqpoint{6.439733in}{2.050023in}}{\pgfqpoint{6.448566in}{2.046364in}}{\pgfqpoint{6.457774in}{2.046364in}}%
\pgfpathlineto{\pgfqpoint{6.457774in}{2.046364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397916in}{3.412828in}}%
\pgfpathcurveto{\pgfqpoint{6.407125in}{3.412828in}}{\pgfqpoint{6.415957in}{3.416487in}}{\pgfqpoint{6.422469in}{3.422998in}}%
\pgfpathcurveto{\pgfqpoint{6.428980in}{3.429509in}}{\pgfqpoint{6.432639in}{3.438342in}}{\pgfqpoint{6.432639in}{3.447550in}}%
\pgfpathcurveto{\pgfqpoint{6.432639in}{3.456759in}}{\pgfqpoint{6.428980in}{3.465591in}}{\pgfqpoint{6.422469in}{3.472103in}}%
\pgfpathcurveto{\pgfqpoint{6.415957in}{3.478614in}}{\pgfqpoint{6.407125in}{3.482273in}}{\pgfqpoint{6.397916in}{3.482273in}}%
\pgfpathcurveto{\pgfqpoint{6.388708in}{3.482273in}}{\pgfqpoint{6.379875in}{3.478614in}}{\pgfqpoint{6.373364in}{3.472103in}}%
\pgfpathcurveto{\pgfqpoint{6.366853in}{3.465591in}}{\pgfqpoint{6.363194in}{3.456759in}}{\pgfqpoint{6.363194in}{3.447550in}}%
\pgfpathcurveto{\pgfqpoint{6.363194in}{3.438342in}}{\pgfqpoint{6.366853in}{3.429509in}}{\pgfqpoint{6.373364in}{3.422998in}}%
\pgfpathcurveto{\pgfqpoint{6.379875in}{3.416487in}}{\pgfqpoint{6.388708in}{3.412828in}}{\pgfqpoint{6.397916in}{3.412828in}}%
\pgfpathlineto{\pgfqpoint{6.397916in}{3.412828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428925in}{3.003791in}}%
\pgfpathcurveto{\pgfqpoint{6.438134in}{3.003791in}}{\pgfqpoint{6.446966in}{3.007449in}}{\pgfqpoint{6.453478in}{3.013961in}}%
\pgfpathcurveto{\pgfqpoint{6.459989in}{3.020472in}}{\pgfqpoint{6.463648in}{3.029305in}}{\pgfqpoint{6.463648in}{3.038513in}}%
\pgfpathcurveto{\pgfqpoint{6.463648in}{3.047721in}}{\pgfqpoint{6.459989in}{3.056554in}}{\pgfqpoint{6.453478in}{3.063065in}}%
\pgfpathcurveto{\pgfqpoint{6.446966in}{3.069577in}}{\pgfqpoint{6.438134in}{3.073235in}}{\pgfqpoint{6.428925in}{3.073235in}}%
\pgfpathcurveto{\pgfqpoint{6.419717in}{3.073235in}}{\pgfqpoint{6.410884in}{3.069577in}}{\pgfqpoint{6.404373in}{3.063065in}}%
\pgfpathcurveto{\pgfqpoint{6.397862in}{3.056554in}}{\pgfqpoint{6.394203in}{3.047721in}}{\pgfqpoint{6.394203in}{3.038513in}}%
\pgfpathcurveto{\pgfqpoint{6.394203in}{3.029305in}}{\pgfqpoint{6.397862in}{3.020472in}}{\pgfqpoint{6.404373in}{3.013961in}}%
\pgfpathcurveto{\pgfqpoint{6.410884in}{3.007449in}}{\pgfqpoint{6.419717in}{3.003791in}}{\pgfqpoint{6.428925in}{3.003791in}}%
\pgfpathlineto{\pgfqpoint{6.428925in}{3.003791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445914in}{3.232717in}}%
\pgfpathcurveto{\pgfqpoint{6.455122in}{3.232717in}}{\pgfqpoint{6.463955in}{3.236376in}}{\pgfqpoint{6.470466in}{3.242887in}}%
\pgfpathcurveto{\pgfqpoint{6.476977in}{3.249398in}}{\pgfqpoint{6.480636in}{3.258231in}}{\pgfqpoint{6.480636in}{3.267439in}}%
\pgfpathcurveto{\pgfqpoint{6.480636in}{3.276648in}}{\pgfqpoint{6.476977in}{3.285480in}}{\pgfqpoint{6.470466in}{3.291992in}}%
\pgfpathcurveto{\pgfqpoint{6.463955in}{3.298503in}}{\pgfqpoint{6.455122in}{3.302162in}}{\pgfqpoint{6.445914in}{3.302162in}}%
\pgfpathcurveto{\pgfqpoint{6.436705in}{3.302162in}}{\pgfqpoint{6.427873in}{3.298503in}}{\pgfqpoint{6.421361in}{3.291992in}}%
\pgfpathcurveto{\pgfqpoint{6.414850in}{3.285480in}}{\pgfqpoint{6.411191in}{3.276648in}}{\pgfqpoint{6.411191in}{3.267439in}}%
\pgfpathcurveto{\pgfqpoint{6.411191in}{3.258231in}}{\pgfqpoint{6.414850in}{3.249398in}}{\pgfqpoint{6.421361in}{3.242887in}}%
\pgfpathcurveto{\pgfqpoint{6.427873in}{3.236376in}}{\pgfqpoint{6.436705in}{3.232717in}}{\pgfqpoint{6.445914in}{3.232717in}}%
\pgfpathlineto{\pgfqpoint{6.445914in}{3.232717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443612in}{3.065606in}}%
\pgfpathcurveto{\pgfqpoint{6.452821in}{3.065606in}}{\pgfqpoint{6.461653in}{3.069265in}}{\pgfqpoint{6.468164in}{3.075776in}}%
\pgfpathcurveto{\pgfqpoint{6.474676in}{3.082287in}}{\pgfqpoint{6.478334in}{3.091120in}}{\pgfqpoint{6.478334in}{3.100328in}}%
\pgfpathcurveto{\pgfqpoint{6.478334in}{3.109537in}}{\pgfqpoint{6.474676in}{3.118369in}}{\pgfqpoint{6.468164in}{3.124881in}}%
\pgfpathcurveto{\pgfqpoint{6.461653in}{3.131392in}}{\pgfqpoint{6.452821in}{3.135051in}}{\pgfqpoint{6.443612in}{3.135051in}}%
\pgfpathcurveto{\pgfqpoint{6.434404in}{3.135051in}}{\pgfqpoint{6.425571in}{3.131392in}}{\pgfqpoint{6.419060in}{3.124881in}}%
\pgfpathcurveto{\pgfqpoint{6.412548in}{3.118369in}}{\pgfqpoint{6.408890in}{3.109537in}}{\pgfqpoint{6.408890in}{3.100328in}}%
\pgfpathcurveto{\pgfqpoint{6.408890in}{3.091120in}}{\pgfqpoint{6.412548in}{3.082287in}}{\pgfqpoint{6.419060in}{3.075776in}}%
\pgfpathcurveto{\pgfqpoint{6.425571in}{3.069265in}}{\pgfqpoint{6.434404in}{3.065606in}}{\pgfqpoint{6.443612in}{3.065606in}}%
\pgfpathlineto{\pgfqpoint{6.443612in}{3.065606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434458in}{2.025347in}}%
\pgfpathcurveto{\pgfqpoint{6.443666in}{2.025347in}}{\pgfqpoint{6.452499in}{2.029006in}}{\pgfqpoint{6.459010in}{2.035517in}}%
\pgfpathcurveto{\pgfqpoint{6.465522in}{2.042028in}}{\pgfqpoint{6.469180in}{2.050861in}}{\pgfqpoint{6.469180in}{2.060069in}}%
\pgfpathcurveto{\pgfqpoint{6.469180in}{2.069278in}}{\pgfqpoint{6.465522in}{2.078110in}}{\pgfqpoint{6.459010in}{2.084622in}}%
\pgfpathcurveto{\pgfqpoint{6.452499in}{2.091133in}}{\pgfqpoint{6.443666in}{2.094791in}}{\pgfqpoint{6.434458in}{2.094791in}}%
\pgfpathcurveto{\pgfqpoint{6.425250in}{2.094791in}}{\pgfqpoint{6.416417in}{2.091133in}}{\pgfqpoint{6.409906in}{2.084622in}}%
\pgfpathcurveto{\pgfqpoint{6.403394in}{2.078110in}}{\pgfqpoint{6.399736in}{2.069278in}}{\pgfqpoint{6.399736in}{2.060069in}}%
\pgfpathcurveto{\pgfqpoint{6.399736in}{2.050861in}}{\pgfqpoint{6.403394in}{2.042028in}}{\pgfqpoint{6.409906in}{2.035517in}}%
\pgfpathcurveto{\pgfqpoint{6.416417in}{2.029006in}}{\pgfqpoint{6.425250in}{2.025347in}}{\pgfqpoint{6.434458in}{2.025347in}}%
\pgfpathlineto{\pgfqpoint{6.434458in}{2.025347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405859in}{3.605655in}}%
\pgfpathcurveto{\pgfqpoint{6.415068in}{3.605655in}}{\pgfqpoint{6.423900in}{3.609314in}}{\pgfqpoint{6.430412in}{3.615825in}}%
\pgfpathcurveto{\pgfqpoint{6.436923in}{3.622336in}}{\pgfqpoint{6.440582in}{3.631169in}}{\pgfqpoint{6.440582in}{3.640377in}}%
\pgfpathcurveto{\pgfqpoint{6.440582in}{3.649586in}}{\pgfqpoint{6.436923in}{3.658418in}}{\pgfqpoint{6.430412in}{3.664930in}}%
\pgfpathcurveto{\pgfqpoint{6.423900in}{3.671441in}}{\pgfqpoint{6.415068in}{3.675100in}}{\pgfqpoint{6.405859in}{3.675100in}}%
\pgfpathcurveto{\pgfqpoint{6.396651in}{3.675100in}}{\pgfqpoint{6.387819in}{3.671441in}}{\pgfqpoint{6.381307in}{3.664930in}}%
\pgfpathcurveto{\pgfqpoint{6.374796in}{3.658418in}}{\pgfqpoint{6.371137in}{3.649586in}}{\pgfqpoint{6.371137in}{3.640377in}}%
\pgfpathcurveto{\pgfqpoint{6.371137in}{3.631169in}}{\pgfqpoint{6.374796in}{3.622336in}}{\pgfqpoint{6.381307in}{3.615825in}}%
\pgfpathcurveto{\pgfqpoint{6.387819in}{3.609314in}}{\pgfqpoint{6.396651in}{3.605655in}}{\pgfqpoint{6.405859in}{3.605655in}}%
\pgfpathlineto{\pgfqpoint{6.405859in}{3.605655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425329in}{3.337962in}}%
\pgfpathcurveto{\pgfqpoint{6.434537in}{3.337962in}}{\pgfqpoint{6.443370in}{3.341620in}}{\pgfqpoint{6.449881in}{3.348132in}}%
\pgfpathcurveto{\pgfqpoint{6.456393in}{3.354643in}}{\pgfqpoint{6.460051in}{3.363475in}}{\pgfqpoint{6.460051in}{3.372684in}}%
\pgfpathcurveto{\pgfqpoint{6.460051in}{3.381892in}}{\pgfqpoint{6.456393in}{3.390725in}}{\pgfqpoint{6.449881in}{3.397236in}}%
\pgfpathcurveto{\pgfqpoint{6.443370in}{3.403748in}}{\pgfqpoint{6.434537in}{3.407406in}}{\pgfqpoint{6.425329in}{3.407406in}}%
\pgfpathcurveto{\pgfqpoint{6.416121in}{3.407406in}}{\pgfqpoint{6.407288in}{3.403748in}}{\pgfqpoint{6.400777in}{3.397236in}}%
\pgfpathcurveto{\pgfqpoint{6.394265in}{3.390725in}}{\pgfqpoint{6.390607in}{3.381892in}}{\pgfqpoint{6.390607in}{3.372684in}}%
\pgfpathcurveto{\pgfqpoint{6.390607in}{3.363475in}}{\pgfqpoint{6.394265in}{3.354643in}}{\pgfqpoint{6.400777in}{3.348132in}}%
\pgfpathcurveto{\pgfqpoint{6.407288in}{3.341620in}}{\pgfqpoint{6.416121in}{3.337962in}}{\pgfqpoint{6.425329in}{3.337962in}}%
\pgfpathlineto{\pgfqpoint{6.425329in}{3.337962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470965in}{3.273318in}}%
\pgfpathcurveto{\pgfqpoint{6.480174in}{3.273318in}}{\pgfqpoint{6.489006in}{3.276976in}}{\pgfqpoint{6.495518in}{3.283487in}}%
\pgfpathcurveto{\pgfqpoint{6.502029in}{3.289999in}}{\pgfqpoint{6.505688in}{3.298831in}}{\pgfqpoint{6.505688in}{3.308040in}}%
\pgfpathcurveto{\pgfqpoint{6.505688in}{3.317248in}}{\pgfqpoint{6.502029in}{3.326081in}}{\pgfqpoint{6.495518in}{3.332592in}}%
\pgfpathcurveto{\pgfqpoint{6.489006in}{3.339103in}}{\pgfqpoint{6.480174in}{3.342762in}}{\pgfqpoint{6.470965in}{3.342762in}}%
\pgfpathcurveto{\pgfqpoint{6.461757in}{3.342762in}}{\pgfqpoint{6.452924in}{3.339103in}}{\pgfqpoint{6.446413in}{3.332592in}}%
\pgfpathcurveto{\pgfqpoint{6.439902in}{3.326081in}}{\pgfqpoint{6.436243in}{3.317248in}}{\pgfqpoint{6.436243in}{3.308040in}}%
\pgfpathcurveto{\pgfqpoint{6.436243in}{3.298831in}}{\pgfqpoint{6.439902in}{3.289999in}}{\pgfqpoint{6.446413in}{3.283487in}}%
\pgfpathcurveto{\pgfqpoint{6.452924in}{3.276976in}}{\pgfqpoint{6.461757in}{3.273318in}}{\pgfqpoint{6.470965in}{3.273318in}}%
\pgfpathlineto{\pgfqpoint{6.470965in}{3.273318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394023in}{2.932075in}}%
\pgfpathcurveto{\pgfqpoint{6.403232in}{2.932075in}}{\pgfqpoint{6.412064in}{2.935734in}}{\pgfqpoint{6.418576in}{2.942245in}}%
\pgfpathcurveto{\pgfqpoint{6.425087in}{2.948757in}}{\pgfqpoint{6.428745in}{2.957589in}}{\pgfqpoint{6.428745in}{2.966798in}}%
\pgfpathcurveto{\pgfqpoint{6.428745in}{2.976006in}}{\pgfqpoint{6.425087in}{2.984839in}}{\pgfqpoint{6.418576in}{2.991350in}}%
\pgfpathcurveto{\pgfqpoint{6.412064in}{2.997861in}}{\pgfqpoint{6.403232in}{3.001520in}}{\pgfqpoint{6.394023in}{3.001520in}}%
\pgfpathcurveto{\pgfqpoint{6.384815in}{3.001520in}}{\pgfqpoint{6.375982in}{2.997861in}}{\pgfqpoint{6.369471in}{2.991350in}}%
\pgfpathcurveto{\pgfqpoint{6.362960in}{2.984839in}}{\pgfqpoint{6.359301in}{2.976006in}}{\pgfqpoint{6.359301in}{2.966798in}}%
\pgfpathcurveto{\pgfqpoint{6.359301in}{2.957589in}}{\pgfqpoint{6.362960in}{2.948757in}}{\pgfqpoint{6.369471in}{2.942245in}}%
\pgfpathcurveto{\pgfqpoint{6.375982in}{2.935734in}}{\pgfqpoint{6.384815in}{2.932075in}}{\pgfqpoint{6.394023in}{2.932075in}}%
\pgfpathlineto{\pgfqpoint{6.394023in}{2.932075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424769in}{3.154389in}}%
\pgfpathcurveto{\pgfqpoint{6.433978in}{3.154389in}}{\pgfqpoint{6.442810in}{3.158048in}}{\pgfqpoint{6.449321in}{3.164559in}}%
\pgfpathcurveto{\pgfqpoint{6.455833in}{3.171071in}}{\pgfqpoint{6.459491in}{3.179903in}}{\pgfqpoint{6.459491in}{3.189112in}}%
\pgfpathcurveto{\pgfqpoint{6.459491in}{3.198320in}}{\pgfqpoint{6.455833in}{3.207152in}}{\pgfqpoint{6.449321in}{3.213664in}}%
\pgfpathcurveto{\pgfqpoint{6.442810in}{3.220175in}}{\pgfqpoint{6.433978in}{3.223834in}}{\pgfqpoint{6.424769in}{3.223834in}}%
\pgfpathcurveto{\pgfqpoint{6.415561in}{3.223834in}}{\pgfqpoint{6.406728in}{3.220175in}}{\pgfqpoint{6.400217in}{3.213664in}}%
\pgfpathcurveto{\pgfqpoint{6.393706in}{3.207152in}}{\pgfqpoint{6.390047in}{3.198320in}}{\pgfqpoint{6.390047in}{3.189112in}}%
\pgfpathcurveto{\pgfqpoint{6.390047in}{3.179903in}}{\pgfqpoint{6.393706in}{3.171071in}}{\pgfqpoint{6.400217in}{3.164559in}}%
\pgfpathcurveto{\pgfqpoint{6.406728in}{3.158048in}}{\pgfqpoint{6.415561in}{3.154389in}}{\pgfqpoint{6.424769in}{3.154389in}}%
\pgfpathlineto{\pgfqpoint{6.424769in}{3.154389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397449in}{3.724781in}}%
\pgfpathcurveto{\pgfqpoint{6.406658in}{3.724781in}}{\pgfqpoint{6.415490in}{3.728440in}}{\pgfqpoint{6.422002in}{3.734951in}}%
\pgfpathcurveto{\pgfqpoint{6.428513in}{3.741463in}}{\pgfqpoint{6.432172in}{3.750295in}}{\pgfqpoint{6.432172in}{3.759504in}}%
\pgfpathcurveto{\pgfqpoint{6.432172in}{3.768712in}}{\pgfqpoint{6.428513in}{3.777545in}}{\pgfqpoint{6.422002in}{3.784056in}}%
\pgfpathcurveto{\pgfqpoint{6.415490in}{3.790567in}}{\pgfqpoint{6.406658in}{3.794226in}}{\pgfqpoint{6.397449in}{3.794226in}}%
\pgfpathcurveto{\pgfqpoint{6.388241in}{3.794226in}}{\pgfqpoint{6.379409in}{3.790567in}}{\pgfqpoint{6.372897in}{3.784056in}}%
\pgfpathcurveto{\pgfqpoint{6.366386in}{3.777545in}}{\pgfqpoint{6.362727in}{3.768712in}}{\pgfqpoint{6.362727in}{3.759504in}}%
\pgfpathcurveto{\pgfqpoint{6.362727in}{3.750295in}}{\pgfqpoint{6.366386in}{3.741463in}}{\pgfqpoint{6.372897in}{3.734951in}}%
\pgfpathcurveto{\pgfqpoint{6.379409in}{3.728440in}}{\pgfqpoint{6.388241in}{3.724781in}}{\pgfqpoint{6.397449in}{3.724781in}}%
\pgfpathlineto{\pgfqpoint{6.397449in}{3.724781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442996in}{3.544082in}}%
\pgfpathcurveto{\pgfqpoint{6.452204in}{3.544082in}}{\pgfqpoint{6.461037in}{3.547741in}}{\pgfqpoint{6.467548in}{3.554252in}}%
\pgfpathcurveto{\pgfqpoint{6.474059in}{3.560764in}}{\pgfqpoint{6.477718in}{3.569596in}}{\pgfqpoint{6.477718in}{3.578804in}}%
\pgfpathcurveto{\pgfqpoint{6.477718in}{3.588013in}}{\pgfqpoint{6.474059in}{3.596845in}}{\pgfqpoint{6.467548in}{3.603357in}}%
\pgfpathcurveto{\pgfqpoint{6.461037in}{3.609868in}}{\pgfqpoint{6.452204in}{3.613527in}}{\pgfqpoint{6.442996in}{3.613527in}}%
\pgfpathcurveto{\pgfqpoint{6.433787in}{3.613527in}}{\pgfqpoint{6.424955in}{3.609868in}}{\pgfqpoint{6.418443in}{3.603357in}}%
\pgfpathcurveto{\pgfqpoint{6.411932in}{3.596845in}}{\pgfqpoint{6.408273in}{3.588013in}}{\pgfqpoint{6.408273in}{3.578804in}}%
\pgfpathcurveto{\pgfqpoint{6.408273in}{3.569596in}}{\pgfqpoint{6.411932in}{3.560764in}}{\pgfqpoint{6.418443in}{3.554252in}}%
\pgfpathcurveto{\pgfqpoint{6.424955in}{3.547741in}}{\pgfqpoint{6.433787in}{3.544082in}}{\pgfqpoint{6.442996in}{3.544082in}}%
\pgfpathlineto{\pgfqpoint{6.442996in}{3.544082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416991in}{3.637497in}}%
\pgfpathcurveto{\pgfqpoint{6.426200in}{3.637497in}}{\pgfqpoint{6.435032in}{3.641156in}}{\pgfqpoint{6.441543in}{3.647667in}}%
\pgfpathcurveto{\pgfqpoint{6.448055in}{3.654179in}}{\pgfqpoint{6.451713in}{3.663011in}}{\pgfqpoint{6.451713in}{3.672219in}}%
\pgfpathcurveto{\pgfqpoint{6.451713in}{3.681428in}}{\pgfqpoint{6.448055in}{3.690260in}}{\pgfqpoint{6.441543in}{3.696772in}}%
\pgfpathcurveto{\pgfqpoint{6.435032in}{3.703283in}}{\pgfqpoint{6.426200in}{3.706942in}}{\pgfqpoint{6.416991in}{3.706942in}}%
\pgfpathcurveto{\pgfqpoint{6.407783in}{3.706942in}}{\pgfqpoint{6.398950in}{3.703283in}}{\pgfqpoint{6.392439in}{3.696772in}}%
\pgfpathcurveto{\pgfqpoint{6.385927in}{3.690260in}}{\pgfqpoint{6.382269in}{3.681428in}}{\pgfqpoint{6.382269in}{3.672219in}}%
\pgfpathcurveto{\pgfqpoint{6.382269in}{3.663011in}}{\pgfqpoint{6.385927in}{3.654179in}}{\pgfqpoint{6.392439in}{3.647667in}}%
\pgfpathcurveto{\pgfqpoint{6.398950in}{3.641156in}}{\pgfqpoint{6.407783in}{3.637497in}}{\pgfqpoint{6.416991in}{3.637497in}}%
\pgfpathlineto{\pgfqpoint{6.416991in}{3.637497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471585in}{3.028265in}}%
\pgfpathcurveto{\pgfqpoint{6.480794in}{3.028265in}}{\pgfqpoint{6.489626in}{3.031923in}}{\pgfqpoint{6.496138in}{3.038435in}}%
\pgfpathcurveto{\pgfqpoint{6.502649in}{3.044946in}}{\pgfqpoint{6.506308in}{3.053779in}}{\pgfqpoint{6.506308in}{3.062987in}}%
\pgfpathcurveto{\pgfqpoint{6.506308in}{3.072196in}}{\pgfqpoint{6.502649in}{3.081028in}}{\pgfqpoint{6.496138in}{3.087539in}}%
\pgfpathcurveto{\pgfqpoint{6.489626in}{3.094051in}}{\pgfqpoint{6.480794in}{3.097709in}}{\pgfqpoint{6.471585in}{3.097709in}}%
\pgfpathcurveto{\pgfqpoint{6.462377in}{3.097709in}}{\pgfqpoint{6.453544in}{3.094051in}}{\pgfqpoint{6.447033in}{3.087539in}}%
\pgfpathcurveto{\pgfqpoint{6.440522in}{3.081028in}}{\pgfqpoint{6.436863in}{3.072196in}}{\pgfqpoint{6.436863in}{3.062987in}}%
\pgfpathcurveto{\pgfqpoint{6.436863in}{3.053779in}}{\pgfqpoint{6.440522in}{3.044946in}}{\pgfqpoint{6.447033in}{3.038435in}}%
\pgfpathcurveto{\pgfqpoint{6.453544in}{3.031923in}}{\pgfqpoint{6.462377in}{3.028265in}}{\pgfqpoint{6.471585in}{3.028265in}}%
\pgfpathlineto{\pgfqpoint{6.471585in}{3.028265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403190in}{3.923142in}}%
\pgfpathcurveto{\pgfqpoint{6.412399in}{3.923142in}}{\pgfqpoint{6.421231in}{3.926801in}}{\pgfqpoint{6.427743in}{3.933312in}}%
\pgfpathcurveto{\pgfqpoint{6.434254in}{3.939823in}}{\pgfqpoint{6.437913in}{3.948656in}}{\pgfqpoint{6.437913in}{3.957864in}}%
\pgfpathcurveto{\pgfqpoint{6.437913in}{3.967073in}}{\pgfqpoint{6.434254in}{3.975905in}}{\pgfqpoint{6.427743in}{3.982417in}}%
\pgfpathcurveto{\pgfqpoint{6.421231in}{3.988928in}}{\pgfqpoint{6.412399in}{3.992587in}}{\pgfqpoint{6.403190in}{3.992587in}}%
\pgfpathcurveto{\pgfqpoint{6.393982in}{3.992587in}}{\pgfqpoint{6.385149in}{3.988928in}}{\pgfqpoint{6.378638in}{3.982417in}}%
\pgfpathcurveto{\pgfqpoint{6.372127in}{3.975905in}}{\pgfqpoint{6.368468in}{3.967073in}}{\pgfqpoint{6.368468in}{3.957864in}}%
\pgfpathcurveto{\pgfqpoint{6.368468in}{3.948656in}}{\pgfqpoint{6.372127in}{3.939823in}}{\pgfqpoint{6.378638in}{3.933312in}}%
\pgfpathcurveto{\pgfqpoint{6.385149in}{3.926801in}}{\pgfqpoint{6.393982in}{3.923142in}}{\pgfqpoint{6.403190in}{3.923142in}}%
\pgfpathlineto{\pgfqpoint{6.403190in}{3.923142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464196in}{2.948865in}}%
\pgfpathcurveto{\pgfqpoint{6.473405in}{2.948865in}}{\pgfqpoint{6.482237in}{2.952524in}}{\pgfqpoint{6.488748in}{2.959035in}}%
\pgfpathcurveto{\pgfqpoint{6.495260in}{2.965547in}}{\pgfqpoint{6.498918in}{2.974379in}}{\pgfqpoint{6.498918in}{2.983588in}}%
\pgfpathcurveto{\pgfqpoint{6.498918in}{2.992796in}}{\pgfqpoint{6.495260in}{3.001629in}}{\pgfqpoint{6.488748in}{3.008140in}}%
\pgfpathcurveto{\pgfqpoint{6.482237in}{3.014651in}}{\pgfqpoint{6.473405in}{3.018310in}}{\pgfqpoint{6.464196in}{3.018310in}}%
\pgfpathcurveto{\pgfqpoint{6.454988in}{3.018310in}}{\pgfqpoint{6.446155in}{3.014651in}}{\pgfqpoint{6.439644in}{3.008140in}}%
\pgfpathcurveto{\pgfqpoint{6.433132in}{3.001629in}}{\pgfqpoint{6.429474in}{2.992796in}}{\pgfqpoint{6.429474in}{2.983588in}}%
\pgfpathcurveto{\pgfqpoint{6.429474in}{2.974379in}}{\pgfqpoint{6.433132in}{2.965547in}}{\pgfqpoint{6.439644in}{2.959035in}}%
\pgfpathcurveto{\pgfqpoint{6.446155in}{2.952524in}}{\pgfqpoint{6.454988in}{2.948865in}}{\pgfqpoint{6.464196in}{2.948865in}}%
\pgfpathlineto{\pgfqpoint{6.464196in}{2.948865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456463in}{2.815953in}}%
\pgfpathcurveto{\pgfqpoint{6.465672in}{2.815953in}}{\pgfqpoint{6.474504in}{2.819612in}}{\pgfqpoint{6.481015in}{2.826123in}}%
\pgfpathcurveto{\pgfqpoint{6.487527in}{2.832635in}}{\pgfqpoint{6.491185in}{2.841467in}}{\pgfqpoint{6.491185in}{2.850676in}}%
\pgfpathcurveto{\pgfqpoint{6.491185in}{2.859884in}}{\pgfqpoint{6.487527in}{2.868717in}}{\pgfqpoint{6.481015in}{2.875228in}}%
\pgfpathcurveto{\pgfqpoint{6.474504in}{2.881739in}}{\pgfqpoint{6.465672in}{2.885398in}}{\pgfqpoint{6.456463in}{2.885398in}}%
\pgfpathcurveto{\pgfqpoint{6.447255in}{2.885398in}}{\pgfqpoint{6.438422in}{2.881739in}}{\pgfqpoint{6.431911in}{2.875228in}}%
\pgfpathcurveto{\pgfqpoint{6.425399in}{2.868717in}}{\pgfqpoint{6.421741in}{2.859884in}}{\pgfqpoint{6.421741in}{2.850676in}}%
\pgfpathcurveto{\pgfqpoint{6.421741in}{2.841467in}}{\pgfqpoint{6.425399in}{2.832635in}}{\pgfqpoint{6.431911in}{2.826123in}}%
\pgfpathcurveto{\pgfqpoint{6.438422in}{2.819612in}}{\pgfqpoint{6.447255in}{2.815953in}}{\pgfqpoint{6.456463in}{2.815953in}}%
\pgfpathlineto{\pgfqpoint{6.456463in}{2.815953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445433in}{1.941017in}}%
\pgfpathcurveto{\pgfqpoint{6.454641in}{1.941017in}}{\pgfqpoint{6.463474in}{1.944676in}}{\pgfqpoint{6.469985in}{1.951187in}}%
\pgfpathcurveto{\pgfqpoint{6.476496in}{1.957699in}}{\pgfqpoint{6.480155in}{1.966531in}}{\pgfqpoint{6.480155in}{1.975740in}}%
\pgfpathcurveto{\pgfqpoint{6.480155in}{1.984948in}}{\pgfqpoint{6.476496in}{1.993781in}}{\pgfqpoint{6.469985in}{2.000292in}}%
\pgfpathcurveto{\pgfqpoint{6.463474in}{2.006803in}}{\pgfqpoint{6.454641in}{2.010462in}}{\pgfqpoint{6.445433in}{2.010462in}}%
\pgfpathcurveto{\pgfqpoint{6.436224in}{2.010462in}}{\pgfqpoint{6.427392in}{2.006803in}}{\pgfqpoint{6.420880in}{2.000292in}}%
\pgfpathcurveto{\pgfqpoint{6.414369in}{1.993781in}}{\pgfqpoint{6.410711in}{1.984948in}}{\pgfqpoint{6.410711in}{1.975740in}}%
\pgfpathcurveto{\pgfqpoint{6.410711in}{1.966531in}}{\pgfqpoint{6.414369in}{1.957699in}}{\pgfqpoint{6.420880in}{1.951187in}}%
\pgfpathcurveto{\pgfqpoint{6.427392in}{1.944676in}}{\pgfqpoint{6.436224in}{1.941017in}}{\pgfqpoint{6.445433in}{1.941017in}}%
\pgfpathlineto{\pgfqpoint{6.445433in}{1.941017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478064in}{3.238815in}}%
\pgfpathcurveto{\pgfqpoint{6.487273in}{3.238815in}}{\pgfqpoint{6.496105in}{3.242473in}}{\pgfqpoint{6.502617in}{3.248985in}}%
\pgfpathcurveto{\pgfqpoint{6.509128in}{3.255496in}}{\pgfqpoint{6.512787in}{3.264328in}}{\pgfqpoint{6.512787in}{3.273537in}}%
\pgfpathcurveto{\pgfqpoint{6.512787in}{3.282745in}}{\pgfqpoint{6.509128in}{3.291578in}}{\pgfqpoint{6.502617in}{3.298089in}}%
\pgfpathcurveto{\pgfqpoint{6.496105in}{3.304601in}}{\pgfqpoint{6.487273in}{3.308259in}}{\pgfqpoint{6.478064in}{3.308259in}}%
\pgfpathcurveto{\pgfqpoint{6.468856in}{3.308259in}}{\pgfqpoint{6.460023in}{3.304601in}}{\pgfqpoint{6.453512in}{3.298089in}}%
\pgfpathcurveto{\pgfqpoint{6.447001in}{3.291578in}}{\pgfqpoint{6.443342in}{3.282745in}}{\pgfqpoint{6.443342in}{3.273537in}}%
\pgfpathcurveto{\pgfqpoint{6.443342in}{3.264328in}}{\pgfqpoint{6.447001in}{3.255496in}}{\pgfqpoint{6.453512in}{3.248985in}}%
\pgfpathcurveto{\pgfqpoint{6.460023in}{3.242473in}}{\pgfqpoint{6.468856in}{3.238815in}}{\pgfqpoint{6.478064in}{3.238815in}}%
\pgfpathlineto{\pgfqpoint{6.478064in}{3.238815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492178in}{3.999653in}}%
\pgfpathcurveto{\pgfqpoint{6.501387in}{3.999653in}}{\pgfqpoint{6.510219in}{4.003312in}}{\pgfqpoint{6.516731in}{4.009823in}}%
\pgfpathcurveto{\pgfqpoint{6.523242in}{4.016335in}}{\pgfqpoint{6.526901in}{4.025167in}}{\pgfqpoint{6.526901in}{4.034375in}}%
\pgfpathcurveto{\pgfqpoint{6.526901in}{4.043584in}}{\pgfqpoint{6.523242in}{4.052416in}}{\pgfqpoint{6.516731in}{4.058928in}}%
\pgfpathcurveto{\pgfqpoint{6.510219in}{4.065439in}}{\pgfqpoint{6.501387in}{4.069098in}}{\pgfqpoint{6.492178in}{4.069098in}}%
\pgfpathcurveto{\pgfqpoint{6.482970in}{4.069098in}}{\pgfqpoint{6.474138in}{4.065439in}}{\pgfqpoint{6.467626in}{4.058928in}}%
\pgfpathcurveto{\pgfqpoint{6.461115in}{4.052416in}}{\pgfqpoint{6.457456in}{4.043584in}}{\pgfqpoint{6.457456in}{4.034375in}}%
\pgfpathcurveto{\pgfqpoint{6.457456in}{4.025167in}}{\pgfqpoint{6.461115in}{4.016335in}}{\pgfqpoint{6.467626in}{4.009823in}}%
\pgfpathcurveto{\pgfqpoint{6.474138in}{4.003312in}}{\pgfqpoint{6.482970in}{3.999653in}}{\pgfqpoint{6.492178in}{3.999653in}}%
\pgfpathlineto{\pgfqpoint{6.492178in}{3.999653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462496in}{3.683612in}}%
\pgfpathcurveto{\pgfqpoint{6.471705in}{3.683612in}}{\pgfqpoint{6.480537in}{3.687270in}}{\pgfqpoint{6.487049in}{3.693782in}}%
\pgfpathcurveto{\pgfqpoint{6.493560in}{3.700293in}}{\pgfqpoint{6.497218in}{3.709126in}}{\pgfqpoint{6.497218in}{3.718334in}}%
\pgfpathcurveto{\pgfqpoint{6.497218in}{3.727543in}}{\pgfqpoint{6.493560in}{3.736375in}}{\pgfqpoint{6.487049in}{3.742886in}}%
\pgfpathcurveto{\pgfqpoint{6.480537in}{3.749398in}}{\pgfqpoint{6.471705in}{3.753056in}}{\pgfqpoint{6.462496in}{3.753056in}}%
\pgfpathcurveto{\pgfqpoint{6.453288in}{3.753056in}}{\pgfqpoint{6.444455in}{3.749398in}}{\pgfqpoint{6.437944in}{3.742886in}}%
\pgfpathcurveto{\pgfqpoint{6.431433in}{3.736375in}}{\pgfqpoint{6.427774in}{3.727543in}}{\pgfqpoint{6.427774in}{3.718334in}}%
\pgfpathcurveto{\pgfqpoint{6.427774in}{3.709126in}}{\pgfqpoint{6.431433in}{3.700293in}}{\pgfqpoint{6.437944in}{3.693782in}}%
\pgfpathcurveto{\pgfqpoint{6.444455in}{3.687270in}}{\pgfqpoint{6.453288in}{3.683612in}}{\pgfqpoint{6.462496in}{3.683612in}}%
\pgfpathlineto{\pgfqpoint{6.462496in}{3.683612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469375in}{2.159241in}}%
\pgfpathcurveto{\pgfqpoint{6.478584in}{2.159241in}}{\pgfqpoint{6.487416in}{2.162899in}}{\pgfqpoint{6.493928in}{2.169411in}}%
\pgfpathcurveto{\pgfqpoint{6.500439in}{2.175922in}}{\pgfqpoint{6.504097in}{2.184755in}}{\pgfqpoint{6.504097in}{2.193963in}}%
\pgfpathcurveto{\pgfqpoint{6.504097in}{2.203171in}}{\pgfqpoint{6.500439in}{2.212004in}}{\pgfqpoint{6.493928in}{2.218515in}}%
\pgfpathcurveto{\pgfqpoint{6.487416in}{2.225027in}}{\pgfqpoint{6.478584in}{2.228685in}}{\pgfqpoint{6.469375in}{2.228685in}}%
\pgfpathcurveto{\pgfqpoint{6.460167in}{2.228685in}}{\pgfqpoint{6.451334in}{2.225027in}}{\pgfqpoint{6.444823in}{2.218515in}}%
\pgfpathcurveto{\pgfqpoint{6.438312in}{2.212004in}}{\pgfqpoint{6.434653in}{2.203171in}}{\pgfqpoint{6.434653in}{2.193963in}}%
\pgfpathcurveto{\pgfqpoint{6.434653in}{2.184755in}}{\pgfqpoint{6.438312in}{2.175922in}}{\pgfqpoint{6.444823in}{2.169411in}}%
\pgfpathcurveto{\pgfqpoint{6.451334in}{2.162899in}}{\pgfqpoint{6.460167in}{2.159241in}}{\pgfqpoint{6.469375in}{2.159241in}}%
\pgfpathlineto{\pgfqpoint{6.469375in}{2.159241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443364in}{3.555603in}}%
\pgfpathcurveto{\pgfqpoint{6.452572in}{3.555603in}}{\pgfqpoint{6.461405in}{3.559262in}}{\pgfqpoint{6.467916in}{3.565773in}}%
\pgfpathcurveto{\pgfqpoint{6.474428in}{3.572285in}}{\pgfqpoint{6.478086in}{3.581117in}}{\pgfqpoint{6.478086in}{3.590326in}}%
\pgfpathcurveto{\pgfqpoint{6.478086in}{3.599534in}}{\pgfqpoint{6.474428in}{3.608367in}}{\pgfqpoint{6.467916in}{3.614878in}}%
\pgfpathcurveto{\pgfqpoint{6.461405in}{3.621389in}}{\pgfqpoint{6.452572in}{3.625048in}}{\pgfqpoint{6.443364in}{3.625048in}}%
\pgfpathcurveto{\pgfqpoint{6.434155in}{3.625048in}}{\pgfqpoint{6.425323in}{3.621389in}}{\pgfqpoint{6.418812in}{3.614878in}}%
\pgfpathcurveto{\pgfqpoint{6.412300in}{3.608367in}}{\pgfqpoint{6.408642in}{3.599534in}}{\pgfqpoint{6.408642in}{3.590326in}}%
\pgfpathcurveto{\pgfqpoint{6.408642in}{3.581117in}}{\pgfqpoint{6.412300in}{3.572285in}}{\pgfqpoint{6.418812in}{3.565773in}}%
\pgfpathcurveto{\pgfqpoint{6.425323in}{3.559262in}}{\pgfqpoint{6.434155in}{3.555603in}}{\pgfqpoint{6.443364in}{3.555603in}}%
\pgfpathlineto{\pgfqpoint{6.443364in}{3.555603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406148in}{2.840519in}}%
\pgfpathcurveto{\pgfqpoint{6.415356in}{2.840519in}}{\pgfqpoint{6.424189in}{2.844178in}}{\pgfqpoint{6.430700in}{2.850689in}}%
\pgfpathcurveto{\pgfqpoint{6.437212in}{2.857200in}}{\pgfqpoint{6.440870in}{2.866033in}}{\pgfqpoint{6.440870in}{2.875241in}}%
\pgfpathcurveto{\pgfqpoint{6.440870in}{2.884450in}}{\pgfqpoint{6.437212in}{2.893282in}}{\pgfqpoint{6.430700in}{2.899794in}}%
\pgfpathcurveto{\pgfqpoint{6.424189in}{2.906305in}}{\pgfqpoint{6.415356in}{2.909964in}}{\pgfqpoint{6.406148in}{2.909964in}}%
\pgfpathcurveto{\pgfqpoint{6.396940in}{2.909964in}}{\pgfqpoint{6.388107in}{2.906305in}}{\pgfqpoint{6.381596in}{2.899794in}}%
\pgfpathcurveto{\pgfqpoint{6.375084in}{2.893282in}}{\pgfqpoint{6.371426in}{2.884450in}}{\pgfqpoint{6.371426in}{2.875241in}}%
\pgfpathcurveto{\pgfqpoint{6.371426in}{2.866033in}}{\pgfqpoint{6.375084in}{2.857200in}}{\pgfqpoint{6.381596in}{2.850689in}}%
\pgfpathcurveto{\pgfqpoint{6.388107in}{2.844178in}}{\pgfqpoint{6.396940in}{2.840519in}}{\pgfqpoint{6.406148in}{2.840519in}}%
\pgfpathlineto{\pgfqpoint{6.406148in}{2.840519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474976in}{2.478701in}}%
\pgfpathcurveto{\pgfqpoint{6.484184in}{2.478701in}}{\pgfqpoint{6.493017in}{2.482359in}}{\pgfqpoint{6.499528in}{2.488870in}}%
\pgfpathcurveto{\pgfqpoint{6.506040in}{2.495382in}}{\pgfqpoint{6.509698in}{2.504214in}}{\pgfqpoint{6.509698in}{2.513423in}}%
\pgfpathcurveto{\pgfqpoint{6.509698in}{2.522631in}}{\pgfqpoint{6.506040in}{2.531464in}}{\pgfqpoint{6.499528in}{2.537975in}}%
\pgfpathcurveto{\pgfqpoint{6.493017in}{2.544486in}}{\pgfqpoint{6.484184in}{2.548145in}}{\pgfqpoint{6.474976in}{2.548145in}}%
\pgfpathcurveto{\pgfqpoint{6.465767in}{2.548145in}}{\pgfqpoint{6.456935in}{2.544486in}}{\pgfqpoint{6.450424in}{2.537975in}}%
\pgfpathcurveto{\pgfqpoint{6.443912in}{2.531464in}}{\pgfqpoint{6.440254in}{2.522631in}}{\pgfqpoint{6.440254in}{2.513423in}}%
\pgfpathcurveto{\pgfqpoint{6.440254in}{2.504214in}}{\pgfqpoint{6.443912in}{2.495382in}}{\pgfqpoint{6.450424in}{2.488870in}}%
\pgfpathcurveto{\pgfqpoint{6.456935in}{2.482359in}}{\pgfqpoint{6.465767in}{2.478701in}}{\pgfqpoint{6.474976in}{2.478701in}}%
\pgfpathlineto{\pgfqpoint{6.474976in}{2.478701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438512in}{2.896479in}}%
\pgfpathcurveto{\pgfqpoint{6.447720in}{2.896479in}}{\pgfqpoint{6.456553in}{2.900137in}}{\pgfqpoint{6.463064in}{2.906649in}}%
\pgfpathcurveto{\pgfqpoint{6.469575in}{2.913160in}}{\pgfqpoint{6.473234in}{2.921993in}}{\pgfqpoint{6.473234in}{2.931201in}}%
\pgfpathcurveto{\pgfqpoint{6.473234in}{2.940410in}}{\pgfqpoint{6.469575in}{2.949242in}}{\pgfqpoint{6.463064in}{2.955753in}}%
\pgfpathcurveto{\pgfqpoint{6.456553in}{2.962265in}}{\pgfqpoint{6.447720in}{2.965923in}}{\pgfqpoint{6.438512in}{2.965923in}}%
\pgfpathcurveto{\pgfqpoint{6.429303in}{2.965923in}}{\pgfqpoint{6.420471in}{2.962265in}}{\pgfqpoint{6.413959in}{2.955753in}}%
\pgfpathcurveto{\pgfqpoint{6.407448in}{2.949242in}}{\pgfqpoint{6.403789in}{2.940410in}}{\pgfqpoint{6.403789in}{2.931201in}}%
\pgfpathcurveto{\pgfqpoint{6.403789in}{2.921993in}}{\pgfqpoint{6.407448in}{2.913160in}}{\pgfqpoint{6.413959in}{2.906649in}}%
\pgfpathcurveto{\pgfqpoint{6.420471in}{2.900137in}}{\pgfqpoint{6.429303in}{2.896479in}}{\pgfqpoint{6.438512in}{2.896479in}}%
\pgfpathlineto{\pgfqpoint{6.438512in}{2.896479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444002in}{2.390348in}}%
\pgfpathcurveto{\pgfqpoint{6.453210in}{2.390348in}}{\pgfqpoint{6.462043in}{2.394007in}}{\pgfqpoint{6.468554in}{2.400518in}}%
\pgfpathcurveto{\pgfqpoint{6.475065in}{2.407029in}}{\pgfqpoint{6.478724in}{2.415862in}}{\pgfqpoint{6.478724in}{2.425070in}}%
\pgfpathcurveto{\pgfqpoint{6.478724in}{2.434279in}}{\pgfqpoint{6.475065in}{2.443111in}}{\pgfqpoint{6.468554in}{2.449623in}}%
\pgfpathcurveto{\pgfqpoint{6.462043in}{2.456134in}}{\pgfqpoint{6.453210in}{2.459792in}}{\pgfqpoint{6.444002in}{2.459792in}}%
\pgfpathcurveto{\pgfqpoint{6.434793in}{2.459792in}}{\pgfqpoint{6.425961in}{2.456134in}}{\pgfqpoint{6.419449in}{2.449623in}}%
\pgfpathcurveto{\pgfqpoint{6.412938in}{2.443111in}}{\pgfqpoint{6.409280in}{2.434279in}}{\pgfqpoint{6.409280in}{2.425070in}}%
\pgfpathcurveto{\pgfqpoint{6.409280in}{2.415862in}}{\pgfqpoint{6.412938in}{2.407029in}}{\pgfqpoint{6.419449in}{2.400518in}}%
\pgfpathcurveto{\pgfqpoint{6.425961in}{2.394007in}}{\pgfqpoint{6.434793in}{2.390348in}}{\pgfqpoint{6.444002in}{2.390348in}}%
\pgfpathlineto{\pgfqpoint{6.444002in}{2.390348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423237in}{3.115222in}}%
\pgfpathcurveto{\pgfqpoint{6.432445in}{3.115222in}}{\pgfqpoint{6.441278in}{3.118881in}}{\pgfqpoint{6.447789in}{3.125392in}}%
\pgfpathcurveto{\pgfqpoint{6.454300in}{3.131903in}}{\pgfqpoint{6.457959in}{3.140736in}}{\pgfqpoint{6.457959in}{3.149944in}}%
\pgfpathcurveto{\pgfqpoint{6.457959in}{3.159153in}}{\pgfqpoint{6.454300in}{3.167985in}}{\pgfqpoint{6.447789in}{3.174497in}}%
\pgfpathcurveto{\pgfqpoint{6.441278in}{3.181008in}}{\pgfqpoint{6.432445in}{3.184667in}}{\pgfqpoint{6.423237in}{3.184667in}}%
\pgfpathcurveto{\pgfqpoint{6.414028in}{3.184667in}}{\pgfqpoint{6.405196in}{3.181008in}}{\pgfqpoint{6.398684in}{3.174497in}}%
\pgfpathcurveto{\pgfqpoint{6.392173in}{3.167985in}}{\pgfqpoint{6.388515in}{3.159153in}}{\pgfqpoint{6.388515in}{3.149944in}}%
\pgfpathcurveto{\pgfqpoint{6.388515in}{3.140736in}}{\pgfqpoint{6.392173in}{3.131903in}}{\pgfqpoint{6.398684in}{3.125392in}}%
\pgfpathcurveto{\pgfqpoint{6.405196in}{3.118881in}}{\pgfqpoint{6.414028in}{3.115222in}}{\pgfqpoint{6.423237in}{3.115222in}}%
\pgfpathlineto{\pgfqpoint{6.423237in}{3.115222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412521in}{3.576019in}}%
\pgfpathcurveto{\pgfqpoint{6.421729in}{3.576019in}}{\pgfqpoint{6.430562in}{3.579677in}}{\pgfqpoint{6.437073in}{3.586188in}}%
\pgfpathcurveto{\pgfqpoint{6.443585in}{3.592700in}}{\pgfqpoint{6.447243in}{3.601532in}}{\pgfqpoint{6.447243in}{3.610741in}}%
\pgfpathcurveto{\pgfqpoint{6.447243in}{3.619949in}}{\pgfqpoint{6.443585in}{3.628782in}}{\pgfqpoint{6.437073in}{3.635293in}}%
\pgfpathcurveto{\pgfqpoint{6.430562in}{3.641804in}}{\pgfqpoint{6.421729in}{3.645463in}}{\pgfqpoint{6.412521in}{3.645463in}}%
\pgfpathcurveto{\pgfqpoint{6.403312in}{3.645463in}}{\pgfqpoint{6.394480in}{3.641804in}}{\pgfqpoint{6.387969in}{3.635293in}}%
\pgfpathcurveto{\pgfqpoint{6.381457in}{3.628782in}}{\pgfqpoint{6.377799in}{3.619949in}}{\pgfqpoint{6.377799in}{3.610741in}}%
\pgfpathcurveto{\pgfqpoint{6.377799in}{3.601532in}}{\pgfqpoint{6.381457in}{3.592700in}}{\pgfqpoint{6.387969in}{3.586188in}}%
\pgfpathcurveto{\pgfqpoint{6.394480in}{3.579677in}}{\pgfqpoint{6.403312in}{3.576019in}}{\pgfqpoint{6.412521in}{3.576019in}}%
\pgfpathlineto{\pgfqpoint{6.412521in}{3.576019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445476in}{4.473429in}}%
\pgfpathcurveto{\pgfqpoint{6.454685in}{4.473429in}}{\pgfqpoint{6.463517in}{4.477087in}}{\pgfqpoint{6.470028in}{4.483598in}}%
\pgfpathcurveto{\pgfqpoint{6.476540in}{4.490110in}}{\pgfqpoint{6.480198in}{4.498942in}}{\pgfqpoint{6.480198in}{4.508151in}}%
\pgfpathcurveto{\pgfqpoint{6.480198in}{4.517359in}}{\pgfqpoint{6.476540in}{4.526192in}}{\pgfqpoint{6.470028in}{4.532703in}}%
\pgfpathcurveto{\pgfqpoint{6.463517in}{4.539214in}}{\pgfqpoint{6.454685in}{4.542873in}}{\pgfqpoint{6.445476in}{4.542873in}}%
\pgfpathcurveto{\pgfqpoint{6.436268in}{4.542873in}}{\pgfqpoint{6.427435in}{4.539214in}}{\pgfqpoint{6.420924in}{4.532703in}}%
\pgfpathcurveto{\pgfqpoint{6.414413in}{4.526192in}}{\pgfqpoint{6.410754in}{4.517359in}}{\pgfqpoint{6.410754in}{4.508151in}}%
\pgfpathcurveto{\pgfqpoint{6.410754in}{4.498942in}}{\pgfqpoint{6.414413in}{4.490110in}}{\pgfqpoint{6.420924in}{4.483598in}}%
\pgfpathcurveto{\pgfqpoint{6.427435in}{4.477087in}}{\pgfqpoint{6.436268in}{4.473429in}}{\pgfqpoint{6.445476in}{4.473429in}}%
\pgfpathlineto{\pgfqpoint{6.445476in}{4.473429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463874in}{2.607704in}}%
\pgfpathcurveto{\pgfqpoint{6.473083in}{2.607704in}}{\pgfqpoint{6.481915in}{2.611362in}}{\pgfqpoint{6.488427in}{2.617873in}}%
\pgfpathcurveto{\pgfqpoint{6.494938in}{2.624385in}}{\pgfqpoint{6.498596in}{2.633217in}}{\pgfqpoint{6.498596in}{2.642426in}}%
\pgfpathcurveto{\pgfqpoint{6.498596in}{2.651634in}}{\pgfqpoint{6.494938in}{2.660467in}}{\pgfqpoint{6.488427in}{2.666978in}}%
\pgfpathcurveto{\pgfqpoint{6.481915in}{2.673489in}}{\pgfqpoint{6.473083in}{2.677148in}}{\pgfqpoint{6.463874in}{2.677148in}}%
\pgfpathcurveto{\pgfqpoint{6.454666in}{2.677148in}}{\pgfqpoint{6.445833in}{2.673489in}}{\pgfqpoint{6.439322in}{2.666978in}}%
\pgfpathcurveto{\pgfqpoint{6.432811in}{2.660467in}}{\pgfqpoint{6.429152in}{2.651634in}}{\pgfqpoint{6.429152in}{2.642426in}}%
\pgfpathcurveto{\pgfqpoint{6.429152in}{2.633217in}}{\pgfqpoint{6.432811in}{2.624385in}}{\pgfqpoint{6.439322in}{2.617873in}}%
\pgfpathcurveto{\pgfqpoint{6.445833in}{2.611362in}}{\pgfqpoint{6.454666in}{2.607704in}}{\pgfqpoint{6.463874in}{2.607704in}}%
\pgfpathlineto{\pgfqpoint{6.463874in}{2.607704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412429in}{2.756746in}}%
\pgfpathcurveto{\pgfqpoint{6.421637in}{2.756746in}}{\pgfqpoint{6.430470in}{2.760405in}}{\pgfqpoint{6.436981in}{2.766916in}}%
\pgfpathcurveto{\pgfqpoint{6.443492in}{2.773428in}}{\pgfqpoint{6.447151in}{2.782260in}}{\pgfqpoint{6.447151in}{2.791469in}}%
\pgfpathcurveto{\pgfqpoint{6.447151in}{2.800677in}}{\pgfqpoint{6.443492in}{2.809509in}}{\pgfqpoint{6.436981in}{2.816021in}}%
\pgfpathcurveto{\pgfqpoint{6.430470in}{2.822532in}}{\pgfqpoint{6.421637in}{2.826191in}}{\pgfqpoint{6.412429in}{2.826191in}}%
\pgfpathcurveto{\pgfqpoint{6.403220in}{2.826191in}}{\pgfqpoint{6.394388in}{2.822532in}}{\pgfqpoint{6.387876in}{2.816021in}}%
\pgfpathcurveto{\pgfqpoint{6.381365in}{2.809509in}}{\pgfqpoint{6.377706in}{2.800677in}}{\pgfqpoint{6.377706in}{2.791469in}}%
\pgfpathcurveto{\pgfqpoint{6.377706in}{2.782260in}}{\pgfqpoint{6.381365in}{2.773428in}}{\pgfqpoint{6.387876in}{2.766916in}}%
\pgfpathcurveto{\pgfqpoint{6.394388in}{2.760405in}}{\pgfqpoint{6.403220in}{2.756746in}}{\pgfqpoint{6.412429in}{2.756746in}}%
\pgfpathlineto{\pgfqpoint{6.412429in}{2.756746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396072in}{3.188203in}}%
\pgfpathcurveto{\pgfqpoint{6.405280in}{3.188203in}}{\pgfqpoint{6.414113in}{3.191862in}}{\pgfqpoint{6.420624in}{3.198373in}}%
\pgfpathcurveto{\pgfqpoint{6.427135in}{3.204884in}}{\pgfqpoint{6.430794in}{3.213717in}}{\pgfqpoint{6.430794in}{3.222925in}}%
\pgfpathcurveto{\pgfqpoint{6.430794in}{3.232134in}}{\pgfqpoint{6.427135in}{3.240966in}}{\pgfqpoint{6.420624in}{3.247478in}}%
\pgfpathcurveto{\pgfqpoint{6.414113in}{3.253989in}}{\pgfqpoint{6.405280in}{3.257648in}}{\pgfqpoint{6.396072in}{3.257648in}}%
\pgfpathcurveto{\pgfqpoint{6.386863in}{3.257648in}}{\pgfqpoint{6.378031in}{3.253989in}}{\pgfqpoint{6.371519in}{3.247478in}}%
\pgfpathcurveto{\pgfqpoint{6.365008in}{3.240966in}}{\pgfqpoint{6.361350in}{3.232134in}}{\pgfqpoint{6.361350in}{3.222925in}}%
\pgfpathcurveto{\pgfqpoint{6.361350in}{3.213717in}}{\pgfqpoint{6.365008in}{3.204884in}}{\pgfqpoint{6.371519in}{3.198373in}}%
\pgfpathcurveto{\pgfqpoint{6.378031in}{3.191862in}}{\pgfqpoint{6.386863in}{3.188203in}}{\pgfqpoint{6.396072in}{3.188203in}}%
\pgfpathlineto{\pgfqpoint{6.396072in}{3.188203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418834in}{3.209800in}}%
\pgfpathcurveto{\pgfqpoint{6.428043in}{3.209800in}}{\pgfqpoint{6.436875in}{3.213459in}}{\pgfqpoint{6.443387in}{3.219970in}}%
\pgfpathcurveto{\pgfqpoint{6.449898in}{3.226481in}}{\pgfqpoint{6.453557in}{3.235314in}}{\pgfqpoint{6.453557in}{3.244522in}}%
\pgfpathcurveto{\pgfqpoint{6.453557in}{3.253731in}}{\pgfqpoint{6.449898in}{3.262563in}}{\pgfqpoint{6.443387in}{3.269075in}}%
\pgfpathcurveto{\pgfqpoint{6.436875in}{3.275586in}}{\pgfqpoint{6.428043in}{3.279245in}}{\pgfqpoint{6.418834in}{3.279245in}}%
\pgfpathcurveto{\pgfqpoint{6.409626in}{3.279245in}}{\pgfqpoint{6.400793in}{3.275586in}}{\pgfqpoint{6.394282in}{3.269075in}}%
\pgfpathcurveto{\pgfqpoint{6.387771in}{3.262563in}}{\pgfqpoint{6.384112in}{3.253731in}}{\pgfqpoint{6.384112in}{3.244522in}}%
\pgfpathcurveto{\pgfqpoint{6.384112in}{3.235314in}}{\pgfqpoint{6.387771in}{3.226481in}}{\pgfqpoint{6.394282in}{3.219970in}}%
\pgfpathcurveto{\pgfqpoint{6.400793in}{3.213459in}}{\pgfqpoint{6.409626in}{3.209800in}}{\pgfqpoint{6.418834in}{3.209800in}}%
\pgfpathlineto{\pgfqpoint{6.418834in}{3.209800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425212in}{4.397496in}}%
\pgfpathcurveto{\pgfqpoint{6.434421in}{4.397496in}}{\pgfqpoint{6.443253in}{4.401154in}}{\pgfqpoint{6.449765in}{4.407666in}}%
\pgfpathcurveto{\pgfqpoint{6.456276in}{4.414177in}}{\pgfqpoint{6.459934in}{4.423009in}}{\pgfqpoint{6.459934in}{4.432218in}}%
\pgfpathcurveto{\pgfqpoint{6.459934in}{4.441426in}}{\pgfqpoint{6.456276in}{4.450259in}}{\pgfqpoint{6.449765in}{4.456770in}}%
\pgfpathcurveto{\pgfqpoint{6.443253in}{4.463282in}}{\pgfqpoint{6.434421in}{4.466940in}}{\pgfqpoint{6.425212in}{4.466940in}}%
\pgfpathcurveto{\pgfqpoint{6.416004in}{4.466940in}}{\pgfqpoint{6.407171in}{4.463282in}}{\pgfqpoint{6.400660in}{4.456770in}}%
\pgfpathcurveto{\pgfqpoint{6.394149in}{4.450259in}}{\pgfqpoint{6.390490in}{4.441426in}}{\pgfqpoint{6.390490in}{4.432218in}}%
\pgfpathcurveto{\pgfqpoint{6.390490in}{4.423009in}}{\pgfqpoint{6.394149in}{4.414177in}}{\pgfqpoint{6.400660in}{4.407666in}}%
\pgfpathcurveto{\pgfqpoint{6.407171in}{4.401154in}}{\pgfqpoint{6.416004in}{4.397496in}}{\pgfqpoint{6.425212in}{4.397496in}}%
\pgfpathlineto{\pgfqpoint{6.425212in}{4.397496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440395in}{2.895719in}}%
\pgfpathcurveto{\pgfqpoint{6.449603in}{2.895719in}}{\pgfqpoint{6.458436in}{2.899377in}}{\pgfqpoint{6.464947in}{2.905888in}}%
\pgfpathcurveto{\pgfqpoint{6.471458in}{2.912400in}}{\pgfqpoint{6.475117in}{2.921232in}}{\pgfqpoint{6.475117in}{2.930441in}}%
\pgfpathcurveto{\pgfqpoint{6.475117in}{2.939649in}}{\pgfqpoint{6.471458in}{2.948482in}}{\pgfqpoint{6.464947in}{2.954993in}}%
\pgfpathcurveto{\pgfqpoint{6.458436in}{2.961504in}}{\pgfqpoint{6.449603in}{2.965163in}}{\pgfqpoint{6.440395in}{2.965163in}}%
\pgfpathcurveto{\pgfqpoint{6.431186in}{2.965163in}}{\pgfqpoint{6.422354in}{2.961504in}}{\pgfqpoint{6.415842in}{2.954993in}}%
\pgfpathcurveto{\pgfqpoint{6.409331in}{2.948482in}}{\pgfqpoint{6.405672in}{2.939649in}}{\pgfqpoint{6.405672in}{2.930441in}}%
\pgfpathcurveto{\pgfqpoint{6.405672in}{2.921232in}}{\pgfqpoint{6.409331in}{2.912400in}}{\pgfqpoint{6.415842in}{2.905888in}}%
\pgfpathcurveto{\pgfqpoint{6.422354in}{2.899377in}}{\pgfqpoint{6.431186in}{2.895719in}}{\pgfqpoint{6.440395in}{2.895719in}}%
\pgfpathlineto{\pgfqpoint{6.440395in}{2.895719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459181in}{2.916403in}}%
\pgfpathcurveto{\pgfqpoint{6.468389in}{2.916403in}}{\pgfqpoint{6.477222in}{2.920062in}}{\pgfqpoint{6.483733in}{2.926573in}}%
\pgfpathcurveto{\pgfqpoint{6.490244in}{2.933084in}}{\pgfqpoint{6.493903in}{2.941917in}}{\pgfqpoint{6.493903in}{2.951125in}}%
\pgfpathcurveto{\pgfqpoint{6.493903in}{2.960334in}}{\pgfqpoint{6.490244in}{2.969166in}}{\pgfqpoint{6.483733in}{2.975678in}}%
\pgfpathcurveto{\pgfqpoint{6.477222in}{2.982189in}}{\pgfqpoint{6.468389in}{2.985848in}}{\pgfqpoint{6.459181in}{2.985848in}}%
\pgfpathcurveto{\pgfqpoint{6.449972in}{2.985848in}}{\pgfqpoint{6.441140in}{2.982189in}}{\pgfqpoint{6.434628in}{2.975678in}}%
\pgfpathcurveto{\pgfqpoint{6.428117in}{2.969166in}}{\pgfqpoint{6.424459in}{2.960334in}}{\pgfqpoint{6.424459in}{2.951125in}}%
\pgfpathcurveto{\pgfqpoint{6.424459in}{2.941917in}}{\pgfqpoint{6.428117in}{2.933084in}}{\pgfqpoint{6.434628in}{2.926573in}}%
\pgfpathcurveto{\pgfqpoint{6.441140in}{2.920062in}}{\pgfqpoint{6.449972in}{2.916403in}}{\pgfqpoint{6.459181in}{2.916403in}}%
\pgfpathlineto{\pgfqpoint{6.459181in}{2.916403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438355in}{3.722801in}}%
\pgfpathcurveto{\pgfqpoint{6.447563in}{3.722801in}}{\pgfqpoint{6.456396in}{3.726460in}}{\pgfqpoint{6.462907in}{3.732971in}}%
\pgfpathcurveto{\pgfqpoint{6.469418in}{3.739483in}}{\pgfqpoint{6.473077in}{3.748315in}}{\pgfqpoint{6.473077in}{3.757524in}}%
\pgfpathcurveto{\pgfqpoint{6.473077in}{3.766732in}}{\pgfqpoint{6.469418in}{3.775565in}}{\pgfqpoint{6.462907in}{3.782076in}}%
\pgfpathcurveto{\pgfqpoint{6.456396in}{3.788587in}}{\pgfqpoint{6.447563in}{3.792246in}}{\pgfqpoint{6.438355in}{3.792246in}}%
\pgfpathcurveto{\pgfqpoint{6.429146in}{3.792246in}}{\pgfqpoint{6.420314in}{3.788587in}}{\pgfqpoint{6.413802in}{3.782076in}}%
\pgfpathcurveto{\pgfqpoint{6.407291in}{3.775565in}}{\pgfqpoint{6.403632in}{3.766732in}}{\pgfqpoint{6.403632in}{3.757524in}}%
\pgfpathcurveto{\pgfqpoint{6.403632in}{3.748315in}}{\pgfqpoint{6.407291in}{3.739483in}}{\pgfqpoint{6.413802in}{3.732971in}}%
\pgfpathcurveto{\pgfqpoint{6.420314in}{3.726460in}}{\pgfqpoint{6.429146in}{3.722801in}}{\pgfqpoint{6.438355in}{3.722801in}}%
\pgfpathlineto{\pgfqpoint{6.438355in}{3.722801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420461in}{3.123417in}}%
\pgfpathcurveto{\pgfqpoint{6.429669in}{3.123417in}}{\pgfqpoint{6.438502in}{3.127076in}}{\pgfqpoint{6.445013in}{3.133587in}}%
\pgfpathcurveto{\pgfqpoint{6.451525in}{3.140099in}}{\pgfqpoint{6.455183in}{3.148931in}}{\pgfqpoint{6.455183in}{3.158140in}}%
\pgfpathcurveto{\pgfqpoint{6.455183in}{3.167348in}}{\pgfqpoint{6.451525in}{3.176181in}}{\pgfqpoint{6.445013in}{3.182692in}}%
\pgfpathcurveto{\pgfqpoint{6.438502in}{3.189203in}}{\pgfqpoint{6.429669in}{3.192862in}}{\pgfqpoint{6.420461in}{3.192862in}}%
\pgfpathcurveto{\pgfqpoint{6.411253in}{3.192862in}}{\pgfqpoint{6.402420in}{3.189203in}}{\pgfqpoint{6.395909in}{3.182692in}}%
\pgfpathcurveto{\pgfqpoint{6.389397in}{3.176181in}}{\pgfqpoint{6.385739in}{3.167348in}}{\pgfqpoint{6.385739in}{3.158140in}}%
\pgfpathcurveto{\pgfqpoint{6.385739in}{3.148931in}}{\pgfqpoint{6.389397in}{3.140099in}}{\pgfqpoint{6.395909in}{3.133587in}}%
\pgfpathcurveto{\pgfqpoint{6.402420in}{3.127076in}}{\pgfqpoint{6.411253in}{3.123417in}}{\pgfqpoint{6.420461in}{3.123417in}}%
\pgfpathlineto{\pgfqpoint{6.420461in}{3.123417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409866in}{3.148819in}}%
\pgfpathcurveto{\pgfqpoint{6.419074in}{3.148819in}}{\pgfqpoint{6.427907in}{3.152478in}}{\pgfqpoint{6.434418in}{3.158989in}}%
\pgfpathcurveto{\pgfqpoint{6.440929in}{3.165500in}}{\pgfqpoint{6.444588in}{3.174333in}}{\pgfqpoint{6.444588in}{3.183541in}}%
\pgfpathcurveto{\pgfqpoint{6.444588in}{3.192750in}}{\pgfqpoint{6.440929in}{3.201582in}}{\pgfqpoint{6.434418in}{3.208094in}}%
\pgfpathcurveto{\pgfqpoint{6.427907in}{3.214605in}}{\pgfqpoint{6.419074in}{3.218263in}}{\pgfqpoint{6.409866in}{3.218263in}}%
\pgfpathcurveto{\pgfqpoint{6.400657in}{3.218263in}}{\pgfqpoint{6.391825in}{3.214605in}}{\pgfqpoint{6.385313in}{3.208094in}}%
\pgfpathcurveto{\pgfqpoint{6.378802in}{3.201582in}}{\pgfqpoint{6.375143in}{3.192750in}}{\pgfqpoint{6.375143in}{3.183541in}}%
\pgfpathcurveto{\pgfqpoint{6.375143in}{3.174333in}}{\pgfqpoint{6.378802in}{3.165500in}}{\pgfqpoint{6.385313in}{3.158989in}}%
\pgfpathcurveto{\pgfqpoint{6.391825in}{3.152478in}}{\pgfqpoint{6.400657in}{3.148819in}}{\pgfqpoint{6.409866in}{3.148819in}}%
\pgfpathlineto{\pgfqpoint{6.409866in}{3.148819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489440in}{3.241868in}}%
\pgfpathcurveto{\pgfqpoint{6.498648in}{3.241868in}}{\pgfqpoint{6.507481in}{3.245526in}}{\pgfqpoint{6.513992in}{3.252038in}}%
\pgfpathcurveto{\pgfqpoint{6.520504in}{3.258549in}}{\pgfqpoint{6.524162in}{3.267382in}}{\pgfqpoint{6.524162in}{3.276590in}}%
\pgfpathcurveto{\pgfqpoint{6.524162in}{3.285798in}}{\pgfqpoint{6.520504in}{3.294631in}}{\pgfqpoint{6.513992in}{3.301142in}}%
\pgfpathcurveto{\pgfqpoint{6.507481in}{3.307654in}}{\pgfqpoint{6.498648in}{3.311312in}}{\pgfqpoint{6.489440in}{3.311312in}}%
\pgfpathcurveto{\pgfqpoint{6.480231in}{3.311312in}}{\pgfqpoint{6.471399in}{3.307654in}}{\pgfqpoint{6.464888in}{3.301142in}}%
\pgfpathcurveto{\pgfqpoint{6.458376in}{3.294631in}}{\pgfqpoint{6.454718in}{3.285798in}}{\pgfqpoint{6.454718in}{3.276590in}}%
\pgfpathcurveto{\pgfqpoint{6.454718in}{3.267382in}}{\pgfqpoint{6.458376in}{3.258549in}}{\pgfqpoint{6.464888in}{3.252038in}}%
\pgfpathcurveto{\pgfqpoint{6.471399in}{3.245526in}}{\pgfqpoint{6.480231in}{3.241868in}}{\pgfqpoint{6.489440in}{3.241868in}}%
\pgfpathlineto{\pgfqpoint{6.489440in}{3.241868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400704in}{3.405650in}}%
\pgfpathcurveto{\pgfqpoint{6.409912in}{3.405650in}}{\pgfqpoint{6.418745in}{3.409309in}}{\pgfqpoint{6.425256in}{3.415820in}}%
\pgfpathcurveto{\pgfqpoint{6.431767in}{3.422331in}}{\pgfqpoint{6.435426in}{3.431164in}}{\pgfqpoint{6.435426in}{3.440372in}}%
\pgfpathcurveto{\pgfqpoint{6.435426in}{3.449581in}}{\pgfqpoint{6.431767in}{3.458413in}}{\pgfqpoint{6.425256in}{3.464925in}}%
\pgfpathcurveto{\pgfqpoint{6.418745in}{3.471436in}}{\pgfqpoint{6.409912in}{3.475094in}}{\pgfqpoint{6.400704in}{3.475094in}}%
\pgfpathcurveto{\pgfqpoint{6.391495in}{3.475094in}}{\pgfqpoint{6.382663in}{3.471436in}}{\pgfqpoint{6.376151in}{3.464925in}}%
\pgfpathcurveto{\pgfqpoint{6.369640in}{3.458413in}}{\pgfqpoint{6.365982in}{3.449581in}}{\pgfqpoint{6.365982in}{3.440372in}}%
\pgfpathcurveto{\pgfqpoint{6.365982in}{3.431164in}}{\pgfqpoint{6.369640in}{3.422331in}}{\pgfqpoint{6.376151in}{3.415820in}}%
\pgfpathcurveto{\pgfqpoint{6.382663in}{3.409309in}}{\pgfqpoint{6.391495in}{3.405650in}}{\pgfqpoint{6.400704in}{3.405650in}}%
\pgfpathlineto{\pgfqpoint{6.400704in}{3.405650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412013in}{3.214085in}}%
\pgfpathcurveto{\pgfqpoint{6.421222in}{3.214085in}}{\pgfqpoint{6.430054in}{3.217743in}}{\pgfqpoint{6.436566in}{3.224254in}}%
\pgfpathcurveto{\pgfqpoint{6.443077in}{3.230766in}}{\pgfqpoint{6.446736in}{3.239598in}}{\pgfqpoint{6.446736in}{3.248807in}}%
\pgfpathcurveto{\pgfqpoint{6.446736in}{3.258015in}}{\pgfqpoint{6.443077in}{3.266848in}}{\pgfqpoint{6.436566in}{3.273359in}}%
\pgfpathcurveto{\pgfqpoint{6.430054in}{3.279870in}}{\pgfqpoint{6.421222in}{3.283529in}}{\pgfqpoint{6.412013in}{3.283529in}}%
\pgfpathcurveto{\pgfqpoint{6.402805in}{3.283529in}}{\pgfqpoint{6.393972in}{3.279870in}}{\pgfqpoint{6.387461in}{3.273359in}}%
\pgfpathcurveto{\pgfqpoint{6.380950in}{3.266848in}}{\pgfqpoint{6.377291in}{3.258015in}}{\pgfqpoint{6.377291in}{3.248807in}}%
\pgfpathcurveto{\pgfqpoint{6.377291in}{3.239598in}}{\pgfqpoint{6.380950in}{3.230766in}}{\pgfqpoint{6.387461in}{3.224254in}}%
\pgfpathcurveto{\pgfqpoint{6.393972in}{3.217743in}}{\pgfqpoint{6.402805in}{3.214085in}}{\pgfqpoint{6.412013in}{3.214085in}}%
\pgfpathlineto{\pgfqpoint{6.412013in}{3.214085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460484in}{3.077999in}}%
\pgfpathcurveto{\pgfqpoint{6.469693in}{3.077999in}}{\pgfqpoint{6.478525in}{3.081658in}}{\pgfqpoint{6.485036in}{3.088169in}}%
\pgfpathcurveto{\pgfqpoint{6.491548in}{3.094681in}}{\pgfqpoint{6.495206in}{3.103513in}}{\pgfqpoint{6.495206in}{3.112722in}}%
\pgfpathcurveto{\pgfqpoint{6.495206in}{3.121930in}}{\pgfqpoint{6.491548in}{3.130763in}}{\pgfqpoint{6.485036in}{3.137274in}}%
\pgfpathcurveto{\pgfqpoint{6.478525in}{3.143785in}}{\pgfqpoint{6.469693in}{3.147444in}}{\pgfqpoint{6.460484in}{3.147444in}}%
\pgfpathcurveto{\pgfqpoint{6.451276in}{3.147444in}}{\pgfqpoint{6.442443in}{3.143785in}}{\pgfqpoint{6.435932in}{3.137274in}}%
\pgfpathcurveto{\pgfqpoint{6.429421in}{3.130763in}}{\pgfqpoint{6.425762in}{3.121930in}}{\pgfqpoint{6.425762in}{3.112722in}}%
\pgfpathcurveto{\pgfqpoint{6.425762in}{3.103513in}}{\pgfqpoint{6.429421in}{3.094681in}}{\pgfqpoint{6.435932in}{3.088169in}}%
\pgfpathcurveto{\pgfqpoint{6.442443in}{3.081658in}}{\pgfqpoint{6.451276in}{3.077999in}}{\pgfqpoint{6.460484in}{3.077999in}}%
\pgfpathlineto{\pgfqpoint{6.460484in}{3.077999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438811in}{2.382264in}}%
\pgfpathcurveto{\pgfqpoint{6.448020in}{2.382264in}}{\pgfqpoint{6.456852in}{2.385922in}}{\pgfqpoint{6.463363in}{2.392434in}}%
\pgfpathcurveto{\pgfqpoint{6.469875in}{2.398945in}}{\pgfqpoint{6.473533in}{2.407778in}}{\pgfqpoint{6.473533in}{2.416986in}}%
\pgfpathcurveto{\pgfqpoint{6.473533in}{2.426194in}}{\pgfqpoint{6.469875in}{2.435027in}}{\pgfqpoint{6.463363in}{2.441538in}}%
\pgfpathcurveto{\pgfqpoint{6.456852in}{2.448050in}}{\pgfqpoint{6.448020in}{2.451708in}}{\pgfqpoint{6.438811in}{2.451708in}}%
\pgfpathcurveto{\pgfqpoint{6.429603in}{2.451708in}}{\pgfqpoint{6.420770in}{2.448050in}}{\pgfqpoint{6.414259in}{2.441538in}}%
\pgfpathcurveto{\pgfqpoint{6.407747in}{2.435027in}}{\pgfqpoint{6.404089in}{2.426194in}}{\pgfqpoint{6.404089in}{2.416986in}}%
\pgfpathcurveto{\pgfqpoint{6.404089in}{2.407778in}}{\pgfqpoint{6.407747in}{2.398945in}}{\pgfqpoint{6.414259in}{2.392434in}}%
\pgfpathcurveto{\pgfqpoint{6.420770in}{2.385922in}}{\pgfqpoint{6.429603in}{2.382264in}}{\pgfqpoint{6.438811in}{2.382264in}}%
\pgfpathlineto{\pgfqpoint{6.438811in}{2.382264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421875in}{2.022193in}}%
\pgfpathcurveto{\pgfqpoint{6.431084in}{2.022193in}}{\pgfqpoint{6.439916in}{2.025851in}}{\pgfqpoint{6.446428in}{2.032363in}}%
\pgfpathcurveto{\pgfqpoint{6.452939in}{2.038874in}}{\pgfqpoint{6.456598in}{2.047707in}}{\pgfqpoint{6.456598in}{2.056915in}}%
\pgfpathcurveto{\pgfqpoint{6.456598in}{2.066124in}}{\pgfqpoint{6.452939in}{2.074956in}}{\pgfqpoint{6.446428in}{2.081467in}}%
\pgfpathcurveto{\pgfqpoint{6.439916in}{2.087979in}}{\pgfqpoint{6.431084in}{2.091637in}}{\pgfqpoint{6.421875in}{2.091637in}}%
\pgfpathcurveto{\pgfqpoint{6.412667in}{2.091637in}}{\pgfqpoint{6.403834in}{2.087979in}}{\pgfqpoint{6.397323in}{2.081467in}}%
\pgfpathcurveto{\pgfqpoint{6.390812in}{2.074956in}}{\pgfqpoint{6.387153in}{2.066124in}}{\pgfqpoint{6.387153in}{2.056915in}}%
\pgfpathcurveto{\pgfqpoint{6.387153in}{2.047707in}}{\pgfqpoint{6.390812in}{2.038874in}}{\pgfqpoint{6.397323in}{2.032363in}}%
\pgfpathcurveto{\pgfqpoint{6.403834in}{2.025851in}}{\pgfqpoint{6.412667in}{2.022193in}}{\pgfqpoint{6.421875in}{2.022193in}}%
\pgfpathlineto{\pgfqpoint{6.421875in}{2.022193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438486in}{3.883810in}}%
\pgfpathcurveto{\pgfqpoint{6.447694in}{3.883810in}}{\pgfqpoint{6.456527in}{3.887469in}}{\pgfqpoint{6.463038in}{3.893980in}}%
\pgfpathcurveto{\pgfqpoint{6.469549in}{3.900491in}}{\pgfqpoint{6.473208in}{3.909324in}}{\pgfqpoint{6.473208in}{3.918532in}}%
\pgfpathcurveto{\pgfqpoint{6.473208in}{3.927741in}}{\pgfqpoint{6.469549in}{3.936573in}}{\pgfqpoint{6.463038in}{3.943085in}}%
\pgfpathcurveto{\pgfqpoint{6.456527in}{3.949596in}}{\pgfqpoint{6.447694in}{3.953255in}}{\pgfqpoint{6.438486in}{3.953255in}}%
\pgfpathcurveto{\pgfqpoint{6.429277in}{3.953255in}}{\pgfqpoint{6.420445in}{3.949596in}}{\pgfqpoint{6.413933in}{3.943085in}}%
\pgfpathcurveto{\pgfqpoint{6.407422in}{3.936573in}}{\pgfqpoint{6.403763in}{3.927741in}}{\pgfqpoint{6.403763in}{3.918532in}}%
\pgfpathcurveto{\pgfqpoint{6.403763in}{3.909324in}}{\pgfqpoint{6.407422in}{3.900491in}}{\pgfqpoint{6.413933in}{3.893980in}}%
\pgfpathcurveto{\pgfqpoint{6.420445in}{3.887469in}}{\pgfqpoint{6.429277in}{3.883810in}}{\pgfqpoint{6.438486in}{3.883810in}}%
\pgfpathlineto{\pgfqpoint{6.438486in}{3.883810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486849in}{2.388994in}}%
\pgfpathcurveto{\pgfqpoint{6.496057in}{2.388994in}}{\pgfqpoint{6.504890in}{2.392653in}}{\pgfqpoint{6.511401in}{2.399164in}}%
\pgfpathcurveto{\pgfqpoint{6.517913in}{2.405675in}}{\pgfqpoint{6.521571in}{2.414508in}}{\pgfqpoint{6.521571in}{2.423716in}}%
\pgfpathcurveto{\pgfqpoint{6.521571in}{2.432925in}}{\pgfqpoint{6.517913in}{2.441757in}}{\pgfqpoint{6.511401in}{2.448269in}}%
\pgfpathcurveto{\pgfqpoint{6.504890in}{2.454780in}}{\pgfqpoint{6.496057in}{2.458438in}}{\pgfqpoint{6.486849in}{2.458438in}}%
\pgfpathcurveto{\pgfqpoint{6.477640in}{2.458438in}}{\pgfqpoint{6.468808in}{2.454780in}}{\pgfqpoint{6.462297in}{2.448269in}}%
\pgfpathcurveto{\pgfqpoint{6.455785in}{2.441757in}}{\pgfqpoint{6.452127in}{2.432925in}}{\pgfqpoint{6.452127in}{2.423716in}}%
\pgfpathcurveto{\pgfqpoint{6.452127in}{2.414508in}}{\pgfqpoint{6.455785in}{2.405675in}}{\pgfqpoint{6.462297in}{2.399164in}}%
\pgfpathcurveto{\pgfqpoint{6.468808in}{2.392653in}}{\pgfqpoint{6.477640in}{2.388994in}}{\pgfqpoint{6.486849in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{6.486849in}{2.388994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468384in}{2.079339in}}%
\pgfpathcurveto{\pgfqpoint{6.477592in}{2.079339in}}{\pgfqpoint{6.486425in}{2.082997in}}{\pgfqpoint{6.492936in}{2.089509in}}%
\pgfpathcurveto{\pgfqpoint{6.499448in}{2.096020in}}{\pgfqpoint{6.503106in}{2.104853in}}{\pgfqpoint{6.503106in}{2.114061in}}%
\pgfpathcurveto{\pgfqpoint{6.503106in}{2.123269in}}{\pgfqpoint{6.499448in}{2.132102in}}{\pgfqpoint{6.492936in}{2.138613in}}%
\pgfpathcurveto{\pgfqpoint{6.486425in}{2.145125in}}{\pgfqpoint{6.477592in}{2.148783in}}{\pgfqpoint{6.468384in}{2.148783in}}%
\pgfpathcurveto{\pgfqpoint{6.459175in}{2.148783in}}{\pgfqpoint{6.450343in}{2.145125in}}{\pgfqpoint{6.443832in}{2.138613in}}%
\pgfpathcurveto{\pgfqpoint{6.437320in}{2.132102in}}{\pgfqpoint{6.433662in}{2.123269in}}{\pgfqpoint{6.433662in}{2.114061in}}%
\pgfpathcurveto{\pgfqpoint{6.433662in}{2.104853in}}{\pgfqpoint{6.437320in}{2.096020in}}{\pgfqpoint{6.443832in}{2.089509in}}%
\pgfpathcurveto{\pgfqpoint{6.450343in}{2.082997in}}{\pgfqpoint{6.459175in}{2.079339in}}{\pgfqpoint{6.468384in}{2.079339in}}%
\pgfpathlineto{\pgfqpoint{6.468384in}{2.079339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452938in}{2.529562in}}%
\pgfpathcurveto{\pgfqpoint{6.462147in}{2.529562in}}{\pgfqpoint{6.470979in}{2.533221in}}{\pgfqpoint{6.477490in}{2.539732in}}%
\pgfpathcurveto{\pgfqpoint{6.484002in}{2.546244in}}{\pgfqpoint{6.487660in}{2.555076in}}{\pgfqpoint{6.487660in}{2.564285in}}%
\pgfpathcurveto{\pgfqpoint{6.487660in}{2.573493in}}{\pgfqpoint{6.484002in}{2.582326in}}{\pgfqpoint{6.477490in}{2.588837in}}%
\pgfpathcurveto{\pgfqpoint{6.470979in}{2.595348in}}{\pgfqpoint{6.462147in}{2.599007in}}{\pgfqpoint{6.452938in}{2.599007in}}%
\pgfpathcurveto{\pgfqpoint{6.443730in}{2.599007in}}{\pgfqpoint{6.434897in}{2.595348in}}{\pgfqpoint{6.428386in}{2.588837in}}%
\pgfpathcurveto{\pgfqpoint{6.421875in}{2.582326in}}{\pgfqpoint{6.418216in}{2.573493in}}{\pgfqpoint{6.418216in}{2.564285in}}%
\pgfpathcurveto{\pgfqpoint{6.418216in}{2.555076in}}{\pgfqpoint{6.421875in}{2.546244in}}{\pgfqpoint{6.428386in}{2.539732in}}%
\pgfpathcurveto{\pgfqpoint{6.434897in}{2.533221in}}{\pgfqpoint{6.443730in}{2.529562in}}{\pgfqpoint{6.452938in}{2.529562in}}%
\pgfpathlineto{\pgfqpoint{6.452938in}{2.529562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480103in}{2.745693in}}%
\pgfpathcurveto{\pgfqpoint{6.489311in}{2.745693in}}{\pgfqpoint{6.498144in}{2.749351in}}{\pgfqpoint{6.504655in}{2.755862in}}%
\pgfpathcurveto{\pgfqpoint{6.511166in}{2.762374in}}{\pgfqpoint{6.514825in}{2.771206in}}{\pgfqpoint{6.514825in}{2.780415in}}%
\pgfpathcurveto{\pgfqpoint{6.514825in}{2.789623in}}{\pgfqpoint{6.511166in}{2.798456in}}{\pgfqpoint{6.504655in}{2.804967in}}%
\pgfpathcurveto{\pgfqpoint{6.498144in}{2.811478in}}{\pgfqpoint{6.489311in}{2.815137in}}{\pgfqpoint{6.480103in}{2.815137in}}%
\pgfpathcurveto{\pgfqpoint{6.470894in}{2.815137in}}{\pgfqpoint{6.462062in}{2.811478in}}{\pgfqpoint{6.455550in}{2.804967in}}%
\pgfpathcurveto{\pgfqpoint{6.449039in}{2.798456in}}{\pgfqpoint{6.445380in}{2.789623in}}{\pgfqpoint{6.445380in}{2.780415in}}%
\pgfpathcurveto{\pgfqpoint{6.445380in}{2.771206in}}{\pgfqpoint{6.449039in}{2.762374in}}{\pgfqpoint{6.455550in}{2.755862in}}%
\pgfpathcurveto{\pgfqpoint{6.462062in}{2.749351in}}{\pgfqpoint{6.470894in}{2.745693in}}{\pgfqpoint{6.480103in}{2.745693in}}%
\pgfpathlineto{\pgfqpoint{6.480103in}{2.745693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453439in}{2.679547in}}%
\pgfpathcurveto{\pgfqpoint{6.462647in}{2.679547in}}{\pgfqpoint{6.471480in}{2.683205in}}{\pgfqpoint{6.477991in}{2.689717in}}%
\pgfpathcurveto{\pgfqpoint{6.484502in}{2.696228in}}{\pgfqpoint{6.488161in}{2.705061in}}{\pgfqpoint{6.488161in}{2.714269in}}%
\pgfpathcurveto{\pgfqpoint{6.488161in}{2.723478in}}{\pgfqpoint{6.484502in}{2.732310in}}{\pgfqpoint{6.477991in}{2.738821in}}%
\pgfpathcurveto{\pgfqpoint{6.471480in}{2.745333in}}{\pgfqpoint{6.462647in}{2.748991in}}{\pgfqpoint{6.453439in}{2.748991in}}%
\pgfpathcurveto{\pgfqpoint{6.444230in}{2.748991in}}{\pgfqpoint{6.435398in}{2.745333in}}{\pgfqpoint{6.428886in}{2.738821in}}%
\pgfpathcurveto{\pgfqpoint{6.422375in}{2.732310in}}{\pgfqpoint{6.418717in}{2.723478in}}{\pgfqpoint{6.418717in}{2.714269in}}%
\pgfpathcurveto{\pgfqpoint{6.418717in}{2.705061in}}{\pgfqpoint{6.422375in}{2.696228in}}{\pgfqpoint{6.428886in}{2.689717in}}%
\pgfpathcurveto{\pgfqpoint{6.435398in}{2.683205in}}{\pgfqpoint{6.444230in}{2.679547in}}{\pgfqpoint{6.453439in}{2.679547in}}%
\pgfpathlineto{\pgfqpoint{6.453439in}{2.679547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445800in}{2.777064in}}%
\pgfpathcurveto{\pgfqpoint{6.455009in}{2.777064in}}{\pgfqpoint{6.463841in}{2.780722in}}{\pgfqpoint{6.470353in}{2.787234in}}%
\pgfpathcurveto{\pgfqpoint{6.476864in}{2.793745in}}{\pgfqpoint{6.480522in}{2.802577in}}{\pgfqpoint{6.480522in}{2.811786in}}%
\pgfpathcurveto{\pgfqpoint{6.480522in}{2.820994in}}{\pgfqpoint{6.476864in}{2.829827in}}{\pgfqpoint{6.470353in}{2.836338in}}%
\pgfpathcurveto{\pgfqpoint{6.463841in}{2.842850in}}{\pgfqpoint{6.455009in}{2.846508in}}{\pgfqpoint{6.445800in}{2.846508in}}%
\pgfpathcurveto{\pgfqpoint{6.436592in}{2.846508in}}{\pgfqpoint{6.427759in}{2.842850in}}{\pgfqpoint{6.421248in}{2.836338in}}%
\pgfpathcurveto{\pgfqpoint{6.414737in}{2.829827in}}{\pgfqpoint{6.411078in}{2.820994in}}{\pgfqpoint{6.411078in}{2.811786in}}%
\pgfpathcurveto{\pgfqpoint{6.411078in}{2.802577in}}{\pgfqpoint{6.414737in}{2.793745in}}{\pgfqpoint{6.421248in}{2.787234in}}%
\pgfpathcurveto{\pgfqpoint{6.427759in}{2.780722in}}{\pgfqpoint{6.436592in}{2.777064in}}{\pgfqpoint{6.445800in}{2.777064in}}%
\pgfpathlineto{\pgfqpoint{6.445800in}{2.777064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472444in}{3.073351in}}%
\pgfpathcurveto{\pgfqpoint{6.481652in}{3.073351in}}{\pgfqpoint{6.490484in}{3.077010in}}{\pgfqpoint{6.496996in}{3.083521in}}%
\pgfpathcurveto{\pgfqpoint{6.503507in}{3.090032in}}{\pgfqpoint{6.507166in}{3.098865in}}{\pgfqpoint{6.507166in}{3.108073in}}%
\pgfpathcurveto{\pgfqpoint{6.507166in}{3.117282in}}{\pgfqpoint{6.503507in}{3.126114in}}{\pgfqpoint{6.496996in}{3.132626in}}%
\pgfpathcurveto{\pgfqpoint{6.490484in}{3.139137in}}{\pgfqpoint{6.481652in}{3.142795in}}{\pgfqpoint{6.472444in}{3.142795in}}%
\pgfpathcurveto{\pgfqpoint{6.463235in}{3.142795in}}{\pgfqpoint{6.454403in}{3.139137in}}{\pgfqpoint{6.447891in}{3.132626in}}%
\pgfpathcurveto{\pgfqpoint{6.441380in}{3.126114in}}{\pgfqpoint{6.437721in}{3.117282in}}{\pgfqpoint{6.437721in}{3.108073in}}%
\pgfpathcurveto{\pgfqpoint{6.437721in}{3.098865in}}{\pgfqpoint{6.441380in}{3.090032in}}{\pgfqpoint{6.447891in}{3.083521in}}%
\pgfpathcurveto{\pgfqpoint{6.454403in}{3.077010in}}{\pgfqpoint{6.463235in}{3.073351in}}{\pgfqpoint{6.472444in}{3.073351in}}%
\pgfpathlineto{\pgfqpoint{6.472444in}{3.073351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448757in}{4.256705in}}%
\pgfpathcurveto{\pgfqpoint{6.457966in}{4.256705in}}{\pgfqpoint{6.466798in}{4.260363in}}{\pgfqpoint{6.473310in}{4.266875in}}%
\pgfpathcurveto{\pgfqpoint{6.479821in}{4.273386in}}{\pgfqpoint{6.483480in}{4.282219in}}{\pgfqpoint{6.483480in}{4.291427in}}%
\pgfpathcurveto{\pgfqpoint{6.483480in}{4.300635in}}{\pgfqpoint{6.479821in}{4.309468in}}{\pgfqpoint{6.473310in}{4.315979in}}%
\pgfpathcurveto{\pgfqpoint{6.466798in}{4.322491in}}{\pgfqpoint{6.457966in}{4.326149in}}{\pgfqpoint{6.448757in}{4.326149in}}%
\pgfpathcurveto{\pgfqpoint{6.439549in}{4.326149in}}{\pgfqpoint{6.430716in}{4.322491in}}{\pgfqpoint{6.424205in}{4.315979in}}%
\pgfpathcurveto{\pgfqpoint{6.417694in}{4.309468in}}{\pgfqpoint{6.414035in}{4.300635in}}{\pgfqpoint{6.414035in}{4.291427in}}%
\pgfpathcurveto{\pgfqpoint{6.414035in}{4.282219in}}{\pgfqpoint{6.417694in}{4.273386in}}{\pgfqpoint{6.424205in}{4.266875in}}%
\pgfpathcurveto{\pgfqpoint{6.430716in}{4.260363in}}{\pgfqpoint{6.439549in}{4.256705in}}{\pgfqpoint{6.448757in}{4.256705in}}%
\pgfpathlineto{\pgfqpoint{6.448757in}{4.256705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472993in}{2.853698in}}%
\pgfpathcurveto{\pgfqpoint{6.482202in}{2.853698in}}{\pgfqpoint{6.491034in}{2.857356in}}{\pgfqpoint{6.497546in}{2.863868in}}%
\pgfpathcurveto{\pgfqpoint{6.504057in}{2.870379in}}{\pgfqpoint{6.507716in}{2.879212in}}{\pgfqpoint{6.507716in}{2.888420in}}%
\pgfpathcurveto{\pgfqpoint{6.507716in}{2.897628in}}{\pgfqpoint{6.504057in}{2.906461in}}{\pgfqpoint{6.497546in}{2.912972in}}%
\pgfpathcurveto{\pgfqpoint{6.491034in}{2.919484in}}{\pgfqpoint{6.482202in}{2.923142in}}{\pgfqpoint{6.472993in}{2.923142in}}%
\pgfpathcurveto{\pgfqpoint{6.463785in}{2.923142in}}{\pgfqpoint{6.454952in}{2.919484in}}{\pgfqpoint{6.448441in}{2.912972in}}%
\pgfpathcurveto{\pgfqpoint{6.441930in}{2.906461in}}{\pgfqpoint{6.438271in}{2.897628in}}{\pgfqpoint{6.438271in}{2.888420in}}%
\pgfpathcurveto{\pgfqpoint{6.438271in}{2.879212in}}{\pgfqpoint{6.441930in}{2.870379in}}{\pgfqpoint{6.448441in}{2.863868in}}%
\pgfpathcurveto{\pgfqpoint{6.454952in}{2.857356in}}{\pgfqpoint{6.463785in}{2.853698in}}{\pgfqpoint{6.472993in}{2.853698in}}%
\pgfpathlineto{\pgfqpoint{6.472993in}{2.853698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454708in}{2.554443in}}%
\pgfpathcurveto{\pgfqpoint{6.463917in}{2.554443in}}{\pgfqpoint{6.472749in}{2.558102in}}{\pgfqpoint{6.479261in}{2.564613in}}%
\pgfpathcurveto{\pgfqpoint{6.485772in}{2.571124in}}{\pgfqpoint{6.489431in}{2.579957in}}{\pgfqpoint{6.489431in}{2.589165in}}%
\pgfpathcurveto{\pgfqpoint{6.489431in}{2.598374in}}{\pgfqpoint{6.485772in}{2.607206in}}{\pgfqpoint{6.479261in}{2.613718in}}%
\pgfpathcurveto{\pgfqpoint{6.472749in}{2.620229in}}{\pgfqpoint{6.463917in}{2.623888in}}{\pgfqpoint{6.454708in}{2.623888in}}%
\pgfpathcurveto{\pgfqpoint{6.445500in}{2.623888in}}{\pgfqpoint{6.436667in}{2.620229in}}{\pgfqpoint{6.430156in}{2.613718in}}%
\pgfpathcurveto{\pgfqpoint{6.423645in}{2.607206in}}{\pgfqpoint{6.419986in}{2.598374in}}{\pgfqpoint{6.419986in}{2.589165in}}%
\pgfpathcurveto{\pgfqpoint{6.419986in}{2.579957in}}{\pgfqpoint{6.423645in}{2.571124in}}{\pgfqpoint{6.430156in}{2.564613in}}%
\pgfpathcurveto{\pgfqpoint{6.436667in}{2.558102in}}{\pgfqpoint{6.445500in}{2.554443in}}{\pgfqpoint{6.454708in}{2.554443in}}%
\pgfpathlineto{\pgfqpoint{6.454708in}{2.554443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452736in}{2.656881in}}%
\pgfpathcurveto{\pgfqpoint{6.461944in}{2.656881in}}{\pgfqpoint{6.470777in}{2.660540in}}{\pgfqpoint{6.477288in}{2.667051in}}%
\pgfpathcurveto{\pgfqpoint{6.483799in}{2.673562in}}{\pgfqpoint{6.487458in}{2.682395in}}{\pgfqpoint{6.487458in}{2.691603in}}%
\pgfpathcurveto{\pgfqpoint{6.487458in}{2.700812in}}{\pgfqpoint{6.483799in}{2.709644in}}{\pgfqpoint{6.477288in}{2.716156in}}%
\pgfpathcurveto{\pgfqpoint{6.470777in}{2.722667in}}{\pgfqpoint{6.461944in}{2.726326in}}{\pgfqpoint{6.452736in}{2.726326in}}%
\pgfpathcurveto{\pgfqpoint{6.443527in}{2.726326in}}{\pgfqpoint{6.434695in}{2.722667in}}{\pgfqpoint{6.428183in}{2.716156in}}%
\pgfpathcurveto{\pgfqpoint{6.421672in}{2.709644in}}{\pgfqpoint{6.418013in}{2.700812in}}{\pgfqpoint{6.418013in}{2.691603in}}%
\pgfpathcurveto{\pgfqpoint{6.418013in}{2.682395in}}{\pgfqpoint{6.421672in}{2.673562in}}{\pgfqpoint{6.428183in}{2.667051in}}%
\pgfpathcurveto{\pgfqpoint{6.434695in}{2.660540in}}{\pgfqpoint{6.443527in}{2.656881in}}{\pgfqpoint{6.452736in}{2.656881in}}%
\pgfpathlineto{\pgfqpoint{6.452736in}{2.656881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421919in}{3.136479in}}%
\pgfpathcurveto{\pgfqpoint{6.431127in}{3.136479in}}{\pgfqpoint{6.439960in}{3.140138in}}{\pgfqpoint{6.446471in}{3.146649in}}%
\pgfpathcurveto{\pgfqpoint{6.452982in}{3.153160in}}{\pgfqpoint{6.456641in}{3.161993in}}{\pgfqpoint{6.456641in}{3.171201in}}%
\pgfpathcurveto{\pgfqpoint{6.456641in}{3.180410in}}{\pgfqpoint{6.452982in}{3.189242in}}{\pgfqpoint{6.446471in}{3.195754in}}%
\pgfpathcurveto{\pgfqpoint{6.439960in}{3.202265in}}{\pgfqpoint{6.431127in}{3.205924in}}{\pgfqpoint{6.421919in}{3.205924in}}%
\pgfpathcurveto{\pgfqpoint{6.412710in}{3.205924in}}{\pgfqpoint{6.403878in}{3.202265in}}{\pgfqpoint{6.397367in}{3.195754in}}%
\pgfpathcurveto{\pgfqpoint{6.390855in}{3.189242in}}{\pgfqpoint{6.387197in}{3.180410in}}{\pgfqpoint{6.387197in}{3.171201in}}%
\pgfpathcurveto{\pgfqpoint{6.387197in}{3.161993in}}{\pgfqpoint{6.390855in}{3.153160in}}{\pgfqpoint{6.397367in}{3.146649in}}%
\pgfpathcurveto{\pgfqpoint{6.403878in}{3.140138in}}{\pgfqpoint{6.412710in}{3.136479in}}{\pgfqpoint{6.421919in}{3.136479in}}%
\pgfpathlineto{\pgfqpoint{6.421919in}{3.136479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458031in}{4.038227in}}%
\pgfpathcurveto{\pgfqpoint{6.467240in}{4.038227in}}{\pgfqpoint{6.476072in}{4.041886in}}{\pgfqpoint{6.482584in}{4.048397in}}%
\pgfpathcurveto{\pgfqpoint{6.489095in}{4.054908in}}{\pgfqpoint{6.492753in}{4.063741in}}{\pgfqpoint{6.492753in}{4.072949in}}%
\pgfpathcurveto{\pgfqpoint{6.492753in}{4.082158in}}{\pgfqpoint{6.489095in}{4.090990in}}{\pgfqpoint{6.482584in}{4.097502in}}%
\pgfpathcurveto{\pgfqpoint{6.476072in}{4.104013in}}{\pgfqpoint{6.467240in}{4.107672in}}{\pgfqpoint{6.458031in}{4.107672in}}%
\pgfpathcurveto{\pgfqpoint{6.448823in}{4.107672in}}{\pgfqpoint{6.439990in}{4.104013in}}{\pgfqpoint{6.433479in}{4.097502in}}%
\pgfpathcurveto{\pgfqpoint{6.426968in}{4.090990in}}{\pgfqpoint{6.423309in}{4.082158in}}{\pgfqpoint{6.423309in}{4.072949in}}%
\pgfpathcurveto{\pgfqpoint{6.423309in}{4.063741in}}{\pgfqpoint{6.426968in}{4.054908in}}{\pgfqpoint{6.433479in}{4.048397in}}%
\pgfpathcurveto{\pgfqpoint{6.439990in}{4.041886in}}{\pgfqpoint{6.448823in}{4.038227in}}{\pgfqpoint{6.458031in}{4.038227in}}%
\pgfpathlineto{\pgfqpoint{6.458031in}{4.038227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442644in}{3.579423in}}%
\pgfpathcurveto{\pgfqpoint{6.451852in}{3.579423in}}{\pgfqpoint{6.460685in}{3.583081in}}{\pgfqpoint{6.467196in}{3.589593in}}%
\pgfpathcurveto{\pgfqpoint{6.473707in}{3.596104in}}{\pgfqpoint{6.477366in}{3.604937in}}{\pgfqpoint{6.477366in}{3.614145in}}%
\pgfpathcurveto{\pgfqpoint{6.477366in}{3.623354in}}{\pgfqpoint{6.473707in}{3.632186in}}{\pgfqpoint{6.467196in}{3.638697in}}%
\pgfpathcurveto{\pgfqpoint{6.460685in}{3.645209in}}{\pgfqpoint{6.451852in}{3.648867in}}{\pgfqpoint{6.442644in}{3.648867in}}%
\pgfpathcurveto{\pgfqpoint{6.433435in}{3.648867in}}{\pgfqpoint{6.424603in}{3.645209in}}{\pgfqpoint{6.418091in}{3.638697in}}%
\pgfpathcurveto{\pgfqpoint{6.411580in}{3.632186in}}{\pgfqpoint{6.407921in}{3.623354in}}{\pgfqpoint{6.407921in}{3.614145in}}%
\pgfpathcurveto{\pgfqpoint{6.407921in}{3.604937in}}{\pgfqpoint{6.411580in}{3.596104in}}{\pgfqpoint{6.418091in}{3.589593in}}%
\pgfpathcurveto{\pgfqpoint{6.424603in}{3.583081in}}{\pgfqpoint{6.433435in}{3.579423in}}{\pgfqpoint{6.442644in}{3.579423in}}%
\pgfpathlineto{\pgfqpoint{6.442644in}{3.579423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413067in}{3.270852in}}%
\pgfpathcurveto{\pgfqpoint{6.422276in}{3.270852in}}{\pgfqpoint{6.431108in}{3.274511in}}{\pgfqpoint{6.437620in}{3.281022in}}%
\pgfpathcurveto{\pgfqpoint{6.444131in}{3.287534in}}{\pgfqpoint{6.447790in}{3.296366in}}{\pgfqpoint{6.447790in}{3.305575in}}%
\pgfpathcurveto{\pgfqpoint{6.447790in}{3.314783in}}{\pgfqpoint{6.444131in}{3.323616in}}{\pgfqpoint{6.437620in}{3.330127in}}%
\pgfpathcurveto{\pgfqpoint{6.431108in}{3.336638in}}{\pgfqpoint{6.422276in}{3.340297in}}{\pgfqpoint{6.413067in}{3.340297in}}%
\pgfpathcurveto{\pgfqpoint{6.403859in}{3.340297in}}{\pgfqpoint{6.395026in}{3.336638in}}{\pgfqpoint{6.388515in}{3.330127in}}%
\pgfpathcurveto{\pgfqpoint{6.382004in}{3.323616in}}{\pgfqpoint{6.378345in}{3.314783in}}{\pgfqpoint{6.378345in}{3.305575in}}%
\pgfpathcurveto{\pgfqpoint{6.378345in}{3.296366in}}{\pgfqpoint{6.382004in}{3.287534in}}{\pgfqpoint{6.388515in}{3.281022in}}%
\pgfpathcurveto{\pgfqpoint{6.395026in}{3.274511in}}{\pgfqpoint{6.403859in}{3.270852in}}{\pgfqpoint{6.413067in}{3.270852in}}%
\pgfpathlineto{\pgfqpoint{6.413067in}{3.270852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479105in}{3.390437in}}%
\pgfpathcurveto{\pgfqpoint{6.488313in}{3.390437in}}{\pgfqpoint{6.497146in}{3.394096in}}{\pgfqpoint{6.503657in}{3.400607in}}%
\pgfpathcurveto{\pgfqpoint{6.510168in}{3.407118in}}{\pgfqpoint{6.513827in}{3.415951in}}{\pgfqpoint{6.513827in}{3.425159in}}%
\pgfpathcurveto{\pgfqpoint{6.513827in}{3.434368in}}{\pgfqpoint{6.510168in}{3.443200in}}{\pgfqpoint{6.503657in}{3.449712in}}%
\pgfpathcurveto{\pgfqpoint{6.497146in}{3.456223in}}{\pgfqpoint{6.488313in}{3.459881in}}{\pgfqpoint{6.479105in}{3.459881in}}%
\pgfpathcurveto{\pgfqpoint{6.469896in}{3.459881in}}{\pgfqpoint{6.461064in}{3.456223in}}{\pgfqpoint{6.454552in}{3.449712in}}%
\pgfpathcurveto{\pgfqpoint{6.448041in}{3.443200in}}{\pgfqpoint{6.444383in}{3.434368in}}{\pgfqpoint{6.444383in}{3.425159in}}%
\pgfpathcurveto{\pgfqpoint{6.444383in}{3.415951in}}{\pgfqpoint{6.448041in}{3.407118in}}{\pgfqpoint{6.454552in}{3.400607in}}%
\pgfpathcurveto{\pgfqpoint{6.461064in}{3.394096in}}{\pgfqpoint{6.469896in}{3.390437in}}{\pgfqpoint{6.479105in}{3.390437in}}%
\pgfpathlineto{\pgfqpoint{6.479105in}{3.390437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489975in}{3.151742in}}%
\pgfpathcurveto{\pgfqpoint{6.499183in}{3.151742in}}{\pgfqpoint{6.508016in}{3.155401in}}{\pgfqpoint{6.514527in}{3.161912in}}%
\pgfpathcurveto{\pgfqpoint{6.521038in}{3.168423in}}{\pgfqpoint{6.524697in}{3.177256in}}{\pgfqpoint{6.524697in}{3.186464in}}%
\pgfpathcurveto{\pgfqpoint{6.524697in}{3.195673in}}{\pgfqpoint{6.521038in}{3.204505in}}{\pgfqpoint{6.514527in}{3.211017in}}%
\pgfpathcurveto{\pgfqpoint{6.508016in}{3.217528in}}{\pgfqpoint{6.499183in}{3.221186in}}{\pgfqpoint{6.489975in}{3.221186in}}%
\pgfpathcurveto{\pgfqpoint{6.480766in}{3.221186in}}{\pgfqpoint{6.471934in}{3.217528in}}{\pgfqpoint{6.465422in}{3.211017in}}%
\pgfpathcurveto{\pgfqpoint{6.458911in}{3.204505in}}{\pgfqpoint{6.455252in}{3.195673in}}{\pgfqpoint{6.455252in}{3.186464in}}%
\pgfpathcurveto{\pgfqpoint{6.455252in}{3.177256in}}{\pgfqpoint{6.458911in}{3.168423in}}{\pgfqpoint{6.465422in}{3.161912in}}%
\pgfpathcurveto{\pgfqpoint{6.471934in}{3.155401in}}{\pgfqpoint{6.480766in}{3.151742in}}{\pgfqpoint{6.489975in}{3.151742in}}%
\pgfpathlineto{\pgfqpoint{6.489975in}{3.151742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455252in}{3.804613in}}%
\pgfpathcurveto{\pgfqpoint{6.464461in}{3.804613in}}{\pgfqpoint{6.473293in}{3.808271in}}{\pgfqpoint{6.479804in}{3.814782in}}%
\pgfpathcurveto{\pgfqpoint{6.486316in}{3.821294in}}{\pgfqpoint{6.489974in}{3.830126in}}{\pgfqpoint{6.489974in}{3.839335in}}%
\pgfpathcurveto{\pgfqpoint{6.489974in}{3.848543in}}{\pgfqpoint{6.486316in}{3.857376in}}{\pgfqpoint{6.479804in}{3.863887in}}%
\pgfpathcurveto{\pgfqpoint{6.473293in}{3.870398in}}{\pgfqpoint{6.464461in}{3.874057in}}{\pgfqpoint{6.455252in}{3.874057in}}%
\pgfpathcurveto{\pgfqpoint{6.446044in}{3.874057in}}{\pgfqpoint{6.437211in}{3.870398in}}{\pgfqpoint{6.430700in}{3.863887in}}%
\pgfpathcurveto{\pgfqpoint{6.424188in}{3.857376in}}{\pgfqpoint{6.420530in}{3.848543in}}{\pgfqpoint{6.420530in}{3.839335in}}%
\pgfpathcurveto{\pgfqpoint{6.420530in}{3.830126in}}{\pgfqpoint{6.424188in}{3.821294in}}{\pgfqpoint{6.430700in}{3.814782in}}%
\pgfpathcurveto{\pgfqpoint{6.437211in}{3.808271in}}{\pgfqpoint{6.446044in}{3.804613in}}{\pgfqpoint{6.455252in}{3.804613in}}%
\pgfpathlineto{\pgfqpoint{6.455252in}{3.804613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399095in}{3.047148in}}%
\pgfpathcurveto{\pgfqpoint{6.408303in}{3.047148in}}{\pgfqpoint{6.417136in}{3.050807in}}{\pgfqpoint{6.423647in}{3.057318in}}%
\pgfpathcurveto{\pgfqpoint{6.430159in}{3.063829in}}{\pgfqpoint{6.433817in}{3.072662in}}{\pgfqpoint{6.433817in}{3.081870in}}%
\pgfpathcurveto{\pgfqpoint{6.433817in}{3.091079in}}{\pgfqpoint{6.430159in}{3.099911in}}{\pgfqpoint{6.423647in}{3.106423in}}%
\pgfpathcurveto{\pgfqpoint{6.417136in}{3.112934in}}{\pgfqpoint{6.408303in}{3.116593in}}{\pgfqpoint{6.399095in}{3.116593in}}%
\pgfpathcurveto{\pgfqpoint{6.389886in}{3.116593in}}{\pgfqpoint{6.381054in}{3.112934in}}{\pgfqpoint{6.374543in}{3.106423in}}%
\pgfpathcurveto{\pgfqpoint{6.368031in}{3.099911in}}{\pgfqpoint{6.364373in}{3.091079in}}{\pgfqpoint{6.364373in}{3.081870in}}%
\pgfpathcurveto{\pgfqpoint{6.364373in}{3.072662in}}{\pgfqpoint{6.368031in}{3.063829in}}{\pgfqpoint{6.374543in}{3.057318in}}%
\pgfpathcurveto{\pgfqpoint{6.381054in}{3.050807in}}{\pgfqpoint{6.389886in}{3.047148in}}{\pgfqpoint{6.399095in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{6.399095in}{3.047148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493531in}{3.315992in}}%
\pgfpathcurveto{\pgfqpoint{6.502740in}{3.315992in}}{\pgfqpoint{6.511572in}{3.319651in}}{\pgfqpoint{6.518084in}{3.326162in}}%
\pgfpathcurveto{\pgfqpoint{6.524595in}{3.332673in}}{\pgfqpoint{6.528254in}{3.341506in}}{\pgfqpoint{6.528254in}{3.350714in}}%
\pgfpathcurveto{\pgfqpoint{6.528254in}{3.359923in}}{\pgfqpoint{6.524595in}{3.368755in}}{\pgfqpoint{6.518084in}{3.375267in}}%
\pgfpathcurveto{\pgfqpoint{6.511572in}{3.381778in}}{\pgfqpoint{6.502740in}{3.385437in}}{\pgfqpoint{6.493531in}{3.385437in}}%
\pgfpathcurveto{\pgfqpoint{6.484323in}{3.385437in}}{\pgfqpoint{6.475490in}{3.381778in}}{\pgfqpoint{6.468979in}{3.375267in}}%
\pgfpathcurveto{\pgfqpoint{6.462468in}{3.368755in}}{\pgfqpoint{6.458809in}{3.359923in}}{\pgfqpoint{6.458809in}{3.350714in}}%
\pgfpathcurveto{\pgfqpoint{6.458809in}{3.341506in}}{\pgfqpoint{6.462468in}{3.332673in}}{\pgfqpoint{6.468979in}{3.326162in}}%
\pgfpathcurveto{\pgfqpoint{6.475490in}{3.319651in}}{\pgfqpoint{6.484323in}{3.315992in}}{\pgfqpoint{6.493531in}{3.315992in}}%
\pgfpathlineto{\pgfqpoint{6.493531in}{3.315992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478673in}{2.869373in}}%
\pgfpathcurveto{\pgfqpoint{6.487882in}{2.869373in}}{\pgfqpoint{6.496714in}{2.873032in}}{\pgfqpoint{6.503226in}{2.879543in}}%
\pgfpathcurveto{\pgfqpoint{6.509737in}{2.886054in}}{\pgfqpoint{6.513396in}{2.894887in}}{\pgfqpoint{6.513396in}{2.904095in}}%
\pgfpathcurveto{\pgfqpoint{6.513396in}{2.913304in}}{\pgfqpoint{6.509737in}{2.922136in}}{\pgfqpoint{6.503226in}{2.928648in}}%
\pgfpathcurveto{\pgfqpoint{6.496714in}{2.935159in}}{\pgfqpoint{6.487882in}{2.938817in}}{\pgfqpoint{6.478673in}{2.938817in}}%
\pgfpathcurveto{\pgfqpoint{6.469465in}{2.938817in}}{\pgfqpoint{6.460632in}{2.935159in}}{\pgfqpoint{6.454121in}{2.928648in}}%
\pgfpathcurveto{\pgfqpoint{6.447610in}{2.922136in}}{\pgfqpoint{6.443951in}{2.913304in}}{\pgfqpoint{6.443951in}{2.904095in}}%
\pgfpathcurveto{\pgfqpoint{6.443951in}{2.894887in}}{\pgfqpoint{6.447610in}{2.886054in}}{\pgfqpoint{6.454121in}{2.879543in}}%
\pgfpathcurveto{\pgfqpoint{6.460632in}{2.873032in}}{\pgfqpoint{6.469465in}{2.869373in}}{\pgfqpoint{6.478673in}{2.869373in}}%
\pgfpathlineto{\pgfqpoint{6.478673in}{2.869373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403814in}{2.650109in}}%
\pgfpathcurveto{\pgfqpoint{6.413022in}{2.650109in}}{\pgfqpoint{6.421854in}{2.653768in}}{\pgfqpoint{6.428366in}{2.660279in}}%
\pgfpathcurveto{\pgfqpoint{6.434877in}{2.666790in}}{\pgfqpoint{6.438536in}{2.675623in}}{\pgfqpoint{6.438536in}{2.684831in}}%
\pgfpathcurveto{\pgfqpoint{6.438536in}{2.694040in}}{\pgfqpoint{6.434877in}{2.702872in}}{\pgfqpoint{6.428366in}{2.709384in}}%
\pgfpathcurveto{\pgfqpoint{6.421854in}{2.715895in}}{\pgfqpoint{6.413022in}{2.719554in}}{\pgfqpoint{6.403814in}{2.719554in}}%
\pgfpathcurveto{\pgfqpoint{6.394605in}{2.719554in}}{\pgfqpoint{6.385773in}{2.715895in}}{\pgfqpoint{6.379261in}{2.709384in}}%
\pgfpathcurveto{\pgfqpoint{6.372750in}{2.702872in}}{\pgfqpoint{6.369091in}{2.694040in}}{\pgfqpoint{6.369091in}{2.684831in}}%
\pgfpathcurveto{\pgfqpoint{6.369091in}{2.675623in}}{\pgfqpoint{6.372750in}{2.666790in}}{\pgfqpoint{6.379261in}{2.660279in}}%
\pgfpathcurveto{\pgfqpoint{6.385773in}{2.653768in}}{\pgfqpoint{6.394605in}{2.650109in}}{\pgfqpoint{6.403814in}{2.650109in}}%
\pgfpathlineto{\pgfqpoint{6.403814in}{2.650109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483799in}{3.986828in}}%
\pgfpathcurveto{\pgfqpoint{6.493007in}{3.986828in}}{\pgfqpoint{6.501840in}{3.990487in}}{\pgfqpoint{6.508351in}{3.996998in}}%
\pgfpathcurveto{\pgfqpoint{6.514862in}{4.003509in}}{\pgfqpoint{6.518521in}{4.012342in}}{\pgfqpoint{6.518521in}{4.021550in}}%
\pgfpathcurveto{\pgfqpoint{6.518521in}{4.030759in}}{\pgfqpoint{6.514862in}{4.039591in}}{\pgfqpoint{6.508351in}{4.046103in}}%
\pgfpathcurveto{\pgfqpoint{6.501840in}{4.052614in}}{\pgfqpoint{6.493007in}{4.056273in}}{\pgfqpoint{6.483799in}{4.056273in}}%
\pgfpathcurveto{\pgfqpoint{6.474590in}{4.056273in}}{\pgfqpoint{6.465758in}{4.052614in}}{\pgfqpoint{6.459246in}{4.046103in}}%
\pgfpathcurveto{\pgfqpoint{6.452735in}{4.039591in}}{\pgfqpoint{6.449076in}{4.030759in}}{\pgfqpoint{6.449076in}{4.021550in}}%
\pgfpathcurveto{\pgfqpoint{6.449076in}{4.012342in}}{\pgfqpoint{6.452735in}{4.003509in}}{\pgfqpoint{6.459246in}{3.996998in}}%
\pgfpathcurveto{\pgfqpoint{6.465758in}{3.990487in}}{\pgfqpoint{6.474590in}{3.986828in}}{\pgfqpoint{6.483799in}{3.986828in}}%
\pgfpathlineto{\pgfqpoint{6.483799in}{3.986828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404490in}{2.785658in}}%
\pgfpathcurveto{\pgfqpoint{6.413698in}{2.785658in}}{\pgfqpoint{6.422531in}{2.789316in}}{\pgfqpoint{6.429042in}{2.795828in}}%
\pgfpathcurveto{\pgfqpoint{6.435554in}{2.802339in}}{\pgfqpoint{6.439212in}{2.811171in}}{\pgfqpoint{6.439212in}{2.820380in}}%
\pgfpathcurveto{\pgfqpoint{6.439212in}{2.829588in}}{\pgfqpoint{6.435554in}{2.838421in}}{\pgfqpoint{6.429042in}{2.844932in}}%
\pgfpathcurveto{\pgfqpoint{6.422531in}{2.851444in}}{\pgfqpoint{6.413698in}{2.855102in}}{\pgfqpoint{6.404490in}{2.855102in}}%
\pgfpathcurveto{\pgfqpoint{6.395282in}{2.855102in}}{\pgfqpoint{6.386449in}{2.851444in}}{\pgfqpoint{6.379938in}{2.844932in}}%
\pgfpathcurveto{\pgfqpoint{6.373426in}{2.838421in}}{\pgfqpoint{6.369768in}{2.829588in}}{\pgfqpoint{6.369768in}{2.820380in}}%
\pgfpathcurveto{\pgfqpoint{6.369768in}{2.811171in}}{\pgfqpoint{6.373426in}{2.802339in}}{\pgfqpoint{6.379938in}{2.795828in}}%
\pgfpathcurveto{\pgfqpoint{6.386449in}{2.789316in}}{\pgfqpoint{6.395282in}{2.785658in}}{\pgfqpoint{6.404490in}{2.785658in}}%
\pgfpathlineto{\pgfqpoint{6.404490in}{2.785658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465434in}{3.059216in}}%
\pgfpathcurveto{\pgfqpoint{6.474642in}{3.059216in}}{\pgfqpoint{6.483475in}{3.062875in}}{\pgfqpoint{6.489986in}{3.069386in}}%
\pgfpathcurveto{\pgfqpoint{6.496498in}{3.075897in}}{\pgfqpoint{6.500156in}{3.084730in}}{\pgfqpoint{6.500156in}{3.093938in}}%
\pgfpathcurveto{\pgfqpoint{6.500156in}{3.103147in}}{\pgfqpoint{6.496498in}{3.111979in}}{\pgfqpoint{6.489986in}{3.118491in}}%
\pgfpathcurveto{\pgfqpoint{6.483475in}{3.125002in}}{\pgfqpoint{6.474642in}{3.128660in}}{\pgfqpoint{6.465434in}{3.128660in}}%
\pgfpathcurveto{\pgfqpoint{6.456225in}{3.128660in}}{\pgfqpoint{6.447393in}{3.125002in}}{\pgfqpoint{6.440882in}{3.118491in}}%
\pgfpathcurveto{\pgfqpoint{6.434370in}{3.111979in}}{\pgfqpoint{6.430712in}{3.103147in}}{\pgfqpoint{6.430712in}{3.093938in}}%
\pgfpathcurveto{\pgfqpoint{6.430712in}{3.084730in}}{\pgfqpoint{6.434370in}{3.075897in}}{\pgfqpoint{6.440882in}{3.069386in}}%
\pgfpathcurveto{\pgfqpoint{6.447393in}{3.062875in}}{\pgfqpoint{6.456225in}{3.059216in}}{\pgfqpoint{6.465434in}{3.059216in}}%
\pgfpathlineto{\pgfqpoint{6.465434in}{3.059216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468677in}{2.998910in}}%
\pgfpathcurveto{\pgfqpoint{6.477886in}{2.998910in}}{\pgfqpoint{6.486718in}{3.002569in}}{\pgfqpoint{6.493230in}{3.009080in}}%
\pgfpathcurveto{\pgfqpoint{6.499741in}{3.015591in}}{\pgfqpoint{6.503400in}{3.024424in}}{\pgfqpoint{6.503400in}{3.033632in}}%
\pgfpathcurveto{\pgfqpoint{6.503400in}{3.042841in}}{\pgfqpoint{6.499741in}{3.051673in}}{\pgfqpoint{6.493230in}{3.058185in}}%
\pgfpathcurveto{\pgfqpoint{6.486718in}{3.064696in}}{\pgfqpoint{6.477886in}{3.068355in}}{\pgfqpoint{6.468677in}{3.068355in}}%
\pgfpathcurveto{\pgfqpoint{6.459469in}{3.068355in}}{\pgfqpoint{6.450636in}{3.064696in}}{\pgfqpoint{6.444125in}{3.058185in}}%
\pgfpathcurveto{\pgfqpoint{6.437614in}{3.051673in}}{\pgfqpoint{6.433955in}{3.042841in}}{\pgfqpoint{6.433955in}{3.033632in}}%
\pgfpathcurveto{\pgfqpoint{6.433955in}{3.024424in}}{\pgfqpoint{6.437614in}{3.015591in}}{\pgfqpoint{6.444125in}{3.009080in}}%
\pgfpathcurveto{\pgfqpoint{6.450636in}{3.002569in}}{\pgfqpoint{6.459469in}{2.998910in}}{\pgfqpoint{6.468677in}{2.998910in}}%
\pgfpathlineto{\pgfqpoint{6.468677in}{2.998910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474089in}{2.610194in}}%
\pgfpathcurveto{\pgfqpoint{6.483298in}{2.610194in}}{\pgfqpoint{6.492130in}{2.613852in}}{\pgfqpoint{6.498642in}{2.620364in}}%
\pgfpathcurveto{\pgfqpoint{6.505153in}{2.626875in}}{\pgfqpoint{6.508811in}{2.635708in}}{\pgfqpoint{6.508811in}{2.644916in}}%
\pgfpathcurveto{\pgfqpoint{6.508811in}{2.654124in}}{\pgfqpoint{6.505153in}{2.662957in}}{\pgfqpoint{6.498642in}{2.669468in}}%
\pgfpathcurveto{\pgfqpoint{6.492130in}{2.675980in}}{\pgfqpoint{6.483298in}{2.679638in}}{\pgfqpoint{6.474089in}{2.679638in}}%
\pgfpathcurveto{\pgfqpoint{6.464881in}{2.679638in}}{\pgfqpoint{6.456048in}{2.675980in}}{\pgfqpoint{6.449537in}{2.669468in}}%
\pgfpathcurveto{\pgfqpoint{6.443026in}{2.662957in}}{\pgfqpoint{6.439367in}{2.654124in}}{\pgfqpoint{6.439367in}{2.644916in}}%
\pgfpathcurveto{\pgfqpoint{6.439367in}{2.635708in}}{\pgfqpoint{6.443026in}{2.626875in}}{\pgfqpoint{6.449537in}{2.620364in}}%
\pgfpathcurveto{\pgfqpoint{6.456048in}{2.613852in}}{\pgfqpoint{6.464881in}{2.610194in}}{\pgfqpoint{6.474089in}{2.610194in}}%
\pgfpathlineto{\pgfqpoint{6.474089in}{2.610194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468936in}{2.517459in}}%
\pgfpathcurveto{\pgfqpoint{6.478144in}{2.517459in}}{\pgfqpoint{6.486977in}{2.521118in}}{\pgfqpoint{6.493488in}{2.527629in}}%
\pgfpathcurveto{\pgfqpoint{6.499999in}{2.534141in}}{\pgfqpoint{6.503658in}{2.542973in}}{\pgfqpoint{6.503658in}{2.552182in}}%
\pgfpathcurveto{\pgfqpoint{6.503658in}{2.561390in}}{\pgfqpoint{6.499999in}{2.570223in}}{\pgfqpoint{6.493488in}{2.576734in}}%
\pgfpathcurveto{\pgfqpoint{6.486977in}{2.583245in}}{\pgfqpoint{6.478144in}{2.586904in}}{\pgfqpoint{6.468936in}{2.586904in}}%
\pgfpathcurveto{\pgfqpoint{6.459727in}{2.586904in}}{\pgfqpoint{6.450895in}{2.583245in}}{\pgfqpoint{6.444383in}{2.576734in}}%
\pgfpathcurveto{\pgfqpoint{6.437872in}{2.570223in}}{\pgfqpoint{6.434214in}{2.561390in}}{\pgfqpoint{6.434214in}{2.552182in}}%
\pgfpathcurveto{\pgfqpoint{6.434214in}{2.542973in}}{\pgfqpoint{6.437872in}{2.534141in}}{\pgfqpoint{6.444383in}{2.527629in}}%
\pgfpathcurveto{\pgfqpoint{6.450895in}{2.521118in}}{\pgfqpoint{6.459727in}{2.517459in}}{\pgfqpoint{6.468936in}{2.517459in}}%
\pgfpathlineto{\pgfqpoint{6.468936in}{2.517459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488361in}{2.089628in}}%
\pgfpathcurveto{\pgfqpoint{6.497569in}{2.089628in}}{\pgfqpoint{6.506402in}{2.093287in}}{\pgfqpoint{6.512913in}{2.099798in}}%
\pgfpathcurveto{\pgfqpoint{6.519425in}{2.106309in}}{\pgfqpoint{6.523083in}{2.115142in}}{\pgfqpoint{6.523083in}{2.124350in}}%
\pgfpathcurveto{\pgfqpoint{6.523083in}{2.133559in}}{\pgfqpoint{6.519425in}{2.142391in}}{\pgfqpoint{6.512913in}{2.148903in}}%
\pgfpathcurveto{\pgfqpoint{6.506402in}{2.155414in}}{\pgfqpoint{6.497569in}{2.159073in}}{\pgfqpoint{6.488361in}{2.159073in}}%
\pgfpathcurveto{\pgfqpoint{6.479152in}{2.159073in}}{\pgfqpoint{6.470320in}{2.155414in}}{\pgfqpoint{6.463809in}{2.148903in}}%
\pgfpathcurveto{\pgfqpoint{6.457297in}{2.142391in}}{\pgfqpoint{6.453639in}{2.133559in}}{\pgfqpoint{6.453639in}{2.124350in}}%
\pgfpathcurveto{\pgfqpoint{6.453639in}{2.115142in}}{\pgfqpoint{6.457297in}{2.106309in}}{\pgfqpoint{6.463809in}{2.099798in}}%
\pgfpathcurveto{\pgfqpoint{6.470320in}{2.093287in}}{\pgfqpoint{6.479152in}{2.089628in}}{\pgfqpoint{6.488361in}{2.089628in}}%
\pgfpathlineto{\pgfqpoint{6.488361in}{2.089628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466928in}{4.122250in}}%
\pgfpathcurveto{\pgfqpoint{6.476137in}{4.122250in}}{\pgfqpoint{6.484969in}{4.125908in}}{\pgfqpoint{6.491481in}{4.132420in}}%
\pgfpathcurveto{\pgfqpoint{6.497992in}{4.138931in}}{\pgfqpoint{6.501651in}{4.147763in}}{\pgfqpoint{6.501651in}{4.156972in}}%
\pgfpathcurveto{\pgfqpoint{6.501651in}{4.166180in}}{\pgfqpoint{6.497992in}{4.175013in}}{\pgfqpoint{6.491481in}{4.181524in}}%
\pgfpathcurveto{\pgfqpoint{6.484969in}{4.188036in}}{\pgfqpoint{6.476137in}{4.191694in}}{\pgfqpoint{6.466928in}{4.191694in}}%
\pgfpathcurveto{\pgfqpoint{6.457720in}{4.191694in}}{\pgfqpoint{6.448887in}{4.188036in}}{\pgfqpoint{6.442376in}{4.181524in}}%
\pgfpathcurveto{\pgfqpoint{6.435865in}{4.175013in}}{\pgfqpoint{6.432206in}{4.166180in}}{\pgfqpoint{6.432206in}{4.156972in}}%
\pgfpathcurveto{\pgfqpoint{6.432206in}{4.147763in}}{\pgfqpoint{6.435865in}{4.138931in}}{\pgfqpoint{6.442376in}{4.132420in}}%
\pgfpathcurveto{\pgfqpoint{6.448887in}{4.125908in}}{\pgfqpoint{6.457720in}{4.122250in}}{\pgfqpoint{6.466928in}{4.122250in}}%
\pgfpathlineto{\pgfqpoint{6.466928in}{4.122250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473468in}{3.212880in}}%
\pgfpathcurveto{\pgfqpoint{6.482677in}{3.212880in}}{\pgfqpoint{6.491509in}{3.216539in}}{\pgfqpoint{6.498021in}{3.223050in}}%
\pgfpathcurveto{\pgfqpoint{6.504532in}{3.229562in}}{\pgfqpoint{6.508190in}{3.238394in}}{\pgfqpoint{6.508190in}{3.247603in}}%
\pgfpathcurveto{\pgfqpoint{6.508190in}{3.256811in}}{\pgfqpoint{6.504532in}{3.265644in}}{\pgfqpoint{6.498021in}{3.272155in}}%
\pgfpathcurveto{\pgfqpoint{6.491509in}{3.278666in}}{\pgfqpoint{6.482677in}{3.282325in}}{\pgfqpoint{6.473468in}{3.282325in}}%
\pgfpathcurveto{\pgfqpoint{6.464260in}{3.282325in}}{\pgfqpoint{6.455427in}{3.278666in}}{\pgfqpoint{6.448916in}{3.272155in}}%
\pgfpathcurveto{\pgfqpoint{6.442405in}{3.265644in}}{\pgfqpoint{6.438746in}{3.256811in}}{\pgfqpoint{6.438746in}{3.247603in}}%
\pgfpathcurveto{\pgfqpoint{6.438746in}{3.238394in}}{\pgfqpoint{6.442405in}{3.229562in}}{\pgfqpoint{6.448916in}{3.223050in}}%
\pgfpathcurveto{\pgfqpoint{6.455427in}{3.216539in}}{\pgfqpoint{6.464260in}{3.212880in}}{\pgfqpoint{6.473468in}{3.212880in}}%
\pgfpathlineto{\pgfqpoint{6.473468in}{3.212880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452741in}{2.916220in}}%
\pgfpathcurveto{\pgfqpoint{6.461950in}{2.916220in}}{\pgfqpoint{6.470782in}{2.919878in}}{\pgfqpoint{6.477294in}{2.926390in}}%
\pgfpathcurveto{\pgfqpoint{6.483805in}{2.932901in}}{\pgfqpoint{6.487464in}{2.941733in}}{\pgfqpoint{6.487464in}{2.950942in}}%
\pgfpathcurveto{\pgfqpoint{6.487464in}{2.960150in}}{\pgfqpoint{6.483805in}{2.968983in}}{\pgfqpoint{6.477294in}{2.975494in}}%
\pgfpathcurveto{\pgfqpoint{6.470782in}{2.982006in}}{\pgfqpoint{6.461950in}{2.985664in}}{\pgfqpoint{6.452741in}{2.985664in}}%
\pgfpathcurveto{\pgfqpoint{6.443533in}{2.985664in}}{\pgfqpoint{6.434700in}{2.982006in}}{\pgfqpoint{6.428189in}{2.975494in}}%
\pgfpathcurveto{\pgfqpoint{6.421678in}{2.968983in}}{\pgfqpoint{6.418019in}{2.960150in}}{\pgfqpoint{6.418019in}{2.950942in}}%
\pgfpathcurveto{\pgfqpoint{6.418019in}{2.941733in}}{\pgfqpoint{6.421678in}{2.932901in}}{\pgfqpoint{6.428189in}{2.926390in}}%
\pgfpathcurveto{\pgfqpoint{6.434700in}{2.919878in}}{\pgfqpoint{6.443533in}{2.916220in}}{\pgfqpoint{6.452741in}{2.916220in}}%
\pgfpathlineto{\pgfqpoint{6.452741in}{2.916220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409877in}{2.336962in}}%
\pgfpathcurveto{\pgfqpoint{6.419085in}{2.336962in}}{\pgfqpoint{6.427918in}{2.340621in}}{\pgfqpoint{6.434429in}{2.347132in}}%
\pgfpathcurveto{\pgfqpoint{6.440941in}{2.353643in}}{\pgfqpoint{6.444599in}{2.362476in}}{\pgfqpoint{6.444599in}{2.371684in}}%
\pgfpathcurveto{\pgfqpoint{6.444599in}{2.380893in}}{\pgfqpoint{6.440941in}{2.389725in}}{\pgfqpoint{6.434429in}{2.396237in}}%
\pgfpathcurveto{\pgfqpoint{6.427918in}{2.402748in}}{\pgfqpoint{6.419085in}{2.406406in}}{\pgfqpoint{6.409877in}{2.406406in}}%
\pgfpathcurveto{\pgfqpoint{6.400669in}{2.406406in}}{\pgfqpoint{6.391836in}{2.402748in}}{\pgfqpoint{6.385325in}{2.396237in}}%
\pgfpathcurveto{\pgfqpoint{6.378813in}{2.389725in}}{\pgfqpoint{6.375155in}{2.380893in}}{\pgfqpoint{6.375155in}{2.371684in}}%
\pgfpathcurveto{\pgfqpoint{6.375155in}{2.362476in}}{\pgfqpoint{6.378813in}{2.353643in}}{\pgfqpoint{6.385325in}{2.347132in}}%
\pgfpathcurveto{\pgfqpoint{6.391836in}{2.340621in}}{\pgfqpoint{6.400669in}{2.336962in}}{\pgfqpoint{6.409877in}{2.336962in}}%
\pgfpathlineto{\pgfqpoint{6.409877in}{2.336962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449153in}{2.935349in}}%
\pgfpathcurveto{\pgfqpoint{6.458362in}{2.935349in}}{\pgfqpoint{6.467194in}{2.939008in}}{\pgfqpoint{6.473705in}{2.945519in}}%
\pgfpathcurveto{\pgfqpoint{6.480217in}{2.952031in}}{\pgfqpoint{6.483875in}{2.960863in}}{\pgfqpoint{6.483875in}{2.970072in}}%
\pgfpathcurveto{\pgfqpoint{6.483875in}{2.979280in}}{\pgfqpoint{6.480217in}{2.988113in}}{\pgfqpoint{6.473705in}{2.994624in}}%
\pgfpathcurveto{\pgfqpoint{6.467194in}{3.001135in}}{\pgfqpoint{6.458362in}{3.004794in}}{\pgfqpoint{6.449153in}{3.004794in}}%
\pgfpathcurveto{\pgfqpoint{6.439945in}{3.004794in}}{\pgfqpoint{6.431112in}{3.001135in}}{\pgfqpoint{6.424601in}{2.994624in}}%
\pgfpathcurveto{\pgfqpoint{6.418089in}{2.988113in}}{\pgfqpoint{6.414431in}{2.979280in}}{\pgfqpoint{6.414431in}{2.970072in}}%
\pgfpathcurveto{\pgfqpoint{6.414431in}{2.960863in}}{\pgfqpoint{6.418089in}{2.952031in}}{\pgfqpoint{6.424601in}{2.945519in}}%
\pgfpathcurveto{\pgfqpoint{6.431112in}{2.939008in}}{\pgfqpoint{6.439945in}{2.935349in}}{\pgfqpoint{6.449153in}{2.935349in}}%
\pgfpathlineto{\pgfqpoint{6.449153in}{2.935349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455065in}{3.236683in}}%
\pgfpathcurveto{\pgfqpoint{6.464273in}{3.236683in}}{\pgfqpoint{6.473106in}{3.240342in}}{\pgfqpoint{6.479617in}{3.246853in}}%
\pgfpathcurveto{\pgfqpoint{6.486129in}{3.253365in}}{\pgfqpoint{6.489787in}{3.262197in}}{\pgfqpoint{6.489787in}{3.271406in}}%
\pgfpathcurveto{\pgfqpoint{6.489787in}{3.280614in}}{\pgfqpoint{6.486129in}{3.289447in}}{\pgfqpoint{6.479617in}{3.295958in}}%
\pgfpathcurveto{\pgfqpoint{6.473106in}{3.302469in}}{\pgfqpoint{6.464273in}{3.306128in}}{\pgfqpoint{6.455065in}{3.306128in}}%
\pgfpathcurveto{\pgfqpoint{6.445856in}{3.306128in}}{\pgfqpoint{6.437024in}{3.302469in}}{\pgfqpoint{6.430513in}{3.295958in}}%
\pgfpathcurveto{\pgfqpoint{6.424001in}{3.289447in}}{\pgfqpoint{6.420343in}{3.280614in}}{\pgfqpoint{6.420343in}{3.271406in}}%
\pgfpathcurveto{\pgfqpoint{6.420343in}{3.262197in}}{\pgfqpoint{6.424001in}{3.253365in}}{\pgfqpoint{6.430513in}{3.246853in}}%
\pgfpathcurveto{\pgfqpoint{6.437024in}{3.240342in}}{\pgfqpoint{6.445856in}{3.236683in}}{\pgfqpoint{6.455065in}{3.236683in}}%
\pgfpathlineto{\pgfqpoint{6.455065in}{3.236683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429139in}{3.626788in}}%
\pgfpathcurveto{\pgfqpoint{6.438348in}{3.626788in}}{\pgfqpoint{6.447180in}{3.630446in}}{\pgfqpoint{6.453692in}{3.636958in}}%
\pgfpathcurveto{\pgfqpoint{6.460203in}{3.643469in}}{\pgfqpoint{6.463862in}{3.652302in}}{\pgfqpoint{6.463862in}{3.661510in}}%
\pgfpathcurveto{\pgfqpoint{6.463862in}{3.670719in}}{\pgfqpoint{6.460203in}{3.679551in}}{\pgfqpoint{6.453692in}{3.686062in}}%
\pgfpathcurveto{\pgfqpoint{6.447180in}{3.692574in}}{\pgfqpoint{6.438348in}{3.696232in}}{\pgfqpoint{6.429139in}{3.696232in}}%
\pgfpathcurveto{\pgfqpoint{6.419931in}{3.696232in}}{\pgfqpoint{6.411098in}{3.692574in}}{\pgfqpoint{6.404587in}{3.686062in}}%
\pgfpathcurveto{\pgfqpoint{6.398076in}{3.679551in}}{\pgfqpoint{6.394417in}{3.670719in}}{\pgfqpoint{6.394417in}{3.661510in}}%
\pgfpathcurveto{\pgfqpoint{6.394417in}{3.652302in}}{\pgfqpoint{6.398076in}{3.643469in}}{\pgfqpoint{6.404587in}{3.636958in}}%
\pgfpathcurveto{\pgfqpoint{6.411098in}{3.630446in}}{\pgfqpoint{6.419931in}{3.626788in}}{\pgfqpoint{6.429139in}{3.626788in}}%
\pgfpathlineto{\pgfqpoint{6.429139in}{3.626788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443051in}{3.272411in}}%
\pgfpathcurveto{\pgfqpoint{6.452260in}{3.272411in}}{\pgfqpoint{6.461092in}{3.276070in}}{\pgfqpoint{6.467604in}{3.282581in}}%
\pgfpathcurveto{\pgfqpoint{6.474115in}{3.289092in}}{\pgfqpoint{6.477774in}{3.297925in}}{\pgfqpoint{6.477774in}{3.307133in}}%
\pgfpathcurveto{\pgfqpoint{6.477774in}{3.316342in}}{\pgfqpoint{6.474115in}{3.325174in}}{\pgfqpoint{6.467604in}{3.331686in}}%
\pgfpathcurveto{\pgfqpoint{6.461092in}{3.338197in}}{\pgfqpoint{6.452260in}{3.341855in}}{\pgfqpoint{6.443051in}{3.341855in}}%
\pgfpathcurveto{\pgfqpoint{6.433843in}{3.341855in}}{\pgfqpoint{6.425010in}{3.338197in}}{\pgfqpoint{6.418499in}{3.331686in}}%
\pgfpathcurveto{\pgfqpoint{6.411988in}{3.325174in}}{\pgfqpoint{6.408329in}{3.316342in}}{\pgfqpoint{6.408329in}{3.307133in}}%
\pgfpathcurveto{\pgfqpoint{6.408329in}{3.297925in}}{\pgfqpoint{6.411988in}{3.289092in}}{\pgfqpoint{6.418499in}{3.282581in}}%
\pgfpathcurveto{\pgfqpoint{6.425010in}{3.276070in}}{\pgfqpoint{6.433843in}{3.272411in}}{\pgfqpoint{6.443051in}{3.272411in}}%
\pgfpathlineto{\pgfqpoint{6.443051in}{3.272411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413957in}{3.402424in}}%
\pgfpathcurveto{\pgfqpoint{6.423165in}{3.402424in}}{\pgfqpoint{6.431998in}{3.406083in}}{\pgfqpoint{6.438509in}{3.412594in}}%
\pgfpathcurveto{\pgfqpoint{6.445021in}{3.419105in}}{\pgfqpoint{6.448679in}{3.427938in}}{\pgfqpoint{6.448679in}{3.437146in}}%
\pgfpathcurveto{\pgfqpoint{6.448679in}{3.446355in}}{\pgfqpoint{6.445021in}{3.455187in}}{\pgfqpoint{6.438509in}{3.461699in}}%
\pgfpathcurveto{\pgfqpoint{6.431998in}{3.468210in}}{\pgfqpoint{6.423165in}{3.471869in}}{\pgfqpoint{6.413957in}{3.471869in}}%
\pgfpathcurveto{\pgfqpoint{6.404748in}{3.471869in}}{\pgfqpoint{6.395916in}{3.468210in}}{\pgfqpoint{6.389405in}{3.461699in}}%
\pgfpathcurveto{\pgfqpoint{6.382893in}{3.455187in}}{\pgfqpoint{6.379235in}{3.446355in}}{\pgfqpoint{6.379235in}{3.437146in}}%
\pgfpathcurveto{\pgfqpoint{6.379235in}{3.427938in}}{\pgfqpoint{6.382893in}{3.419105in}}{\pgfqpoint{6.389405in}{3.412594in}}%
\pgfpathcurveto{\pgfqpoint{6.395916in}{3.406083in}}{\pgfqpoint{6.404748in}{3.402424in}}{\pgfqpoint{6.413957in}{3.402424in}}%
\pgfpathlineto{\pgfqpoint{6.413957in}{3.402424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427452in}{2.192653in}}%
\pgfpathcurveto{\pgfqpoint{6.436660in}{2.192653in}}{\pgfqpoint{6.445493in}{2.196312in}}{\pgfqpoint{6.452004in}{2.202823in}}%
\pgfpathcurveto{\pgfqpoint{6.458516in}{2.209334in}}{\pgfqpoint{6.462174in}{2.218167in}}{\pgfqpoint{6.462174in}{2.227375in}}%
\pgfpathcurveto{\pgfqpoint{6.462174in}{2.236584in}}{\pgfqpoint{6.458516in}{2.245416in}}{\pgfqpoint{6.452004in}{2.251928in}}%
\pgfpathcurveto{\pgfqpoint{6.445493in}{2.258439in}}{\pgfqpoint{6.436660in}{2.262097in}}{\pgfqpoint{6.427452in}{2.262097in}}%
\pgfpathcurveto{\pgfqpoint{6.418244in}{2.262097in}}{\pgfqpoint{6.409411in}{2.258439in}}{\pgfqpoint{6.402900in}{2.251928in}}%
\pgfpathcurveto{\pgfqpoint{6.396388in}{2.245416in}}{\pgfqpoint{6.392730in}{2.236584in}}{\pgfqpoint{6.392730in}{2.227375in}}%
\pgfpathcurveto{\pgfqpoint{6.392730in}{2.218167in}}{\pgfqpoint{6.396388in}{2.209334in}}{\pgfqpoint{6.402900in}{2.202823in}}%
\pgfpathcurveto{\pgfqpoint{6.409411in}{2.196312in}}{\pgfqpoint{6.418244in}{2.192653in}}{\pgfqpoint{6.427452in}{2.192653in}}%
\pgfpathlineto{\pgfqpoint{6.427452in}{2.192653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472143in}{3.355007in}}%
\pgfpathcurveto{\pgfqpoint{6.481352in}{3.355007in}}{\pgfqpoint{6.490184in}{3.358666in}}{\pgfqpoint{6.496696in}{3.365177in}}%
\pgfpathcurveto{\pgfqpoint{6.503207in}{3.371688in}}{\pgfqpoint{6.506866in}{3.380521in}}{\pgfqpoint{6.506866in}{3.389729in}}%
\pgfpathcurveto{\pgfqpoint{6.506866in}{3.398938in}}{\pgfqpoint{6.503207in}{3.407770in}}{\pgfqpoint{6.496696in}{3.414282in}}%
\pgfpathcurveto{\pgfqpoint{6.490184in}{3.420793in}}{\pgfqpoint{6.481352in}{3.424452in}}{\pgfqpoint{6.472143in}{3.424452in}}%
\pgfpathcurveto{\pgfqpoint{6.462935in}{3.424452in}}{\pgfqpoint{6.454102in}{3.420793in}}{\pgfqpoint{6.447591in}{3.414282in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{3.407770in}}{\pgfqpoint{6.437421in}{3.398938in}}{\pgfqpoint{6.437421in}{3.389729in}}%
\pgfpathcurveto{\pgfqpoint{6.437421in}{3.380521in}}{\pgfqpoint{6.441080in}{3.371688in}}{\pgfqpoint{6.447591in}{3.365177in}}%
\pgfpathcurveto{\pgfqpoint{6.454102in}{3.358666in}}{\pgfqpoint{6.462935in}{3.355007in}}{\pgfqpoint{6.472143in}{3.355007in}}%
\pgfpathlineto{\pgfqpoint{6.472143in}{3.355007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421720in}{3.005389in}}%
\pgfpathcurveto{\pgfqpoint{6.430928in}{3.005389in}}{\pgfqpoint{6.439761in}{3.009048in}}{\pgfqpoint{6.446272in}{3.015559in}}%
\pgfpathcurveto{\pgfqpoint{6.452784in}{3.022070in}}{\pgfqpoint{6.456442in}{3.030903in}}{\pgfqpoint{6.456442in}{3.040111in}}%
\pgfpathcurveto{\pgfqpoint{6.456442in}{3.049320in}}{\pgfqpoint{6.452784in}{3.058152in}}{\pgfqpoint{6.446272in}{3.064664in}}%
\pgfpathcurveto{\pgfqpoint{6.439761in}{3.071175in}}{\pgfqpoint{6.430928in}{3.074834in}}{\pgfqpoint{6.421720in}{3.074834in}}%
\pgfpathcurveto{\pgfqpoint{6.412512in}{3.074834in}}{\pgfqpoint{6.403679in}{3.071175in}}{\pgfqpoint{6.397168in}{3.064664in}}%
\pgfpathcurveto{\pgfqpoint{6.390656in}{3.058152in}}{\pgfqpoint{6.386998in}{3.049320in}}{\pgfqpoint{6.386998in}{3.040111in}}%
\pgfpathcurveto{\pgfqpoint{6.386998in}{3.030903in}}{\pgfqpoint{6.390656in}{3.022070in}}{\pgfqpoint{6.397168in}{3.015559in}}%
\pgfpathcurveto{\pgfqpoint{6.403679in}{3.009048in}}{\pgfqpoint{6.412512in}{3.005389in}}{\pgfqpoint{6.421720in}{3.005389in}}%
\pgfpathlineto{\pgfqpoint{6.421720in}{3.005389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403282in}{3.359591in}}%
\pgfpathcurveto{\pgfqpoint{6.412491in}{3.359591in}}{\pgfqpoint{6.421323in}{3.363249in}}{\pgfqpoint{6.427835in}{3.369761in}}%
\pgfpathcurveto{\pgfqpoint{6.434346in}{3.376272in}}{\pgfqpoint{6.438005in}{3.385104in}}{\pgfqpoint{6.438005in}{3.394313in}}%
\pgfpathcurveto{\pgfqpoint{6.438005in}{3.403521in}}{\pgfqpoint{6.434346in}{3.412354in}}{\pgfqpoint{6.427835in}{3.418865in}}%
\pgfpathcurveto{\pgfqpoint{6.421323in}{3.425377in}}{\pgfqpoint{6.412491in}{3.429035in}}{\pgfqpoint{6.403282in}{3.429035in}}%
\pgfpathcurveto{\pgfqpoint{6.394074in}{3.429035in}}{\pgfqpoint{6.385241in}{3.425377in}}{\pgfqpoint{6.378730in}{3.418865in}}%
\pgfpathcurveto{\pgfqpoint{6.372219in}{3.412354in}}{\pgfqpoint{6.368560in}{3.403521in}}{\pgfqpoint{6.368560in}{3.394313in}}%
\pgfpathcurveto{\pgfqpoint{6.368560in}{3.385104in}}{\pgfqpoint{6.372219in}{3.376272in}}{\pgfqpoint{6.378730in}{3.369761in}}%
\pgfpathcurveto{\pgfqpoint{6.385241in}{3.363249in}}{\pgfqpoint{6.394074in}{3.359591in}}{\pgfqpoint{6.403282in}{3.359591in}}%
\pgfpathlineto{\pgfqpoint{6.403282in}{3.359591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450065in}{2.674103in}}%
\pgfpathcurveto{\pgfqpoint{6.459273in}{2.674103in}}{\pgfqpoint{6.468106in}{2.677762in}}{\pgfqpoint{6.474617in}{2.684273in}}%
\pgfpathcurveto{\pgfqpoint{6.481128in}{2.690784in}}{\pgfqpoint{6.484787in}{2.699617in}}{\pgfqpoint{6.484787in}{2.708825in}}%
\pgfpathcurveto{\pgfqpoint{6.484787in}{2.718034in}}{\pgfqpoint{6.481128in}{2.726866in}}{\pgfqpoint{6.474617in}{2.733378in}}%
\pgfpathcurveto{\pgfqpoint{6.468106in}{2.739889in}}{\pgfqpoint{6.459273in}{2.743548in}}{\pgfqpoint{6.450065in}{2.743548in}}%
\pgfpathcurveto{\pgfqpoint{6.440856in}{2.743548in}}{\pgfqpoint{6.432024in}{2.739889in}}{\pgfqpoint{6.425512in}{2.733378in}}%
\pgfpathcurveto{\pgfqpoint{6.419001in}{2.726866in}}{\pgfqpoint{6.415342in}{2.718034in}}{\pgfqpoint{6.415342in}{2.708825in}}%
\pgfpathcurveto{\pgfqpoint{6.415342in}{2.699617in}}{\pgfqpoint{6.419001in}{2.690784in}}{\pgfqpoint{6.425512in}{2.684273in}}%
\pgfpathcurveto{\pgfqpoint{6.432024in}{2.677762in}}{\pgfqpoint{6.440856in}{2.674103in}}{\pgfqpoint{6.450065in}{2.674103in}}%
\pgfpathlineto{\pgfqpoint{6.450065in}{2.674103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459960in}{3.015003in}}%
\pgfpathcurveto{\pgfqpoint{6.469168in}{3.015003in}}{\pgfqpoint{6.478001in}{3.018662in}}{\pgfqpoint{6.484512in}{3.025173in}}%
\pgfpathcurveto{\pgfqpoint{6.491024in}{3.031684in}}{\pgfqpoint{6.494682in}{3.040517in}}{\pgfqpoint{6.494682in}{3.049725in}}%
\pgfpathcurveto{\pgfqpoint{6.494682in}{3.058934in}}{\pgfqpoint{6.491024in}{3.067766in}}{\pgfqpoint{6.484512in}{3.074278in}}%
\pgfpathcurveto{\pgfqpoint{6.478001in}{3.080789in}}{\pgfqpoint{6.469168in}{3.084448in}}{\pgfqpoint{6.459960in}{3.084448in}}%
\pgfpathcurveto{\pgfqpoint{6.450752in}{3.084448in}}{\pgfqpoint{6.441919in}{3.080789in}}{\pgfqpoint{6.435408in}{3.074278in}}%
\pgfpathcurveto{\pgfqpoint{6.428896in}{3.067766in}}{\pgfqpoint{6.425238in}{3.058934in}}{\pgfqpoint{6.425238in}{3.049725in}}%
\pgfpathcurveto{\pgfqpoint{6.425238in}{3.040517in}}{\pgfqpoint{6.428896in}{3.031684in}}{\pgfqpoint{6.435408in}{3.025173in}}%
\pgfpathcurveto{\pgfqpoint{6.441919in}{3.018662in}}{\pgfqpoint{6.450752in}{3.015003in}}{\pgfqpoint{6.459960in}{3.015003in}}%
\pgfpathlineto{\pgfqpoint{6.459960in}{3.015003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407801in}{3.026721in}}%
\pgfpathcurveto{\pgfqpoint{6.417010in}{3.026721in}}{\pgfqpoint{6.425842in}{3.030379in}}{\pgfqpoint{6.432354in}{3.036890in}}%
\pgfpathcurveto{\pgfqpoint{6.438865in}{3.043402in}}{\pgfqpoint{6.442523in}{3.052234in}}{\pgfqpoint{6.442523in}{3.061443in}}%
\pgfpathcurveto{\pgfqpoint{6.442523in}{3.070651in}}{\pgfqpoint{6.438865in}{3.079484in}}{\pgfqpoint{6.432354in}{3.085995in}}%
\pgfpathcurveto{\pgfqpoint{6.425842in}{3.092506in}}{\pgfqpoint{6.417010in}{3.096165in}}{\pgfqpoint{6.407801in}{3.096165in}}%
\pgfpathcurveto{\pgfqpoint{6.398593in}{3.096165in}}{\pgfqpoint{6.389760in}{3.092506in}}{\pgfqpoint{6.383249in}{3.085995in}}%
\pgfpathcurveto{\pgfqpoint{6.376738in}{3.079484in}}{\pgfqpoint{6.373079in}{3.070651in}}{\pgfqpoint{6.373079in}{3.061443in}}%
\pgfpathcurveto{\pgfqpoint{6.373079in}{3.052234in}}{\pgfqpoint{6.376738in}{3.043402in}}{\pgfqpoint{6.383249in}{3.036890in}}%
\pgfpathcurveto{\pgfqpoint{6.389760in}{3.030379in}}{\pgfqpoint{6.398593in}{3.026721in}}{\pgfqpoint{6.407801in}{3.026721in}}%
\pgfpathlineto{\pgfqpoint{6.407801in}{3.026721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401447in}{2.158567in}}%
\pgfpathcurveto{\pgfqpoint{6.410655in}{2.158567in}}{\pgfqpoint{6.419487in}{2.162226in}}{\pgfqpoint{6.425999in}{2.168737in}}%
\pgfpathcurveto{\pgfqpoint{6.432510in}{2.175248in}}{\pgfqpoint{6.436169in}{2.184081in}}{\pgfqpoint{6.436169in}{2.193289in}}%
\pgfpathcurveto{\pgfqpoint{6.436169in}{2.202498in}}{\pgfqpoint{6.432510in}{2.211330in}}{\pgfqpoint{6.425999in}{2.217842in}}%
\pgfpathcurveto{\pgfqpoint{6.419487in}{2.224353in}}{\pgfqpoint{6.410655in}{2.228012in}}{\pgfqpoint{6.401447in}{2.228012in}}%
\pgfpathcurveto{\pgfqpoint{6.392238in}{2.228012in}}{\pgfqpoint{6.383406in}{2.224353in}}{\pgfqpoint{6.376894in}{2.217842in}}%
\pgfpathcurveto{\pgfqpoint{6.370383in}{2.211330in}}{\pgfqpoint{6.366724in}{2.202498in}}{\pgfqpoint{6.366724in}{2.193289in}}%
\pgfpathcurveto{\pgfqpoint{6.366724in}{2.184081in}}{\pgfqpoint{6.370383in}{2.175248in}}{\pgfqpoint{6.376894in}{2.168737in}}%
\pgfpathcurveto{\pgfqpoint{6.383406in}{2.162226in}}{\pgfqpoint{6.392238in}{2.158567in}}{\pgfqpoint{6.401447in}{2.158567in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.158567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402482in}{3.772122in}}%
\pgfpathcurveto{\pgfqpoint{6.411690in}{3.772122in}}{\pgfqpoint{6.420523in}{3.775781in}}{\pgfqpoint{6.427034in}{3.782292in}}%
\pgfpathcurveto{\pgfqpoint{6.433545in}{3.788803in}}{\pgfqpoint{6.437204in}{3.797636in}}{\pgfqpoint{6.437204in}{3.806844in}}%
\pgfpathcurveto{\pgfqpoint{6.437204in}{3.816053in}}{\pgfqpoint{6.433545in}{3.824885in}}{\pgfqpoint{6.427034in}{3.831397in}}%
\pgfpathcurveto{\pgfqpoint{6.420523in}{3.837908in}}{\pgfqpoint{6.411690in}{3.841567in}}{\pgfqpoint{6.402482in}{3.841567in}}%
\pgfpathcurveto{\pgfqpoint{6.393273in}{3.841567in}}{\pgfqpoint{6.384441in}{3.837908in}}{\pgfqpoint{6.377929in}{3.831397in}}%
\pgfpathcurveto{\pgfqpoint{6.371418in}{3.824885in}}{\pgfqpoint{6.367759in}{3.816053in}}{\pgfqpoint{6.367759in}{3.806844in}}%
\pgfpathcurveto{\pgfqpoint{6.367759in}{3.797636in}}{\pgfqpoint{6.371418in}{3.788803in}}{\pgfqpoint{6.377929in}{3.782292in}}%
\pgfpathcurveto{\pgfqpoint{6.384441in}{3.775781in}}{\pgfqpoint{6.393273in}{3.772122in}}{\pgfqpoint{6.402482in}{3.772122in}}%
\pgfpathlineto{\pgfqpoint{6.402482in}{3.772122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396182in}{3.489188in}}%
\pgfpathcurveto{\pgfqpoint{6.405390in}{3.489188in}}{\pgfqpoint{6.414223in}{3.492847in}}{\pgfqpoint{6.420734in}{3.499358in}}%
\pgfpathcurveto{\pgfqpoint{6.427246in}{3.505870in}}{\pgfqpoint{6.430904in}{3.514702in}}{\pgfqpoint{6.430904in}{3.523911in}}%
\pgfpathcurveto{\pgfqpoint{6.430904in}{3.533119in}}{\pgfqpoint{6.427246in}{3.541952in}}{\pgfqpoint{6.420734in}{3.548463in}}%
\pgfpathcurveto{\pgfqpoint{6.414223in}{3.554974in}}{\pgfqpoint{6.405390in}{3.558633in}}{\pgfqpoint{6.396182in}{3.558633in}}%
\pgfpathcurveto{\pgfqpoint{6.386973in}{3.558633in}}{\pgfqpoint{6.378141in}{3.554974in}}{\pgfqpoint{6.371630in}{3.548463in}}%
\pgfpathcurveto{\pgfqpoint{6.365118in}{3.541952in}}{\pgfqpoint{6.361460in}{3.533119in}}{\pgfqpoint{6.361460in}{3.523911in}}%
\pgfpathcurveto{\pgfqpoint{6.361460in}{3.514702in}}{\pgfqpoint{6.365118in}{3.505870in}}{\pgfqpoint{6.371630in}{3.499358in}}%
\pgfpathcurveto{\pgfqpoint{6.378141in}{3.492847in}}{\pgfqpoint{6.386973in}{3.489188in}}{\pgfqpoint{6.396182in}{3.489188in}}%
\pgfpathlineto{\pgfqpoint{6.396182in}{3.489188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394208in}{2.768130in}}%
\pgfpathcurveto{\pgfqpoint{6.403416in}{2.768130in}}{\pgfqpoint{6.412249in}{2.771788in}}{\pgfqpoint{6.418760in}{2.778300in}}%
\pgfpathcurveto{\pgfqpoint{6.425271in}{2.784811in}}{\pgfqpoint{6.428930in}{2.793644in}}{\pgfqpoint{6.428930in}{2.802852in}}%
\pgfpathcurveto{\pgfqpoint{6.428930in}{2.812060in}}{\pgfqpoint{6.425271in}{2.820893in}}{\pgfqpoint{6.418760in}{2.827404in}}%
\pgfpathcurveto{\pgfqpoint{6.412249in}{2.833916in}}{\pgfqpoint{6.403416in}{2.837574in}}{\pgfqpoint{6.394208in}{2.837574in}}%
\pgfpathcurveto{\pgfqpoint{6.384999in}{2.837574in}}{\pgfqpoint{6.376167in}{2.833916in}}{\pgfqpoint{6.369655in}{2.827404in}}%
\pgfpathcurveto{\pgfqpoint{6.363144in}{2.820893in}}{\pgfqpoint{6.359485in}{2.812060in}}{\pgfqpoint{6.359485in}{2.802852in}}%
\pgfpathcurveto{\pgfqpoint{6.359485in}{2.793644in}}{\pgfqpoint{6.363144in}{2.784811in}}{\pgfqpoint{6.369655in}{2.778300in}}%
\pgfpathcurveto{\pgfqpoint{6.376167in}{2.771788in}}{\pgfqpoint{6.384999in}{2.768130in}}{\pgfqpoint{6.394208in}{2.768130in}}%
\pgfpathlineto{\pgfqpoint{6.394208in}{2.768130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436466in}{3.235857in}}%
\pgfpathcurveto{\pgfqpoint{6.445674in}{3.235857in}}{\pgfqpoint{6.454507in}{3.239515in}}{\pgfqpoint{6.461018in}{3.246026in}}%
\pgfpathcurveto{\pgfqpoint{6.467530in}{3.252538in}}{\pgfqpoint{6.471188in}{3.261370in}}{\pgfqpoint{6.471188in}{3.270579in}}%
\pgfpathcurveto{\pgfqpoint{6.471188in}{3.279787in}}{\pgfqpoint{6.467530in}{3.288620in}}{\pgfqpoint{6.461018in}{3.295131in}}%
\pgfpathcurveto{\pgfqpoint{6.454507in}{3.301642in}}{\pgfqpoint{6.445674in}{3.305301in}}{\pgfqpoint{6.436466in}{3.305301in}}%
\pgfpathcurveto{\pgfqpoint{6.427258in}{3.305301in}}{\pgfqpoint{6.418425in}{3.301642in}}{\pgfqpoint{6.411914in}{3.295131in}}%
\pgfpathcurveto{\pgfqpoint{6.405402in}{3.288620in}}{\pgfqpoint{6.401744in}{3.279787in}}{\pgfqpoint{6.401744in}{3.270579in}}%
\pgfpathcurveto{\pgfqpoint{6.401744in}{3.261370in}}{\pgfqpoint{6.405402in}{3.252538in}}{\pgfqpoint{6.411914in}{3.246026in}}%
\pgfpathcurveto{\pgfqpoint{6.418425in}{3.239515in}}{\pgfqpoint{6.427258in}{3.235857in}}{\pgfqpoint{6.436466in}{3.235857in}}%
\pgfpathlineto{\pgfqpoint{6.436466in}{3.235857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441756in}{2.688298in}}%
\pgfpathcurveto{\pgfqpoint{6.450964in}{2.688298in}}{\pgfqpoint{6.459797in}{2.691957in}}{\pgfqpoint{6.466308in}{2.698468in}}%
\pgfpathcurveto{\pgfqpoint{6.472819in}{2.704980in}}{\pgfqpoint{6.476478in}{2.713812in}}{\pgfqpoint{6.476478in}{2.723021in}}%
\pgfpathcurveto{\pgfqpoint{6.476478in}{2.732229in}}{\pgfqpoint{6.472819in}{2.741062in}}{\pgfqpoint{6.466308in}{2.747573in}}%
\pgfpathcurveto{\pgfqpoint{6.459797in}{2.754084in}}{\pgfqpoint{6.450964in}{2.757743in}}{\pgfqpoint{6.441756in}{2.757743in}}%
\pgfpathcurveto{\pgfqpoint{6.432547in}{2.757743in}}{\pgfqpoint{6.423715in}{2.754084in}}{\pgfqpoint{6.417203in}{2.747573in}}%
\pgfpathcurveto{\pgfqpoint{6.410692in}{2.741062in}}{\pgfqpoint{6.407033in}{2.732229in}}{\pgfqpoint{6.407033in}{2.723021in}}%
\pgfpathcurveto{\pgfqpoint{6.407033in}{2.713812in}}{\pgfqpoint{6.410692in}{2.704980in}}{\pgfqpoint{6.417203in}{2.698468in}}%
\pgfpathcurveto{\pgfqpoint{6.423715in}{2.691957in}}{\pgfqpoint{6.432547in}{2.688298in}}{\pgfqpoint{6.441756in}{2.688298in}}%
\pgfpathlineto{\pgfqpoint{6.441756in}{2.688298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476917in}{2.783139in}}%
\pgfpathcurveto{\pgfqpoint{6.486125in}{2.783139in}}{\pgfqpoint{6.494958in}{2.786797in}}{\pgfqpoint{6.501469in}{2.793309in}}%
\pgfpathcurveto{\pgfqpoint{6.507980in}{2.799820in}}{\pgfqpoint{6.511639in}{2.808652in}}{\pgfqpoint{6.511639in}{2.817861in}}%
\pgfpathcurveto{\pgfqpoint{6.511639in}{2.827069in}}{\pgfqpoint{6.507980in}{2.835902in}}{\pgfqpoint{6.501469in}{2.842413in}}%
\pgfpathcurveto{\pgfqpoint{6.494958in}{2.848924in}}{\pgfqpoint{6.486125in}{2.852583in}}{\pgfqpoint{6.476917in}{2.852583in}}%
\pgfpathcurveto{\pgfqpoint{6.467708in}{2.852583in}}{\pgfqpoint{6.458876in}{2.848924in}}{\pgfqpoint{6.452364in}{2.842413in}}%
\pgfpathcurveto{\pgfqpoint{6.445853in}{2.835902in}}{\pgfqpoint{6.442194in}{2.827069in}}{\pgfqpoint{6.442194in}{2.817861in}}%
\pgfpathcurveto{\pgfqpoint{6.442194in}{2.808652in}}{\pgfqpoint{6.445853in}{2.799820in}}{\pgfqpoint{6.452364in}{2.793309in}}%
\pgfpathcurveto{\pgfqpoint{6.458876in}{2.786797in}}{\pgfqpoint{6.467708in}{2.783139in}}{\pgfqpoint{6.476917in}{2.783139in}}%
\pgfpathlineto{\pgfqpoint{6.476917in}{2.783139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400008in}{3.198061in}}%
\pgfpathcurveto{\pgfqpoint{6.409216in}{3.198061in}}{\pgfqpoint{6.418049in}{3.201719in}}{\pgfqpoint{6.424560in}{3.208231in}}%
\pgfpathcurveto{\pgfqpoint{6.431071in}{3.214742in}}{\pgfqpoint{6.434730in}{3.223575in}}{\pgfqpoint{6.434730in}{3.232783in}}%
\pgfpathcurveto{\pgfqpoint{6.434730in}{3.241991in}}{\pgfqpoint{6.431071in}{3.250824in}}{\pgfqpoint{6.424560in}{3.257335in}}%
\pgfpathcurveto{\pgfqpoint{6.418049in}{3.263847in}}{\pgfqpoint{6.409216in}{3.267505in}}{\pgfqpoint{6.400008in}{3.267505in}}%
\pgfpathcurveto{\pgfqpoint{6.390799in}{3.267505in}}{\pgfqpoint{6.381967in}{3.263847in}}{\pgfqpoint{6.375455in}{3.257335in}}%
\pgfpathcurveto{\pgfqpoint{6.368944in}{3.250824in}}{\pgfqpoint{6.365285in}{3.241991in}}{\pgfqpoint{6.365285in}{3.232783in}}%
\pgfpathcurveto{\pgfqpoint{6.365285in}{3.223575in}}{\pgfqpoint{6.368944in}{3.214742in}}{\pgfqpoint{6.375455in}{3.208231in}}%
\pgfpathcurveto{\pgfqpoint{6.381967in}{3.201719in}}{\pgfqpoint{6.390799in}{3.198061in}}{\pgfqpoint{6.400008in}{3.198061in}}%
\pgfpathlineto{\pgfqpoint{6.400008in}{3.198061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431126in}{3.246113in}}%
\pgfpathcurveto{\pgfqpoint{6.440334in}{3.246113in}}{\pgfqpoint{6.449167in}{3.249771in}}{\pgfqpoint{6.455678in}{3.256283in}}%
\pgfpathcurveto{\pgfqpoint{6.462189in}{3.262794in}}{\pgfqpoint{6.465848in}{3.271627in}}{\pgfqpoint{6.465848in}{3.280835in}}%
\pgfpathcurveto{\pgfqpoint{6.465848in}{3.290043in}}{\pgfqpoint{6.462189in}{3.298876in}}{\pgfqpoint{6.455678in}{3.305387in}}%
\pgfpathcurveto{\pgfqpoint{6.449167in}{3.311899in}}{\pgfqpoint{6.440334in}{3.315557in}}{\pgfqpoint{6.431126in}{3.315557in}}%
\pgfpathcurveto{\pgfqpoint{6.421917in}{3.315557in}}{\pgfqpoint{6.413085in}{3.311899in}}{\pgfqpoint{6.406573in}{3.305387in}}%
\pgfpathcurveto{\pgfqpoint{6.400062in}{3.298876in}}{\pgfqpoint{6.396403in}{3.290043in}}{\pgfqpoint{6.396403in}{3.280835in}}%
\pgfpathcurveto{\pgfqpoint{6.396403in}{3.271627in}}{\pgfqpoint{6.400062in}{3.262794in}}{\pgfqpoint{6.406573in}{3.256283in}}%
\pgfpathcurveto{\pgfqpoint{6.413085in}{3.249771in}}{\pgfqpoint{6.421917in}{3.246113in}}{\pgfqpoint{6.431126in}{3.246113in}}%
\pgfpathlineto{\pgfqpoint{6.431126in}{3.246113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405198in}{2.917423in}}%
\pgfpathcurveto{\pgfqpoint{6.414406in}{2.917423in}}{\pgfqpoint{6.423239in}{2.921081in}}{\pgfqpoint{6.429750in}{2.927593in}}%
\pgfpathcurveto{\pgfqpoint{6.436262in}{2.934104in}}{\pgfqpoint{6.439920in}{2.942937in}}{\pgfqpoint{6.439920in}{2.952145in}}%
\pgfpathcurveto{\pgfqpoint{6.439920in}{2.961354in}}{\pgfqpoint{6.436262in}{2.970186in}}{\pgfqpoint{6.429750in}{2.976697in}}%
\pgfpathcurveto{\pgfqpoint{6.423239in}{2.983209in}}{\pgfqpoint{6.414406in}{2.986867in}}{\pgfqpoint{6.405198in}{2.986867in}}%
\pgfpathcurveto{\pgfqpoint{6.395989in}{2.986867in}}{\pgfqpoint{6.387157in}{2.983209in}}{\pgfqpoint{6.380646in}{2.976697in}}%
\pgfpathcurveto{\pgfqpoint{6.374134in}{2.970186in}}{\pgfqpoint{6.370476in}{2.961354in}}{\pgfqpoint{6.370476in}{2.952145in}}%
\pgfpathcurveto{\pgfqpoint{6.370476in}{2.942937in}}{\pgfqpoint{6.374134in}{2.934104in}}{\pgfqpoint{6.380646in}{2.927593in}}%
\pgfpathcurveto{\pgfqpoint{6.387157in}{2.921081in}}{\pgfqpoint{6.395989in}{2.917423in}}{\pgfqpoint{6.405198in}{2.917423in}}%
\pgfpathlineto{\pgfqpoint{6.405198in}{2.917423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476994in}{2.524110in}}%
\pgfpathcurveto{\pgfqpoint{6.486202in}{2.524110in}}{\pgfqpoint{6.495035in}{2.527769in}}{\pgfqpoint{6.501546in}{2.534280in}}%
\pgfpathcurveto{\pgfqpoint{6.508057in}{2.540792in}}{\pgfqpoint{6.511716in}{2.549624in}}{\pgfqpoint{6.511716in}{2.558833in}}%
\pgfpathcurveto{\pgfqpoint{6.511716in}{2.568041in}}{\pgfqpoint{6.508057in}{2.576874in}}{\pgfqpoint{6.501546in}{2.583385in}}%
\pgfpathcurveto{\pgfqpoint{6.495035in}{2.589896in}}{\pgfqpoint{6.486202in}{2.593555in}}{\pgfqpoint{6.476994in}{2.593555in}}%
\pgfpathcurveto{\pgfqpoint{6.467785in}{2.593555in}}{\pgfqpoint{6.458953in}{2.589896in}}{\pgfqpoint{6.452441in}{2.583385in}}%
\pgfpathcurveto{\pgfqpoint{6.445930in}{2.576874in}}{\pgfqpoint{6.442271in}{2.568041in}}{\pgfqpoint{6.442271in}{2.558833in}}%
\pgfpathcurveto{\pgfqpoint{6.442271in}{2.549624in}}{\pgfqpoint{6.445930in}{2.540792in}}{\pgfqpoint{6.452441in}{2.534280in}}%
\pgfpathcurveto{\pgfqpoint{6.458953in}{2.527769in}}{\pgfqpoint{6.467785in}{2.524110in}}{\pgfqpoint{6.476994in}{2.524110in}}%
\pgfpathlineto{\pgfqpoint{6.476994in}{2.524110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406505in}{3.521373in}}%
\pgfpathcurveto{\pgfqpoint{6.415714in}{3.521373in}}{\pgfqpoint{6.424546in}{3.525031in}}{\pgfqpoint{6.431058in}{3.531543in}}%
\pgfpathcurveto{\pgfqpoint{6.437569in}{3.538054in}}{\pgfqpoint{6.441227in}{3.546887in}}{\pgfqpoint{6.441227in}{3.556095in}}%
\pgfpathcurveto{\pgfqpoint{6.441227in}{3.565304in}}{\pgfqpoint{6.437569in}{3.574136in}}{\pgfqpoint{6.431058in}{3.580647in}}%
\pgfpathcurveto{\pgfqpoint{6.424546in}{3.587159in}}{\pgfqpoint{6.415714in}{3.590817in}}{\pgfqpoint{6.406505in}{3.590817in}}%
\pgfpathcurveto{\pgfqpoint{6.397297in}{3.590817in}}{\pgfqpoint{6.388464in}{3.587159in}}{\pgfqpoint{6.381953in}{3.580647in}}%
\pgfpathcurveto{\pgfqpoint{6.375442in}{3.574136in}}{\pgfqpoint{6.371783in}{3.565304in}}{\pgfqpoint{6.371783in}{3.556095in}}%
\pgfpathcurveto{\pgfqpoint{6.371783in}{3.546887in}}{\pgfqpoint{6.375442in}{3.538054in}}{\pgfqpoint{6.381953in}{3.531543in}}%
\pgfpathcurveto{\pgfqpoint{6.388464in}{3.525031in}}{\pgfqpoint{6.397297in}{3.521373in}}{\pgfqpoint{6.406505in}{3.521373in}}%
\pgfpathlineto{\pgfqpoint{6.406505in}{3.521373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486389in}{3.481058in}}%
\pgfpathcurveto{\pgfqpoint{6.495597in}{3.481058in}}{\pgfqpoint{6.504430in}{3.484716in}}{\pgfqpoint{6.510941in}{3.491228in}}%
\pgfpathcurveto{\pgfqpoint{6.517452in}{3.497739in}}{\pgfqpoint{6.521111in}{3.506572in}}{\pgfqpoint{6.521111in}{3.515780in}}%
\pgfpathcurveto{\pgfqpoint{6.521111in}{3.524988in}}{\pgfqpoint{6.517452in}{3.533821in}}{\pgfqpoint{6.510941in}{3.540332in}}%
\pgfpathcurveto{\pgfqpoint{6.504430in}{3.546844in}}{\pgfqpoint{6.495597in}{3.550502in}}{\pgfqpoint{6.486389in}{3.550502in}}%
\pgfpathcurveto{\pgfqpoint{6.477180in}{3.550502in}}{\pgfqpoint{6.468348in}{3.546844in}}{\pgfqpoint{6.461836in}{3.540332in}}%
\pgfpathcurveto{\pgfqpoint{6.455325in}{3.533821in}}{\pgfqpoint{6.451667in}{3.524988in}}{\pgfqpoint{6.451667in}{3.515780in}}%
\pgfpathcurveto{\pgfqpoint{6.451667in}{3.506572in}}{\pgfqpoint{6.455325in}{3.497739in}}{\pgfqpoint{6.461836in}{3.491228in}}%
\pgfpathcurveto{\pgfqpoint{6.468348in}{3.484716in}}{\pgfqpoint{6.477180in}{3.481058in}}{\pgfqpoint{6.486389in}{3.481058in}}%
\pgfpathlineto{\pgfqpoint{6.486389in}{3.481058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450321in}{3.080986in}}%
\pgfpathcurveto{\pgfqpoint{6.459529in}{3.080986in}}{\pgfqpoint{6.468362in}{3.084644in}}{\pgfqpoint{6.474873in}{3.091156in}}%
\pgfpathcurveto{\pgfqpoint{6.481384in}{3.097667in}}{\pgfqpoint{6.485043in}{3.106500in}}{\pgfqpoint{6.485043in}{3.115708in}}%
\pgfpathcurveto{\pgfqpoint{6.485043in}{3.124916in}}{\pgfqpoint{6.481384in}{3.133749in}}{\pgfqpoint{6.474873in}{3.140260in}}%
\pgfpathcurveto{\pgfqpoint{6.468362in}{3.146772in}}{\pgfqpoint{6.459529in}{3.150430in}}{\pgfqpoint{6.450321in}{3.150430in}}%
\pgfpathcurveto{\pgfqpoint{6.441112in}{3.150430in}}{\pgfqpoint{6.432280in}{3.146772in}}{\pgfqpoint{6.425768in}{3.140260in}}%
\pgfpathcurveto{\pgfqpoint{6.419257in}{3.133749in}}{\pgfqpoint{6.415598in}{3.124916in}}{\pgfqpoint{6.415598in}{3.115708in}}%
\pgfpathcurveto{\pgfqpoint{6.415598in}{3.106500in}}{\pgfqpoint{6.419257in}{3.097667in}}{\pgfqpoint{6.425768in}{3.091156in}}%
\pgfpathcurveto{\pgfqpoint{6.432280in}{3.084644in}}{\pgfqpoint{6.441112in}{3.080986in}}{\pgfqpoint{6.450321in}{3.080986in}}%
\pgfpathlineto{\pgfqpoint{6.450321in}{3.080986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433073in}{2.847138in}}%
\pgfpathcurveto{\pgfqpoint{6.442281in}{2.847138in}}{\pgfqpoint{6.451114in}{2.850797in}}{\pgfqpoint{6.457625in}{2.857308in}}%
\pgfpathcurveto{\pgfqpoint{6.464136in}{2.863820in}}{\pgfqpoint{6.467795in}{2.872652in}}{\pgfqpoint{6.467795in}{2.881861in}}%
\pgfpathcurveto{\pgfqpoint{6.467795in}{2.891069in}}{\pgfqpoint{6.464136in}{2.899902in}}{\pgfqpoint{6.457625in}{2.906413in}}%
\pgfpathcurveto{\pgfqpoint{6.451114in}{2.912924in}}{\pgfqpoint{6.442281in}{2.916583in}}{\pgfqpoint{6.433073in}{2.916583in}}%
\pgfpathcurveto{\pgfqpoint{6.423864in}{2.916583in}}{\pgfqpoint{6.415032in}{2.912924in}}{\pgfqpoint{6.408520in}{2.906413in}}%
\pgfpathcurveto{\pgfqpoint{6.402009in}{2.899902in}}{\pgfqpoint{6.398350in}{2.891069in}}{\pgfqpoint{6.398350in}{2.881861in}}%
\pgfpathcurveto{\pgfqpoint{6.398350in}{2.872652in}}{\pgfqpoint{6.402009in}{2.863820in}}{\pgfqpoint{6.408520in}{2.857308in}}%
\pgfpathcurveto{\pgfqpoint{6.415032in}{2.850797in}}{\pgfqpoint{6.423864in}{2.847138in}}{\pgfqpoint{6.433073in}{2.847138in}}%
\pgfpathlineto{\pgfqpoint{6.433073in}{2.847138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405841in}{3.180573in}}%
\pgfpathcurveto{\pgfqpoint{6.415049in}{3.180573in}}{\pgfqpoint{6.423882in}{3.184232in}}{\pgfqpoint{6.430393in}{3.190743in}}%
\pgfpathcurveto{\pgfqpoint{6.436905in}{3.197254in}}{\pgfqpoint{6.440563in}{3.206087in}}{\pgfqpoint{6.440563in}{3.215295in}}%
\pgfpathcurveto{\pgfqpoint{6.440563in}{3.224504in}}{\pgfqpoint{6.436905in}{3.233336in}}{\pgfqpoint{6.430393in}{3.239848in}}%
\pgfpathcurveto{\pgfqpoint{6.423882in}{3.246359in}}{\pgfqpoint{6.415049in}{3.250018in}}{\pgfqpoint{6.405841in}{3.250018in}}%
\pgfpathcurveto{\pgfqpoint{6.396633in}{3.250018in}}{\pgfqpoint{6.387800in}{3.246359in}}{\pgfqpoint{6.381289in}{3.239848in}}%
\pgfpathcurveto{\pgfqpoint{6.374777in}{3.233336in}}{\pgfqpoint{6.371119in}{3.224504in}}{\pgfqpoint{6.371119in}{3.215295in}}%
\pgfpathcurveto{\pgfqpoint{6.371119in}{3.206087in}}{\pgfqpoint{6.374777in}{3.197254in}}{\pgfqpoint{6.381289in}{3.190743in}}%
\pgfpathcurveto{\pgfqpoint{6.387800in}{3.184232in}}{\pgfqpoint{6.396633in}{3.180573in}}{\pgfqpoint{6.405841in}{3.180573in}}%
\pgfpathlineto{\pgfqpoint{6.405841in}{3.180573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458167in}{3.550259in}}%
\pgfpathcurveto{\pgfqpoint{6.467375in}{3.550259in}}{\pgfqpoint{6.476208in}{3.553918in}}{\pgfqpoint{6.482719in}{3.560429in}}%
\pgfpathcurveto{\pgfqpoint{6.489231in}{3.566941in}}{\pgfqpoint{6.492889in}{3.575773in}}{\pgfqpoint{6.492889in}{3.584982in}}%
\pgfpathcurveto{\pgfqpoint{6.492889in}{3.594190in}}{\pgfqpoint{6.489231in}{3.603023in}}{\pgfqpoint{6.482719in}{3.609534in}}%
\pgfpathcurveto{\pgfqpoint{6.476208in}{3.616045in}}{\pgfqpoint{6.467375in}{3.619704in}}{\pgfqpoint{6.458167in}{3.619704in}}%
\pgfpathcurveto{\pgfqpoint{6.448958in}{3.619704in}}{\pgfqpoint{6.440126in}{3.616045in}}{\pgfqpoint{6.433615in}{3.609534in}}%
\pgfpathcurveto{\pgfqpoint{6.427103in}{3.603023in}}{\pgfqpoint{6.423445in}{3.594190in}}{\pgfqpoint{6.423445in}{3.584982in}}%
\pgfpathcurveto{\pgfqpoint{6.423445in}{3.575773in}}{\pgfqpoint{6.427103in}{3.566941in}}{\pgfqpoint{6.433615in}{3.560429in}}%
\pgfpathcurveto{\pgfqpoint{6.440126in}{3.553918in}}{\pgfqpoint{6.448958in}{3.550259in}}{\pgfqpoint{6.458167in}{3.550259in}}%
\pgfpathlineto{\pgfqpoint{6.458167in}{3.550259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396932in}{2.601107in}}%
\pgfpathcurveto{\pgfqpoint{6.406140in}{2.601107in}}{\pgfqpoint{6.414973in}{2.604766in}}{\pgfqpoint{6.421484in}{2.611277in}}%
\pgfpathcurveto{\pgfqpoint{6.427995in}{2.617788in}}{\pgfqpoint{6.431654in}{2.626621in}}{\pgfqpoint{6.431654in}{2.635829in}}%
\pgfpathcurveto{\pgfqpoint{6.431654in}{2.645038in}}{\pgfqpoint{6.427995in}{2.653870in}}{\pgfqpoint{6.421484in}{2.660382in}}%
\pgfpathcurveto{\pgfqpoint{6.414973in}{2.666893in}}{\pgfqpoint{6.406140in}{2.670551in}}{\pgfqpoint{6.396932in}{2.670551in}}%
\pgfpathcurveto{\pgfqpoint{6.387723in}{2.670551in}}{\pgfqpoint{6.378891in}{2.666893in}}{\pgfqpoint{6.372379in}{2.660382in}}%
\pgfpathcurveto{\pgfqpoint{6.365868in}{2.653870in}}{\pgfqpoint{6.362210in}{2.645038in}}{\pgfqpoint{6.362210in}{2.635829in}}%
\pgfpathcurveto{\pgfqpoint{6.362210in}{2.626621in}}{\pgfqpoint{6.365868in}{2.617788in}}{\pgfqpoint{6.372379in}{2.611277in}}%
\pgfpathcurveto{\pgfqpoint{6.378891in}{2.604766in}}{\pgfqpoint{6.387723in}{2.601107in}}{\pgfqpoint{6.396932in}{2.601107in}}%
\pgfpathlineto{\pgfqpoint{6.396932in}{2.601107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490956in}{2.887976in}}%
\pgfpathcurveto{\pgfqpoint{6.500165in}{2.887976in}}{\pgfqpoint{6.508997in}{2.891634in}}{\pgfqpoint{6.515509in}{2.898146in}}%
\pgfpathcurveto{\pgfqpoint{6.522020in}{2.904657in}}{\pgfqpoint{6.525678in}{2.913490in}}{\pgfqpoint{6.525678in}{2.922698in}}%
\pgfpathcurveto{\pgfqpoint{6.525678in}{2.931906in}}{\pgfqpoint{6.522020in}{2.940739in}}{\pgfqpoint{6.515509in}{2.947250in}}%
\pgfpathcurveto{\pgfqpoint{6.508997in}{2.953762in}}{\pgfqpoint{6.500165in}{2.957420in}}{\pgfqpoint{6.490956in}{2.957420in}}%
\pgfpathcurveto{\pgfqpoint{6.481748in}{2.957420in}}{\pgfqpoint{6.472915in}{2.953762in}}{\pgfqpoint{6.466404in}{2.947250in}}%
\pgfpathcurveto{\pgfqpoint{6.459893in}{2.940739in}}{\pgfqpoint{6.456234in}{2.931906in}}{\pgfqpoint{6.456234in}{2.922698in}}%
\pgfpathcurveto{\pgfqpoint{6.456234in}{2.913490in}}{\pgfqpoint{6.459893in}{2.904657in}}{\pgfqpoint{6.466404in}{2.898146in}}%
\pgfpathcurveto{\pgfqpoint{6.472915in}{2.891634in}}{\pgfqpoint{6.481748in}{2.887976in}}{\pgfqpoint{6.490956in}{2.887976in}}%
\pgfpathlineto{\pgfqpoint{6.490956in}{2.887976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404253in}{3.167516in}}%
\pgfpathcurveto{\pgfqpoint{6.413461in}{3.167516in}}{\pgfqpoint{6.422294in}{3.171174in}}{\pgfqpoint{6.428805in}{3.177686in}}%
\pgfpathcurveto{\pgfqpoint{6.435316in}{3.184197in}}{\pgfqpoint{6.438975in}{3.193030in}}{\pgfqpoint{6.438975in}{3.202238in}}%
\pgfpathcurveto{\pgfqpoint{6.438975in}{3.211446in}}{\pgfqpoint{6.435316in}{3.220279in}}{\pgfqpoint{6.428805in}{3.226790in}}%
\pgfpathcurveto{\pgfqpoint{6.422294in}{3.233302in}}{\pgfqpoint{6.413461in}{3.236960in}}{\pgfqpoint{6.404253in}{3.236960in}}%
\pgfpathcurveto{\pgfqpoint{6.395044in}{3.236960in}}{\pgfqpoint{6.386212in}{3.233302in}}{\pgfqpoint{6.379700in}{3.226790in}}%
\pgfpathcurveto{\pgfqpoint{6.373189in}{3.220279in}}{\pgfqpoint{6.369530in}{3.211446in}}{\pgfqpoint{6.369530in}{3.202238in}}%
\pgfpathcurveto{\pgfqpoint{6.369530in}{3.193030in}}{\pgfqpoint{6.373189in}{3.184197in}}{\pgfqpoint{6.379700in}{3.177686in}}%
\pgfpathcurveto{\pgfqpoint{6.386212in}{3.171174in}}{\pgfqpoint{6.395044in}{3.167516in}}{\pgfqpoint{6.404253in}{3.167516in}}%
\pgfpathlineto{\pgfqpoint{6.404253in}{3.167516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479720in}{3.330969in}}%
\pgfpathcurveto{\pgfqpoint{6.488928in}{3.330969in}}{\pgfqpoint{6.497761in}{3.334628in}}{\pgfqpoint{6.504272in}{3.341139in}}%
\pgfpathcurveto{\pgfqpoint{6.510784in}{3.347650in}}{\pgfqpoint{6.514442in}{3.356483in}}{\pgfqpoint{6.514442in}{3.365691in}}%
\pgfpathcurveto{\pgfqpoint{6.514442in}{3.374900in}}{\pgfqpoint{6.510784in}{3.383732in}}{\pgfqpoint{6.504272in}{3.390244in}}%
\pgfpathcurveto{\pgfqpoint{6.497761in}{3.396755in}}{\pgfqpoint{6.488928in}{3.400413in}}{\pgfqpoint{6.479720in}{3.400413in}}%
\pgfpathcurveto{\pgfqpoint{6.470512in}{3.400413in}}{\pgfqpoint{6.461679in}{3.396755in}}{\pgfqpoint{6.455168in}{3.390244in}}%
\pgfpathcurveto{\pgfqpoint{6.448656in}{3.383732in}}{\pgfqpoint{6.444998in}{3.374900in}}{\pgfqpoint{6.444998in}{3.365691in}}%
\pgfpathcurveto{\pgfqpoint{6.444998in}{3.356483in}}{\pgfqpoint{6.448656in}{3.347650in}}{\pgfqpoint{6.455168in}{3.341139in}}%
\pgfpathcurveto{\pgfqpoint{6.461679in}{3.334628in}}{\pgfqpoint{6.470512in}{3.330969in}}{\pgfqpoint{6.479720in}{3.330969in}}%
\pgfpathlineto{\pgfqpoint{6.479720in}{3.330969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440500in}{2.577603in}}%
\pgfpathcurveto{\pgfqpoint{6.449709in}{2.577603in}}{\pgfqpoint{6.458541in}{2.581262in}}{\pgfqpoint{6.465053in}{2.587773in}}%
\pgfpathcurveto{\pgfqpoint{6.471564in}{2.594285in}}{\pgfqpoint{6.475223in}{2.603117in}}{\pgfqpoint{6.475223in}{2.612325in}}%
\pgfpathcurveto{\pgfqpoint{6.475223in}{2.621534in}}{\pgfqpoint{6.471564in}{2.630366in}}{\pgfqpoint{6.465053in}{2.636878in}}%
\pgfpathcurveto{\pgfqpoint{6.458541in}{2.643389in}}{\pgfqpoint{6.449709in}{2.647048in}}{\pgfqpoint{6.440500in}{2.647048in}}%
\pgfpathcurveto{\pgfqpoint{6.431292in}{2.647048in}}{\pgfqpoint{6.422459in}{2.643389in}}{\pgfqpoint{6.415948in}{2.636878in}}%
\pgfpathcurveto{\pgfqpoint{6.409437in}{2.630366in}}{\pgfqpoint{6.405778in}{2.621534in}}{\pgfqpoint{6.405778in}{2.612325in}}%
\pgfpathcurveto{\pgfqpoint{6.405778in}{2.603117in}}{\pgfqpoint{6.409437in}{2.594285in}}{\pgfqpoint{6.415948in}{2.587773in}}%
\pgfpathcurveto{\pgfqpoint{6.422459in}{2.581262in}}{\pgfqpoint{6.431292in}{2.577603in}}{\pgfqpoint{6.440500in}{2.577603in}}%
\pgfpathlineto{\pgfqpoint{6.440500in}{2.577603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453741in}{4.154098in}}%
\pgfpathcurveto{\pgfqpoint{6.462950in}{4.154098in}}{\pgfqpoint{6.471782in}{4.157756in}}{\pgfqpoint{6.478293in}{4.164267in}}%
\pgfpathcurveto{\pgfqpoint{6.484805in}{4.170779in}}{\pgfqpoint{6.488463in}{4.179611in}}{\pgfqpoint{6.488463in}{4.188820in}}%
\pgfpathcurveto{\pgfqpoint{6.488463in}{4.198028in}}{\pgfqpoint{6.484805in}{4.206861in}}{\pgfqpoint{6.478293in}{4.213372in}}%
\pgfpathcurveto{\pgfqpoint{6.471782in}{4.219883in}}{\pgfqpoint{6.462950in}{4.223542in}}{\pgfqpoint{6.453741in}{4.223542in}}%
\pgfpathcurveto{\pgfqpoint{6.444533in}{4.223542in}}{\pgfqpoint{6.435700in}{4.219883in}}{\pgfqpoint{6.429189in}{4.213372in}}%
\pgfpathcurveto{\pgfqpoint{6.422677in}{4.206861in}}{\pgfqpoint{6.419019in}{4.198028in}}{\pgfqpoint{6.419019in}{4.188820in}}%
\pgfpathcurveto{\pgfqpoint{6.419019in}{4.179611in}}{\pgfqpoint{6.422677in}{4.170779in}}{\pgfqpoint{6.429189in}{4.164267in}}%
\pgfpathcurveto{\pgfqpoint{6.435700in}{4.157756in}}{\pgfqpoint{6.444533in}{4.154098in}}{\pgfqpoint{6.453741in}{4.154098in}}%
\pgfpathlineto{\pgfqpoint{6.453741in}{4.154098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448981in}{3.370997in}}%
\pgfpathcurveto{\pgfqpoint{6.458190in}{3.370997in}}{\pgfqpoint{6.467022in}{3.374656in}}{\pgfqpoint{6.473534in}{3.381167in}}%
\pgfpathcurveto{\pgfqpoint{6.480045in}{3.387679in}}{\pgfqpoint{6.483704in}{3.396511in}}{\pgfqpoint{6.483704in}{3.405720in}}%
\pgfpathcurveto{\pgfqpoint{6.483704in}{3.414928in}}{\pgfqpoint{6.480045in}{3.423760in}}{\pgfqpoint{6.473534in}{3.430272in}}%
\pgfpathcurveto{\pgfqpoint{6.467022in}{3.436783in}}{\pgfqpoint{6.458190in}{3.440442in}}{\pgfqpoint{6.448981in}{3.440442in}}%
\pgfpathcurveto{\pgfqpoint{6.439773in}{3.440442in}}{\pgfqpoint{6.430940in}{3.436783in}}{\pgfqpoint{6.424429in}{3.430272in}}%
\pgfpathcurveto{\pgfqpoint{6.417918in}{3.423760in}}{\pgfqpoint{6.414259in}{3.414928in}}{\pgfqpoint{6.414259in}{3.405720in}}%
\pgfpathcurveto{\pgfqpoint{6.414259in}{3.396511in}}{\pgfqpoint{6.417918in}{3.387679in}}{\pgfqpoint{6.424429in}{3.381167in}}%
\pgfpathcurveto{\pgfqpoint{6.430940in}{3.374656in}}{\pgfqpoint{6.439773in}{3.370997in}}{\pgfqpoint{6.448981in}{3.370997in}}%
\pgfpathlineto{\pgfqpoint{6.448981in}{3.370997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398415in}{3.705586in}}%
\pgfpathcurveto{\pgfqpoint{6.407624in}{3.705586in}}{\pgfqpoint{6.416456in}{3.709244in}}{\pgfqpoint{6.422968in}{3.715756in}}%
\pgfpathcurveto{\pgfqpoint{6.429479in}{3.722267in}}{\pgfqpoint{6.433137in}{3.731100in}}{\pgfqpoint{6.433137in}{3.740308in}}%
\pgfpathcurveto{\pgfqpoint{6.433137in}{3.749517in}}{\pgfqpoint{6.429479in}{3.758349in}}{\pgfqpoint{6.422968in}{3.764860in}}%
\pgfpathcurveto{\pgfqpoint{6.416456in}{3.771372in}}{\pgfqpoint{6.407624in}{3.775030in}}{\pgfqpoint{6.398415in}{3.775030in}}%
\pgfpathcurveto{\pgfqpoint{6.389207in}{3.775030in}}{\pgfqpoint{6.380374in}{3.771372in}}{\pgfqpoint{6.373863in}{3.764860in}}%
\pgfpathcurveto{\pgfqpoint{6.367352in}{3.758349in}}{\pgfqpoint{6.363693in}{3.749517in}}{\pgfqpoint{6.363693in}{3.740308in}}%
\pgfpathcurveto{\pgfqpoint{6.363693in}{3.731100in}}{\pgfqpoint{6.367352in}{3.722267in}}{\pgfqpoint{6.373863in}{3.715756in}}%
\pgfpathcurveto{\pgfqpoint{6.380374in}{3.709244in}}{\pgfqpoint{6.389207in}{3.705586in}}{\pgfqpoint{6.398415in}{3.705586in}}%
\pgfpathlineto{\pgfqpoint{6.398415in}{3.705586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411816in}{2.997480in}}%
\pgfpathcurveto{\pgfqpoint{6.421025in}{2.997480in}}{\pgfqpoint{6.429857in}{3.001138in}}{\pgfqpoint{6.436369in}{3.007650in}}%
\pgfpathcurveto{\pgfqpoint{6.442880in}{3.014161in}}{\pgfqpoint{6.446538in}{3.022993in}}{\pgfqpoint{6.446538in}{3.032202in}}%
\pgfpathcurveto{\pgfqpoint{6.446538in}{3.041410in}}{\pgfqpoint{6.442880in}{3.050243in}}{\pgfqpoint{6.436369in}{3.056754in}}%
\pgfpathcurveto{\pgfqpoint{6.429857in}{3.063266in}}{\pgfqpoint{6.421025in}{3.066924in}}{\pgfqpoint{6.411816in}{3.066924in}}%
\pgfpathcurveto{\pgfqpoint{6.402608in}{3.066924in}}{\pgfqpoint{6.393775in}{3.063266in}}{\pgfqpoint{6.387264in}{3.056754in}}%
\pgfpathcurveto{\pgfqpoint{6.380753in}{3.050243in}}{\pgfqpoint{6.377094in}{3.041410in}}{\pgfqpoint{6.377094in}{3.032202in}}%
\pgfpathcurveto{\pgfqpoint{6.377094in}{3.022993in}}{\pgfqpoint{6.380753in}{3.014161in}}{\pgfqpoint{6.387264in}{3.007650in}}%
\pgfpathcurveto{\pgfqpoint{6.393775in}{3.001138in}}{\pgfqpoint{6.402608in}{2.997480in}}{\pgfqpoint{6.411816in}{2.997480in}}%
\pgfpathlineto{\pgfqpoint{6.411816in}{2.997480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406548in}{2.842028in}}%
\pgfpathcurveto{\pgfqpoint{6.415757in}{2.842028in}}{\pgfqpoint{6.424589in}{2.845686in}}{\pgfqpoint{6.431101in}{2.852198in}}%
\pgfpathcurveto{\pgfqpoint{6.437612in}{2.858709in}}{\pgfqpoint{6.441271in}{2.867542in}}{\pgfqpoint{6.441271in}{2.876750in}}%
\pgfpathcurveto{\pgfqpoint{6.441271in}{2.885959in}}{\pgfqpoint{6.437612in}{2.894791in}}{\pgfqpoint{6.431101in}{2.901302in}}%
\pgfpathcurveto{\pgfqpoint{6.424589in}{2.907814in}}{\pgfqpoint{6.415757in}{2.911472in}}{\pgfqpoint{6.406548in}{2.911472in}}%
\pgfpathcurveto{\pgfqpoint{6.397340in}{2.911472in}}{\pgfqpoint{6.388507in}{2.907814in}}{\pgfqpoint{6.381996in}{2.901302in}}%
\pgfpathcurveto{\pgfqpoint{6.375485in}{2.894791in}}{\pgfqpoint{6.371826in}{2.885959in}}{\pgfqpoint{6.371826in}{2.876750in}}%
\pgfpathcurveto{\pgfqpoint{6.371826in}{2.867542in}}{\pgfqpoint{6.375485in}{2.858709in}}{\pgfqpoint{6.381996in}{2.852198in}}%
\pgfpathcurveto{\pgfqpoint{6.388507in}{2.845686in}}{\pgfqpoint{6.397340in}{2.842028in}}{\pgfqpoint{6.406548in}{2.842028in}}%
\pgfpathlineto{\pgfqpoint{6.406548in}{2.842028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480944in}{3.117660in}}%
\pgfpathcurveto{\pgfqpoint{6.490153in}{3.117660in}}{\pgfqpoint{6.498985in}{3.121318in}}{\pgfqpoint{6.505496in}{3.127830in}}%
\pgfpathcurveto{\pgfqpoint{6.512008in}{3.134341in}}{\pgfqpoint{6.515666in}{3.143174in}}{\pgfqpoint{6.515666in}{3.152382in}}%
\pgfpathcurveto{\pgfqpoint{6.515666in}{3.161590in}}{\pgfqpoint{6.512008in}{3.170423in}}{\pgfqpoint{6.505496in}{3.176934in}}%
\pgfpathcurveto{\pgfqpoint{6.498985in}{3.183446in}}{\pgfqpoint{6.490153in}{3.187104in}}{\pgfqpoint{6.480944in}{3.187104in}}%
\pgfpathcurveto{\pgfqpoint{6.471736in}{3.187104in}}{\pgfqpoint{6.462903in}{3.183446in}}{\pgfqpoint{6.456392in}{3.176934in}}%
\pgfpathcurveto{\pgfqpoint{6.449880in}{3.170423in}}{\pgfqpoint{6.446222in}{3.161590in}}{\pgfqpoint{6.446222in}{3.152382in}}%
\pgfpathcurveto{\pgfqpoint{6.446222in}{3.143174in}}{\pgfqpoint{6.449880in}{3.134341in}}{\pgfqpoint{6.456392in}{3.127830in}}%
\pgfpathcurveto{\pgfqpoint{6.462903in}{3.121318in}}{\pgfqpoint{6.471736in}{3.117660in}}{\pgfqpoint{6.480944in}{3.117660in}}%
\pgfpathlineto{\pgfqpoint{6.480944in}{3.117660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492101in}{3.682700in}}%
\pgfpathcurveto{\pgfqpoint{6.501309in}{3.682700in}}{\pgfqpoint{6.510142in}{3.686359in}}{\pgfqpoint{6.516653in}{3.692870in}}%
\pgfpathcurveto{\pgfqpoint{6.523165in}{3.699381in}}{\pgfqpoint{6.526823in}{3.708214in}}{\pgfqpoint{6.526823in}{3.717422in}}%
\pgfpathcurveto{\pgfqpoint{6.526823in}{3.726631in}}{\pgfqpoint{6.523165in}{3.735463in}}{\pgfqpoint{6.516653in}{3.741975in}}%
\pgfpathcurveto{\pgfqpoint{6.510142in}{3.748486in}}{\pgfqpoint{6.501309in}{3.752145in}}{\pgfqpoint{6.492101in}{3.752145in}}%
\pgfpathcurveto{\pgfqpoint{6.482892in}{3.752145in}}{\pgfqpoint{6.474060in}{3.748486in}}{\pgfqpoint{6.467549in}{3.741975in}}%
\pgfpathcurveto{\pgfqpoint{6.461037in}{3.735463in}}{\pgfqpoint{6.457379in}{3.726631in}}{\pgfqpoint{6.457379in}{3.717422in}}%
\pgfpathcurveto{\pgfqpoint{6.457379in}{3.708214in}}{\pgfqpoint{6.461037in}{3.699381in}}{\pgfqpoint{6.467549in}{3.692870in}}%
\pgfpathcurveto{\pgfqpoint{6.474060in}{3.686359in}}{\pgfqpoint{6.482892in}{3.682700in}}{\pgfqpoint{6.492101in}{3.682700in}}%
\pgfpathlineto{\pgfqpoint{6.492101in}{3.682700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427465in}{2.626874in}}%
\pgfpathcurveto{\pgfqpoint{6.436673in}{2.626874in}}{\pgfqpoint{6.445506in}{2.630532in}}{\pgfqpoint{6.452017in}{2.637044in}}%
\pgfpathcurveto{\pgfqpoint{6.458529in}{2.643555in}}{\pgfqpoint{6.462187in}{2.652388in}}{\pgfqpoint{6.462187in}{2.661596in}}%
\pgfpathcurveto{\pgfqpoint{6.462187in}{2.670804in}}{\pgfqpoint{6.458529in}{2.679637in}}{\pgfqpoint{6.452017in}{2.686148in}}%
\pgfpathcurveto{\pgfqpoint{6.445506in}{2.692660in}}{\pgfqpoint{6.436673in}{2.696318in}}{\pgfqpoint{6.427465in}{2.696318in}}%
\pgfpathcurveto{\pgfqpoint{6.418256in}{2.696318in}}{\pgfqpoint{6.409424in}{2.692660in}}{\pgfqpoint{6.402913in}{2.686148in}}%
\pgfpathcurveto{\pgfqpoint{6.396401in}{2.679637in}}{\pgfqpoint{6.392743in}{2.670804in}}{\pgfqpoint{6.392743in}{2.661596in}}%
\pgfpathcurveto{\pgfqpoint{6.392743in}{2.652388in}}{\pgfqpoint{6.396401in}{2.643555in}}{\pgfqpoint{6.402913in}{2.637044in}}%
\pgfpathcurveto{\pgfqpoint{6.409424in}{2.630532in}}{\pgfqpoint{6.418256in}{2.626874in}}{\pgfqpoint{6.427465in}{2.626874in}}%
\pgfpathlineto{\pgfqpoint{6.427465in}{2.626874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461649in}{3.496020in}}%
\pgfpathcurveto{\pgfqpoint{6.470857in}{3.496020in}}{\pgfqpoint{6.479690in}{3.499678in}}{\pgfqpoint{6.486201in}{3.506190in}}%
\pgfpathcurveto{\pgfqpoint{6.492712in}{3.512701in}}{\pgfqpoint{6.496371in}{3.521534in}}{\pgfqpoint{6.496371in}{3.530742in}}%
\pgfpathcurveto{\pgfqpoint{6.496371in}{3.539951in}}{\pgfqpoint{6.492712in}{3.548783in}}{\pgfqpoint{6.486201in}{3.555294in}}%
\pgfpathcurveto{\pgfqpoint{6.479690in}{3.561806in}}{\pgfqpoint{6.470857in}{3.565464in}}{\pgfqpoint{6.461649in}{3.565464in}}%
\pgfpathcurveto{\pgfqpoint{6.452440in}{3.565464in}}{\pgfqpoint{6.443608in}{3.561806in}}{\pgfqpoint{6.437096in}{3.555294in}}%
\pgfpathcurveto{\pgfqpoint{6.430585in}{3.548783in}}{\pgfqpoint{6.426927in}{3.539951in}}{\pgfqpoint{6.426927in}{3.530742in}}%
\pgfpathcurveto{\pgfqpoint{6.426927in}{3.521534in}}{\pgfqpoint{6.430585in}{3.512701in}}{\pgfqpoint{6.437096in}{3.506190in}}%
\pgfpathcurveto{\pgfqpoint{6.443608in}{3.499678in}}{\pgfqpoint{6.452440in}{3.496020in}}{\pgfqpoint{6.461649in}{3.496020in}}%
\pgfpathlineto{\pgfqpoint{6.461649in}{3.496020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393269in}{3.117477in}}%
\pgfpathcurveto{\pgfqpoint{6.402477in}{3.117477in}}{\pgfqpoint{6.411310in}{3.121136in}}{\pgfqpoint{6.417821in}{3.127647in}}%
\pgfpathcurveto{\pgfqpoint{6.424333in}{3.134159in}}{\pgfqpoint{6.427991in}{3.142991in}}{\pgfqpoint{6.427991in}{3.152200in}}%
\pgfpathcurveto{\pgfqpoint{6.427991in}{3.161408in}}{\pgfqpoint{6.424333in}{3.170241in}}{\pgfqpoint{6.417821in}{3.176752in}}%
\pgfpathcurveto{\pgfqpoint{6.411310in}{3.183263in}}{\pgfqpoint{6.402477in}{3.186922in}}{\pgfqpoint{6.393269in}{3.186922in}}%
\pgfpathcurveto{\pgfqpoint{6.384061in}{3.186922in}}{\pgfqpoint{6.375228in}{3.183263in}}{\pgfqpoint{6.368717in}{3.176752in}}%
\pgfpathcurveto{\pgfqpoint{6.362205in}{3.170241in}}{\pgfqpoint{6.358547in}{3.161408in}}{\pgfqpoint{6.358547in}{3.152200in}}%
\pgfpathcurveto{\pgfqpoint{6.358547in}{3.142991in}}{\pgfqpoint{6.362205in}{3.134159in}}{\pgfqpoint{6.368717in}{3.127647in}}%
\pgfpathcurveto{\pgfqpoint{6.375228in}{3.121136in}}{\pgfqpoint{6.384061in}{3.117477in}}{\pgfqpoint{6.393269in}{3.117477in}}%
\pgfpathlineto{\pgfqpoint{6.393269in}{3.117477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461706in}{2.854993in}}%
\pgfpathcurveto{\pgfqpoint{6.470915in}{2.854993in}}{\pgfqpoint{6.479747in}{2.858652in}}{\pgfqpoint{6.486258in}{2.865163in}}%
\pgfpathcurveto{\pgfqpoint{6.492770in}{2.871675in}}{\pgfqpoint{6.496428in}{2.880507in}}{\pgfqpoint{6.496428in}{2.889716in}}%
\pgfpathcurveto{\pgfqpoint{6.496428in}{2.898924in}}{\pgfqpoint{6.492770in}{2.907757in}}{\pgfqpoint{6.486258in}{2.914268in}}%
\pgfpathcurveto{\pgfqpoint{6.479747in}{2.920779in}}{\pgfqpoint{6.470915in}{2.924438in}}{\pgfqpoint{6.461706in}{2.924438in}}%
\pgfpathcurveto{\pgfqpoint{6.452498in}{2.924438in}}{\pgfqpoint{6.443665in}{2.920779in}}{\pgfqpoint{6.437154in}{2.914268in}}%
\pgfpathcurveto{\pgfqpoint{6.430642in}{2.907757in}}{\pgfqpoint{6.426984in}{2.898924in}}{\pgfqpoint{6.426984in}{2.889716in}}%
\pgfpathcurveto{\pgfqpoint{6.426984in}{2.880507in}}{\pgfqpoint{6.430642in}{2.871675in}}{\pgfqpoint{6.437154in}{2.865163in}}%
\pgfpathcurveto{\pgfqpoint{6.443665in}{2.858652in}}{\pgfqpoint{6.452498in}{2.854993in}}{\pgfqpoint{6.461706in}{2.854993in}}%
\pgfpathlineto{\pgfqpoint{6.461706in}{2.854993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433920in}{3.324793in}}%
\pgfpathcurveto{\pgfqpoint{6.443128in}{3.324793in}}{\pgfqpoint{6.451961in}{3.328451in}}{\pgfqpoint{6.458472in}{3.334963in}}%
\pgfpathcurveto{\pgfqpoint{6.464984in}{3.341474in}}{\pgfqpoint{6.468642in}{3.350307in}}{\pgfqpoint{6.468642in}{3.359515in}}%
\pgfpathcurveto{\pgfqpoint{6.468642in}{3.368724in}}{\pgfqpoint{6.464984in}{3.377556in}}{\pgfqpoint{6.458472in}{3.384067in}}%
\pgfpathcurveto{\pgfqpoint{6.451961in}{3.390579in}}{\pgfqpoint{6.443128in}{3.394237in}}{\pgfqpoint{6.433920in}{3.394237in}}%
\pgfpathcurveto{\pgfqpoint{6.424711in}{3.394237in}}{\pgfqpoint{6.415879in}{3.390579in}}{\pgfqpoint{6.409368in}{3.384067in}}%
\pgfpathcurveto{\pgfqpoint{6.402856in}{3.377556in}}{\pgfqpoint{6.399198in}{3.368724in}}{\pgfqpoint{6.399198in}{3.359515in}}%
\pgfpathcurveto{\pgfqpoint{6.399198in}{3.350307in}}{\pgfqpoint{6.402856in}{3.341474in}}{\pgfqpoint{6.409368in}{3.334963in}}%
\pgfpathcurveto{\pgfqpoint{6.415879in}{3.328451in}}{\pgfqpoint{6.424711in}{3.324793in}}{\pgfqpoint{6.433920in}{3.324793in}}%
\pgfpathlineto{\pgfqpoint{6.433920in}{3.324793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408087in}{3.439527in}}%
\pgfpathcurveto{\pgfqpoint{6.417295in}{3.439527in}}{\pgfqpoint{6.426128in}{3.443185in}}{\pgfqpoint{6.432639in}{3.449697in}}%
\pgfpathcurveto{\pgfqpoint{6.439151in}{3.456208in}}{\pgfqpoint{6.442809in}{3.465040in}}{\pgfqpoint{6.442809in}{3.474249in}}%
\pgfpathcurveto{\pgfqpoint{6.442809in}{3.483457in}}{\pgfqpoint{6.439151in}{3.492290in}}{\pgfqpoint{6.432639in}{3.498801in}}%
\pgfpathcurveto{\pgfqpoint{6.426128in}{3.505313in}}{\pgfqpoint{6.417295in}{3.508971in}}{\pgfqpoint{6.408087in}{3.508971in}}%
\pgfpathcurveto{\pgfqpoint{6.398878in}{3.508971in}}{\pgfqpoint{6.390046in}{3.505313in}}{\pgfqpoint{6.383535in}{3.498801in}}%
\pgfpathcurveto{\pgfqpoint{6.377023in}{3.492290in}}{\pgfqpoint{6.373365in}{3.483457in}}{\pgfqpoint{6.373365in}{3.474249in}}%
\pgfpathcurveto{\pgfqpoint{6.373365in}{3.465040in}}{\pgfqpoint{6.377023in}{3.456208in}}{\pgfqpoint{6.383535in}{3.449697in}}%
\pgfpathcurveto{\pgfqpoint{6.390046in}{3.443185in}}{\pgfqpoint{6.398878in}{3.439527in}}{\pgfqpoint{6.408087in}{3.439527in}}%
\pgfpathlineto{\pgfqpoint{6.408087in}{3.439527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407049in}{2.139282in}}%
\pgfpathcurveto{\pgfqpoint{6.416258in}{2.139282in}}{\pgfqpoint{6.425090in}{2.142940in}}{\pgfqpoint{6.431602in}{2.149451in}}%
\pgfpathcurveto{\pgfqpoint{6.438113in}{2.155963in}}{\pgfqpoint{6.441772in}{2.164795in}}{\pgfqpoint{6.441772in}{2.174004in}}%
\pgfpathcurveto{\pgfqpoint{6.441772in}{2.183212in}}{\pgfqpoint{6.438113in}{2.192045in}}{\pgfqpoint{6.431602in}{2.198556in}}%
\pgfpathcurveto{\pgfqpoint{6.425090in}{2.205067in}}{\pgfqpoint{6.416258in}{2.208726in}}{\pgfqpoint{6.407049in}{2.208726in}}%
\pgfpathcurveto{\pgfqpoint{6.397841in}{2.208726in}}{\pgfqpoint{6.389008in}{2.205067in}}{\pgfqpoint{6.382497in}{2.198556in}}%
\pgfpathcurveto{\pgfqpoint{6.375986in}{2.192045in}}{\pgfqpoint{6.372327in}{2.183212in}}{\pgfqpoint{6.372327in}{2.174004in}}%
\pgfpathcurveto{\pgfqpoint{6.372327in}{2.164795in}}{\pgfqpoint{6.375986in}{2.155963in}}{\pgfqpoint{6.382497in}{2.149451in}}%
\pgfpathcurveto{\pgfqpoint{6.389008in}{2.142940in}}{\pgfqpoint{6.397841in}{2.139282in}}{\pgfqpoint{6.407049in}{2.139282in}}%
\pgfpathlineto{\pgfqpoint{6.407049in}{2.139282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460270in}{3.662011in}}%
\pgfpathcurveto{\pgfqpoint{6.469478in}{3.662011in}}{\pgfqpoint{6.478311in}{3.665670in}}{\pgfqpoint{6.484822in}{3.672181in}}%
\pgfpathcurveto{\pgfqpoint{6.491334in}{3.678693in}}{\pgfqpoint{6.494992in}{3.687525in}}{\pgfqpoint{6.494992in}{3.696734in}}%
\pgfpathcurveto{\pgfqpoint{6.494992in}{3.705942in}}{\pgfqpoint{6.491334in}{3.714775in}}{\pgfqpoint{6.484822in}{3.721286in}}%
\pgfpathcurveto{\pgfqpoint{6.478311in}{3.727797in}}{\pgfqpoint{6.469478in}{3.731456in}}{\pgfqpoint{6.460270in}{3.731456in}}%
\pgfpathcurveto{\pgfqpoint{6.451062in}{3.731456in}}{\pgfqpoint{6.442229in}{3.727797in}}{\pgfqpoint{6.435718in}{3.721286in}}%
\pgfpathcurveto{\pgfqpoint{6.429206in}{3.714775in}}{\pgfqpoint{6.425548in}{3.705942in}}{\pgfqpoint{6.425548in}{3.696734in}}%
\pgfpathcurveto{\pgfqpoint{6.425548in}{3.687525in}}{\pgfqpoint{6.429206in}{3.678693in}}{\pgfqpoint{6.435718in}{3.672181in}}%
\pgfpathcurveto{\pgfqpoint{6.442229in}{3.665670in}}{\pgfqpoint{6.451062in}{3.662011in}}{\pgfqpoint{6.460270in}{3.662011in}}%
\pgfpathlineto{\pgfqpoint{6.460270in}{3.662011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426415in}{2.425338in}}%
\pgfpathcurveto{\pgfqpoint{6.435624in}{2.425338in}}{\pgfqpoint{6.444456in}{2.428997in}}{\pgfqpoint{6.450968in}{2.435508in}}%
\pgfpathcurveto{\pgfqpoint{6.457479in}{2.442020in}}{\pgfqpoint{6.461138in}{2.450852in}}{\pgfqpoint{6.461138in}{2.460061in}}%
\pgfpathcurveto{\pgfqpoint{6.461138in}{2.469269in}}{\pgfqpoint{6.457479in}{2.478102in}}{\pgfqpoint{6.450968in}{2.484613in}}%
\pgfpathcurveto{\pgfqpoint{6.444456in}{2.491124in}}{\pgfqpoint{6.435624in}{2.494783in}}{\pgfqpoint{6.426415in}{2.494783in}}%
\pgfpathcurveto{\pgfqpoint{6.417207in}{2.494783in}}{\pgfqpoint{6.408375in}{2.491124in}}{\pgfqpoint{6.401863in}{2.484613in}}%
\pgfpathcurveto{\pgfqpoint{6.395352in}{2.478102in}}{\pgfqpoint{6.391693in}{2.469269in}}{\pgfqpoint{6.391693in}{2.460061in}}%
\pgfpathcurveto{\pgfqpoint{6.391693in}{2.450852in}}{\pgfqpoint{6.395352in}{2.442020in}}{\pgfqpoint{6.401863in}{2.435508in}}%
\pgfpathcurveto{\pgfqpoint{6.408375in}{2.428997in}}{\pgfqpoint{6.417207in}{2.425338in}}{\pgfqpoint{6.426415in}{2.425338in}}%
\pgfpathlineto{\pgfqpoint{6.426415in}{2.425338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453955in}{2.916809in}}%
\pgfpathcurveto{\pgfqpoint{6.463163in}{2.916809in}}{\pgfqpoint{6.471996in}{2.920468in}}{\pgfqpoint{6.478507in}{2.926979in}}%
\pgfpathcurveto{\pgfqpoint{6.485019in}{2.933490in}}{\pgfqpoint{6.488677in}{2.942323in}}{\pgfqpoint{6.488677in}{2.951531in}}%
\pgfpathcurveto{\pgfqpoint{6.488677in}{2.960740in}}{\pgfqpoint{6.485019in}{2.969572in}}{\pgfqpoint{6.478507in}{2.976084in}}%
\pgfpathcurveto{\pgfqpoint{6.471996in}{2.982595in}}{\pgfqpoint{6.463163in}{2.986253in}}{\pgfqpoint{6.453955in}{2.986253in}}%
\pgfpathcurveto{\pgfqpoint{6.444747in}{2.986253in}}{\pgfqpoint{6.435914in}{2.982595in}}{\pgfqpoint{6.429403in}{2.976084in}}%
\pgfpathcurveto{\pgfqpoint{6.422891in}{2.969572in}}{\pgfqpoint{6.419233in}{2.960740in}}{\pgfqpoint{6.419233in}{2.951531in}}%
\pgfpathcurveto{\pgfqpoint{6.419233in}{2.942323in}}{\pgfqpoint{6.422891in}{2.933490in}}{\pgfqpoint{6.429403in}{2.926979in}}%
\pgfpathcurveto{\pgfqpoint{6.435914in}{2.920468in}}{\pgfqpoint{6.444747in}{2.916809in}}{\pgfqpoint{6.453955in}{2.916809in}}%
\pgfpathlineto{\pgfqpoint{6.453955in}{2.916809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451054in}{4.138602in}}%
\pgfpathcurveto{\pgfqpoint{6.460263in}{4.138602in}}{\pgfqpoint{6.469095in}{4.142260in}}{\pgfqpoint{6.475607in}{4.148771in}}%
\pgfpathcurveto{\pgfqpoint{6.482118in}{4.155283in}}{\pgfqpoint{6.485777in}{4.164115in}}{\pgfqpoint{6.485777in}{4.173324in}}%
\pgfpathcurveto{\pgfqpoint{6.485777in}{4.182532in}}{\pgfqpoint{6.482118in}{4.191365in}}{\pgfqpoint{6.475607in}{4.197876in}}%
\pgfpathcurveto{\pgfqpoint{6.469095in}{4.204387in}}{\pgfqpoint{6.460263in}{4.208046in}}{\pgfqpoint{6.451054in}{4.208046in}}%
\pgfpathcurveto{\pgfqpoint{6.441846in}{4.208046in}}{\pgfqpoint{6.433013in}{4.204387in}}{\pgfqpoint{6.426502in}{4.197876in}}%
\pgfpathcurveto{\pgfqpoint{6.419991in}{4.191365in}}{\pgfqpoint{6.416332in}{4.182532in}}{\pgfqpoint{6.416332in}{4.173324in}}%
\pgfpathcurveto{\pgfqpoint{6.416332in}{4.164115in}}{\pgfqpoint{6.419991in}{4.155283in}}{\pgfqpoint{6.426502in}{4.148771in}}%
\pgfpathcurveto{\pgfqpoint{6.433013in}{4.142260in}}{\pgfqpoint{6.441846in}{4.138602in}}{\pgfqpoint{6.451054in}{4.138602in}}%
\pgfpathlineto{\pgfqpoint{6.451054in}{4.138602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453260in}{2.680617in}}%
\pgfpathcurveto{\pgfqpoint{6.462469in}{2.680617in}}{\pgfqpoint{6.471301in}{2.684276in}}{\pgfqpoint{6.477813in}{2.690787in}}%
\pgfpathcurveto{\pgfqpoint{6.484324in}{2.697298in}}{\pgfqpoint{6.487983in}{2.706131in}}{\pgfqpoint{6.487983in}{2.715339in}}%
\pgfpathcurveto{\pgfqpoint{6.487983in}{2.724548in}}{\pgfqpoint{6.484324in}{2.733380in}}{\pgfqpoint{6.477813in}{2.739892in}}%
\pgfpathcurveto{\pgfqpoint{6.471301in}{2.746403in}}{\pgfqpoint{6.462469in}{2.750062in}}{\pgfqpoint{6.453260in}{2.750062in}}%
\pgfpathcurveto{\pgfqpoint{6.444052in}{2.750062in}}{\pgfqpoint{6.435219in}{2.746403in}}{\pgfqpoint{6.428708in}{2.739892in}}%
\pgfpathcurveto{\pgfqpoint{6.422197in}{2.733380in}}{\pgfqpoint{6.418538in}{2.724548in}}{\pgfqpoint{6.418538in}{2.715339in}}%
\pgfpathcurveto{\pgfqpoint{6.418538in}{2.706131in}}{\pgfqpoint{6.422197in}{2.697298in}}{\pgfqpoint{6.428708in}{2.690787in}}%
\pgfpathcurveto{\pgfqpoint{6.435219in}{2.684276in}}{\pgfqpoint{6.444052in}{2.680617in}}{\pgfqpoint{6.453260in}{2.680617in}}%
\pgfpathlineto{\pgfqpoint{6.453260in}{2.680617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452966in}{3.494367in}}%
\pgfpathcurveto{\pgfqpoint{6.462174in}{3.494367in}}{\pgfqpoint{6.471007in}{3.498026in}}{\pgfqpoint{6.477518in}{3.504537in}}%
\pgfpathcurveto{\pgfqpoint{6.484029in}{3.511049in}}{\pgfqpoint{6.487688in}{3.519881in}}{\pgfqpoint{6.487688in}{3.529090in}}%
\pgfpathcurveto{\pgfqpoint{6.487688in}{3.538298in}}{\pgfqpoint{6.484029in}{3.547131in}}{\pgfqpoint{6.477518in}{3.553642in}}%
\pgfpathcurveto{\pgfqpoint{6.471007in}{3.560153in}}{\pgfqpoint{6.462174in}{3.563812in}}{\pgfqpoint{6.452966in}{3.563812in}}%
\pgfpathcurveto{\pgfqpoint{6.443757in}{3.563812in}}{\pgfqpoint{6.434925in}{3.560153in}}{\pgfqpoint{6.428413in}{3.553642in}}%
\pgfpathcurveto{\pgfqpoint{6.421902in}{3.547131in}}{\pgfqpoint{6.418243in}{3.538298in}}{\pgfqpoint{6.418243in}{3.529090in}}%
\pgfpathcurveto{\pgfqpoint{6.418243in}{3.519881in}}{\pgfqpoint{6.421902in}{3.511049in}}{\pgfqpoint{6.428413in}{3.504537in}}%
\pgfpathcurveto{\pgfqpoint{6.434925in}{3.498026in}}{\pgfqpoint{6.443757in}{3.494367in}}{\pgfqpoint{6.452966in}{3.494367in}}%
\pgfpathlineto{\pgfqpoint{6.452966in}{3.494367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436157in}{3.460339in}}%
\pgfpathcurveto{\pgfqpoint{6.445366in}{3.460339in}}{\pgfqpoint{6.454198in}{3.463997in}}{\pgfqpoint{6.460710in}{3.470509in}}%
\pgfpathcurveto{\pgfqpoint{6.467221in}{3.477020in}}{\pgfqpoint{6.470880in}{3.485853in}}{\pgfqpoint{6.470880in}{3.495061in}}%
\pgfpathcurveto{\pgfqpoint{6.470880in}{3.504270in}}{\pgfqpoint{6.467221in}{3.513102in}}{\pgfqpoint{6.460710in}{3.519613in}}%
\pgfpathcurveto{\pgfqpoint{6.454198in}{3.526125in}}{\pgfqpoint{6.445366in}{3.529783in}}{\pgfqpoint{6.436157in}{3.529783in}}%
\pgfpathcurveto{\pgfqpoint{6.426949in}{3.529783in}}{\pgfqpoint{6.418116in}{3.526125in}}{\pgfqpoint{6.411605in}{3.519613in}}%
\pgfpathcurveto{\pgfqpoint{6.405094in}{3.513102in}}{\pgfqpoint{6.401435in}{3.504270in}}{\pgfqpoint{6.401435in}{3.495061in}}%
\pgfpathcurveto{\pgfqpoint{6.401435in}{3.485853in}}{\pgfqpoint{6.405094in}{3.477020in}}{\pgfqpoint{6.411605in}{3.470509in}}%
\pgfpathcurveto{\pgfqpoint{6.418116in}{3.463997in}}{\pgfqpoint{6.426949in}{3.460339in}}{\pgfqpoint{6.436157in}{3.460339in}}%
\pgfpathlineto{\pgfqpoint{6.436157in}{3.460339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480270in}{2.064377in}}%
\pgfpathcurveto{\pgfqpoint{6.489478in}{2.064377in}}{\pgfqpoint{6.498311in}{2.068036in}}{\pgfqpoint{6.504822in}{2.074547in}}%
\pgfpathcurveto{\pgfqpoint{6.511333in}{2.081059in}}{\pgfqpoint{6.514992in}{2.089891in}}{\pgfqpoint{6.514992in}{2.099099in}}%
\pgfpathcurveto{\pgfqpoint{6.514992in}{2.108308in}}{\pgfqpoint{6.511333in}{2.117140in}}{\pgfqpoint{6.504822in}{2.123652in}}%
\pgfpathcurveto{\pgfqpoint{6.498311in}{2.130163in}}{\pgfqpoint{6.489478in}{2.133822in}}{\pgfqpoint{6.480270in}{2.133822in}}%
\pgfpathcurveto{\pgfqpoint{6.471061in}{2.133822in}}{\pgfqpoint{6.462229in}{2.130163in}}{\pgfqpoint{6.455717in}{2.123652in}}%
\pgfpathcurveto{\pgfqpoint{6.449206in}{2.117140in}}{\pgfqpoint{6.445548in}{2.108308in}}{\pgfqpoint{6.445548in}{2.099099in}}%
\pgfpathcurveto{\pgfqpoint{6.445548in}{2.089891in}}{\pgfqpoint{6.449206in}{2.081059in}}{\pgfqpoint{6.455717in}{2.074547in}}%
\pgfpathcurveto{\pgfqpoint{6.462229in}{2.068036in}}{\pgfqpoint{6.471061in}{2.064377in}}{\pgfqpoint{6.480270in}{2.064377in}}%
\pgfpathlineto{\pgfqpoint{6.480270in}{2.064377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417846in}{3.199671in}}%
\pgfpathcurveto{\pgfqpoint{6.427055in}{3.199671in}}{\pgfqpoint{6.435887in}{3.203329in}}{\pgfqpoint{6.442399in}{3.209841in}}%
\pgfpathcurveto{\pgfqpoint{6.448910in}{3.216352in}}{\pgfqpoint{6.452569in}{3.225185in}}{\pgfqpoint{6.452569in}{3.234393in}}%
\pgfpathcurveto{\pgfqpoint{6.452569in}{3.243601in}}{\pgfqpoint{6.448910in}{3.252434in}}{\pgfqpoint{6.442399in}{3.258945in}}%
\pgfpathcurveto{\pgfqpoint{6.435887in}{3.265457in}}{\pgfqpoint{6.427055in}{3.269115in}}{\pgfqpoint{6.417846in}{3.269115in}}%
\pgfpathcurveto{\pgfqpoint{6.408638in}{3.269115in}}{\pgfqpoint{6.399805in}{3.265457in}}{\pgfqpoint{6.393294in}{3.258945in}}%
\pgfpathcurveto{\pgfqpoint{6.386783in}{3.252434in}}{\pgfqpoint{6.383124in}{3.243601in}}{\pgfqpoint{6.383124in}{3.234393in}}%
\pgfpathcurveto{\pgfqpoint{6.383124in}{3.225185in}}{\pgfqpoint{6.386783in}{3.216352in}}{\pgfqpoint{6.393294in}{3.209841in}}%
\pgfpathcurveto{\pgfqpoint{6.399805in}{3.203329in}}{\pgfqpoint{6.408638in}{3.199671in}}{\pgfqpoint{6.417846in}{3.199671in}}%
\pgfpathlineto{\pgfqpoint{6.417846in}{3.199671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471944in}{3.855939in}}%
\pgfpathcurveto{\pgfqpoint{6.481152in}{3.855939in}}{\pgfqpoint{6.489985in}{3.859598in}}{\pgfqpoint{6.496496in}{3.866109in}}%
\pgfpathcurveto{\pgfqpoint{6.503008in}{3.872621in}}{\pgfqpoint{6.506666in}{3.881453in}}{\pgfqpoint{6.506666in}{3.890662in}}%
\pgfpathcurveto{\pgfqpoint{6.506666in}{3.899870in}}{\pgfqpoint{6.503008in}{3.908703in}}{\pgfqpoint{6.496496in}{3.915214in}}%
\pgfpathcurveto{\pgfqpoint{6.489985in}{3.921725in}}{\pgfqpoint{6.481152in}{3.925384in}}{\pgfqpoint{6.471944in}{3.925384in}}%
\pgfpathcurveto{\pgfqpoint{6.462735in}{3.925384in}}{\pgfqpoint{6.453903in}{3.921725in}}{\pgfqpoint{6.447392in}{3.915214in}}%
\pgfpathcurveto{\pgfqpoint{6.440880in}{3.908703in}}{\pgfqpoint{6.437222in}{3.899870in}}{\pgfqpoint{6.437222in}{3.890662in}}%
\pgfpathcurveto{\pgfqpoint{6.437222in}{3.881453in}}{\pgfqpoint{6.440880in}{3.872621in}}{\pgfqpoint{6.447392in}{3.866109in}}%
\pgfpathcurveto{\pgfqpoint{6.453903in}{3.859598in}}{\pgfqpoint{6.462735in}{3.855939in}}{\pgfqpoint{6.471944in}{3.855939in}}%
\pgfpathlineto{\pgfqpoint{6.471944in}{3.855939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399859in}{3.002573in}}%
\pgfpathcurveto{\pgfqpoint{6.409067in}{3.002573in}}{\pgfqpoint{6.417900in}{3.006232in}}{\pgfqpoint{6.424411in}{3.012743in}}%
\pgfpathcurveto{\pgfqpoint{6.430922in}{3.019254in}}{\pgfqpoint{6.434581in}{3.028087in}}{\pgfqpoint{6.434581in}{3.037295in}}%
\pgfpathcurveto{\pgfqpoint{6.434581in}{3.046504in}}{\pgfqpoint{6.430922in}{3.055336in}}{\pgfqpoint{6.424411in}{3.061848in}}%
\pgfpathcurveto{\pgfqpoint{6.417900in}{3.068359in}}{\pgfqpoint{6.409067in}{3.072018in}}{\pgfqpoint{6.399859in}{3.072018in}}%
\pgfpathcurveto{\pgfqpoint{6.390650in}{3.072018in}}{\pgfqpoint{6.381818in}{3.068359in}}{\pgfqpoint{6.375306in}{3.061848in}}%
\pgfpathcurveto{\pgfqpoint{6.368795in}{3.055336in}}{\pgfqpoint{6.365137in}{3.046504in}}{\pgfqpoint{6.365137in}{3.037295in}}%
\pgfpathcurveto{\pgfqpoint{6.365137in}{3.028087in}}{\pgfqpoint{6.368795in}{3.019254in}}{\pgfqpoint{6.375306in}{3.012743in}}%
\pgfpathcurveto{\pgfqpoint{6.381818in}{3.006232in}}{\pgfqpoint{6.390650in}{3.002573in}}{\pgfqpoint{6.399859in}{3.002573in}}%
\pgfpathlineto{\pgfqpoint{6.399859in}{3.002573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420898in}{3.078461in}}%
\pgfpathcurveto{\pgfqpoint{6.430106in}{3.078461in}}{\pgfqpoint{6.438939in}{3.082120in}}{\pgfqpoint{6.445450in}{3.088631in}}%
\pgfpathcurveto{\pgfqpoint{6.451961in}{3.095142in}}{\pgfqpoint{6.455620in}{3.103975in}}{\pgfqpoint{6.455620in}{3.113183in}}%
\pgfpathcurveto{\pgfqpoint{6.455620in}{3.122392in}}{\pgfqpoint{6.451961in}{3.131224in}}{\pgfqpoint{6.445450in}{3.137736in}}%
\pgfpathcurveto{\pgfqpoint{6.438939in}{3.144247in}}{\pgfqpoint{6.430106in}{3.147905in}}{\pgfqpoint{6.420898in}{3.147905in}}%
\pgfpathcurveto{\pgfqpoint{6.411689in}{3.147905in}}{\pgfqpoint{6.402857in}{3.144247in}}{\pgfqpoint{6.396345in}{3.137736in}}%
\pgfpathcurveto{\pgfqpoint{6.389834in}{3.131224in}}{\pgfqpoint{6.386175in}{3.122392in}}{\pgfqpoint{6.386175in}{3.113183in}}%
\pgfpathcurveto{\pgfqpoint{6.386175in}{3.103975in}}{\pgfqpoint{6.389834in}{3.095142in}}{\pgfqpoint{6.396345in}{3.088631in}}%
\pgfpathcurveto{\pgfqpoint{6.402857in}{3.082120in}}{\pgfqpoint{6.411689in}{3.078461in}}{\pgfqpoint{6.420898in}{3.078461in}}%
\pgfpathlineto{\pgfqpoint{6.420898in}{3.078461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417527in}{3.832721in}}%
\pgfpathcurveto{\pgfqpoint{6.426736in}{3.832721in}}{\pgfqpoint{6.435568in}{3.836379in}}{\pgfqpoint{6.442080in}{3.842891in}}%
\pgfpathcurveto{\pgfqpoint{6.448591in}{3.849402in}}{\pgfqpoint{6.452249in}{3.858234in}}{\pgfqpoint{6.452249in}{3.867443in}}%
\pgfpathcurveto{\pgfqpoint{6.452249in}{3.876651in}}{\pgfqpoint{6.448591in}{3.885484in}}{\pgfqpoint{6.442080in}{3.891995in}}%
\pgfpathcurveto{\pgfqpoint{6.435568in}{3.898507in}}{\pgfqpoint{6.426736in}{3.902165in}}{\pgfqpoint{6.417527in}{3.902165in}}%
\pgfpathcurveto{\pgfqpoint{6.408319in}{3.902165in}}{\pgfqpoint{6.399486in}{3.898507in}}{\pgfqpoint{6.392975in}{3.891995in}}%
\pgfpathcurveto{\pgfqpoint{6.386464in}{3.885484in}}{\pgfqpoint{6.382805in}{3.876651in}}{\pgfqpoint{6.382805in}{3.867443in}}%
\pgfpathcurveto{\pgfqpoint{6.382805in}{3.858234in}}{\pgfqpoint{6.386464in}{3.849402in}}{\pgfqpoint{6.392975in}{3.842891in}}%
\pgfpathcurveto{\pgfqpoint{6.399486in}{3.836379in}}{\pgfqpoint{6.408319in}{3.832721in}}{\pgfqpoint{6.417527in}{3.832721in}}%
\pgfpathlineto{\pgfqpoint{6.417527in}{3.832721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455253in}{4.594284in}}%
\pgfpathcurveto{\pgfqpoint{6.464462in}{4.594284in}}{\pgfqpoint{6.473294in}{4.597942in}}{\pgfqpoint{6.479806in}{4.604454in}}%
\pgfpathcurveto{\pgfqpoint{6.486317in}{4.610965in}}{\pgfqpoint{6.489976in}{4.619798in}}{\pgfqpoint{6.489976in}{4.629006in}}%
\pgfpathcurveto{\pgfqpoint{6.489976in}{4.638215in}}{\pgfqpoint{6.486317in}{4.647047in}}{\pgfqpoint{6.479806in}{4.653558in}}%
\pgfpathcurveto{\pgfqpoint{6.473294in}{4.660070in}}{\pgfqpoint{6.464462in}{4.663728in}}{\pgfqpoint{6.455253in}{4.663728in}}%
\pgfpathcurveto{\pgfqpoint{6.446045in}{4.663728in}}{\pgfqpoint{6.437213in}{4.660070in}}{\pgfqpoint{6.430701in}{4.653558in}}%
\pgfpathcurveto{\pgfqpoint{6.424190in}{4.647047in}}{\pgfqpoint{6.420531in}{4.638215in}}{\pgfqpoint{6.420531in}{4.629006in}}%
\pgfpathcurveto{\pgfqpoint{6.420531in}{4.619798in}}{\pgfqpoint{6.424190in}{4.610965in}}{\pgfqpoint{6.430701in}{4.604454in}}%
\pgfpathcurveto{\pgfqpoint{6.437213in}{4.597942in}}{\pgfqpoint{6.446045in}{4.594284in}}{\pgfqpoint{6.455253in}{4.594284in}}%
\pgfpathlineto{\pgfqpoint{6.455253in}{4.594284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411759in}{3.093134in}}%
\pgfpathcurveto{\pgfqpoint{6.420967in}{3.093134in}}{\pgfqpoint{6.429800in}{3.096792in}}{\pgfqpoint{6.436311in}{3.103304in}}%
\pgfpathcurveto{\pgfqpoint{6.442823in}{3.109815in}}{\pgfqpoint{6.446481in}{3.118647in}}{\pgfqpoint{6.446481in}{3.127856in}}%
\pgfpathcurveto{\pgfqpoint{6.446481in}{3.137064in}}{\pgfqpoint{6.442823in}{3.145897in}}{\pgfqpoint{6.436311in}{3.152408in}}%
\pgfpathcurveto{\pgfqpoint{6.429800in}{3.158920in}}{\pgfqpoint{6.420967in}{3.162578in}}{\pgfqpoint{6.411759in}{3.162578in}}%
\pgfpathcurveto{\pgfqpoint{6.402551in}{3.162578in}}{\pgfqpoint{6.393718in}{3.158920in}}{\pgfqpoint{6.387207in}{3.152408in}}%
\pgfpathcurveto{\pgfqpoint{6.380695in}{3.145897in}}{\pgfqpoint{6.377037in}{3.137064in}}{\pgfqpoint{6.377037in}{3.127856in}}%
\pgfpathcurveto{\pgfqpoint{6.377037in}{3.118647in}}{\pgfqpoint{6.380695in}{3.109815in}}{\pgfqpoint{6.387207in}{3.103304in}}%
\pgfpathcurveto{\pgfqpoint{6.393718in}{3.096792in}}{\pgfqpoint{6.402551in}{3.093134in}}{\pgfqpoint{6.411759in}{3.093134in}}%
\pgfpathlineto{\pgfqpoint{6.411759in}{3.093134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399198in}{3.839974in}}%
\pgfpathcurveto{\pgfqpoint{6.408407in}{3.839974in}}{\pgfqpoint{6.417239in}{3.843632in}}{\pgfqpoint{6.423751in}{3.850144in}}%
\pgfpathcurveto{\pgfqpoint{6.430262in}{3.856655in}}{\pgfqpoint{6.433920in}{3.865488in}}{\pgfqpoint{6.433920in}{3.874696in}}%
\pgfpathcurveto{\pgfqpoint{6.433920in}{3.883904in}}{\pgfqpoint{6.430262in}{3.892737in}}{\pgfqpoint{6.423751in}{3.899248in}}%
\pgfpathcurveto{\pgfqpoint{6.417239in}{3.905760in}}{\pgfqpoint{6.408407in}{3.909418in}}{\pgfqpoint{6.399198in}{3.909418in}}%
\pgfpathcurveto{\pgfqpoint{6.389990in}{3.909418in}}{\pgfqpoint{6.381157in}{3.905760in}}{\pgfqpoint{6.374646in}{3.899248in}}%
\pgfpathcurveto{\pgfqpoint{6.368135in}{3.892737in}}{\pgfqpoint{6.364476in}{3.883904in}}{\pgfqpoint{6.364476in}{3.874696in}}%
\pgfpathcurveto{\pgfqpoint{6.364476in}{3.865488in}}{\pgfqpoint{6.368135in}{3.856655in}}{\pgfqpoint{6.374646in}{3.850144in}}%
\pgfpathcurveto{\pgfqpoint{6.381157in}{3.843632in}}{\pgfqpoint{6.389990in}{3.839974in}}{\pgfqpoint{6.399198in}{3.839974in}}%
\pgfpathlineto{\pgfqpoint{6.399198in}{3.839974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461321in}{2.443939in}}%
\pgfpathcurveto{\pgfqpoint{6.470530in}{2.443939in}}{\pgfqpoint{6.479362in}{2.447598in}}{\pgfqpoint{6.485874in}{2.454109in}}%
\pgfpathcurveto{\pgfqpoint{6.492385in}{2.460621in}}{\pgfqpoint{6.496043in}{2.469453in}}{\pgfqpoint{6.496043in}{2.478661in}}%
\pgfpathcurveto{\pgfqpoint{6.496043in}{2.487870in}}{\pgfqpoint{6.492385in}{2.496702in}}{\pgfqpoint{6.485874in}{2.503214in}}%
\pgfpathcurveto{\pgfqpoint{6.479362in}{2.509725in}}{\pgfqpoint{6.470530in}{2.513384in}}{\pgfqpoint{6.461321in}{2.513384in}}%
\pgfpathcurveto{\pgfqpoint{6.452113in}{2.513384in}}{\pgfqpoint{6.443280in}{2.509725in}}{\pgfqpoint{6.436769in}{2.503214in}}%
\pgfpathcurveto{\pgfqpoint{6.430258in}{2.496702in}}{\pgfqpoint{6.426599in}{2.487870in}}{\pgfqpoint{6.426599in}{2.478661in}}%
\pgfpathcurveto{\pgfqpoint{6.426599in}{2.469453in}}{\pgfqpoint{6.430258in}{2.460621in}}{\pgfqpoint{6.436769in}{2.454109in}}%
\pgfpathcurveto{\pgfqpoint{6.443280in}{2.447598in}}{\pgfqpoint{6.452113in}{2.443939in}}{\pgfqpoint{6.461321in}{2.443939in}}%
\pgfpathlineto{\pgfqpoint{6.461321in}{2.443939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471465in}{2.123446in}}%
\pgfpathcurveto{\pgfqpoint{6.480673in}{2.123446in}}{\pgfqpoint{6.489506in}{2.127104in}}{\pgfqpoint{6.496017in}{2.133616in}}%
\pgfpathcurveto{\pgfqpoint{6.502529in}{2.140127in}}{\pgfqpoint{6.506187in}{2.148960in}}{\pgfqpoint{6.506187in}{2.158168in}}%
\pgfpathcurveto{\pgfqpoint{6.506187in}{2.167376in}}{\pgfqpoint{6.502529in}{2.176209in}}{\pgfqpoint{6.496017in}{2.182720in}}%
\pgfpathcurveto{\pgfqpoint{6.489506in}{2.189232in}}{\pgfqpoint{6.480673in}{2.192890in}}{\pgfqpoint{6.471465in}{2.192890in}}%
\pgfpathcurveto{\pgfqpoint{6.462257in}{2.192890in}}{\pgfqpoint{6.453424in}{2.189232in}}{\pgfqpoint{6.446913in}{2.182720in}}%
\pgfpathcurveto{\pgfqpoint{6.440401in}{2.176209in}}{\pgfqpoint{6.436743in}{2.167376in}}{\pgfqpoint{6.436743in}{2.158168in}}%
\pgfpathcurveto{\pgfqpoint{6.436743in}{2.148960in}}{\pgfqpoint{6.440401in}{2.140127in}}{\pgfqpoint{6.446913in}{2.133616in}}%
\pgfpathcurveto{\pgfqpoint{6.453424in}{2.127104in}}{\pgfqpoint{6.462257in}{2.123446in}}{\pgfqpoint{6.471465in}{2.123446in}}%
\pgfpathlineto{\pgfqpoint{6.471465in}{2.123446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398174in}{3.567929in}}%
\pgfpathcurveto{\pgfqpoint{6.407383in}{3.567929in}}{\pgfqpoint{6.416215in}{3.571587in}}{\pgfqpoint{6.422727in}{3.578099in}}%
\pgfpathcurveto{\pgfqpoint{6.429238in}{3.584610in}}{\pgfqpoint{6.432896in}{3.593443in}}{\pgfqpoint{6.432896in}{3.602651in}}%
\pgfpathcurveto{\pgfqpoint{6.432896in}{3.611860in}}{\pgfqpoint{6.429238in}{3.620692in}}{\pgfqpoint{6.422727in}{3.627203in}}%
\pgfpathcurveto{\pgfqpoint{6.416215in}{3.633715in}}{\pgfqpoint{6.407383in}{3.637373in}}{\pgfqpoint{6.398174in}{3.637373in}}%
\pgfpathcurveto{\pgfqpoint{6.388966in}{3.637373in}}{\pgfqpoint{6.380133in}{3.633715in}}{\pgfqpoint{6.373622in}{3.627203in}}%
\pgfpathcurveto{\pgfqpoint{6.367111in}{3.620692in}}{\pgfqpoint{6.363452in}{3.611860in}}{\pgfqpoint{6.363452in}{3.602651in}}%
\pgfpathcurveto{\pgfqpoint{6.363452in}{3.593443in}}{\pgfqpoint{6.367111in}{3.584610in}}{\pgfqpoint{6.373622in}{3.578099in}}%
\pgfpathcurveto{\pgfqpoint{6.380133in}{3.571587in}}{\pgfqpoint{6.388966in}{3.567929in}}{\pgfqpoint{6.398174in}{3.567929in}}%
\pgfpathlineto{\pgfqpoint{6.398174in}{3.567929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469461in}{2.870141in}}%
\pgfpathcurveto{\pgfqpoint{6.478669in}{2.870141in}}{\pgfqpoint{6.487502in}{2.873800in}}{\pgfqpoint{6.494013in}{2.880311in}}%
\pgfpathcurveto{\pgfqpoint{6.500524in}{2.886822in}}{\pgfqpoint{6.504183in}{2.895655in}}{\pgfqpoint{6.504183in}{2.904863in}}%
\pgfpathcurveto{\pgfqpoint{6.504183in}{2.914072in}}{\pgfqpoint{6.500524in}{2.922904in}}{\pgfqpoint{6.494013in}{2.929416in}}%
\pgfpathcurveto{\pgfqpoint{6.487502in}{2.935927in}}{\pgfqpoint{6.478669in}{2.939586in}}{\pgfqpoint{6.469461in}{2.939586in}}%
\pgfpathcurveto{\pgfqpoint{6.460252in}{2.939586in}}{\pgfqpoint{6.451420in}{2.935927in}}{\pgfqpoint{6.444908in}{2.929416in}}%
\pgfpathcurveto{\pgfqpoint{6.438397in}{2.922904in}}{\pgfqpoint{6.434738in}{2.914072in}}{\pgfqpoint{6.434738in}{2.904863in}}%
\pgfpathcurveto{\pgfqpoint{6.434738in}{2.895655in}}{\pgfqpoint{6.438397in}{2.886822in}}{\pgfqpoint{6.444908in}{2.880311in}}%
\pgfpathcurveto{\pgfqpoint{6.451420in}{2.873800in}}{\pgfqpoint{6.460252in}{2.870141in}}{\pgfqpoint{6.469461in}{2.870141in}}%
\pgfpathlineto{\pgfqpoint{6.469461in}{2.870141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418563in}{3.159612in}}%
\pgfpathcurveto{\pgfqpoint{6.427771in}{3.159612in}}{\pgfqpoint{6.436604in}{3.163270in}}{\pgfqpoint{6.443115in}{3.169782in}}%
\pgfpathcurveto{\pgfqpoint{6.449627in}{3.176293in}}{\pgfqpoint{6.453285in}{3.185126in}}{\pgfqpoint{6.453285in}{3.194334in}}%
\pgfpathcurveto{\pgfqpoint{6.453285in}{3.203542in}}{\pgfqpoint{6.449627in}{3.212375in}}{\pgfqpoint{6.443115in}{3.218886in}}%
\pgfpathcurveto{\pgfqpoint{6.436604in}{3.225398in}}{\pgfqpoint{6.427771in}{3.229056in}}{\pgfqpoint{6.418563in}{3.229056in}}%
\pgfpathcurveto{\pgfqpoint{6.409355in}{3.229056in}}{\pgfqpoint{6.400522in}{3.225398in}}{\pgfqpoint{6.394011in}{3.218886in}}%
\pgfpathcurveto{\pgfqpoint{6.387499in}{3.212375in}}{\pgfqpoint{6.383841in}{3.203542in}}{\pgfqpoint{6.383841in}{3.194334in}}%
\pgfpathcurveto{\pgfqpoint{6.383841in}{3.185126in}}{\pgfqpoint{6.387499in}{3.176293in}}{\pgfqpoint{6.394011in}{3.169782in}}%
\pgfpathcurveto{\pgfqpoint{6.400522in}{3.163270in}}{\pgfqpoint{6.409355in}{3.159612in}}{\pgfqpoint{6.418563in}{3.159612in}}%
\pgfpathlineto{\pgfqpoint{6.418563in}{3.159612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462384in}{3.009992in}}%
\pgfpathcurveto{\pgfqpoint{6.471592in}{3.009992in}}{\pgfqpoint{6.480425in}{3.013650in}}{\pgfqpoint{6.486936in}{3.020162in}}%
\pgfpathcurveto{\pgfqpoint{6.493447in}{3.026673in}}{\pgfqpoint{6.497106in}{3.035506in}}{\pgfqpoint{6.497106in}{3.044714in}}%
\pgfpathcurveto{\pgfqpoint{6.497106in}{3.053923in}}{\pgfqpoint{6.493447in}{3.062755in}}{\pgfqpoint{6.486936in}{3.069266in}}%
\pgfpathcurveto{\pgfqpoint{6.480425in}{3.075778in}}{\pgfqpoint{6.471592in}{3.079436in}}{\pgfqpoint{6.462384in}{3.079436in}}%
\pgfpathcurveto{\pgfqpoint{6.453175in}{3.079436in}}{\pgfqpoint{6.444343in}{3.075778in}}{\pgfqpoint{6.437831in}{3.069266in}}%
\pgfpathcurveto{\pgfqpoint{6.431320in}{3.062755in}}{\pgfqpoint{6.427661in}{3.053923in}}{\pgfqpoint{6.427661in}{3.044714in}}%
\pgfpathcurveto{\pgfqpoint{6.427661in}{3.035506in}}{\pgfqpoint{6.431320in}{3.026673in}}{\pgfqpoint{6.437831in}{3.020162in}}%
\pgfpathcurveto{\pgfqpoint{6.444343in}{3.013650in}}{\pgfqpoint{6.453175in}{3.009992in}}{\pgfqpoint{6.462384in}{3.009992in}}%
\pgfpathlineto{\pgfqpoint{6.462384in}{3.009992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441783in}{3.615385in}}%
\pgfpathcurveto{\pgfqpoint{6.450992in}{3.615385in}}{\pgfqpoint{6.459824in}{3.619044in}}{\pgfqpoint{6.466336in}{3.625555in}}%
\pgfpathcurveto{\pgfqpoint{6.472847in}{3.632067in}}{\pgfqpoint{6.476506in}{3.640899in}}{\pgfqpoint{6.476506in}{3.650108in}}%
\pgfpathcurveto{\pgfqpoint{6.476506in}{3.659316in}}{\pgfqpoint{6.472847in}{3.668149in}}{\pgfqpoint{6.466336in}{3.674660in}}%
\pgfpathcurveto{\pgfqpoint{6.459824in}{3.681171in}}{\pgfqpoint{6.450992in}{3.684830in}}{\pgfqpoint{6.441783in}{3.684830in}}%
\pgfpathcurveto{\pgfqpoint{6.432575in}{3.684830in}}{\pgfqpoint{6.423742in}{3.681171in}}{\pgfqpoint{6.417231in}{3.674660in}}%
\pgfpathcurveto{\pgfqpoint{6.410720in}{3.668149in}}{\pgfqpoint{6.407061in}{3.659316in}}{\pgfqpoint{6.407061in}{3.650108in}}%
\pgfpathcurveto{\pgfqpoint{6.407061in}{3.640899in}}{\pgfqpoint{6.410720in}{3.632067in}}{\pgfqpoint{6.417231in}{3.625555in}}%
\pgfpathcurveto{\pgfqpoint{6.423742in}{3.619044in}}{\pgfqpoint{6.432575in}{3.615385in}}{\pgfqpoint{6.441783in}{3.615385in}}%
\pgfpathlineto{\pgfqpoint{6.441783in}{3.615385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470520in}{2.829748in}}%
\pgfpathcurveto{\pgfqpoint{6.479728in}{2.829748in}}{\pgfqpoint{6.488561in}{2.833407in}}{\pgfqpoint{6.495072in}{2.839918in}}%
\pgfpathcurveto{\pgfqpoint{6.501583in}{2.846429in}}{\pgfqpoint{6.505242in}{2.855262in}}{\pgfqpoint{6.505242in}{2.864470in}}%
\pgfpathcurveto{\pgfqpoint{6.505242in}{2.873679in}}{\pgfqpoint{6.501583in}{2.882511in}}{\pgfqpoint{6.495072in}{2.889022in}}%
\pgfpathcurveto{\pgfqpoint{6.488561in}{2.895534in}}{\pgfqpoint{6.479728in}{2.899192in}}{\pgfqpoint{6.470520in}{2.899192in}}%
\pgfpathcurveto{\pgfqpoint{6.461311in}{2.899192in}}{\pgfqpoint{6.452479in}{2.895534in}}{\pgfqpoint{6.445967in}{2.889022in}}%
\pgfpathcurveto{\pgfqpoint{6.439456in}{2.882511in}}{\pgfqpoint{6.435797in}{2.873679in}}{\pgfqpoint{6.435797in}{2.864470in}}%
\pgfpathcurveto{\pgfqpoint{6.435797in}{2.855262in}}{\pgfqpoint{6.439456in}{2.846429in}}{\pgfqpoint{6.445967in}{2.839918in}}%
\pgfpathcurveto{\pgfqpoint{6.452479in}{2.833407in}}{\pgfqpoint{6.461311in}{2.829748in}}{\pgfqpoint{6.470520in}{2.829748in}}%
\pgfpathlineto{\pgfqpoint{6.470520in}{2.829748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434693in}{3.650321in}}%
\pgfpathcurveto{\pgfqpoint{6.443901in}{3.650321in}}{\pgfqpoint{6.452734in}{3.653979in}}{\pgfqpoint{6.459245in}{3.660490in}}%
\pgfpathcurveto{\pgfqpoint{6.465757in}{3.667002in}}{\pgfqpoint{6.469415in}{3.675834in}}{\pgfqpoint{6.469415in}{3.685043in}}%
\pgfpathcurveto{\pgfqpoint{6.469415in}{3.694251in}}{\pgfqpoint{6.465757in}{3.703084in}}{\pgfqpoint{6.459245in}{3.709595in}}%
\pgfpathcurveto{\pgfqpoint{6.452734in}{3.716106in}}{\pgfqpoint{6.443901in}{3.719765in}}{\pgfqpoint{6.434693in}{3.719765in}}%
\pgfpathcurveto{\pgfqpoint{6.425484in}{3.719765in}}{\pgfqpoint{6.416652in}{3.716106in}}{\pgfqpoint{6.410141in}{3.709595in}}%
\pgfpathcurveto{\pgfqpoint{6.403629in}{3.703084in}}{\pgfqpoint{6.399971in}{3.694251in}}{\pgfqpoint{6.399971in}{3.685043in}}%
\pgfpathcurveto{\pgfqpoint{6.399971in}{3.675834in}}{\pgfqpoint{6.403629in}{3.667002in}}{\pgfqpoint{6.410141in}{3.660490in}}%
\pgfpathcurveto{\pgfqpoint{6.416652in}{3.653979in}}{\pgfqpoint{6.425484in}{3.650321in}}{\pgfqpoint{6.434693in}{3.650321in}}%
\pgfpathlineto{\pgfqpoint{6.434693in}{3.650321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453486in}{3.400244in}}%
\pgfpathcurveto{\pgfqpoint{6.462695in}{3.400244in}}{\pgfqpoint{6.471527in}{3.403903in}}{\pgfqpoint{6.478039in}{3.410414in}}%
\pgfpathcurveto{\pgfqpoint{6.484550in}{3.416926in}}{\pgfqpoint{6.488208in}{3.425758in}}{\pgfqpoint{6.488208in}{3.434967in}}%
\pgfpathcurveto{\pgfqpoint{6.488208in}{3.444175in}}{\pgfqpoint{6.484550in}{3.453008in}}{\pgfqpoint{6.478039in}{3.459519in}}%
\pgfpathcurveto{\pgfqpoint{6.471527in}{3.466030in}}{\pgfqpoint{6.462695in}{3.469689in}}{\pgfqpoint{6.453486in}{3.469689in}}%
\pgfpathcurveto{\pgfqpoint{6.444278in}{3.469689in}}{\pgfqpoint{6.435445in}{3.466030in}}{\pgfqpoint{6.428934in}{3.459519in}}%
\pgfpathcurveto{\pgfqpoint{6.422423in}{3.453008in}}{\pgfqpoint{6.418764in}{3.444175in}}{\pgfqpoint{6.418764in}{3.434967in}}%
\pgfpathcurveto{\pgfqpoint{6.418764in}{3.425758in}}{\pgfqpoint{6.422423in}{3.416926in}}{\pgfqpoint{6.428934in}{3.410414in}}%
\pgfpathcurveto{\pgfqpoint{6.435445in}{3.403903in}}{\pgfqpoint{6.444278in}{3.400244in}}{\pgfqpoint{6.453486in}{3.400244in}}%
\pgfpathlineto{\pgfqpoint{6.453486in}{3.400244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405393in}{2.986682in}}%
\pgfpathcurveto{\pgfqpoint{6.414602in}{2.986682in}}{\pgfqpoint{6.423434in}{2.990341in}}{\pgfqpoint{6.429945in}{2.996852in}}%
\pgfpathcurveto{\pgfqpoint{6.436457in}{3.003364in}}{\pgfqpoint{6.440115in}{3.012196in}}{\pgfqpoint{6.440115in}{3.021405in}}%
\pgfpathcurveto{\pgfqpoint{6.440115in}{3.030613in}}{\pgfqpoint{6.436457in}{3.039446in}}{\pgfqpoint{6.429945in}{3.045957in}}%
\pgfpathcurveto{\pgfqpoint{6.423434in}{3.052468in}}{\pgfqpoint{6.414602in}{3.056127in}}{\pgfqpoint{6.405393in}{3.056127in}}%
\pgfpathcurveto{\pgfqpoint{6.396185in}{3.056127in}}{\pgfqpoint{6.387352in}{3.052468in}}{\pgfqpoint{6.380841in}{3.045957in}}%
\pgfpathcurveto{\pgfqpoint{6.374329in}{3.039446in}}{\pgfqpoint{6.370671in}{3.030613in}}{\pgfqpoint{6.370671in}{3.021405in}}%
\pgfpathcurveto{\pgfqpoint{6.370671in}{3.012196in}}{\pgfqpoint{6.374329in}{3.003364in}}{\pgfqpoint{6.380841in}{2.996852in}}%
\pgfpathcurveto{\pgfqpoint{6.387352in}{2.990341in}}{\pgfqpoint{6.396185in}{2.986682in}}{\pgfqpoint{6.405393in}{2.986682in}}%
\pgfpathlineto{\pgfqpoint{6.405393in}{2.986682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418091in}{3.037508in}}%
\pgfpathcurveto{\pgfqpoint{6.427299in}{3.037508in}}{\pgfqpoint{6.436132in}{3.041166in}}{\pgfqpoint{6.442643in}{3.047677in}}%
\pgfpathcurveto{\pgfqpoint{6.449154in}{3.054189in}}{\pgfqpoint{6.452813in}{3.063021in}}{\pgfqpoint{6.452813in}{3.072230in}}%
\pgfpathcurveto{\pgfqpoint{6.452813in}{3.081438in}}{\pgfqpoint{6.449154in}{3.090271in}}{\pgfqpoint{6.442643in}{3.096782in}}%
\pgfpathcurveto{\pgfqpoint{6.436132in}{3.103293in}}{\pgfqpoint{6.427299in}{3.106952in}}{\pgfqpoint{6.418091in}{3.106952in}}%
\pgfpathcurveto{\pgfqpoint{6.408882in}{3.106952in}}{\pgfqpoint{6.400050in}{3.103293in}}{\pgfqpoint{6.393538in}{3.096782in}}%
\pgfpathcurveto{\pgfqpoint{6.387027in}{3.090271in}}{\pgfqpoint{6.383368in}{3.081438in}}{\pgfqpoint{6.383368in}{3.072230in}}%
\pgfpathcurveto{\pgfqpoint{6.383368in}{3.063021in}}{\pgfqpoint{6.387027in}{3.054189in}}{\pgfqpoint{6.393538in}{3.047677in}}%
\pgfpathcurveto{\pgfqpoint{6.400050in}{3.041166in}}{\pgfqpoint{6.408882in}{3.037508in}}{\pgfqpoint{6.418091in}{3.037508in}}%
\pgfpathlineto{\pgfqpoint{6.418091in}{3.037508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427152in}{3.045391in}}%
\pgfpathcurveto{\pgfqpoint{6.436360in}{3.045391in}}{\pgfqpoint{6.445193in}{3.049050in}}{\pgfqpoint{6.451704in}{3.055561in}}%
\pgfpathcurveto{\pgfqpoint{6.458215in}{3.062073in}}{\pgfqpoint{6.461874in}{3.070905in}}{\pgfqpoint{6.461874in}{3.080114in}}%
\pgfpathcurveto{\pgfqpoint{6.461874in}{3.089322in}}{\pgfqpoint{6.458215in}{3.098155in}}{\pgfqpoint{6.451704in}{3.104666in}}%
\pgfpathcurveto{\pgfqpoint{6.445193in}{3.111177in}}{\pgfqpoint{6.436360in}{3.114836in}}{\pgfqpoint{6.427152in}{3.114836in}}%
\pgfpathcurveto{\pgfqpoint{6.417943in}{3.114836in}}{\pgfqpoint{6.409111in}{3.111177in}}{\pgfqpoint{6.402599in}{3.104666in}}%
\pgfpathcurveto{\pgfqpoint{6.396088in}{3.098155in}}{\pgfqpoint{6.392429in}{3.089322in}}{\pgfqpoint{6.392429in}{3.080114in}}%
\pgfpathcurveto{\pgfqpoint{6.392429in}{3.070905in}}{\pgfqpoint{6.396088in}{3.062073in}}{\pgfqpoint{6.402599in}{3.055561in}}%
\pgfpathcurveto{\pgfqpoint{6.409111in}{3.049050in}}{\pgfqpoint{6.417943in}{3.045391in}}{\pgfqpoint{6.427152in}{3.045391in}}%
\pgfpathlineto{\pgfqpoint{6.427152in}{3.045391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490834in}{3.334747in}}%
\pgfpathcurveto{\pgfqpoint{6.500042in}{3.334747in}}{\pgfqpoint{6.508875in}{3.338405in}}{\pgfqpoint{6.515386in}{3.344917in}}%
\pgfpathcurveto{\pgfqpoint{6.521897in}{3.351428in}}{\pgfqpoint{6.525556in}{3.360260in}}{\pgfqpoint{6.525556in}{3.369469in}}%
\pgfpathcurveto{\pgfqpoint{6.525556in}{3.378677in}}{\pgfqpoint{6.521897in}{3.387510in}}{\pgfqpoint{6.515386in}{3.394021in}}%
\pgfpathcurveto{\pgfqpoint{6.508875in}{3.400533in}}{\pgfqpoint{6.500042in}{3.404191in}}{\pgfqpoint{6.490834in}{3.404191in}}%
\pgfpathcurveto{\pgfqpoint{6.481625in}{3.404191in}}{\pgfqpoint{6.472793in}{3.400533in}}{\pgfqpoint{6.466281in}{3.394021in}}%
\pgfpathcurveto{\pgfqpoint{6.459770in}{3.387510in}}{\pgfqpoint{6.456111in}{3.378677in}}{\pgfqpoint{6.456111in}{3.369469in}}%
\pgfpathcurveto{\pgfqpoint{6.456111in}{3.360260in}}{\pgfqpoint{6.459770in}{3.351428in}}{\pgfqpoint{6.466281in}{3.344917in}}%
\pgfpathcurveto{\pgfqpoint{6.472793in}{3.338405in}}{\pgfqpoint{6.481625in}{3.334747in}}{\pgfqpoint{6.490834in}{3.334747in}}%
\pgfpathlineto{\pgfqpoint{6.490834in}{3.334747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440167in}{2.505195in}}%
\pgfpathcurveto{\pgfqpoint{6.449375in}{2.505195in}}{\pgfqpoint{6.458208in}{2.508853in}}{\pgfqpoint{6.464719in}{2.515365in}}%
\pgfpathcurveto{\pgfqpoint{6.471230in}{2.521876in}}{\pgfqpoint{6.474889in}{2.530709in}}{\pgfqpoint{6.474889in}{2.539917in}}%
\pgfpathcurveto{\pgfqpoint{6.474889in}{2.549125in}}{\pgfqpoint{6.471230in}{2.557958in}}{\pgfqpoint{6.464719in}{2.564469in}}%
\pgfpathcurveto{\pgfqpoint{6.458208in}{2.570981in}}{\pgfqpoint{6.449375in}{2.574639in}}{\pgfqpoint{6.440167in}{2.574639in}}%
\pgfpathcurveto{\pgfqpoint{6.430958in}{2.574639in}}{\pgfqpoint{6.422126in}{2.570981in}}{\pgfqpoint{6.415614in}{2.564469in}}%
\pgfpathcurveto{\pgfqpoint{6.409103in}{2.557958in}}{\pgfqpoint{6.405445in}{2.549125in}}{\pgfqpoint{6.405445in}{2.539917in}}%
\pgfpathcurveto{\pgfqpoint{6.405445in}{2.530709in}}{\pgfqpoint{6.409103in}{2.521876in}}{\pgfqpoint{6.415614in}{2.515365in}}%
\pgfpathcurveto{\pgfqpoint{6.422126in}{2.508853in}}{\pgfqpoint{6.430958in}{2.505195in}}{\pgfqpoint{6.440167in}{2.505195in}}%
\pgfpathlineto{\pgfqpoint{6.440167in}{2.505195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393522in}{4.188171in}}%
\pgfpathcurveto{\pgfqpoint{6.402731in}{4.188171in}}{\pgfqpoint{6.411563in}{4.191830in}}{\pgfqpoint{6.418075in}{4.198341in}}%
\pgfpathcurveto{\pgfqpoint{6.424586in}{4.204853in}}{\pgfqpoint{6.428245in}{4.213685in}}{\pgfqpoint{6.428245in}{4.222894in}}%
\pgfpathcurveto{\pgfqpoint{6.428245in}{4.232102in}}{\pgfqpoint{6.424586in}{4.240935in}}{\pgfqpoint{6.418075in}{4.247446in}}%
\pgfpathcurveto{\pgfqpoint{6.411563in}{4.253957in}}{\pgfqpoint{6.402731in}{4.257616in}}{\pgfqpoint{6.393522in}{4.257616in}}%
\pgfpathcurveto{\pgfqpoint{6.384314in}{4.257616in}}{\pgfqpoint{6.375481in}{4.253957in}}{\pgfqpoint{6.368970in}{4.247446in}}%
\pgfpathcurveto{\pgfqpoint{6.362459in}{4.240935in}}{\pgfqpoint{6.358800in}{4.232102in}}{\pgfqpoint{6.358800in}{4.222894in}}%
\pgfpathcurveto{\pgfqpoint{6.358800in}{4.213685in}}{\pgfqpoint{6.362459in}{4.204853in}}{\pgfqpoint{6.368970in}{4.198341in}}%
\pgfpathcurveto{\pgfqpoint{6.375481in}{4.191830in}}{\pgfqpoint{6.384314in}{4.188171in}}{\pgfqpoint{6.393522in}{4.188171in}}%
\pgfpathlineto{\pgfqpoint{6.393522in}{4.188171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420478in}{3.207440in}}%
\pgfpathcurveto{\pgfqpoint{6.429687in}{3.207440in}}{\pgfqpoint{6.438519in}{3.211099in}}{\pgfqpoint{6.445030in}{3.217610in}}%
\pgfpathcurveto{\pgfqpoint{6.451542in}{3.224121in}}{\pgfqpoint{6.455200in}{3.232954in}}{\pgfqpoint{6.455200in}{3.242162in}}%
\pgfpathcurveto{\pgfqpoint{6.455200in}{3.251371in}}{\pgfqpoint{6.451542in}{3.260203in}}{\pgfqpoint{6.445030in}{3.266714in}}%
\pgfpathcurveto{\pgfqpoint{6.438519in}{3.273226in}}{\pgfqpoint{6.429687in}{3.276884in}}{\pgfqpoint{6.420478in}{3.276884in}}%
\pgfpathcurveto{\pgfqpoint{6.411270in}{3.276884in}}{\pgfqpoint{6.402437in}{3.273226in}}{\pgfqpoint{6.395926in}{3.266714in}}%
\pgfpathcurveto{\pgfqpoint{6.389414in}{3.260203in}}{\pgfqpoint{6.385756in}{3.251371in}}{\pgfqpoint{6.385756in}{3.242162in}}%
\pgfpathcurveto{\pgfqpoint{6.385756in}{3.232954in}}{\pgfqpoint{6.389414in}{3.224121in}}{\pgfqpoint{6.395926in}{3.217610in}}%
\pgfpathcurveto{\pgfqpoint{6.402437in}{3.211099in}}{\pgfqpoint{6.411270in}{3.207440in}}{\pgfqpoint{6.420478in}{3.207440in}}%
\pgfpathlineto{\pgfqpoint{6.420478in}{3.207440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440936in}{3.735930in}}%
\pgfpathcurveto{\pgfqpoint{6.450144in}{3.735930in}}{\pgfqpoint{6.458977in}{3.739589in}}{\pgfqpoint{6.465488in}{3.746100in}}%
\pgfpathcurveto{\pgfqpoint{6.472000in}{3.752611in}}{\pgfqpoint{6.475658in}{3.761444in}}{\pgfqpoint{6.475658in}{3.770652in}}%
\pgfpathcurveto{\pgfqpoint{6.475658in}{3.779861in}}{\pgfqpoint{6.472000in}{3.788693in}}{\pgfqpoint{6.465488in}{3.795205in}}%
\pgfpathcurveto{\pgfqpoint{6.458977in}{3.801716in}}{\pgfqpoint{6.450144in}{3.805375in}}{\pgfqpoint{6.440936in}{3.805375in}}%
\pgfpathcurveto{\pgfqpoint{6.431728in}{3.805375in}}{\pgfqpoint{6.422895in}{3.801716in}}{\pgfqpoint{6.416384in}{3.795205in}}%
\pgfpathcurveto{\pgfqpoint{6.409872in}{3.788693in}}{\pgfqpoint{6.406214in}{3.779861in}}{\pgfqpoint{6.406214in}{3.770652in}}%
\pgfpathcurveto{\pgfqpoint{6.406214in}{3.761444in}}{\pgfqpoint{6.409872in}{3.752611in}}{\pgfqpoint{6.416384in}{3.746100in}}%
\pgfpathcurveto{\pgfqpoint{6.422895in}{3.739589in}}{\pgfqpoint{6.431728in}{3.735930in}}{\pgfqpoint{6.440936in}{3.735930in}}%
\pgfpathlineto{\pgfqpoint{6.440936in}{3.735930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419644in}{2.512033in}}%
\pgfpathcurveto{\pgfqpoint{6.428853in}{2.512033in}}{\pgfqpoint{6.437685in}{2.515691in}}{\pgfqpoint{6.444197in}{2.522203in}}%
\pgfpathcurveto{\pgfqpoint{6.450708in}{2.528714in}}{\pgfqpoint{6.454367in}{2.537547in}}{\pgfqpoint{6.454367in}{2.546755in}}%
\pgfpathcurveto{\pgfqpoint{6.454367in}{2.555963in}}{\pgfqpoint{6.450708in}{2.564796in}}{\pgfqpoint{6.444197in}{2.571307in}}%
\pgfpathcurveto{\pgfqpoint{6.437685in}{2.577819in}}{\pgfqpoint{6.428853in}{2.581477in}}{\pgfqpoint{6.419644in}{2.581477in}}%
\pgfpathcurveto{\pgfqpoint{6.410436in}{2.581477in}}{\pgfqpoint{6.401604in}{2.577819in}}{\pgfqpoint{6.395092in}{2.571307in}}%
\pgfpathcurveto{\pgfqpoint{6.388581in}{2.564796in}}{\pgfqpoint{6.384922in}{2.555963in}}{\pgfqpoint{6.384922in}{2.546755in}}%
\pgfpathcurveto{\pgfqpoint{6.384922in}{2.537547in}}{\pgfqpoint{6.388581in}{2.528714in}}{\pgfqpoint{6.395092in}{2.522203in}}%
\pgfpathcurveto{\pgfqpoint{6.401604in}{2.515691in}}{\pgfqpoint{6.410436in}{2.512033in}}{\pgfqpoint{6.419644in}{2.512033in}}%
\pgfpathlineto{\pgfqpoint{6.419644in}{2.512033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475571in}{3.253799in}}%
\pgfpathcurveto{\pgfqpoint{6.484780in}{3.253799in}}{\pgfqpoint{6.493612in}{3.257458in}}{\pgfqpoint{6.500124in}{3.263969in}}%
\pgfpathcurveto{\pgfqpoint{6.506635in}{3.270481in}}{\pgfqpoint{6.510294in}{3.279313in}}{\pgfqpoint{6.510294in}{3.288522in}}%
\pgfpathcurveto{\pgfqpoint{6.510294in}{3.297730in}}{\pgfqpoint{6.506635in}{3.306563in}}{\pgfqpoint{6.500124in}{3.313074in}}%
\pgfpathcurveto{\pgfqpoint{6.493612in}{3.319585in}}{\pgfqpoint{6.484780in}{3.323244in}}{\pgfqpoint{6.475571in}{3.323244in}}%
\pgfpathcurveto{\pgfqpoint{6.466363in}{3.323244in}}{\pgfqpoint{6.457530in}{3.319585in}}{\pgfqpoint{6.451019in}{3.313074in}}%
\pgfpathcurveto{\pgfqpoint{6.444508in}{3.306563in}}{\pgfqpoint{6.440849in}{3.297730in}}{\pgfqpoint{6.440849in}{3.288522in}}%
\pgfpathcurveto{\pgfqpoint{6.440849in}{3.279313in}}{\pgfqpoint{6.444508in}{3.270481in}}{\pgfqpoint{6.451019in}{3.263969in}}%
\pgfpathcurveto{\pgfqpoint{6.457530in}{3.257458in}}{\pgfqpoint{6.466363in}{3.253799in}}{\pgfqpoint{6.475571in}{3.253799in}}%
\pgfpathlineto{\pgfqpoint{6.475571in}{3.253799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405649in}{2.626403in}}%
\pgfpathcurveto{\pgfqpoint{6.414857in}{2.626403in}}{\pgfqpoint{6.423690in}{2.630062in}}{\pgfqpoint{6.430201in}{2.636573in}}%
\pgfpathcurveto{\pgfqpoint{6.436712in}{2.643084in}}{\pgfqpoint{6.440371in}{2.651917in}}{\pgfqpoint{6.440371in}{2.661125in}}%
\pgfpathcurveto{\pgfqpoint{6.440371in}{2.670334in}}{\pgfqpoint{6.436712in}{2.679166in}}{\pgfqpoint{6.430201in}{2.685678in}}%
\pgfpathcurveto{\pgfqpoint{6.423690in}{2.692189in}}{\pgfqpoint{6.414857in}{2.695848in}}{\pgfqpoint{6.405649in}{2.695848in}}%
\pgfpathcurveto{\pgfqpoint{6.396440in}{2.695848in}}{\pgfqpoint{6.387608in}{2.692189in}}{\pgfqpoint{6.381096in}{2.685678in}}%
\pgfpathcurveto{\pgfqpoint{6.374585in}{2.679166in}}{\pgfqpoint{6.370926in}{2.670334in}}{\pgfqpoint{6.370926in}{2.661125in}}%
\pgfpathcurveto{\pgfqpoint{6.370926in}{2.651917in}}{\pgfqpoint{6.374585in}{2.643084in}}{\pgfqpoint{6.381096in}{2.636573in}}%
\pgfpathcurveto{\pgfqpoint{6.387608in}{2.630062in}}{\pgfqpoint{6.396440in}{2.626403in}}{\pgfqpoint{6.405649in}{2.626403in}}%
\pgfpathlineto{\pgfqpoint{6.405649in}{2.626403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466027in}{2.982360in}}%
\pgfpathcurveto{\pgfqpoint{6.475235in}{2.982360in}}{\pgfqpoint{6.484068in}{2.986019in}}{\pgfqpoint{6.490579in}{2.992530in}}%
\pgfpathcurveto{\pgfqpoint{6.497091in}{2.999041in}}{\pgfqpoint{6.500749in}{3.007874in}}{\pgfqpoint{6.500749in}{3.017082in}}%
\pgfpathcurveto{\pgfqpoint{6.500749in}{3.026291in}}{\pgfqpoint{6.497091in}{3.035123in}}{\pgfqpoint{6.490579in}{3.041635in}}%
\pgfpathcurveto{\pgfqpoint{6.484068in}{3.048146in}}{\pgfqpoint{6.475235in}{3.051804in}}{\pgfqpoint{6.466027in}{3.051804in}}%
\pgfpathcurveto{\pgfqpoint{6.456818in}{3.051804in}}{\pgfqpoint{6.447986in}{3.048146in}}{\pgfqpoint{6.441475in}{3.041635in}}%
\pgfpathcurveto{\pgfqpoint{6.434963in}{3.035123in}}{\pgfqpoint{6.431305in}{3.026291in}}{\pgfqpoint{6.431305in}{3.017082in}}%
\pgfpathcurveto{\pgfqpoint{6.431305in}{3.007874in}}{\pgfqpoint{6.434963in}{2.999041in}}{\pgfqpoint{6.441475in}{2.992530in}}%
\pgfpathcurveto{\pgfqpoint{6.447986in}{2.986019in}}{\pgfqpoint{6.456818in}{2.982360in}}{\pgfqpoint{6.466027in}{2.982360in}}%
\pgfpathlineto{\pgfqpoint{6.466027in}{2.982360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480402in}{3.297971in}}%
\pgfpathcurveto{\pgfqpoint{6.489610in}{3.297971in}}{\pgfqpoint{6.498442in}{3.301629in}}{\pgfqpoint{6.504954in}{3.308141in}}%
\pgfpathcurveto{\pgfqpoint{6.511465in}{3.314652in}}{\pgfqpoint{6.515124in}{3.323485in}}{\pgfqpoint{6.515124in}{3.332693in}}%
\pgfpathcurveto{\pgfqpoint{6.515124in}{3.341902in}}{\pgfqpoint{6.511465in}{3.350734in}}{\pgfqpoint{6.504954in}{3.357245in}}%
\pgfpathcurveto{\pgfqpoint{6.498442in}{3.363757in}}{\pgfqpoint{6.489610in}{3.367415in}}{\pgfqpoint{6.480402in}{3.367415in}}%
\pgfpathcurveto{\pgfqpoint{6.471193in}{3.367415in}}{\pgfqpoint{6.462361in}{3.363757in}}{\pgfqpoint{6.455849in}{3.357245in}}%
\pgfpathcurveto{\pgfqpoint{6.449338in}{3.350734in}}{\pgfqpoint{6.445679in}{3.341902in}}{\pgfqpoint{6.445679in}{3.332693in}}%
\pgfpathcurveto{\pgfqpoint{6.445679in}{3.323485in}}{\pgfqpoint{6.449338in}{3.314652in}}{\pgfqpoint{6.455849in}{3.308141in}}%
\pgfpathcurveto{\pgfqpoint{6.462361in}{3.301629in}}{\pgfqpoint{6.471193in}{3.297971in}}{\pgfqpoint{6.480402in}{3.297971in}}%
\pgfpathlineto{\pgfqpoint{6.480402in}{3.297971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468563in}{2.736762in}}%
\pgfpathcurveto{\pgfqpoint{6.477771in}{2.736762in}}{\pgfqpoint{6.486604in}{2.740420in}}{\pgfqpoint{6.493115in}{2.746932in}}%
\pgfpathcurveto{\pgfqpoint{6.499627in}{2.753443in}}{\pgfqpoint{6.503285in}{2.762276in}}{\pgfqpoint{6.503285in}{2.771484in}}%
\pgfpathcurveto{\pgfqpoint{6.503285in}{2.780693in}}{\pgfqpoint{6.499627in}{2.789525in}}{\pgfqpoint{6.493115in}{2.796036in}}%
\pgfpathcurveto{\pgfqpoint{6.486604in}{2.802548in}}{\pgfqpoint{6.477771in}{2.806206in}}{\pgfqpoint{6.468563in}{2.806206in}}%
\pgfpathcurveto{\pgfqpoint{6.459354in}{2.806206in}}{\pgfqpoint{6.450522in}{2.802548in}}{\pgfqpoint{6.444011in}{2.796036in}}%
\pgfpathcurveto{\pgfqpoint{6.437499in}{2.789525in}}{\pgfqpoint{6.433841in}{2.780693in}}{\pgfqpoint{6.433841in}{2.771484in}}%
\pgfpathcurveto{\pgfqpoint{6.433841in}{2.762276in}}{\pgfqpoint{6.437499in}{2.753443in}}{\pgfqpoint{6.444011in}{2.746932in}}%
\pgfpathcurveto{\pgfqpoint{6.450522in}{2.740420in}}{\pgfqpoint{6.459354in}{2.736762in}}{\pgfqpoint{6.468563in}{2.736762in}}%
\pgfpathlineto{\pgfqpoint{6.468563in}{2.736762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395781in}{3.161431in}}%
\pgfpathcurveto{\pgfqpoint{6.404989in}{3.161431in}}{\pgfqpoint{6.413822in}{3.165090in}}{\pgfqpoint{6.420333in}{3.171601in}}%
\pgfpathcurveto{\pgfqpoint{6.426844in}{3.178113in}}{\pgfqpoint{6.430503in}{3.186945in}}{\pgfqpoint{6.430503in}{3.196153in}}%
\pgfpathcurveto{\pgfqpoint{6.430503in}{3.205362in}}{\pgfqpoint{6.426844in}{3.214194in}}{\pgfqpoint{6.420333in}{3.220706in}}%
\pgfpathcurveto{\pgfqpoint{6.413822in}{3.227217in}}{\pgfqpoint{6.404989in}{3.230876in}}{\pgfqpoint{6.395781in}{3.230876in}}%
\pgfpathcurveto{\pgfqpoint{6.386572in}{3.230876in}}{\pgfqpoint{6.377740in}{3.227217in}}{\pgfqpoint{6.371228in}{3.220706in}}%
\pgfpathcurveto{\pgfqpoint{6.364717in}{3.214194in}}{\pgfqpoint{6.361058in}{3.205362in}}{\pgfqpoint{6.361058in}{3.196153in}}%
\pgfpathcurveto{\pgfqpoint{6.361058in}{3.186945in}}{\pgfqpoint{6.364717in}{3.178113in}}{\pgfqpoint{6.371228in}{3.171601in}}%
\pgfpathcurveto{\pgfqpoint{6.377740in}{3.165090in}}{\pgfqpoint{6.386572in}{3.161431in}}{\pgfqpoint{6.395781in}{3.161431in}}%
\pgfpathlineto{\pgfqpoint{6.395781in}{3.161431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431733in}{3.296236in}}%
\pgfpathcurveto{\pgfqpoint{6.440941in}{3.296236in}}{\pgfqpoint{6.449774in}{3.299894in}}{\pgfqpoint{6.456285in}{3.306406in}}%
\pgfpathcurveto{\pgfqpoint{6.462796in}{3.312917in}}{\pgfqpoint{6.466455in}{3.321750in}}{\pgfqpoint{6.466455in}{3.330958in}}%
\pgfpathcurveto{\pgfqpoint{6.466455in}{3.340166in}}{\pgfqpoint{6.462796in}{3.348999in}}{\pgfqpoint{6.456285in}{3.355510in}}%
\pgfpathcurveto{\pgfqpoint{6.449774in}{3.362022in}}{\pgfqpoint{6.440941in}{3.365680in}}{\pgfqpoint{6.431733in}{3.365680in}}%
\pgfpathcurveto{\pgfqpoint{6.422524in}{3.365680in}}{\pgfqpoint{6.413692in}{3.362022in}}{\pgfqpoint{6.407180in}{3.355510in}}%
\pgfpathcurveto{\pgfqpoint{6.400669in}{3.348999in}}{\pgfqpoint{6.397011in}{3.340166in}}{\pgfqpoint{6.397011in}{3.330958in}}%
\pgfpathcurveto{\pgfqpoint{6.397011in}{3.321750in}}{\pgfqpoint{6.400669in}{3.312917in}}{\pgfqpoint{6.407180in}{3.306406in}}%
\pgfpathcurveto{\pgfqpoint{6.413692in}{3.299894in}}{\pgfqpoint{6.422524in}{3.296236in}}{\pgfqpoint{6.431733in}{3.296236in}}%
\pgfpathlineto{\pgfqpoint{6.431733in}{3.296236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417735in}{2.731763in}}%
\pgfpathcurveto{\pgfqpoint{6.426943in}{2.731763in}}{\pgfqpoint{6.435776in}{2.735421in}}{\pgfqpoint{6.442287in}{2.741933in}}%
\pgfpathcurveto{\pgfqpoint{6.448798in}{2.748444in}}{\pgfqpoint{6.452457in}{2.757277in}}{\pgfqpoint{6.452457in}{2.766485in}}%
\pgfpathcurveto{\pgfqpoint{6.452457in}{2.775693in}}{\pgfqpoint{6.448798in}{2.784526in}}{\pgfqpoint{6.442287in}{2.791037in}}%
\pgfpathcurveto{\pgfqpoint{6.435776in}{2.797549in}}{\pgfqpoint{6.426943in}{2.801207in}}{\pgfqpoint{6.417735in}{2.801207in}}%
\pgfpathcurveto{\pgfqpoint{6.408526in}{2.801207in}}{\pgfqpoint{6.399694in}{2.797549in}}{\pgfqpoint{6.393182in}{2.791037in}}%
\pgfpathcurveto{\pgfqpoint{6.386671in}{2.784526in}}{\pgfqpoint{6.383012in}{2.775693in}}{\pgfqpoint{6.383012in}{2.766485in}}%
\pgfpathcurveto{\pgfqpoint{6.383012in}{2.757277in}}{\pgfqpoint{6.386671in}{2.748444in}}{\pgfqpoint{6.393182in}{2.741933in}}%
\pgfpathcurveto{\pgfqpoint{6.399694in}{2.735421in}}{\pgfqpoint{6.408526in}{2.731763in}}{\pgfqpoint{6.417735in}{2.731763in}}%
\pgfpathlineto{\pgfqpoint{6.417735in}{2.731763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475103in}{1.965016in}}%
\pgfpathcurveto{\pgfqpoint{6.484312in}{1.965016in}}{\pgfqpoint{6.493144in}{1.968675in}}{\pgfqpoint{6.499656in}{1.975186in}}%
\pgfpathcurveto{\pgfqpoint{6.506167in}{1.981698in}}{\pgfqpoint{6.509825in}{1.990530in}}{\pgfqpoint{6.509825in}{1.999739in}}%
\pgfpathcurveto{\pgfqpoint{6.509825in}{2.008947in}}{\pgfqpoint{6.506167in}{2.017780in}}{\pgfqpoint{6.499656in}{2.024291in}}%
\pgfpathcurveto{\pgfqpoint{6.493144in}{2.030802in}}{\pgfqpoint{6.484312in}{2.034461in}}{\pgfqpoint{6.475103in}{2.034461in}}%
\pgfpathcurveto{\pgfqpoint{6.465895in}{2.034461in}}{\pgfqpoint{6.457062in}{2.030802in}}{\pgfqpoint{6.450551in}{2.024291in}}%
\pgfpathcurveto{\pgfqpoint{6.444040in}{2.017780in}}{\pgfqpoint{6.440381in}{2.008947in}}{\pgfqpoint{6.440381in}{1.999739in}}%
\pgfpathcurveto{\pgfqpoint{6.440381in}{1.990530in}}{\pgfqpoint{6.444040in}{1.981698in}}{\pgfqpoint{6.450551in}{1.975186in}}%
\pgfpathcurveto{\pgfqpoint{6.457062in}{1.968675in}}{\pgfqpoint{6.465895in}{1.965016in}}{\pgfqpoint{6.475103in}{1.965016in}}%
\pgfpathlineto{\pgfqpoint{6.475103in}{1.965016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446976in}{2.713011in}}%
\pgfpathcurveto{\pgfqpoint{6.456185in}{2.713011in}}{\pgfqpoint{6.465017in}{2.716669in}}{\pgfqpoint{6.471528in}{2.723181in}}%
\pgfpathcurveto{\pgfqpoint{6.478040in}{2.729692in}}{\pgfqpoint{6.481698in}{2.738524in}}{\pgfqpoint{6.481698in}{2.747733in}}%
\pgfpathcurveto{\pgfqpoint{6.481698in}{2.756941in}}{\pgfqpoint{6.478040in}{2.765774in}}{\pgfqpoint{6.471528in}{2.772285in}}%
\pgfpathcurveto{\pgfqpoint{6.465017in}{2.778797in}}{\pgfqpoint{6.456185in}{2.782455in}}{\pgfqpoint{6.446976in}{2.782455in}}%
\pgfpathcurveto{\pgfqpoint{6.437768in}{2.782455in}}{\pgfqpoint{6.428935in}{2.778797in}}{\pgfqpoint{6.422424in}{2.772285in}}%
\pgfpathcurveto{\pgfqpoint{6.415912in}{2.765774in}}{\pgfqpoint{6.412254in}{2.756941in}}{\pgfqpoint{6.412254in}{2.747733in}}%
\pgfpathcurveto{\pgfqpoint{6.412254in}{2.738524in}}{\pgfqpoint{6.415912in}{2.729692in}}{\pgfqpoint{6.422424in}{2.723181in}}%
\pgfpathcurveto{\pgfqpoint{6.428935in}{2.716669in}}{\pgfqpoint{6.437768in}{2.713011in}}{\pgfqpoint{6.446976in}{2.713011in}}%
\pgfpathlineto{\pgfqpoint{6.446976in}{2.713011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420561in}{2.886384in}}%
\pgfpathcurveto{\pgfqpoint{6.429769in}{2.886384in}}{\pgfqpoint{6.438602in}{2.890042in}}{\pgfqpoint{6.445113in}{2.896554in}}%
\pgfpathcurveto{\pgfqpoint{6.451625in}{2.903065in}}{\pgfqpoint{6.455283in}{2.911898in}}{\pgfqpoint{6.455283in}{2.921106in}}%
\pgfpathcurveto{\pgfqpoint{6.455283in}{2.930315in}}{\pgfqpoint{6.451625in}{2.939147in}}{\pgfqpoint{6.445113in}{2.945658in}}%
\pgfpathcurveto{\pgfqpoint{6.438602in}{2.952170in}}{\pgfqpoint{6.429769in}{2.955828in}}{\pgfqpoint{6.420561in}{2.955828in}}%
\pgfpathcurveto{\pgfqpoint{6.411353in}{2.955828in}}{\pgfqpoint{6.402520in}{2.952170in}}{\pgfqpoint{6.396009in}{2.945658in}}%
\pgfpathcurveto{\pgfqpoint{6.389497in}{2.939147in}}{\pgfqpoint{6.385839in}{2.930315in}}{\pgfqpoint{6.385839in}{2.921106in}}%
\pgfpathcurveto{\pgfqpoint{6.385839in}{2.911898in}}{\pgfqpoint{6.389497in}{2.903065in}}{\pgfqpoint{6.396009in}{2.896554in}}%
\pgfpathcurveto{\pgfqpoint{6.402520in}{2.890042in}}{\pgfqpoint{6.411353in}{2.886384in}}{\pgfqpoint{6.420561in}{2.886384in}}%
\pgfpathlineto{\pgfqpoint{6.420561in}{2.886384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457305in}{3.275171in}}%
\pgfpathcurveto{\pgfqpoint{6.466514in}{3.275171in}}{\pgfqpoint{6.475346in}{3.278829in}}{\pgfqpoint{6.481858in}{3.285341in}}%
\pgfpathcurveto{\pgfqpoint{6.488369in}{3.291852in}}{\pgfqpoint{6.492028in}{3.300685in}}{\pgfqpoint{6.492028in}{3.309893in}}%
\pgfpathcurveto{\pgfqpoint{6.492028in}{3.319101in}}{\pgfqpoint{6.488369in}{3.327934in}}{\pgfqpoint{6.481858in}{3.334445in}}%
\pgfpathcurveto{\pgfqpoint{6.475346in}{3.340957in}}{\pgfqpoint{6.466514in}{3.344615in}}{\pgfqpoint{6.457305in}{3.344615in}}%
\pgfpathcurveto{\pgfqpoint{6.448097in}{3.344615in}}{\pgfqpoint{6.439264in}{3.340957in}}{\pgfqpoint{6.432753in}{3.334445in}}%
\pgfpathcurveto{\pgfqpoint{6.426242in}{3.327934in}}{\pgfqpoint{6.422583in}{3.319101in}}{\pgfqpoint{6.422583in}{3.309893in}}%
\pgfpathcurveto{\pgfqpoint{6.422583in}{3.300685in}}{\pgfqpoint{6.426242in}{3.291852in}}{\pgfqpoint{6.432753in}{3.285341in}}%
\pgfpathcurveto{\pgfqpoint{6.439264in}{3.278829in}}{\pgfqpoint{6.448097in}{3.275171in}}{\pgfqpoint{6.457305in}{3.275171in}}%
\pgfpathlineto{\pgfqpoint{6.457305in}{3.275171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408068in}{2.673465in}}%
\pgfpathcurveto{\pgfqpoint{6.417277in}{2.673465in}}{\pgfqpoint{6.426109in}{2.677124in}}{\pgfqpoint{6.432621in}{2.683635in}}%
\pgfpathcurveto{\pgfqpoint{6.439132in}{2.690147in}}{\pgfqpoint{6.442791in}{2.698979in}}{\pgfqpoint{6.442791in}{2.708188in}}%
\pgfpathcurveto{\pgfqpoint{6.442791in}{2.717396in}}{\pgfqpoint{6.439132in}{2.726228in}}{\pgfqpoint{6.432621in}{2.732740in}}%
\pgfpathcurveto{\pgfqpoint{6.426109in}{2.739251in}}{\pgfqpoint{6.417277in}{2.742910in}}{\pgfqpoint{6.408068in}{2.742910in}}%
\pgfpathcurveto{\pgfqpoint{6.398860in}{2.742910in}}{\pgfqpoint{6.390027in}{2.739251in}}{\pgfqpoint{6.383516in}{2.732740in}}%
\pgfpathcurveto{\pgfqpoint{6.377005in}{2.726228in}}{\pgfqpoint{6.373346in}{2.717396in}}{\pgfqpoint{6.373346in}{2.708188in}}%
\pgfpathcurveto{\pgfqpoint{6.373346in}{2.698979in}}{\pgfqpoint{6.377005in}{2.690147in}}{\pgfqpoint{6.383516in}{2.683635in}}%
\pgfpathcurveto{\pgfqpoint{6.390027in}{2.677124in}}{\pgfqpoint{6.398860in}{2.673465in}}{\pgfqpoint{6.408068in}{2.673465in}}%
\pgfpathlineto{\pgfqpoint{6.408068in}{2.673465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461164in}{2.364528in}}%
\pgfpathcurveto{\pgfqpoint{6.470372in}{2.364528in}}{\pgfqpoint{6.479205in}{2.368187in}}{\pgfqpoint{6.485716in}{2.374698in}}%
\pgfpathcurveto{\pgfqpoint{6.492227in}{2.381210in}}{\pgfqpoint{6.495886in}{2.390042in}}{\pgfqpoint{6.495886in}{2.399251in}}%
\pgfpathcurveto{\pgfqpoint{6.495886in}{2.408459in}}{\pgfqpoint{6.492227in}{2.417292in}}{\pgfqpoint{6.485716in}{2.423803in}}%
\pgfpathcurveto{\pgfqpoint{6.479205in}{2.430314in}}{\pgfqpoint{6.470372in}{2.433973in}}{\pgfqpoint{6.461164in}{2.433973in}}%
\pgfpathcurveto{\pgfqpoint{6.451955in}{2.433973in}}{\pgfqpoint{6.443123in}{2.430314in}}{\pgfqpoint{6.436611in}{2.423803in}}%
\pgfpathcurveto{\pgfqpoint{6.430100in}{2.417292in}}{\pgfqpoint{6.426441in}{2.408459in}}{\pgfqpoint{6.426441in}{2.399251in}}%
\pgfpathcurveto{\pgfqpoint{6.426441in}{2.390042in}}{\pgfqpoint{6.430100in}{2.381210in}}{\pgfqpoint{6.436611in}{2.374698in}}%
\pgfpathcurveto{\pgfqpoint{6.443123in}{2.368187in}}{\pgfqpoint{6.451955in}{2.364528in}}{\pgfqpoint{6.461164in}{2.364528in}}%
\pgfpathlineto{\pgfqpoint{6.461164in}{2.364528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420368in}{2.519000in}}%
\pgfpathcurveto{\pgfqpoint{6.429577in}{2.519000in}}{\pgfqpoint{6.438409in}{2.522658in}}{\pgfqpoint{6.444921in}{2.529170in}}%
\pgfpathcurveto{\pgfqpoint{6.451432in}{2.535681in}}{\pgfqpoint{6.455090in}{2.544514in}}{\pgfqpoint{6.455090in}{2.553722in}}%
\pgfpathcurveto{\pgfqpoint{6.455090in}{2.562930in}}{\pgfqpoint{6.451432in}{2.571763in}}{\pgfqpoint{6.444921in}{2.578274in}}%
\pgfpathcurveto{\pgfqpoint{6.438409in}{2.584786in}}{\pgfqpoint{6.429577in}{2.588444in}}{\pgfqpoint{6.420368in}{2.588444in}}%
\pgfpathcurveto{\pgfqpoint{6.411160in}{2.588444in}}{\pgfqpoint{6.402327in}{2.584786in}}{\pgfqpoint{6.395816in}{2.578274in}}%
\pgfpathcurveto{\pgfqpoint{6.389305in}{2.571763in}}{\pgfqpoint{6.385646in}{2.562930in}}{\pgfqpoint{6.385646in}{2.553722in}}%
\pgfpathcurveto{\pgfqpoint{6.385646in}{2.544514in}}{\pgfqpoint{6.389305in}{2.535681in}}{\pgfqpoint{6.395816in}{2.529170in}}%
\pgfpathcurveto{\pgfqpoint{6.402327in}{2.522658in}}{\pgfqpoint{6.411160in}{2.519000in}}{\pgfqpoint{6.420368in}{2.519000in}}%
\pgfpathlineto{\pgfqpoint{6.420368in}{2.519000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452736in}{2.895841in}}%
\pgfpathcurveto{\pgfqpoint{6.461945in}{2.895841in}}{\pgfqpoint{6.470777in}{2.899500in}}{\pgfqpoint{6.477288in}{2.906011in}}%
\pgfpathcurveto{\pgfqpoint{6.483800in}{2.912523in}}{\pgfqpoint{6.487458in}{2.921355in}}{\pgfqpoint{6.487458in}{2.930564in}}%
\pgfpathcurveto{\pgfqpoint{6.487458in}{2.939772in}}{\pgfqpoint{6.483800in}{2.948605in}}{\pgfqpoint{6.477288in}{2.955116in}}%
\pgfpathcurveto{\pgfqpoint{6.470777in}{2.961627in}}{\pgfqpoint{6.461945in}{2.965286in}}{\pgfqpoint{6.452736in}{2.965286in}}%
\pgfpathcurveto{\pgfqpoint{6.443528in}{2.965286in}}{\pgfqpoint{6.434695in}{2.961627in}}{\pgfqpoint{6.428184in}{2.955116in}}%
\pgfpathcurveto{\pgfqpoint{6.421672in}{2.948605in}}{\pgfqpoint{6.418014in}{2.939772in}}{\pgfqpoint{6.418014in}{2.930564in}}%
\pgfpathcurveto{\pgfqpoint{6.418014in}{2.921355in}}{\pgfqpoint{6.421672in}{2.912523in}}{\pgfqpoint{6.428184in}{2.906011in}}%
\pgfpathcurveto{\pgfqpoint{6.434695in}{2.899500in}}{\pgfqpoint{6.443528in}{2.895841in}}{\pgfqpoint{6.452736in}{2.895841in}}%
\pgfpathlineto{\pgfqpoint{6.452736in}{2.895841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418644in}{2.799425in}}%
\pgfpathcurveto{\pgfqpoint{6.427853in}{2.799425in}}{\pgfqpoint{6.436685in}{2.803083in}}{\pgfqpoint{6.443197in}{2.809594in}}%
\pgfpathcurveto{\pgfqpoint{6.449708in}{2.816106in}}{\pgfqpoint{6.453366in}{2.824938in}}{\pgfqpoint{6.453366in}{2.834147in}}%
\pgfpathcurveto{\pgfqpoint{6.453366in}{2.843355in}}{\pgfqpoint{6.449708in}{2.852188in}}{\pgfqpoint{6.443197in}{2.858699in}}%
\pgfpathcurveto{\pgfqpoint{6.436685in}{2.865210in}}{\pgfqpoint{6.427853in}{2.868869in}}{\pgfqpoint{6.418644in}{2.868869in}}%
\pgfpathcurveto{\pgfqpoint{6.409436in}{2.868869in}}{\pgfqpoint{6.400603in}{2.865210in}}{\pgfqpoint{6.394092in}{2.858699in}}%
\pgfpathcurveto{\pgfqpoint{6.387581in}{2.852188in}}{\pgfqpoint{6.383922in}{2.843355in}}{\pgfqpoint{6.383922in}{2.834147in}}%
\pgfpathcurveto{\pgfqpoint{6.383922in}{2.824938in}}{\pgfqpoint{6.387581in}{2.816106in}}{\pgfqpoint{6.394092in}{2.809594in}}%
\pgfpathcurveto{\pgfqpoint{6.400603in}{2.803083in}}{\pgfqpoint{6.409436in}{2.799425in}}{\pgfqpoint{6.418644in}{2.799425in}}%
\pgfpathlineto{\pgfqpoint{6.418644in}{2.799425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489452in}{3.702830in}}%
\pgfpathcurveto{\pgfqpoint{6.498661in}{3.702830in}}{\pgfqpoint{6.507493in}{3.706488in}}{\pgfqpoint{6.514004in}{3.713000in}}%
\pgfpathcurveto{\pgfqpoint{6.520516in}{3.719511in}}{\pgfqpoint{6.524174in}{3.728344in}}{\pgfqpoint{6.524174in}{3.737552in}}%
\pgfpathcurveto{\pgfqpoint{6.524174in}{3.746760in}}{\pgfqpoint{6.520516in}{3.755593in}}{\pgfqpoint{6.514004in}{3.762104in}}%
\pgfpathcurveto{\pgfqpoint{6.507493in}{3.768616in}}{\pgfqpoint{6.498661in}{3.772274in}}{\pgfqpoint{6.489452in}{3.772274in}}%
\pgfpathcurveto{\pgfqpoint{6.480244in}{3.772274in}}{\pgfqpoint{6.471411in}{3.768616in}}{\pgfqpoint{6.464900in}{3.762104in}}%
\pgfpathcurveto{\pgfqpoint{6.458388in}{3.755593in}}{\pgfqpoint{6.454730in}{3.746760in}}{\pgfqpoint{6.454730in}{3.737552in}}%
\pgfpathcurveto{\pgfqpoint{6.454730in}{3.728344in}}{\pgfqpoint{6.458388in}{3.719511in}}{\pgfqpoint{6.464900in}{3.713000in}}%
\pgfpathcurveto{\pgfqpoint{6.471411in}{3.706488in}}{\pgfqpoint{6.480244in}{3.702830in}}{\pgfqpoint{6.489452in}{3.702830in}}%
\pgfpathlineto{\pgfqpoint{6.489452in}{3.702830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402690in}{3.359138in}}%
\pgfpathcurveto{\pgfqpoint{6.411899in}{3.359138in}}{\pgfqpoint{6.420731in}{3.362796in}}{\pgfqpoint{6.427243in}{3.369308in}}%
\pgfpathcurveto{\pgfqpoint{6.433754in}{3.375819in}}{\pgfqpoint{6.437413in}{3.384652in}}{\pgfqpoint{6.437413in}{3.393860in}}%
\pgfpathcurveto{\pgfqpoint{6.437413in}{3.403069in}}{\pgfqpoint{6.433754in}{3.411901in}}{\pgfqpoint{6.427243in}{3.418412in}}%
\pgfpathcurveto{\pgfqpoint{6.420731in}{3.424924in}}{\pgfqpoint{6.411899in}{3.428582in}}{\pgfqpoint{6.402690in}{3.428582in}}%
\pgfpathcurveto{\pgfqpoint{6.393482in}{3.428582in}}{\pgfqpoint{6.384649in}{3.424924in}}{\pgfqpoint{6.378138in}{3.418412in}}%
\pgfpathcurveto{\pgfqpoint{6.371627in}{3.411901in}}{\pgfqpoint{6.367968in}{3.403069in}}{\pgfqpoint{6.367968in}{3.393860in}}%
\pgfpathcurveto{\pgfqpoint{6.367968in}{3.384652in}}{\pgfqpoint{6.371627in}{3.375819in}}{\pgfqpoint{6.378138in}{3.369308in}}%
\pgfpathcurveto{\pgfqpoint{6.384649in}{3.362796in}}{\pgfqpoint{6.393482in}{3.359138in}}{\pgfqpoint{6.402690in}{3.359138in}}%
\pgfpathlineto{\pgfqpoint{6.402690in}{3.359138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403121in}{3.217293in}}%
\pgfpathcurveto{\pgfqpoint{6.412330in}{3.217293in}}{\pgfqpoint{6.421162in}{3.220951in}}{\pgfqpoint{6.427673in}{3.227463in}}%
\pgfpathcurveto{\pgfqpoint{6.434185in}{3.233974in}}{\pgfqpoint{6.437843in}{3.242807in}}{\pgfqpoint{6.437843in}{3.252015in}}%
\pgfpathcurveto{\pgfqpoint{6.437843in}{3.261224in}}{\pgfqpoint{6.434185in}{3.270056in}}{\pgfqpoint{6.427673in}{3.276567in}}%
\pgfpathcurveto{\pgfqpoint{6.421162in}{3.283079in}}{\pgfqpoint{6.412330in}{3.286737in}}{\pgfqpoint{6.403121in}{3.286737in}}%
\pgfpathcurveto{\pgfqpoint{6.393913in}{3.286737in}}{\pgfqpoint{6.385080in}{3.283079in}}{\pgfqpoint{6.378569in}{3.276567in}}%
\pgfpathcurveto{\pgfqpoint{6.372058in}{3.270056in}}{\pgfqpoint{6.368399in}{3.261224in}}{\pgfqpoint{6.368399in}{3.252015in}}%
\pgfpathcurveto{\pgfqpoint{6.368399in}{3.242807in}}{\pgfqpoint{6.372058in}{3.233974in}}{\pgfqpoint{6.378569in}{3.227463in}}%
\pgfpathcurveto{\pgfqpoint{6.385080in}{3.220951in}}{\pgfqpoint{6.393913in}{3.217293in}}{\pgfqpoint{6.403121in}{3.217293in}}%
\pgfpathlineto{\pgfqpoint{6.403121in}{3.217293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445340in}{3.075901in}}%
\pgfpathcurveto{\pgfqpoint{6.454548in}{3.075901in}}{\pgfqpoint{6.463381in}{3.079560in}}{\pgfqpoint{6.469892in}{3.086071in}}%
\pgfpathcurveto{\pgfqpoint{6.476403in}{3.092583in}}{\pgfqpoint{6.480062in}{3.101415in}}{\pgfqpoint{6.480062in}{3.110624in}}%
\pgfpathcurveto{\pgfqpoint{6.480062in}{3.119832in}}{\pgfqpoint{6.476403in}{3.128665in}}{\pgfqpoint{6.469892in}{3.135176in}}%
\pgfpathcurveto{\pgfqpoint{6.463381in}{3.141687in}}{\pgfqpoint{6.454548in}{3.145346in}}{\pgfqpoint{6.445340in}{3.145346in}}%
\pgfpathcurveto{\pgfqpoint{6.436131in}{3.145346in}}{\pgfqpoint{6.427299in}{3.141687in}}{\pgfqpoint{6.420787in}{3.135176in}}%
\pgfpathcurveto{\pgfqpoint{6.414276in}{3.128665in}}{\pgfqpoint{6.410617in}{3.119832in}}{\pgfqpoint{6.410617in}{3.110624in}}%
\pgfpathcurveto{\pgfqpoint{6.410617in}{3.101415in}}{\pgfqpoint{6.414276in}{3.092583in}}{\pgfqpoint{6.420787in}{3.086071in}}%
\pgfpathcurveto{\pgfqpoint{6.427299in}{3.079560in}}{\pgfqpoint{6.436131in}{3.075901in}}{\pgfqpoint{6.445340in}{3.075901in}}%
\pgfpathlineto{\pgfqpoint{6.445340in}{3.075901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431239in}{3.013289in}}%
\pgfpathcurveto{\pgfqpoint{6.440447in}{3.013289in}}{\pgfqpoint{6.449280in}{3.016948in}}{\pgfqpoint{6.455791in}{3.023459in}}%
\pgfpathcurveto{\pgfqpoint{6.462302in}{3.029970in}}{\pgfqpoint{6.465961in}{3.038803in}}{\pgfqpoint{6.465961in}{3.048011in}}%
\pgfpathcurveto{\pgfqpoint{6.465961in}{3.057220in}}{\pgfqpoint{6.462302in}{3.066052in}}{\pgfqpoint{6.455791in}{3.072564in}}%
\pgfpathcurveto{\pgfqpoint{6.449280in}{3.079075in}}{\pgfqpoint{6.440447in}{3.082733in}}{\pgfqpoint{6.431239in}{3.082733in}}%
\pgfpathcurveto{\pgfqpoint{6.422030in}{3.082733in}}{\pgfqpoint{6.413198in}{3.079075in}}{\pgfqpoint{6.406686in}{3.072564in}}%
\pgfpathcurveto{\pgfqpoint{6.400175in}{3.066052in}}{\pgfqpoint{6.396516in}{3.057220in}}{\pgfqpoint{6.396516in}{3.048011in}}%
\pgfpathcurveto{\pgfqpoint{6.396516in}{3.038803in}}{\pgfqpoint{6.400175in}{3.029970in}}{\pgfqpoint{6.406686in}{3.023459in}}%
\pgfpathcurveto{\pgfqpoint{6.413198in}{3.016948in}}{\pgfqpoint{6.422030in}{3.013289in}}{\pgfqpoint{6.431239in}{3.013289in}}%
\pgfpathlineto{\pgfqpoint{6.431239in}{3.013289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431200in}{2.972939in}}%
\pgfpathcurveto{\pgfqpoint{6.440408in}{2.972939in}}{\pgfqpoint{6.449241in}{2.976597in}}{\pgfqpoint{6.455752in}{2.983108in}}%
\pgfpathcurveto{\pgfqpoint{6.462264in}{2.989620in}}{\pgfqpoint{6.465922in}{2.998452in}}{\pgfqpoint{6.465922in}{3.007661in}}%
\pgfpathcurveto{\pgfqpoint{6.465922in}{3.016869in}}{\pgfqpoint{6.462264in}{3.025702in}}{\pgfqpoint{6.455752in}{3.032213in}}%
\pgfpathcurveto{\pgfqpoint{6.449241in}{3.038724in}}{\pgfqpoint{6.440408in}{3.042383in}}{\pgfqpoint{6.431200in}{3.042383in}}%
\pgfpathcurveto{\pgfqpoint{6.421992in}{3.042383in}}{\pgfqpoint{6.413159in}{3.038724in}}{\pgfqpoint{6.406648in}{3.032213in}}%
\pgfpathcurveto{\pgfqpoint{6.400136in}{3.025702in}}{\pgfqpoint{6.396478in}{3.016869in}}{\pgfqpoint{6.396478in}{3.007661in}}%
\pgfpathcurveto{\pgfqpoint{6.396478in}{2.998452in}}{\pgfqpoint{6.400136in}{2.989620in}}{\pgfqpoint{6.406648in}{2.983108in}}%
\pgfpathcurveto{\pgfqpoint{6.413159in}{2.976597in}}{\pgfqpoint{6.421992in}{2.972939in}}{\pgfqpoint{6.431200in}{2.972939in}}%
\pgfpathlineto{\pgfqpoint{6.431200in}{2.972939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482946in}{2.173790in}}%
\pgfpathcurveto{\pgfqpoint{6.492155in}{2.173790in}}{\pgfqpoint{6.500987in}{2.177448in}}{\pgfqpoint{6.507498in}{2.183959in}}%
\pgfpathcurveto{\pgfqpoint{6.514010in}{2.190471in}}{\pgfqpoint{6.517668in}{2.199303in}}{\pgfqpoint{6.517668in}{2.208512in}}%
\pgfpathcurveto{\pgfqpoint{6.517668in}{2.217720in}}{\pgfqpoint{6.514010in}{2.226553in}}{\pgfqpoint{6.507498in}{2.233064in}}%
\pgfpathcurveto{\pgfqpoint{6.500987in}{2.239575in}}{\pgfqpoint{6.492155in}{2.243234in}}{\pgfqpoint{6.482946in}{2.243234in}}%
\pgfpathcurveto{\pgfqpoint{6.473738in}{2.243234in}}{\pgfqpoint{6.464905in}{2.239575in}}{\pgfqpoint{6.458394in}{2.233064in}}%
\pgfpathcurveto{\pgfqpoint{6.451882in}{2.226553in}}{\pgfqpoint{6.448224in}{2.217720in}}{\pgfqpoint{6.448224in}{2.208512in}}%
\pgfpathcurveto{\pgfqpoint{6.448224in}{2.199303in}}{\pgfqpoint{6.451882in}{2.190471in}}{\pgfqpoint{6.458394in}{2.183959in}}%
\pgfpathcurveto{\pgfqpoint{6.464905in}{2.177448in}}{\pgfqpoint{6.473738in}{2.173790in}}{\pgfqpoint{6.482946in}{2.173790in}}%
\pgfpathlineto{\pgfqpoint{6.482946in}{2.173790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442168in}{3.193667in}}%
\pgfpathcurveto{\pgfqpoint{6.451376in}{3.193667in}}{\pgfqpoint{6.460209in}{3.197326in}}{\pgfqpoint{6.466720in}{3.203837in}}%
\pgfpathcurveto{\pgfqpoint{6.473231in}{3.210348in}}{\pgfqpoint{6.476890in}{3.219181in}}{\pgfqpoint{6.476890in}{3.228389in}}%
\pgfpathcurveto{\pgfqpoint{6.476890in}{3.237598in}}{\pgfqpoint{6.473231in}{3.246430in}}{\pgfqpoint{6.466720in}{3.252942in}}%
\pgfpathcurveto{\pgfqpoint{6.460209in}{3.259453in}}{\pgfqpoint{6.451376in}{3.263111in}}{\pgfqpoint{6.442168in}{3.263111in}}%
\pgfpathcurveto{\pgfqpoint{6.432959in}{3.263111in}}{\pgfqpoint{6.424127in}{3.259453in}}{\pgfqpoint{6.417615in}{3.252942in}}%
\pgfpathcurveto{\pgfqpoint{6.411104in}{3.246430in}}{\pgfqpoint{6.407445in}{3.237598in}}{\pgfqpoint{6.407445in}{3.228389in}}%
\pgfpathcurveto{\pgfqpoint{6.407445in}{3.219181in}}{\pgfqpoint{6.411104in}{3.210348in}}{\pgfqpoint{6.417615in}{3.203837in}}%
\pgfpathcurveto{\pgfqpoint{6.424127in}{3.197326in}}{\pgfqpoint{6.432959in}{3.193667in}}{\pgfqpoint{6.442168in}{3.193667in}}%
\pgfpathlineto{\pgfqpoint{6.442168in}{3.193667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451200in}{3.452052in}}%
\pgfpathcurveto{\pgfqpoint{6.460408in}{3.452052in}}{\pgfqpoint{6.469241in}{3.455711in}}{\pgfqpoint{6.475752in}{3.462222in}}%
\pgfpathcurveto{\pgfqpoint{6.482263in}{3.468734in}}{\pgfqpoint{6.485922in}{3.477566in}}{\pgfqpoint{6.485922in}{3.486775in}}%
\pgfpathcurveto{\pgfqpoint{6.485922in}{3.495983in}}{\pgfqpoint{6.482263in}{3.504816in}}{\pgfqpoint{6.475752in}{3.511327in}}%
\pgfpathcurveto{\pgfqpoint{6.469241in}{3.517838in}}{\pgfqpoint{6.460408in}{3.521497in}}{\pgfqpoint{6.451200in}{3.521497in}}%
\pgfpathcurveto{\pgfqpoint{6.441991in}{3.521497in}}{\pgfqpoint{6.433159in}{3.517838in}}{\pgfqpoint{6.426647in}{3.511327in}}%
\pgfpathcurveto{\pgfqpoint{6.420136in}{3.504816in}}{\pgfqpoint{6.416477in}{3.495983in}}{\pgfqpoint{6.416477in}{3.486775in}}%
\pgfpathcurveto{\pgfqpoint{6.416477in}{3.477566in}}{\pgfqpoint{6.420136in}{3.468734in}}{\pgfqpoint{6.426647in}{3.462222in}}%
\pgfpathcurveto{\pgfqpoint{6.433159in}{3.455711in}}{\pgfqpoint{6.441991in}{3.452052in}}{\pgfqpoint{6.451200in}{3.452052in}}%
\pgfpathlineto{\pgfqpoint{6.451200in}{3.452052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449762in}{2.792222in}}%
\pgfpathcurveto{\pgfqpoint{6.458970in}{2.792222in}}{\pgfqpoint{6.467803in}{2.795881in}}{\pgfqpoint{6.474314in}{2.802392in}}%
\pgfpathcurveto{\pgfqpoint{6.480825in}{2.808903in}}{\pgfqpoint{6.484484in}{2.817736in}}{\pgfqpoint{6.484484in}{2.826944in}}%
\pgfpathcurveto{\pgfqpoint{6.484484in}{2.836153in}}{\pgfqpoint{6.480825in}{2.844985in}}{\pgfqpoint{6.474314in}{2.851497in}}%
\pgfpathcurveto{\pgfqpoint{6.467803in}{2.858008in}}{\pgfqpoint{6.458970in}{2.861667in}}{\pgfqpoint{6.449762in}{2.861667in}}%
\pgfpathcurveto{\pgfqpoint{6.440553in}{2.861667in}}{\pgfqpoint{6.431721in}{2.858008in}}{\pgfqpoint{6.425209in}{2.851497in}}%
\pgfpathcurveto{\pgfqpoint{6.418698in}{2.844985in}}{\pgfqpoint{6.415039in}{2.836153in}}{\pgfqpoint{6.415039in}{2.826944in}}%
\pgfpathcurveto{\pgfqpoint{6.415039in}{2.817736in}}{\pgfqpoint{6.418698in}{2.808903in}}{\pgfqpoint{6.425209in}{2.802392in}}%
\pgfpathcurveto{\pgfqpoint{6.431721in}{2.795881in}}{\pgfqpoint{6.440553in}{2.792222in}}{\pgfqpoint{6.449762in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{6.449762in}{2.792222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441282in}{3.314253in}}%
\pgfpathcurveto{\pgfqpoint{6.450490in}{3.314253in}}{\pgfqpoint{6.459323in}{3.317912in}}{\pgfqpoint{6.465834in}{3.324423in}}%
\pgfpathcurveto{\pgfqpoint{6.472346in}{3.330934in}}{\pgfqpoint{6.476004in}{3.339767in}}{\pgfqpoint{6.476004in}{3.348975in}}%
\pgfpathcurveto{\pgfqpoint{6.476004in}{3.358184in}}{\pgfqpoint{6.472346in}{3.367016in}}{\pgfqpoint{6.465834in}{3.373528in}}%
\pgfpathcurveto{\pgfqpoint{6.459323in}{3.380039in}}{\pgfqpoint{6.450490in}{3.383698in}}{\pgfqpoint{6.441282in}{3.383698in}}%
\pgfpathcurveto{\pgfqpoint{6.432074in}{3.383698in}}{\pgfqpoint{6.423241in}{3.380039in}}{\pgfqpoint{6.416730in}{3.373528in}}%
\pgfpathcurveto{\pgfqpoint{6.410218in}{3.367016in}}{\pgfqpoint{6.406560in}{3.358184in}}{\pgfqpoint{6.406560in}{3.348975in}}%
\pgfpathcurveto{\pgfqpoint{6.406560in}{3.339767in}}{\pgfqpoint{6.410218in}{3.330934in}}{\pgfqpoint{6.416730in}{3.324423in}}%
\pgfpathcurveto{\pgfqpoint{6.423241in}{3.317912in}}{\pgfqpoint{6.432074in}{3.314253in}}{\pgfqpoint{6.441282in}{3.314253in}}%
\pgfpathlineto{\pgfqpoint{6.441282in}{3.314253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446338in}{2.502652in}}%
\pgfpathcurveto{\pgfqpoint{6.455547in}{2.502652in}}{\pgfqpoint{6.464379in}{2.506311in}}{\pgfqpoint{6.470890in}{2.512822in}}%
\pgfpathcurveto{\pgfqpoint{6.477402in}{2.519333in}}{\pgfqpoint{6.481060in}{2.528166in}}{\pgfqpoint{6.481060in}{2.537374in}}%
\pgfpathcurveto{\pgfqpoint{6.481060in}{2.546583in}}{\pgfqpoint{6.477402in}{2.555415in}}{\pgfqpoint{6.470890in}{2.561927in}}%
\pgfpathcurveto{\pgfqpoint{6.464379in}{2.568438in}}{\pgfqpoint{6.455547in}{2.572096in}}{\pgfqpoint{6.446338in}{2.572096in}}%
\pgfpathcurveto{\pgfqpoint{6.437130in}{2.572096in}}{\pgfqpoint{6.428297in}{2.568438in}}{\pgfqpoint{6.421786in}{2.561927in}}%
\pgfpathcurveto{\pgfqpoint{6.415274in}{2.555415in}}{\pgfqpoint{6.411616in}{2.546583in}}{\pgfqpoint{6.411616in}{2.537374in}}%
\pgfpathcurveto{\pgfqpoint{6.411616in}{2.528166in}}{\pgfqpoint{6.415274in}{2.519333in}}{\pgfqpoint{6.421786in}{2.512822in}}%
\pgfpathcurveto{\pgfqpoint{6.428297in}{2.506311in}}{\pgfqpoint{6.437130in}{2.502652in}}{\pgfqpoint{6.446338in}{2.502652in}}%
\pgfpathlineto{\pgfqpoint{6.446338in}{2.502652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423981in}{3.908140in}}%
\pgfpathcurveto{\pgfqpoint{6.433189in}{3.908140in}}{\pgfqpoint{6.442022in}{3.911799in}}{\pgfqpoint{6.448533in}{3.918310in}}%
\pgfpathcurveto{\pgfqpoint{6.455044in}{3.924822in}}{\pgfqpoint{6.458703in}{3.933654in}}{\pgfqpoint{6.458703in}{3.942863in}}%
\pgfpathcurveto{\pgfqpoint{6.458703in}{3.952071in}}{\pgfqpoint{6.455044in}{3.960904in}}{\pgfqpoint{6.448533in}{3.967415in}}%
\pgfpathcurveto{\pgfqpoint{6.442022in}{3.973926in}}{\pgfqpoint{6.433189in}{3.977585in}}{\pgfqpoint{6.423981in}{3.977585in}}%
\pgfpathcurveto{\pgfqpoint{6.414772in}{3.977585in}}{\pgfqpoint{6.405940in}{3.973926in}}{\pgfqpoint{6.399428in}{3.967415in}}%
\pgfpathcurveto{\pgfqpoint{6.392917in}{3.960904in}}{\pgfqpoint{6.389258in}{3.952071in}}{\pgfqpoint{6.389258in}{3.942863in}}%
\pgfpathcurveto{\pgfqpoint{6.389258in}{3.933654in}}{\pgfqpoint{6.392917in}{3.924822in}}{\pgfqpoint{6.399428in}{3.918310in}}%
\pgfpathcurveto{\pgfqpoint{6.405940in}{3.911799in}}{\pgfqpoint{6.414772in}{3.908140in}}{\pgfqpoint{6.423981in}{3.908140in}}%
\pgfpathlineto{\pgfqpoint{6.423981in}{3.908140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410290in}{2.695772in}}%
\pgfpathcurveto{\pgfqpoint{6.419499in}{2.695772in}}{\pgfqpoint{6.428331in}{2.699431in}}{\pgfqpoint{6.434843in}{2.705942in}}%
\pgfpathcurveto{\pgfqpoint{6.441354in}{2.712453in}}{\pgfqpoint{6.445012in}{2.721286in}}{\pgfqpoint{6.445012in}{2.730494in}}%
\pgfpathcurveto{\pgfqpoint{6.445012in}{2.739703in}}{\pgfqpoint{6.441354in}{2.748535in}}{\pgfqpoint{6.434843in}{2.755047in}}%
\pgfpathcurveto{\pgfqpoint{6.428331in}{2.761558in}}{\pgfqpoint{6.419499in}{2.765217in}}{\pgfqpoint{6.410290in}{2.765217in}}%
\pgfpathcurveto{\pgfqpoint{6.401082in}{2.765217in}}{\pgfqpoint{6.392249in}{2.761558in}}{\pgfqpoint{6.385738in}{2.755047in}}%
\pgfpathcurveto{\pgfqpoint{6.379227in}{2.748535in}}{\pgfqpoint{6.375568in}{2.739703in}}{\pgfqpoint{6.375568in}{2.730494in}}%
\pgfpathcurveto{\pgfqpoint{6.375568in}{2.721286in}}{\pgfqpoint{6.379227in}{2.712453in}}{\pgfqpoint{6.385738in}{2.705942in}}%
\pgfpathcurveto{\pgfqpoint{6.392249in}{2.699431in}}{\pgfqpoint{6.401082in}{2.695772in}}{\pgfqpoint{6.410290in}{2.695772in}}%
\pgfpathlineto{\pgfqpoint{6.410290in}{2.695772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394619in}{3.132334in}}%
\pgfpathcurveto{\pgfqpoint{6.403827in}{3.132334in}}{\pgfqpoint{6.412660in}{3.135993in}}{\pgfqpoint{6.419171in}{3.142504in}}%
\pgfpathcurveto{\pgfqpoint{6.425682in}{3.149015in}}{\pgfqpoint{6.429341in}{3.157848in}}{\pgfqpoint{6.429341in}{3.167056in}}%
\pgfpathcurveto{\pgfqpoint{6.429341in}{3.176265in}}{\pgfqpoint{6.425682in}{3.185097in}}{\pgfqpoint{6.419171in}{3.191609in}}%
\pgfpathcurveto{\pgfqpoint{6.412660in}{3.198120in}}{\pgfqpoint{6.403827in}{3.201779in}}{\pgfqpoint{6.394619in}{3.201779in}}%
\pgfpathcurveto{\pgfqpoint{6.385410in}{3.201779in}}{\pgfqpoint{6.376578in}{3.198120in}}{\pgfqpoint{6.370066in}{3.191609in}}%
\pgfpathcurveto{\pgfqpoint{6.363555in}{3.185097in}}{\pgfqpoint{6.359896in}{3.176265in}}{\pgfqpoint{6.359896in}{3.167056in}}%
\pgfpathcurveto{\pgfqpoint{6.359896in}{3.157848in}}{\pgfqpoint{6.363555in}{3.149015in}}{\pgfqpoint{6.370066in}{3.142504in}}%
\pgfpathcurveto{\pgfqpoint{6.376578in}{3.135993in}}{\pgfqpoint{6.385410in}{3.132334in}}{\pgfqpoint{6.394619in}{3.132334in}}%
\pgfpathlineto{\pgfqpoint{6.394619in}{3.132334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435550in}{2.600659in}}%
\pgfpathcurveto{\pgfqpoint{6.444759in}{2.600659in}}{\pgfqpoint{6.453591in}{2.604318in}}{\pgfqpoint{6.460103in}{2.610829in}}%
\pgfpathcurveto{\pgfqpoint{6.466614in}{2.617341in}}{\pgfqpoint{6.470272in}{2.626173in}}{\pgfqpoint{6.470272in}{2.635382in}}%
\pgfpathcurveto{\pgfqpoint{6.470272in}{2.644590in}}{\pgfqpoint{6.466614in}{2.653423in}}{\pgfqpoint{6.460103in}{2.659934in}}%
\pgfpathcurveto{\pgfqpoint{6.453591in}{2.666445in}}{\pgfqpoint{6.444759in}{2.670104in}}{\pgfqpoint{6.435550in}{2.670104in}}%
\pgfpathcurveto{\pgfqpoint{6.426342in}{2.670104in}}{\pgfqpoint{6.417509in}{2.666445in}}{\pgfqpoint{6.410998in}{2.659934in}}%
\pgfpathcurveto{\pgfqpoint{6.404487in}{2.653423in}}{\pgfqpoint{6.400828in}{2.644590in}}{\pgfqpoint{6.400828in}{2.635382in}}%
\pgfpathcurveto{\pgfqpoint{6.400828in}{2.626173in}}{\pgfqpoint{6.404487in}{2.617341in}}{\pgfqpoint{6.410998in}{2.610829in}}%
\pgfpathcurveto{\pgfqpoint{6.417509in}{2.604318in}}{\pgfqpoint{6.426342in}{2.600659in}}{\pgfqpoint{6.435550in}{2.600659in}}%
\pgfpathlineto{\pgfqpoint{6.435550in}{2.600659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493383in}{3.804043in}}%
\pgfpathcurveto{\pgfqpoint{6.502592in}{3.804043in}}{\pgfqpoint{6.511424in}{3.807702in}}{\pgfqpoint{6.517935in}{3.814213in}}%
\pgfpathcurveto{\pgfqpoint{6.524447in}{3.820724in}}{\pgfqpoint{6.528105in}{3.829557in}}{\pgfqpoint{6.528105in}{3.838765in}}%
\pgfpathcurveto{\pgfqpoint{6.528105in}{3.847974in}}{\pgfqpoint{6.524447in}{3.856806in}}{\pgfqpoint{6.517935in}{3.863318in}}%
\pgfpathcurveto{\pgfqpoint{6.511424in}{3.869829in}}{\pgfqpoint{6.502592in}{3.873488in}}{\pgfqpoint{6.493383in}{3.873488in}}%
\pgfpathcurveto{\pgfqpoint{6.484175in}{3.873488in}}{\pgfqpoint{6.475342in}{3.869829in}}{\pgfqpoint{6.468831in}{3.863318in}}%
\pgfpathcurveto{\pgfqpoint{6.462319in}{3.856806in}}{\pgfqpoint{6.458661in}{3.847974in}}{\pgfqpoint{6.458661in}{3.838765in}}%
\pgfpathcurveto{\pgfqpoint{6.458661in}{3.829557in}}{\pgfqpoint{6.462319in}{3.820724in}}{\pgfqpoint{6.468831in}{3.814213in}}%
\pgfpathcurveto{\pgfqpoint{6.475342in}{3.807702in}}{\pgfqpoint{6.484175in}{3.804043in}}{\pgfqpoint{6.493383in}{3.804043in}}%
\pgfpathlineto{\pgfqpoint{6.493383in}{3.804043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479647in}{3.788375in}}%
\pgfpathcurveto{\pgfqpoint{6.488856in}{3.788375in}}{\pgfqpoint{6.497688in}{3.792034in}}{\pgfqpoint{6.504199in}{3.798545in}}%
\pgfpathcurveto{\pgfqpoint{6.510711in}{3.805056in}}{\pgfqpoint{6.514369in}{3.813889in}}{\pgfqpoint{6.514369in}{3.823097in}}%
\pgfpathcurveto{\pgfqpoint{6.514369in}{3.832306in}}{\pgfqpoint{6.510711in}{3.841138in}}{\pgfqpoint{6.504199in}{3.847650in}}%
\pgfpathcurveto{\pgfqpoint{6.497688in}{3.854161in}}{\pgfqpoint{6.488856in}{3.857819in}}{\pgfqpoint{6.479647in}{3.857819in}}%
\pgfpathcurveto{\pgfqpoint{6.470439in}{3.857819in}}{\pgfqpoint{6.461606in}{3.854161in}}{\pgfqpoint{6.455095in}{3.847650in}}%
\pgfpathcurveto{\pgfqpoint{6.448583in}{3.841138in}}{\pgfqpoint{6.444925in}{3.832306in}}{\pgfqpoint{6.444925in}{3.823097in}}%
\pgfpathcurveto{\pgfqpoint{6.444925in}{3.813889in}}{\pgfqpoint{6.448583in}{3.805056in}}{\pgfqpoint{6.455095in}{3.798545in}}%
\pgfpathcurveto{\pgfqpoint{6.461606in}{3.792034in}}{\pgfqpoint{6.470439in}{3.788375in}}{\pgfqpoint{6.479647in}{3.788375in}}%
\pgfpathlineto{\pgfqpoint{6.479647in}{3.788375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431034in}{1.955663in}}%
\pgfpathcurveto{\pgfqpoint{6.440243in}{1.955663in}}{\pgfqpoint{6.449075in}{1.959321in}}{\pgfqpoint{6.455587in}{1.965833in}}%
\pgfpathcurveto{\pgfqpoint{6.462098in}{1.972344in}}{\pgfqpoint{6.465757in}{1.981177in}}{\pgfqpoint{6.465757in}{1.990385in}}%
\pgfpathcurveto{\pgfqpoint{6.465757in}{1.999594in}}{\pgfqpoint{6.462098in}{2.008426in}}{\pgfqpoint{6.455587in}{2.014937in}}%
\pgfpathcurveto{\pgfqpoint{6.449075in}{2.021449in}}{\pgfqpoint{6.440243in}{2.025107in}}{\pgfqpoint{6.431034in}{2.025107in}}%
\pgfpathcurveto{\pgfqpoint{6.421826in}{2.025107in}}{\pgfqpoint{6.412993in}{2.021449in}}{\pgfqpoint{6.406482in}{2.014937in}}%
\pgfpathcurveto{\pgfqpoint{6.399971in}{2.008426in}}{\pgfqpoint{6.396312in}{1.999594in}}{\pgfqpoint{6.396312in}{1.990385in}}%
\pgfpathcurveto{\pgfqpoint{6.396312in}{1.981177in}}{\pgfqpoint{6.399971in}{1.972344in}}{\pgfqpoint{6.406482in}{1.965833in}}%
\pgfpathcurveto{\pgfqpoint{6.412993in}{1.959321in}}{\pgfqpoint{6.421826in}{1.955663in}}{\pgfqpoint{6.431034in}{1.955663in}}%
\pgfpathlineto{\pgfqpoint{6.431034in}{1.955663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404808in}{3.135982in}}%
\pgfpathcurveto{\pgfqpoint{6.414017in}{3.135982in}}{\pgfqpoint{6.422849in}{3.139640in}}{\pgfqpoint{6.429360in}{3.146152in}}%
\pgfpathcurveto{\pgfqpoint{6.435872in}{3.152663in}}{\pgfqpoint{6.439530in}{3.161496in}}{\pgfqpoint{6.439530in}{3.170704in}}%
\pgfpathcurveto{\pgfqpoint{6.439530in}{3.179913in}}{\pgfqpoint{6.435872in}{3.188745in}}{\pgfqpoint{6.429360in}{3.195256in}}%
\pgfpathcurveto{\pgfqpoint{6.422849in}{3.201768in}}{\pgfqpoint{6.414017in}{3.205426in}}{\pgfqpoint{6.404808in}{3.205426in}}%
\pgfpathcurveto{\pgfqpoint{6.395600in}{3.205426in}}{\pgfqpoint{6.386767in}{3.201768in}}{\pgfqpoint{6.380256in}{3.195256in}}%
\pgfpathcurveto{\pgfqpoint{6.373744in}{3.188745in}}{\pgfqpoint{6.370086in}{3.179913in}}{\pgfqpoint{6.370086in}{3.170704in}}%
\pgfpathcurveto{\pgfqpoint{6.370086in}{3.161496in}}{\pgfqpoint{6.373744in}{3.152663in}}{\pgfqpoint{6.380256in}{3.146152in}}%
\pgfpathcurveto{\pgfqpoint{6.386767in}{3.139640in}}{\pgfqpoint{6.395600in}{3.135982in}}{\pgfqpoint{6.404808in}{3.135982in}}%
\pgfpathlineto{\pgfqpoint{6.404808in}{3.135982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487388in}{3.219109in}}%
\pgfpathcurveto{\pgfqpoint{6.496597in}{3.219109in}}{\pgfqpoint{6.505429in}{3.222767in}}{\pgfqpoint{6.511941in}{3.229278in}}%
\pgfpathcurveto{\pgfqpoint{6.518452in}{3.235790in}}{\pgfqpoint{6.522111in}{3.244622in}}{\pgfqpoint{6.522111in}{3.253831in}}%
\pgfpathcurveto{\pgfqpoint{6.522111in}{3.263039in}}{\pgfqpoint{6.518452in}{3.271872in}}{\pgfqpoint{6.511941in}{3.278383in}}%
\pgfpathcurveto{\pgfqpoint{6.505429in}{3.284894in}}{\pgfqpoint{6.496597in}{3.288553in}}{\pgfqpoint{6.487388in}{3.288553in}}%
\pgfpathcurveto{\pgfqpoint{6.478180in}{3.288553in}}{\pgfqpoint{6.469347in}{3.284894in}}{\pgfqpoint{6.462836in}{3.278383in}}%
\pgfpathcurveto{\pgfqpoint{6.456325in}{3.271872in}}{\pgfqpoint{6.452666in}{3.263039in}}{\pgfqpoint{6.452666in}{3.253831in}}%
\pgfpathcurveto{\pgfqpoint{6.452666in}{3.244622in}}{\pgfqpoint{6.456325in}{3.235790in}}{\pgfqpoint{6.462836in}{3.229278in}}%
\pgfpathcurveto{\pgfqpoint{6.469347in}{3.222767in}}{\pgfqpoint{6.478180in}{3.219109in}}{\pgfqpoint{6.487388in}{3.219109in}}%
\pgfpathlineto{\pgfqpoint{6.487388in}{3.219109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397099in}{3.431130in}}%
\pgfpathcurveto{\pgfqpoint{6.406307in}{3.431130in}}{\pgfqpoint{6.415140in}{3.434789in}}{\pgfqpoint{6.421651in}{3.441300in}}%
\pgfpathcurveto{\pgfqpoint{6.428162in}{3.447811in}}{\pgfqpoint{6.431821in}{3.456644in}}{\pgfqpoint{6.431821in}{3.465852in}}%
\pgfpathcurveto{\pgfqpoint{6.431821in}{3.475061in}}{\pgfqpoint{6.428162in}{3.483893in}}{\pgfqpoint{6.421651in}{3.490405in}}%
\pgfpathcurveto{\pgfqpoint{6.415140in}{3.496916in}}{\pgfqpoint{6.406307in}{3.500574in}}{\pgfqpoint{6.397099in}{3.500574in}}%
\pgfpathcurveto{\pgfqpoint{6.387890in}{3.500574in}}{\pgfqpoint{6.379058in}{3.496916in}}{\pgfqpoint{6.372546in}{3.490405in}}%
\pgfpathcurveto{\pgfqpoint{6.366035in}{3.483893in}}{\pgfqpoint{6.362376in}{3.475061in}}{\pgfqpoint{6.362376in}{3.465852in}}%
\pgfpathcurveto{\pgfqpoint{6.362376in}{3.456644in}}{\pgfqpoint{6.366035in}{3.447811in}}{\pgfqpoint{6.372546in}{3.441300in}}%
\pgfpathcurveto{\pgfqpoint{6.379058in}{3.434789in}}{\pgfqpoint{6.387890in}{3.431130in}}{\pgfqpoint{6.397099in}{3.431130in}}%
\pgfpathlineto{\pgfqpoint{6.397099in}{3.431130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401293in}{3.099834in}}%
\pgfpathcurveto{\pgfqpoint{6.410501in}{3.099834in}}{\pgfqpoint{6.419334in}{3.103493in}}{\pgfqpoint{6.425845in}{3.110004in}}%
\pgfpathcurveto{\pgfqpoint{6.432357in}{3.116515in}}{\pgfqpoint{6.436015in}{3.125348in}}{\pgfqpoint{6.436015in}{3.134556in}}%
\pgfpathcurveto{\pgfqpoint{6.436015in}{3.143765in}}{\pgfqpoint{6.432357in}{3.152597in}}{\pgfqpoint{6.425845in}{3.159109in}}%
\pgfpathcurveto{\pgfqpoint{6.419334in}{3.165620in}}{\pgfqpoint{6.410501in}{3.169279in}}{\pgfqpoint{6.401293in}{3.169279in}}%
\pgfpathcurveto{\pgfqpoint{6.392084in}{3.169279in}}{\pgfqpoint{6.383252in}{3.165620in}}{\pgfqpoint{6.376741in}{3.159109in}}%
\pgfpathcurveto{\pgfqpoint{6.370229in}{3.152597in}}{\pgfqpoint{6.366571in}{3.143765in}}{\pgfqpoint{6.366571in}{3.134556in}}%
\pgfpathcurveto{\pgfqpoint{6.366571in}{3.125348in}}{\pgfqpoint{6.370229in}{3.116515in}}{\pgfqpoint{6.376741in}{3.110004in}}%
\pgfpathcurveto{\pgfqpoint{6.383252in}{3.103493in}}{\pgfqpoint{6.392084in}{3.099834in}}{\pgfqpoint{6.401293in}{3.099834in}}%
\pgfpathlineto{\pgfqpoint{6.401293in}{3.099834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414446in}{2.332255in}}%
\pgfpathcurveto{\pgfqpoint{6.423654in}{2.332255in}}{\pgfqpoint{6.432487in}{2.335913in}}{\pgfqpoint{6.438998in}{2.342425in}}%
\pgfpathcurveto{\pgfqpoint{6.445509in}{2.348936in}}{\pgfqpoint{6.449168in}{2.357769in}}{\pgfqpoint{6.449168in}{2.366977in}}%
\pgfpathcurveto{\pgfqpoint{6.449168in}{2.376186in}}{\pgfqpoint{6.445509in}{2.385018in}}{\pgfqpoint{6.438998in}{2.391529in}}%
\pgfpathcurveto{\pgfqpoint{6.432487in}{2.398041in}}{\pgfqpoint{6.423654in}{2.401699in}}{\pgfqpoint{6.414446in}{2.401699in}}%
\pgfpathcurveto{\pgfqpoint{6.405237in}{2.401699in}}{\pgfqpoint{6.396405in}{2.398041in}}{\pgfqpoint{6.389893in}{2.391529in}}%
\pgfpathcurveto{\pgfqpoint{6.383382in}{2.385018in}}{\pgfqpoint{6.379723in}{2.376186in}}{\pgfqpoint{6.379723in}{2.366977in}}%
\pgfpathcurveto{\pgfqpoint{6.379723in}{2.357769in}}{\pgfqpoint{6.383382in}{2.348936in}}{\pgfqpoint{6.389893in}{2.342425in}}%
\pgfpathcurveto{\pgfqpoint{6.396405in}{2.335913in}}{\pgfqpoint{6.405237in}{2.332255in}}{\pgfqpoint{6.414446in}{2.332255in}}%
\pgfpathlineto{\pgfqpoint{6.414446in}{2.332255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443240in}{2.781009in}}%
\pgfpathcurveto{\pgfqpoint{6.452449in}{2.781009in}}{\pgfqpoint{6.461281in}{2.784668in}}{\pgfqpoint{6.467793in}{2.791179in}}%
\pgfpathcurveto{\pgfqpoint{6.474304in}{2.797690in}}{\pgfqpoint{6.477963in}{2.806523in}}{\pgfqpoint{6.477963in}{2.815731in}}%
\pgfpathcurveto{\pgfqpoint{6.477963in}{2.824940in}}{\pgfqpoint{6.474304in}{2.833772in}}{\pgfqpoint{6.467793in}{2.840284in}}%
\pgfpathcurveto{\pgfqpoint{6.461281in}{2.846795in}}{\pgfqpoint{6.452449in}{2.850453in}}{\pgfqpoint{6.443240in}{2.850453in}}%
\pgfpathcurveto{\pgfqpoint{6.434032in}{2.850453in}}{\pgfqpoint{6.425199in}{2.846795in}}{\pgfqpoint{6.418688in}{2.840284in}}%
\pgfpathcurveto{\pgfqpoint{6.412177in}{2.833772in}}{\pgfqpoint{6.408518in}{2.824940in}}{\pgfqpoint{6.408518in}{2.815731in}}%
\pgfpathcurveto{\pgfqpoint{6.408518in}{2.806523in}}{\pgfqpoint{6.412177in}{2.797690in}}{\pgfqpoint{6.418688in}{2.791179in}}%
\pgfpathcurveto{\pgfqpoint{6.425199in}{2.784668in}}{\pgfqpoint{6.434032in}{2.781009in}}{\pgfqpoint{6.443240in}{2.781009in}}%
\pgfpathlineto{\pgfqpoint{6.443240in}{2.781009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401818in}{3.357916in}}%
\pgfpathcurveto{\pgfqpoint{6.411027in}{3.357916in}}{\pgfqpoint{6.419859in}{3.361575in}}{\pgfqpoint{6.426371in}{3.368086in}}%
\pgfpathcurveto{\pgfqpoint{6.432882in}{3.374598in}}{\pgfqpoint{6.436541in}{3.383430in}}{\pgfqpoint{6.436541in}{3.392639in}}%
\pgfpathcurveto{\pgfqpoint{6.436541in}{3.401847in}}{\pgfqpoint{6.432882in}{3.410680in}}{\pgfqpoint{6.426371in}{3.417191in}}%
\pgfpathcurveto{\pgfqpoint{6.419859in}{3.423702in}}{\pgfqpoint{6.411027in}{3.427361in}}{\pgfqpoint{6.401818in}{3.427361in}}%
\pgfpathcurveto{\pgfqpoint{6.392610in}{3.427361in}}{\pgfqpoint{6.383778in}{3.423702in}}{\pgfqpoint{6.377266in}{3.417191in}}%
\pgfpathcurveto{\pgfqpoint{6.370755in}{3.410680in}}{\pgfqpoint{6.367096in}{3.401847in}}{\pgfqpoint{6.367096in}{3.392639in}}%
\pgfpathcurveto{\pgfqpoint{6.367096in}{3.383430in}}{\pgfqpoint{6.370755in}{3.374598in}}{\pgfqpoint{6.377266in}{3.368086in}}%
\pgfpathcurveto{\pgfqpoint{6.383778in}{3.361575in}}{\pgfqpoint{6.392610in}{3.357916in}}{\pgfqpoint{6.401818in}{3.357916in}}%
\pgfpathlineto{\pgfqpoint{6.401818in}{3.357916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462498in}{2.762907in}}%
\pgfpathcurveto{\pgfqpoint{6.471707in}{2.762907in}}{\pgfqpoint{6.480539in}{2.766566in}}{\pgfqpoint{6.487051in}{2.773077in}}%
\pgfpathcurveto{\pgfqpoint{6.493562in}{2.779589in}}{\pgfqpoint{6.497221in}{2.788421in}}{\pgfqpoint{6.497221in}{2.797630in}}%
\pgfpathcurveto{\pgfqpoint{6.497221in}{2.806838in}}{\pgfqpoint{6.493562in}{2.815671in}}{\pgfqpoint{6.487051in}{2.822182in}}%
\pgfpathcurveto{\pgfqpoint{6.480539in}{2.828693in}}{\pgfqpoint{6.471707in}{2.832352in}}{\pgfqpoint{6.462498in}{2.832352in}}%
\pgfpathcurveto{\pgfqpoint{6.453290in}{2.832352in}}{\pgfqpoint{6.444458in}{2.828693in}}{\pgfqpoint{6.437946in}{2.822182in}}%
\pgfpathcurveto{\pgfqpoint{6.431435in}{2.815671in}}{\pgfqpoint{6.427776in}{2.806838in}}{\pgfqpoint{6.427776in}{2.797630in}}%
\pgfpathcurveto{\pgfqpoint{6.427776in}{2.788421in}}{\pgfqpoint{6.431435in}{2.779589in}}{\pgfqpoint{6.437946in}{2.773077in}}%
\pgfpathcurveto{\pgfqpoint{6.444458in}{2.766566in}}{\pgfqpoint{6.453290in}{2.762907in}}{\pgfqpoint{6.462498in}{2.762907in}}%
\pgfpathlineto{\pgfqpoint{6.462498in}{2.762907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413292in}{3.540497in}}%
\pgfpathcurveto{\pgfqpoint{6.422500in}{3.540497in}}{\pgfqpoint{6.431333in}{3.544155in}}{\pgfqpoint{6.437844in}{3.550667in}}%
\pgfpathcurveto{\pgfqpoint{6.444355in}{3.557178in}}{\pgfqpoint{6.448014in}{3.566011in}}{\pgfqpoint{6.448014in}{3.575219in}}%
\pgfpathcurveto{\pgfqpoint{6.448014in}{3.584427in}}{\pgfqpoint{6.444355in}{3.593260in}}{\pgfqpoint{6.437844in}{3.599771in}}%
\pgfpathcurveto{\pgfqpoint{6.431333in}{3.606283in}}{\pgfqpoint{6.422500in}{3.609941in}}{\pgfqpoint{6.413292in}{3.609941in}}%
\pgfpathcurveto{\pgfqpoint{6.404083in}{3.609941in}}{\pgfqpoint{6.395251in}{3.606283in}}{\pgfqpoint{6.388739in}{3.599771in}}%
\pgfpathcurveto{\pgfqpoint{6.382228in}{3.593260in}}{\pgfqpoint{6.378569in}{3.584427in}}{\pgfqpoint{6.378569in}{3.575219in}}%
\pgfpathcurveto{\pgfqpoint{6.378569in}{3.566011in}}{\pgfqpoint{6.382228in}{3.557178in}}{\pgfqpoint{6.388739in}{3.550667in}}%
\pgfpathcurveto{\pgfqpoint{6.395251in}{3.544155in}}{\pgfqpoint{6.404083in}{3.540497in}}{\pgfqpoint{6.413292in}{3.540497in}}%
\pgfpathlineto{\pgfqpoint{6.413292in}{3.540497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418645in}{3.026454in}}%
\pgfpathcurveto{\pgfqpoint{6.427854in}{3.026454in}}{\pgfqpoint{6.436686in}{3.030112in}}{\pgfqpoint{6.443197in}{3.036624in}}%
\pgfpathcurveto{\pgfqpoint{6.449709in}{3.043135in}}{\pgfqpoint{6.453367in}{3.051968in}}{\pgfqpoint{6.453367in}{3.061176in}}%
\pgfpathcurveto{\pgfqpoint{6.453367in}{3.070384in}}{\pgfqpoint{6.449709in}{3.079217in}}{\pgfqpoint{6.443197in}{3.085728in}}%
\pgfpathcurveto{\pgfqpoint{6.436686in}{3.092240in}}{\pgfqpoint{6.427854in}{3.095898in}}{\pgfqpoint{6.418645in}{3.095898in}}%
\pgfpathcurveto{\pgfqpoint{6.409437in}{3.095898in}}{\pgfqpoint{6.400604in}{3.092240in}}{\pgfqpoint{6.394093in}{3.085728in}}%
\pgfpathcurveto{\pgfqpoint{6.387582in}{3.079217in}}{\pgfqpoint{6.383923in}{3.070384in}}{\pgfqpoint{6.383923in}{3.061176in}}%
\pgfpathcurveto{\pgfqpoint{6.383923in}{3.051968in}}{\pgfqpoint{6.387582in}{3.043135in}}{\pgfqpoint{6.394093in}{3.036624in}}%
\pgfpathcurveto{\pgfqpoint{6.400604in}{3.030112in}}{\pgfqpoint{6.409437in}{3.026454in}}{\pgfqpoint{6.418645in}{3.026454in}}%
\pgfpathlineto{\pgfqpoint{6.418645in}{3.026454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468838in}{3.337477in}}%
\pgfpathcurveto{\pgfqpoint{6.478046in}{3.337477in}}{\pgfqpoint{6.486879in}{3.341135in}}{\pgfqpoint{6.493390in}{3.347647in}}%
\pgfpathcurveto{\pgfqpoint{6.499902in}{3.354158in}}{\pgfqpoint{6.503560in}{3.362990in}}{\pgfqpoint{6.503560in}{3.372199in}}%
\pgfpathcurveto{\pgfqpoint{6.503560in}{3.381407in}}{\pgfqpoint{6.499902in}{3.390240in}}{\pgfqpoint{6.493390in}{3.396751in}}%
\pgfpathcurveto{\pgfqpoint{6.486879in}{3.403263in}}{\pgfqpoint{6.478046in}{3.406921in}}{\pgfqpoint{6.468838in}{3.406921in}}%
\pgfpathcurveto{\pgfqpoint{6.459630in}{3.406921in}}{\pgfqpoint{6.450797in}{3.403263in}}{\pgfqpoint{6.444286in}{3.396751in}}%
\pgfpathcurveto{\pgfqpoint{6.437774in}{3.390240in}}{\pgfqpoint{6.434116in}{3.381407in}}{\pgfqpoint{6.434116in}{3.372199in}}%
\pgfpathcurveto{\pgfqpoint{6.434116in}{3.362990in}}{\pgfqpoint{6.437774in}{3.354158in}}{\pgfqpoint{6.444286in}{3.347647in}}%
\pgfpathcurveto{\pgfqpoint{6.450797in}{3.341135in}}{\pgfqpoint{6.459630in}{3.337477in}}{\pgfqpoint{6.468838in}{3.337477in}}%
\pgfpathlineto{\pgfqpoint{6.468838in}{3.337477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437135in}{3.568141in}}%
\pgfpathcurveto{\pgfqpoint{6.446343in}{3.568141in}}{\pgfqpoint{6.455176in}{3.571799in}}{\pgfqpoint{6.461687in}{3.578311in}}%
\pgfpathcurveto{\pgfqpoint{6.468198in}{3.584822in}}{\pgfqpoint{6.471857in}{3.593655in}}{\pgfqpoint{6.471857in}{3.602863in}}%
\pgfpathcurveto{\pgfqpoint{6.471857in}{3.612072in}}{\pgfqpoint{6.468198in}{3.620904in}}{\pgfqpoint{6.461687in}{3.627415in}}%
\pgfpathcurveto{\pgfqpoint{6.455176in}{3.633927in}}{\pgfqpoint{6.446343in}{3.637585in}}{\pgfqpoint{6.437135in}{3.637585in}}%
\pgfpathcurveto{\pgfqpoint{6.427926in}{3.637585in}}{\pgfqpoint{6.419094in}{3.633927in}}{\pgfqpoint{6.412583in}{3.627415in}}%
\pgfpathcurveto{\pgfqpoint{6.406071in}{3.620904in}}{\pgfqpoint{6.402413in}{3.612072in}}{\pgfqpoint{6.402413in}{3.602863in}}%
\pgfpathcurveto{\pgfqpoint{6.402413in}{3.593655in}}{\pgfqpoint{6.406071in}{3.584822in}}{\pgfqpoint{6.412583in}{3.578311in}}%
\pgfpathcurveto{\pgfqpoint{6.419094in}{3.571799in}}{\pgfqpoint{6.427926in}{3.568141in}}{\pgfqpoint{6.437135in}{3.568141in}}%
\pgfpathlineto{\pgfqpoint{6.437135in}{3.568141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473562in}{3.293721in}}%
\pgfpathcurveto{\pgfqpoint{6.482770in}{3.293721in}}{\pgfqpoint{6.491603in}{3.297380in}}{\pgfqpoint{6.498114in}{3.303891in}}%
\pgfpathcurveto{\pgfqpoint{6.504626in}{3.310402in}}{\pgfqpoint{6.508284in}{3.319235in}}{\pgfqpoint{6.508284in}{3.328443in}}%
\pgfpathcurveto{\pgfqpoint{6.508284in}{3.337652in}}{\pgfqpoint{6.504626in}{3.346484in}}{\pgfqpoint{6.498114in}{3.352996in}}%
\pgfpathcurveto{\pgfqpoint{6.491603in}{3.359507in}}{\pgfqpoint{6.482770in}{3.363166in}}{\pgfqpoint{6.473562in}{3.363166in}}%
\pgfpathcurveto{\pgfqpoint{6.464354in}{3.363166in}}{\pgfqpoint{6.455521in}{3.359507in}}{\pgfqpoint{6.449010in}{3.352996in}}%
\pgfpathcurveto{\pgfqpoint{6.442498in}{3.346484in}}{\pgfqpoint{6.438840in}{3.337652in}}{\pgfqpoint{6.438840in}{3.328443in}}%
\pgfpathcurveto{\pgfqpoint{6.438840in}{3.319235in}}{\pgfqpoint{6.442498in}{3.310402in}}{\pgfqpoint{6.449010in}{3.303891in}}%
\pgfpathcurveto{\pgfqpoint{6.455521in}{3.297380in}}{\pgfqpoint{6.464354in}{3.293721in}}{\pgfqpoint{6.473562in}{3.293721in}}%
\pgfpathlineto{\pgfqpoint{6.473562in}{3.293721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479013in}{3.291395in}}%
\pgfpathcurveto{\pgfqpoint{6.488222in}{3.291395in}}{\pgfqpoint{6.497054in}{3.295054in}}{\pgfqpoint{6.503566in}{3.301565in}}%
\pgfpathcurveto{\pgfqpoint{6.510077in}{3.308076in}}{\pgfqpoint{6.513735in}{3.316909in}}{\pgfqpoint{6.513735in}{3.326117in}}%
\pgfpathcurveto{\pgfqpoint{6.513735in}{3.335326in}}{\pgfqpoint{6.510077in}{3.344158in}}{\pgfqpoint{6.503566in}{3.350670in}}%
\pgfpathcurveto{\pgfqpoint{6.497054in}{3.357181in}}{\pgfqpoint{6.488222in}{3.360839in}}{\pgfqpoint{6.479013in}{3.360839in}}%
\pgfpathcurveto{\pgfqpoint{6.469805in}{3.360839in}}{\pgfqpoint{6.460972in}{3.357181in}}{\pgfqpoint{6.454461in}{3.350670in}}%
\pgfpathcurveto{\pgfqpoint{6.447950in}{3.344158in}}{\pgfqpoint{6.444291in}{3.335326in}}{\pgfqpoint{6.444291in}{3.326117in}}%
\pgfpathcurveto{\pgfqpoint{6.444291in}{3.316909in}}{\pgfqpoint{6.447950in}{3.308076in}}{\pgfqpoint{6.454461in}{3.301565in}}%
\pgfpathcurveto{\pgfqpoint{6.460972in}{3.295054in}}{\pgfqpoint{6.469805in}{3.291395in}}{\pgfqpoint{6.479013in}{3.291395in}}%
\pgfpathlineto{\pgfqpoint{6.479013in}{3.291395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472443in}{3.163712in}}%
\pgfpathcurveto{\pgfqpoint{6.481651in}{3.163712in}}{\pgfqpoint{6.490484in}{3.167371in}}{\pgfqpoint{6.496995in}{3.173882in}}%
\pgfpathcurveto{\pgfqpoint{6.503506in}{3.180394in}}{\pgfqpoint{6.507165in}{3.189226in}}{\pgfqpoint{6.507165in}{3.198435in}}%
\pgfpathcurveto{\pgfqpoint{6.507165in}{3.207643in}}{\pgfqpoint{6.503506in}{3.216475in}}{\pgfqpoint{6.496995in}{3.222987in}}%
\pgfpathcurveto{\pgfqpoint{6.490484in}{3.229498in}}{\pgfqpoint{6.481651in}{3.233157in}}{\pgfqpoint{6.472443in}{3.233157in}}%
\pgfpathcurveto{\pgfqpoint{6.463234in}{3.233157in}}{\pgfqpoint{6.454402in}{3.229498in}}{\pgfqpoint{6.447890in}{3.222987in}}%
\pgfpathcurveto{\pgfqpoint{6.441379in}{3.216475in}}{\pgfqpoint{6.437720in}{3.207643in}}{\pgfqpoint{6.437720in}{3.198435in}}%
\pgfpathcurveto{\pgfqpoint{6.437720in}{3.189226in}}{\pgfqpoint{6.441379in}{3.180394in}}{\pgfqpoint{6.447890in}{3.173882in}}%
\pgfpathcurveto{\pgfqpoint{6.454402in}{3.167371in}}{\pgfqpoint{6.463234in}{3.163712in}}{\pgfqpoint{6.472443in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{6.472443in}{3.163712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433816in}{3.537543in}}%
\pgfpathcurveto{\pgfqpoint{6.443024in}{3.537543in}}{\pgfqpoint{6.451857in}{3.541202in}}{\pgfqpoint{6.458368in}{3.547713in}}%
\pgfpathcurveto{\pgfqpoint{6.464879in}{3.554225in}}{\pgfqpoint{6.468538in}{3.563057in}}{\pgfqpoint{6.468538in}{3.572266in}}%
\pgfpathcurveto{\pgfqpoint{6.468538in}{3.581474in}}{\pgfqpoint{6.464879in}{3.590307in}}{\pgfqpoint{6.458368in}{3.596818in}}%
\pgfpathcurveto{\pgfqpoint{6.451857in}{3.603329in}}{\pgfqpoint{6.443024in}{3.606988in}}{\pgfqpoint{6.433816in}{3.606988in}}%
\pgfpathcurveto{\pgfqpoint{6.424607in}{3.606988in}}{\pgfqpoint{6.415775in}{3.603329in}}{\pgfqpoint{6.409263in}{3.596818in}}%
\pgfpathcurveto{\pgfqpoint{6.402752in}{3.590307in}}{\pgfqpoint{6.399093in}{3.581474in}}{\pgfqpoint{6.399093in}{3.572266in}}%
\pgfpathcurveto{\pgfqpoint{6.399093in}{3.563057in}}{\pgfqpoint{6.402752in}{3.554225in}}{\pgfqpoint{6.409263in}{3.547713in}}%
\pgfpathcurveto{\pgfqpoint{6.415775in}{3.541202in}}{\pgfqpoint{6.424607in}{3.537543in}}{\pgfqpoint{6.433816in}{3.537543in}}%
\pgfpathlineto{\pgfqpoint{6.433816in}{3.537543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397578in}{4.063773in}}%
\pgfpathcurveto{\pgfqpoint{6.406786in}{4.063773in}}{\pgfqpoint{6.415619in}{4.067432in}}{\pgfqpoint{6.422130in}{4.073943in}}%
\pgfpathcurveto{\pgfqpoint{6.428642in}{4.080455in}}{\pgfqpoint{6.432300in}{4.089287in}}{\pgfqpoint{6.432300in}{4.098496in}}%
\pgfpathcurveto{\pgfqpoint{6.432300in}{4.107704in}}{\pgfqpoint{6.428642in}{4.116537in}}{\pgfqpoint{6.422130in}{4.123048in}}%
\pgfpathcurveto{\pgfqpoint{6.415619in}{4.129559in}}{\pgfqpoint{6.406786in}{4.133218in}}{\pgfqpoint{6.397578in}{4.133218in}}%
\pgfpathcurveto{\pgfqpoint{6.388370in}{4.133218in}}{\pgfqpoint{6.379537in}{4.129559in}}{\pgfqpoint{6.373026in}{4.123048in}}%
\pgfpathcurveto{\pgfqpoint{6.366514in}{4.116537in}}{\pgfqpoint{6.362856in}{4.107704in}}{\pgfqpoint{6.362856in}{4.098496in}}%
\pgfpathcurveto{\pgfqpoint{6.362856in}{4.089287in}}{\pgfqpoint{6.366514in}{4.080455in}}{\pgfqpoint{6.373026in}{4.073943in}}%
\pgfpathcurveto{\pgfqpoint{6.379537in}{4.067432in}}{\pgfqpoint{6.388370in}{4.063773in}}{\pgfqpoint{6.397578in}{4.063773in}}%
\pgfpathlineto{\pgfqpoint{6.397578in}{4.063773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443421in}{3.487787in}}%
\pgfpathcurveto{\pgfqpoint{6.452630in}{3.487787in}}{\pgfqpoint{6.461462in}{3.491445in}}{\pgfqpoint{6.467974in}{3.497957in}}%
\pgfpathcurveto{\pgfqpoint{6.474485in}{3.504468in}}{\pgfqpoint{6.478144in}{3.513301in}}{\pgfqpoint{6.478144in}{3.522509in}}%
\pgfpathcurveto{\pgfqpoint{6.478144in}{3.531717in}}{\pgfqpoint{6.474485in}{3.540550in}}{\pgfqpoint{6.467974in}{3.547061in}}%
\pgfpathcurveto{\pgfqpoint{6.461462in}{3.553573in}}{\pgfqpoint{6.452630in}{3.557231in}}{\pgfqpoint{6.443421in}{3.557231in}}%
\pgfpathcurveto{\pgfqpoint{6.434213in}{3.557231in}}{\pgfqpoint{6.425380in}{3.553573in}}{\pgfqpoint{6.418869in}{3.547061in}}%
\pgfpathcurveto{\pgfqpoint{6.412358in}{3.540550in}}{\pgfqpoint{6.408699in}{3.531717in}}{\pgfqpoint{6.408699in}{3.522509in}}%
\pgfpathcurveto{\pgfqpoint{6.408699in}{3.513301in}}{\pgfqpoint{6.412358in}{3.504468in}}{\pgfqpoint{6.418869in}{3.497957in}}%
\pgfpathcurveto{\pgfqpoint{6.425380in}{3.491445in}}{\pgfqpoint{6.434213in}{3.487787in}}{\pgfqpoint{6.443421in}{3.487787in}}%
\pgfpathlineto{\pgfqpoint{6.443421in}{3.487787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396646in}{2.893797in}}%
\pgfpathcurveto{\pgfqpoint{6.405855in}{2.893797in}}{\pgfqpoint{6.414687in}{2.897456in}}{\pgfqpoint{6.421199in}{2.903967in}}%
\pgfpathcurveto{\pgfqpoint{6.427710in}{2.910478in}}{\pgfqpoint{6.431368in}{2.919311in}}{\pgfqpoint{6.431368in}{2.928519in}}%
\pgfpathcurveto{\pgfqpoint{6.431368in}{2.937728in}}{\pgfqpoint{6.427710in}{2.946560in}}{\pgfqpoint{6.421199in}{2.953072in}}%
\pgfpathcurveto{\pgfqpoint{6.414687in}{2.959583in}}{\pgfqpoint{6.405855in}{2.963241in}}{\pgfqpoint{6.396646in}{2.963241in}}%
\pgfpathcurveto{\pgfqpoint{6.387438in}{2.963241in}}{\pgfqpoint{6.378605in}{2.959583in}}{\pgfqpoint{6.372094in}{2.953072in}}%
\pgfpathcurveto{\pgfqpoint{6.365583in}{2.946560in}}{\pgfqpoint{6.361924in}{2.937728in}}{\pgfqpoint{6.361924in}{2.928519in}}%
\pgfpathcurveto{\pgfqpoint{6.361924in}{2.919311in}}{\pgfqpoint{6.365583in}{2.910478in}}{\pgfqpoint{6.372094in}{2.903967in}}%
\pgfpathcurveto{\pgfqpoint{6.378605in}{2.897456in}}{\pgfqpoint{6.387438in}{2.893797in}}{\pgfqpoint{6.396646in}{2.893797in}}%
\pgfpathlineto{\pgfqpoint{6.396646in}{2.893797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488452in}{3.297705in}}%
\pgfpathcurveto{\pgfqpoint{6.497661in}{3.297705in}}{\pgfqpoint{6.506493in}{3.301364in}}{\pgfqpoint{6.513004in}{3.307875in}}%
\pgfpathcurveto{\pgfqpoint{6.519516in}{3.314386in}}{\pgfqpoint{6.523174in}{3.323219in}}{\pgfqpoint{6.523174in}{3.332427in}}%
\pgfpathcurveto{\pgfqpoint{6.523174in}{3.341636in}}{\pgfqpoint{6.519516in}{3.350468in}}{\pgfqpoint{6.513004in}{3.356980in}}%
\pgfpathcurveto{\pgfqpoint{6.506493in}{3.363491in}}{\pgfqpoint{6.497661in}{3.367150in}}{\pgfqpoint{6.488452in}{3.367150in}}%
\pgfpathcurveto{\pgfqpoint{6.479244in}{3.367150in}}{\pgfqpoint{6.470411in}{3.363491in}}{\pgfqpoint{6.463900in}{3.356980in}}%
\pgfpathcurveto{\pgfqpoint{6.457388in}{3.350468in}}{\pgfqpoint{6.453730in}{3.341636in}}{\pgfqpoint{6.453730in}{3.332427in}}%
\pgfpathcurveto{\pgfqpoint{6.453730in}{3.323219in}}{\pgfqpoint{6.457388in}{3.314386in}}{\pgfqpoint{6.463900in}{3.307875in}}%
\pgfpathcurveto{\pgfqpoint{6.470411in}{3.301364in}}{\pgfqpoint{6.479244in}{3.297705in}}{\pgfqpoint{6.488452in}{3.297705in}}%
\pgfpathlineto{\pgfqpoint{6.488452in}{3.297705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482679in}{3.377841in}}%
\pgfpathcurveto{\pgfqpoint{6.491887in}{3.377841in}}{\pgfqpoint{6.500720in}{3.381500in}}{\pgfqpoint{6.507231in}{3.388011in}}%
\pgfpathcurveto{\pgfqpoint{6.513743in}{3.394523in}}{\pgfqpoint{6.517401in}{3.403355in}}{\pgfqpoint{6.517401in}{3.412563in}}%
\pgfpathcurveto{\pgfqpoint{6.517401in}{3.421772in}}{\pgfqpoint{6.513743in}{3.430604in}}{\pgfqpoint{6.507231in}{3.437116in}}%
\pgfpathcurveto{\pgfqpoint{6.500720in}{3.443627in}}{\pgfqpoint{6.491887in}{3.447286in}}{\pgfqpoint{6.482679in}{3.447286in}}%
\pgfpathcurveto{\pgfqpoint{6.473471in}{3.447286in}}{\pgfqpoint{6.464638in}{3.443627in}}{\pgfqpoint{6.458127in}{3.437116in}}%
\pgfpathcurveto{\pgfqpoint{6.451615in}{3.430604in}}{\pgfqpoint{6.447957in}{3.421772in}}{\pgfqpoint{6.447957in}{3.412563in}}%
\pgfpathcurveto{\pgfqpoint{6.447957in}{3.403355in}}{\pgfqpoint{6.451615in}{3.394523in}}{\pgfqpoint{6.458127in}{3.388011in}}%
\pgfpathcurveto{\pgfqpoint{6.464638in}{3.381500in}}{\pgfqpoint{6.473471in}{3.377841in}}{\pgfqpoint{6.482679in}{3.377841in}}%
\pgfpathlineto{\pgfqpoint{6.482679in}{3.377841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410638in}{3.149308in}}%
\pgfpathcurveto{\pgfqpoint{6.419846in}{3.149308in}}{\pgfqpoint{6.428679in}{3.152966in}}{\pgfqpoint{6.435190in}{3.159478in}}%
\pgfpathcurveto{\pgfqpoint{6.441702in}{3.165989in}}{\pgfqpoint{6.445360in}{3.174822in}}{\pgfqpoint{6.445360in}{3.184030in}}%
\pgfpathcurveto{\pgfqpoint{6.445360in}{3.193239in}}{\pgfqpoint{6.441702in}{3.202071in}}{\pgfqpoint{6.435190in}{3.208582in}}%
\pgfpathcurveto{\pgfqpoint{6.428679in}{3.215094in}}{\pgfqpoint{6.419846in}{3.218752in}}{\pgfqpoint{6.410638in}{3.218752in}}%
\pgfpathcurveto{\pgfqpoint{6.401429in}{3.218752in}}{\pgfqpoint{6.392597in}{3.215094in}}{\pgfqpoint{6.386086in}{3.208582in}}%
\pgfpathcurveto{\pgfqpoint{6.379574in}{3.202071in}}{\pgfqpoint{6.375916in}{3.193239in}}{\pgfqpoint{6.375916in}{3.184030in}}%
\pgfpathcurveto{\pgfqpoint{6.375916in}{3.174822in}}{\pgfqpoint{6.379574in}{3.165989in}}{\pgfqpoint{6.386086in}{3.159478in}}%
\pgfpathcurveto{\pgfqpoint{6.392597in}{3.152966in}}{\pgfqpoint{6.401429in}{3.149308in}}{\pgfqpoint{6.410638in}{3.149308in}}%
\pgfpathlineto{\pgfqpoint{6.410638in}{3.149308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468134in}{2.993647in}}%
\pgfpathcurveto{\pgfqpoint{6.477342in}{2.993647in}}{\pgfqpoint{6.486175in}{2.997305in}}{\pgfqpoint{6.492686in}{3.003817in}}%
\pgfpathcurveto{\pgfqpoint{6.499197in}{3.010328in}}{\pgfqpoint{6.502856in}{3.019161in}}{\pgfqpoint{6.502856in}{3.028369in}}%
\pgfpathcurveto{\pgfqpoint{6.502856in}{3.037578in}}{\pgfqpoint{6.499197in}{3.046410in}}{\pgfqpoint{6.492686in}{3.052921in}}%
\pgfpathcurveto{\pgfqpoint{6.486175in}{3.059433in}}{\pgfqpoint{6.477342in}{3.063091in}}{\pgfqpoint{6.468134in}{3.063091in}}%
\pgfpathcurveto{\pgfqpoint{6.458925in}{3.063091in}}{\pgfqpoint{6.450093in}{3.059433in}}{\pgfqpoint{6.443581in}{3.052921in}}%
\pgfpathcurveto{\pgfqpoint{6.437070in}{3.046410in}}{\pgfqpoint{6.433411in}{3.037578in}}{\pgfqpoint{6.433411in}{3.028369in}}%
\pgfpathcurveto{\pgfqpoint{6.433411in}{3.019161in}}{\pgfqpoint{6.437070in}{3.010328in}}{\pgfqpoint{6.443581in}{3.003817in}}%
\pgfpathcurveto{\pgfqpoint{6.450093in}{2.997305in}}{\pgfqpoint{6.458925in}{2.993647in}}{\pgfqpoint{6.468134in}{2.993647in}}%
\pgfpathlineto{\pgfqpoint{6.468134in}{2.993647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432452in}{4.354039in}}%
\pgfpathcurveto{\pgfqpoint{6.441661in}{4.354039in}}{\pgfqpoint{6.450493in}{4.357698in}}{\pgfqpoint{6.457005in}{4.364209in}}%
\pgfpathcurveto{\pgfqpoint{6.463516in}{4.370720in}}{\pgfqpoint{6.467175in}{4.379553in}}{\pgfqpoint{6.467175in}{4.388761in}}%
\pgfpathcurveto{\pgfqpoint{6.467175in}{4.397970in}}{\pgfqpoint{6.463516in}{4.406802in}}{\pgfqpoint{6.457005in}{4.413314in}}%
\pgfpathcurveto{\pgfqpoint{6.450493in}{4.419825in}}{\pgfqpoint{6.441661in}{4.423484in}}{\pgfqpoint{6.432452in}{4.423484in}}%
\pgfpathcurveto{\pgfqpoint{6.423244in}{4.423484in}}{\pgfqpoint{6.414411in}{4.419825in}}{\pgfqpoint{6.407900in}{4.413314in}}%
\pgfpathcurveto{\pgfqpoint{6.401389in}{4.406802in}}{\pgfqpoint{6.397730in}{4.397970in}}{\pgfqpoint{6.397730in}{4.388761in}}%
\pgfpathcurveto{\pgfqpoint{6.397730in}{4.379553in}}{\pgfqpoint{6.401389in}{4.370720in}}{\pgfqpoint{6.407900in}{4.364209in}}%
\pgfpathcurveto{\pgfqpoint{6.414411in}{4.357698in}}{\pgfqpoint{6.423244in}{4.354039in}}{\pgfqpoint{6.432452in}{4.354039in}}%
\pgfpathlineto{\pgfqpoint{6.432452in}{4.354039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465554in}{4.151768in}}%
\pgfpathcurveto{\pgfqpoint{6.474763in}{4.151768in}}{\pgfqpoint{6.483595in}{4.155427in}}{\pgfqpoint{6.490106in}{4.161938in}}%
\pgfpathcurveto{\pgfqpoint{6.496618in}{4.168449in}}{\pgfqpoint{6.500276in}{4.177282in}}{\pgfqpoint{6.500276in}{4.186490in}}%
\pgfpathcurveto{\pgfqpoint{6.500276in}{4.195699in}}{\pgfqpoint{6.496618in}{4.204531in}}{\pgfqpoint{6.490106in}{4.211042in}}%
\pgfpathcurveto{\pgfqpoint{6.483595in}{4.217554in}}{\pgfqpoint{6.474763in}{4.221212in}}{\pgfqpoint{6.465554in}{4.221212in}}%
\pgfpathcurveto{\pgfqpoint{6.456346in}{4.221212in}}{\pgfqpoint{6.447513in}{4.217554in}}{\pgfqpoint{6.441002in}{4.211042in}}%
\pgfpathcurveto{\pgfqpoint{6.434491in}{4.204531in}}{\pgfqpoint{6.430832in}{4.195699in}}{\pgfqpoint{6.430832in}{4.186490in}}%
\pgfpathcurveto{\pgfqpoint{6.430832in}{4.177282in}}{\pgfqpoint{6.434491in}{4.168449in}}{\pgfqpoint{6.441002in}{4.161938in}}%
\pgfpathcurveto{\pgfqpoint{6.447513in}{4.155427in}}{\pgfqpoint{6.456346in}{4.151768in}}{\pgfqpoint{6.465554in}{4.151768in}}%
\pgfpathlineto{\pgfqpoint{6.465554in}{4.151768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420291in}{4.358180in}}%
\pgfpathcurveto{\pgfqpoint{6.429499in}{4.358180in}}{\pgfqpoint{6.438332in}{4.361839in}}{\pgfqpoint{6.444843in}{4.368350in}}%
\pgfpathcurveto{\pgfqpoint{6.451354in}{4.374862in}}{\pgfqpoint{6.455013in}{4.383694in}}{\pgfqpoint{6.455013in}{4.392903in}}%
\pgfpathcurveto{\pgfqpoint{6.455013in}{4.402111in}}{\pgfqpoint{6.451354in}{4.410944in}}{\pgfqpoint{6.444843in}{4.417455in}}%
\pgfpathcurveto{\pgfqpoint{6.438332in}{4.423966in}}{\pgfqpoint{6.429499in}{4.427625in}}{\pgfqpoint{6.420291in}{4.427625in}}%
\pgfpathcurveto{\pgfqpoint{6.411082in}{4.427625in}}{\pgfqpoint{6.402250in}{4.423966in}}{\pgfqpoint{6.395738in}{4.417455in}}%
\pgfpathcurveto{\pgfqpoint{6.389227in}{4.410944in}}{\pgfqpoint{6.385568in}{4.402111in}}{\pgfqpoint{6.385568in}{4.392903in}}%
\pgfpathcurveto{\pgfqpoint{6.385568in}{4.383694in}}{\pgfqpoint{6.389227in}{4.374862in}}{\pgfqpoint{6.395738in}{4.368350in}}%
\pgfpathcurveto{\pgfqpoint{6.402250in}{4.361839in}}{\pgfqpoint{6.411082in}{4.358180in}}{\pgfqpoint{6.420291in}{4.358180in}}%
\pgfpathlineto{\pgfqpoint{6.420291in}{4.358180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436804in}{4.218529in}}%
\pgfpathcurveto{\pgfqpoint{6.446013in}{4.218529in}}{\pgfqpoint{6.454845in}{4.222187in}}{\pgfqpoint{6.461357in}{4.228699in}}%
\pgfpathcurveto{\pgfqpoint{6.467868in}{4.235210in}}{\pgfqpoint{6.471526in}{4.244043in}}{\pgfqpoint{6.471526in}{4.253251in}}%
\pgfpathcurveto{\pgfqpoint{6.471526in}{4.262459in}}{\pgfqpoint{6.467868in}{4.271292in}}{\pgfqpoint{6.461357in}{4.277803in}}%
\pgfpathcurveto{\pgfqpoint{6.454845in}{4.284315in}}{\pgfqpoint{6.446013in}{4.287973in}}{\pgfqpoint{6.436804in}{4.287973in}}%
\pgfpathcurveto{\pgfqpoint{6.427596in}{4.287973in}}{\pgfqpoint{6.418763in}{4.284315in}}{\pgfqpoint{6.412252in}{4.277803in}}%
\pgfpathcurveto{\pgfqpoint{6.405741in}{4.271292in}}{\pgfqpoint{6.402082in}{4.262459in}}{\pgfqpoint{6.402082in}{4.253251in}}%
\pgfpathcurveto{\pgfqpoint{6.402082in}{4.244043in}}{\pgfqpoint{6.405741in}{4.235210in}}{\pgfqpoint{6.412252in}{4.228699in}}%
\pgfpathcurveto{\pgfqpoint{6.418763in}{4.222187in}}{\pgfqpoint{6.427596in}{4.218529in}}{\pgfqpoint{6.436804in}{4.218529in}}%
\pgfpathlineto{\pgfqpoint{6.436804in}{4.218529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423931in}{3.435016in}}%
\pgfpathcurveto{\pgfqpoint{6.433140in}{3.435016in}}{\pgfqpoint{6.441972in}{3.438674in}}{\pgfqpoint{6.448484in}{3.445186in}}%
\pgfpathcurveto{\pgfqpoint{6.454995in}{3.451697in}}{\pgfqpoint{6.458654in}{3.460529in}}{\pgfqpoint{6.458654in}{3.469738in}}%
\pgfpathcurveto{\pgfqpoint{6.458654in}{3.478946in}}{\pgfqpoint{6.454995in}{3.487779in}}{\pgfqpoint{6.448484in}{3.494290in}}%
\pgfpathcurveto{\pgfqpoint{6.441972in}{3.500802in}}{\pgfqpoint{6.433140in}{3.504460in}}{\pgfqpoint{6.423931in}{3.504460in}}%
\pgfpathcurveto{\pgfqpoint{6.414723in}{3.504460in}}{\pgfqpoint{6.405890in}{3.500802in}}{\pgfqpoint{6.399379in}{3.494290in}}%
\pgfpathcurveto{\pgfqpoint{6.392868in}{3.487779in}}{\pgfqpoint{6.389209in}{3.478946in}}{\pgfqpoint{6.389209in}{3.469738in}}%
\pgfpathcurveto{\pgfqpoint{6.389209in}{3.460529in}}{\pgfqpoint{6.392868in}{3.451697in}}{\pgfqpoint{6.399379in}{3.445186in}}%
\pgfpathcurveto{\pgfqpoint{6.405890in}{3.438674in}}{\pgfqpoint{6.414723in}{3.435016in}}{\pgfqpoint{6.423931in}{3.435016in}}%
\pgfpathlineto{\pgfqpoint{6.423931in}{3.435016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404763in}{4.544484in}}%
\pgfpathcurveto{\pgfqpoint{6.413971in}{4.544484in}}{\pgfqpoint{6.422804in}{4.548142in}}{\pgfqpoint{6.429315in}{4.554654in}}%
\pgfpathcurveto{\pgfqpoint{6.435826in}{4.561165in}}{\pgfqpoint{6.439485in}{4.569998in}}{\pgfqpoint{6.439485in}{4.579206in}}%
\pgfpathcurveto{\pgfqpoint{6.439485in}{4.588414in}}{\pgfqpoint{6.435826in}{4.597247in}}{\pgfqpoint{6.429315in}{4.603758in}}%
\pgfpathcurveto{\pgfqpoint{6.422804in}{4.610270in}}{\pgfqpoint{6.413971in}{4.613928in}}{\pgfqpoint{6.404763in}{4.613928in}}%
\pgfpathcurveto{\pgfqpoint{6.395554in}{4.613928in}}{\pgfqpoint{6.386722in}{4.610270in}}{\pgfqpoint{6.380210in}{4.603758in}}%
\pgfpathcurveto{\pgfqpoint{6.373699in}{4.597247in}}{\pgfqpoint{6.370040in}{4.588414in}}{\pgfqpoint{6.370040in}{4.579206in}}%
\pgfpathcurveto{\pgfqpoint{6.370040in}{4.569998in}}{\pgfqpoint{6.373699in}{4.561165in}}{\pgfqpoint{6.380210in}{4.554654in}}%
\pgfpathcurveto{\pgfqpoint{6.386722in}{4.548142in}}{\pgfqpoint{6.395554in}{4.544484in}}{\pgfqpoint{6.404763in}{4.544484in}}%
\pgfpathlineto{\pgfqpoint{6.404763in}{4.544484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424615in}{4.520986in}}%
\pgfpathcurveto{\pgfqpoint{6.433824in}{4.520986in}}{\pgfqpoint{6.442656in}{4.524644in}}{\pgfqpoint{6.449168in}{4.531156in}}%
\pgfpathcurveto{\pgfqpoint{6.455679in}{4.537667in}}{\pgfqpoint{6.459338in}{4.546500in}}{\pgfqpoint{6.459338in}{4.555708in}}%
\pgfpathcurveto{\pgfqpoint{6.459338in}{4.564916in}}{\pgfqpoint{6.455679in}{4.573749in}}{\pgfqpoint{6.449168in}{4.580260in}}%
\pgfpathcurveto{\pgfqpoint{6.442656in}{4.586772in}}{\pgfqpoint{6.433824in}{4.590430in}}{\pgfqpoint{6.424615in}{4.590430in}}%
\pgfpathcurveto{\pgfqpoint{6.415407in}{4.590430in}}{\pgfqpoint{6.406574in}{4.586772in}}{\pgfqpoint{6.400063in}{4.580260in}}%
\pgfpathcurveto{\pgfqpoint{6.393552in}{4.573749in}}{\pgfqpoint{6.389893in}{4.564916in}}{\pgfqpoint{6.389893in}{4.555708in}}%
\pgfpathcurveto{\pgfqpoint{6.389893in}{4.546500in}}{\pgfqpoint{6.393552in}{4.537667in}}{\pgfqpoint{6.400063in}{4.531156in}}%
\pgfpathcurveto{\pgfqpoint{6.406574in}{4.524644in}}{\pgfqpoint{6.415407in}{4.520986in}}{\pgfqpoint{6.424615in}{4.520986in}}%
\pgfpathlineto{\pgfqpoint{6.424615in}{4.520986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445519in}{3.392625in}}%
\pgfpathcurveto{\pgfqpoint{6.454728in}{3.392625in}}{\pgfqpoint{6.463560in}{3.396283in}}{\pgfqpoint{6.470072in}{3.402795in}}%
\pgfpathcurveto{\pgfqpoint{6.476583in}{3.409306in}}{\pgfqpoint{6.480241in}{3.418138in}}{\pgfqpoint{6.480241in}{3.427347in}}%
\pgfpathcurveto{\pgfqpoint{6.480241in}{3.436555in}}{\pgfqpoint{6.476583in}{3.445388in}}{\pgfqpoint{6.470072in}{3.451899in}}%
\pgfpathcurveto{\pgfqpoint{6.463560in}{3.458411in}}{\pgfqpoint{6.454728in}{3.462069in}}{\pgfqpoint{6.445519in}{3.462069in}}%
\pgfpathcurveto{\pgfqpoint{6.436311in}{3.462069in}}{\pgfqpoint{6.427478in}{3.458411in}}{\pgfqpoint{6.420967in}{3.451899in}}%
\pgfpathcurveto{\pgfqpoint{6.414456in}{3.445388in}}{\pgfqpoint{6.410797in}{3.436555in}}{\pgfqpoint{6.410797in}{3.427347in}}%
\pgfpathcurveto{\pgfqpoint{6.410797in}{3.418138in}}{\pgfqpoint{6.414456in}{3.409306in}}{\pgfqpoint{6.420967in}{3.402795in}}%
\pgfpathcurveto{\pgfqpoint{6.427478in}{3.396283in}}{\pgfqpoint{6.436311in}{3.392625in}}{\pgfqpoint{6.445519in}{3.392625in}}%
\pgfpathlineto{\pgfqpoint{6.445519in}{3.392625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488913in}{2.958608in}}%
\pgfpathcurveto{\pgfqpoint{6.498121in}{2.958608in}}{\pgfqpoint{6.506954in}{2.962267in}}{\pgfqpoint{6.513465in}{2.968778in}}%
\pgfpathcurveto{\pgfqpoint{6.519977in}{2.975289in}}{\pgfqpoint{6.523635in}{2.984122in}}{\pgfqpoint{6.523635in}{2.993330in}}%
\pgfpathcurveto{\pgfqpoint{6.523635in}{3.002539in}}{\pgfqpoint{6.519977in}{3.011371in}}{\pgfqpoint{6.513465in}{3.017883in}}%
\pgfpathcurveto{\pgfqpoint{6.506954in}{3.024394in}}{\pgfqpoint{6.498121in}{3.028053in}}{\pgfqpoint{6.488913in}{3.028053in}}%
\pgfpathcurveto{\pgfqpoint{6.479705in}{3.028053in}}{\pgfqpoint{6.470872in}{3.024394in}}{\pgfqpoint{6.464361in}{3.017883in}}%
\pgfpathcurveto{\pgfqpoint{6.457849in}{3.011371in}}{\pgfqpoint{6.454191in}{3.002539in}}{\pgfqpoint{6.454191in}{2.993330in}}%
\pgfpathcurveto{\pgfqpoint{6.454191in}{2.984122in}}{\pgfqpoint{6.457849in}{2.975289in}}{\pgfqpoint{6.464361in}{2.968778in}}%
\pgfpathcurveto{\pgfqpoint{6.470872in}{2.962267in}}{\pgfqpoint{6.479705in}{2.958608in}}{\pgfqpoint{6.488913in}{2.958608in}}%
\pgfpathlineto{\pgfqpoint{6.488913in}{2.958608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403064in}{3.764202in}}%
\pgfpathcurveto{\pgfqpoint{6.412273in}{3.764202in}}{\pgfqpoint{6.421105in}{3.767860in}}{\pgfqpoint{6.427617in}{3.774372in}}%
\pgfpathcurveto{\pgfqpoint{6.434128in}{3.780883in}}{\pgfqpoint{6.437787in}{3.789716in}}{\pgfqpoint{6.437787in}{3.798924in}}%
\pgfpathcurveto{\pgfqpoint{6.437787in}{3.808133in}}{\pgfqpoint{6.434128in}{3.816965in}}{\pgfqpoint{6.427617in}{3.823476in}}%
\pgfpathcurveto{\pgfqpoint{6.421105in}{3.829988in}}{\pgfqpoint{6.412273in}{3.833646in}}{\pgfqpoint{6.403064in}{3.833646in}}%
\pgfpathcurveto{\pgfqpoint{6.393856in}{3.833646in}}{\pgfqpoint{6.385023in}{3.829988in}}{\pgfqpoint{6.378512in}{3.823476in}}%
\pgfpathcurveto{\pgfqpoint{6.372001in}{3.816965in}}{\pgfqpoint{6.368342in}{3.808133in}}{\pgfqpoint{6.368342in}{3.798924in}}%
\pgfpathcurveto{\pgfqpoint{6.368342in}{3.789716in}}{\pgfqpoint{6.372001in}{3.780883in}}{\pgfqpoint{6.378512in}{3.774372in}}%
\pgfpathcurveto{\pgfqpoint{6.385023in}{3.767860in}}{\pgfqpoint{6.393856in}{3.764202in}}{\pgfqpoint{6.403064in}{3.764202in}}%
\pgfpathlineto{\pgfqpoint{6.403064in}{3.764202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418859in}{4.102093in}}%
\pgfpathcurveto{\pgfqpoint{6.428068in}{4.102093in}}{\pgfqpoint{6.436900in}{4.105752in}}{\pgfqpoint{6.443411in}{4.112263in}}%
\pgfpathcurveto{\pgfqpoint{6.449923in}{4.118774in}}{\pgfqpoint{6.453581in}{4.127607in}}{\pgfqpoint{6.453581in}{4.136815in}}%
\pgfpathcurveto{\pgfqpoint{6.453581in}{4.146024in}}{\pgfqpoint{6.449923in}{4.154856in}}{\pgfqpoint{6.443411in}{4.161368in}}%
\pgfpathcurveto{\pgfqpoint{6.436900in}{4.167879in}}{\pgfqpoint{6.428068in}{4.171538in}}{\pgfqpoint{6.418859in}{4.171538in}}%
\pgfpathcurveto{\pgfqpoint{6.409651in}{4.171538in}}{\pgfqpoint{6.400818in}{4.167879in}}{\pgfqpoint{6.394307in}{4.161368in}}%
\pgfpathcurveto{\pgfqpoint{6.387795in}{4.154856in}}{\pgfqpoint{6.384137in}{4.146024in}}{\pgfqpoint{6.384137in}{4.136815in}}%
\pgfpathcurveto{\pgfqpoint{6.384137in}{4.127607in}}{\pgfqpoint{6.387795in}{4.118774in}}{\pgfqpoint{6.394307in}{4.112263in}}%
\pgfpathcurveto{\pgfqpoint{6.400818in}{4.105752in}}{\pgfqpoint{6.409651in}{4.102093in}}{\pgfqpoint{6.418859in}{4.102093in}}%
\pgfpathlineto{\pgfqpoint{6.418859in}{4.102093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426966in}{4.716633in}}%
\pgfpathcurveto{\pgfqpoint{6.436175in}{4.716633in}}{\pgfqpoint{6.445007in}{4.720292in}}{\pgfqpoint{6.451519in}{4.726803in}}%
\pgfpathcurveto{\pgfqpoint{6.458030in}{4.733314in}}{\pgfqpoint{6.461688in}{4.742147in}}{\pgfqpoint{6.461688in}{4.751355in}}%
\pgfpathcurveto{\pgfqpoint{6.461688in}{4.760564in}}{\pgfqpoint{6.458030in}{4.769396in}}{\pgfqpoint{6.451519in}{4.775908in}}%
\pgfpathcurveto{\pgfqpoint{6.445007in}{4.782419in}}{\pgfqpoint{6.436175in}{4.786078in}}{\pgfqpoint{6.426966in}{4.786078in}}%
\pgfpathcurveto{\pgfqpoint{6.417758in}{4.786078in}}{\pgfqpoint{6.408925in}{4.782419in}}{\pgfqpoint{6.402414in}{4.775908in}}%
\pgfpathcurveto{\pgfqpoint{6.395903in}{4.769396in}}{\pgfqpoint{6.392244in}{4.760564in}}{\pgfqpoint{6.392244in}{4.751355in}}%
\pgfpathcurveto{\pgfqpoint{6.392244in}{4.742147in}}{\pgfqpoint{6.395903in}{4.733314in}}{\pgfqpoint{6.402414in}{4.726803in}}%
\pgfpathcurveto{\pgfqpoint{6.408925in}{4.720292in}}{\pgfqpoint{6.417758in}{4.716633in}}{\pgfqpoint{6.426966in}{4.716633in}}%
\pgfpathlineto{\pgfqpoint{6.426966in}{4.716633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406307in}{4.644646in}}%
\pgfpathcurveto{\pgfqpoint{6.415516in}{4.644646in}}{\pgfqpoint{6.424348in}{4.648305in}}{\pgfqpoint{6.430859in}{4.654816in}}%
\pgfpathcurveto{\pgfqpoint{6.437371in}{4.661328in}}{\pgfqpoint{6.441029in}{4.670160in}}{\pgfqpoint{6.441029in}{4.679368in}}%
\pgfpathcurveto{\pgfqpoint{6.441029in}{4.688577in}}{\pgfqpoint{6.437371in}{4.697409in}}{\pgfqpoint{6.430859in}{4.703921in}}%
\pgfpathcurveto{\pgfqpoint{6.424348in}{4.710432in}}{\pgfqpoint{6.415516in}{4.714091in}}{\pgfqpoint{6.406307in}{4.714091in}}%
\pgfpathcurveto{\pgfqpoint{6.397099in}{4.714091in}}{\pgfqpoint{6.388266in}{4.710432in}}{\pgfqpoint{6.381755in}{4.703921in}}%
\pgfpathcurveto{\pgfqpoint{6.375243in}{4.697409in}}{\pgfqpoint{6.371585in}{4.688577in}}{\pgfqpoint{6.371585in}{4.679368in}}%
\pgfpathcurveto{\pgfqpoint{6.371585in}{4.670160in}}{\pgfqpoint{6.375243in}{4.661328in}}{\pgfqpoint{6.381755in}{4.654816in}}%
\pgfpathcurveto{\pgfqpoint{6.388266in}{4.648305in}}{\pgfqpoint{6.397099in}{4.644646in}}{\pgfqpoint{6.406307in}{4.644646in}}%
\pgfpathlineto{\pgfqpoint{6.406307in}{4.644646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412486in}{4.362023in}}%
\pgfpathcurveto{\pgfqpoint{6.421695in}{4.362023in}}{\pgfqpoint{6.430527in}{4.365681in}}{\pgfqpoint{6.437038in}{4.372193in}}%
\pgfpathcurveto{\pgfqpoint{6.443550in}{4.378704in}}{\pgfqpoint{6.447208in}{4.387537in}}{\pgfqpoint{6.447208in}{4.396745in}}%
\pgfpathcurveto{\pgfqpoint{6.447208in}{4.405954in}}{\pgfqpoint{6.443550in}{4.414786in}}{\pgfqpoint{6.437038in}{4.421297in}}%
\pgfpathcurveto{\pgfqpoint{6.430527in}{4.427809in}}{\pgfqpoint{6.421695in}{4.431467in}}{\pgfqpoint{6.412486in}{4.431467in}}%
\pgfpathcurveto{\pgfqpoint{6.403278in}{4.431467in}}{\pgfqpoint{6.394445in}{4.427809in}}{\pgfqpoint{6.387934in}{4.421297in}}%
\pgfpathcurveto{\pgfqpoint{6.381422in}{4.414786in}}{\pgfqpoint{6.377764in}{4.405954in}}{\pgfqpoint{6.377764in}{4.396745in}}%
\pgfpathcurveto{\pgfqpoint{6.377764in}{4.387537in}}{\pgfqpoint{6.381422in}{4.378704in}}{\pgfqpoint{6.387934in}{4.372193in}}%
\pgfpathcurveto{\pgfqpoint{6.394445in}{4.365681in}}{\pgfqpoint{6.403278in}{4.362023in}}{\pgfqpoint{6.412486in}{4.362023in}}%
\pgfpathlineto{\pgfqpoint{6.412486in}{4.362023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422654in}{3.498597in}}%
\pgfpathcurveto{\pgfqpoint{6.431863in}{3.498597in}}{\pgfqpoint{6.440695in}{3.502255in}}{\pgfqpoint{6.447207in}{3.508767in}}%
\pgfpathcurveto{\pgfqpoint{6.453718in}{3.515278in}}{\pgfqpoint{6.457377in}{3.524110in}}{\pgfqpoint{6.457377in}{3.533319in}}%
\pgfpathcurveto{\pgfqpoint{6.457377in}{3.542527in}}{\pgfqpoint{6.453718in}{3.551360in}}{\pgfqpoint{6.447207in}{3.557871in}}%
\pgfpathcurveto{\pgfqpoint{6.440695in}{3.564383in}}{\pgfqpoint{6.431863in}{3.568041in}}{\pgfqpoint{6.422654in}{3.568041in}}%
\pgfpathcurveto{\pgfqpoint{6.413446in}{3.568041in}}{\pgfqpoint{6.404614in}{3.564383in}}{\pgfqpoint{6.398102in}{3.557871in}}%
\pgfpathcurveto{\pgfqpoint{6.391591in}{3.551360in}}{\pgfqpoint{6.387932in}{3.542527in}}{\pgfqpoint{6.387932in}{3.533319in}}%
\pgfpathcurveto{\pgfqpoint{6.387932in}{3.524110in}}{\pgfqpoint{6.391591in}{3.515278in}}{\pgfqpoint{6.398102in}{3.508767in}}%
\pgfpathcurveto{\pgfqpoint{6.404614in}{3.502255in}}{\pgfqpoint{6.413446in}{3.498597in}}{\pgfqpoint{6.422654in}{3.498597in}}%
\pgfpathlineto{\pgfqpoint{6.422654in}{3.498597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430673in}{3.000081in}}%
\pgfpathcurveto{\pgfqpoint{6.439882in}{3.000081in}}{\pgfqpoint{6.448714in}{3.003739in}}{\pgfqpoint{6.455226in}{3.010251in}}%
\pgfpathcurveto{\pgfqpoint{6.461737in}{3.016762in}}{\pgfqpoint{6.465396in}{3.025594in}}{\pgfqpoint{6.465396in}{3.034803in}}%
\pgfpathcurveto{\pgfqpoint{6.465396in}{3.044011in}}{\pgfqpoint{6.461737in}{3.052844in}}{\pgfqpoint{6.455226in}{3.059355in}}%
\pgfpathcurveto{\pgfqpoint{6.448714in}{3.065867in}}{\pgfqpoint{6.439882in}{3.069525in}}{\pgfqpoint{6.430673in}{3.069525in}}%
\pgfpathcurveto{\pgfqpoint{6.421465in}{3.069525in}}{\pgfqpoint{6.412633in}{3.065867in}}{\pgfqpoint{6.406121in}{3.059355in}}%
\pgfpathcurveto{\pgfqpoint{6.399610in}{3.052844in}}{\pgfqpoint{6.395951in}{3.044011in}}{\pgfqpoint{6.395951in}{3.034803in}}%
\pgfpathcurveto{\pgfqpoint{6.395951in}{3.025594in}}{\pgfqpoint{6.399610in}{3.016762in}}{\pgfqpoint{6.406121in}{3.010251in}}%
\pgfpathcurveto{\pgfqpoint{6.412633in}{3.003739in}}{\pgfqpoint{6.421465in}{3.000081in}}{\pgfqpoint{6.430673in}{3.000081in}}%
\pgfpathlineto{\pgfqpoint{6.430673in}{3.000081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411555in}{3.346260in}}%
\pgfpathcurveto{\pgfqpoint{6.420763in}{3.346260in}}{\pgfqpoint{6.429596in}{3.349919in}}{\pgfqpoint{6.436107in}{3.356430in}}%
\pgfpathcurveto{\pgfqpoint{6.442618in}{3.362941in}}{\pgfqpoint{6.446277in}{3.371774in}}{\pgfqpoint{6.446277in}{3.380982in}}%
\pgfpathcurveto{\pgfqpoint{6.446277in}{3.390191in}}{\pgfqpoint{6.442618in}{3.399023in}}{\pgfqpoint{6.436107in}{3.405535in}}%
\pgfpathcurveto{\pgfqpoint{6.429596in}{3.412046in}}{\pgfqpoint{6.420763in}{3.415705in}}{\pgfqpoint{6.411555in}{3.415705in}}%
\pgfpathcurveto{\pgfqpoint{6.402346in}{3.415705in}}{\pgfqpoint{6.393514in}{3.412046in}}{\pgfqpoint{6.387002in}{3.405535in}}%
\pgfpathcurveto{\pgfqpoint{6.380491in}{3.399023in}}{\pgfqpoint{6.376832in}{3.390191in}}{\pgfqpoint{6.376832in}{3.380982in}}%
\pgfpathcurveto{\pgfqpoint{6.376832in}{3.371774in}}{\pgfqpoint{6.380491in}{3.362941in}}{\pgfqpoint{6.387002in}{3.356430in}}%
\pgfpathcurveto{\pgfqpoint{6.393514in}{3.349919in}}{\pgfqpoint{6.402346in}{3.346260in}}{\pgfqpoint{6.411555in}{3.346260in}}%
\pgfpathlineto{\pgfqpoint{6.411555in}{3.346260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490498in}{3.429780in}}%
\pgfpathcurveto{\pgfqpoint{6.499706in}{3.429780in}}{\pgfqpoint{6.508539in}{3.433439in}}{\pgfqpoint{6.515050in}{3.439950in}}%
\pgfpathcurveto{\pgfqpoint{6.521561in}{3.446461in}}{\pgfqpoint{6.525220in}{3.455294in}}{\pgfqpoint{6.525220in}{3.464502in}}%
\pgfpathcurveto{\pgfqpoint{6.525220in}{3.473711in}}{\pgfqpoint{6.521561in}{3.482543in}}{\pgfqpoint{6.515050in}{3.489055in}}%
\pgfpathcurveto{\pgfqpoint{6.508539in}{3.495566in}}{\pgfqpoint{6.499706in}{3.499225in}}{\pgfqpoint{6.490498in}{3.499225in}}%
\pgfpathcurveto{\pgfqpoint{6.481289in}{3.499225in}}{\pgfqpoint{6.472457in}{3.495566in}}{\pgfqpoint{6.465945in}{3.489055in}}%
\pgfpathcurveto{\pgfqpoint{6.459434in}{3.482543in}}{\pgfqpoint{6.455775in}{3.473711in}}{\pgfqpoint{6.455775in}{3.464502in}}%
\pgfpathcurveto{\pgfqpoint{6.455775in}{3.455294in}}{\pgfqpoint{6.459434in}{3.446461in}}{\pgfqpoint{6.465945in}{3.439950in}}%
\pgfpathcurveto{\pgfqpoint{6.472457in}{3.433439in}}{\pgfqpoint{6.481289in}{3.429780in}}{\pgfqpoint{6.490498in}{3.429780in}}%
\pgfpathlineto{\pgfqpoint{6.490498in}{3.429780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409887in}{2.742320in}}%
\pgfpathcurveto{\pgfqpoint{6.419095in}{2.742320in}}{\pgfqpoint{6.427928in}{2.745979in}}{\pgfqpoint{6.434439in}{2.752490in}}%
\pgfpathcurveto{\pgfqpoint{6.440950in}{2.759002in}}{\pgfqpoint{6.444609in}{2.767834in}}{\pgfqpoint{6.444609in}{2.777043in}}%
\pgfpathcurveto{\pgfqpoint{6.444609in}{2.786251in}}{\pgfqpoint{6.440950in}{2.795084in}}{\pgfqpoint{6.434439in}{2.801595in}}%
\pgfpathcurveto{\pgfqpoint{6.427928in}{2.808106in}}{\pgfqpoint{6.419095in}{2.811765in}}{\pgfqpoint{6.409887in}{2.811765in}}%
\pgfpathcurveto{\pgfqpoint{6.400678in}{2.811765in}}{\pgfqpoint{6.391846in}{2.808106in}}{\pgfqpoint{6.385334in}{2.801595in}}%
\pgfpathcurveto{\pgfqpoint{6.378823in}{2.795084in}}{\pgfqpoint{6.375165in}{2.786251in}}{\pgfqpoint{6.375165in}{2.777043in}}%
\pgfpathcurveto{\pgfqpoint{6.375165in}{2.767834in}}{\pgfqpoint{6.378823in}{2.759002in}}{\pgfqpoint{6.385334in}{2.752490in}}%
\pgfpathcurveto{\pgfqpoint{6.391846in}{2.745979in}}{\pgfqpoint{6.400678in}{2.742320in}}{\pgfqpoint{6.409887in}{2.742320in}}%
\pgfpathlineto{\pgfqpoint{6.409887in}{2.742320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468177in}{3.403999in}}%
\pgfpathcurveto{\pgfqpoint{6.477385in}{3.403999in}}{\pgfqpoint{6.486218in}{3.407658in}}{\pgfqpoint{6.492729in}{3.414169in}}%
\pgfpathcurveto{\pgfqpoint{6.499241in}{3.420681in}}{\pgfqpoint{6.502899in}{3.429513in}}{\pgfqpoint{6.502899in}{3.438722in}}%
\pgfpathcurveto{\pgfqpoint{6.502899in}{3.447930in}}{\pgfqpoint{6.499241in}{3.456763in}}{\pgfqpoint{6.492729in}{3.463274in}}%
\pgfpathcurveto{\pgfqpoint{6.486218in}{3.469785in}}{\pgfqpoint{6.477385in}{3.473444in}}{\pgfqpoint{6.468177in}{3.473444in}}%
\pgfpathcurveto{\pgfqpoint{6.458969in}{3.473444in}}{\pgfqpoint{6.450136in}{3.469785in}}{\pgfqpoint{6.443625in}{3.463274in}}%
\pgfpathcurveto{\pgfqpoint{6.437113in}{3.456763in}}{\pgfqpoint{6.433455in}{3.447930in}}{\pgfqpoint{6.433455in}{3.438722in}}%
\pgfpathcurveto{\pgfqpoint{6.433455in}{3.429513in}}{\pgfqpoint{6.437113in}{3.420681in}}{\pgfqpoint{6.443625in}{3.414169in}}%
\pgfpathcurveto{\pgfqpoint{6.450136in}{3.407658in}}{\pgfqpoint{6.458969in}{3.403999in}}{\pgfqpoint{6.468177in}{3.403999in}}%
\pgfpathlineto{\pgfqpoint{6.468177in}{3.403999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425922in}{3.786763in}}%
\pgfpathcurveto{\pgfqpoint{6.435130in}{3.786763in}}{\pgfqpoint{6.443963in}{3.790422in}}{\pgfqpoint{6.450474in}{3.796933in}}%
\pgfpathcurveto{\pgfqpoint{6.456985in}{3.803445in}}{\pgfqpoint{6.460644in}{3.812277in}}{\pgfqpoint{6.460644in}{3.821486in}}%
\pgfpathcurveto{\pgfqpoint{6.460644in}{3.830694in}}{\pgfqpoint{6.456985in}{3.839527in}}{\pgfqpoint{6.450474in}{3.846038in}}%
\pgfpathcurveto{\pgfqpoint{6.443963in}{3.852549in}}{\pgfqpoint{6.435130in}{3.856208in}}{\pgfqpoint{6.425922in}{3.856208in}}%
\pgfpathcurveto{\pgfqpoint{6.416713in}{3.856208in}}{\pgfqpoint{6.407881in}{3.852549in}}{\pgfqpoint{6.401369in}{3.846038in}}%
\pgfpathcurveto{\pgfqpoint{6.394858in}{3.839527in}}{\pgfqpoint{6.391199in}{3.830694in}}{\pgfqpoint{6.391199in}{3.821486in}}%
\pgfpathcurveto{\pgfqpoint{6.391199in}{3.812277in}}{\pgfqpoint{6.394858in}{3.803445in}}{\pgfqpoint{6.401369in}{3.796933in}}%
\pgfpathcurveto{\pgfqpoint{6.407881in}{3.790422in}}{\pgfqpoint{6.416713in}{3.786763in}}{\pgfqpoint{6.425922in}{3.786763in}}%
\pgfpathlineto{\pgfqpoint{6.425922in}{3.786763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411297in}{2.942210in}}%
\pgfpathcurveto{\pgfqpoint{6.420506in}{2.942210in}}{\pgfqpoint{6.429338in}{2.945869in}}{\pgfqpoint{6.435849in}{2.952380in}}%
\pgfpathcurveto{\pgfqpoint{6.442361in}{2.958891in}}{\pgfqpoint{6.446019in}{2.967724in}}{\pgfqpoint{6.446019in}{2.976932in}}%
\pgfpathcurveto{\pgfqpoint{6.446019in}{2.986141in}}{\pgfqpoint{6.442361in}{2.994973in}}{\pgfqpoint{6.435849in}{3.001485in}}%
\pgfpathcurveto{\pgfqpoint{6.429338in}{3.007996in}}{\pgfqpoint{6.420506in}{3.011655in}}{\pgfqpoint{6.411297in}{3.011655in}}%
\pgfpathcurveto{\pgfqpoint{6.402089in}{3.011655in}}{\pgfqpoint{6.393256in}{3.007996in}}{\pgfqpoint{6.386745in}{3.001485in}}%
\pgfpathcurveto{\pgfqpoint{6.380233in}{2.994973in}}{\pgfqpoint{6.376575in}{2.986141in}}{\pgfqpoint{6.376575in}{2.976932in}}%
\pgfpathcurveto{\pgfqpoint{6.376575in}{2.967724in}}{\pgfqpoint{6.380233in}{2.958891in}}{\pgfqpoint{6.386745in}{2.952380in}}%
\pgfpathcurveto{\pgfqpoint{6.393256in}{2.945869in}}{\pgfqpoint{6.402089in}{2.942210in}}{\pgfqpoint{6.411297in}{2.942210in}}%
\pgfpathlineto{\pgfqpoint{6.411297in}{2.942210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465082in}{2.820533in}}%
\pgfpathcurveto{\pgfqpoint{6.474290in}{2.820533in}}{\pgfqpoint{6.483123in}{2.824192in}}{\pgfqpoint{6.489634in}{2.830703in}}%
\pgfpathcurveto{\pgfqpoint{6.496146in}{2.837214in}}{\pgfqpoint{6.499804in}{2.846047in}}{\pgfqpoint{6.499804in}{2.855255in}}%
\pgfpathcurveto{\pgfqpoint{6.499804in}{2.864464in}}{\pgfqpoint{6.496146in}{2.873296in}}{\pgfqpoint{6.489634in}{2.879808in}}%
\pgfpathcurveto{\pgfqpoint{6.483123in}{2.886319in}}{\pgfqpoint{6.474290in}{2.889978in}}{\pgfqpoint{6.465082in}{2.889978in}}%
\pgfpathcurveto{\pgfqpoint{6.455873in}{2.889978in}}{\pgfqpoint{6.447041in}{2.886319in}}{\pgfqpoint{6.440530in}{2.879808in}}%
\pgfpathcurveto{\pgfqpoint{6.434018in}{2.873296in}}{\pgfqpoint{6.430360in}{2.864464in}}{\pgfqpoint{6.430360in}{2.855255in}}%
\pgfpathcurveto{\pgfqpoint{6.430360in}{2.846047in}}{\pgfqpoint{6.434018in}{2.837214in}}{\pgfqpoint{6.440530in}{2.830703in}}%
\pgfpathcurveto{\pgfqpoint{6.447041in}{2.824192in}}{\pgfqpoint{6.455873in}{2.820533in}}{\pgfqpoint{6.465082in}{2.820533in}}%
\pgfpathlineto{\pgfqpoint{6.465082in}{2.820533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490328in}{2.630221in}}%
\pgfpathcurveto{\pgfqpoint{6.499537in}{2.630221in}}{\pgfqpoint{6.508369in}{2.633880in}}{\pgfqpoint{6.514881in}{2.640391in}}%
\pgfpathcurveto{\pgfqpoint{6.521392in}{2.646902in}}{\pgfqpoint{6.525051in}{2.655735in}}{\pgfqpoint{6.525051in}{2.664943in}}%
\pgfpathcurveto{\pgfqpoint{6.525051in}{2.674152in}}{\pgfqpoint{6.521392in}{2.682984in}}{\pgfqpoint{6.514881in}{2.689496in}}%
\pgfpathcurveto{\pgfqpoint{6.508369in}{2.696007in}}{\pgfqpoint{6.499537in}{2.699666in}}{\pgfqpoint{6.490328in}{2.699666in}}%
\pgfpathcurveto{\pgfqpoint{6.481120in}{2.699666in}}{\pgfqpoint{6.472287in}{2.696007in}}{\pgfqpoint{6.465776in}{2.689496in}}%
\pgfpathcurveto{\pgfqpoint{6.459265in}{2.682984in}}{\pgfqpoint{6.455606in}{2.674152in}}{\pgfqpoint{6.455606in}{2.664943in}}%
\pgfpathcurveto{\pgfqpoint{6.455606in}{2.655735in}}{\pgfqpoint{6.459265in}{2.646902in}}{\pgfqpoint{6.465776in}{2.640391in}}%
\pgfpathcurveto{\pgfqpoint{6.472287in}{2.633880in}}{\pgfqpoint{6.481120in}{2.630221in}}{\pgfqpoint{6.490328in}{2.630221in}}%
\pgfpathlineto{\pgfqpoint{6.490328in}{2.630221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431530in}{3.109777in}}%
\pgfpathcurveto{\pgfqpoint{6.440738in}{3.109777in}}{\pgfqpoint{6.449571in}{3.113436in}}{\pgfqpoint{6.456082in}{3.119947in}}%
\pgfpathcurveto{\pgfqpoint{6.462594in}{3.126458in}}{\pgfqpoint{6.466252in}{3.135291in}}{\pgfqpoint{6.466252in}{3.144499in}}%
\pgfpathcurveto{\pgfqpoint{6.466252in}{3.153708in}}{\pgfqpoint{6.462594in}{3.162540in}}{\pgfqpoint{6.456082in}{3.169052in}}%
\pgfpathcurveto{\pgfqpoint{6.449571in}{3.175563in}}{\pgfqpoint{6.440738in}{3.179221in}}{\pgfqpoint{6.431530in}{3.179221in}}%
\pgfpathcurveto{\pgfqpoint{6.422321in}{3.179221in}}{\pgfqpoint{6.413489in}{3.175563in}}{\pgfqpoint{6.406978in}{3.169052in}}%
\pgfpathcurveto{\pgfqpoint{6.400466in}{3.162540in}}{\pgfqpoint{6.396808in}{3.153708in}}{\pgfqpoint{6.396808in}{3.144499in}}%
\pgfpathcurveto{\pgfqpoint{6.396808in}{3.135291in}}{\pgfqpoint{6.400466in}{3.126458in}}{\pgfqpoint{6.406978in}{3.119947in}}%
\pgfpathcurveto{\pgfqpoint{6.413489in}{3.113436in}}{\pgfqpoint{6.422321in}{3.109777in}}{\pgfqpoint{6.431530in}{3.109777in}}%
\pgfpathlineto{\pgfqpoint{6.431530in}{3.109777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073567,0.073570,0.073558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458959in}{3.731949in}}%
\pgfpathcurveto{\pgfqpoint{6.468168in}{3.731949in}}{\pgfqpoint{6.477000in}{3.735607in}}{\pgfqpoint{6.483511in}{3.742119in}}%
\pgfpathcurveto{\pgfqpoint{6.490023in}{3.748630in}}{\pgfqpoint{6.493681in}{3.757462in}}{\pgfqpoint{6.493681in}{3.766671in}}%
\pgfpathcurveto{\pgfqpoint{6.493681in}{3.775879in}}{\pgfqpoint{6.490023in}{3.784712in}}{\pgfqpoint{6.483511in}{3.791223in}}%
\pgfpathcurveto{\pgfqpoint{6.477000in}{3.797735in}}{\pgfqpoint{6.468168in}{3.801393in}}{\pgfqpoint{6.458959in}{3.801393in}}%
\pgfpathcurveto{\pgfqpoint{6.449751in}{3.801393in}}{\pgfqpoint{6.440918in}{3.797735in}}{\pgfqpoint{6.434407in}{3.791223in}}%
\pgfpathcurveto{\pgfqpoint{6.427895in}{3.784712in}}{\pgfqpoint{6.424237in}{3.775879in}}{\pgfqpoint{6.424237in}{3.766671in}}%
\pgfpathcurveto{\pgfqpoint{6.424237in}{3.757462in}}{\pgfqpoint{6.427895in}{3.748630in}}{\pgfqpoint{6.434407in}{3.742119in}}%
\pgfpathcurveto{\pgfqpoint{6.440918in}{3.735607in}}{\pgfqpoint{6.449751in}{3.731949in}}{\pgfqpoint{6.458959in}{3.731949in}}%
\pgfpathlineto{\pgfqpoint{6.458959in}{3.731949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.869169in}{1.106622in}}%
\pgfpathcurveto{\pgfqpoint{6.878378in}{1.106622in}}{\pgfqpoint{6.887210in}{1.110280in}}{\pgfqpoint{6.893722in}{1.116791in}}%
\pgfpathcurveto{\pgfqpoint{6.900233in}{1.123303in}}{\pgfqpoint{6.903892in}{1.132135in}}{\pgfqpoint{6.903892in}{1.141344in}}%
\pgfpathcurveto{\pgfqpoint{6.903892in}{1.150552in}}{\pgfqpoint{6.900233in}{1.159385in}}{\pgfqpoint{6.893722in}{1.165896in}}%
\pgfpathcurveto{\pgfqpoint{6.887210in}{1.172407in}}{\pgfqpoint{6.878378in}{1.176066in}}{\pgfqpoint{6.869169in}{1.176066in}}%
\pgfpathcurveto{\pgfqpoint{6.859961in}{1.176066in}}{\pgfqpoint{6.851128in}{1.172407in}}{\pgfqpoint{6.844617in}{1.165896in}}%
\pgfpathcurveto{\pgfqpoint{6.838106in}{1.159385in}}{\pgfqpoint{6.834447in}{1.150552in}}{\pgfqpoint{6.834447in}{1.141344in}}%
\pgfpathcurveto{\pgfqpoint{6.834447in}{1.132135in}}{\pgfqpoint{6.838106in}{1.123303in}}{\pgfqpoint{6.844617in}{1.116791in}}%
\pgfpathcurveto{\pgfqpoint{6.851128in}{1.110280in}}{\pgfqpoint{6.859961in}{1.106622in}}{\pgfqpoint{6.869169in}{1.106622in}}%
\pgfpathlineto{\pgfqpoint{6.869169in}{1.106622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860361in}{1.813563in}}%
\pgfpathcurveto{\pgfqpoint{6.869570in}{1.813563in}}{\pgfqpoint{6.878402in}{1.817222in}}{\pgfqpoint{6.884914in}{1.823733in}}%
\pgfpathcurveto{\pgfqpoint{6.891425in}{1.830244in}}{\pgfqpoint{6.895083in}{1.839077in}}{\pgfqpoint{6.895083in}{1.848285in}}%
\pgfpathcurveto{\pgfqpoint{6.895083in}{1.857494in}}{\pgfqpoint{6.891425in}{1.866326in}}{\pgfqpoint{6.884914in}{1.872838in}}%
\pgfpathcurveto{\pgfqpoint{6.878402in}{1.879349in}}{\pgfqpoint{6.869570in}{1.883008in}}{\pgfqpoint{6.860361in}{1.883008in}}%
\pgfpathcurveto{\pgfqpoint{6.851153in}{1.883008in}}{\pgfqpoint{6.842320in}{1.879349in}}{\pgfqpoint{6.835809in}{1.872838in}}%
\pgfpathcurveto{\pgfqpoint{6.829298in}{1.866326in}}{\pgfqpoint{6.825639in}{1.857494in}}{\pgfqpoint{6.825639in}{1.848285in}}%
\pgfpathcurveto{\pgfqpoint{6.825639in}{1.839077in}}{\pgfqpoint{6.829298in}{1.830244in}}{\pgfqpoint{6.835809in}{1.823733in}}%
\pgfpathcurveto{\pgfqpoint{6.842320in}{1.817222in}}{\pgfqpoint{6.851153in}{1.813563in}}{\pgfqpoint{6.860361in}{1.813563in}}%
\pgfpathlineto{\pgfqpoint{6.860361in}{1.813563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859757in}{1.978817in}}%
\pgfpathcurveto{\pgfqpoint{6.868965in}{1.978817in}}{\pgfqpoint{6.877798in}{1.982476in}}{\pgfqpoint{6.884309in}{1.988987in}}%
\pgfpathcurveto{\pgfqpoint{6.890820in}{1.995498in}}{\pgfqpoint{6.894479in}{2.004331in}}{\pgfqpoint{6.894479in}{2.013539in}}%
\pgfpathcurveto{\pgfqpoint{6.894479in}{2.022748in}}{\pgfqpoint{6.890820in}{2.031580in}}{\pgfqpoint{6.884309in}{2.038092in}}%
\pgfpathcurveto{\pgfqpoint{6.877798in}{2.044603in}}{\pgfqpoint{6.868965in}{2.048262in}}{\pgfqpoint{6.859757in}{2.048262in}}%
\pgfpathcurveto{\pgfqpoint{6.850548in}{2.048262in}}{\pgfqpoint{6.841716in}{2.044603in}}{\pgfqpoint{6.835204in}{2.038092in}}%
\pgfpathcurveto{\pgfqpoint{6.828693in}{2.031580in}}{\pgfqpoint{6.825034in}{2.022748in}}{\pgfqpoint{6.825034in}{2.013539in}}%
\pgfpathcurveto{\pgfqpoint{6.825034in}{2.004331in}}{\pgfqpoint{6.828693in}{1.995498in}}{\pgfqpoint{6.835204in}{1.988987in}}%
\pgfpathcurveto{\pgfqpoint{6.841716in}{1.982476in}}{\pgfqpoint{6.850548in}{1.978817in}}{\pgfqpoint{6.859757in}{1.978817in}}%
\pgfpathlineto{\pgfqpoint{6.859757in}{1.978817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856581in}{2.454898in}}%
\pgfpathcurveto{\pgfqpoint{6.865790in}{2.454898in}}{\pgfqpoint{6.874622in}{2.458557in}}{\pgfqpoint{6.881133in}{2.465068in}}%
\pgfpathcurveto{\pgfqpoint{6.887645in}{2.471579in}}{\pgfqpoint{6.891303in}{2.480412in}}{\pgfqpoint{6.891303in}{2.489620in}}%
\pgfpathcurveto{\pgfqpoint{6.891303in}{2.498829in}}{\pgfqpoint{6.887645in}{2.507661in}}{\pgfqpoint{6.881133in}{2.514173in}}%
\pgfpathcurveto{\pgfqpoint{6.874622in}{2.520684in}}{\pgfqpoint{6.865790in}{2.524343in}}{\pgfqpoint{6.856581in}{2.524343in}}%
\pgfpathcurveto{\pgfqpoint{6.847373in}{2.524343in}}{\pgfqpoint{6.838540in}{2.520684in}}{\pgfqpoint{6.832029in}{2.514173in}}%
\pgfpathcurveto{\pgfqpoint{6.825517in}{2.507661in}}{\pgfqpoint{6.821859in}{2.498829in}}{\pgfqpoint{6.821859in}{2.489620in}}%
\pgfpathcurveto{\pgfqpoint{6.821859in}{2.480412in}}{\pgfqpoint{6.825517in}{2.471579in}}{\pgfqpoint{6.832029in}{2.465068in}}%
\pgfpathcurveto{\pgfqpoint{6.838540in}{2.458557in}}{\pgfqpoint{6.847373in}{2.454898in}}{\pgfqpoint{6.856581in}{2.454898in}}%
\pgfpathlineto{\pgfqpoint{6.856581in}{2.454898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814066in}{1.056977in}}%
\pgfpathcurveto{\pgfqpoint{6.823274in}{1.056977in}}{\pgfqpoint{6.832107in}{1.060636in}}{\pgfqpoint{6.838618in}{1.067147in}}%
\pgfpathcurveto{\pgfqpoint{6.845130in}{1.073659in}}{\pgfqpoint{6.848788in}{1.082491in}}{\pgfqpoint{6.848788in}{1.091700in}}%
\pgfpathcurveto{\pgfqpoint{6.848788in}{1.100908in}}{\pgfqpoint{6.845130in}{1.109741in}}{\pgfqpoint{6.838618in}{1.116252in}}%
\pgfpathcurveto{\pgfqpoint{6.832107in}{1.122763in}}{\pgfqpoint{6.823274in}{1.126422in}}{\pgfqpoint{6.814066in}{1.126422in}}%
\pgfpathcurveto{\pgfqpoint{6.804858in}{1.126422in}}{\pgfqpoint{6.796025in}{1.122763in}}{\pgfqpoint{6.789514in}{1.116252in}}%
\pgfpathcurveto{\pgfqpoint{6.783002in}{1.109741in}}{\pgfqpoint{6.779344in}{1.100908in}}{\pgfqpoint{6.779344in}{1.091700in}}%
\pgfpathcurveto{\pgfqpoint{6.779344in}{1.082491in}}{\pgfqpoint{6.783002in}{1.073659in}}{\pgfqpoint{6.789514in}{1.067147in}}%
\pgfpathcurveto{\pgfqpoint{6.796025in}{1.060636in}}{\pgfqpoint{6.804858in}{1.056977in}}{\pgfqpoint{6.814066in}{1.056977in}}%
\pgfpathlineto{\pgfqpoint{6.814066in}{1.056977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825989in}{1.302976in}}%
\pgfpathcurveto{\pgfqpoint{6.835198in}{1.302976in}}{\pgfqpoint{6.844030in}{1.306635in}}{\pgfqpoint{6.850542in}{1.313146in}}%
\pgfpathcurveto{\pgfqpoint{6.857053in}{1.319657in}}{\pgfqpoint{6.860712in}{1.328490in}}{\pgfqpoint{6.860712in}{1.337698in}}%
\pgfpathcurveto{\pgfqpoint{6.860712in}{1.346907in}}{\pgfqpoint{6.857053in}{1.355739in}}{\pgfqpoint{6.850542in}{1.362251in}}%
\pgfpathcurveto{\pgfqpoint{6.844030in}{1.368762in}}{\pgfqpoint{6.835198in}{1.372421in}}{\pgfqpoint{6.825989in}{1.372421in}}%
\pgfpathcurveto{\pgfqpoint{6.816781in}{1.372421in}}{\pgfqpoint{6.807948in}{1.368762in}}{\pgfqpoint{6.801437in}{1.362251in}}%
\pgfpathcurveto{\pgfqpoint{6.794926in}{1.355739in}}{\pgfqpoint{6.791267in}{1.346907in}}{\pgfqpoint{6.791267in}{1.337698in}}%
\pgfpathcurveto{\pgfqpoint{6.791267in}{1.328490in}}{\pgfqpoint{6.794926in}{1.319657in}}{\pgfqpoint{6.801437in}{1.313146in}}%
\pgfpathcurveto{\pgfqpoint{6.807948in}{1.306635in}}{\pgfqpoint{6.816781in}{1.302976in}}{\pgfqpoint{6.825989in}{1.302976in}}%
\pgfpathlineto{\pgfqpoint{6.825989in}{1.302976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.821324in}{1.097733in}}%
\pgfpathcurveto{\pgfqpoint{6.830533in}{1.097733in}}{\pgfqpoint{6.839365in}{1.101392in}}{\pgfqpoint{6.845876in}{1.107903in}}%
\pgfpathcurveto{\pgfqpoint{6.852388in}{1.114415in}}{\pgfqpoint{6.856046in}{1.123247in}}{\pgfqpoint{6.856046in}{1.132455in}}%
\pgfpathcurveto{\pgfqpoint{6.856046in}{1.141664in}}{\pgfqpoint{6.852388in}{1.150496in}}{\pgfqpoint{6.845876in}{1.157008in}}%
\pgfpathcurveto{\pgfqpoint{6.839365in}{1.163519in}}{\pgfqpoint{6.830533in}{1.167178in}}{\pgfqpoint{6.821324in}{1.167178in}}%
\pgfpathcurveto{\pgfqpoint{6.812116in}{1.167178in}}{\pgfqpoint{6.803283in}{1.163519in}}{\pgfqpoint{6.796772in}{1.157008in}}%
\pgfpathcurveto{\pgfqpoint{6.790260in}{1.150496in}}{\pgfqpoint{6.786602in}{1.141664in}}{\pgfqpoint{6.786602in}{1.132455in}}%
\pgfpathcurveto{\pgfqpoint{6.786602in}{1.123247in}}{\pgfqpoint{6.790260in}{1.114415in}}{\pgfqpoint{6.796772in}{1.107903in}}%
\pgfpathcurveto{\pgfqpoint{6.803283in}{1.101392in}}{\pgfqpoint{6.812116in}{1.097733in}}{\pgfqpoint{6.821324in}{1.097733in}}%
\pgfpathlineto{\pgfqpoint{6.821324in}{1.097733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834760in}{1.285288in}}%
\pgfpathcurveto{\pgfqpoint{6.843969in}{1.285288in}}{\pgfqpoint{6.852801in}{1.288947in}}{\pgfqpoint{6.859313in}{1.295458in}}%
\pgfpathcurveto{\pgfqpoint{6.865824in}{1.301970in}}{\pgfqpoint{6.869483in}{1.310802in}}{\pgfqpoint{6.869483in}{1.320011in}}%
\pgfpathcurveto{\pgfqpoint{6.869483in}{1.329219in}}{\pgfqpoint{6.865824in}{1.338052in}}{\pgfqpoint{6.859313in}{1.344563in}}%
\pgfpathcurveto{\pgfqpoint{6.852801in}{1.351074in}}{\pgfqpoint{6.843969in}{1.354733in}}{\pgfqpoint{6.834760in}{1.354733in}}%
\pgfpathcurveto{\pgfqpoint{6.825552in}{1.354733in}}{\pgfqpoint{6.816720in}{1.351074in}}{\pgfqpoint{6.810208in}{1.344563in}}%
\pgfpathcurveto{\pgfqpoint{6.803697in}{1.338052in}}{\pgfqpoint{6.800038in}{1.329219in}}{\pgfqpoint{6.800038in}{1.320011in}}%
\pgfpathcurveto{\pgfqpoint{6.800038in}{1.310802in}}{\pgfqpoint{6.803697in}{1.301970in}}{\pgfqpoint{6.810208in}{1.295458in}}%
\pgfpathcurveto{\pgfqpoint{6.816720in}{1.288947in}}{\pgfqpoint{6.825552in}{1.285288in}}{\pgfqpoint{6.834760in}{1.285288in}}%
\pgfpathlineto{\pgfqpoint{6.834760in}{1.285288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864714in}{1.091692in}}%
\pgfpathcurveto{\pgfqpoint{6.873923in}{1.091692in}}{\pgfqpoint{6.882755in}{1.095351in}}{\pgfqpoint{6.889267in}{1.101862in}}%
\pgfpathcurveto{\pgfqpoint{6.895778in}{1.108373in}}{\pgfqpoint{6.899436in}{1.117206in}}{\pgfqpoint{6.899436in}{1.126414in}}%
\pgfpathcurveto{\pgfqpoint{6.899436in}{1.135623in}}{\pgfqpoint{6.895778in}{1.144455in}}{\pgfqpoint{6.889267in}{1.150967in}}%
\pgfpathcurveto{\pgfqpoint{6.882755in}{1.157478in}}{\pgfqpoint{6.873923in}{1.161136in}}{\pgfqpoint{6.864714in}{1.161136in}}%
\pgfpathcurveto{\pgfqpoint{6.855506in}{1.161136in}}{\pgfqpoint{6.846673in}{1.157478in}}{\pgfqpoint{6.840162in}{1.150967in}}%
\pgfpathcurveto{\pgfqpoint{6.833651in}{1.144455in}}{\pgfqpoint{6.829992in}{1.135623in}}{\pgfqpoint{6.829992in}{1.126414in}}%
\pgfpathcurveto{\pgfqpoint{6.829992in}{1.117206in}}{\pgfqpoint{6.833651in}{1.108373in}}{\pgfqpoint{6.840162in}{1.101862in}}%
\pgfpathcurveto{\pgfqpoint{6.846673in}{1.095351in}}{\pgfqpoint{6.855506in}{1.091692in}}{\pgfqpoint{6.864714in}{1.091692in}}%
\pgfpathlineto{\pgfqpoint{6.864714in}{1.091692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846488in}{1.489514in}}%
\pgfpathcurveto{\pgfqpoint{6.855696in}{1.489514in}}{\pgfqpoint{6.864529in}{1.493172in}}{\pgfqpoint{6.871040in}{1.499684in}}%
\pgfpathcurveto{\pgfqpoint{6.877551in}{1.506195in}}{\pgfqpoint{6.881210in}{1.515028in}}{\pgfqpoint{6.881210in}{1.524236in}}%
\pgfpathcurveto{\pgfqpoint{6.881210in}{1.533445in}}{\pgfqpoint{6.877551in}{1.542277in}}{\pgfqpoint{6.871040in}{1.548788in}}%
\pgfpathcurveto{\pgfqpoint{6.864529in}{1.555300in}}{\pgfqpoint{6.855696in}{1.558958in}}{\pgfqpoint{6.846488in}{1.558958in}}%
\pgfpathcurveto{\pgfqpoint{6.837279in}{1.558958in}}{\pgfqpoint{6.828447in}{1.555300in}}{\pgfqpoint{6.821935in}{1.548788in}}%
\pgfpathcurveto{\pgfqpoint{6.815424in}{1.542277in}}{\pgfqpoint{6.811765in}{1.533445in}}{\pgfqpoint{6.811765in}{1.524236in}}%
\pgfpathcurveto{\pgfqpoint{6.811765in}{1.515028in}}{\pgfqpoint{6.815424in}{1.506195in}}{\pgfqpoint{6.821935in}{1.499684in}}%
\pgfpathcurveto{\pgfqpoint{6.828447in}{1.493172in}}{\pgfqpoint{6.837279in}{1.489514in}}{\pgfqpoint{6.846488in}{1.489514in}}%
\pgfpathlineto{\pgfqpoint{6.846488in}{1.489514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846561in}{1.108052in}}%
\pgfpathcurveto{\pgfqpoint{6.855769in}{1.108052in}}{\pgfqpoint{6.864602in}{1.111710in}}{\pgfqpoint{6.871113in}{1.118222in}}%
\pgfpathcurveto{\pgfqpoint{6.877624in}{1.124733in}}{\pgfqpoint{6.881283in}{1.133566in}}{\pgfqpoint{6.881283in}{1.142774in}}%
\pgfpathcurveto{\pgfqpoint{6.881283in}{1.151983in}}{\pgfqpoint{6.877624in}{1.160815in}}{\pgfqpoint{6.871113in}{1.167326in}}%
\pgfpathcurveto{\pgfqpoint{6.864602in}{1.173838in}}{\pgfqpoint{6.855769in}{1.177496in}}{\pgfqpoint{6.846561in}{1.177496in}}%
\pgfpathcurveto{\pgfqpoint{6.837352in}{1.177496in}}{\pgfqpoint{6.828520in}{1.173838in}}{\pgfqpoint{6.822008in}{1.167326in}}%
\pgfpathcurveto{\pgfqpoint{6.815497in}{1.160815in}}{\pgfqpoint{6.811838in}{1.151983in}}{\pgfqpoint{6.811838in}{1.142774in}}%
\pgfpathcurveto{\pgfqpoint{6.811838in}{1.133566in}}{\pgfqpoint{6.815497in}{1.124733in}}{\pgfqpoint{6.822008in}{1.118222in}}%
\pgfpathcurveto{\pgfqpoint{6.828520in}{1.111710in}}{\pgfqpoint{6.837352in}{1.108052in}}{\pgfqpoint{6.846561in}{1.108052in}}%
\pgfpathlineto{\pgfqpoint{6.846561in}{1.108052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903025in}{1.094685in}}%
\pgfpathcurveto{\pgfqpoint{6.912234in}{1.094685in}}{\pgfqpoint{6.921066in}{1.098344in}}{\pgfqpoint{6.927578in}{1.104855in}}%
\pgfpathcurveto{\pgfqpoint{6.934089in}{1.111367in}}{\pgfqpoint{6.937748in}{1.120199in}}{\pgfqpoint{6.937748in}{1.129408in}}%
\pgfpathcurveto{\pgfqpoint{6.937748in}{1.138616in}}{\pgfqpoint{6.934089in}{1.147449in}}{\pgfqpoint{6.927578in}{1.153960in}}%
\pgfpathcurveto{\pgfqpoint{6.921066in}{1.160471in}}{\pgfqpoint{6.912234in}{1.164130in}}{\pgfqpoint{6.903025in}{1.164130in}}%
\pgfpathcurveto{\pgfqpoint{6.893817in}{1.164130in}}{\pgfqpoint{6.884985in}{1.160471in}}{\pgfqpoint{6.878473in}{1.153960in}}%
\pgfpathcurveto{\pgfqpoint{6.871962in}{1.147449in}}{\pgfqpoint{6.868303in}{1.138616in}}{\pgfqpoint{6.868303in}{1.129408in}}%
\pgfpathcurveto{\pgfqpoint{6.868303in}{1.120199in}}{\pgfqpoint{6.871962in}{1.111367in}}{\pgfqpoint{6.878473in}{1.104855in}}%
\pgfpathcurveto{\pgfqpoint{6.884985in}{1.098344in}}{\pgfqpoint{6.893817in}{1.094685in}}{\pgfqpoint{6.903025in}{1.094685in}}%
\pgfpathlineto{\pgfqpoint{6.903025in}{1.094685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883564in}{1.079736in}}%
\pgfpathcurveto{\pgfqpoint{6.892773in}{1.079736in}}{\pgfqpoint{6.901605in}{1.083395in}}{\pgfqpoint{6.908116in}{1.089906in}}%
\pgfpathcurveto{\pgfqpoint{6.914628in}{1.096418in}}{\pgfqpoint{6.918286in}{1.105250in}}{\pgfqpoint{6.918286in}{1.114459in}}%
\pgfpathcurveto{\pgfqpoint{6.918286in}{1.123667in}}{\pgfqpoint{6.914628in}{1.132500in}}{\pgfqpoint{6.908116in}{1.139011in}}%
\pgfpathcurveto{\pgfqpoint{6.901605in}{1.145522in}}{\pgfqpoint{6.892773in}{1.149181in}}{\pgfqpoint{6.883564in}{1.149181in}}%
\pgfpathcurveto{\pgfqpoint{6.874356in}{1.149181in}}{\pgfqpoint{6.865523in}{1.145522in}}{\pgfqpoint{6.859012in}{1.139011in}}%
\pgfpathcurveto{\pgfqpoint{6.852500in}{1.132500in}}{\pgfqpoint{6.848842in}{1.123667in}}{\pgfqpoint{6.848842in}{1.114459in}}%
\pgfpathcurveto{\pgfqpoint{6.848842in}{1.105250in}}{\pgfqpoint{6.852500in}{1.096418in}}{\pgfqpoint{6.859012in}{1.089906in}}%
\pgfpathcurveto{\pgfqpoint{6.865523in}{1.083395in}}{\pgfqpoint{6.874356in}{1.079736in}}{\pgfqpoint{6.883564in}{1.079736in}}%
\pgfpathlineto{\pgfqpoint{6.883564in}{1.079736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845529in}{1.482107in}}%
\pgfpathcurveto{\pgfqpoint{6.854737in}{1.482107in}}{\pgfqpoint{6.863570in}{1.485766in}}{\pgfqpoint{6.870081in}{1.492277in}}%
\pgfpathcurveto{\pgfqpoint{6.876593in}{1.498789in}}{\pgfqpoint{6.880251in}{1.507621in}}{\pgfqpoint{6.880251in}{1.516830in}}%
\pgfpathcurveto{\pgfqpoint{6.880251in}{1.526038in}}{\pgfqpoint{6.876593in}{1.534871in}}{\pgfqpoint{6.870081in}{1.541382in}}%
\pgfpathcurveto{\pgfqpoint{6.863570in}{1.547893in}}{\pgfqpoint{6.854737in}{1.551552in}}{\pgfqpoint{6.845529in}{1.551552in}}%
\pgfpathcurveto{\pgfqpoint{6.836321in}{1.551552in}}{\pgfqpoint{6.827488in}{1.547893in}}{\pgfqpoint{6.820977in}{1.541382in}}%
\pgfpathcurveto{\pgfqpoint{6.814465in}{1.534871in}}{\pgfqpoint{6.810807in}{1.526038in}}{\pgfqpoint{6.810807in}{1.516830in}}%
\pgfpathcurveto{\pgfqpoint{6.810807in}{1.507621in}}{\pgfqpoint{6.814465in}{1.498789in}}{\pgfqpoint{6.820977in}{1.492277in}}%
\pgfpathcurveto{\pgfqpoint{6.827488in}{1.485766in}}{\pgfqpoint{6.836321in}{1.482107in}}{\pgfqpoint{6.845529in}{1.482107in}}%
\pgfpathlineto{\pgfqpoint{6.845529in}{1.482107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827963in}{1.091446in}}%
\pgfpathcurveto{\pgfqpoint{6.837172in}{1.091446in}}{\pgfqpoint{6.846004in}{1.095105in}}{\pgfqpoint{6.852516in}{1.101616in}}%
\pgfpathcurveto{\pgfqpoint{6.859027in}{1.108127in}}{\pgfqpoint{6.862686in}{1.116960in}}{\pgfqpoint{6.862686in}{1.126168in}}%
\pgfpathcurveto{\pgfqpoint{6.862686in}{1.135377in}}{\pgfqpoint{6.859027in}{1.144209in}}{\pgfqpoint{6.852516in}{1.150721in}}%
\pgfpathcurveto{\pgfqpoint{6.846004in}{1.157232in}}{\pgfqpoint{6.837172in}{1.160890in}}{\pgfqpoint{6.827963in}{1.160890in}}%
\pgfpathcurveto{\pgfqpoint{6.818755in}{1.160890in}}{\pgfqpoint{6.809922in}{1.157232in}}{\pgfqpoint{6.803411in}{1.150721in}}%
\pgfpathcurveto{\pgfqpoint{6.796900in}{1.144209in}}{\pgfqpoint{6.793241in}{1.135377in}}{\pgfqpoint{6.793241in}{1.126168in}}%
\pgfpathcurveto{\pgfqpoint{6.793241in}{1.116960in}}{\pgfqpoint{6.796900in}{1.108127in}}{\pgfqpoint{6.803411in}{1.101616in}}%
\pgfpathcurveto{\pgfqpoint{6.809922in}{1.095105in}}{\pgfqpoint{6.818755in}{1.091446in}}{\pgfqpoint{6.827963in}{1.091446in}}%
\pgfpathlineto{\pgfqpoint{6.827963in}{1.091446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882609in}{1.139426in}}%
\pgfpathcurveto{\pgfqpoint{6.891817in}{1.139426in}}{\pgfqpoint{6.900650in}{1.143085in}}{\pgfqpoint{6.907161in}{1.149596in}}%
\pgfpathcurveto{\pgfqpoint{6.913673in}{1.156107in}}{\pgfqpoint{6.917331in}{1.164940in}}{\pgfqpoint{6.917331in}{1.174148in}}%
\pgfpathcurveto{\pgfqpoint{6.917331in}{1.183357in}}{\pgfqpoint{6.913673in}{1.192189in}}{\pgfqpoint{6.907161in}{1.198701in}}%
\pgfpathcurveto{\pgfqpoint{6.900650in}{1.205212in}}{\pgfqpoint{6.891817in}{1.208870in}}{\pgfqpoint{6.882609in}{1.208870in}}%
\pgfpathcurveto{\pgfqpoint{6.873400in}{1.208870in}}{\pgfqpoint{6.864568in}{1.205212in}}{\pgfqpoint{6.858057in}{1.198701in}}%
\pgfpathcurveto{\pgfqpoint{6.851545in}{1.192189in}}{\pgfqpoint{6.847887in}{1.183357in}}{\pgfqpoint{6.847887in}{1.174148in}}%
\pgfpathcurveto{\pgfqpoint{6.847887in}{1.164940in}}{\pgfqpoint{6.851545in}{1.156107in}}{\pgfqpoint{6.858057in}{1.149596in}}%
\pgfpathcurveto{\pgfqpoint{6.864568in}{1.143085in}}{\pgfqpoint{6.873400in}{1.139426in}}{\pgfqpoint{6.882609in}{1.139426in}}%
\pgfpathlineto{\pgfqpoint{6.882609in}{1.139426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830857in}{1.115838in}}%
\pgfpathcurveto{\pgfqpoint{6.840066in}{1.115838in}}{\pgfqpoint{6.848898in}{1.119496in}}{\pgfqpoint{6.855409in}{1.126008in}}%
\pgfpathcurveto{\pgfqpoint{6.861921in}{1.132519in}}{\pgfqpoint{6.865579in}{1.141351in}}{\pgfqpoint{6.865579in}{1.150560in}}%
\pgfpathcurveto{\pgfqpoint{6.865579in}{1.159768in}}{\pgfqpoint{6.861921in}{1.168601in}}{\pgfqpoint{6.855409in}{1.175112in}}%
\pgfpathcurveto{\pgfqpoint{6.848898in}{1.181624in}}{\pgfqpoint{6.840066in}{1.185282in}}{\pgfqpoint{6.830857in}{1.185282in}}%
\pgfpathcurveto{\pgfqpoint{6.821649in}{1.185282in}}{\pgfqpoint{6.812816in}{1.181624in}}{\pgfqpoint{6.806305in}{1.175112in}}%
\pgfpathcurveto{\pgfqpoint{6.799793in}{1.168601in}}{\pgfqpoint{6.796135in}{1.159768in}}{\pgfqpoint{6.796135in}{1.150560in}}%
\pgfpathcurveto{\pgfqpoint{6.796135in}{1.141351in}}{\pgfqpoint{6.799793in}{1.132519in}}{\pgfqpoint{6.806305in}{1.126008in}}%
\pgfpathcurveto{\pgfqpoint{6.812816in}{1.119496in}}{\pgfqpoint{6.821649in}{1.115838in}}{\pgfqpoint{6.830857in}{1.115838in}}%
\pgfpathlineto{\pgfqpoint{6.830857in}{1.115838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.881105in}{1.360872in}}%
\pgfpathcurveto{\pgfqpoint{6.890314in}{1.360872in}}{\pgfqpoint{6.899146in}{1.364530in}}{\pgfqpoint{6.905658in}{1.371041in}}%
\pgfpathcurveto{\pgfqpoint{6.912169in}{1.377553in}}{\pgfqpoint{6.915828in}{1.386385in}}{\pgfqpoint{6.915828in}{1.395594in}}%
\pgfpathcurveto{\pgfqpoint{6.915828in}{1.404802in}}{\pgfqpoint{6.912169in}{1.413635in}}{\pgfqpoint{6.905658in}{1.420146in}}%
\pgfpathcurveto{\pgfqpoint{6.899146in}{1.426657in}}{\pgfqpoint{6.890314in}{1.430316in}}{\pgfqpoint{6.881105in}{1.430316in}}%
\pgfpathcurveto{\pgfqpoint{6.871897in}{1.430316in}}{\pgfqpoint{6.863064in}{1.426657in}}{\pgfqpoint{6.856553in}{1.420146in}}%
\pgfpathcurveto{\pgfqpoint{6.850042in}{1.413635in}}{\pgfqpoint{6.846383in}{1.404802in}}{\pgfqpoint{6.846383in}{1.395594in}}%
\pgfpathcurveto{\pgfqpoint{6.846383in}{1.386385in}}{\pgfqpoint{6.850042in}{1.377553in}}{\pgfqpoint{6.856553in}{1.371041in}}%
\pgfpathcurveto{\pgfqpoint{6.863064in}{1.364530in}}{\pgfqpoint{6.871897in}{1.360872in}}{\pgfqpoint{6.881105in}{1.360872in}}%
\pgfpathlineto{\pgfqpoint{6.881105in}{1.360872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834241in}{1.112484in}}%
\pgfpathcurveto{\pgfqpoint{6.843449in}{1.112484in}}{\pgfqpoint{6.852282in}{1.116142in}}{\pgfqpoint{6.858793in}{1.122654in}}%
\pgfpathcurveto{\pgfqpoint{6.865304in}{1.129165in}}{\pgfqpoint{6.868963in}{1.137998in}}{\pgfqpoint{6.868963in}{1.147206in}}%
\pgfpathcurveto{\pgfqpoint{6.868963in}{1.156414in}}{\pgfqpoint{6.865304in}{1.165247in}}{\pgfqpoint{6.858793in}{1.171758in}}%
\pgfpathcurveto{\pgfqpoint{6.852282in}{1.178270in}}{\pgfqpoint{6.843449in}{1.181928in}}{\pgfqpoint{6.834241in}{1.181928in}}%
\pgfpathcurveto{\pgfqpoint{6.825032in}{1.181928in}}{\pgfqpoint{6.816200in}{1.178270in}}{\pgfqpoint{6.809688in}{1.171758in}}%
\pgfpathcurveto{\pgfqpoint{6.803177in}{1.165247in}}{\pgfqpoint{6.799518in}{1.156414in}}{\pgfqpoint{6.799518in}{1.147206in}}%
\pgfpathcurveto{\pgfqpoint{6.799518in}{1.137998in}}{\pgfqpoint{6.803177in}{1.129165in}}{\pgfqpoint{6.809688in}{1.122654in}}%
\pgfpathcurveto{\pgfqpoint{6.816200in}{1.116142in}}{\pgfqpoint{6.825032in}{1.112484in}}{\pgfqpoint{6.834241in}{1.112484in}}%
\pgfpathlineto{\pgfqpoint{6.834241in}{1.112484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.841285in}{1.197666in}}%
\pgfpathcurveto{\pgfqpoint{6.850493in}{1.197666in}}{\pgfqpoint{6.859326in}{1.201325in}}{\pgfqpoint{6.865837in}{1.207836in}}%
\pgfpathcurveto{\pgfqpoint{6.872349in}{1.214348in}}{\pgfqpoint{6.876007in}{1.223180in}}{\pgfqpoint{6.876007in}{1.232389in}}%
\pgfpathcurveto{\pgfqpoint{6.876007in}{1.241597in}}{\pgfqpoint{6.872349in}{1.250429in}}{\pgfqpoint{6.865837in}{1.256941in}}%
\pgfpathcurveto{\pgfqpoint{6.859326in}{1.263452in}}{\pgfqpoint{6.850493in}{1.267111in}}{\pgfqpoint{6.841285in}{1.267111in}}%
\pgfpathcurveto{\pgfqpoint{6.832076in}{1.267111in}}{\pgfqpoint{6.823244in}{1.263452in}}{\pgfqpoint{6.816733in}{1.256941in}}%
\pgfpathcurveto{\pgfqpoint{6.810221in}{1.250429in}}{\pgfqpoint{6.806563in}{1.241597in}}{\pgfqpoint{6.806563in}{1.232389in}}%
\pgfpathcurveto{\pgfqpoint{6.806563in}{1.223180in}}{\pgfqpoint{6.810221in}{1.214348in}}{\pgfqpoint{6.816733in}{1.207836in}}%
\pgfpathcurveto{\pgfqpoint{6.823244in}{1.201325in}}{\pgfqpoint{6.832076in}{1.197666in}}{\pgfqpoint{6.841285in}{1.197666in}}%
\pgfpathlineto{\pgfqpoint{6.841285in}{1.197666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875464in}{1.125739in}}%
\pgfpathcurveto{\pgfqpoint{6.884672in}{1.125739in}}{\pgfqpoint{6.893505in}{1.129397in}}{\pgfqpoint{6.900016in}{1.135909in}}%
\pgfpathcurveto{\pgfqpoint{6.906528in}{1.142420in}}{\pgfqpoint{6.910186in}{1.151252in}}{\pgfqpoint{6.910186in}{1.160461in}}%
\pgfpathcurveto{\pgfqpoint{6.910186in}{1.169669in}}{\pgfqpoint{6.906528in}{1.178502in}}{\pgfqpoint{6.900016in}{1.185013in}}%
\pgfpathcurveto{\pgfqpoint{6.893505in}{1.191525in}}{\pgfqpoint{6.884672in}{1.195183in}}{\pgfqpoint{6.875464in}{1.195183in}}%
\pgfpathcurveto{\pgfqpoint{6.866255in}{1.195183in}}{\pgfqpoint{6.857423in}{1.191525in}}{\pgfqpoint{6.850912in}{1.185013in}}%
\pgfpathcurveto{\pgfqpoint{6.844400in}{1.178502in}}{\pgfqpoint{6.840742in}{1.169669in}}{\pgfqpoint{6.840742in}{1.160461in}}%
\pgfpathcurveto{\pgfqpoint{6.840742in}{1.151252in}}{\pgfqpoint{6.844400in}{1.142420in}}{\pgfqpoint{6.850912in}{1.135909in}}%
\pgfpathcurveto{\pgfqpoint{6.857423in}{1.129397in}}{\pgfqpoint{6.866255in}{1.125739in}}{\pgfqpoint{6.875464in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{6.875464in}{1.125739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.881427in}{1.315262in}}%
\pgfpathcurveto{\pgfqpoint{6.890636in}{1.315262in}}{\pgfqpoint{6.899468in}{1.318921in}}{\pgfqpoint{6.905980in}{1.325432in}}%
\pgfpathcurveto{\pgfqpoint{6.912491in}{1.331943in}}{\pgfqpoint{6.916150in}{1.340776in}}{\pgfqpoint{6.916150in}{1.349984in}}%
\pgfpathcurveto{\pgfqpoint{6.916150in}{1.359193in}}{\pgfqpoint{6.912491in}{1.368025in}}{\pgfqpoint{6.905980in}{1.374536in}}%
\pgfpathcurveto{\pgfqpoint{6.899468in}{1.381048in}}{\pgfqpoint{6.890636in}{1.384706in}}{\pgfqpoint{6.881427in}{1.384706in}}%
\pgfpathcurveto{\pgfqpoint{6.872219in}{1.384706in}}{\pgfqpoint{6.863387in}{1.381048in}}{\pgfqpoint{6.856875in}{1.374536in}}%
\pgfpathcurveto{\pgfqpoint{6.850364in}{1.368025in}}{\pgfqpoint{6.846705in}{1.359193in}}{\pgfqpoint{6.846705in}{1.349984in}}%
\pgfpathcurveto{\pgfqpoint{6.846705in}{1.340776in}}{\pgfqpoint{6.850364in}{1.331943in}}{\pgfqpoint{6.856875in}{1.325432in}}%
\pgfpathcurveto{\pgfqpoint{6.863387in}{1.318921in}}{\pgfqpoint{6.872219in}{1.315262in}}{\pgfqpoint{6.881427in}{1.315262in}}%
\pgfpathlineto{\pgfqpoint{6.881427in}{1.315262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857910in}{1.093031in}}%
\pgfpathcurveto{\pgfqpoint{6.867118in}{1.093031in}}{\pgfqpoint{6.875951in}{1.096689in}}{\pgfqpoint{6.882462in}{1.103201in}}%
\pgfpathcurveto{\pgfqpoint{6.888973in}{1.109712in}}{\pgfqpoint{6.892632in}{1.118545in}}{\pgfqpoint{6.892632in}{1.127753in}}%
\pgfpathcurveto{\pgfqpoint{6.892632in}{1.136962in}}{\pgfqpoint{6.888973in}{1.145794in}}{\pgfqpoint{6.882462in}{1.152305in}}%
\pgfpathcurveto{\pgfqpoint{6.875951in}{1.158817in}}{\pgfqpoint{6.867118in}{1.162475in}}{\pgfqpoint{6.857910in}{1.162475in}}%
\pgfpathcurveto{\pgfqpoint{6.848701in}{1.162475in}}{\pgfqpoint{6.839869in}{1.158817in}}{\pgfqpoint{6.833357in}{1.152305in}}%
\pgfpathcurveto{\pgfqpoint{6.826846in}{1.145794in}}{\pgfqpoint{6.823188in}{1.136962in}}{\pgfqpoint{6.823188in}{1.127753in}}%
\pgfpathcurveto{\pgfqpoint{6.823188in}{1.118545in}}{\pgfqpoint{6.826846in}{1.109712in}}{\pgfqpoint{6.833357in}{1.103201in}}%
\pgfpathcurveto{\pgfqpoint{6.839869in}{1.096689in}}{\pgfqpoint{6.848701in}{1.093031in}}{\pgfqpoint{6.857910in}{1.093031in}}%
\pgfpathlineto{\pgfqpoint{6.857910in}{1.093031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810395in}{1.188328in}}%
\pgfpathcurveto{\pgfqpoint{6.819603in}{1.188328in}}{\pgfqpoint{6.828436in}{1.191986in}}{\pgfqpoint{6.834947in}{1.198498in}}%
\pgfpathcurveto{\pgfqpoint{6.841458in}{1.205009in}}{\pgfqpoint{6.845117in}{1.213842in}}{\pgfqpoint{6.845117in}{1.223050in}}%
\pgfpathcurveto{\pgfqpoint{6.845117in}{1.232259in}}{\pgfqpoint{6.841458in}{1.241091in}}{\pgfqpoint{6.834947in}{1.247602in}}%
\pgfpathcurveto{\pgfqpoint{6.828436in}{1.254114in}}{\pgfqpoint{6.819603in}{1.257772in}}{\pgfqpoint{6.810395in}{1.257772in}}%
\pgfpathcurveto{\pgfqpoint{6.801186in}{1.257772in}}{\pgfqpoint{6.792354in}{1.254114in}}{\pgfqpoint{6.785842in}{1.247602in}}%
\pgfpathcurveto{\pgfqpoint{6.779331in}{1.241091in}}{\pgfqpoint{6.775672in}{1.232259in}}{\pgfqpoint{6.775672in}{1.223050in}}%
\pgfpathcurveto{\pgfqpoint{6.775672in}{1.213842in}}{\pgfqpoint{6.779331in}{1.205009in}}{\pgfqpoint{6.785842in}{1.198498in}}%
\pgfpathcurveto{\pgfqpoint{6.792354in}{1.191986in}}{\pgfqpoint{6.801186in}{1.188328in}}{\pgfqpoint{6.810395in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{6.810395in}{1.188328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.895878in}{1.089930in}}%
\pgfpathcurveto{\pgfqpoint{6.905087in}{1.089930in}}{\pgfqpoint{6.913919in}{1.093589in}}{\pgfqpoint{6.920431in}{1.100100in}}%
\pgfpathcurveto{\pgfqpoint{6.926942in}{1.106612in}}{\pgfqpoint{6.930601in}{1.115444in}}{\pgfqpoint{6.930601in}{1.124653in}}%
\pgfpathcurveto{\pgfqpoint{6.930601in}{1.133861in}}{\pgfqpoint{6.926942in}{1.142694in}}{\pgfqpoint{6.920431in}{1.149205in}}%
\pgfpathcurveto{\pgfqpoint{6.913919in}{1.155716in}}{\pgfqpoint{6.905087in}{1.159375in}}{\pgfqpoint{6.895878in}{1.159375in}}%
\pgfpathcurveto{\pgfqpoint{6.886670in}{1.159375in}}{\pgfqpoint{6.877837in}{1.155716in}}{\pgfqpoint{6.871326in}{1.149205in}}%
\pgfpathcurveto{\pgfqpoint{6.864815in}{1.142694in}}{\pgfqpoint{6.861156in}{1.133861in}}{\pgfqpoint{6.861156in}{1.124653in}}%
\pgfpathcurveto{\pgfqpoint{6.861156in}{1.115444in}}{\pgfqpoint{6.864815in}{1.106612in}}{\pgfqpoint{6.871326in}{1.100100in}}%
\pgfpathcurveto{\pgfqpoint{6.877837in}{1.093589in}}{\pgfqpoint{6.886670in}{1.089930in}}{\pgfqpoint{6.895878in}{1.089930in}}%
\pgfpathlineto{\pgfqpoint{6.895878in}{1.089930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822047in}{1.127810in}}%
\pgfpathcurveto{\pgfqpoint{6.831255in}{1.127810in}}{\pgfqpoint{6.840088in}{1.131468in}}{\pgfqpoint{6.846599in}{1.137979in}}%
\pgfpathcurveto{\pgfqpoint{6.853111in}{1.144491in}}{\pgfqpoint{6.856769in}{1.153323in}}{\pgfqpoint{6.856769in}{1.162532in}}%
\pgfpathcurveto{\pgfqpoint{6.856769in}{1.171740in}}{\pgfqpoint{6.853111in}{1.180573in}}{\pgfqpoint{6.846599in}{1.187084in}}%
\pgfpathcurveto{\pgfqpoint{6.840088in}{1.193595in}}{\pgfqpoint{6.831255in}{1.197254in}}{\pgfqpoint{6.822047in}{1.197254in}}%
\pgfpathcurveto{\pgfqpoint{6.812838in}{1.197254in}}{\pgfqpoint{6.804006in}{1.193595in}}{\pgfqpoint{6.797495in}{1.187084in}}%
\pgfpathcurveto{\pgfqpoint{6.790983in}{1.180573in}}{\pgfqpoint{6.787325in}{1.171740in}}{\pgfqpoint{6.787325in}{1.162532in}}%
\pgfpathcurveto{\pgfqpoint{6.787325in}{1.153323in}}{\pgfqpoint{6.790983in}{1.144491in}}{\pgfqpoint{6.797495in}{1.137979in}}%
\pgfpathcurveto{\pgfqpoint{6.804006in}{1.131468in}}{\pgfqpoint{6.812838in}{1.127810in}}{\pgfqpoint{6.822047in}{1.127810in}}%
\pgfpathlineto{\pgfqpoint{6.822047in}{1.127810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889915in}{1.152357in}}%
\pgfpathcurveto{\pgfqpoint{6.899123in}{1.152357in}}{\pgfqpoint{6.907956in}{1.156016in}}{\pgfqpoint{6.914467in}{1.162527in}}%
\pgfpathcurveto{\pgfqpoint{6.920978in}{1.169038in}}{\pgfqpoint{6.924637in}{1.177871in}}{\pgfqpoint{6.924637in}{1.187079in}}%
\pgfpathcurveto{\pgfqpoint{6.924637in}{1.196288in}}{\pgfqpoint{6.920978in}{1.205120in}}{\pgfqpoint{6.914467in}{1.211632in}}%
\pgfpathcurveto{\pgfqpoint{6.907956in}{1.218143in}}{\pgfqpoint{6.899123in}{1.221802in}}{\pgfqpoint{6.889915in}{1.221802in}}%
\pgfpathcurveto{\pgfqpoint{6.880706in}{1.221802in}}{\pgfqpoint{6.871874in}{1.218143in}}{\pgfqpoint{6.865362in}{1.211632in}}%
\pgfpathcurveto{\pgfqpoint{6.858851in}{1.205120in}}{\pgfqpoint{6.855192in}{1.196288in}}{\pgfqpoint{6.855192in}{1.187079in}}%
\pgfpathcurveto{\pgfqpoint{6.855192in}{1.177871in}}{\pgfqpoint{6.858851in}{1.169038in}}{\pgfqpoint{6.865362in}{1.162527in}}%
\pgfpathcurveto{\pgfqpoint{6.871874in}{1.156016in}}{\pgfqpoint{6.880706in}{1.152357in}}{\pgfqpoint{6.889915in}{1.152357in}}%
\pgfpathlineto{\pgfqpoint{6.889915in}{1.152357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820283in}{1.115137in}}%
\pgfpathcurveto{\pgfqpoint{6.829491in}{1.115137in}}{\pgfqpoint{6.838324in}{1.118796in}}{\pgfqpoint{6.844835in}{1.125307in}}%
\pgfpathcurveto{\pgfqpoint{6.851346in}{1.131819in}}{\pgfqpoint{6.855005in}{1.140651in}}{\pgfqpoint{6.855005in}{1.149860in}}%
\pgfpathcurveto{\pgfqpoint{6.855005in}{1.159068in}}{\pgfqpoint{6.851346in}{1.167901in}}{\pgfqpoint{6.844835in}{1.174412in}}%
\pgfpathcurveto{\pgfqpoint{6.838324in}{1.180923in}}{\pgfqpoint{6.829491in}{1.184582in}}{\pgfqpoint{6.820283in}{1.184582in}}%
\pgfpathcurveto{\pgfqpoint{6.811074in}{1.184582in}}{\pgfqpoint{6.802242in}{1.180923in}}{\pgfqpoint{6.795730in}{1.174412in}}%
\pgfpathcurveto{\pgfqpoint{6.789219in}{1.167901in}}{\pgfqpoint{6.785560in}{1.159068in}}{\pgfqpoint{6.785560in}{1.149860in}}%
\pgfpathcurveto{\pgfqpoint{6.785560in}{1.140651in}}{\pgfqpoint{6.789219in}{1.131819in}}{\pgfqpoint{6.795730in}{1.125307in}}%
\pgfpathcurveto{\pgfqpoint{6.802242in}{1.118796in}}{\pgfqpoint{6.811074in}{1.115137in}}{\pgfqpoint{6.820283in}{1.115137in}}%
\pgfpathlineto{\pgfqpoint{6.820283in}{1.115137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.821048in}{1.109267in}}%
\pgfpathcurveto{\pgfqpoint{6.830257in}{1.109267in}}{\pgfqpoint{6.839089in}{1.112926in}}{\pgfqpoint{6.845601in}{1.119437in}}%
\pgfpathcurveto{\pgfqpoint{6.852112in}{1.125949in}}{\pgfqpoint{6.855771in}{1.134781in}}{\pgfqpoint{6.855771in}{1.143990in}}%
\pgfpathcurveto{\pgfqpoint{6.855771in}{1.153198in}}{\pgfqpoint{6.852112in}{1.162030in}}{\pgfqpoint{6.845601in}{1.168542in}}%
\pgfpathcurveto{\pgfqpoint{6.839089in}{1.175053in}}{\pgfqpoint{6.830257in}{1.178712in}}{\pgfqpoint{6.821048in}{1.178712in}}%
\pgfpathcurveto{\pgfqpoint{6.811840in}{1.178712in}}{\pgfqpoint{6.803007in}{1.175053in}}{\pgfqpoint{6.796496in}{1.168542in}}%
\pgfpathcurveto{\pgfqpoint{6.789985in}{1.162030in}}{\pgfqpoint{6.786326in}{1.153198in}}{\pgfqpoint{6.786326in}{1.143990in}}%
\pgfpathcurveto{\pgfqpoint{6.786326in}{1.134781in}}{\pgfqpoint{6.789985in}{1.125949in}}{\pgfqpoint{6.796496in}{1.119437in}}%
\pgfpathcurveto{\pgfqpoint{6.803007in}{1.112926in}}{\pgfqpoint{6.811840in}{1.109267in}}{\pgfqpoint{6.821048in}{1.109267in}}%
\pgfpathlineto{\pgfqpoint{6.821048in}{1.109267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833834in}{1.346121in}}%
\pgfpathcurveto{\pgfqpoint{6.843042in}{1.346121in}}{\pgfqpoint{6.851875in}{1.349779in}}{\pgfqpoint{6.858386in}{1.356290in}}%
\pgfpathcurveto{\pgfqpoint{6.864897in}{1.362802in}}{\pgfqpoint{6.868556in}{1.371634in}}{\pgfqpoint{6.868556in}{1.380843in}}%
\pgfpathcurveto{\pgfqpoint{6.868556in}{1.390051in}}{\pgfqpoint{6.864897in}{1.398884in}}{\pgfqpoint{6.858386in}{1.405395in}}%
\pgfpathcurveto{\pgfqpoint{6.851875in}{1.411906in}}{\pgfqpoint{6.843042in}{1.415565in}}{\pgfqpoint{6.833834in}{1.415565in}}%
\pgfpathcurveto{\pgfqpoint{6.824625in}{1.415565in}}{\pgfqpoint{6.815793in}{1.411906in}}{\pgfqpoint{6.809281in}{1.405395in}}%
\pgfpathcurveto{\pgfqpoint{6.802770in}{1.398884in}}{\pgfqpoint{6.799111in}{1.390051in}}{\pgfqpoint{6.799111in}{1.380843in}}%
\pgfpathcurveto{\pgfqpoint{6.799111in}{1.371634in}}{\pgfqpoint{6.802770in}{1.362802in}}{\pgfqpoint{6.809281in}{1.356290in}}%
\pgfpathcurveto{\pgfqpoint{6.815793in}{1.349779in}}{\pgfqpoint{6.824625in}{1.346121in}}{\pgfqpoint{6.833834in}{1.346121in}}%
\pgfpathlineto{\pgfqpoint{6.833834in}{1.346121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826859in}{1.153633in}}%
\pgfpathcurveto{\pgfqpoint{6.836068in}{1.153633in}}{\pgfqpoint{6.844900in}{1.157291in}}{\pgfqpoint{6.851412in}{1.163803in}}%
\pgfpathcurveto{\pgfqpoint{6.857923in}{1.170314in}}{\pgfqpoint{6.861582in}{1.179147in}}{\pgfqpoint{6.861582in}{1.188355in}}%
\pgfpathcurveto{\pgfqpoint{6.861582in}{1.197563in}}{\pgfqpoint{6.857923in}{1.206396in}}{\pgfqpoint{6.851412in}{1.212907in}}%
\pgfpathcurveto{\pgfqpoint{6.844900in}{1.219419in}}{\pgfqpoint{6.836068in}{1.223077in}}{\pgfqpoint{6.826859in}{1.223077in}}%
\pgfpathcurveto{\pgfqpoint{6.817651in}{1.223077in}}{\pgfqpoint{6.808818in}{1.219419in}}{\pgfqpoint{6.802307in}{1.212907in}}%
\pgfpathcurveto{\pgfqpoint{6.795796in}{1.206396in}}{\pgfqpoint{6.792137in}{1.197563in}}{\pgfqpoint{6.792137in}{1.188355in}}%
\pgfpathcurveto{\pgfqpoint{6.792137in}{1.179147in}}{\pgfqpoint{6.795796in}{1.170314in}}{\pgfqpoint{6.802307in}{1.163803in}}%
\pgfpathcurveto{\pgfqpoint{6.808818in}{1.157291in}}{\pgfqpoint{6.817651in}{1.153633in}}{\pgfqpoint{6.826859in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{6.826859in}{1.153633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820394in}{1.193597in}}%
\pgfpathcurveto{\pgfqpoint{6.829602in}{1.193597in}}{\pgfqpoint{6.838435in}{1.197255in}}{\pgfqpoint{6.844946in}{1.203767in}}%
\pgfpathcurveto{\pgfqpoint{6.851458in}{1.210278in}}{\pgfqpoint{6.855116in}{1.219111in}}{\pgfqpoint{6.855116in}{1.228319in}}%
\pgfpathcurveto{\pgfqpoint{6.855116in}{1.237527in}}{\pgfqpoint{6.851458in}{1.246360in}}{\pgfqpoint{6.844946in}{1.252871in}}%
\pgfpathcurveto{\pgfqpoint{6.838435in}{1.259383in}}{\pgfqpoint{6.829602in}{1.263041in}}{\pgfqpoint{6.820394in}{1.263041in}}%
\pgfpathcurveto{\pgfqpoint{6.811185in}{1.263041in}}{\pgfqpoint{6.802353in}{1.259383in}}{\pgfqpoint{6.795842in}{1.252871in}}%
\pgfpathcurveto{\pgfqpoint{6.789330in}{1.246360in}}{\pgfqpoint{6.785672in}{1.237527in}}{\pgfqpoint{6.785672in}{1.228319in}}%
\pgfpathcurveto{\pgfqpoint{6.785672in}{1.219111in}}{\pgfqpoint{6.789330in}{1.210278in}}{\pgfqpoint{6.795842in}{1.203767in}}%
\pgfpathcurveto{\pgfqpoint{6.802353in}{1.197255in}}{\pgfqpoint{6.811185in}{1.193597in}}{\pgfqpoint{6.820394in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{6.820394in}{1.193597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.811587in}{1.108121in}}%
\pgfpathcurveto{\pgfqpoint{6.820796in}{1.108121in}}{\pgfqpoint{6.829628in}{1.111779in}}{\pgfqpoint{6.836140in}{1.118291in}}%
\pgfpathcurveto{\pgfqpoint{6.842651in}{1.124802in}}{\pgfqpoint{6.846310in}{1.133635in}}{\pgfqpoint{6.846310in}{1.142843in}}%
\pgfpathcurveto{\pgfqpoint{6.846310in}{1.152052in}}{\pgfqpoint{6.842651in}{1.160884in}}{\pgfqpoint{6.836140in}{1.167395in}}%
\pgfpathcurveto{\pgfqpoint{6.829628in}{1.173907in}}{\pgfqpoint{6.820796in}{1.177565in}}{\pgfqpoint{6.811587in}{1.177565in}}%
\pgfpathcurveto{\pgfqpoint{6.802379in}{1.177565in}}{\pgfqpoint{6.793547in}{1.173907in}}{\pgfqpoint{6.787035in}{1.167395in}}%
\pgfpathcurveto{\pgfqpoint{6.780524in}{1.160884in}}{\pgfqpoint{6.776865in}{1.152052in}}{\pgfqpoint{6.776865in}{1.142843in}}%
\pgfpathcurveto{\pgfqpoint{6.776865in}{1.133635in}}{\pgfqpoint{6.780524in}{1.124802in}}{\pgfqpoint{6.787035in}{1.118291in}}%
\pgfpathcurveto{\pgfqpoint{6.793547in}{1.111779in}}{\pgfqpoint{6.802379in}{1.108121in}}{\pgfqpoint{6.811587in}{1.108121in}}%
\pgfpathlineto{\pgfqpoint{6.811587in}{1.108121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827628in}{1.182810in}}%
\pgfpathcurveto{\pgfqpoint{6.836836in}{1.182810in}}{\pgfqpoint{6.845669in}{1.186469in}}{\pgfqpoint{6.852180in}{1.192980in}}%
\pgfpathcurveto{\pgfqpoint{6.858691in}{1.199491in}}{\pgfqpoint{6.862350in}{1.208324in}}{\pgfqpoint{6.862350in}{1.217532in}}%
\pgfpathcurveto{\pgfqpoint{6.862350in}{1.226741in}}{\pgfqpoint{6.858691in}{1.235573in}}{\pgfqpoint{6.852180in}{1.242085in}}%
\pgfpathcurveto{\pgfqpoint{6.845669in}{1.248596in}}{\pgfqpoint{6.836836in}{1.252255in}}{\pgfqpoint{6.827628in}{1.252255in}}%
\pgfpathcurveto{\pgfqpoint{6.818419in}{1.252255in}}{\pgfqpoint{6.809587in}{1.248596in}}{\pgfqpoint{6.803075in}{1.242085in}}%
\pgfpathcurveto{\pgfqpoint{6.796564in}{1.235573in}}{\pgfqpoint{6.792905in}{1.226741in}}{\pgfqpoint{6.792905in}{1.217532in}}%
\pgfpathcurveto{\pgfqpoint{6.792905in}{1.208324in}}{\pgfqpoint{6.796564in}{1.199491in}}{\pgfqpoint{6.803075in}{1.192980in}}%
\pgfpathcurveto{\pgfqpoint{6.809587in}{1.186469in}}{\pgfqpoint{6.818419in}{1.182810in}}{\pgfqpoint{6.827628in}{1.182810in}}%
\pgfpathlineto{\pgfqpoint{6.827628in}{1.182810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823155in}{1.139829in}}%
\pgfpathcurveto{\pgfqpoint{6.832364in}{1.139829in}}{\pgfqpoint{6.841196in}{1.143488in}}{\pgfqpoint{6.847708in}{1.149999in}}%
\pgfpathcurveto{\pgfqpoint{6.854219in}{1.156510in}}{\pgfqpoint{6.857878in}{1.165343in}}{\pgfqpoint{6.857878in}{1.174551in}}%
\pgfpathcurveto{\pgfqpoint{6.857878in}{1.183760in}}{\pgfqpoint{6.854219in}{1.192592in}}{\pgfqpoint{6.847708in}{1.199104in}}%
\pgfpathcurveto{\pgfqpoint{6.841196in}{1.205615in}}{\pgfqpoint{6.832364in}{1.209273in}}{\pgfqpoint{6.823155in}{1.209273in}}%
\pgfpathcurveto{\pgfqpoint{6.813947in}{1.209273in}}{\pgfqpoint{6.805114in}{1.205615in}}{\pgfqpoint{6.798603in}{1.199104in}}%
\pgfpathcurveto{\pgfqpoint{6.792092in}{1.192592in}}{\pgfqpoint{6.788433in}{1.183760in}}{\pgfqpoint{6.788433in}{1.174551in}}%
\pgfpathcurveto{\pgfqpoint{6.788433in}{1.165343in}}{\pgfqpoint{6.792092in}{1.156510in}}{\pgfqpoint{6.798603in}{1.149999in}}%
\pgfpathcurveto{\pgfqpoint{6.805114in}{1.143488in}}{\pgfqpoint{6.813947in}{1.139829in}}{\pgfqpoint{6.823155in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{6.823155in}{1.139829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832488in}{1.137790in}}%
\pgfpathcurveto{\pgfqpoint{6.841697in}{1.137790in}}{\pgfqpoint{6.850529in}{1.141448in}}{\pgfqpoint{6.857041in}{1.147960in}}%
\pgfpathcurveto{\pgfqpoint{6.863552in}{1.154471in}}{\pgfqpoint{6.867210in}{1.163303in}}{\pgfqpoint{6.867210in}{1.172512in}}%
\pgfpathcurveto{\pgfqpoint{6.867210in}{1.181720in}}{\pgfqpoint{6.863552in}{1.190553in}}{\pgfqpoint{6.857041in}{1.197064in}}%
\pgfpathcurveto{\pgfqpoint{6.850529in}{1.203576in}}{\pgfqpoint{6.841697in}{1.207234in}}{\pgfqpoint{6.832488in}{1.207234in}}%
\pgfpathcurveto{\pgfqpoint{6.823280in}{1.207234in}}{\pgfqpoint{6.814447in}{1.203576in}}{\pgfqpoint{6.807936in}{1.197064in}}%
\pgfpathcurveto{\pgfqpoint{6.801425in}{1.190553in}}{\pgfqpoint{6.797766in}{1.181720in}}{\pgfqpoint{6.797766in}{1.172512in}}%
\pgfpathcurveto{\pgfqpoint{6.797766in}{1.163303in}}{\pgfqpoint{6.801425in}{1.154471in}}{\pgfqpoint{6.807936in}{1.147960in}}%
\pgfpathcurveto{\pgfqpoint{6.814447in}{1.141448in}}{\pgfqpoint{6.823280in}{1.137790in}}{\pgfqpoint{6.832488in}{1.137790in}}%
\pgfpathlineto{\pgfqpoint{6.832488in}{1.137790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830410in}{1.119518in}}%
\pgfpathcurveto{\pgfqpoint{6.839619in}{1.119518in}}{\pgfqpoint{6.848451in}{1.123177in}}{\pgfqpoint{6.854962in}{1.129688in}}%
\pgfpathcurveto{\pgfqpoint{6.861474in}{1.136200in}}{\pgfqpoint{6.865132in}{1.145032in}}{\pgfqpoint{6.865132in}{1.154241in}}%
\pgfpathcurveto{\pgfqpoint{6.865132in}{1.163449in}}{\pgfqpoint{6.861474in}{1.172282in}}{\pgfqpoint{6.854962in}{1.178793in}}%
\pgfpathcurveto{\pgfqpoint{6.848451in}{1.185304in}}{\pgfqpoint{6.839619in}{1.188963in}}{\pgfqpoint{6.830410in}{1.188963in}}%
\pgfpathcurveto{\pgfqpoint{6.821202in}{1.188963in}}{\pgfqpoint{6.812369in}{1.185304in}}{\pgfqpoint{6.805858in}{1.178793in}}%
\pgfpathcurveto{\pgfqpoint{6.799346in}{1.172282in}}{\pgfqpoint{6.795688in}{1.163449in}}{\pgfqpoint{6.795688in}{1.154241in}}%
\pgfpathcurveto{\pgfqpoint{6.795688in}{1.145032in}}{\pgfqpoint{6.799346in}{1.136200in}}{\pgfqpoint{6.805858in}{1.129688in}}%
\pgfpathcurveto{\pgfqpoint{6.812369in}{1.123177in}}{\pgfqpoint{6.821202in}{1.119518in}}{\pgfqpoint{6.830410in}{1.119518in}}%
\pgfpathlineto{\pgfqpoint{6.830410in}{1.119518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829699in}{1.421298in}}%
\pgfpathcurveto{\pgfqpoint{6.838907in}{1.421298in}}{\pgfqpoint{6.847740in}{1.424957in}}{\pgfqpoint{6.854251in}{1.431468in}}%
\pgfpathcurveto{\pgfqpoint{6.860763in}{1.437980in}}{\pgfqpoint{6.864421in}{1.446812in}}{\pgfqpoint{6.864421in}{1.456021in}}%
\pgfpathcurveto{\pgfqpoint{6.864421in}{1.465229in}}{\pgfqpoint{6.860763in}{1.474062in}}{\pgfqpoint{6.854251in}{1.480573in}}%
\pgfpathcurveto{\pgfqpoint{6.847740in}{1.487084in}}{\pgfqpoint{6.838907in}{1.490743in}}{\pgfqpoint{6.829699in}{1.490743in}}%
\pgfpathcurveto{\pgfqpoint{6.820490in}{1.490743in}}{\pgfqpoint{6.811658in}{1.487084in}}{\pgfqpoint{6.805147in}{1.480573in}}%
\pgfpathcurveto{\pgfqpoint{6.798635in}{1.474062in}}{\pgfqpoint{6.794977in}{1.465229in}}{\pgfqpoint{6.794977in}{1.456021in}}%
\pgfpathcurveto{\pgfqpoint{6.794977in}{1.446812in}}{\pgfqpoint{6.798635in}{1.437980in}}{\pgfqpoint{6.805147in}{1.431468in}}%
\pgfpathcurveto{\pgfqpoint{6.811658in}{1.424957in}}{\pgfqpoint{6.820490in}{1.421298in}}{\pgfqpoint{6.829699in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{6.829699in}{1.421298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828513in}{1.101413in}}%
\pgfpathcurveto{\pgfqpoint{6.837721in}{1.101413in}}{\pgfqpoint{6.846554in}{1.105071in}}{\pgfqpoint{6.853065in}{1.111583in}}%
\pgfpathcurveto{\pgfqpoint{6.859576in}{1.118094in}}{\pgfqpoint{6.863235in}{1.126926in}}{\pgfqpoint{6.863235in}{1.136135in}}%
\pgfpathcurveto{\pgfqpoint{6.863235in}{1.145343in}}{\pgfqpoint{6.859576in}{1.154176in}}{\pgfqpoint{6.853065in}{1.160687in}}%
\pgfpathcurveto{\pgfqpoint{6.846554in}{1.167199in}}{\pgfqpoint{6.837721in}{1.170857in}}{\pgfqpoint{6.828513in}{1.170857in}}%
\pgfpathcurveto{\pgfqpoint{6.819304in}{1.170857in}}{\pgfqpoint{6.810472in}{1.167199in}}{\pgfqpoint{6.803960in}{1.160687in}}%
\pgfpathcurveto{\pgfqpoint{6.797449in}{1.154176in}}{\pgfqpoint{6.793791in}{1.145343in}}{\pgfqpoint{6.793791in}{1.136135in}}%
\pgfpathcurveto{\pgfqpoint{6.793791in}{1.126926in}}{\pgfqpoint{6.797449in}{1.118094in}}{\pgfqpoint{6.803960in}{1.111583in}}%
\pgfpathcurveto{\pgfqpoint{6.810472in}{1.105071in}}{\pgfqpoint{6.819304in}{1.101413in}}{\pgfqpoint{6.828513in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{6.828513in}{1.101413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835917in}{1.221250in}}%
\pgfpathcurveto{\pgfqpoint{6.845125in}{1.221250in}}{\pgfqpoint{6.853958in}{1.224909in}}{\pgfqpoint{6.860469in}{1.231420in}}%
\pgfpathcurveto{\pgfqpoint{6.866980in}{1.237932in}}{\pgfqpoint{6.870639in}{1.246764in}}{\pgfqpoint{6.870639in}{1.255973in}}%
\pgfpathcurveto{\pgfqpoint{6.870639in}{1.265181in}}{\pgfqpoint{6.866980in}{1.274014in}}{\pgfqpoint{6.860469in}{1.280525in}}%
\pgfpathcurveto{\pgfqpoint{6.853958in}{1.287036in}}{\pgfqpoint{6.845125in}{1.290695in}}{\pgfqpoint{6.835917in}{1.290695in}}%
\pgfpathcurveto{\pgfqpoint{6.826708in}{1.290695in}}{\pgfqpoint{6.817876in}{1.287036in}}{\pgfqpoint{6.811364in}{1.280525in}}%
\pgfpathcurveto{\pgfqpoint{6.804853in}{1.274014in}}{\pgfqpoint{6.801194in}{1.265181in}}{\pgfqpoint{6.801194in}{1.255973in}}%
\pgfpathcurveto{\pgfqpoint{6.801194in}{1.246764in}}{\pgfqpoint{6.804853in}{1.237932in}}{\pgfqpoint{6.811364in}{1.231420in}}%
\pgfpathcurveto{\pgfqpoint{6.817876in}{1.224909in}}{\pgfqpoint{6.826708in}{1.221250in}}{\pgfqpoint{6.835917in}{1.221250in}}%
\pgfpathlineto{\pgfqpoint{6.835917in}{1.221250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.819909in}{1.141768in}}%
\pgfpathcurveto{\pgfqpoint{6.829118in}{1.141768in}}{\pgfqpoint{6.837950in}{1.145426in}}{\pgfqpoint{6.844462in}{1.151938in}}%
\pgfpathcurveto{\pgfqpoint{6.850973in}{1.158449in}}{\pgfqpoint{6.854632in}{1.167281in}}{\pgfqpoint{6.854632in}{1.176490in}}%
\pgfpathcurveto{\pgfqpoint{6.854632in}{1.185698in}}{\pgfqpoint{6.850973in}{1.194531in}}{\pgfqpoint{6.844462in}{1.201042in}}%
\pgfpathcurveto{\pgfqpoint{6.837950in}{1.207554in}}{\pgfqpoint{6.829118in}{1.211212in}}{\pgfqpoint{6.819909in}{1.211212in}}%
\pgfpathcurveto{\pgfqpoint{6.810701in}{1.211212in}}{\pgfqpoint{6.801868in}{1.207554in}}{\pgfqpoint{6.795357in}{1.201042in}}%
\pgfpathcurveto{\pgfqpoint{6.788846in}{1.194531in}}{\pgfqpoint{6.785187in}{1.185698in}}{\pgfqpoint{6.785187in}{1.176490in}}%
\pgfpathcurveto{\pgfqpoint{6.785187in}{1.167281in}}{\pgfqpoint{6.788846in}{1.158449in}}{\pgfqpoint{6.795357in}{1.151938in}}%
\pgfpathcurveto{\pgfqpoint{6.801868in}{1.145426in}}{\pgfqpoint{6.810701in}{1.141768in}}{\pgfqpoint{6.819909in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{6.819909in}{1.141768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.812182in}{1.330771in}}%
\pgfpathcurveto{\pgfqpoint{6.821390in}{1.330771in}}{\pgfqpoint{6.830223in}{1.334429in}}{\pgfqpoint{6.836734in}{1.340941in}}%
\pgfpathcurveto{\pgfqpoint{6.843246in}{1.347452in}}{\pgfqpoint{6.846904in}{1.356285in}}{\pgfqpoint{6.846904in}{1.365493in}}%
\pgfpathcurveto{\pgfqpoint{6.846904in}{1.374701in}}{\pgfqpoint{6.843246in}{1.383534in}}{\pgfqpoint{6.836734in}{1.390045in}}%
\pgfpathcurveto{\pgfqpoint{6.830223in}{1.396557in}}{\pgfqpoint{6.821390in}{1.400215in}}{\pgfqpoint{6.812182in}{1.400215in}}%
\pgfpathcurveto{\pgfqpoint{6.802974in}{1.400215in}}{\pgfqpoint{6.794141in}{1.396557in}}{\pgfqpoint{6.787630in}{1.390045in}}%
\pgfpathcurveto{\pgfqpoint{6.781118in}{1.383534in}}{\pgfqpoint{6.777460in}{1.374701in}}{\pgfqpoint{6.777460in}{1.365493in}}%
\pgfpathcurveto{\pgfqpoint{6.777460in}{1.356285in}}{\pgfqpoint{6.781118in}{1.347452in}}{\pgfqpoint{6.787630in}{1.340941in}}%
\pgfpathcurveto{\pgfqpoint{6.794141in}{1.334429in}}{\pgfqpoint{6.802974in}{1.330771in}}{\pgfqpoint{6.812182in}{1.330771in}}%
\pgfpathlineto{\pgfqpoint{6.812182in}{1.330771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894502in}{1.126503in}}%
\pgfpathcurveto{\pgfqpoint{6.903710in}{1.126503in}}{\pgfqpoint{6.912543in}{1.130161in}}{\pgfqpoint{6.919054in}{1.136672in}}%
\pgfpathcurveto{\pgfqpoint{6.925565in}{1.143184in}}{\pgfqpoint{6.929224in}{1.152016in}}{\pgfqpoint{6.929224in}{1.161225in}}%
\pgfpathcurveto{\pgfqpoint{6.929224in}{1.170433in}}{\pgfqpoint{6.925565in}{1.179266in}}{\pgfqpoint{6.919054in}{1.185777in}}%
\pgfpathcurveto{\pgfqpoint{6.912543in}{1.192288in}}{\pgfqpoint{6.903710in}{1.195947in}}{\pgfqpoint{6.894502in}{1.195947in}}%
\pgfpathcurveto{\pgfqpoint{6.885293in}{1.195947in}}{\pgfqpoint{6.876461in}{1.192288in}}{\pgfqpoint{6.869949in}{1.185777in}}%
\pgfpathcurveto{\pgfqpoint{6.863438in}{1.179266in}}{\pgfqpoint{6.859779in}{1.170433in}}{\pgfqpoint{6.859779in}{1.161225in}}%
\pgfpathcurveto{\pgfqpoint{6.859779in}{1.152016in}}{\pgfqpoint{6.863438in}{1.143184in}}{\pgfqpoint{6.869949in}{1.136672in}}%
\pgfpathcurveto{\pgfqpoint{6.876461in}{1.130161in}}{\pgfqpoint{6.885293in}{1.126503in}}{\pgfqpoint{6.894502in}{1.126503in}}%
\pgfpathlineto{\pgfqpoint{6.894502in}{1.126503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828300in}{1.203676in}}%
\pgfpathcurveto{\pgfqpoint{6.837509in}{1.203676in}}{\pgfqpoint{6.846341in}{1.207334in}}{\pgfqpoint{6.852853in}{1.213846in}}%
\pgfpathcurveto{\pgfqpoint{6.859364in}{1.220357in}}{\pgfqpoint{6.863023in}{1.229189in}}{\pgfqpoint{6.863023in}{1.238398in}}%
\pgfpathcurveto{\pgfqpoint{6.863023in}{1.247606in}}{\pgfqpoint{6.859364in}{1.256439in}}{\pgfqpoint{6.852853in}{1.262950in}}%
\pgfpathcurveto{\pgfqpoint{6.846341in}{1.269462in}}{\pgfqpoint{6.837509in}{1.273120in}}{\pgfqpoint{6.828300in}{1.273120in}}%
\pgfpathcurveto{\pgfqpoint{6.819092in}{1.273120in}}{\pgfqpoint{6.810259in}{1.269462in}}{\pgfqpoint{6.803748in}{1.262950in}}%
\pgfpathcurveto{\pgfqpoint{6.797237in}{1.256439in}}{\pgfqpoint{6.793578in}{1.247606in}}{\pgfqpoint{6.793578in}{1.238398in}}%
\pgfpathcurveto{\pgfqpoint{6.793578in}{1.229189in}}{\pgfqpoint{6.797237in}{1.220357in}}{\pgfqpoint{6.803748in}{1.213846in}}%
\pgfpathcurveto{\pgfqpoint{6.810259in}{1.207334in}}{\pgfqpoint{6.819092in}{1.203676in}}{\pgfqpoint{6.828300in}{1.203676in}}%
\pgfpathlineto{\pgfqpoint{6.828300in}{1.203676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827284in}{1.073256in}}%
\pgfpathcurveto{\pgfqpoint{6.836492in}{1.073256in}}{\pgfqpoint{6.845325in}{1.076914in}}{\pgfqpoint{6.851836in}{1.083425in}}%
\pgfpathcurveto{\pgfqpoint{6.858347in}{1.089937in}}{\pgfqpoint{6.862006in}{1.098769in}}{\pgfqpoint{6.862006in}{1.107978in}}%
\pgfpathcurveto{\pgfqpoint{6.862006in}{1.117186in}}{\pgfqpoint{6.858347in}{1.126019in}}{\pgfqpoint{6.851836in}{1.132530in}}%
\pgfpathcurveto{\pgfqpoint{6.845325in}{1.139041in}}{\pgfqpoint{6.836492in}{1.142700in}}{\pgfqpoint{6.827284in}{1.142700in}}%
\pgfpathcurveto{\pgfqpoint{6.818075in}{1.142700in}}{\pgfqpoint{6.809243in}{1.139041in}}{\pgfqpoint{6.802731in}{1.132530in}}%
\pgfpathcurveto{\pgfqpoint{6.796220in}{1.126019in}}{\pgfqpoint{6.792562in}{1.117186in}}{\pgfqpoint{6.792562in}{1.107978in}}%
\pgfpathcurveto{\pgfqpoint{6.792562in}{1.098769in}}{\pgfqpoint{6.796220in}{1.089937in}}{\pgfqpoint{6.802731in}{1.083425in}}%
\pgfpathcurveto{\pgfqpoint{6.809243in}{1.076914in}}{\pgfqpoint{6.818075in}{1.073256in}}{\pgfqpoint{6.827284in}{1.073256in}}%
\pgfpathlineto{\pgfqpoint{6.827284in}{1.073256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893762in}{1.398304in}}%
\pgfpathcurveto{\pgfqpoint{6.902971in}{1.398304in}}{\pgfqpoint{6.911803in}{1.401962in}}{\pgfqpoint{6.918314in}{1.408474in}}%
\pgfpathcurveto{\pgfqpoint{6.924826in}{1.414985in}}{\pgfqpoint{6.928484in}{1.423817in}}{\pgfqpoint{6.928484in}{1.433026in}}%
\pgfpathcurveto{\pgfqpoint{6.928484in}{1.442234in}}{\pgfqpoint{6.924826in}{1.451067in}}{\pgfqpoint{6.918314in}{1.457578in}}%
\pgfpathcurveto{\pgfqpoint{6.911803in}{1.464090in}}{\pgfqpoint{6.902971in}{1.467748in}}{\pgfqpoint{6.893762in}{1.467748in}}%
\pgfpathcurveto{\pgfqpoint{6.884554in}{1.467748in}}{\pgfqpoint{6.875721in}{1.464090in}}{\pgfqpoint{6.869210in}{1.457578in}}%
\pgfpathcurveto{\pgfqpoint{6.862698in}{1.451067in}}{\pgfqpoint{6.859040in}{1.442234in}}{\pgfqpoint{6.859040in}{1.433026in}}%
\pgfpathcurveto{\pgfqpoint{6.859040in}{1.423817in}}{\pgfqpoint{6.862698in}{1.414985in}}{\pgfqpoint{6.869210in}{1.408474in}}%
\pgfpathcurveto{\pgfqpoint{6.875721in}{1.401962in}}{\pgfqpoint{6.884554in}{1.398304in}}{\pgfqpoint{6.893762in}{1.398304in}}%
\pgfpathlineto{\pgfqpoint{6.893762in}{1.398304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832172in}{1.096657in}}%
\pgfpathcurveto{\pgfqpoint{6.841381in}{1.096657in}}{\pgfqpoint{6.850213in}{1.100315in}}{\pgfqpoint{6.856725in}{1.106827in}}%
\pgfpathcurveto{\pgfqpoint{6.863236in}{1.113338in}}{\pgfqpoint{6.866895in}{1.122170in}}{\pgfqpoint{6.866895in}{1.131379in}}%
\pgfpathcurveto{\pgfqpoint{6.866895in}{1.140587in}}{\pgfqpoint{6.863236in}{1.149420in}}{\pgfqpoint{6.856725in}{1.155931in}}%
\pgfpathcurveto{\pgfqpoint{6.850213in}{1.162443in}}{\pgfqpoint{6.841381in}{1.166101in}}{\pgfqpoint{6.832172in}{1.166101in}}%
\pgfpathcurveto{\pgfqpoint{6.822964in}{1.166101in}}{\pgfqpoint{6.814131in}{1.162443in}}{\pgfqpoint{6.807620in}{1.155931in}}%
\pgfpathcurveto{\pgfqpoint{6.801109in}{1.149420in}}{\pgfqpoint{6.797450in}{1.140587in}}{\pgfqpoint{6.797450in}{1.131379in}}%
\pgfpathcurveto{\pgfqpoint{6.797450in}{1.122170in}}{\pgfqpoint{6.801109in}{1.113338in}}{\pgfqpoint{6.807620in}{1.106827in}}%
\pgfpathcurveto{\pgfqpoint{6.814131in}{1.100315in}}{\pgfqpoint{6.822964in}{1.096657in}}{\pgfqpoint{6.832172in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{6.832172in}{1.096657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889409in}{1.096656in}}%
\pgfpathcurveto{\pgfqpoint{6.898618in}{1.096656in}}{\pgfqpoint{6.907450in}{1.100314in}}{\pgfqpoint{6.913962in}{1.106826in}}%
\pgfpathcurveto{\pgfqpoint{6.920473in}{1.113337in}}{\pgfqpoint{6.924132in}{1.122169in}}{\pgfqpoint{6.924132in}{1.131378in}}%
\pgfpathcurveto{\pgfqpoint{6.924132in}{1.140586in}}{\pgfqpoint{6.920473in}{1.149419in}}{\pgfqpoint{6.913962in}{1.155930in}}%
\pgfpathcurveto{\pgfqpoint{6.907450in}{1.162442in}}{\pgfqpoint{6.898618in}{1.166100in}}{\pgfqpoint{6.889409in}{1.166100in}}%
\pgfpathcurveto{\pgfqpoint{6.880201in}{1.166100in}}{\pgfqpoint{6.871369in}{1.162442in}}{\pgfqpoint{6.864857in}{1.155930in}}%
\pgfpathcurveto{\pgfqpoint{6.858346in}{1.149419in}}{\pgfqpoint{6.854687in}{1.140586in}}{\pgfqpoint{6.854687in}{1.131378in}}%
\pgfpathcurveto{\pgfqpoint{6.854687in}{1.122169in}}{\pgfqpoint{6.858346in}{1.113337in}}{\pgfqpoint{6.864857in}{1.106826in}}%
\pgfpathcurveto{\pgfqpoint{6.871369in}{1.100314in}}{\pgfqpoint{6.880201in}{1.096656in}}{\pgfqpoint{6.889409in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{6.889409in}{1.096656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.808417in}{1.115514in}}%
\pgfpathcurveto{\pgfqpoint{6.817625in}{1.115514in}}{\pgfqpoint{6.826458in}{1.119173in}}{\pgfqpoint{6.832969in}{1.125684in}}%
\pgfpathcurveto{\pgfqpoint{6.839480in}{1.132195in}}{\pgfqpoint{6.843139in}{1.141028in}}{\pgfqpoint{6.843139in}{1.150236in}}%
\pgfpathcurveto{\pgfqpoint{6.843139in}{1.159445in}}{\pgfqpoint{6.839480in}{1.168277in}}{\pgfqpoint{6.832969in}{1.174789in}}%
\pgfpathcurveto{\pgfqpoint{6.826458in}{1.181300in}}{\pgfqpoint{6.817625in}{1.184959in}}{\pgfqpoint{6.808417in}{1.184959in}}%
\pgfpathcurveto{\pgfqpoint{6.799208in}{1.184959in}}{\pgfqpoint{6.790376in}{1.181300in}}{\pgfqpoint{6.783864in}{1.174789in}}%
\pgfpathcurveto{\pgfqpoint{6.777353in}{1.168277in}}{\pgfqpoint{6.773695in}{1.159445in}}{\pgfqpoint{6.773695in}{1.150236in}}%
\pgfpathcurveto{\pgfqpoint{6.773695in}{1.141028in}}{\pgfqpoint{6.777353in}{1.132195in}}{\pgfqpoint{6.783864in}{1.125684in}}%
\pgfpathcurveto{\pgfqpoint{6.790376in}{1.119173in}}{\pgfqpoint{6.799208in}{1.115514in}}{\pgfqpoint{6.808417in}{1.115514in}}%
\pgfpathlineto{\pgfqpoint{6.808417in}{1.115514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.824650in}{1.235568in}}%
\pgfpathcurveto{\pgfqpoint{6.833858in}{1.235568in}}{\pgfqpoint{6.842691in}{1.239227in}}{\pgfqpoint{6.849202in}{1.245738in}}%
\pgfpathcurveto{\pgfqpoint{6.855714in}{1.252250in}}{\pgfqpoint{6.859372in}{1.261082in}}{\pgfqpoint{6.859372in}{1.270290in}}%
\pgfpathcurveto{\pgfqpoint{6.859372in}{1.279499in}}{\pgfqpoint{6.855714in}{1.288331in}}{\pgfqpoint{6.849202in}{1.294843in}}%
\pgfpathcurveto{\pgfqpoint{6.842691in}{1.301354in}}{\pgfqpoint{6.833858in}{1.305013in}}{\pgfqpoint{6.824650in}{1.305013in}}%
\pgfpathcurveto{\pgfqpoint{6.815441in}{1.305013in}}{\pgfqpoint{6.806609in}{1.301354in}}{\pgfqpoint{6.800098in}{1.294843in}}%
\pgfpathcurveto{\pgfqpoint{6.793586in}{1.288331in}}{\pgfqpoint{6.789928in}{1.279499in}}{\pgfqpoint{6.789928in}{1.270290in}}%
\pgfpathcurveto{\pgfqpoint{6.789928in}{1.261082in}}{\pgfqpoint{6.793586in}{1.252250in}}{\pgfqpoint{6.800098in}{1.245738in}}%
\pgfpathcurveto{\pgfqpoint{6.806609in}{1.239227in}}{\pgfqpoint{6.815441in}{1.235568in}}{\pgfqpoint{6.824650in}{1.235568in}}%
\pgfpathlineto{\pgfqpoint{6.824650in}{1.235568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832636in}{1.083299in}}%
\pgfpathcurveto{\pgfqpoint{6.841844in}{1.083299in}}{\pgfqpoint{6.850677in}{1.086957in}}{\pgfqpoint{6.857188in}{1.093469in}}%
\pgfpathcurveto{\pgfqpoint{6.863699in}{1.099980in}}{\pgfqpoint{6.867358in}{1.108813in}}{\pgfqpoint{6.867358in}{1.118021in}}%
\pgfpathcurveto{\pgfqpoint{6.867358in}{1.127229in}}{\pgfqpoint{6.863699in}{1.136062in}}{\pgfqpoint{6.857188in}{1.142573in}}%
\pgfpathcurveto{\pgfqpoint{6.850677in}{1.149085in}}{\pgfqpoint{6.841844in}{1.152743in}}{\pgfqpoint{6.832636in}{1.152743in}}%
\pgfpathcurveto{\pgfqpoint{6.823427in}{1.152743in}}{\pgfqpoint{6.814595in}{1.149085in}}{\pgfqpoint{6.808083in}{1.142573in}}%
\pgfpathcurveto{\pgfqpoint{6.801572in}{1.136062in}}{\pgfqpoint{6.797914in}{1.127229in}}{\pgfqpoint{6.797914in}{1.118021in}}%
\pgfpathcurveto{\pgfqpoint{6.797914in}{1.108813in}}{\pgfqpoint{6.801572in}{1.099980in}}{\pgfqpoint{6.808083in}{1.093469in}}%
\pgfpathcurveto{\pgfqpoint{6.814595in}{1.086957in}}{\pgfqpoint{6.823427in}{1.083299in}}{\pgfqpoint{6.832636in}{1.083299in}}%
\pgfpathlineto{\pgfqpoint{6.832636in}{1.083299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835145in}{1.161142in}}%
\pgfpathcurveto{\pgfqpoint{6.844353in}{1.161142in}}{\pgfqpoint{6.853186in}{1.164801in}}{\pgfqpoint{6.859697in}{1.171312in}}%
\pgfpathcurveto{\pgfqpoint{6.866209in}{1.177824in}}{\pgfqpoint{6.869867in}{1.186656in}}{\pgfqpoint{6.869867in}{1.195865in}}%
\pgfpathcurveto{\pgfqpoint{6.869867in}{1.205073in}}{\pgfqpoint{6.866209in}{1.213906in}}{\pgfqpoint{6.859697in}{1.220417in}}%
\pgfpathcurveto{\pgfqpoint{6.853186in}{1.226928in}}{\pgfqpoint{6.844353in}{1.230587in}}{\pgfqpoint{6.835145in}{1.230587in}}%
\pgfpathcurveto{\pgfqpoint{6.825936in}{1.230587in}}{\pgfqpoint{6.817104in}{1.226928in}}{\pgfqpoint{6.810593in}{1.220417in}}%
\pgfpathcurveto{\pgfqpoint{6.804081in}{1.213906in}}{\pgfqpoint{6.800423in}{1.205073in}}{\pgfqpoint{6.800423in}{1.195865in}}%
\pgfpathcurveto{\pgfqpoint{6.800423in}{1.186656in}}{\pgfqpoint{6.804081in}{1.177824in}}{\pgfqpoint{6.810593in}{1.171312in}}%
\pgfpathcurveto{\pgfqpoint{6.817104in}{1.164801in}}{\pgfqpoint{6.825936in}{1.161142in}}{\pgfqpoint{6.835145in}{1.161142in}}%
\pgfpathlineto{\pgfqpoint{6.835145in}{1.161142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893153in}{1.103223in}}%
\pgfpathcurveto{\pgfqpoint{6.902361in}{1.103223in}}{\pgfqpoint{6.911194in}{1.106881in}}{\pgfqpoint{6.917705in}{1.113393in}}%
\pgfpathcurveto{\pgfqpoint{6.924216in}{1.119904in}}{\pgfqpoint{6.927875in}{1.128736in}}{\pgfqpoint{6.927875in}{1.137945in}}%
\pgfpathcurveto{\pgfqpoint{6.927875in}{1.147153in}}{\pgfqpoint{6.924216in}{1.155986in}}{\pgfqpoint{6.917705in}{1.162497in}}%
\pgfpathcurveto{\pgfqpoint{6.911194in}{1.169009in}}{\pgfqpoint{6.902361in}{1.172667in}}{\pgfqpoint{6.893153in}{1.172667in}}%
\pgfpathcurveto{\pgfqpoint{6.883944in}{1.172667in}}{\pgfqpoint{6.875112in}{1.169009in}}{\pgfqpoint{6.868600in}{1.162497in}}%
\pgfpathcurveto{\pgfqpoint{6.862089in}{1.155986in}}{\pgfqpoint{6.858430in}{1.147153in}}{\pgfqpoint{6.858430in}{1.137945in}}%
\pgfpathcurveto{\pgfqpoint{6.858430in}{1.128736in}}{\pgfqpoint{6.862089in}{1.119904in}}{\pgfqpoint{6.868600in}{1.113393in}}%
\pgfpathcurveto{\pgfqpoint{6.875112in}{1.106881in}}{\pgfqpoint{6.883944in}{1.103223in}}{\pgfqpoint{6.893153in}{1.103223in}}%
\pgfpathlineto{\pgfqpoint{6.893153in}{1.103223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814882in}{1.153044in}}%
\pgfpathcurveto{\pgfqpoint{6.824090in}{1.153044in}}{\pgfqpoint{6.832923in}{1.156702in}}{\pgfqpoint{6.839434in}{1.163214in}}%
\pgfpathcurveto{\pgfqpoint{6.845946in}{1.169725in}}{\pgfqpoint{6.849604in}{1.178558in}}{\pgfqpoint{6.849604in}{1.187766in}}%
\pgfpathcurveto{\pgfqpoint{6.849604in}{1.196974in}}{\pgfqpoint{6.845946in}{1.205807in}}{\pgfqpoint{6.839434in}{1.212318in}}%
\pgfpathcurveto{\pgfqpoint{6.832923in}{1.218830in}}{\pgfqpoint{6.824090in}{1.222488in}}{\pgfqpoint{6.814882in}{1.222488in}}%
\pgfpathcurveto{\pgfqpoint{6.805674in}{1.222488in}}{\pgfqpoint{6.796841in}{1.218830in}}{\pgfqpoint{6.790330in}{1.212318in}}%
\pgfpathcurveto{\pgfqpoint{6.783818in}{1.205807in}}{\pgfqpoint{6.780160in}{1.196974in}}{\pgfqpoint{6.780160in}{1.187766in}}%
\pgfpathcurveto{\pgfqpoint{6.780160in}{1.178558in}}{\pgfqpoint{6.783818in}{1.169725in}}{\pgfqpoint{6.790330in}{1.163214in}}%
\pgfpathcurveto{\pgfqpoint{6.796841in}{1.156702in}}{\pgfqpoint{6.805674in}{1.153044in}}{\pgfqpoint{6.814882in}{1.153044in}}%
\pgfpathlineto{\pgfqpoint{6.814882in}{1.153044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890305in}{1.066079in}}%
\pgfpathcurveto{\pgfqpoint{6.899514in}{1.066079in}}{\pgfqpoint{6.908346in}{1.069738in}}{\pgfqpoint{6.914858in}{1.076249in}}%
\pgfpathcurveto{\pgfqpoint{6.921369in}{1.082761in}}{\pgfqpoint{6.925028in}{1.091593in}}{\pgfqpoint{6.925028in}{1.100802in}}%
\pgfpathcurveto{\pgfqpoint{6.925028in}{1.110010in}}{\pgfqpoint{6.921369in}{1.118843in}}{\pgfqpoint{6.914858in}{1.125354in}}%
\pgfpathcurveto{\pgfqpoint{6.908346in}{1.131865in}}{\pgfqpoint{6.899514in}{1.135524in}}{\pgfqpoint{6.890305in}{1.135524in}}%
\pgfpathcurveto{\pgfqpoint{6.881097in}{1.135524in}}{\pgfqpoint{6.872264in}{1.131865in}}{\pgfqpoint{6.865753in}{1.125354in}}%
\pgfpathcurveto{\pgfqpoint{6.859242in}{1.118843in}}{\pgfqpoint{6.855583in}{1.110010in}}{\pgfqpoint{6.855583in}{1.100802in}}%
\pgfpathcurveto{\pgfqpoint{6.855583in}{1.091593in}}{\pgfqpoint{6.859242in}{1.082761in}}{\pgfqpoint{6.865753in}{1.076249in}}%
\pgfpathcurveto{\pgfqpoint{6.872264in}{1.069738in}}{\pgfqpoint{6.881097in}{1.066079in}}{\pgfqpoint{6.890305in}{1.066079in}}%
\pgfpathlineto{\pgfqpoint{6.890305in}{1.066079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845967in}{1.178168in}}%
\pgfpathcurveto{\pgfqpoint{6.855175in}{1.178168in}}{\pgfqpoint{6.864008in}{1.181827in}}{\pgfqpoint{6.870519in}{1.188338in}}%
\pgfpathcurveto{\pgfqpoint{6.877030in}{1.194849in}}{\pgfqpoint{6.880689in}{1.203682in}}{\pgfqpoint{6.880689in}{1.212890in}}%
\pgfpathcurveto{\pgfqpoint{6.880689in}{1.222099in}}{\pgfqpoint{6.877030in}{1.230931in}}{\pgfqpoint{6.870519in}{1.237443in}}%
\pgfpathcurveto{\pgfqpoint{6.864008in}{1.243954in}}{\pgfqpoint{6.855175in}{1.247613in}}{\pgfqpoint{6.845967in}{1.247613in}}%
\pgfpathcurveto{\pgfqpoint{6.836758in}{1.247613in}}{\pgfqpoint{6.827926in}{1.243954in}}{\pgfqpoint{6.821414in}{1.237443in}}%
\pgfpathcurveto{\pgfqpoint{6.814903in}{1.230931in}}{\pgfqpoint{6.811244in}{1.222099in}}{\pgfqpoint{6.811244in}{1.212890in}}%
\pgfpathcurveto{\pgfqpoint{6.811244in}{1.203682in}}{\pgfqpoint{6.814903in}{1.194849in}}{\pgfqpoint{6.821414in}{1.188338in}}%
\pgfpathcurveto{\pgfqpoint{6.827926in}{1.181827in}}{\pgfqpoint{6.836758in}{1.178168in}}{\pgfqpoint{6.845967in}{1.178168in}}%
\pgfpathlineto{\pgfqpoint{6.845967in}{1.178168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860875in}{1.133169in}}%
\pgfpathcurveto{\pgfqpoint{6.870083in}{1.133169in}}{\pgfqpoint{6.878916in}{1.136827in}}{\pgfqpoint{6.885427in}{1.143339in}}%
\pgfpathcurveto{\pgfqpoint{6.891938in}{1.149850in}}{\pgfqpoint{6.895597in}{1.158683in}}{\pgfqpoint{6.895597in}{1.167891in}}%
\pgfpathcurveto{\pgfqpoint{6.895597in}{1.177100in}}{\pgfqpoint{6.891938in}{1.185932in}}{\pgfqpoint{6.885427in}{1.192443in}}%
\pgfpathcurveto{\pgfqpoint{6.878916in}{1.198955in}}{\pgfqpoint{6.870083in}{1.202613in}}{\pgfqpoint{6.860875in}{1.202613in}}%
\pgfpathcurveto{\pgfqpoint{6.851666in}{1.202613in}}{\pgfqpoint{6.842834in}{1.198955in}}{\pgfqpoint{6.836322in}{1.192443in}}%
\pgfpathcurveto{\pgfqpoint{6.829811in}{1.185932in}}{\pgfqpoint{6.826153in}{1.177100in}}{\pgfqpoint{6.826153in}{1.167891in}}%
\pgfpathcurveto{\pgfqpoint{6.826153in}{1.158683in}}{\pgfqpoint{6.829811in}{1.149850in}}{\pgfqpoint{6.836322in}{1.143339in}}%
\pgfpathcurveto{\pgfqpoint{6.842834in}{1.136827in}}{\pgfqpoint{6.851666in}{1.133169in}}{\pgfqpoint{6.860875in}{1.133169in}}%
\pgfpathlineto{\pgfqpoint{6.860875in}{1.133169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817779in}{1.300255in}}%
\pgfpathcurveto{\pgfqpoint{6.826988in}{1.300255in}}{\pgfqpoint{6.835820in}{1.303914in}}{\pgfqpoint{6.842331in}{1.310425in}}%
\pgfpathcurveto{\pgfqpoint{6.848843in}{1.316937in}}{\pgfqpoint{6.852501in}{1.325769in}}{\pgfqpoint{6.852501in}{1.334978in}}%
\pgfpathcurveto{\pgfqpoint{6.852501in}{1.344186in}}{\pgfqpoint{6.848843in}{1.353019in}}{\pgfqpoint{6.842331in}{1.359530in}}%
\pgfpathcurveto{\pgfqpoint{6.835820in}{1.366041in}}{\pgfqpoint{6.826988in}{1.369700in}}{\pgfqpoint{6.817779in}{1.369700in}}%
\pgfpathcurveto{\pgfqpoint{6.808571in}{1.369700in}}{\pgfqpoint{6.799738in}{1.366041in}}{\pgfqpoint{6.793227in}{1.359530in}}%
\pgfpathcurveto{\pgfqpoint{6.786715in}{1.353019in}}{\pgfqpoint{6.783057in}{1.344186in}}{\pgfqpoint{6.783057in}{1.334978in}}%
\pgfpathcurveto{\pgfqpoint{6.783057in}{1.325769in}}{\pgfqpoint{6.786715in}{1.316937in}}{\pgfqpoint{6.793227in}{1.310425in}}%
\pgfpathcurveto{\pgfqpoint{6.799738in}{1.303914in}}{\pgfqpoint{6.808571in}{1.300255in}}{\pgfqpoint{6.817779in}{1.300255in}}%
\pgfpathlineto{\pgfqpoint{6.817779in}{1.300255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884246in}{1.067161in}}%
\pgfpathcurveto{\pgfqpoint{6.893454in}{1.067161in}}{\pgfqpoint{6.902287in}{1.070819in}}{\pgfqpoint{6.908798in}{1.077331in}}%
\pgfpathcurveto{\pgfqpoint{6.915310in}{1.083842in}}{\pgfqpoint{6.918968in}{1.092674in}}{\pgfqpoint{6.918968in}{1.101883in}}%
\pgfpathcurveto{\pgfqpoint{6.918968in}{1.111091in}}{\pgfqpoint{6.915310in}{1.119924in}}{\pgfqpoint{6.908798in}{1.126435in}}%
\pgfpathcurveto{\pgfqpoint{6.902287in}{1.132947in}}{\pgfqpoint{6.893454in}{1.136605in}}{\pgfqpoint{6.884246in}{1.136605in}}%
\pgfpathcurveto{\pgfqpoint{6.875038in}{1.136605in}}{\pgfqpoint{6.866205in}{1.132947in}}{\pgfqpoint{6.859694in}{1.126435in}}%
\pgfpathcurveto{\pgfqpoint{6.853182in}{1.119924in}}{\pgfqpoint{6.849524in}{1.111091in}}{\pgfqpoint{6.849524in}{1.101883in}}%
\pgfpathcurveto{\pgfqpoint{6.849524in}{1.092674in}}{\pgfqpoint{6.853182in}{1.083842in}}{\pgfqpoint{6.859694in}{1.077331in}}%
\pgfpathcurveto{\pgfqpoint{6.866205in}{1.070819in}}{\pgfqpoint{6.875038in}{1.067161in}}{\pgfqpoint{6.884246in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.884246in}{1.067161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882954in}{1.205743in}}%
\pgfpathcurveto{\pgfqpoint{6.892163in}{1.205743in}}{\pgfqpoint{6.900995in}{1.209402in}}{\pgfqpoint{6.907507in}{1.215913in}}%
\pgfpathcurveto{\pgfqpoint{6.914018in}{1.222425in}}{\pgfqpoint{6.917676in}{1.231257in}}{\pgfqpoint{6.917676in}{1.240466in}}%
\pgfpathcurveto{\pgfqpoint{6.917676in}{1.249674in}}{\pgfqpoint{6.914018in}{1.258507in}}{\pgfqpoint{6.907507in}{1.265018in}}%
\pgfpathcurveto{\pgfqpoint{6.900995in}{1.271529in}}{\pgfqpoint{6.892163in}{1.275188in}}{\pgfqpoint{6.882954in}{1.275188in}}%
\pgfpathcurveto{\pgfqpoint{6.873746in}{1.275188in}}{\pgfqpoint{6.864913in}{1.271529in}}{\pgfqpoint{6.858402in}{1.265018in}}%
\pgfpathcurveto{\pgfqpoint{6.851891in}{1.258507in}}{\pgfqpoint{6.848232in}{1.249674in}}{\pgfqpoint{6.848232in}{1.240466in}}%
\pgfpathcurveto{\pgfqpoint{6.848232in}{1.231257in}}{\pgfqpoint{6.851891in}{1.222425in}}{\pgfqpoint{6.858402in}{1.215913in}}%
\pgfpathcurveto{\pgfqpoint{6.864913in}{1.209402in}}{\pgfqpoint{6.873746in}{1.205743in}}{\pgfqpoint{6.882954in}{1.205743in}}%
\pgfpathlineto{\pgfqpoint{6.882954in}{1.205743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890120in}{1.084508in}}%
\pgfpathcurveto{\pgfqpoint{6.899329in}{1.084508in}}{\pgfqpoint{6.908161in}{1.088166in}}{\pgfqpoint{6.914673in}{1.094677in}}%
\pgfpathcurveto{\pgfqpoint{6.921184in}{1.101189in}}{\pgfqpoint{6.924843in}{1.110021in}}{\pgfqpoint{6.924843in}{1.119230in}}%
\pgfpathcurveto{\pgfqpoint{6.924843in}{1.128438in}}{\pgfqpoint{6.921184in}{1.137271in}}{\pgfqpoint{6.914673in}{1.143782in}}%
\pgfpathcurveto{\pgfqpoint{6.908161in}{1.150293in}}{\pgfqpoint{6.899329in}{1.153952in}}{\pgfqpoint{6.890120in}{1.153952in}}%
\pgfpathcurveto{\pgfqpoint{6.880912in}{1.153952in}}{\pgfqpoint{6.872079in}{1.150293in}}{\pgfqpoint{6.865568in}{1.143782in}}%
\pgfpathcurveto{\pgfqpoint{6.859057in}{1.137271in}}{\pgfqpoint{6.855398in}{1.128438in}}{\pgfqpoint{6.855398in}{1.119230in}}%
\pgfpathcurveto{\pgfqpoint{6.855398in}{1.110021in}}{\pgfqpoint{6.859057in}{1.101189in}}{\pgfqpoint{6.865568in}{1.094677in}}%
\pgfpathcurveto{\pgfqpoint{6.872079in}{1.088166in}}{\pgfqpoint{6.880912in}{1.084508in}}{\pgfqpoint{6.890120in}{1.084508in}}%
\pgfpathlineto{\pgfqpoint{6.890120in}{1.084508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835092in}{1.181414in}}%
\pgfpathcurveto{\pgfqpoint{6.844301in}{1.181414in}}{\pgfqpoint{6.853133in}{1.185072in}}{\pgfqpoint{6.859645in}{1.191584in}}%
\pgfpathcurveto{\pgfqpoint{6.866156in}{1.198095in}}{\pgfqpoint{6.869815in}{1.206927in}}{\pgfqpoint{6.869815in}{1.216136in}}%
\pgfpathcurveto{\pgfqpoint{6.869815in}{1.225344in}}{\pgfqpoint{6.866156in}{1.234177in}}{\pgfqpoint{6.859645in}{1.240688in}}%
\pgfpathcurveto{\pgfqpoint{6.853133in}{1.247200in}}{\pgfqpoint{6.844301in}{1.250858in}}{\pgfqpoint{6.835092in}{1.250858in}}%
\pgfpathcurveto{\pgfqpoint{6.825884in}{1.250858in}}{\pgfqpoint{6.817051in}{1.247200in}}{\pgfqpoint{6.810540in}{1.240688in}}%
\pgfpathcurveto{\pgfqpoint{6.804029in}{1.234177in}}{\pgfqpoint{6.800370in}{1.225344in}}{\pgfqpoint{6.800370in}{1.216136in}}%
\pgfpathcurveto{\pgfqpoint{6.800370in}{1.206927in}}{\pgfqpoint{6.804029in}{1.198095in}}{\pgfqpoint{6.810540in}{1.191584in}}%
\pgfpathcurveto{\pgfqpoint{6.817051in}{1.185072in}}{\pgfqpoint{6.825884in}{1.181414in}}{\pgfqpoint{6.835092in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{6.835092in}{1.181414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810106in}{1.123884in}}%
\pgfpathcurveto{\pgfqpoint{6.819315in}{1.123884in}}{\pgfqpoint{6.828147in}{1.127543in}}{\pgfqpoint{6.834659in}{1.134054in}}%
\pgfpathcurveto{\pgfqpoint{6.841170in}{1.140565in}}{\pgfqpoint{6.844828in}{1.149398in}}{\pgfqpoint{6.844828in}{1.158606in}}%
\pgfpathcurveto{\pgfqpoint{6.844828in}{1.167815in}}{\pgfqpoint{6.841170in}{1.176647in}}{\pgfqpoint{6.834659in}{1.183159in}}%
\pgfpathcurveto{\pgfqpoint{6.828147in}{1.189670in}}{\pgfqpoint{6.819315in}{1.193329in}}{\pgfqpoint{6.810106in}{1.193329in}}%
\pgfpathcurveto{\pgfqpoint{6.800898in}{1.193329in}}{\pgfqpoint{6.792065in}{1.189670in}}{\pgfqpoint{6.785554in}{1.183159in}}%
\pgfpathcurveto{\pgfqpoint{6.779043in}{1.176647in}}{\pgfqpoint{6.775384in}{1.167815in}}{\pgfqpoint{6.775384in}{1.158606in}}%
\pgfpathcurveto{\pgfqpoint{6.775384in}{1.149398in}}{\pgfqpoint{6.779043in}{1.140565in}}{\pgfqpoint{6.785554in}{1.134054in}}%
\pgfpathcurveto{\pgfqpoint{6.792065in}{1.127543in}}{\pgfqpoint{6.800898in}{1.123884in}}{\pgfqpoint{6.810106in}{1.123884in}}%
\pgfpathlineto{\pgfqpoint{6.810106in}{1.123884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872242in}{1.194852in}}%
\pgfpathcurveto{\pgfqpoint{6.881450in}{1.194852in}}{\pgfqpoint{6.890283in}{1.198510in}}{\pgfqpoint{6.896794in}{1.205022in}}%
\pgfpathcurveto{\pgfqpoint{6.903305in}{1.211533in}}{\pgfqpoint{6.906964in}{1.220365in}}{\pgfqpoint{6.906964in}{1.229574in}}%
\pgfpathcurveto{\pgfqpoint{6.906964in}{1.238782in}}{\pgfqpoint{6.903305in}{1.247615in}}{\pgfqpoint{6.896794in}{1.254126in}}%
\pgfpathcurveto{\pgfqpoint{6.890283in}{1.260638in}}{\pgfqpoint{6.881450in}{1.264296in}}{\pgfqpoint{6.872242in}{1.264296in}}%
\pgfpathcurveto{\pgfqpoint{6.863033in}{1.264296in}}{\pgfqpoint{6.854201in}{1.260638in}}{\pgfqpoint{6.847689in}{1.254126in}}%
\pgfpathcurveto{\pgfqpoint{6.841178in}{1.247615in}}{\pgfqpoint{6.837520in}{1.238782in}}{\pgfqpoint{6.837520in}{1.229574in}}%
\pgfpathcurveto{\pgfqpoint{6.837520in}{1.220365in}}{\pgfqpoint{6.841178in}{1.211533in}}{\pgfqpoint{6.847689in}{1.205022in}}%
\pgfpathcurveto{\pgfqpoint{6.854201in}{1.198510in}}{\pgfqpoint{6.863033in}{1.194852in}}{\pgfqpoint{6.872242in}{1.194852in}}%
\pgfpathlineto{\pgfqpoint{6.872242in}{1.194852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.849878in}{1.127727in}}%
\pgfpathcurveto{\pgfqpoint{6.859087in}{1.127727in}}{\pgfqpoint{6.867919in}{1.131385in}}{\pgfqpoint{6.874431in}{1.137897in}}%
\pgfpathcurveto{\pgfqpoint{6.880942in}{1.144408in}}{\pgfqpoint{6.884600in}{1.153241in}}{\pgfqpoint{6.884600in}{1.162449in}}%
\pgfpathcurveto{\pgfqpoint{6.884600in}{1.171658in}}{\pgfqpoint{6.880942in}{1.180490in}}{\pgfqpoint{6.874431in}{1.187001in}}%
\pgfpathcurveto{\pgfqpoint{6.867919in}{1.193513in}}{\pgfqpoint{6.859087in}{1.197171in}}{\pgfqpoint{6.849878in}{1.197171in}}%
\pgfpathcurveto{\pgfqpoint{6.840670in}{1.197171in}}{\pgfqpoint{6.831837in}{1.193513in}}{\pgfqpoint{6.825326in}{1.187001in}}%
\pgfpathcurveto{\pgfqpoint{6.818815in}{1.180490in}}{\pgfqpoint{6.815156in}{1.171658in}}{\pgfqpoint{6.815156in}{1.162449in}}%
\pgfpathcurveto{\pgfqpoint{6.815156in}{1.153241in}}{\pgfqpoint{6.818815in}{1.144408in}}{\pgfqpoint{6.825326in}{1.137897in}}%
\pgfpathcurveto{\pgfqpoint{6.831837in}{1.131385in}}{\pgfqpoint{6.840670in}{1.127727in}}{\pgfqpoint{6.849878in}{1.127727in}}%
\pgfpathlineto{\pgfqpoint{6.849878in}{1.127727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896115in}{1.190211in}}%
\pgfpathcurveto{\pgfqpoint{6.905323in}{1.190211in}}{\pgfqpoint{6.914156in}{1.193870in}}{\pgfqpoint{6.920667in}{1.200381in}}%
\pgfpathcurveto{\pgfqpoint{6.927179in}{1.206892in}}{\pgfqpoint{6.930837in}{1.215725in}}{\pgfqpoint{6.930837in}{1.224933in}}%
\pgfpathcurveto{\pgfqpoint{6.930837in}{1.234142in}}{\pgfqpoint{6.927179in}{1.242974in}}{\pgfqpoint{6.920667in}{1.249486in}}%
\pgfpathcurveto{\pgfqpoint{6.914156in}{1.255997in}}{\pgfqpoint{6.905323in}{1.259655in}}{\pgfqpoint{6.896115in}{1.259655in}}%
\pgfpathcurveto{\pgfqpoint{6.886906in}{1.259655in}}{\pgfqpoint{6.878074in}{1.255997in}}{\pgfqpoint{6.871563in}{1.249486in}}%
\pgfpathcurveto{\pgfqpoint{6.865051in}{1.242974in}}{\pgfqpoint{6.861393in}{1.234142in}}{\pgfqpoint{6.861393in}{1.224933in}}%
\pgfpathcurveto{\pgfqpoint{6.861393in}{1.215725in}}{\pgfqpoint{6.865051in}{1.206892in}}{\pgfqpoint{6.871563in}{1.200381in}}%
\pgfpathcurveto{\pgfqpoint{6.878074in}{1.193870in}}{\pgfqpoint{6.886906in}{1.190211in}}{\pgfqpoint{6.896115in}{1.190211in}}%
\pgfpathlineto{\pgfqpoint{6.896115in}{1.190211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832488in}{1.080156in}}%
\pgfpathcurveto{\pgfqpoint{6.841696in}{1.080156in}}{\pgfqpoint{6.850529in}{1.083815in}}{\pgfqpoint{6.857040in}{1.090326in}}%
\pgfpathcurveto{\pgfqpoint{6.863551in}{1.096837in}}{\pgfqpoint{6.867210in}{1.105670in}}{\pgfqpoint{6.867210in}{1.114878in}}%
\pgfpathcurveto{\pgfqpoint{6.867210in}{1.124087in}}{\pgfqpoint{6.863551in}{1.132919in}}{\pgfqpoint{6.857040in}{1.139431in}}%
\pgfpathcurveto{\pgfqpoint{6.850529in}{1.145942in}}{\pgfqpoint{6.841696in}{1.149600in}}{\pgfqpoint{6.832488in}{1.149600in}}%
\pgfpathcurveto{\pgfqpoint{6.823279in}{1.149600in}}{\pgfqpoint{6.814447in}{1.145942in}}{\pgfqpoint{6.807935in}{1.139431in}}%
\pgfpathcurveto{\pgfqpoint{6.801424in}{1.132919in}}{\pgfqpoint{6.797766in}{1.124087in}}{\pgfqpoint{6.797766in}{1.114878in}}%
\pgfpathcurveto{\pgfqpoint{6.797766in}{1.105670in}}{\pgfqpoint{6.801424in}{1.096837in}}{\pgfqpoint{6.807935in}{1.090326in}}%
\pgfpathcurveto{\pgfqpoint{6.814447in}{1.083815in}}{\pgfqpoint{6.823279in}{1.080156in}}{\pgfqpoint{6.832488in}{1.080156in}}%
\pgfpathlineto{\pgfqpoint{6.832488in}{1.080156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889532in}{1.268346in}}%
\pgfpathcurveto{\pgfqpoint{6.898741in}{1.268346in}}{\pgfqpoint{6.907573in}{1.272005in}}{\pgfqpoint{6.914085in}{1.278516in}}%
\pgfpathcurveto{\pgfqpoint{6.920596in}{1.285028in}}{\pgfqpoint{6.924254in}{1.293860in}}{\pgfqpoint{6.924254in}{1.303069in}}%
\pgfpathcurveto{\pgfqpoint{6.924254in}{1.312277in}}{\pgfqpoint{6.920596in}{1.321110in}}{\pgfqpoint{6.914085in}{1.327621in}}%
\pgfpathcurveto{\pgfqpoint{6.907573in}{1.334132in}}{\pgfqpoint{6.898741in}{1.337791in}}{\pgfqpoint{6.889532in}{1.337791in}}%
\pgfpathcurveto{\pgfqpoint{6.880324in}{1.337791in}}{\pgfqpoint{6.871491in}{1.334132in}}{\pgfqpoint{6.864980in}{1.327621in}}%
\pgfpathcurveto{\pgfqpoint{6.858469in}{1.321110in}}{\pgfqpoint{6.854810in}{1.312277in}}{\pgfqpoint{6.854810in}{1.303069in}}%
\pgfpathcurveto{\pgfqpoint{6.854810in}{1.293860in}}{\pgfqpoint{6.858469in}{1.285028in}}{\pgfqpoint{6.864980in}{1.278516in}}%
\pgfpathcurveto{\pgfqpoint{6.871491in}{1.272005in}}{\pgfqpoint{6.880324in}{1.268346in}}{\pgfqpoint{6.889532in}{1.268346in}}%
\pgfpathlineto{\pgfqpoint{6.889532in}{1.268346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826728in}{2.821164in}}%
\pgfpathcurveto{\pgfqpoint{6.835936in}{2.821164in}}{\pgfqpoint{6.844769in}{2.824823in}}{\pgfqpoint{6.851280in}{2.831334in}}%
\pgfpathcurveto{\pgfqpoint{6.857791in}{2.837846in}}{\pgfqpoint{6.861450in}{2.846678in}}{\pgfqpoint{6.861450in}{2.855887in}}%
\pgfpathcurveto{\pgfqpoint{6.861450in}{2.865095in}}{\pgfqpoint{6.857791in}{2.873928in}}{\pgfqpoint{6.851280in}{2.880439in}}%
\pgfpathcurveto{\pgfqpoint{6.844769in}{2.886950in}}{\pgfqpoint{6.835936in}{2.890609in}}{\pgfqpoint{6.826728in}{2.890609in}}%
\pgfpathcurveto{\pgfqpoint{6.817519in}{2.890609in}}{\pgfqpoint{6.808687in}{2.886950in}}{\pgfqpoint{6.802175in}{2.880439in}}%
\pgfpathcurveto{\pgfqpoint{6.795664in}{2.873928in}}{\pgfqpoint{6.792006in}{2.865095in}}{\pgfqpoint{6.792006in}{2.855887in}}%
\pgfpathcurveto{\pgfqpoint{6.792006in}{2.846678in}}{\pgfqpoint{6.795664in}{2.837846in}}{\pgfqpoint{6.802175in}{2.831334in}}%
\pgfpathcurveto{\pgfqpoint{6.808687in}{2.824823in}}{\pgfqpoint{6.817519in}{2.821164in}}{\pgfqpoint{6.826728in}{2.821164in}}%
\pgfpathlineto{\pgfqpoint{6.826728in}{2.821164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872110in}{2.628420in}}%
\pgfpathcurveto{\pgfqpoint{6.881318in}{2.628420in}}{\pgfqpoint{6.890151in}{2.632079in}}{\pgfqpoint{6.896662in}{2.638590in}}%
\pgfpathcurveto{\pgfqpoint{6.903173in}{2.645101in}}{\pgfqpoint{6.906832in}{2.653934in}}{\pgfqpoint{6.906832in}{2.663142in}}%
\pgfpathcurveto{\pgfqpoint{6.906832in}{2.672351in}}{\pgfqpoint{6.903173in}{2.681183in}}{\pgfqpoint{6.896662in}{2.687695in}}%
\pgfpathcurveto{\pgfqpoint{6.890151in}{2.694206in}}{\pgfqpoint{6.881318in}{2.697864in}}{\pgfqpoint{6.872110in}{2.697864in}}%
\pgfpathcurveto{\pgfqpoint{6.862901in}{2.697864in}}{\pgfqpoint{6.854069in}{2.694206in}}{\pgfqpoint{6.847557in}{2.687695in}}%
\pgfpathcurveto{\pgfqpoint{6.841046in}{2.681183in}}{\pgfqpoint{6.837387in}{2.672351in}}{\pgfqpoint{6.837387in}{2.663142in}}%
\pgfpathcurveto{\pgfqpoint{6.837387in}{2.653934in}}{\pgfqpoint{6.841046in}{2.645101in}}{\pgfqpoint{6.847557in}{2.638590in}}%
\pgfpathcurveto{\pgfqpoint{6.854069in}{2.632079in}}{\pgfqpoint{6.862901in}{2.628420in}}{\pgfqpoint{6.872110in}{2.628420in}}%
\pgfpathlineto{\pgfqpoint{6.872110in}{2.628420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{-0.083836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793894in}{0.876224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793894in,y=0.702613in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sunspot}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343894in}{0.876224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343894in,y=0.702613in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abalone}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893894in}{0.876224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893894in,y=0.702613in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iris}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443894in}{0.876224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443894in,y=0.702613in,,top]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ionosphere}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118894in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018894in}{1.080976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480832in, y=0.993920in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018894in}{1.663382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480832in, y=1.576325in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018894in}{2.245788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480832in, y=2.158731in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018894in}{2.828193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480832in, y=2.741137in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018894in}{3.410599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480832in, y=3.323543in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018894in}{3.993005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480832in, y=3.905948in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018894in}{4.575411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480832in, y=4.488354in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018894in}{5.157817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480832in, y=5.070760in, left, base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=3.186224in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{R}$ values}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173894in}{2.993302in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{2.993302in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{3.680830in}}%
\pgfpathlineto{\pgfqpoint{1.173894in}{3.680830in}}%
\pgfpathlineto{\pgfqpoint{1.173894in}{2.993302in}}%
\pgfpathlineto{\pgfqpoint{1.173894in}{2.993302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380561in}{2.993302in}}%
\pgfpathlineto{\pgfqpoint{1.380561in}{2.993302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380561in}{3.680830in}}%
\pgfpathlineto{\pgfqpoint{1.380561in}{3.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277228in}{2.993302in}}%
\pgfpathlineto{\pgfqpoint{1.483894in}{2.993302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277228in}{3.680830in}}%
\pgfpathlineto{\pgfqpoint{1.483894in}{3.680830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380561in}{1.121372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380561in}{4.832460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723894in}{2.744316in}}%
\pgfpathlineto{\pgfqpoint{3.137228in}{2.744316in}}%
\pgfpathlineto{\pgfqpoint{3.137228in}{3.647147in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{3.647147in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{2.744316in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{2.744316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930561in}{2.744316in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{1.492861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930561in}{3.647147in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{4.479913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827228in}{1.492861in}}%
\pgfpathlineto{\pgfqpoint{3.033894in}{1.492861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827228in}{4.479913in}}%
\pgfpathlineto{\pgfqpoint{3.033894in}{4.479913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930561in}{1.188391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273894in}{1.762475in}}%
\pgfpathlineto{\pgfqpoint{4.687228in}{1.762475in}}%
\pgfpathlineto{\pgfqpoint{4.687228in}{2.480267in}}%
\pgfpathlineto{\pgfqpoint{4.273894in}{2.480267in}}%
\pgfpathlineto{\pgfqpoint{4.273894in}{1.762475in}}%
\pgfpathlineto{\pgfqpoint{4.273894in}{1.762475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480561in}{1.762475in}}%
\pgfpathlineto{\pgfqpoint{4.480561in}{1.258554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480561in}{2.480267in}}%
\pgfpathlineto{\pgfqpoint{4.480561in}{2.970247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377228in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{4.583894in}{1.258554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377228in}{2.970247in}}%
\pgfpathlineto{\pgfqpoint{4.583894in}{2.970247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823894in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{6.237228in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{6.237228in}{1.889028in}}%
\pgfpathlineto{\pgfqpoint{5.823894in}{1.889028in}}%
\pgfpathlineto{\pgfqpoint{5.823894in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{5.823894in}{1.425662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030561in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{6.030561in}{1.261533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030561in}{1.889028in}}%
\pgfpathlineto{\pgfqpoint{6.030561in}{2.544494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927228in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{6.133894in}{1.261533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927228in}{2.544494in}}%
\pgfpathlineto{\pgfqpoint{6.133894in}{2.544494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030561in}{2.704025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030561in}{2.803842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030561in}{3.463099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030561in}{3.202042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587228in}{3.682500in}}%
\pgfpathlineto{\pgfqpoint{2.000561in}{3.682500in}}%
\pgfpathlineto{\pgfqpoint{2.000561in}{4.443119in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{4.443119in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{3.682500in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{3.682500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793894in}{3.682500in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{2.768200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793894in}{4.443119in}}%
\pgfpathlineto{\pgfqpoint{1.793894in}{5.252329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690561in}{2.768200in}}%
\pgfpathlineto{\pgfqpoint{1.897228in}{2.768200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690561in}{5.252329in}}%
\pgfpathlineto{\pgfqpoint{1.897228in}{5.252329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793894in}{2.507000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137228in}{3.854713in}}%
\pgfpathlineto{\pgfqpoint{3.550561in}{3.854713in}}%
\pgfpathlineto{\pgfqpoint{3.550561in}{4.445682in}}%
\pgfpathlineto{\pgfqpoint{3.137228in}{4.445682in}}%
\pgfpathlineto{\pgfqpoint{3.137228in}{3.854713in}}%
\pgfpathlineto{\pgfqpoint{3.137228in}{3.854713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343894in}{3.854713in}}%
\pgfpathlineto{\pgfqpoint{3.343894in}{2.980465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343894in}{4.445682in}}%
\pgfpathlineto{\pgfqpoint{3.343894in}{5.286224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240561in}{2.980465in}}%
\pgfpathlineto{\pgfqpoint{3.447228in}{2.980465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240561in}{5.286224in}}%
\pgfpathlineto{\pgfqpoint{3.447228in}{5.286224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343894in}{2.740476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343894in}{2.742336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687228in}{3.049070in}}%
\pgfpathlineto{\pgfqpoint{5.100561in}{3.049070in}}%
\pgfpathlineto{\pgfqpoint{5.100561in}{3.805742in}}%
\pgfpathlineto{\pgfqpoint{4.687228in}{3.805742in}}%
\pgfpathlineto{\pgfqpoint{4.687228in}{3.049070in}}%
\pgfpathlineto{\pgfqpoint{4.687228in}{3.049070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893894in}{3.049070in}}%
\pgfpathlineto{\pgfqpoint{4.893894in}{1.965317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893894in}{3.805742in}}%
\pgfpathlineto{\pgfqpoint{4.893894in}{4.866838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790561in}{1.965317in}}%
\pgfpathlineto{\pgfqpoint{4.997228in}{1.965317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790561in}{4.866838in}}%
\pgfpathlineto{\pgfqpoint{4.997228in}{4.866838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237228in}{2.825303in}}%
\pgfpathlineto{\pgfqpoint{6.650561in}{2.825303in}}%
\pgfpathlineto{\pgfqpoint{6.650561in}{3.497943in}}%
\pgfpathlineto{\pgfqpoint{6.237228in}{3.497943in}}%
\pgfpathlineto{\pgfqpoint{6.237228in}{2.825303in}}%
\pgfpathlineto{\pgfqpoint{6.237228in}{2.825303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443894in}{2.825303in}}%
\pgfpathlineto{\pgfqpoint{6.443894in}{1.975740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443894in}{3.497943in}}%
\pgfpathlineto{\pgfqpoint{6.443894in}{4.432218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340561in}{1.975740in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{1.975740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340561in}{4.432218in}}%
\pgfpathlineto{\pgfqpoint{6.547228in}{4.432218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443894in}{4.602775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443894in}{4.508151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443894in}{4.629006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443894in}{4.579206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443894in}{4.555708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443894in}{4.751355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443894in}{4.679368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000561in}{2.177712in}}%
\pgfpathlineto{\pgfqpoint{2.413894in}{2.177712in}}%
\pgfpathlineto{\pgfqpoint{2.413894in}{3.088641in}}%
\pgfpathlineto{\pgfqpoint{2.000561in}{3.088641in}}%
\pgfpathlineto{\pgfqpoint{2.000561in}{2.177712in}}%
\pgfpathlineto{\pgfqpoint{2.000561in}{2.177712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207228in}{2.177712in}}%
\pgfpathlineto{\pgfqpoint{2.207228in}{1.086224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207228in}{3.088641in}}%
\pgfpathlineto{\pgfqpoint{2.207228in}{3.764055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103894in}{1.086224in}}%
\pgfpathlineto{\pgfqpoint{2.310561in}{1.086224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103894in}{3.764055in}}%
\pgfpathlineto{\pgfqpoint{2.310561in}{3.764055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550561in}{1.173192in}}%
\pgfpathlineto{\pgfqpoint{3.963894in}{1.173192in}}%
\pgfpathlineto{\pgfqpoint{3.963894in}{1.364684in}}%
\pgfpathlineto{\pgfqpoint{3.550561in}{1.364684in}}%
\pgfpathlineto{\pgfqpoint{3.550561in}{1.173192in}}%
\pgfpathlineto{\pgfqpoint{3.550561in}{1.173192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757228in}{1.173192in}}%
\pgfpathlineto{\pgfqpoint{3.757228in}{1.093602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757228in}{1.364684in}}%
\pgfpathlineto{\pgfqpoint{3.757228in}{1.435517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653894in}{1.093602in}}%
\pgfpathlineto{\pgfqpoint{3.860561in}{1.093602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653894in}{1.435517in}}%
\pgfpathlineto{\pgfqpoint{3.860561in}{1.435517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757228in}{1.780532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100561in}{1.213697in}}%
\pgfpathlineto{\pgfqpoint{5.513894in}{1.213697in}}%
\pgfpathlineto{\pgfqpoint{5.513894in}{1.595668in}}%
\pgfpathlineto{\pgfqpoint{5.100561in}{1.595668in}}%
\pgfpathlineto{\pgfqpoint{5.100561in}{1.213697in}}%
\pgfpathlineto{\pgfqpoint{5.100561in}{1.213697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307228in}{1.213697in}}%
\pgfpathlineto{\pgfqpoint{5.307228in}{1.117461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307228in}{1.595668in}}%
\pgfpathlineto{\pgfqpoint{5.307228in}{1.833860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203894in}{1.117461in}}%
\pgfpathlineto{\pgfqpoint{5.410561in}{1.117461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203894in}{1.833860in}}%
\pgfpathlineto{\pgfqpoint{5.410561in}{1.833860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650561in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{7.063894in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{7.063894in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{6.650561in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{6.650561in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{6.650561in}{1.138795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857228in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{6.857228in}{1.091700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857228in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{6.857228in}{1.456021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753894in}{1.091700in}}%
\pgfpathlineto{\pgfqpoint{6.960561in}{1.091700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753894in}{1.456021in}}%
\pgfpathlineto{\pgfqpoint{6.960561in}{1.456021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857228in}{1.848285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857228in}{2.013539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857228in}{2.489620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857228in}{1.524236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857228in}{1.516830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857228in}{2.855887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857228in}{2.663142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173894in}{3.490887in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{3.490887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723894in}{3.176636in}}%
\pgfpathlineto{\pgfqpoint{3.137228in}{3.176636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273894in}{2.193814in}}%
\pgfpathlineto{\pgfqpoint{4.687228in}{2.193814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823894in}{1.534966in}}%
\pgfpathlineto{\pgfqpoint{6.237228in}{1.534966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587228in}{3.988775in}}%
\pgfpathlineto{\pgfqpoint{2.000561in}{3.988775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137228in}{4.127607in}}%
\pgfpathlineto{\pgfqpoint{3.550561in}{4.127607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687228in}{3.338946in}}%
\pgfpathlineto{\pgfqpoint{5.100561in}{3.338946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237228in}{3.184848in}}%
\pgfpathlineto{\pgfqpoint{6.650561in}{3.184848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000561in}{2.386428in}}%
\pgfpathlineto{\pgfqpoint{2.413894in}{2.386428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550561in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{3.963894in}{1.334871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100561in}{1.306791in}}%
\pgfpathlineto{\pgfqpoint{5.513894in}{1.306791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.018894in}{0.876224in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650561in}{1.174350in}}%
\pgfpathlineto{\pgfqpoint{7.063894in}{1.174350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018894in}{0.876224in}}%
\pgfpathlineto{\pgfqpoint{1.018894in}{5.496224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218894in}{0.876224in}}%
\pgfpathlineto{\pgfqpoint{7.218894in}{5.496224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018894in}{0.876224in}}%
\pgfpathlineto{\pgfqpoint{7.218894in}{0.876224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018894in}{5.496224in}}%
\pgfpathlineto{\pgfqpoint{7.218894in}{5.496224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574728in}{2.469039in}}%
\pgfpathlineto{\pgfqpoint{10.086900in}{2.469039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.132733in}{2.469039in}}{\pgfqpoint{10.132733in}{2.514873in}}%
\pgfpathlineto{\pgfqpoint{10.132733in}{3.857576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.132733in}{3.903409in}}{\pgfqpoint{10.086900in}{3.903409in}}%
\pgfpathlineto{\pgfqpoint{7.574728in}{3.903409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.528894in}{3.903409in}}{\pgfqpoint{7.528894in}{3.857576in}}%
\pgfpathlineto{\pgfqpoint{7.528894in}{2.514873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.528894in}{2.469039in}}{\pgfqpoint{7.574728in}{2.469039in}}%
\pgfpathlineto{\pgfqpoint{7.574728in}{2.469039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.455509in,y=3.621801in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620561in}{3.281103in}}%
\pgfpathlineto{\pgfqpoint{8.078894in}{3.281103in}}%
\pgfpathlineto{\pgfqpoint{8.078894in}{3.441520in}}%
\pgfpathlineto{\pgfqpoint{7.620561in}{3.441520in}}%
\pgfpathlineto{\pgfqpoint{7.620561in}{3.281103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.262228in,y=3.281103in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Linear}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620561in}{2.944739in}}%
\pgfpathlineto{\pgfqpoint{8.078894in}{2.944739in}}%
\pgfpathlineto{\pgfqpoint{8.078894in}{3.105155in}}%
\pgfpathlineto{\pgfqpoint{7.620561in}{3.105155in}}%
\pgfpathlineto{\pgfqpoint{7.620561in}{2.944739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.262228in,y=2.944739in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620561in}{2.608374in}}%
\pgfpathlineto{\pgfqpoint{8.078894in}{2.608374in}}%
\pgfpathlineto{\pgfqpoint{8.078894in}{2.768791in}}%
\pgfpathlineto{\pgfqpoint{7.620561in}{2.768791in}}%
\pgfpathlineto{\pgfqpoint{7.620561in}{2.608374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.262228in,y=2.608374in,left,base]{\color{textcolor}{\sffamily\fontsize{16.500000}{19.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Linear+}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

